Stabilised Coupled Trajectory Mixed Quantum Classical Algorithm with Improved Energy Conservation: CTMQC-EDI

Coupled trajectory mixed quantum classical (CTMQC) dynamics is a rigorous approach to trajectory-based non-adiabatic dynamics, which has recently seen an improvement to energy conservation via the introduction of the CTMQC-E algorithm. Despite this, the method's two key quantities distinguishing it from Ehrenfest dynamics, the modified Born-Oppenheimer momentum and the quantum momentum, require regularisation procedures in certain circumstances. Such procedures in the latter can cause instabilities leading to undesirable effects such as energy drift and spurious population transfer, which is expected to become increasingly prevalent the larger the system as such events would happen more frequently. We propose a further modification to CTMQC-E which includes a redefinition of the quantum momentum, CTMQC-EDI (Double Intercept), such that it has no formal divergences. We then show for Tully models I-IV that the algorithm has greatly improved total energy conservation and negligible spurious population transfer at all times, in particular in regions of strong non-adiabatic coupling. CTMQC-EDI therefore shows promise as a numerically robust non-adiabatic dynamics technique that accounts for decoherence from first principles and that is scalable to large molecular systems and materials.

==> PGFs/CTMQC_DI_pop.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/Aaron/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/Aaron/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/Aaron/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176528in}{0.348611in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.348611in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{1.176528in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400322in}{0.348611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556881in}{0.348611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713440in}{0.348611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869999in}{0.348611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.026558in}{0.348611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176528in}{0.518650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637547in,y=0.413127in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176528in}{1.277180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637547in,y=1.171657in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176528in}{2.035710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637547in,y=1.930187in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176528in}{2.794240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637547in,y=2.688717in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176528in}{3.552770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637547in,y=3.447247in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176528in}{4.311301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637547in,y=4.205778in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581991in,y=2.424306in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Population}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.909400in}{4.310197in}}%
\pgfpathlineto{\pgfqpoint{2.945485in}{4.307828in}}%
\pgfpathlineto{\pgfqpoint{2.967228in}{4.304333in}}%
\pgfpathlineto{\pgfqpoint{2.982957in}{4.299616in}}%
\pgfpathlineto{\pgfqpoint{2.994986in}{4.293741in}}%
\pgfpathlineto{\pgfqpoint{3.005163in}{4.286278in}}%
\pgfpathlineto{\pgfqpoint{3.013953in}{4.277083in}}%
\pgfpathlineto{\pgfqpoint{3.021818in}{4.265692in}}%
\pgfpathlineto{\pgfqpoint{3.029220in}{4.251066in}}%
\pgfpathlineto{\pgfqpoint{3.036159in}{4.232511in}}%
\pgfpathlineto{\pgfqpoint{3.043099in}{4.207398in}}%
\pgfpathlineto{\pgfqpoint{3.050038in}{4.173140in}}%
\pgfpathlineto{\pgfqpoint{3.056515in}{4.129796in}}%
\pgfpathlineto{\pgfqpoint{3.062991in}{4.071601in}}%
\pgfpathlineto{\pgfqpoint{3.069931in}{3.987469in}}%
\pgfpathlineto{\pgfqpoint{3.076870in}{3.874717in}}%
\pgfpathlineto{\pgfqpoint{3.084272in}{3.717143in}}%
\pgfpathlineto{\pgfqpoint{3.093062in}{3.478738in}}%
\pgfpathlineto{\pgfqpoint{3.106941in}{3.028884in}}%
\pgfpathlineto{\pgfqpoint{3.121745in}{2.573592in}}%
\pgfpathlineto{\pgfqpoint{3.131460in}{2.341529in}}%
\pgfpathlineto{\pgfqpoint{3.139787in}{2.190932in}}%
\pgfpathlineto{\pgfqpoint{3.147652in}{2.085638in}}%
\pgfpathlineto{\pgfqpoint{3.155053in}{2.014473in}}%
\pgfpathlineto{\pgfqpoint{3.161993in}{1.968403in}}%
\pgfpathlineto{\pgfqpoint{3.168007in}{1.942161in}}%
\pgfpathlineto{\pgfqpoint{3.173096in}{1.928531in}}%
\pgfpathlineto{\pgfqpoint{3.177259in}{1.922553in}}%
\pgfpathlineto{\pgfqpoint{3.180960in}{1.920765in}}%
\pgfpathlineto{\pgfqpoint{3.184199in}{1.921691in}}%
\pgfpathlineto{\pgfqpoint{3.187900in}{1.925363in}}%
\pgfpathlineto{\pgfqpoint{3.192526in}{1.933525in}}%
\pgfpathlineto{\pgfqpoint{3.198540in}{1.949402in}}%
\pgfpathlineto{\pgfqpoint{3.206405in}{1.977600in}}%
\pgfpathlineto{\pgfqpoint{3.224447in}{2.053123in}}%
\pgfpathlineto{\pgfqpoint{3.242489in}{2.125206in}}%
\pgfpathlineto{\pgfqpoint{3.253130in}{2.159265in}}%
\pgfpathlineto{\pgfqpoint{3.261457in}{2.179322in}}%
\pgfpathlineto{\pgfqpoint{3.268396in}{2.190897in}}%
\pgfpathlineto{\pgfqpoint{3.274410in}{2.196909in}}%
\pgfpathlineto{\pgfqpoint{3.279499in}{2.199068in}}%
\pgfpathlineto{\pgfqpoint{3.284125in}{2.198764in}}%
\pgfpathlineto{\pgfqpoint{3.289214in}{2.196051in}}%
\pgfpathlineto{\pgfqpoint{3.294766in}{2.190469in}}%
\pgfpathlineto{\pgfqpoint{3.301705in}{2.180111in}}%
\pgfpathlineto{\pgfqpoint{3.310495in}{2.162685in}}%
\pgfpathlineto{\pgfqpoint{3.324374in}{2.129495in}}%
\pgfpathlineto{\pgfqpoint{3.343804in}{2.083859in}}%
\pgfpathlineto{\pgfqpoint{3.353982in}{2.065578in}}%
\pgfpathlineto{\pgfqpoint{3.362309in}{2.055061in}}%
\pgfpathlineto{\pgfqpoint{3.369248in}{2.049571in}}%
\pgfpathlineto{\pgfqpoint{3.375725in}{2.047062in}}%
\pgfpathlineto{\pgfqpoint{3.382202in}{2.046864in}}%
\pgfpathlineto{\pgfqpoint{3.389141in}{2.048955in}}%
\pgfpathlineto{\pgfqpoint{3.397006in}{2.053757in}}%
\pgfpathlineto{\pgfqpoint{3.407183in}{2.062839in}}%
\pgfpathlineto{\pgfqpoint{3.421525in}{2.078977in}}%
\pgfpathlineto{\pgfqpoint{3.445119in}{2.109164in}}%
\pgfpathlineto{\pgfqpoint{3.461310in}{2.133114in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{2.156893in}}%
\pgfpathlineto{\pgfqpoint{3.487217in}{2.183704in}}%
\pgfpathlineto{\pgfqpoint{3.500171in}{2.216844in}}%
\pgfpathlineto{\pgfqpoint{3.514512in}{2.259922in}}%
\pgfpathlineto{\pgfqpoint{3.530241in}{2.314441in}}%
\pgfpathlineto{\pgfqpoint{3.548746in}{2.386886in}}%
\pgfpathlineto{\pgfqpoint{3.570027in}{2.479459in}}%
\pgfpathlineto{\pgfqpoint{3.594546in}{2.596561in}}%
\pgfpathlineto{\pgfqpoint{3.624154in}{2.749681in}}%
\pgfpathlineto{\pgfqpoint{3.687996in}{3.096331in}}%
\pgfpathlineto{\pgfqpoint{3.725006in}{3.288764in}}%
\pgfpathlineto{\pgfqpoint{3.753226in}{3.424004in}}%
\pgfpathlineto{\pgfqpoint{3.778208in}{3.533009in}}%
\pgfpathlineto{\pgfqpoint{3.801339in}{3.624130in}}%
\pgfpathlineto{\pgfqpoint{3.823082in}{3.701008in}}%
\pgfpathlineto{\pgfqpoint{3.844363in}{3.768227in}}%
\pgfpathlineto{\pgfqpoint{3.865181in}{3.826799in}}%
\pgfpathlineto{\pgfqpoint{3.885999in}{3.878938in}}%
\pgfpathlineto{\pgfqpoint{3.907280in}{3.926327in}}%
\pgfpathlineto{\pgfqpoint{3.929023in}{3.969321in}}%
\pgfpathlineto{\pgfqpoint{3.951229in}{4.008301in}}%
\pgfpathlineto{\pgfqpoint{3.973435in}{4.042855in}}%
\pgfpathlineto{\pgfqpoint{3.996566in}{4.074743in}}%
\pgfpathlineto{\pgfqpoint{4.020622in}{4.104059in}}%
\pgfpathlineto{\pgfqpoint{4.045604in}{4.131022in}}%
\pgfpathlineto{\pgfqpoint{4.071048in}{4.155275in}}%
\pgfpathlineto{\pgfqpoint{4.097418in}{4.177353in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{4.197277in}}%
\pgfpathlineto{\pgfqpoint{4.152933in}{4.215094in}}%
\pgfpathlineto{\pgfqpoint{4.182078in}{4.230862in}}%
\pgfpathlineto{\pgfqpoint{4.213074in}{4.245070in}}%
\pgfpathlineto{\pgfqpoint{4.245920in}{4.257634in}}%
\pgfpathlineto{\pgfqpoint{4.281079in}{4.268665in}}%
\pgfpathlineto{\pgfqpoint{4.319015in}{4.278223in}}%
\pgfpathlineto{\pgfqpoint{4.361113in}{4.286512in}}%
\pgfpathlineto{\pgfqpoint{4.401824in}{4.292384in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292384in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.774777in}{4.310192in}}%
\pgfpathlineto{\pgfqpoint{2.808086in}{4.307818in}}%
\pgfpathlineto{\pgfqpoint{2.828441in}{4.304282in}}%
\pgfpathlineto{\pgfqpoint{2.842783in}{4.299679in}}%
\pgfpathlineto{\pgfqpoint{2.854348in}{4.293653in}}%
\pgfpathlineto{\pgfqpoint{2.864063in}{4.285982in}}%
\pgfpathlineto{\pgfqpoint{2.872390in}{4.276539in}}%
\pgfpathlineto{\pgfqpoint{2.879792in}{4.264879in}}%
\pgfpathlineto{\pgfqpoint{2.886732in}{4.249948in}}%
\pgfpathlineto{\pgfqpoint{2.893671in}{4.229523in}}%
\pgfpathlineto{\pgfqpoint{2.900148in}{4.203470in}}%
\pgfpathlineto{\pgfqpoint{2.906625in}{4.167938in}}%
\pgfpathlineto{\pgfqpoint{2.913101in}{4.119212in}}%
\pgfpathlineto{\pgfqpoint{2.919578in}{4.052320in}}%
\pgfpathlineto{\pgfqpoint{2.926055in}{3.961046in}}%
\pgfpathlineto{\pgfqpoint{2.932994in}{3.828512in}}%
\pgfpathlineto{\pgfqpoint{2.940396in}{3.640495in}}%
\pgfpathlineto{\pgfqpoint{2.949186in}{3.355974in}}%
\pgfpathlineto{\pgfqpoint{2.978794in}{2.336939in}}%
\pgfpathlineto{\pgfqpoint{2.987121in}{2.147557in}}%
\pgfpathlineto{\pgfqpoint{2.994986in}{2.015752in}}%
\pgfpathlineto{\pgfqpoint{3.002388in}{1.927047in}}%
\pgfpathlineto{\pgfqpoint{3.009327in}{1.869523in}}%
\pgfpathlineto{\pgfqpoint{3.015341in}{1.836286in}}%
\pgfpathlineto{\pgfqpoint{3.020893in}{1.817112in}}%
\pgfpathlineto{\pgfqpoint{3.025519in}{1.808387in}}%
\pgfpathlineto{\pgfqpoint{3.029220in}{1.805593in}}%
\pgfpathlineto{\pgfqpoint{3.032458in}{1.805895in}}%
\pgfpathlineto{\pgfqpoint{3.035697in}{1.808543in}}%
\pgfpathlineto{\pgfqpoint{3.039860in}{1.815088in}}%
\pgfpathlineto{\pgfqpoint{3.045412in}{1.828719in}}%
\pgfpathlineto{\pgfqpoint{3.052814in}{1.854036in}}%
\pgfpathlineto{\pgfqpoint{3.064842in}{1.904201in}}%
\pgfpathlineto{\pgfqpoint{3.100001in}{2.056032in}}%
\pgfpathlineto{\pgfqpoint{3.110642in}{2.090385in}}%
\pgfpathlineto{\pgfqpoint{3.119431in}{2.111813in}}%
\pgfpathlineto{\pgfqpoint{3.127296in}{2.125364in}}%
\pgfpathlineto{\pgfqpoint{3.134235in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.140250in}{2.136676in}}%
\pgfpathlineto{\pgfqpoint{3.146726in}{2.137973in}}%
\pgfpathlineto{\pgfqpoint{3.153666in}{2.137033in}}%
\pgfpathlineto{\pgfqpoint{3.163381in}{2.133175in}}%
\pgfpathlineto{\pgfqpoint{3.178185in}{2.127398in}}%
\pgfpathlineto{\pgfqpoint{3.185124in}{2.127186in}}%
\pgfpathlineto{\pgfqpoint{3.191138in}{2.129120in}}%
\pgfpathlineto{\pgfqpoint{3.197152in}{2.133391in}}%
\pgfpathlineto{\pgfqpoint{3.203629in}{2.140919in}}%
\pgfpathlineto{\pgfqpoint{3.210568in}{2.152676in}}%
\pgfpathlineto{\pgfqpoint{3.217970in}{2.169708in}}%
\pgfpathlineto{\pgfqpoint{3.226760in}{2.195790in}}%
\pgfpathlineto{\pgfqpoint{3.236938in}{2.233276in}}%
\pgfpathlineto{\pgfqpoint{3.249891in}{2.290257in}}%
\pgfpathlineto{\pgfqpoint{3.265621in}{2.370001in}}%
\pgfpathlineto{\pgfqpoint{3.284125in}{2.475421in}}%
\pgfpathlineto{\pgfqpoint{3.302630in}{2.593966in}}%
\pgfpathlineto{\pgfqpoint{3.322061in}{2.733238in}}%
\pgfpathlineto{\pgfqpoint{3.344729in}{2.912746in}}%
\pgfpathlineto{\pgfqpoint{3.378038in}{3.196942in}}%
\pgfpathlineto{\pgfqpoint{3.413660in}{3.494443in}}%
\pgfpathlineto{\pgfqpoint{3.435403in}{3.657913in}}%
\pgfpathlineto{\pgfqpoint{3.454371in}{3.784443in}}%
\pgfpathlineto{\pgfqpoint{3.471951in}{3.887192in}}%
\pgfpathlineto{\pgfqpoint{3.488143in}{3.969201in}}%
\pgfpathlineto{\pgfqpoint{3.503409in}{4.035502in}}%
\pgfpathlineto{\pgfqpoint{3.518213in}{4.090002in}}%
\pgfpathlineto{\pgfqpoint{3.532092in}{4.132986in}}%
\pgfpathlineto{\pgfqpoint{3.545970in}{4.168837in}}%
\pgfpathlineto{\pgfqpoint{3.559387in}{4.197485in}}%
\pgfpathlineto{\pgfqpoint{3.572803in}{4.220998in}}%
\pgfpathlineto{\pgfqpoint{3.586219in}{4.240112in}}%
\pgfpathlineto{\pgfqpoint{3.599635in}{4.255513in}}%
\pgfpathlineto{\pgfqpoint{3.613514in}{4.268196in}}%
\pgfpathlineto{\pgfqpoint{3.628317in}{4.278758in}}%
\pgfpathlineto{\pgfqpoint{3.644509in}{4.287522in}}%
\pgfpathlineto{\pgfqpoint{3.657463in}{4.292423in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292423in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.016729in}{4.310195in}}%
\pgfpathlineto{\pgfqpoint{3.051888in}{4.307799in}}%
\pgfpathlineto{\pgfqpoint{3.073169in}{4.304234in}}%
\pgfpathlineto{\pgfqpoint{3.087973in}{4.299649in}}%
\pgfpathlineto{\pgfqpoint{3.099539in}{4.293885in}}%
\pgfpathlineto{\pgfqpoint{3.109254in}{4.286659in}}%
\pgfpathlineto{\pgfqpoint{3.118044in}{4.277323in}}%
\pgfpathlineto{\pgfqpoint{3.125908in}{4.265661in}}%
\pgfpathlineto{\pgfqpoint{3.133310in}{4.250568in}}%
\pgfpathlineto{\pgfqpoint{3.140250in}{4.231273in}}%
\pgfpathlineto{\pgfqpoint{3.147189in}{4.204956in}}%
\pgfpathlineto{\pgfqpoint{3.153666in}{4.171566in}}%
\pgfpathlineto{\pgfqpoint{3.160142in}{4.126413in}}%
\pgfpathlineto{\pgfqpoint{3.166619in}{4.065331in}}%
\pgfpathlineto{\pgfqpoint{3.173096in}{3.983189in}}%
\pgfpathlineto{\pgfqpoint{3.180035in}{3.865471in}}%
\pgfpathlineto{\pgfqpoint{3.187437in}{3.699876in}}%
\pgfpathlineto{\pgfqpoint{3.196227in}{3.448624in}}%
\pgfpathlineto{\pgfqpoint{3.211494in}{2.930766in}}%
\pgfpathlineto{\pgfqpoint{3.224447in}{2.527007in}}%
\pgfpathlineto{\pgfqpoint{3.233700in}{2.303544in}}%
\pgfpathlineto{\pgfqpoint{3.242027in}{2.152425in}}%
\pgfpathlineto{\pgfqpoint{3.249891in}{2.048281in}}%
\pgfpathlineto{\pgfqpoint{3.257293in}{1.979082in}}%
\pgfpathlineto{\pgfqpoint{3.263770in}{1.937660in}}%
\pgfpathlineto{\pgfqpoint{3.269784in}{1.912652in}}%
\pgfpathlineto{\pgfqpoint{3.274873in}{1.900185in}}%
\pgfpathlineto{\pgfqpoint{3.279037in}{1.895191in}}%
\pgfpathlineto{\pgfqpoint{3.282275in}{1.894224in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{1.895593in}}%
\pgfpathlineto{\pgfqpoint{3.289214in}{1.899784in}}%
\pgfpathlineto{\pgfqpoint{3.293841in}{1.908595in}}%
\pgfpathlineto{\pgfqpoint{3.299855in}{1.925290in}}%
\pgfpathlineto{\pgfqpoint{3.309570in}{1.960541in}}%
\pgfpathlineto{\pgfqpoint{3.343804in}{2.089262in}}%
\pgfpathlineto{\pgfqpoint{3.353056in}{2.113455in}}%
\pgfpathlineto{\pgfqpoint{3.360458in}{2.126948in}}%
\pgfpathlineto{\pgfqpoint{3.366472in}{2.133598in}}%
\pgfpathlineto{\pgfqpoint{3.371561in}{2.136038in}}%
\pgfpathlineto{\pgfqpoint{3.376188in}{2.135667in}}%
\pgfpathlineto{\pgfqpoint{3.380814in}{2.132835in}}%
\pgfpathlineto{\pgfqpoint{3.385903in}{2.126960in}}%
\pgfpathlineto{\pgfqpoint{3.391917in}{2.116500in}}%
\pgfpathlineto{\pgfqpoint{3.399319in}{2.098916in}}%
\pgfpathlineto{\pgfqpoint{3.409034in}{2.069363in}}%
\pgfpathlineto{\pgfqpoint{3.422913in}{2.018920in}}%
\pgfpathlineto{\pgfqpoint{3.452520in}{1.909587in}}%
\pgfpathlineto{\pgfqpoint{3.465011in}{1.872589in}}%
\pgfpathlineto{\pgfqpoint{3.476577in}{1.844994in}}%
\pgfpathlineto{\pgfqpoint{3.488143in}{1.823164in}}%
\pgfpathlineto{\pgfqpoint{3.501096in}{1.803617in}}%
\pgfpathlineto{\pgfqpoint{3.519138in}{1.780847in}}%
\pgfpathlineto{\pgfqpoint{3.554298in}{1.740656in}}%
\pgfpathlineto{\pgfqpoint{3.571877in}{1.723457in}}%
\pgfpathlineto{\pgfqpoint{3.585756in}{1.712848in}}%
\pgfpathlineto{\pgfqpoint{3.598247in}{1.706003in}}%
\pgfpathlineto{\pgfqpoint{3.610738in}{1.701627in}}%
\pgfpathlineto{\pgfqpoint{3.624154in}{1.699345in}}%
\pgfpathlineto{\pgfqpoint{3.638958in}{1.699138in}}%
\pgfpathlineto{\pgfqpoint{3.656075in}{1.701165in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{1.705855in}}%
\pgfpathlineto{\pgfqpoint{3.697711in}{1.713301in}}%
\pgfpathlineto{\pgfqpoint{3.723155in}{1.724498in}}%
\pgfpathlineto{\pgfqpoint{3.796250in}{1.758239in}}%
\pgfpathlineto{\pgfqpoint{3.817993in}{1.765031in}}%
\pgfpathlineto{\pgfqpoint{3.836498in}{1.768580in}}%
\pgfpathlineto{\pgfqpoint{3.854078in}{1.769744in}}%
\pgfpathlineto{\pgfqpoint{3.871658in}{1.768634in}}%
\pgfpathlineto{\pgfqpoint{3.890162in}{1.765132in}}%
\pgfpathlineto{\pgfqpoint{3.909130in}{1.759212in}}%
\pgfpathlineto{\pgfqpoint{3.929485in}{1.750427in}}%
\pgfpathlineto{\pgfqpoint{3.952154in}{1.738100in}}%
\pgfpathlineto{\pgfqpoint{3.975285in}{1.722874in}}%
\pgfpathlineto{\pgfqpoint{3.999342in}{1.704346in}}%
\pgfpathlineto{\pgfqpoint{4.030800in}{1.676825in}}%
\pgfpathlineto{\pgfqpoint{4.088165in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{4.174676in}{1.539236in}}%
\pgfpathlineto{\pgfqpoint{4.312075in}{1.401557in}}%
\pgfpathlineto{\pgfqpoint{4.535522in}{1.173818in}}%
\pgfpathlineto{\pgfqpoint{4.650716in}{1.058913in}}%
\pgfpathlineto{\pgfqpoint{4.737226in}{0.976677in}}%
\pgfpathlineto{\pgfqpoint{4.791353in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{4.845943in}{0.882055in}}%
\pgfpathlineto{\pgfqpoint{4.896832in}{0.841976in}}%
\pgfpathlineto{\pgfqpoint{4.946795in}{0.805225in}}%
\pgfpathlineto{\pgfqpoint{5.001384in}{0.767811in}}%
\pgfpathlineto{\pgfqpoint{5.076330in}{0.720473in}}%
\pgfpathlineto{\pgfqpoint{5.129994in}{0.688879in}}%
\pgfpathlineto{\pgfqpoint{5.181808in}{0.660935in}}%
\pgfpathlineto{\pgfqpoint{5.226220in}{0.639349in}}%
\pgfpathlineto{\pgfqpoint{5.269706in}{0.620466in}}%
\pgfpathlineto{\pgfqpoint{5.320132in}{0.600949in}}%
\pgfpathlineto{\pgfqpoint{5.367782in}{0.584843in}}%
\pgfpathlineto{\pgfqpoint{5.421909in}{0.569092in}}%
\pgfpathlineto{\pgfqpoint{5.470022in}{0.557421in}}%
\pgfpathlineto{\pgfqpoint{5.520911in}{0.547409in}}%
\pgfpathlineto{\pgfqpoint{5.575038in}{0.539062in}}%
\pgfpathlineto{\pgfqpoint{5.594468in}{0.537546in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537546in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.135623in}{4.310196in}}%
\pgfpathlineto{\pgfqpoint{3.170783in}{4.307834in}}%
\pgfpathlineto{\pgfqpoint{3.192063in}{4.304341in}}%
\pgfpathlineto{\pgfqpoint{3.207330in}{4.299686in}}%
\pgfpathlineto{\pgfqpoint{3.219358in}{4.293705in}}%
\pgfpathlineto{\pgfqpoint{3.229073in}{4.286447in}}%
\pgfpathlineto{\pgfqpoint{3.237863in}{4.277097in}}%
\pgfpathlineto{\pgfqpoint{3.245728in}{4.265452in}}%
\pgfpathlineto{\pgfqpoint{3.253130in}{4.250421in}}%
\pgfpathlineto{\pgfqpoint{3.260069in}{4.231257in}}%
\pgfpathlineto{\pgfqpoint{3.267008in}{4.205192in}}%
\pgfpathlineto{\pgfqpoint{3.273485in}{4.172214in}}%
\pgfpathlineto{\pgfqpoint{3.279962in}{4.127755in}}%
\pgfpathlineto{\pgfqpoint{3.286439in}{4.067795in}}%
\pgfpathlineto{\pgfqpoint{3.293378in}{3.980728in}}%
\pgfpathlineto{\pgfqpoint{3.300317in}{3.863590in}}%
\pgfpathlineto{\pgfqpoint{3.307719in}{3.699453in}}%
\pgfpathlineto{\pgfqpoint{3.316509in}{3.451269in}}%
\pgfpathlineto{\pgfqpoint{3.331776in}{2.940177in}}%
\pgfpathlineto{\pgfqpoint{3.344729in}{2.539365in}}%
\pgfpathlineto{\pgfqpoint{3.353982in}{2.315960in}}%
\pgfpathlineto{\pgfqpoint{3.362309in}{2.164162in}}%
\pgfpathlineto{\pgfqpoint{3.370173in}{2.059167in}}%
\pgfpathlineto{\pgfqpoint{3.377575in}{1.989149in}}%
\pgfpathlineto{\pgfqpoint{3.384052in}{1.947051in}}%
\pgfpathlineto{\pgfqpoint{3.390066in}{1.921515in}}%
\pgfpathlineto{\pgfqpoint{3.395155in}{1.908692in}}%
\pgfpathlineto{\pgfqpoint{3.399319in}{1.903456in}}%
\pgfpathlineto{\pgfqpoint{3.402557in}{1.902324in}}%
\pgfpathlineto{\pgfqpoint{3.405796in}{1.903540in}}%
\pgfpathlineto{\pgfqpoint{3.409496in}{1.907567in}}%
\pgfpathlineto{\pgfqpoint{3.414123in}{1.916174in}}%
\pgfpathlineto{\pgfqpoint{3.420137in}{1.932576in}}%
\pgfpathlineto{\pgfqpoint{3.430777in}{1.970267in}}%
\pgfpathlineto{\pgfqpoint{3.453446in}{2.050320in}}%
\pgfpathlineto{\pgfqpoint{3.463161in}{2.076347in}}%
\pgfpathlineto{\pgfqpoint{3.470563in}{2.090308in}}%
\pgfpathlineto{\pgfqpoint{3.476577in}{2.097199in}}%
\pgfpathlineto{\pgfqpoint{3.481203in}{2.099515in}}%
\pgfpathlineto{\pgfqpoint{3.485367in}{2.099255in}}%
\pgfpathlineto{\pgfqpoint{3.489530in}{2.096705in}}%
\pgfpathlineto{\pgfqpoint{3.494157in}{2.091145in}}%
\pgfpathlineto{\pgfqpoint{3.499708in}{2.080683in}}%
\pgfpathlineto{\pgfqpoint{3.506185in}{2.063370in}}%
\pgfpathlineto{\pgfqpoint{3.514049in}{2.035398in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.991646in}}%
\pgfpathlineto{\pgfqpoint{3.536255in}{1.924007in}}%
\pgfpathlineto{\pgfqpoint{3.559387in}{1.783422in}}%
\pgfpathlineto{\pgfqpoint{3.581592in}{1.654234in}}%
\pgfpathlineto{\pgfqpoint{3.599172in}{1.564816in}}%
\pgfpathlineto{\pgfqpoint{3.619990in}{1.470994in}}%
\pgfpathlineto{\pgfqpoint{3.682907in}{1.204396in}}%
\pgfpathlineto{\pgfqpoint{3.708814in}{1.102302in}}%
\pgfpathlineto{\pgfqpoint{3.731020in}{1.023847in}}%
\pgfpathlineto{\pgfqpoint{3.753688in}{0.951968in}}%
\pgfpathlineto{\pgfqpoint{3.776357in}{0.887262in}}%
\pgfpathlineto{\pgfqpoint{3.799026in}{0.829096in}}%
\pgfpathlineto{\pgfqpoint{3.820306in}{0.780389in}}%
\pgfpathlineto{\pgfqpoint{3.841124in}{0.738209in}}%
\pgfpathlineto{\pgfqpoint{3.861017in}{0.702763in}}%
\pgfpathlineto{\pgfqpoint{3.880447in}{0.672494in}}%
\pgfpathlineto{\pgfqpoint{3.899878in}{0.646293in}}%
\pgfpathlineto{\pgfqpoint{3.919308in}{0.623832in}}%
\pgfpathlineto{\pgfqpoint{3.938738in}{0.604774in}}%
\pgfpathlineto{\pgfqpoint{3.958631in}{0.588413in}}%
\pgfpathlineto{\pgfqpoint{3.978986in}{0.574543in}}%
\pgfpathlineto{\pgfqpoint{4.000267in}{0.562683in}}%
\pgfpathlineto{\pgfqpoint{4.022935in}{0.552559in}}%
\pgfpathlineto{\pgfqpoint{4.047455in}{0.544056in}}%
\pgfpathlineto{\pgfqpoint{4.072899in}{0.537553in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537553in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{4.310192in}}%
\pgfpathlineto{\pgfqpoint{3.192989in}{4.307775in}}%
\pgfpathlineto{\pgfqpoint{3.213807in}{4.304279in}}%
\pgfpathlineto{\pgfqpoint{3.228611in}{4.299708in}}%
\pgfpathlineto{\pgfqpoint{3.240176in}{4.293956in}}%
\pgfpathlineto{\pgfqpoint{3.249891in}{4.286729in}}%
\pgfpathlineto{\pgfqpoint{3.258681in}{4.277396in}}%
\pgfpathlineto{\pgfqpoint{3.266546in}{4.265747in}}%
\pgfpathlineto{\pgfqpoint{3.273948in}{4.250676in}}%
\pgfpathlineto{\pgfqpoint{3.280887in}{4.231411in}}%
\pgfpathlineto{\pgfqpoint{3.287826in}{4.205133in}}%
\pgfpathlineto{\pgfqpoint{3.294303in}{4.171785in}}%
\pgfpathlineto{\pgfqpoint{3.300780in}{4.126679in}}%
\pgfpathlineto{\pgfqpoint{3.307257in}{4.065616in}}%
\pgfpathlineto{\pgfqpoint{3.313733in}{3.983406in}}%
\pgfpathlineto{\pgfqpoint{3.320673in}{3.865377in}}%
\pgfpathlineto{\pgfqpoint{3.328075in}{3.698935in}}%
\pgfpathlineto{\pgfqpoint{3.336865in}{3.445724in}}%
\pgfpathlineto{\pgfqpoint{3.352131in}{2.923068in}}%
\pgfpathlineto{\pgfqpoint{3.365085in}{2.516810in}}%
\pgfpathlineto{\pgfqpoint{3.374337in}{2.293081in}}%
\pgfpathlineto{\pgfqpoint{3.382664in}{2.142419in}}%
\pgfpathlineto{\pgfqpoint{3.390529in}{2.039103in}}%
\pgfpathlineto{\pgfqpoint{3.397468in}{1.974436in}}%
\pgfpathlineto{\pgfqpoint{3.403945in}{1.932793in}}%
\pgfpathlineto{\pgfqpoint{3.409959in}{1.907773in}}%
\pgfpathlineto{\pgfqpoint{3.415048in}{1.895395in}}%
\pgfpathlineto{\pgfqpoint{3.419212in}{1.890507in}}%
\pgfpathlineto{\pgfqpoint{3.422450in}{1.889625in}}%
\pgfpathlineto{\pgfqpoint{3.425688in}{1.891072in}}%
\pgfpathlineto{\pgfqpoint{3.429389in}{1.895337in}}%
\pgfpathlineto{\pgfqpoint{3.434016in}{1.904207in}}%
\pgfpathlineto{\pgfqpoint{3.440030in}{1.920918in}}%
\pgfpathlineto{\pgfqpoint{3.452983in}{1.966748in}}%
\pgfpathlineto{\pgfqpoint{3.471488in}{2.030492in}}%
\pgfpathlineto{\pgfqpoint{3.481203in}{2.056374in}}%
\pgfpathlineto{\pgfqpoint{3.488605in}{2.070291in}}%
\pgfpathlineto{\pgfqpoint{3.494619in}{2.077136in}}%
\pgfpathlineto{\pgfqpoint{3.499245in}{2.079389in}}%
\pgfpathlineto{\pgfqpoint{3.503409in}{2.079041in}}%
\pgfpathlineto{\pgfqpoint{3.507573in}{2.076365in}}%
\pgfpathlineto{\pgfqpoint{3.512199in}{2.070611in}}%
\pgfpathlineto{\pgfqpoint{3.517750in}{2.059835in}}%
\pgfpathlineto{\pgfqpoint{3.524227in}{2.042033in}}%
\pgfpathlineto{\pgfqpoint{3.532092in}{2.013256in}}%
\pgfpathlineto{\pgfqpoint{3.541344in}{1.970498in}}%
\pgfpathlineto{\pgfqpoint{3.553372in}{1.903651in}}%
\pgfpathlineto{\pgfqpoint{3.573728in}{1.775358in}}%
\pgfpathlineto{\pgfqpoint{3.599635in}{1.615707in}}%
\pgfpathlineto{\pgfqpoint{3.618140in}{1.516173in}}%
\pgfpathlineto{\pgfqpoint{3.639420in}{1.414515in}}%
\pgfpathlineto{\pgfqpoint{3.687533in}{1.199365in}}%
\pgfpathlineto{\pgfqpoint{3.715753in}{1.080571in}}%
\pgfpathlineto{\pgfqpoint{3.737497in}{0.998635in}}%
\pgfpathlineto{\pgfqpoint{3.757852in}{0.930358in}}%
\pgfpathlineto{\pgfqpoint{3.778670in}{0.868233in}}%
\pgfpathlineto{\pgfqpoint{3.799488in}{0.812953in}}%
\pgfpathlineto{\pgfqpoint{3.819381in}{0.766137in}}%
\pgfpathlineto{\pgfqpoint{3.838811in}{0.725894in}}%
\pgfpathlineto{\pgfqpoint{3.857779in}{0.691617in}}%
\pgfpathlineto{\pgfqpoint{3.876284in}{0.662647in}}%
\pgfpathlineto{\pgfqpoint{3.894789in}{0.637777in}}%
\pgfpathlineto{\pgfqpoint{3.913294in}{0.616607in}}%
\pgfpathlineto{\pgfqpoint{3.931799in}{0.598739in}}%
\pgfpathlineto{\pgfqpoint{3.950766in}{0.583454in}}%
\pgfpathlineto{\pgfqpoint{3.970659in}{0.570261in}}%
\pgfpathlineto{\pgfqpoint{3.991940in}{0.558858in}}%
\pgfpathlineto{\pgfqpoint{4.014608in}{0.549249in}}%
\pgfpathlineto{\pgfqpoint{4.039127in}{0.541281in}}%
\pgfpathlineto{\pgfqpoint{4.056244in}{0.537542in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537542in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.988972in}{4.310193in}}%
\pgfpathlineto{\pgfqpoint{3.023206in}{4.307819in}}%
\pgfpathlineto{\pgfqpoint{3.044024in}{4.304293in}}%
\pgfpathlineto{\pgfqpoint{3.058828in}{4.299647in}}%
\pgfpathlineto{\pgfqpoint{3.070393in}{4.293764in}}%
\pgfpathlineto{\pgfqpoint{3.080108in}{4.286339in}}%
\pgfpathlineto{\pgfqpoint{3.088436in}{4.277281in}}%
\pgfpathlineto{\pgfqpoint{3.096300in}{4.265370in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{4.249860in}}%
\pgfpathlineto{\pgfqpoint{3.110642in}{4.229914in}}%
\pgfpathlineto{\pgfqpoint{3.117581in}{4.202546in}}%
\pgfpathlineto{\pgfqpoint{3.124058in}{4.167620in}}%
\pgfpathlineto{\pgfqpoint{3.130534in}{4.120138in}}%
\pgfpathlineto{\pgfqpoint{3.137011in}{4.055575in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{3.968369in}}%
\pgfpathlineto{\pgfqpoint{3.150427in}{3.843020in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{3.666641in}}%
\pgfpathlineto{\pgfqpoint{3.166619in}{3.400516in}}%
\pgfpathlineto{\pgfqpoint{3.199003in}{2.353285in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{2.171107in}}%
\pgfpathlineto{\pgfqpoint{3.215657in}{2.051732in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{1.971247in}}%
\pgfpathlineto{\pgfqpoint{3.229999in}{1.919108in}}%
\pgfpathlineto{\pgfqpoint{3.236013in}{1.889200in}}%
\pgfpathlineto{\pgfqpoint{3.241101in}{1.873347in}}%
\pgfpathlineto{\pgfqpoint{3.245728in}{1.865493in}}%
\pgfpathlineto{\pgfqpoint{3.249429in}{1.863215in}}%
\pgfpathlineto{\pgfqpoint{3.252667in}{1.863868in}}%
\pgfpathlineto{\pgfqpoint{3.256368in}{1.867375in}}%
\pgfpathlineto{\pgfqpoint{3.260994in}{1.875509in}}%
\pgfpathlineto{\pgfqpoint{3.266546in}{1.890128in}}%
\pgfpathlineto{\pgfqpoint{3.275336in}{1.920920in}}%
\pgfpathlineto{\pgfqpoint{3.295691in}{2.002479in}}%
\pgfpathlineto{\pgfqpoint{3.310495in}{2.056764in}}%
\pgfpathlineto{\pgfqpoint{3.320210in}{2.084612in}}%
\pgfpathlineto{\pgfqpoint{3.328075in}{2.100898in}}%
\pgfpathlineto{\pgfqpoint{3.334551in}{2.109518in}}%
\pgfpathlineto{\pgfqpoint{3.339640in}{2.113093in}}%
\pgfpathlineto{\pgfqpoint{3.344267in}{2.113873in}}%
\pgfpathlineto{\pgfqpoint{3.348893in}{2.112350in}}%
\pgfpathlineto{\pgfqpoint{3.353982in}{2.108124in}}%
\pgfpathlineto{\pgfqpoint{3.359996in}{2.099928in}}%
\pgfpathlineto{\pgfqpoint{3.367398in}{2.085633in}}%
\pgfpathlineto{\pgfqpoint{3.376650in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{3.391454in}{2.018650in}}%
\pgfpathlineto{\pgfqpoint{3.412735in}{1.956424in}}%
\pgfpathlineto{\pgfqpoint{3.424300in}{1.929219in}}%
\pgfpathlineto{\pgfqpoint{3.434478in}{1.910611in}}%
\pgfpathlineto{\pgfqpoint{3.443731in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.452983in}{1.889097in}}%
\pgfpathlineto{\pgfqpoint{3.462236in}{1.883193in}}%
\pgfpathlineto{\pgfqpoint{3.472876in}{1.879084in}}%
\pgfpathlineto{\pgfqpoint{3.485367in}{1.876787in}}%
\pgfpathlineto{\pgfqpoint{3.501096in}{1.876270in}}%
\pgfpathlineto{\pgfqpoint{3.515900in}{1.877968in}}%
\pgfpathlineto{\pgfqpoint{3.527928in}{1.881597in}}%
\pgfpathlineto{\pgfqpoint{3.539031in}{1.887321in}}%
\pgfpathlineto{\pgfqpoint{3.549671in}{1.895307in}}%
\pgfpathlineto{\pgfqpoint{3.560774in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{3.572803in}{1.921890in}}%
\pgfpathlineto{\pgfqpoint{3.586219in}{1.942912in}}%
\pgfpathlineto{\pgfqpoint{3.601023in}{1.970385in}}%
\pgfpathlineto{\pgfqpoint{3.618140in}{2.007029in}}%
\pgfpathlineto{\pgfqpoint{3.637107in}{2.053093in}}%
\pgfpathlineto{\pgfqpoint{3.657925in}{2.109593in}}%
\pgfpathlineto{\pgfqpoint{3.681519in}{2.180277in}}%
\pgfpathlineto{\pgfqpoint{3.708814in}{2.269391in}}%
\pgfpathlineto{\pgfqpoint{3.744899in}{2.395598in}}%
\pgfpathlineto{\pgfqpoint{3.847138in}{2.757383in}}%
\pgfpathlineto{\pgfqpoint{3.882760in}{2.872376in}}%
\pgfpathlineto{\pgfqpoint{3.919308in}{2.982910in}}%
\pgfpathlineto{\pgfqpoint{3.959556in}{3.097502in}}%
\pgfpathlineto{\pgfqpoint{4.000730in}{3.208226in}}%
\pgfpathlineto{\pgfqpoint{4.059483in}{3.358983in}}%
\pgfpathlineto{\pgfqpoint{4.122862in}{3.516120in}}%
\pgfpathlineto{\pgfqpoint{4.172363in}{3.633064in}}%
\pgfpathlineto{\pgfqpoint{4.213999in}{3.725822in}}%
\pgfpathlineto{\pgfqpoint{4.251472in}{3.803989in}}%
\pgfpathlineto{\pgfqpoint{4.285706in}{3.870377in}}%
\pgfpathlineto{\pgfqpoint{4.317627in}{3.927535in}}%
\pgfpathlineto{\pgfqpoint{4.348160in}{3.977765in}}%
\pgfpathlineto{\pgfqpoint{4.377768in}{4.022235in}}%
\pgfpathlineto{\pgfqpoint{4.406450in}{4.061341in}}%
\pgfpathlineto{\pgfqpoint{4.434208in}{4.095495in}}%
\pgfpathlineto{\pgfqpoint{4.461503in}{4.125660in}}%
\pgfpathlineto{\pgfqpoint{4.488797in}{4.152561in}}%
\pgfpathlineto{\pgfqpoint{4.516092in}{4.176376in}}%
\pgfpathlineto{\pgfqpoint{4.543850in}{4.197647in}}%
\pgfpathlineto{\pgfqpoint{4.572070in}{4.216463in}}%
\pgfpathlineto{\pgfqpoint{4.600752in}{4.232934in}}%
\pgfpathlineto{\pgfqpoint{4.630823in}{4.247619in}}%
\pgfpathlineto{\pgfqpoint{4.662281in}{4.260466in}}%
\pgfpathlineto{\pgfqpoint{4.695590in}{4.271625in}}%
\pgfpathlineto{\pgfqpoint{4.731212in}{4.281183in}}%
\pgfpathlineto{\pgfqpoint{4.770073in}{4.289285in}}%
\pgfpathlineto{\pgfqpoint{4.793204in}{4.292373in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292373in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.077333in}{4.310191in}}%
\pgfpathlineto{\pgfqpoint{3.110642in}{4.307822in}}%
\pgfpathlineto{\pgfqpoint{3.130997in}{4.304298in}}%
\pgfpathlineto{\pgfqpoint{3.145338in}{4.299715in}}%
\pgfpathlineto{\pgfqpoint{3.156904in}{4.293720in}}%
\pgfpathlineto{\pgfqpoint{3.166156in}{4.286513in}}%
\pgfpathlineto{\pgfqpoint{3.174484in}{4.277310in}}%
\pgfpathlineto{\pgfqpoint{3.182348in}{4.265146in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{4.249218in}}%
\pgfpathlineto{\pgfqpoint{3.196690in}{4.228609in}}%
\pgfpathlineto{\pgfqpoint{3.203166in}{4.202339in}}%
\pgfpathlineto{\pgfqpoint{3.209643in}{4.166544in}}%
\pgfpathlineto{\pgfqpoint{3.216120in}{4.117523in}}%
\pgfpathlineto{\pgfqpoint{3.222597in}{4.050361in}}%
\pgfpathlineto{\pgfqpoint{3.229073in}{3.958988in}}%
\pgfpathlineto{\pgfqpoint{3.236013in}{3.826849in}}%
\pgfpathlineto{\pgfqpoint{3.243415in}{3.640352in}}%
\pgfpathlineto{\pgfqpoint{3.252667in}{3.343650in}}%
\pgfpathlineto{\pgfqpoint{3.280887in}{2.388197in}}%
\pgfpathlineto{\pgfqpoint{3.289677in}{2.188270in}}%
\pgfpathlineto{\pgfqpoint{3.297542in}{2.056687in}}%
\pgfpathlineto{\pgfqpoint{3.304944in}{1.967471in}}%
\pgfpathlineto{\pgfqpoint{3.311883in}{1.908988in}}%
\pgfpathlineto{\pgfqpoint{3.318360in}{1.872540in}}%
\pgfpathlineto{\pgfqpoint{3.323911in}{1.853017in}}%
\pgfpathlineto{\pgfqpoint{3.328537in}{1.843872in}}%
\pgfpathlineto{\pgfqpoint{3.332238in}{1.840699in}}%
\pgfpathlineto{\pgfqpoint{3.335477in}{1.840667in}}%
\pgfpathlineto{\pgfqpoint{3.338715in}{1.842994in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{1.849163in}}%
\pgfpathlineto{\pgfqpoint{3.347968in}{1.861089in}}%
\pgfpathlineto{\pgfqpoint{3.355832in}{1.886379in}}%
\pgfpathlineto{\pgfqpoint{3.372949in}{1.950305in}}%
\pgfpathlineto{\pgfqpoint{3.388678in}{2.005468in}}%
\pgfpathlineto{\pgfqpoint{3.398394in}{2.031787in}}%
\pgfpathlineto{\pgfqpoint{3.405796in}{2.045950in}}%
\pgfpathlineto{\pgfqpoint{3.411810in}{2.053074in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{2.055792in}}%
\pgfpathlineto{\pgfqpoint{3.421062in}{2.055674in}}%
\pgfpathlineto{\pgfqpoint{3.425226in}{2.053424in}}%
\pgfpathlineto{\pgfqpoint{3.430315in}{2.047808in}}%
\pgfpathlineto{\pgfqpoint{3.436329in}{2.037245in}}%
\pgfpathlineto{\pgfqpoint{3.443268in}{2.020154in}}%
\pgfpathlineto{\pgfqpoint{3.452058in}{1.992053in}}%
\pgfpathlineto{\pgfqpoint{3.463623in}{1.946971in}}%
\pgfpathlineto{\pgfqpoint{3.509423in}{1.759833in}}%
\pgfpathlineto{\pgfqpoint{3.522377in}{1.720272in}}%
\pgfpathlineto{\pgfqpoint{3.535793in}{1.686299in}}%
\pgfpathlineto{\pgfqpoint{3.552447in}{1.650478in}}%
\pgfpathlineto{\pgfqpoint{3.589457in}{1.578033in}}%
\pgfpathlineto{\pgfqpoint{3.618602in}{1.524262in}}%
\pgfpathlineto{\pgfqpoint{3.638033in}{1.493081in}}%
\pgfpathlineto{\pgfqpoint{3.656538in}{1.467539in}}%
\pgfpathlineto{\pgfqpoint{3.677356in}{1.442734in}}%
\pgfpathlineto{\pgfqpoint{3.701875in}{1.417060in}}%
\pgfpathlineto{\pgfqpoint{3.731020in}{1.389853in}}%
\pgfpathlineto{\pgfqpoint{3.772656in}{1.354332in}}%
\pgfpathlineto{\pgfqpoint{3.826320in}{1.308323in}}%
\pgfpathlineto{\pgfqpoint{3.859629in}{1.276614in}}%
\pgfpathlineto{\pgfqpoint{3.895714in}{1.239008in}}%
\pgfpathlineto{\pgfqpoint{3.944289in}{1.184993in}}%
\pgfpathlineto{\pgfqpoint{4.075212in}{1.038713in}}%
\pgfpathlineto{\pgfqpoint{4.114072in}{1.000490in}}%
\pgfpathlineto{\pgfqpoint{4.153395in}{0.965079in}}%
\pgfpathlineto{\pgfqpoint{4.194569in}{0.931048in}}%
\pgfpathlineto{\pgfqpoint{4.234817in}{0.900792in}}%
\pgfpathlineto{\pgfqpoint{4.275528in}{0.872895in}}%
\pgfpathlineto{\pgfqpoint{4.322253in}{0.843724in}}%
\pgfpathlineto{\pgfqpoint{4.365740in}{0.819054in}}%
\pgfpathlineto{\pgfqpoint{4.409226in}{0.796799in}}%
\pgfpathlineto{\pgfqpoint{4.454563in}{0.775983in}}%
\pgfpathlineto{\pgfqpoint{4.505452in}{0.755126in}}%
\pgfpathlineto{\pgfqpoint{4.560967in}{0.734640in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{0.715664in}}%
\pgfpathlineto{\pgfqpoint{4.676623in}{0.699057in}}%
\pgfpathlineto{\pgfqpoint{4.743240in}{0.682227in}}%
\pgfpathlineto{\pgfqpoint{4.804769in}{0.668961in}}%
\pgfpathlineto{\pgfqpoint{4.872775in}{0.656654in}}%
\pgfpathlineto{\pgfqpoint{4.949571in}{0.645112in}}%
\pgfpathlineto{\pgfqpoint{5.043946in}{0.633339in}}%
\pgfpathlineto{\pgfqpoint{5.715213in}{0.556433in}}%
\pgfpathlineto{\pgfqpoint{5.832257in}{0.545980in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.542669in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.542669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{4.310199in}}%
\pgfpathlineto{\pgfqpoint{3.258681in}{4.307793in}}%
\pgfpathlineto{\pgfqpoint{3.279962in}{4.304262in}}%
\pgfpathlineto{\pgfqpoint{3.295228in}{4.299555in}}%
\pgfpathlineto{\pgfqpoint{3.306794in}{4.293791in}}%
\pgfpathlineto{\pgfqpoint{3.316509in}{4.286574in}}%
\pgfpathlineto{\pgfqpoint{3.325299in}{4.277282in}}%
\pgfpathlineto{\pgfqpoint{3.333164in}{4.265706in}}%
\pgfpathlineto{\pgfqpoint{3.340566in}{4.250750in}}%
\pgfpathlineto{\pgfqpoint{3.347505in}{4.231659in}}%
\pgfpathlineto{\pgfqpoint{3.354444in}{4.205671in}}%
\pgfpathlineto{\pgfqpoint{3.360921in}{4.172784in}}%
\pgfpathlineto{\pgfqpoint{3.367398in}{4.128457in}}%
\pgfpathlineto{\pgfqpoint{3.373874in}{4.068705in}}%
\pgfpathlineto{\pgfqpoint{3.380814in}{3.981997in}}%
\pgfpathlineto{\pgfqpoint{3.387753in}{3.865434in}}%
\pgfpathlineto{\pgfqpoint{3.395155in}{3.702318in}}%
\pgfpathlineto{\pgfqpoint{3.403945in}{3.456130in}}%
\pgfpathlineto{\pgfqpoint{3.420137in}{2.920497in}}%
\pgfpathlineto{\pgfqpoint{3.432628in}{2.544813in}}%
\pgfpathlineto{\pgfqpoint{3.441880in}{2.328496in}}%
\pgfpathlineto{\pgfqpoint{3.450207in}{2.181665in}}%
\pgfpathlineto{\pgfqpoint{3.458072in}{2.079925in}}%
\pgfpathlineto{\pgfqpoint{3.465474in}{2.011725in}}%
\pgfpathlineto{\pgfqpoint{3.471951in}{1.970463in}}%
\pgfpathlineto{\pgfqpoint{3.477965in}{1.945340in}}%
\pgfpathlineto{\pgfqpoint{3.483054in}{1.932676in}}%
\pgfpathlineto{\pgfqpoint{3.487217in}{1.927478in}}%
\pgfpathlineto{\pgfqpoint{3.490456in}{1.926331in}}%
\pgfpathlineto{\pgfqpoint{3.493694in}{1.927512in}}%
\pgfpathlineto{\pgfqpoint{3.497395in}{1.931482in}}%
\pgfpathlineto{\pgfqpoint{3.502021in}{1.940010in}}%
\pgfpathlineto{\pgfqpoint{3.508035in}{1.956324in}}%
\pgfpathlineto{\pgfqpoint{3.521451in}{2.002747in}}%
\pgfpathlineto{\pgfqpoint{3.536718in}{2.052345in}}%
\pgfpathlineto{\pgfqpoint{3.545970in}{2.075459in}}%
\pgfpathlineto{\pgfqpoint{3.552910in}{2.087445in}}%
\pgfpathlineto{\pgfqpoint{3.558461in}{2.093048in}}%
\pgfpathlineto{\pgfqpoint{3.563088in}{2.094702in}}%
\pgfpathlineto{\pgfqpoint{3.567251in}{2.093681in}}%
\pgfpathlineto{\pgfqpoint{3.571415in}{2.090174in}}%
\pgfpathlineto{\pgfqpoint{3.576041in}{2.083267in}}%
\pgfpathlineto{\pgfqpoint{3.581592in}{2.070718in}}%
\pgfpathlineto{\pgfqpoint{3.588069in}{2.050205in}}%
\pgfpathlineto{\pgfqpoint{3.595934in}{2.017076in}}%
\pgfpathlineto{\pgfqpoint{3.605186in}{1.967438in}}%
\pgfpathlineto{\pgfqpoint{3.616752in}{1.891831in}}%
\pgfpathlineto{\pgfqpoint{3.632944in}{1.769155in}}%
\pgfpathlineto{\pgfqpoint{3.675042in}{1.443811in}}%
\pgfpathlineto{\pgfqpoint{3.694473in}{1.315230in}}%
\pgfpathlineto{\pgfqpoint{3.716679in}{1.183691in}}%
\pgfpathlineto{\pgfqpoint{3.743048in}{1.040855in}}%
\pgfpathlineto{\pgfqpoint{3.765254in}{0.931921in}}%
\pgfpathlineto{\pgfqpoint{3.783296in}{0.854170in}}%
\pgfpathlineto{\pgfqpoint{3.799488in}{0.793943in}}%
\pgfpathlineto{\pgfqpoint{3.814755in}{0.745417in}}%
\pgfpathlineto{\pgfqpoint{3.830021in}{0.704232in}}%
\pgfpathlineto{\pgfqpoint{3.844825in}{0.670437in}}%
\pgfpathlineto{\pgfqpoint{3.859629in}{0.641910in}}%
\pgfpathlineto{\pgfqpoint{3.874433in}{0.618003in}}%
\pgfpathlineto{\pgfqpoint{3.889237in}{0.598180in}}%
\pgfpathlineto{\pgfqpoint{3.904504in}{0.581457in}}%
\pgfpathlineto{\pgfqpoint{3.919770in}{0.567959in}}%
\pgfpathlineto{\pgfqpoint{3.935962in}{0.556585in}}%
\pgfpathlineto{\pgfqpoint{3.953079in}{0.547242in}}%
\pgfpathlineto{\pgfqpoint{3.972047in}{0.539417in}}%
\pgfpathlineto{\pgfqpoint{3.980837in}{0.537487in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537488in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.024594in}{4.310197in}}%
\pgfpathlineto{\pgfqpoint{3.060216in}{4.307814in}}%
\pgfpathlineto{\pgfqpoint{3.081496in}{4.304334in}}%
\pgfpathlineto{\pgfqpoint{3.096763in}{4.299714in}}%
\pgfpathlineto{\pgfqpoint{3.108791in}{4.293793in}}%
\pgfpathlineto{\pgfqpoint{3.118969in}{4.286225in}}%
\pgfpathlineto{\pgfqpoint{3.127759in}{4.276851in}}%
\pgfpathlineto{\pgfqpoint{3.135623in}{4.265185in}}%
\pgfpathlineto{\pgfqpoint{3.143025in}{4.250138in}}%
\pgfpathlineto{\pgfqpoint{3.149965in}{4.230969in}}%
\pgfpathlineto{\pgfqpoint{3.156904in}{4.204919in}}%
\pgfpathlineto{\pgfqpoint{3.163843in}{4.169247in}}%
\pgfpathlineto{\pgfqpoint{3.170320in}{4.123952in}}%
\pgfpathlineto{\pgfqpoint{3.176797in}{4.062960in}}%
\pgfpathlineto{\pgfqpoint{3.183736in}{3.974614in}}%
\pgfpathlineto{\pgfqpoint{3.190676in}{3.856163in}}%
\pgfpathlineto{\pgfqpoint{3.198077in}{3.690951in}}%
\pgfpathlineto{\pgfqpoint{3.206867in}{3.442661in}}%
\pgfpathlineto{\pgfqpoint{3.223984in}{2.875173in}}%
\pgfpathlineto{\pgfqpoint{3.236013in}{2.517890in}}%
\pgfpathlineto{\pgfqpoint{3.245265in}{2.304894in}}%
\pgfpathlineto{\pgfqpoint{3.253592in}{2.161067in}}%
\pgfpathlineto{\pgfqpoint{3.261457in}{2.062023in}}%
\pgfpathlineto{\pgfqpoint{3.268859in}{1.996291in}}%
\pgfpathlineto{\pgfqpoint{3.275336in}{1.957057in}}%
\pgfpathlineto{\pgfqpoint{3.281350in}{1.933550in}}%
\pgfpathlineto{\pgfqpoint{3.286439in}{1.922050in}}%
\pgfpathlineto{\pgfqpoint{3.290602in}{1.917680in}}%
\pgfpathlineto{\pgfqpoint{3.293841in}{1.917108in}}%
\pgfpathlineto{\pgfqpoint{3.297079in}{1.918804in}}%
\pgfpathlineto{\pgfqpoint{3.301243in}{1.924033in}}%
\pgfpathlineto{\pgfqpoint{3.306331in}{1.934624in}}%
\pgfpathlineto{\pgfqpoint{3.312808in}{1.953950in}}%
\pgfpathlineto{\pgfqpoint{3.324836in}{1.999537in}}%
\pgfpathlineto{\pgfqpoint{3.350743in}{2.098328in}}%
\pgfpathlineto{\pgfqpoint{3.360921in}{2.127785in}}%
\pgfpathlineto{\pgfqpoint{3.368786in}{2.144202in}}%
\pgfpathlineto{\pgfqpoint{3.375262in}{2.152850in}}%
\pgfpathlineto{\pgfqpoint{3.380351in}{2.156300in}}%
\pgfpathlineto{\pgfqpoint{3.384977in}{2.156798in}}%
\pgfpathlineto{\pgfqpoint{3.389141in}{2.155085in}}%
\pgfpathlineto{\pgfqpoint{3.393767in}{2.150808in}}%
\pgfpathlineto{\pgfqpoint{3.399319in}{2.142475in}}%
\pgfpathlineto{\pgfqpoint{3.405796in}{2.128606in}}%
\pgfpathlineto{\pgfqpoint{3.414123in}{2.104970in}}%
\pgfpathlineto{\pgfqpoint{3.424763in}{2.067238in}}%
\pgfpathlineto{\pgfqpoint{3.441880in}{1.996682in}}%
\pgfpathlineto{\pgfqpoint{3.464086in}{1.906985in}}%
\pgfpathlineto{\pgfqpoint{3.477502in}{1.861764in}}%
\pgfpathlineto{\pgfqpoint{3.489993in}{1.827349in}}%
\pgfpathlineto{\pgfqpoint{3.502946in}{1.798271in}}%
\pgfpathlineto{\pgfqpoint{3.518676in}{1.768746in}}%
\pgfpathlineto{\pgfqpoint{3.563088in}{1.693106in}}%
\pgfpathlineto{\pgfqpoint{3.588069in}{1.652975in}}%
\pgfpathlineto{\pgfqpoint{3.605186in}{1.629589in}}%
\pgfpathlineto{\pgfqpoint{3.621378in}{1.611114in}}%
\pgfpathlineto{\pgfqpoint{3.638958in}{1.594430in}}%
\pgfpathlineto{\pgfqpoint{3.660701in}{1.576969in}}%
\pgfpathlineto{\pgfqpoint{3.690772in}{1.555846in}}%
\pgfpathlineto{\pgfqpoint{3.731020in}{1.530392in}}%
\pgfpathlineto{\pgfqpoint{3.770343in}{1.504725in}}%
\pgfpathlineto{\pgfqpoint{3.795325in}{1.485775in}}%
\pgfpathlineto{\pgfqpoint{3.817531in}{1.466125in}}%
\pgfpathlineto{\pgfqpoint{3.838811in}{1.444316in}}%
\pgfpathlineto{\pgfqpoint{3.860555in}{1.418750in}}%
\pgfpathlineto{\pgfqpoint{3.884148in}{1.387386in}}%
\pgfpathlineto{\pgfqpoint{3.910518in}{1.348527in}}%
\pgfpathlineto{\pgfqpoint{3.941976in}{1.297958in}}%
\pgfpathlineto{\pgfqpoint{3.980837in}{1.231126in}}%
\pgfpathlineto{\pgfqpoint{4.117773in}{0.991076in}}%
\pgfpathlineto{\pgfqpoint{4.154783in}{0.933186in}}%
\pgfpathlineto{\pgfqpoint{4.191793in}{0.879258in}}%
\pgfpathlineto{\pgfqpoint{4.225102in}{0.834566in}}%
\pgfpathlineto{\pgfqpoint{4.258411in}{0.793540in}}%
\pgfpathlineto{\pgfqpoint{4.290332in}{0.757735in}}%
\pgfpathlineto{\pgfqpoint{4.322716in}{0.724678in}}%
\pgfpathlineto{\pgfqpoint{4.353249in}{0.696613in}}%
\pgfpathlineto{\pgfqpoint{4.383319in}{0.671839in}}%
\pgfpathlineto{\pgfqpoint{4.413852in}{0.649539in}}%
\pgfpathlineto{\pgfqpoint{4.444386in}{0.629922in}}%
\pgfpathlineto{\pgfqpoint{4.475844in}{0.612307in}}%
\pgfpathlineto{\pgfqpoint{4.510078in}{0.595749in}}%
\pgfpathlineto{\pgfqpoint{4.544775in}{0.581459in}}%
\pgfpathlineto{\pgfqpoint{4.581322in}{0.568839in}}%
\pgfpathlineto{\pgfqpoint{4.619720in}{0.557960in}}%
\pgfpathlineto{\pgfqpoint{4.660893in}{0.548626in}}%
\pgfpathlineto{\pgfqpoint{4.707156in}{0.540488in}}%
\pgfpathlineto{\pgfqpoint{4.733525in}{0.537551in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537551in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.988046in}{4.310199in}}%
\pgfpathlineto{\pgfqpoint{3.022743in}{4.307815in}}%
\pgfpathlineto{\pgfqpoint{3.043561in}{4.304320in}}%
\pgfpathlineto{\pgfqpoint{3.058365in}{4.299730in}}%
\pgfpathlineto{\pgfqpoint{3.069931in}{4.293938in}}%
\pgfpathlineto{\pgfqpoint{3.079646in}{4.286648in}}%
\pgfpathlineto{\pgfqpoint{3.088436in}{4.277191in}}%
\pgfpathlineto{\pgfqpoint{3.096300in}{4.265329in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{4.249911in}}%
\pgfpathlineto{\pgfqpoint{3.110642in}{4.230120in}}%
\pgfpathlineto{\pgfqpoint{3.117581in}{4.203022in}}%
\pgfpathlineto{\pgfqpoint{3.124058in}{4.168512in}}%
\pgfpathlineto{\pgfqpoint{3.130534in}{4.121699in}}%
\pgfpathlineto{\pgfqpoint{3.137011in}{4.058180in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{3.972556in}}%
\pgfpathlineto{\pgfqpoint{3.150427in}{3.849671in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{3.676860in}}%
\pgfpathlineto{\pgfqpoint{3.166619in}{3.415757in}}%
\pgfpathlineto{\pgfqpoint{3.200391in}{2.342297in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{2.174588in}}%
\pgfpathlineto{\pgfqpoint{3.216582in}{2.057604in}}%
\pgfpathlineto{\pgfqpoint{3.223984in}{1.978708in}}%
\pgfpathlineto{\pgfqpoint{3.230924in}{1.927621in}}%
\pgfpathlineto{\pgfqpoint{3.236938in}{1.898369in}}%
\pgfpathlineto{\pgfqpoint{3.242027in}{1.882928in}}%
\pgfpathlineto{\pgfqpoint{3.246653in}{1.875358in}}%
\pgfpathlineto{\pgfqpoint{3.250354in}{1.873257in}}%
\pgfpathlineto{\pgfqpoint{3.253592in}{1.874033in}}%
\pgfpathlineto{\pgfqpoint{3.257293in}{1.877652in}}%
\pgfpathlineto{\pgfqpoint{3.261920in}{1.885884in}}%
\pgfpathlineto{\pgfqpoint{3.267934in}{1.902011in}}%
\pgfpathlineto{\pgfqpoint{3.277186in}{1.935061in}}%
\pgfpathlineto{\pgfqpoint{3.317434in}{2.085716in}}%
\pgfpathlineto{\pgfqpoint{3.325762in}{2.105705in}}%
\pgfpathlineto{\pgfqpoint{3.332701in}{2.117117in}}%
\pgfpathlineto{\pgfqpoint{3.338252in}{2.122534in}}%
\pgfpathlineto{\pgfqpoint{3.343341in}{2.124518in}}%
\pgfpathlineto{\pgfqpoint{3.347968in}{2.123864in}}%
\pgfpathlineto{\pgfqpoint{3.352594in}{2.120943in}}%
\pgfpathlineto{\pgfqpoint{3.358145in}{2.114604in}}%
\pgfpathlineto{\pgfqpoint{3.364622in}{2.103642in}}%
\pgfpathlineto{\pgfqpoint{3.372949in}{2.084753in}}%
\pgfpathlineto{\pgfqpoint{3.384052in}{2.053467in}}%
\pgfpathlineto{\pgfqpoint{3.421062in}{1.944408in}}%
\pgfpathlineto{\pgfqpoint{3.432165in}{1.920778in}}%
\pgfpathlineto{\pgfqpoint{3.441880in}{1.905005in}}%
\pgfpathlineto{\pgfqpoint{3.451133in}{1.893951in}}%
\pgfpathlineto{\pgfqpoint{3.460848in}{1.885836in}}%
\pgfpathlineto{\pgfqpoint{3.471488in}{1.879957in}}%
\pgfpathlineto{\pgfqpoint{3.483516in}{1.875919in}}%
\pgfpathlineto{\pgfqpoint{3.499245in}{1.873048in}}%
\pgfpathlineto{\pgfqpoint{3.515437in}{1.872279in}}%
\pgfpathlineto{\pgfqpoint{3.527928in}{1.873851in}}%
\pgfpathlineto{\pgfqpoint{3.539031in}{1.877463in}}%
\pgfpathlineto{\pgfqpoint{3.549671in}{1.883278in}}%
\pgfpathlineto{\pgfqpoint{3.560312in}{1.891645in}}%
\pgfpathlineto{\pgfqpoint{3.571877in}{1.903698in}}%
\pgfpathlineto{\pgfqpoint{3.584368in}{1.920022in}}%
\pgfpathlineto{\pgfqpoint{3.598710in}{1.942642in}}%
\pgfpathlineto{\pgfqpoint{3.614901in}{1.972497in}}%
\pgfpathlineto{\pgfqpoint{3.633406in}{2.011545in}}%
\pgfpathlineto{\pgfqpoint{3.653762in}{2.059902in}}%
\pgfpathlineto{\pgfqpoint{3.676430in}{2.119690in}}%
\pgfpathlineto{\pgfqpoint{3.702337in}{2.194507in}}%
\pgfpathlineto{\pgfqpoint{3.734721in}{2.295305in}}%
\pgfpathlineto{\pgfqpoint{3.856854in}{2.682114in}}%
\pgfpathlineto{\pgfqpoint{3.891088in}{2.778803in}}%
\pgfpathlineto{\pgfqpoint{3.927635in}{2.875351in}}%
\pgfpathlineto{\pgfqpoint{3.969271in}{2.978913in}}%
\pgfpathlineto{\pgfqpoint{4.013683in}{3.083387in}}%
\pgfpathlineto{\pgfqpoint{4.191793in}{3.490700in}}%
\pgfpathlineto{\pgfqpoint{4.250546in}{3.619143in}}%
\pgfpathlineto{\pgfqpoint{4.296809in}{3.715059in}}%
\pgfpathlineto{\pgfqpoint{4.336594in}{3.792574in}}%
\pgfpathlineto{\pgfqpoint{4.373604in}{3.859991in}}%
\pgfpathlineto{\pgfqpoint{4.408301in}{3.918674in}}%
\pgfpathlineto{\pgfqpoint{4.441147in}{3.969902in}}%
\pgfpathlineto{\pgfqpoint{4.472606in}{4.014904in}}%
\pgfpathlineto{\pgfqpoint{4.502676in}{4.054107in}}%
\pgfpathlineto{\pgfqpoint{4.532284in}{4.089104in}}%
\pgfpathlineto{\pgfqpoint{4.561429in}{4.120151in}}%
\pgfpathlineto{\pgfqpoint{4.590112in}{4.147521in}}%
\pgfpathlineto{\pgfqpoint{4.619257in}{4.172259in}}%
\pgfpathlineto{\pgfqpoint{4.648403in}{4.194061in}}%
\pgfpathlineto{\pgfqpoint{4.677548in}{4.213125in}}%
\pgfpathlineto{\pgfqpoint{4.707618in}{4.230137in}}%
\pgfpathlineto{\pgfqpoint{4.738614in}{4.245111in}}%
\pgfpathlineto{\pgfqpoint{4.770998in}{4.258269in}}%
\pgfpathlineto{\pgfqpoint{4.804769in}{4.269596in}}%
\pgfpathlineto{\pgfqpoint{4.841317in}{4.279480in}}%
\pgfpathlineto{\pgfqpoint{4.881102in}{4.287883in}}%
\pgfpathlineto{\pgfqpoint{4.911635in}{4.292414in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292414in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.003776in}{4.310202in}}%
\pgfpathlineto{\pgfqpoint{3.039860in}{4.307837in}}%
\pgfpathlineto{\pgfqpoint{3.061604in}{4.304345in}}%
\pgfpathlineto{\pgfqpoint{3.077333in}{4.299628in}}%
\pgfpathlineto{\pgfqpoint{3.089361in}{4.293751in}}%
\pgfpathlineto{\pgfqpoint{3.099539in}{4.286276in}}%
\pgfpathlineto{\pgfqpoint{3.108328in}{4.277055in}}%
\pgfpathlineto{\pgfqpoint{3.116193in}{4.265619in}}%
\pgfpathlineto{\pgfqpoint{3.123595in}{4.250927in}}%
\pgfpathlineto{\pgfqpoint{3.130534in}{4.232287in}}%
\pgfpathlineto{\pgfqpoint{3.137474in}{4.207072in}}%
\pgfpathlineto{\pgfqpoint{3.144413in}{4.172710in}}%
\pgfpathlineto{\pgfqpoint{3.150890in}{4.129290in}}%
\pgfpathlineto{\pgfqpoint{3.157367in}{4.071066in}}%
\pgfpathlineto{\pgfqpoint{3.164306in}{3.987014in}}%
\pgfpathlineto{\pgfqpoint{3.171245in}{3.874525in}}%
\pgfpathlineto{\pgfqpoint{3.178647in}{3.717519in}}%
\pgfpathlineto{\pgfqpoint{3.187437in}{3.480346in}}%
\pgfpathlineto{\pgfqpoint{3.201778in}{3.018330in}}%
\pgfpathlineto{\pgfqpoint{3.216120in}{2.581815in}}%
\pgfpathlineto{\pgfqpoint{3.225835in}{2.351443in}}%
\pgfpathlineto{\pgfqpoint{3.234162in}{2.201870in}}%
\pgfpathlineto{\pgfqpoint{3.242027in}{2.097323in}}%
\pgfpathlineto{\pgfqpoint{3.249429in}{2.026758in}}%
\pgfpathlineto{\pgfqpoint{3.256368in}{1.981232in}}%
\pgfpathlineto{\pgfqpoint{3.262382in}{1.955452in}}%
\pgfpathlineto{\pgfqpoint{3.267471in}{1.942177in}}%
\pgfpathlineto{\pgfqpoint{3.271635in}{1.936447in}}%
\pgfpathlineto{\pgfqpoint{3.275336in}{1.934844in}}%
\pgfpathlineto{\pgfqpoint{3.278574in}{1.935904in}}%
\pgfpathlineto{\pgfqpoint{3.282275in}{1.939697in}}%
\pgfpathlineto{\pgfqpoint{3.286901in}{1.947964in}}%
\pgfpathlineto{\pgfqpoint{3.292915in}{1.963900in}}%
\pgfpathlineto{\pgfqpoint{3.300780in}{1.991849in}}%
\pgfpathlineto{\pgfqpoint{3.341491in}{2.144415in}}%
\pgfpathlineto{\pgfqpoint{3.349818in}{2.164395in}}%
\pgfpathlineto{\pgfqpoint{3.356757in}{2.175792in}}%
\pgfpathlineto{\pgfqpoint{3.362309in}{2.181145in}}%
\pgfpathlineto{\pgfqpoint{3.366935in}{2.182934in}}%
\pgfpathlineto{\pgfqpoint{3.371561in}{2.182258in}}%
\pgfpathlineto{\pgfqpoint{3.376188in}{2.179122in}}%
\pgfpathlineto{\pgfqpoint{3.381276in}{2.172893in}}%
\pgfpathlineto{\pgfqpoint{3.387753in}{2.160992in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{2.141180in}}%
\pgfpathlineto{\pgfqpoint{3.405333in}{2.110087in}}%
\pgfpathlineto{\pgfqpoint{3.419674in}{2.055683in}}%
\pgfpathlineto{\pgfqpoint{3.449282in}{1.941882in}}%
\pgfpathlineto{\pgfqpoint{3.462236in}{1.901623in}}%
\pgfpathlineto{\pgfqpoint{3.474264in}{1.871270in}}%
\pgfpathlineto{\pgfqpoint{3.486292in}{1.846907in}}%
\pgfpathlineto{\pgfqpoint{3.500633in}{1.823131in}}%
\pgfpathlineto{\pgfqpoint{3.526078in}{1.786270in}}%
\pgfpathlineto{\pgfqpoint{3.567714in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.583906in}{1.710768in}}%
\pgfpathlineto{\pgfqpoint{3.598247in}{1.698018in}}%
\pgfpathlineto{\pgfqpoint{3.612588in}{1.688226in}}%
\pgfpathlineto{\pgfqpoint{3.628317in}{1.680221in}}%
\pgfpathlineto{\pgfqpoint{3.647285in}{1.673144in}}%
\pgfpathlineto{\pgfqpoint{3.671804in}{1.666498in}}%
\pgfpathlineto{\pgfqpoint{3.701875in}{1.660698in}}%
\pgfpathlineto{\pgfqpoint{3.766179in}{1.649288in}}%
\pgfpathlineto{\pgfqpoint{3.787460in}{1.642495in}}%
\pgfpathlineto{\pgfqpoint{3.805965in}{1.634237in}}%
\pgfpathlineto{\pgfqpoint{3.824007in}{1.623708in}}%
\pgfpathlineto{\pgfqpoint{3.841124in}{1.611106in}}%
\pgfpathlineto{\pgfqpoint{3.858704in}{1.595369in}}%
\pgfpathlineto{\pgfqpoint{3.877209in}{1.575743in}}%
\pgfpathlineto{\pgfqpoint{3.897564in}{1.550848in}}%
\pgfpathlineto{\pgfqpoint{3.919770in}{1.520053in}}%
\pgfpathlineto{\pgfqpoint{3.945215in}{1.480752in}}%
\pgfpathlineto{\pgfqpoint{3.972509in}{1.434594in}}%
\pgfpathlineto{\pgfqpoint{4.003505in}{1.377730in}}%
\pgfpathlineto{\pgfqpoint{4.060871in}{1.266051in}}%
\pgfpathlineto{\pgfqpoint{4.136741in}{1.119859in}}%
\pgfpathlineto{\pgfqpoint{4.187629in}{1.026984in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{0.958825in}}%
\pgfpathlineto{\pgfqpoint{4.264888in}{0.898960in}}%
\pgfpathlineto{\pgfqpoint{4.300047in}{0.847056in}}%
\pgfpathlineto{\pgfqpoint{4.333356in}{0.801684in}}%
\pgfpathlineto{\pgfqpoint{4.365277in}{0.762094in}}%
\pgfpathlineto{\pgfqpoint{4.394422in}{0.729399in}}%
\pgfpathlineto{\pgfqpoint{4.423568in}{0.699933in}}%
\pgfpathlineto{\pgfqpoint{4.452713in}{0.673682in}}%
\pgfpathlineto{\pgfqpoint{4.481858in}{0.650439in}}%
\pgfpathlineto{\pgfqpoint{4.511929in}{0.629272in}}%
\pgfpathlineto{\pgfqpoint{4.541999in}{0.610814in}}%
\pgfpathlineto{\pgfqpoint{4.572995in}{0.594410in}}%
\pgfpathlineto{\pgfqpoint{4.604453in}{0.580257in}}%
\pgfpathlineto{\pgfqpoint{4.637300in}{0.567897in}}%
\pgfpathlineto{\pgfqpoint{4.671996in}{0.557202in}}%
\pgfpathlineto{\pgfqpoint{4.710394in}{0.547709in}}%
\pgfpathlineto{\pgfqpoint{4.752030in}{0.539769in}}%
\pgfpathlineto{\pgfqpoint{4.771923in}{0.537568in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537568in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.240176in}{4.310201in}}%
\pgfpathlineto{\pgfqpoint{3.277186in}{4.307833in}}%
\pgfpathlineto{\pgfqpoint{3.299392in}{4.304345in}}%
\pgfpathlineto{\pgfqpoint{3.315121in}{4.299760in}}%
\pgfpathlineto{\pgfqpoint{3.327612in}{4.293830in}}%
\pgfpathlineto{\pgfqpoint{3.337790in}{4.286566in}}%
\pgfpathlineto{\pgfqpoint{3.346580in}{4.277677in}}%
\pgfpathlineto{\pgfqpoint{3.354907in}{4.265981in}}%
\pgfpathlineto{\pgfqpoint{3.362309in}{4.251767in}}%
\pgfpathlineto{\pgfqpoint{3.369711in}{4.232473in}}%
\pgfpathlineto{\pgfqpoint{3.376650in}{4.207957in}}%
\pgfpathlineto{\pgfqpoint{3.383590in}{4.174816in}}%
\pgfpathlineto{\pgfqpoint{3.390529in}{4.129848in}}%
\pgfpathlineto{\pgfqpoint{3.397468in}{4.068880in}}%
\pgfpathlineto{\pgfqpoint{3.404408in}{3.986820in}}%
\pgfpathlineto{\pgfqpoint{3.411810in}{3.869946in}}%
\pgfpathlineto{\pgfqpoint{3.419674in}{3.707044in}}%
\pgfpathlineto{\pgfqpoint{3.428927in}{3.464517in}}%
\pgfpathlineto{\pgfqpoint{3.446506in}{2.925183in}}%
\pgfpathlineto{\pgfqpoint{3.458997in}{2.579942in}}%
\pgfpathlineto{\pgfqpoint{3.468712in}{2.370184in}}%
\pgfpathlineto{\pgfqpoint{3.477040in}{2.233980in}}%
\pgfpathlineto{\pgfqpoint{3.484904in}{2.138774in}}%
\pgfpathlineto{\pgfqpoint{3.492306in}{2.074596in}}%
\pgfpathlineto{\pgfqpoint{3.498783in}{2.035670in}}%
\pgfpathlineto{\pgfqpoint{3.504797in}{2.011852in}}%
\pgfpathlineto{\pgfqpoint{3.509886in}{1.999754in}}%
\pgfpathlineto{\pgfqpoint{3.514049in}{1.994745in}}%
\pgfpathlineto{\pgfqpoint{3.517288in}{1.993624in}}%
\pgfpathlineto{\pgfqpoint{3.520526in}{1.994736in}}%
\pgfpathlineto{\pgfqpoint{3.524227in}{1.998522in}}%
\pgfpathlineto{\pgfqpoint{3.528853in}{2.006670in}}%
\pgfpathlineto{\pgfqpoint{3.534868in}{2.022269in}}%
\pgfpathlineto{\pgfqpoint{3.543195in}{2.051187in}}%
\pgfpathlineto{\pgfqpoint{3.561700in}{2.115143in}}%
\pgfpathlineto{\pgfqpoint{3.571415in}{2.140960in}}%
\pgfpathlineto{\pgfqpoint{3.578817in}{2.154626in}}%
\pgfpathlineto{\pgfqpoint{3.584368in}{2.160709in}}%
\pgfpathlineto{\pgfqpoint{3.588994in}{2.162715in}}%
\pgfpathlineto{\pgfqpoint{3.593158in}{2.161971in}}%
\pgfpathlineto{\pgfqpoint{3.597322in}{2.158676in}}%
\pgfpathlineto{\pgfqpoint{3.601948in}{2.151891in}}%
\pgfpathlineto{\pgfqpoint{3.607499in}{2.139278in}}%
\pgfpathlineto{\pgfqpoint{3.613976in}{2.118309in}}%
\pgfpathlineto{\pgfqpoint{3.621378in}{2.086162in}}%
\pgfpathlineto{\pgfqpoint{3.630168in}{2.037171in}}%
\pgfpathlineto{\pgfqpoint{3.640808in}{1.963862in}}%
\pgfpathlineto{\pgfqpoint{3.654224in}{1.854409in}}%
\pgfpathlineto{\pgfqpoint{3.678281in}{1.635307in}}%
\pgfpathlineto{\pgfqpoint{3.703263in}{1.415207in}}%
\pgfpathlineto{\pgfqpoint{3.722230in}{1.267968in}}%
\pgfpathlineto{\pgfqpoint{3.741660in}{1.134621in}}%
\pgfpathlineto{\pgfqpoint{3.762478in}{1.006858in}}%
\pgfpathlineto{\pgfqpoint{3.782371in}{0.898070in}}%
\pgfpathlineto{\pgfqpoint{3.799488in}{0.816389in}}%
\pgfpathlineto{\pgfqpoint{3.814292in}{0.756004in}}%
\pgfpathlineto{\pgfqpoint{3.828171in}{0.708384in}}%
\pgfpathlineto{\pgfqpoint{3.841587in}{0.670177in}}%
\pgfpathlineto{\pgfqpoint{3.854540in}{0.639806in}}%
\pgfpathlineto{\pgfqpoint{3.867494in}{0.614925in}}%
\pgfpathlineto{\pgfqpoint{3.880447in}{0.594661in}}%
\pgfpathlineto{\pgfqpoint{3.893863in}{0.577725in}}%
\pgfpathlineto{\pgfqpoint{3.907742in}{0.563789in}}%
\pgfpathlineto{\pgfqpoint{3.922083in}{0.552532in}}%
\pgfpathlineto{\pgfqpoint{3.937350in}{0.543395in}}%
\pgfpathlineto{\pgfqpoint{3.951229in}{0.537427in}}%
\pgfpathlineto{\pgfqpoint{4.698829in}{0.537421in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537421in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.992673in}{4.310199in}}%
\pgfpathlineto{\pgfqpoint{3.027369in}{4.307787in}}%
\pgfpathlineto{\pgfqpoint{3.048187in}{4.304229in}}%
\pgfpathlineto{\pgfqpoint{3.062991in}{4.299539in}}%
\pgfpathlineto{\pgfqpoint{3.074557in}{4.293599in}}%
\pgfpathlineto{\pgfqpoint{3.084272in}{4.286102in}}%
\pgfpathlineto{\pgfqpoint{3.092599in}{4.276952in}}%
\pgfpathlineto{\pgfqpoint{3.100464in}{4.264919in}}%
\pgfpathlineto{\pgfqpoint{3.107866in}{4.249246in}}%
\pgfpathlineto{\pgfqpoint{3.114805in}{4.229086in}}%
\pgfpathlineto{\pgfqpoint{3.121745in}{4.201421in}}%
\pgfpathlineto{\pgfqpoint{3.128221in}{4.166117in}}%
\pgfpathlineto{\pgfqpoint{3.134698in}{4.118119in}}%
\pgfpathlineto{\pgfqpoint{3.141175in}{4.052864in}}%
\pgfpathlineto{\pgfqpoint{3.147652in}{3.964769in}}%
\pgfpathlineto{\pgfqpoint{3.154591in}{3.838251in}}%
\pgfpathlineto{\pgfqpoint{3.161993in}{3.660512in}}%
\pgfpathlineto{\pgfqpoint{3.170783in}{3.393068in}}%
\pgfpathlineto{\pgfqpoint{3.202704in}{2.359713in}}%
\pgfpathlineto{\pgfqpoint{3.211494in}{2.176132in}}%
\pgfpathlineto{\pgfqpoint{3.219358in}{2.055655in}}%
\pgfpathlineto{\pgfqpoint{3.226760in}{1.974286in}}%
\pgfpathlineto{\pgfqpoint{3.233700in}{1.921462in}}%
\pgfpathlineto{\pgfqpoint{3.239714in}{1.891052in}}%
\pgfpathlineto{\pgfqpoint{3.245265in}{1.873744in}}%
\pgfpathlineto{\pgfqpoint{3.249891in}{1.866175in}}%
\pgfpathlineto{\pgfqpoint{3.253592in}{1.864100in}}%
\pgfpathlineto{\pgfqpoint{3.256831in}{1.864915in}}%
\pgfpathlineto{\pgfqpoint{3.260532in}{1.868589in}}%
\pgfpathlineto{\pgfqpoint{3.265158in}{1.876903in}}%
\pgfpathlineto{\pgfqpoint{3.271172in}{1.893150in}}%
\pgfpathlineto{\pgfqpoint{3.280887in}{1.927927in}}%
\pgfpathlineto{\pgfqpoint{3.319285in}{2.072020in}}%
\pgfpathlineto{\pgfqpoint{3.328075in}{2.093680in}}%
\pgfpathlineto{\pgfqpoint{3.335014in}{2.105428in}}%
\pgfpathlineto{\pgfqpoint{3.341028in}{2.111448in}}%
\pgfpathlineto{\pgfqpoint{3.346117in}{2.113433in}}%
\pgfpathlineto{\pgfqpoint{3.350743in}{2.112789in}}%
\pgfpathlineto{\pgfqpoint{3.355370in}{2.109880in}}%
\pgfpathlineto{\pgfqpoint{3.360921in}{2.103555in}}%
\pgfpathlineto{\pgfqpoint{3.367398in}{2.092602in}}%
\pgfpathlineto{\pgfqpoint{3.375725in}{2.073715in}}%
\pgfpathlineto{\pgfqpoint{3.386828in}{2.042435in}}%
\pgfpathlineto{\pgfqpoint{3.423838in}{1.933629in}}%
\pgfpathlineto{\pgfqpoint{3.434941in}{1.910074in}}%
\pgfpathlineto{\pgfqpoint{3.444656in}{1.894364in}}%
\pgfpathlineto{\pgfqpoint{3.453908in}{1.883393in}}%
\pgfpathlineto{\pgfqpoint{3.463623in}{1.875345in}}%
\pgfpathlineto{\pgfqpoint{3.473801in}{1.869757in}}%
\pgfpathlineto{\pgfqpoint{3.485829in}{1.865762in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{1.863014in}}%
\pgfpathlineto{\pgfqpoint{3.517288in}{1.862433in}}%
\pgfpathlineto{\pgfqpoint{3.529779in}{1.864129in}}%
\pgfpathlineto{\pgfqpoint{3.540882in}{1.867835in}}%
\pgfpathlineto{\pgfqpoint{3.551522in}{1.873730in}}%
\pgfpathlineto{\pgfqpoint{3.562162in}{1.882170in}}%
\pgfpathlineto{\pgfqpoint{3.573728in}{1.894304in}}%
\pgfpathlineto{\pgfqpoint{3.586219in}{1.910725in}}%
\pgfpathlineto{\pgfqpoint{3.600560in}{1.933486in}}%
\pgfpathlineto{\pgfqpoint{3.616752in}{1.963547in}}%
\pgfpathlineto{\pgfqpoint{3.634794in}{2.001864in}}%
\pgfpathlineto{\pgfqpoint{3.655150in}{2.050540in}}%
\pgfpathlineto{\pgfqpoint{3.677356in}{2.109545in}}%
\pgfpathlineto{\pgfqpoint{3.702800in}{2.183658in}}%
\pgfpathlineto{\pgfqpoint{3.734258in}{2.282661in}}%
\pgfpathlineto{\pgfqpoint{3.791624in}{2.472225in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{2.629295in}}%
\pgfpathlineto{\pgfqpoint{3.876746in}{2.739896in}}%
\pgfpathlineto{\pgfqpoint{3.914219in}{2.846198in}}%
\pgfpathlineto{\pgfqpoint{3.956780in}{2.960026in}}%
\pgfpathlineto{\pgfqpoint{4.003968in}{3.079595in}}%
\pgfpathlineto{\pgfqpoint{4.134890in}{3.400090in}}%
\pgfpathlineto{\pgfqpoint{4.199195in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{4.247771in}{3.663108in}}%
\pgfpathlineto{\pgfqpoint{4.288944in}{3.751161in}}%
\pgfpathlineto{\pgfqpoint{4.325491in}{3.824251in}}%
\pgfpathlineto{\pgfqpoint{4.359725in}{3.887918in}}%
\pgfpathlineto{\pgfqpoint{4.392109in}{3.943544in}}%
\pgfpathlineto{\pgfqpoint{4.422642in}{3.991680in}}%
\pgfpathlineto{\pgfqpoint{4.452250in}{4.034309in}}%
\pgfpathlineto{\pgfqpoint{4.480933in}{4.071785in}}%
\pgfpathlineto{\pgfqpoint{4.509153in}{4.105025in}}%
\pgfpathlineto{\pgfqpoint{4.536910in}{4.134339in}}%
\pgfpathlineto{\pgfqpoint{4.564668in}{4.160451in}}%
\pgfpathlineto{\pgfqpoint{4.592425in}{4.183534in}}%
\pgfpathlineto{\pgfqpoint{4.620645in}{4.204109in}}%
\pgfpathlineto{\pgfqpoint{4.649328in}{4.222252in}}%
\pgfpathlineto{\pgfqpoint{4.678473in}{4.238080in}}%
\pgfpathlineto{\pgfqpoint{4.709006in}{4.252120in}}%
\pgfpathlineto{\pgfqpoint{4.740927in}{4.264339in}}%
\pgfpathlineto{\pgfqpoint{4.774699in}{4.274889in}}%
\pgfpathlineto{\pgfqpoint{4.811246in}{4.283956in}}%
\pgfpathlineto{\pgfqpoint{4.851494in}{4.291613in}}%
\pgfpathlineto{\pgfqpoint{4.863060in}{4.292384in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292384in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.059290in}{4.310193in}}%
\pgfpathlineto{\pgfqpoint{3.094912in}{4.307802in}}%
\pgfpathlineto{\pgfqpoint{3.116193in}{4.304313in}}%
\pgfpathlineto{\pgfqpoint{3.131460in}{4.299678in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{4.293740in}}%
\pgfpathlineto{\pgfqpoint{3.153203in}{4.286561in}}%
\pgfpathlineto{\pgfqpoint{3.161993in}{4.277330in}}%
\pgfpathlineto{\pgfqpoint{3.169857in}{4.265851in}}%
\pgfpathlineto{\pgfqpoint{3.177259in}{4.251054in}}%
\pgfpathlineto{\pgfqpoint{3.184199in}{4.232216in}}%
\pgfpathlineto{\pgfqpoint{3.191138in}{4.206633in}}%
\pgfpathlineto{\pgfqpoint{3.198077in}{4.171625in}}%
\pgfpathlineto{\pgfqpoint{3.204554in}{4.127195in}}%
\pgfpathlineto{\pgfqpoint{3.211031in}{4.067375in}}%
\pgfpathlineto{\pgfqpoint{3.217970in}{3.980692in}}%
\pgfpathlineto{\pgfqpoint{3.224910in}{3.864331in}}%
\pgfpathlineto{\pgfqpoint{3.232312in}{3.701689in}}%
\pgfpathlineto{\pgfqpoint{3.241101in}{3.456419in}}%
\pgfpathlineto{\pgfqpoint{3.256831in}{2.937399in}}%
\pgfpathlineto{\pgfqpoint{3.269784in}{2.545878in}}%
\pgfpathlineto{\pgfqpoint{3.279037in}{2.328515in}}%
\pgfpathlineto{\pgfqpoint{3.287364in}{2.180753in}}%
\pgfpathlineto{\pgfqpoint{3.295228in}{2.078297in}}%
\pgfpathlineto{\pgfqpoint{3.302630in}{2.009689in}}%
\pgfpathlineto{\pgfqpoint{3.309107in}{1.968163in}}%
\pgfpathlineto{\pgfqpoint{3.315121in}{1.942669in}}%
\pgfpathlineto{\pgfqpoint{3.320210in}{1.929570in}}%
\pgfpathlineto{\pgfqpoint{3.324374in}{1.923956in}}%
\pgfpathlineto{\pgfqpoint{3.328075in}{1.922441in}}%
\pgfpathlineto{\pgfqpoint{3.331313in}{1.923578in}}%
\pgfpathlineto{\pgfqpoint{3.335014in}{1.927476in}}%
\pgfpathlineto{\pgfqpoint{3.339640in}{1.935921in}}%
\pgfpathlineto{\pgfqpoint{3.345654in}{1.952212in}}%
\pgfpathlineto{\pgfqpoint{3.354907in}{1.985434in}}%
\pgfpathlineto{\pgfqpoint{3.386365in}{2.101565in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{2.125877in}}%
\pgfpathlineto{\pgfqpoint{3.403020in}{2.139387in}}%
\pgfpathlineto{\pgfqpoint{3.408571in}{2.145541in}}%
\pgfpathlineto{\pgfqpoint{3.413197in}{2.147877in}}%
\pgfpathlineto{\pgfqpoint{3.417361in}{2.147728in}}%
\pgfpathlineto{\pgfqpoint{3.421525in}{2.145411in}}%
\pgfpathlineto{\pgfqpoint{3.426151in}{2.140292in}}%
\pgfpathlineto{\pgfqpoint{3.431702in}{2.130688in}}%
\pgfpathlineto{\pgfqpoint{3.438642in}{2.113643in}}%
\pgfpathlineto{\pgfqpoint{3.446969in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{3.457609in}{2.043565in}}%
\pgfpathlineto{\pgfqpoint{3.473801in}{1.967366in}}%
\pgfpathlineto{\pgfqpoint{3.500633in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{3.515437in}{1.783227in}}%
\pgfpathlineto{\pgfqpoint{3.529779in}{1.735543in}}%
\pgfpathlineto{\pgfqpoint{3.546896in}{1.686766in}}%
\pgfpathlineto{\pgfqpoint{3.626467in}{1.475950in}}%
\pgfpathlineto{\pgfqpoint{3.650061in}{1.419358in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{1.363204in}}%
\pgfpathlineto{\pgfqpoint{3.714365in}{1.285851in}}%
\pgfpathlineto{\pgfqpoint{3.780058in}{1.159243in}}%
\pgfpathlineto{\pgfqpoint{3.936887in}{0.862576in}}%
\pgfpathlineto{\pgfqpoint{3.968346in}{0.810177in}}%
\pgfpathlineto{\pgfqpoint{3.997954in}{0.765157in}}%
\pgfpathlineto{\pgfqpoint{4.024786in}{0.728275in}}%
\pgfpathlineto{\pgfqpoint{4.049768in}{0.697721in}}%
\pgfpathlineto{\pgfqpoint{4.074287in}{0.671244in}}%
\pgfpathlineto{\pgfqpoint{4.098806in}{0.648034in}}%
\pgfpathlineto{\pgfqpoint{4.123325in}{0.627843in}}%
\pgfpathlineto{\pgfqpoint{4.148306in}{0.610099in}}%
\pgfpathlineto{\pgfqpoint{4.174676in}{0.594095in}}%
\pgfpathlineto{\pgfqpoint{4.201971in}{0.580143in}}%
\pgfpathlineto{\pgfqpoint{4.230653in}{0.567997in}}%
\pgfpathlineto{\pgfqpoint{4.261649in}{0.557313in}}%
\pgfpathlineto{\pgfqpoint{4.295421in}{0.548086in}}%
\pgfpathlineto{\pgfqpoint{4.332893in}{0.540191in}}%
\pgfpathlineto{\pgfqpoint{4.353249in}{0.537548in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537548in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.166156in}{4.310196in}}%
\pgfpathlineto{\pgfqpoint{3.200391in}{4.307798in}}%
\pgfpathlineto{\pgfqpoint{3.221209in}{4.304214in}}%
\pgfpathlineto{\pgfqpoint{3.236013in}{4.299470in}}%
\pgfpathlineto{\pgfqpoint{3.247578in}{4.293442in}}%
\pgfpathlineto{\pgfqpoint{3.257293in}{4.285796in}}%
\pgfpathlineto{\pgfqpoint{3.265621in}{4.276461in}}%
\pgfpathlineto{\pgfqpoint{3.273485in}{4.264177in}}%
\pgfpathlineto{\pgfqpoint{3.280887in}{4.248162in}}%
\pgfpathlineto{\pgfqpoint{3.287826in}{4.227533in}}%
\pgfpathlineto{\pgfqpoint{3.294303in}{4.201360in}}%
\pgfpathlineto{\pgfqpoint{3.300780in}{4.165869in}}%
\pgfpathlineto{\pgfqpoint{3.307257in}{4.117501in}}%
\pgfpathlineto{\pgfqpoint{3.313733in}{4.051550in}}%
\pgfpathlineto{\pgfqpoint{3.320210in}{3.962218in}}%
\pgfpathlineto{\pgfqpoint{3.327149in}{3.833491in}}%
\pgfpathlineto{\pgfqpoint{3.334551in}{3.652152in}}%
\pgfpathlineto{\pgfqpoint{3.343341in}{3.379075in}}%
\pgfpathlineto{\pgfqpoint{3.373874in}{2.370516in}}%
\pgfpathlineto{\pgfqpoint{3.382664in}{2.180381in}}%
\pgfpathlineto{\pgfqpoint{3.390529in}{2.055743in}}%
\pgfpathlineto{\pgfqpoint{3.397931in}{1.971759in}}%
\pgfpathlineto{\pgfqpoint{3.404870in}{1.917327in}}%
\pgfpathlineto{\pgfqpoint{3.410884in}{1.885983in}}%
\pgfpathlineto{\pgfqpoint{3.416436in}{1.868067in}}%
\pgfpathlineto{\pgfqpoint{3.421062in}{1.860104in}}%
\pgfpathlineto{\pgfqpoint{3.424763in}{1.857756in}}%
\pgfpathlineto{\pgfqpoint{3.428001in}{1.858346in}}%
\pgfpathlineto{\pgfqpoint{3.431702in}{1.861772in}}%
\pgfpathlineto{\pgfqpoint{3.436329in}{1.869778in}}%
\pgfpathlineto{\pgfqpoint{3.441880in}{1.884212in}}%
\pgfpathlineto{\pgfqpoint{3.452983in}{1.921786in}}%
\pgfpathlineto{\pgfqpoint{3.475652in}{1.998593in}}%
\pgfpathlineto{\pgfqpoint{3.484904in}{2.022080in}}%
\pgfpathlineto{\pgfqpoint{3.491844in}{2.034430in}}%
\pgfpathlineto{\pgfqpoint{3.497395in}{2.040442in}}%
\pgfpathlineto{\pgfqpoint{3.502021in}{2.042567in}}%
\pgfpathlineto{\pgfqpoint{3.506185in}{2.042108in}}%
\pgfpathlineto{\pgfqpoint{3.510348in}{2.039329in}}%
\pgfpathlineto{\pgfqpoint{3.514975in}{2.033479in}}%
\pgfpathlineto{\pgfqpoint{3.520526in}{2.022626in}}%
\pgfpathlineto{\pgfqpoint{3.527003in}{2.004802in}}%
\pgfpathlineto{\pgfqpoint{3.534868in}{1.976141in}}%
\pgfpathlineto{\pgfqpoint{3.544583in}{1.931479in}}%
\pgfpathlineto{\pgfqpoint{3.557073in}{1.862662in}}%
\pgfpathlineto{\pgfqpoint{3.582980in}{1.703397in}}%
\pgfpathlineto{\pgfqpoint{3.603798in}{1.583010in}}%
\pgfpathlineto{\pgfqpoint{3.621841in}{1.491814in}}%
\pgfpathlineto{\pgfqpoint{3.643584in}{1.394029in}}%
\pgfpathlineto{\pgfqpoint{3.692622in}{1.186919in}}%
\pgfpathlineto{\pgfqpoint{3.719454in}{1.081327in}}%
\pgfpathlineto{\pgfqpoint{3.741198in}{1.004673in}}%
\pgfpathlineto{\pgfqpoint{3.762478in}{0.937724in}}%
\pgfpathlineto{\pgfqpoint{3.784222in}{0.876646in}}%
\pgfpathlineto{\pgfqpoint{3.805965in}{0.822075in}}%
\pgfpathlineto{\pgfqpoint{3.826783in}{0.775637in}}%
\pgfpathlineto{\pgfqpoint{3.847138in}{0.735516in}}%
\pgfpathlineto{\pgfqpoint{3.867031in}{0.701133in}}%
\pgfpathlineto{\pgfqpoint{3.886461in}{0.671892in}}%
\pgfpathlineto{\pgfqpoint{3.905892in}{0.646630in}}%
\pgfpathlineto{\pgfqpoint{3.925322in}{0.624975in}}%
\pgfpathlineto{\pgfqpoint{3.944752in}{0.606569in}}%
\pgfpathlineto{\pgfqpoint{3.965107in}{0.590369in}}%
\pgfpathlineto{\pgfqpoint{3.985926in}{0.576609in}}%
\pgfpathlineto{\pgfqpoint{4.008131in}{0.564579in}}%
\pgfpathlineto{\pgfqpoint{4.031725in}{0.554348in}}%
\pgfpathlineto{\pgfqpoint{4.057170in}{0.545754in}}%
\pgfpathlineto{\pgfqpoint{4.085852in}{0.538455in}}%
\pgfpathlineto{\pgfqpoint{4.095105in}{0.537537in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537537in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.012565in}{4.310197in}}%
\pgfpathlineto{\pgfqpoint{3.049113in}{4.307790in}}%
\pgfpathlineto{\pgfqpoint{3.070856in}{4.304268in}}%
\pgfpathlineto{\pgfqpoint{3.086123in}{4.299700in}}%
\pgfpathlineto{\pgfqpoint{3.098151in}{4.293890in}}%
\pgfpathlineto{\pgfqpoint{3.108328in}{4.286513in}}%
\pgfpathlineto{\pgfqpoint{3.117118in}{4.277431in}}%
\pgfpathlineto{\pgfqpoint{3.124983in}{4.266190in}}%
\pgfpathlineto{\pgfqpoint{3.132385in}{4.251774in}}%
\pgfpathlineto{\pgfqpoint{3.139787in}{4.232093in}}%
\pgfpathlineto{\pgfqpoint{3.146726in}{4.206927in}}%
\pgfpathlineto{\pgfqpoint{3.153666in}{4.172670in}}%
\pgfpathlineto{\pgfqpoint{3.160142in}{4.129425in}}%
\pgfpathlineto{\pgfqpoint{3.167082in}{4.066692in}}%
\pgfpathlineto{\pgfqpoint{3.174021in}{3.981509in}}%
\pgfpathlineto{\pgfqpoint{3.180960in}{3.867858in}}%
\pgfpathlineto{\pgfqpoint{3.188825in}{3.698673in}}%
\pgfpathlineto{\pgfqpoint{3.198077in}{3.444651in}}%
\pgfpathlineto{\pgfqpoint{3.216582in}{2.849845in}}%
\pgfpathlineto{\pgfqpoint{3.228148in}{2.521575in}}%
\pgfpathlineto{\pgfqpoint{3.237400in}{2.317292in}}%
\pgfpathlineto{\pgfqpoint{3.245728in}{2.178934in}}%
\pgfpathlineto{\pgfqpoint{3.253592in}{2.083310in}}%
\pgfpathlineto{\pgfqpoint{3.260994in}{2.019682in}}%
\pgfpathlineto{\pgfqpoint{3.267471in}{1.981658in}}%
\pgfpathlineto{\pgfqpoint{3.273485in}{1.958871in}}%
\pgfpathlineto{\pgfqpoint{3.278574in}{1.947746in}}%
\pgfpathlineto{\pgfqpoint{3.282738in}{1.943559in}}%
\pgfpathlineto{\pgfqpoint{3.285976in}{1.943069in}}%
\pgfpathlineto{\pgfqpoint{3.289214in}{1.944800in}}%
\pgfpathlineto{\pgfqpoint{3.293378in}{1.950020in}}%
\pgfpathlineto{\pgfqpoint{3.298467in}{1.960530in}}%
\pgfpathlineto{\pgfqpoint{3.304944in}{1.979660in}}%
\pgfpathlineto{\pgfqpoint{3.315584in}{2.020126in}}%
\pgfpathlineto{\pgfqpoint{3.344267in}{2.130718in}}%
\pgfpathlineto{\pgfqpoint{3.353982in}{2.158800in}}%
\pgfpathlineto{\pgfqpoint{3.361846in}{2.175330in}}%
\pgfpathlineto{\pgfqpoint{3.368323in}{2.184100in}}%
\pgfpathlineto{\pgfqpoint{3.373412in}{2.187681in}}%
\pgfpathlineto{\pgfqpoint{3.378038in}{2.188311in}}%
\pgfpathlineto{\pgfqpoint{3.382202in}{2.186717in}}%
\pgfpathlineto{\pgfqpoint{3.386828in}{2.182573in}}%
\pgfpathlineto{\pgfqpoint{3.392379in}{2.174404in}}%
\pgfpathlineto{\pgfqpoint{3.398856in}{2.160727in}}%
\pgfpathlineto{\pgfqpoint{3.406721in}{2.138754in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{2.103290in}}%
\pgfpathlineto{\pgfqpoint{3.432165in}{2.040954in}}%
\pgfpathlineto{\pgfqpoint{3.458997in}{1.931286in}}%
\pgfpathlineto{\pgfqpoint{3.472413in}{1.886047in}}%
\pgfpathlineto{\pgfqpoint{3.484904in}{1.851550in}}%
\pgfpathlineto{\pgfqpoint{3.497858in}{1.822274in}}%
\pgfpathlineto{\pgfqpoint{3.514049in}{1.791426in}}%
\pgfpathlineto{\pgfqpoint{3.576966in}{1.680858in}}%
\pgfpathlineto{\pgfqpoint{3.595471in}{1.652374in}}%
\pgfpathlineto{\pgfqpoint{3.612588in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{3.630631in}{1.610443in}}%
\pgfpathlineto{\pgfqpoint{3.653299in}{1.589240in}}%
\pgfpathlineto{\pgfqpoint{3.688921in}{1.559327in}}%
\pgfpathlineto{\pgfqpoint{3.769418in}{1.492548in}}%
\pgfpathlineto{\pgfqpoint{3.793012in}{1.468967in}}%
\pgfpathlineto{\pgfqpoint{3.814755in}{1.444107in}}%
\pgfpathlineto{\pgfqpoint{3.836036in}{1.416455in}}%
\pgfpathlineto{\pgfqpoint{3.858241in}{1.383859in}}%
\pgfpathlineto{\pgfqpoint{3.882298in}{1.344443in}}%
\pgfpathlineto{\pgfqpoint{3.910055in}{1.294607in}}%
\pgfpathlineto{\pgfqpoint{3.944752in}{1.227466in}}%
\pgfpathlineto{\pgfqpoint{3.993790in}{1.127591in}}%
\pgfpathlineto{\pgfqpoint{4.057632in}{0.997861in}}%
\pgfpathlineto{\pgfqpoint{4.093254in}{0.930939in}}%
\pgfpathlineto{\pgfqpoint{4.125638in}{0.874672in}}%
\pgfpathlineto{\pgfqpoint{4.155246in}{0.827492in}}%
\pgfpathlineto{\pgfqpoint{4.184391in}{0.784978in}}%
\pgfpathlineto{\pgfqpoint{4.211686in}{0.748901in}}%
\pgfpathlineto{\pgfqpoint{4.238981in}{0.716399in}}%
\pgfpathlineto{\pgfqpoint{4.265813in}{0.687825in}}%
\pgfpathlineto{\pgfqpoint{4.293108in}{0.662054in}}%
\pgfpathlineto{\pgfqpoint{4.320402in}{0.639318in}}%
\pgfpathlineto{\pgfqpoint{4.347235in}{0.619825in}}%
\pgfpathlineto{\pgfqpoint{4.374992in}{0.602392in}}%
\pgfpathlineto{\pgfqpoint{4.403212in}{0.587325in}}%
\pgfpathlineto{\pgfqpoint{4.432820in}{0.574053in}}%
\pgfpathlineto{\pgfqpoint{4.464278in}{0.562442in}}%
\pgfpathlineto{\pgfqpoint{4.498050in}{0.552380in}}%
\pgfpathlineto{\pgfqpoint{4.535060in}{0.543693in}}%
\pgfpathlineto{\pgfqpoint{4.570682in}{0.537515in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537515in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.139324in}{4.310203in}}%
\pgfpathlineto{\pgfqpoint{3.177722in}{4.307846in}}%
\pgfpathlineto{\pgfqpoint{3.200853in}{4.304341in}}%
\pgfpathlineto{\pgfqpoint{3.217045in}{4.299773in}}%
\pgfpathlineto{\pgfqpoint{3.229536in}{4.294075in}}%
\pgfpathlineto{\pgfqpoint{3.240176in}{4.286816in}}%
\pgfpathlineto{\pgfqpoint{3.249429in}{4.277837in}}%
\pgfpathlineto{\pgfqpoint{3.257756in}{4.266652in}}%
\pgfpathlineto{\pgfqpoint{3.265621in}{4.252225in}}%
\pgfpathlineto{\pgfqpoint{3.273023in}{4.233823in}}%
\pgfpathlineto{\pgfqpoint{3.279962in}{4.210672in}}%
\pgfpathlineto{\pgfqpoint{3.286901in}{4.179689in}}%
\pgfpathlineto{\pgfqpoint{3.293841in}{4.138070in}}%
\pgfpathlineto{\pgfqpoint{3.300780in}{4.082170in}}%
\pgfpathlineto{\pgfqpoint{3.307719in}{4.007517in}}%
\pgfpathlineto{\pgfqpoint{3.315121in}{3.901704in}}%
\pgfpathlineto{\pgfqpoint{3.322986in}{3.754116in}}%
\pgfpathlineto{\pgfqpoint{3.331776in}{3.544306in}}%
\pgfpathlineto{\pgfqpoint{3.344267in}{3.185665in}}%
\pgfpathlineto{\pgfqpoint{3.362772in}{2.660566in}}%
\pgfpathlineto{\pgfqpoint{3.372949in}{2.435613in}}%
\pgfpathlineto{\pgfqpoint{3.381739in}{2.287392in}}%
\pgfpathlineto{\pgfqpoint{3.390066in}{2.183362in}}%
\pgfpathlineto{\pgfqpoint{3.397468in}{2.116762in}}%
\pgfpathlineto{\pgfqpoint{3.404408in}{2.073195in}}%
\pgfpathlineto{\pgfqpoint{3.410422in}{2.048123in}}%
\pgfpathlineto{\pgfqpoint{3.415511in}{2.034914in}}%
\pgfpathlineto{\pgfqpoint{3.420137in}{2.028531in}}%
\pgfpathlineto{\pgfqpoint{3.423838in}{2.026893in}}%
\pgfpathlineto{\pgfqpoint{3.427076in}{2.027766in}}%
\pgfpathlineto{\pgfqpoint{3.430777in}{2.031188in}}%
\pgfpathlineto{\pgfqpoint{3.435403in}{2.038782in}}%
\pgfpathlineto{\pgfqpoint{3.441418in}{2.053551in}}%
\pgfpathlineto{\pgfqpoint{3.448820in}{2.078287in}}%
\pgfpathlineto{\pgfqpoint{3.480278in}{2.193664in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{2.215562in}}%
\pgfpathlineto{\pgfqpoint{3.496007in}{2.227267in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{2.232540in}}%
\pgfpathlineto{\pgfqpoint{3.506185in}{2.233911in}}%
\pgfpathlineto{\pgfqpoint{3.510348in}{2.232667in}}%
\pgfpathlineto{\pgfqpoint{3.514512in}{2.228999in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{2.221156in}}%
\pgfpathlineto{\pgfqpoint{3.525615in}{2.207078in}}%
\pgfpathlineto{\pgfqpoint{3.532554in}{2.184431in}}%
\pgfpathlineto{\pgfqpoint{3.540882in}{2.148634in}}%
\pgfpathlineto{\pgfqpoint{3.550597in}{2.096148in}}%
\pgfpathlineto{\pgfqpoint{3.563088in}{2.015033in}}%
\pgfpathlineto{\pgfqpoint{3.582055in}{1.874570in}}%
\pgfpathlineto{\pgfqpoint{3.614901in}{1.631423in}}%
\pgfpathlineto{\pgfqpoint{3.635257in}{1.498540in}}%
\pgfpathlineto{\pgfqpoint{3.661626in}{1.342253in}}%
\pgfpathlineto{\pgfqpoint{3.706501in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{3.728707in}{0.977612in}}%
\pgfpathlineto{\pgfqpoint{3.746749in}{0.896916in}}%
\pgfpathlineto{\pgfqpoint{3.763404in}{0.832169in}}%
\pgfpathlineto{\pgfqpoint{3.779595in}{0.777737in}}%
\pgfpathlineto{\pgfqpoint{3.795787in}{0.730780in}}%
\pgfpathlineto{\pgfqpoint{3.811979in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{3.827708in}{0.657169in}}%
\pgfpathlineto{\pgfqpoint{3.842975in}{0.629865in}}%
\pgfpathlineto{\pgfqpoint{3.858241in}{0.607094in}}%
\pgfpathlineto{\pgfqpoint{3.873045in}{0.588884in}}%
\pgfpathlineto{\pgfqpoint{3.888312in}{0.573596in}}%
\pgfpathlineto{\pgfqpoint{3.904041in}{0.560984in}}%
\pgfpathlineto{\pgfqpoint{3.920696in}{0.550495in}}%
\pgfpathlineto{\pgfqpoint{3.938738in}{0.541814in}}%
\pgfpathlineto{\pgfqpoint{3.951691in}{0.537550in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537545in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.716949in}{4.310199in}}%
\pgfpathlineto{\pgfqpoint{2.752108in}{4.307796in}}%
\pgfpathlineto{\pgfqpoint{2.773389in}{4.304211in}}%
\pgfpathlineto{\pgfqpoint{2.788193in}{4.299589in}}%
\pgfpathlineto{\pgfqpoint{2.799759in}{4.293772in}}%
\pgfpathlineto{\pgfqpoint{2.809474in}{4.286462in}}%
\pgfpathlineto{\pgfqpoint{2.818263in}{4.276947in}}%
\pgfpathlineto{\pgfqpoint{2.826128in}{4.264987in}}%
\pgfpathlineto{\pgfqpoint{2.833530in}{4.249432in}}%
\pgfpathlineto{\pgfqpoint{2.840469in}{4.229472in}}%
\pgfpathlineto{\pgfqpoint{2.847409in}{4.202180in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{4.167504in}}%
\pgfpathlineto{\pgfqpoint{2.860362in}{4.120597in}}%
\pgfpathlineto{\pgfqpoint{2.866839in}{4.057165in}}%
\pgfpathlineto{\pgfqpoint{2.873316in}{3.971961in}}%
\pgfpathlineto{\pgfqpoint{2.880255in}{3.850084in}}%
\pgfpathlineto{\pgfqpoint{2.887657in}{3.679146in}}%
\pgfpathlineto{\pgfqpoint{2.896447in}{3.421087in}}%
\pgfpathlineto{\pgfqpoint{2.914489in}{2.800322in}}%
\pgfpathlineto{\pgfqpoint{2.926055in}{2.450950in}}%
\pgfpathlineto{\pgfqpoint{2.935307in}{2.236047in}}%
\pgfpathlineto{\pgfqpoint{2.943634in}{2.092129in}}%
\pgfpathlineto{\pgfqpoint{2.951499in}{1.993828in}}%
\pgfpathlineto{\pgfqpoint{2.958438in}{1.932664in}}%
\pgfpathlineto{\pgfqpoint{2.964915in}{1.893725in}}%
\pgfpathlineto{\pgfqpoint{2.970467in}{1.872227in}}%
\pgfpathlineto{\pgfqpoint{2.975093in}{1.861602in}}%
\pgfpathlineto{\pgfqpoint{2.979256in}{1.857055in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{1.856483in}}%
\pgfpathlineto{\pgfqpoint{2.985733in}{1.858284in}}%
\pgfpathlineto{\pgfqpoint{2.989434in}{1.863001in}}%
\pgfpathlineto{\pgfqpoint{2.994523in}{1.873667in}}%
\pgfpathlineto{\pgfqpoint{3.001000in}{1.893337in}}%
\pgfpathlineto{\pgfqpoint{3.010252in}{1.930112in}}%
\pgfpathlineto{\pgfqpoint{3.026444in}{2.005183in}}%
\pgfpathlineto{\pgfqpoint{3.046800in}{2.097245in}}%
\pgfpathlineto{\pgfqpoint{3.058828in}{2.141119in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{2.167222in}}%
\pgfpathlineto{\pgfqpoint{3.076407in}{2.184437in}}%
\pgfpathlineto{\pgfqpoint{3.083809in}{2.195159in}}%
\pgfpathlineto{\pgfqpoint{3.090749in}{2.201630in}}%
\pgfpathlineto{\pgfqpoint{3.098151in}{2.205513in}}%
\pgfpathlineto{\pgfqpoint{3.106478in}{2.207177in}}%
\pgfpathlineto{\pgfqpoint{3.135161in}{2.210501in}}%
\pgfpathlineto{\pgfqpoint{3.142100in}{2.215104in}}%
\pgfpathlineto{\pgfqpoint{3.149039in}{2.222575in}}%
\pgfpathlineto{\pgfqpoint{3.156441in}{2.234073in}}%
\pgfpathlineto{\pgfqpoint{3.164769in}{2.251524in}}%
\pgfpathlineto{\pgfqpoint{3.173558in}{2.275314in}}%
\pgfpathlineto{\pgfqpoint{3.183736in}{2.309773in}}%
\pgfpathlineto{\pgfqpoint{3.195764in}{2.358896in}}%
\pgfpathlineto{\pgfqpoint{3.210106in}{2.427089in}}%
\pgfpathlineto{\pgfqpoint{3.225835in}{2.512804in}}%
\pgfpathlineto{\pgfqpoint{3.243877in}{2.623743in}}%
\pgfpathlineto{\pgfqpoint{3.264233in}{2.763184in}}%
\pgfpathlineto{\pgfqpoint{3.285976in}{2.927884in}}%
\pgfpathlineto{\pgfqpoint{3.312808in}{3.149971in}}%
\pgfpathlineto{\pgfqpoint{3.360921in}{3.549625in}}%
\pgfpathlineto{\pgfqpoint{3.382664in}{3.710624in}}%
\pgfpathlineto{\pgfqpoint{3.401169in}{3.831248in}}%
\pgfpathlineto{\pgfqpoint{3.417824in}{3.925383in}}%
\pgfpathlineto{\pgfqpoint{3.433090in}{3.999334in}}%
\pgfpathlineto{\pgfqpoint{3.447894in}{4.060232in}}%
\pgfpathlineto{\pgfqpoint{3.462236in}{4.109940in}}%
\pgfpathlineto{\pgfqpoint{3.476114in}{4.150187in}}%
\pgfpathlineto{\pgfqpoint{3.489530in}{4.182581in}}%
\pgfpathlineto{\pgfqpoint{3.502946in}{4.209312in}}%
\pgfpathlineto{\pgfqpoint{3.516363in}{4.231124in}}%
\pgfpathlineto{\pgfqpoint{3.529779in}{4.248739in}}%
\pgfpathlineto{\pgfqpoint{3.543195in}{4.262816in}}%
\pgfpathlineto{\pgfqpoint{3.557536in}{4.274637in}}%
\pgfpathlineto{\pgfqpoint{3.572803in}{4.284271in}}%
\pgfpathlineto{\pgfqpoint{3.589457in}{4.292072in}}%
\pgfpathlineto{\pgfqpoint{3.593158in}{4.292497in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292497in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.999149in}{4.310203in}}%
\pgfpathlineto{\pgfqpoint{3.034309in}{4.307824in}}%
\pgfpathlineto{\pgfqpoint{3.055589in}{4.304286in}}%
\pgfpathlineto{\pgfqpoint{3.070856in}{4.299550in}}%
\pgfpathlineto{\pgfqpoint{3.082422in}{4.293734in}}%
\pgfpathlineto{\pgfqpoint{3.092137in}{4.286441in}}%
\pgfpathlineto{\pgfqpoint{3.100927in}{4.277011in}}%
\pgfpathlineto{\pgfqpoint{3.108791in}{4.265223in}}%
\pgfpathlineto{\pgfqpoint{3.116193in}{4.249953in}}%
\pgfpathlineto{\pgfqpoint{3.123132in}{4.230420in}}%
\pgfpathlineto{\pgfqpoint{3.130072in}{4.203772in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{4.169959in}}%
\pgfpathlineto{\pgfqpoint{3.143025in}{4.124245in}}%
\pgfpathlineto{\pgfqpoint{3.149502in}{4.062433in}}%
\pgfpathlineto{\pgfqpoint{3.155979in}{3.979360in}}%
\pgfpathlineto{\pgfqpoint{3.162918in}{3.860405in}}%
\pgfpathlineto{\pgfqpoint{3.170320in}{3.693279in}}%
\pgfpathlineto{\pgfqpoint{3.179110in}{3.440299in}}%
\pgfpathlineto{\pgfqpoint{3.195302in}{2.890136in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{2.506584in}}%
\pgfpathlineto{\pgfqpoint{3.217045in}{2.287448in}}%
\pgfpathlineto{\pgfqpoint{3.225372in}{2.139882in}}%
\pgfpathlineto{\pgfqpoint{3.233237in}{2.038546in}}%
\pgfpathlineto{\pgfqpoint{3.240176in}{1.974999in}}%
\pgfpathlineto{\pgfqpoint{3.246653in}{1.934013in}}%
\pgfpathlineto{\pgfqpoint{3.252667in}{1.909371in}}%
\pgfpathlineto{\pgfqpoint{3.257756in}{1.897208in}}%
\pgfpathlineto{\pgfqpoint{3.261920in}{1.892456in}}%
\pgfpathlineto{\pgfqpoint{3.265158in}{1.891672in}}%
\pgfpathlineto{\pgfqpoint{3.268396in}{1.893214in}}%
\pgfpathlineto{\pgfqpoint{3.272097in}{1.897591in}}%
\pgfpathlineto{\pgfqpoint{3.276724in}{1.906619in}}%
\pgfpathlineto{\pgfqpoint{3.282738in}{1.923569in}}%
\pgfpathlineto{\pgfqpoint{3.292915in}{1.960934in}}%
\pgfpathlineto{\pgfqpoint{3.327149in}{2.091146in}}%
\pgfpathlineto{\pgfqpoint{3.336402in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{3.343804in}{2.129609in}}%
\pgfpathlineto{\pgfqpoint{3.349818in}{2.136589in}}%
\pgfpathlineto{\pgfqpoint{3.354907in}{2.139379in}}%
\pgfpathlineto{\pgfqpoint{3.359533in}{2.139409in}}%
\pgfpathlineto{\pgfqpoint{3.364159in}{2.137075in}}%
\pgfpathlineto{\pgfqpoint{3.369248in}{2.131861in}}%
\pgfpathlineto{\pgfqpoint{3.375262in}{2.122327in}}%
\pgfpathlineto{\pgfqpoint{3.382664in}{2.106079in}}%
\pgfpathlineto{\pgfqpoint{3.392379in}{2.078685in}}%
\pgfpathlineto{\pgfqpoint{3.406721in}{2.030584in}}%
\pgfpathlineto{\pgfqpoint{3.432165in}{1.945083in}}%
\pgfpathlineto{\pgfqpoint{3.444656in}{1.911069in}}%
\pgfpathlineto{\pgfqpoint{3.455759in}{1.887123in}}%
\pgfpathlineto{\pgfqpoint{3.466399in}{1.869408in}}%
\pgfpathlineto{\pgfqpoint{3.477040in}{1.855889in}}%
\pgfpathlineto{\pgfqpoint{3.489530in}{1.843787in}}%
\pgfpathlineto{\pgfqpoint{3.506647in}{1.830587in}}%
\pgfpathlineto{\pgfqpoint{3.529779in}{1.815471in}}%
\pgfpathlineto{\pgfqpoint{3.545970in}{1.807348in}}%
\pgfpathlineto{\pgfqpoint{3.558461in}{1.803508in}}%
\pgfpathlineto{\pgfqpoint{3.569564in}{1.802416in}}%
\pgfpathlineto{\pgfqpoint{3.580205in}{1.803601in}}%
\pgfpathlineto{\pgfqpoint{3.591308in}{1.807149in}}%
\pgfpathlineto{\pgfqpoint{3.603336in}{1.813458in}}%
\pgfpathlineto{\pgfqpoint{3.616752in}{1.823076in}}%
\pgfpathlineto{\pgfqpoint{3.632481in}{1.837257in}}%
\pgfpathlineto{\pgfqpoint{3.650523in}{1.856702in}}%
\pgfpathlineto{\pgfqpoint{3.670416in}{1.881518in}}%
\pgfpathlineto{\pgfqpoint{3.692622in}{1.912843in}}%
\pgfpathlineto{\pgfqpoint{3.718529in}{1.953398in}}%
\pgfpathlineto{\pgfqpoint{3.761553in}{2.025710in}}%
\pgfpathlineto{\pgfqpoint{3.808741in}{2.103759in}}%
\pgfpathlineto{\pgfqpoint{3.836498in}{2.145438in}}%
\pgfpathlineto{\pgfqpoint{3.860555in}{2.177664in}}%
\pgfpathlineto{\pgfqpoint{3.884148in}{2.205532in}}%
\pgfpathlineto{\pgfqpoint{3.907742in}{2.230006in}}%
\pgfpathlineto{\pgfqpoint{3.932261in}{2.252225in}}%
\pgfpathlineto{\pgfqpoint{3.958631in}{2.273105in}}%
\pgfpathlineto{\pgfqpoint{3.984538in}{2.290842in}}%
\pgfpathlineto{\pgfqpoint{4.009519in}{2.305498in}}%
\pgfpathlineto{\pgfqpoint{4.140904in}{2.378695in}}%
\pgfpathlineto{\pgfqpoint{4.194569in}{2.413092in}}%
\pgfpathlineto{\pgfqpoint{4.238981in}{2.444447in}}%
\pgfpathlineto{\pgfqpoint{4.280154in}{2.476077in}}%
\pgfpathlineto{\pgfqpoint{4.332431in}{2.519349in}}%
\pgfpathlineto{\pgfqpoint{4.374992in}{2.557610in}}%
\pgfpathlineto{\pgfqpoint{4.413852in}{2.595492in}}%
\pgfpathlineto{\pgfqpoint{4.450400in}{2.633899in}}%
\pgfpathlineto{\pgfqpoint{4.491573in}{2.680507in}}%
\pgfpathlineto{\pgfqpoint{4.535985in}{2.733936in}}%
\pgfpathlineto{\pgfqpoint{4.579009in}{2.789183in}}%
\pgfpathlineto{\pgfqpoint{4.619720in}{2.844987in}}%
\pgfpathlineto{\pgfqpoint{4.660431in}{2.904590in}}%
\pgfpathlineto{\pgfqpoint{4.707618in}{2.978047in}}%
\pgfpathlineto{\pgfqpoint{4.752030in}{3.051388in}}%
\pgfpathlineto{\pgfqpoint{4.796442in}{3.129105in}}%
\pgfpathlineto{\pgfqpoint{4.846868in}{3.222131in}}%
\pgfpathlineto{\pgfqpoint{4.908397in}{3.340408in}}%
\pgfpathlineto{\pgfqpoint{5.046259in}{3.607253in}}%
\pgfpathlineto{\pgfqpoint{5.091133in}{3.688247in}}%
\pgfpathlineto{\pgfqpoint{5.135083in}{3.763240in}}%
\pgfpathlineto{\pgfqpoint{5.174868in}{3.826788in}}%
\pgfpathlineto{\pgfqpoint{5.212803in}{3.883207in}}%
\pgfpathlineto{\pgfqpoint{5.247963in}{3.931596in}}%
\pgfpathlineto{\pgfqpoint{5.281734in}{3.974294in}}%
\pgfpathlineto{\pgfqpoint{5.314581in}{4.012302in}}%
\pgfpathlineto{\pgfqpoint{5.347427in}{4.046943in}}%
\pgfpathlineto{\pgfqpoint{5.379811in}{4.077890in}}%
\pgfpathlineto{\pgfqpoint{5.412194in}{4.105652in}}%
\pgfpathlineto{\pgfqpoint{5.445041in}{4.130975in}}%
\pgfpathlineto{\pgfqpoint{5.479275in}{4.154629in}}%
\pgfpathlineto{\pgfqpoint{5.513971in}{4.175927in}}%
\pgfpathlineto{\pgfqpoint{5.550056in}{4.195448in}}%
\pgfpathlineto{\pgfqpoint{5.587991in}{4.213403in}}%
\pgfpathlineto{\pgfqpoint{5.627314in}{4.229507in}}%
\pgfpathlineto{\pgfqpoint{5.668488in}{4.243953in}}%
\pgfpathlineto{\pgfqpoint{5.711974in}{4.256833in}}%
\pgfpathlineto{\pgfqpoint{5.758237in}{4.268205in}}%
\pgfpathlineto{\pgfqpoint{5.807738in}{4.278072in}}%
\pgfpathlineto{\pgfqpoint{5.862327in}{4.286658in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.288508in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.288508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.976943in}{4.310193in}}%
\pgfpathlineto{\pgfqpoint{3.010715in}{4.307789in}}%
\pgfpathlineto{\pgfqpoint{3.031070in}{4.304247in}}%
\pgfpathlineto{\pgfqpoint{3.045412in}{4.299649in}}%
\pgfpathlineto{\pgfqpoint{3.056977in}{4.293641in}}%
\pgfpathlineto{\pgfqpoint{3.066692in}{4.286001in}}%
\pgfpathlineto{\pgfqpoint{3.075020in}{4.276622in}}%
\pgfpathlineto{\pgfqpoint{3.082884in}{4.264211in}}%
\pgfpathlineto{\pgfqpoint{3.089824in}{4.249122in}}%
\pgfpathlineto{\pgfqpoint{3.096763in}{4.228493in}}%
\pgfpathlineto{\pgfqpoint{3.103240in}{4.202207in}}%
\pgfpathlineto{\pgfqpoint{3.109716in}{4.166413in}}%
\pgfpathlineto{\pgfqpoint{3.116193in}{4.117440in}}%
\pgfpathlineto{\pgfqpoint{3.122670in}{4.050427in}}%
\pgfpathlineto{\pgfqpoint{3.129147in}{3.959382in}}%
\pgfpathlineto{\pgfqpoint{3.136086in}{3.827864in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{3.642331in}}%
\pgfpathlineto{\pgfqpoint{3.152740in}{3.346931in}}%
\pgfpathlineto{\pgfqpoint{3.181423in}{2.376826in}}%
\pgfpathlineto{\pgfqpoint{3.190213in}{2.177826in}}%
\pgfpathlineto{\pgfqpoint{3.198077in}{2.046873in}}%
\pgfpathlineto{\pgfqpoint{3.205479in}{1.958153in}}%
\pgfpathlineto{\pgfqpoint{3.212419in}{1.900165in}}%
\pgfpathlineto{\pgfqpoint{3.218433in}{1.866323in}}%
\pgfpathlineto{\pgfqpoint{3.223984in}{1.846515in}}%
\pgfpathlineto{\pgfqpoint{3.228611in}{1.837262in}}%
\pgfpathlineto{\pgfqpoint{3.232312in}{1.834062in}}%
\pgfpathlineto{\pgfqpoint{3.235550in}{1.834034in}}%
\pgfpathlineto{\pgfqpoint{3.238788in}{1.836371in}}%
\pgfpathlineto{\pgfqpoint{3.242952in}{1.842544in}}%
\pgfpathlineto{\pgfqpoint{3.248041in}{1.854419in}}%
\pgfpathlineto{\pgfqpoint{3.255443in}{1.878406in}}%
\pgfpathlineto{\pgfqpoint{3.268859in}{1.930490in}}%
\pgfpathlineto{\pgfqpoint{3.292453in}{2.022307in}}%
\pgfpathlineto{\pgfqpoint{3.302630in}{2.053173in}}%
\pgfpathlineto{\pgfqpoint{3.310958in}{2.071777in}}%
\pgfpathlineto{\pgfqpoint{3.317434in}{2.081474in}}%
\pgfpathlineto{\pgfqpoint{3.322986in}{2.086263in}}%
\pgfpathlineto{\pgfqpoint{3.328075in}{2.087765in}}%
\pgfpathlineto{\pgfqpoint{3.332701in}{2.086778in}}%
\pgfpathlineto{\pgfqpoint{3.337790in}{2.083226in}}%
\pgfpathlineto{\pgfqpoint{3.343804in}{2.075960in}}%
\pgfpathlineto{\pgfqpoint{3.351206in}{2.063110in}}%
\pgfpathlineto{\pgfqpoint{3.360921in}{2.041375in}}%
\pgfpathlineto{\pgfqpoint{3.382202in}{1.986270in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{1.955198in}}%
\pgfpathlineto{\pgfqpoint{3.405796in}{1.936928in}}%
\pgfpathlineto{\pgfqpoint{3.414585in}{1.925546in}}%
\pgfpathlineto{\pgfqpoint{3.422450in}{1.918774in}}%
\pgfpathlineto{\pgfqpoint{3.430315in}{1.914906in}}%
\pgfpathlineto{\pgfqpoint{3.438179in}{1.913511in}}%
\pgfpathlineto{\pgfqpoint{3.446969in}{1.914289in}}%
\pgfpathlineto{\pgfqpoint{3.457147in}{1.917563in}}%
\pgfpathlineto{\pgfqpoint{3.470100in}{1.924246in}}%
\pgfpathlineto{\pgfqpoint{3.483979in}{1.934003in}}%
\pgfpathlineto{\pgfqpoint{3.497395in}{1.946158in}}%
\pgfpathlineto{\pgfqpoint{3.509886in}{1.960542in}}%
\pgfpathlineto{\pgfqpoint{3.521914in}{1.977940in}}%
\pgfpathlineto{\pgfqpoint{3.533942in}{1.999367in}}%
\pgfpathlineto{\pgfqpoint{3.546896in}{2.027112in}}%
\pgfpathlineto{\pgfqpoint{3.561237in}{2.063373in}}%
\pgfpathlineto{\pgfqpoint{3.576966in}{2.109411in}}%
\pgfpathlineto{\pgfqpoint{3.594546in}{2.167911in}}%
\pgfpathlineto{\pgfqpoint{3.614439in}{2.242214in}}%
\pgfpathlineto{\pgfqpoint{3.636182in}{2.332325in}}%
\pgfpathlineto{\pgfqpoint{3.661164in}{2.445724in}}%
\pgfpathlineto{\pgfqpoint{3.692160in}{2.597502in}}%
\pgfpathlineto{\pgfqpoint{3.741198in}{2.850654in}}%
\pgfpathlineto{\pgfqpoint{3.791624in}{3.106792in}}%
\pgfpathlineto{\pgfqpoint{3.823545in}{3.257623in}}%
\pgfpathlineto{\pgfqpoint{3.851765in}{3.380454in}}%
\pgfpathlineto{\pgfqpoint{3.878134in}{3.485580in}}%
\pgfpathlineto{\pgfqpoint{3.904041in}{3.579975in}}%
\pgfpathlineto{\pgfqpoint{3.929948in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{3.955392in}{3.743010in}}%
\pgfpathlineto{\pgfqpoint{3.980837in}{3.812855in}}%
\pgfpathlineto{\pgfqpoint{4.005818in}{3.874981in}}%
\pgfpathlineto{\pgfqpoint{4.031263in}{3.932297in}}%
\pgfpathlineto{\pgfqpoint{4.056244in}{3.983211in}}%
\pgfpathlineto{\pgfqpoint{4.080763in}{4.028232in}}%
\pgfpathlineto{\pgfqpoint{4.104820in}{4.067825in}}%
\pgfpathlineto{\pgfqpoint{4.128414in}{4.102459in}}%
\pgfpathlineto{\pgfqpoint{4.152007in}{4.133173in}}%
\pgfpathlineto{\pgfqpoint{4.175139in}{4.159717in}}%
\pgfpathlineto{\pgfqpoint{4.198732in}{4.183425in}}%
\pgfpathlineto{\pgfqpoint{4.222326in}{4.204014in}}%
\pgfpathlineto{\pgfqpoint{4.246383in}{4.222096in}}%
\pgfpathlineto{\pgfqpoint{4.271364in}{4.238085in}}%
\pgfpathlineto{\pgfqpoint{4.297271in}{4.252019in}}%
\pgfpathlineto{\pgfqpoint{4.324566in}{4.264166in}}%
\pgfpathlineto{\pgfqpoint{4.353711in}{4.274683in}}%
\pgfpathlineto{\pgfqpoint{4.385170in}{4.283661in}}%
\pgfpathlineto{\pgfqpoint{4.420329in}{4.291324in}}%
\pgfpathlineto{\pgfqpoint{4.431895in}{4.292368in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292368in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.852960in}{4.310194in}}%
\pgfpathlineto{\pgfqpoint{2.887657in}{4.307805in}}%
\pgfpathlineto{\pgfqpoint{2.908475in}{4.304308in}}%
\pgfpathlineto{\pgfqpoint{2.923279in}{4.299718in}}%
\pgfpathlineto{\pgfqpoint{2.934845in}{4.293930in}}%
\pgfpathlineto{\pgfqpoint{2.944560in}{4.286651in}}%
\pgfpathlineto{\pgfqpoint{2.953350in}{4.277207in}}%
\pgfpathlineto{\pgfqpoint{2.961214in}{4.265355in}}%
\pgfpathlineto{\pgfqpoint{2.968616in}{4.249948in}}%
\pgfpathlineto{\pgfqpoint{2.975556in}{4.230173in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{4.203107in}}%
\pgfpathlineto{\pgfqpoint{2.988972in}{4.168656in}}%
\pgfpathlineto{\pgfqpoint{2.995448in}{4.121944in}}%
\pgfpathlineto{\pgfqpoint{3.001925in}{4.058602in}}%
\pgfpathlineto{\pgfqpoint{3.008402in}{3.973273in}}%
\pgfpathlineto{\pgfqpoint{3.015341in}{3.850898in}}%
\pgfpathlineto{\pgfqpoint{3.022743in}{3.678901in}}%
\pgfpathlineto{\pgfqpoint{3.031533in}{3.418987in}}%
\pgfpathlineto{\pgfqpoint{3.066230in}{2.321154in}}%
\pgfpathlineto{\pgfqpoint{3.074557in}{2.155982in}}%
\pgfpathlineto{\pgfqpoint{3.082422in}{2.040752in}}%
\pgfpathlineto{\pgfqpoint{3.089824in}{1.963053in}}%
\pgfpathlineto{\pgfqpoint{3.096763in}{1.912844in}}%
\pgfpathlineto{\pgfqpoint{3.102777in}{1.884240in}}%
\pgfpathlineto{\pgfqpoint{3.107866in}{1.869308in}}%
\pgfpathlineto{\pgfqpoint{3.112029in}{1.862640in}}%
\pgfpathlineto{\pgfqpoint{3.115730in}{1.860472in}}%
\pgfpathlineto{\pgfqpoint{3.118969in}{1.861219in}}%
\pgfpathlineto{\pgfqpoint{3.122670in}{1.864836in}}%
\pgfpathlineto{\pgfqpoint{3.127296in}{1.873110in}}%
\pgfpathlineto{\pgfqpoint{3.132848in}{1.887913in}}%
\pgfpathlineto{\pgfqpoint{3.140712in}{1.916033in}}%
\pgfpathlineto{\pgfqpoint{3.155516in}{1.978478in}}%
\pgfpathlineto{\pgfqpoint{3.177722in}{2.071015in}}%
\pgfpathlineto{\pgfqpoint{3.188825in}{2.107627in}}%
\pgfpathlineto{\pgfqpoint{3.197615in}{2.129273in}}%
\pgfpathlineto{\pgfqpoint{3.205017in}{2.141795in}}%
\pgfpathlineto{\pgfqpoint{3.211031in}{2.148076in}}%
\pgfpathlineto{\pgfqpoint{3.216582in}{2.150922in}}%
\pgfpathlineto{\pgfqpoint{3.221671in}{2.151203in}}%
\pgfpathlineto{\pgfqpoint{3.227223in}{2.149195in}}%
\pgfpathlineto{\pgfqpoint{3.233700in}{2.144274in}}%
\pgfpathlineto{\pgfqpoint{3.242027in}{2.134838in}}%
\pgfpathlineto{\pgfqpoint{3.256831in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{3.269784in}{2.097010in}}%
\pgfpathlineto{\pgfqpoint{3.278111in}{2.089616in}}%
\pgfpathlineto{\pgfqpoint{3.284588in}{2.086644in}}%
\pgfpathlineto{\pgfqpoint{3.290140in}{2.086356in}}%
\pgfpathlineto{\pgfqpoint{3.295691in}{2.088290in}}%
\pgfpathlineto{\pgfqpoint{3.301705in}{2.092934in}}%
\pgfpathlineto{\pgfqpoint{3.308645in}{2.101481in}}%
\pgfpathlineto{\pgfqpoint{3.316509in}{2.115010in}}%
\pgfpathlineto{\pgfqpoint{3.325762in}{2.135510in}}%
\pgfpathlineto{\pgfqpoint{3.337327in}{2.166784in}}%
\pgfpathlineto{\pgfqpoint{3.351669in}{2.212211in}}%
\pgfpathlineto{\pgfqpoint{3.368786in}{2.274241in}}%
\pgfpathlineto{\pgfqpoint{3.387291in}{2.349790in}}%
\pgfpathlineto{\pgfqpoint{3.404870in}{2.430870in}}%
\pgfpathlineto{\pgfqpoint{3.422913in}{2.524778in}}%
\pgfpathlineto{\pgfqpoint{3.443268in}{2.643093in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{2.788540in}}%
\pgfpathlineto{\pgfqpoint{3.493694in}{2.981888in}}%
\pgfpathlineto{\pgfqpoint{3.576504in}{3.569030in}}%
\pgfpathlineto{\pgfqpoint{3.598710in}{3.704745in}}%
\pgfpathlineto{\pgfqpoint{3.618140in}{3.810312in}}%
\pgfpathlineto{\pgfqpoint{3.636182in}{3.896492in}}%
\pgfpathlineto{\pgfqpoint{3.653299in}{3.967627in}}%
\pgfpathlineto{\pgfqpoint{3.669491in}{4.025725in}}%
\pgfpathlineto{\pgfqpoint{3.685220in}{4.074164in}}%
\pgfpathlineto{\pgfqpoint{3.700487in}{4.114306in}}%
\pgfpathlineto{\pgfqpoint{3.715753in}{4.148373in}}%
\pgfpathlineto{\pgfqpoint{3.731020in}{4.177046in}}%
\pgfpathlineto{\pgfqpoint{3.746287in}{4.201017in}}%
\pgfpathlineto{\pgfqpoint{3.761553in}{4.220936in}}%
\pgfpathlineto{\pgfqpoint{3.777282in}{4.237853in}}%
\pgfpathlineto{\pgfqpoint{3.793474in}{4.252064in}}%
\pgfpathlineto{\pgfqpoint{3.810591in}{4.264170in}}%
\pgfpathlineto{\pgfqpoint{3.829096in}{4.274520in}}%
\pgfpathlineto{\pgfqpoint{3.849452in}{4.283312in}}%
\pgfpathlineto{\pgfqpoint{3.872120in}{4.290656in}}%
\pgfpathlineto{\pgfqpoint{3.882298in}{4.292415in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292415in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.992673in}{4.310196in}}%
\pgfpathlineto{\pgfqpoint{3.027832in}{4.307785in}}%
\pgfpathlineto{\pgfqpoint{3.048650in}{4.304294in}}%
\pgfpathlineto{\pgfqpoint{3.063917in}{4.299540in}}%
\pgfpathlineto{\pgfqpoint{3.075482in}{4.293692in}}%
\pgfpathlineto{\pgfqpoint{3.085197in}{4.286348in}}%
\pgfpathlineto{\pgfqpoint{3.093987in}{4.276839in}}%
\pgfpathlineto{\pgfqpoint{3.101852in}{4.264932in}}%
\pgfpathlineto{\pgfqpoint{3.109254in}{4.249484in}}%
\pgfpathlineto{\pgfqpoint{3.116193in}{4.229692in}}%
\pgfpathlineto{\pgfqpoint{3.123132in}{4.202646in}}%
\pgfpathlineto{\pgfqpoint{3.129609in}{4.168281in}}%
\pgfpathlineto{\pgfqpoint{3.136086in}{4.121762in}}%
\pgfpathlineto{\pgfqpoint{3.142563in}{4.058790in}}%
\pgfpathlineto{\pgfqpoint{3.149039in}{3.974103in}}%
\pgfpathlineto{\pgfqpoint{3.155979in}{3.852825in}}%
\pgfpathlineto{\pgfqpoint{3.163381in}{3.682576in}}%
\pgfpathlineto{\pgfqpoint{3.172171in}{3.425528in}}%
\pgfpathlineto{\pgfqpoint{3.206867in}{2.339963in}}%
\pgfpathlineto{\pgfqpoint{3.215195in}{2.176675in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{2.062833in}}%
\pgfpathlineto{\pgfqpoint{3.230461in}{1.986110in}}%
\pgfpathlineto{\pgfqpoint{3.237400in}{1.936545in}}%
\pgfpathlineto{\pgfqpoint{3.243415in}{1.908290in}}%
\pgfpathlineto{\pgfqpoint{3.248503in}{1.893508in}}%
\pgfpathlineto{\pgfqpoint{3.252667in}{1.886877in}}%
\pgfpathlineto{\pgfqpoint{3.256368in}{1.884683in}}%
\pgfpathlineto{\pgfqpoint{3.259606in}{1.885365in}}%
\pgfpathlineto{\pgfqpoint{3.263307in}{1.888860in}}%
\pgfpathlineto{\pgfqpoint{3.267934in}{1.896917in}}%
\pgfpathlineto{\pgfqpoint{3.273485in}{1.911381in}}%
\pgfpathlineto{\pgfqpoint{3.281812in}{1.940467in}}%
\pgfpathlineto{\pgfqpoint{3.301243in}{2.018349in}}%
\pgfpathlineto{\pgfqpoint{3.316509in}{2.075093in}}%
\pgfpathlineto{\pgfqpoint{3.326687in}{2.104759in}}%
\pgfpathlineto{\pgfqpoint{3.334551in}{2.121309in}}%
\pgfpathlineto{\pgfqpoint{3.341028in}{2.130145in}}%
\pgfpathlineto{\pgfqpoint{3.346117in}{2.133867in}}%
\pgfpathlineto{\pgfqpoint{3.350743in}{2.134766in}}%
\pgfpathlineto{\pgfqpoint{3.355370in}{2.133321in}}%
\pgfpathlineto{\pgfqpoint{3.360458in}{2.129109in}}%
\pgfpathlineto{\pgfqpoint{3.366472in}{2.120784in}}%
\pgfpathlineto{\pgfqpoint{3.373412in}{2.107113in}}%
\pgfpathlineto{\pgfqpoint{3.382202in}{2.084589in}}%
\pgfpathlineto{\pgfqpoint{3.395155in}{2.044382in}}%
\pgfpathlineto{\pgfqpoint{3.424763in}{1.950449in}}%
\pgfpathlineto{\pgfqpoint{3.436791in}{1.920570in}}%
\pgfpathlineto{\pgfqpoint{3.447432in}{1.899908in}}%
\pgfpathlineto{\pgfqpoint{3.457147in}{1.885605in}}%
\pgfpathlineto{\pgfqpoint{3.467324in}{1.874462in}}%
\pgfpathlineto{\pgfqpoint{3.478427in}{1.865659in}}%
\pgfpathlineto{\pgfqpoint{3.492306in}{1.857726in}}%
\pgfpathlineto{\pgfqpoint{3.511274in}{1.849573in}}%
\pgfpathlineto{\pgfqpoint{3.527928in}{1.844601in}}%
\pgfpathlineto{\pgfqpoint{3.540882in}{1.843021in}}%
\pgfpathlineto{\pgfqpoint{3.551985in}{1.843889in}}%
\pgfpathlineto{\pgfqpoint{3.562625in}{1.847020in}}%
\pgfpathlineto{\pgfqpoint{3.573265in}{1.852548in}}%
\pgfpathlineto{\pgfqpoint{3.584831in}{1.861221in}}%
\pgfpathlineto{\pgfqpoint{3.597322in}{1.873499in}}%
\pgfpathlineto{\pgfqpoint{3.611663in}{1.890821in}}%
\pgfpathlineto{\pgfqpoint{3.628317in}{1.914644in}}%
\pgfpathlineto{\pgfqpoint{3.646822in}{1.945117in}}%
\pgfpathlineto{\pgfqpoint{3.667640in}{1.983849in}}%
\pgfpathlineto{\pgfqpoint{3.690772in}{2.031712in}}%
\pgfpathlineto{\pgfqpoint{3.717604in}{2.092496in}}%
\pgfpathlineto{\pgfqpoint{3.757852in}{2.189921in}}%
\pgfpathlineto{\pgfqpoint{3.822619in}{2.346567in}}%
\pgfpathlineto{\pgfqpoint{3.854078in}{2.416513in}}%
\pgfpathlineto{\pgfqpoint{3.883686in}{2.476975in}}%
\pgfpathlineto{\pgfqpoint{3.914219in}{2.534375in}}%
\pgfpathlineto{\pgfqpoint{3.948453in}{2.593931in}}%
\pgfpathlineto{\pgfqpoint{3.983150in}{2.650233in}}%
\pgfpathlineto{\pgfqpoint{4.025249in}{2.714528in}}%
\pgfpathlineto{\pgfqpoint{4.088628in}{2.812465in}}%
\pgfpathlineto{\pgfqpoint{4.139517in}{2.895446in}}%
\pgfpathlineto{\pgfqpoint{4.194106in}{2.989237in}}%
\pgfpathlineto{\pgfqpoint{4.248696in}{3.087759in}}%
\pgfpathlineto{\pgfqpoint{4.313000in}{3.208763in}}%
\pgfpathlineto{\pgfqpoint{4.396273in}{3.370096in}}%
\pgfpathlineto{\pgfqpoint{4.530434in}{3.630125in}}%
\pgfpathlineto{\pgfqpoint{4.585486in}{3.731119in}}%
\pgfpathlineto{\pgfqpoint{4.632673in}{3.813107in}}%
\pgfpathlineto{\pgfqpoint{4.674310in}{3.881093in}}%
\pgfpathlineto{\pgfqpoint{4.711782in}{3.938074in}}%
\pgfpathlineto{\pgfqpoint{4.747404in}{3.988268in}}%
\pgfpathlineto{\pgfqpoint{4.781176in}{4.032074in}}%
\pgfpathlineto{\pgfqpoint{4.813559in}{4.070471in}}%
\pgfpathlineto{\pgfqpoint{4.844555in}{4.103842in}}%
\pgfpathlineto{\pgfqpoint{4.875088in}{4.133480in}}%
\pgfpathlineto{\pgfqpoint{4.905159in}{4.159574in}}%
\pgfpathlineto{\pgfqpoint{4.935229in}{4.182705in}}%
\pgfpathlineto{\pgfqpoint{4.965300in}{4.203013in}}%
\pgfpathlineto{\pgfqpoint{4.995370in}{4.220669in}}%
\pgfpathlineto{\pgfqpoint{5.026366in}{4.236289in}}%
\pgfpathlineto{\pgfqpoint{5.058750in}{4.250120in}}%
\pgfpathlineto{\pgfqpoint{5.092984in}{4.262309in}}%
\pgfpathlineto{\pgfqpoint{5.129531in}{4.272939in}}%
\pgfpathlineto{\pgfqpoint{5.168854in}{4.282047in}}%
\pgfpathlineto{\pgfqpoint{5.212341in}{4.289811in}}%
\pgfpathlineto{\pgfqpoint{5.235935in}{4.292395in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292395in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.890895in}{4.310197in}}%
\pgfpathlineto{\pgfqpoint{2.925592in}{4.307806in}}%
\pgfpathlineto{\pgfqpoint{2.946410in}{4.304302in}}%
\pgfpathlineto{\pgfqpoint{2.961214in}{4.299700in}}%
\pgfpathlineto{\pgfqpoint{2.972780in}{4.293891in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{4.286582in}}%
\pgfpathlineto{\pgfqpoint{2.991285in}{4.277101in}}%
\pgfpathlineto{\pgfqpoint{2.999149in}{4.265215in}}%
\pgfpathlineto{\pgfqpoint{3.006551in}{4.249775in}}%
\pgfpathlineto{\pgfqpoint{3.013491in}{4.229964in}}%
\pgfpathlineto{\pgfqpoint{3.020430in}{4.202843in}}%
\pgfpathlineto{\pgfqpoint{3.026907in}{4.168304in}}%
\pgfpathlineto{\pgfqpoint{3.033383in}{4.121422in}}%
\pgfpathlineto{\pgfqpoint{3.039860in}{4.057754in}}%
\pgfpathlineto{\pgfqpoint{3.046337in}{3.971816in}}%
\pgfpathlineto{\pgfqpoint{3.053276in}{3.848289in}}%
\pgfpathlineto{\pgfqpoint{3.060678in}{3.674342in}}%
\pgfpathlineto{\pgfqpoint{3.069468in}{3.411166in}}%
\pgfpathlineto{\pgfqpoint{3.103240in}{2.327781in}}%
\pgfpathlineto{\pgfqpoint{3.111567in}{2.158793in}}%
\pgfpathlineto{\pgfqpoint{3.119431in}{2.041139in}}%
\pgfpathlineto{\pgfqpoint{3.126833in}{1.961985in}}%
\pgfpathlineto{\pgfqpoint{3.133773in}{1.910881in}}%
\pgfpathlineto{\pgfqpoint{3.139787in}{1.881696in}}%
\pgfpathlineto{\pgfqpoint{3.144876in}{1.866338in}}%
\pgfpathlineto{\pgfqpoint{3.149502in}{1.858851in}}%
\pgfpathlineto{\pgfqpoint{3.153203in}{1.856819in}}%
\pgfpathlineto{\pgfqpoint{3.156441in}{1.857655in}}%
\pgfpathlineto{\pgfqpoint{3.160142in}{1.861341in}}%
\pgfpathlineto{\pgfqpoint{3.164769in}{1.869659in}}%
\pgfpathlineto{\pgfqpoint{3.170783in}{1.885931in}}%
\pgfpathlineto{\pgfqpoint{3.179110in}{1.916070in}}%
\pgfpathlineto{\pgfqpoint{3.196227in}{1.987630in}}%
\pgfpathlineto{\pgfqpoint{3.214269in}{2.059924in}}%
\pgfpathlineto{\pgfqpoint{3.225372in}{2.095616in}}%
\pgfpathlineto{\pgfqpoint{3.234162in}{2.116788in}}%
\pgfpathlineto{\pgfqpoint{3.241564in}{2.129059in}}%
\pgfpathlineto{\pgfqpoint{3.247578in}{2.135092in}}%
\pgfpathlineto{\pgfqpoint{3.252667in}{2.137452in}}%
\pgfpathlineto{\pgfqpoint{3.257756in}{2.137401in}}%
\pgfpathlineto{\pgfqpoint{3.262845in}{2.135093in}}%
\pgfpathlineto{\pgfqpoint{3.268859in}{2.129759in}}%
\pgfpathlineto{\pgfqpoint{3.276261in}{2.119994in}}%
\pgfpathlineto{\pgfqpoint{3.287364in}{2.101111in}}%
\pgfpathlineto{\pgfqpoint{3.309107in}{2.063599in}}%
\pgfpathlineto{\pgfqpoint{3.317897in}{2.052963in}}%
\pgfpathlineto{\pgfqpoint{3.324836in}{2.047637in}}%
\pgfpathlineto{\pgfqpoint{3.331313in}{2.045407in}}%
\pgfpathlineto{\pgfqpoint{3.337327in}{2.045802in}}%
\pgfpathlineto{\pgfqpoint{3.343341in}{2.048553in}}%
\pgfpathlineto{\pgfqpoint{3.349818in}{2.054074in}}%
\pgfpathlineto{\pgfqpoint{3.357220in}{2.063419in}}%
\pgfpathlineto{\pgfqpoint{3.366472in}{2.079027in}}%
\pgfpathlineto{\pgfqpoint{3.378038in}{2.103250in}}%
\pgfpathlineto{\pgfqpoint{3.393305in}{2.140635in}}%
\pgfpathlineto{\pgfqpoint{3.412272in}{2.193279in}}%
\pgfpathlineto{\pgfqpoint{3.430777in}{2.251138in}}%
\pgfpathlineto{\pgfqpoint{3.447432in}{2.310413in}}%
\pgfpathlineto{\pgfqpoint{3.463161in}{2.374686in}}%
\pgfpathlineto{\pgfqpoint{3.479815in}{2.452442in}}%
\pgfpathlineto{\pgfqpoint{3.498320in}{2.550314in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{2.675370in}}%
\pgfpathlineto{\pgfqpoint{3.545970in}{2.844404in}}%
\pgfpathlineto{\pgfqpoint{3.588532in}{3.133971in}}%
\pgfpathlineto{\pgfqpoint{3.630168in}{3.411939in}}%
\pgfpathlineto{\pgfqpoint{3.656075in}{3.570025in}}%
\pgfpathlineto{\pgfqpoint{3.678281in}{3.692038in}}%
\pgfpathlineto{\pgfqpoint{3.698174in}{3.789436in}}%
\pgfpathlineto{\pgfqpoint{3.717141in}{3.871501in}}%
\pgfpathlineto{\pgfqpoint{3.735184in}{3.939854in}}%
\pgfpathlineto{\pgfqpoint{3.752301in}{3.996340in}}%
\pgfpathlineto{\pgfqpoint{3.768955in}{4.044015in}}%
\pgfpathlineto{\pgfqpoint{3.785610in}{4.085131in}}%
\pgfpathlineto{\pgfqpoint{3.802264in}{4.120361in}}%
\pgfpathlineto{\pgfqpoint{3.818918in}{4.150374in}}%
\pgfpathlineto{\pgfqpoint{3.835573in}{4.175829in}}%
\pgfpathlineto{\pgfqpoint{3.852227in}{4.197348in}}%
\pgfpathlineto{\pgfqpoint{3.869807in}{4.216425in}}%
\pgfpathlineto{\pgfqpoint{3.887849in}{4.232731in}}%
\pgfpathlineto{\pgfqpoint{3.906817in}{4.246898in}}%
\pgfpathlineto{\pgfqpoint{3.927172in}{4.259315in}}%
\pgfpathlineto{\pgfqpoint{3.949378in}{4.270198in}}%
\pgfpathlineto{\pgfqpoint{3.973435in}{4.279480in}}%
\pgfpathlineto{\pgfqpoint{4.000730in}{4.287560in}}%
\pgfpathlineto{\pgfqpoint{4.023861in}{4.292393in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292393in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.097226in}{4.310200in}}%
\pgfpathlineto{\pgfqpoint{3.132848in}{4.307823in}}%
\pgfpathlineto{\pgfqpoint{3.154128in}{4.304353in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{4.299745in}}%
\pgfpathlineto{\pgfqpoint{3.181423in}{4.293842in}}%
\pgfpathlineto{\pgfqpoint{3.191601in}{4.286294in}}%
\pgfpathlineto{\pgfqpoint{3.200391in}{4.276950in}}%
\pgfpathlineto{\pgfqpoint{3.208255in}{4.265326in}}%
\pgfpathlineto{\pgfqpoint{3.215657in}{4.250339in}}%
\pgfpathlineto{\pgfqpoint{3.222597in}{4.231252in}}%
\pgfpathlineto{\pgfqpoint{3.229536in}{4.205326in}}%
\pgfpathlineto{\pgfqpoint{3.236475in}{4.169846in}}%
\pgfpathlineto{\pgfqpoint{3.242952in}{4.124832in}}%
\pgfpathlineto{\pgfqpoint{3.249429in}{4.064265in}}%
\pgfpathlineto{\pgfqpoint{3.256368in}{3.976592in}}%
\pgfpathlineto{\pgfqpoint{3.263307in}{3.859097in}}%
\pgfpathlineto{\pgfqpoint{3.270709in}{3.695251in}}%
\pgfpathlineto{\pgfqpoint{3.279499in}{3.448960in}}%
\pgfpathlineto{\pgfqpoint{3.296154in}{2.900411in}}%
\pgfpathlineto{\pgfqpoint{3.308645in}{2.529514in}}%
\pgfpathlineto{\pgfqpoint{3.317897in}{2.316325in}}%
\pgfpathlineto{\pgfqpoint{3.326224in}{2.171316in}}%
\pgfpathlineto{\pgfqpoint{3.334089in}{2.070434in}}%
\pgfpathlineto{\pgfqpoint{3.341491in}{2.002656in}}%
\pgfpathlineto{\pgfqpoint{3.347968in}{1.961645in}}%
\pgfpathlineto{\pgfqpoint{3.353982in}{1.936676in}}%
\pgfpathlineto{\pgfqpoint{3.359071in}{1.924138in}}%
\pgfpathlineto{\pgfqpoint{3.363234in}{1.919063in}}%
\pgfpathlineto{\pgfqpoint{3.366472in}{1.918032in}}%
\pgfpathlineto{\pgfqpoint{3.369711in}{1.919342in}}%
\pgfpathlineto{\pgfqpoint{3.373412in}{1.923475in}}%
\pgfpathlineto{\pgfqpoint{3.378038in}{1.932227in}}%
\pgfpathlineto{\pgfqpoint{3.384052in}{1.948867in}}%
\pgfpathlineto{\pgfqpoint{3.394230in}{1.985472in}}%
\pgfpathlineto{\pgfqpoint{3.420137in}{2.079283in}}%
\pgfpathlineto{\pgfqpoint{3.429389in}{2.104295in}}%
\pgfpathlineto{\pgfqpoint{3.436791in}{2.118503in}}%
\pgfpathlineto{\pgfqpoint{3.442805in}{2.125569in}}%
\pgfpathlineto{\pgfqpoint{3.447432in}{2.128034in}}%
\pgfpathlineto{\pgfqpoint{3.451595in}{2.127946in}}%
\pgfpathlineto{\pgfqpoint{3.455759in}{2.125620in}}%
\pgfpathlineto{\pgfqpoint{3.460385in}{2.120386in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{2.110456in}}%
\pgfpathlineto{\pgfqpoint{3.472413in}{2.094031in}}%
\pgfpathlineto{\pgfqpoint{3.480278in}{2.067641in}}%
\pgfpathlineto{\pgfqpoint{3.489993in}{2.026678in}}%
\pgfpathlineto{\pgfqpoint{3.502946in}{1.961630in}}%
\pgfpathlineto{\pgfqpoint{3.551985in}{1.705227in}}%
\pgfpathlineto{\pgfqpoint{3.568639in}{1.635710in}}%
\pgfpathlineto{\pgfqpoint{3.589920in}{1.557179in}}%
\pgfpathlineto{\pgfqpoint{3.686608in}{1.217389in}}%
\pgfpathlineto{\pgfqpoint{3.712515in}{1.139105in}}%
\pgfpathlineto{\pgfqpoint{3.742586in}{1.055580in}}%
\pgfpathlineto{\pgfqpoint{3.773581in}{0.975815in}}%
\pgfpathlineto{\pgfqpoint{3.802727in}{0.906867in}}%
\pgfpathlineto{\pgfqpoint{3.830021in}{0.847794in}}%
\pgfpathlineto{\pgfqpoint{3.856391in}{0.795805in}}%
\pgfpathlineto{\pgfqpoint{3.881373in}{0.751370in}}%
\pgfpathlineto{\pgfqpoint{3.904504in}{0.714674in}}%
\pgfpathlineto{\pgfqpoint{3.926710in}{0.683488in}}%
\pgfpathlineto{\pgfqpoint{3.948453in}{0.656722in}}%
\pgfpathlineto{\pgfqpoint{3.970196in}{0.633481in}}%
\pgfpathlineto{\pgfqpoint{3.991940in}{0.613472in}}%
\pgfpathlineto{\pgfqpoint{4.014146in}{0.596047in}}%
\pgfpathlineto{\pgfqpoint{4.036352in}{0.581442in}}%
\pgfpathlineto{\pgfqpoint{4.059483in}{0.568892in}}%
\pgfpathlineto{\pgfqpoint{4.084002in}{0.558115in}}%
\pgfpathlineto{\pgfqpoint{4.110834in}{0.548779in}}%
\pgfpathlineto{\pgfqpoint{4.140442in}{0.540886in}}%
\pgfpathlineto{\pgfqpoint{4.159872in}{0.537495in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537495in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.001000in}{4.310197in}}%
\pgfpathlineto{\pgfqpoint{3.036159in}{4.307815in}}%
\pgfpathlineto{\pgfqpoint{3.057440in}{4.304278in}}%
\pgfpathlineto{\pgfqpoint{3.072706in}{4.299549in}}%
\pgfpathlineto{\pgfqpoint{3.084272in}{4.293745in}}%
\pgfpathlineto{\pgfqpoint{3.093987in}{4.286473in}}%
\pgfpathlineto{\pgfqpoint{3.102777in}{4.277078in}}%
\pgfpathlineto{\pgfqpoint{3.110642in}{4.265341in}}%
\pgfpathlineto{\pgfqpoint{3.118044in}{4.250148in}}%
\pgfpathlineto{\pgfqpoint{3.124983in}{4.230729in}}%
\pgfpathlineto{\pgfqpoint{3.131922in}{4.204254in}}%
\pgfpathlineto{\pgfqpoint{3.138399in}{4.170683in}}%
\pgfpathlineto{\pgfqpoint{3.144876in}{4.125328in}}%
\pgfpathlineto{\pgfqpoint{3.151352in}{4.064035in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{3.981693in}}%
\pgfpathlineto{\pgfqpoint{3.164769in}{3.863807in}}%
\pgfpathlineto{\pgfqpoint{3.172171in}{3.698141in}}%
\pgfpathlineto{\pgfqpoint{3.180960in}{3.447102in}}%
\pgfpathlineto{\pgfqpoint{3.196690in}{2.914893in}}%
\pgfpathlineto{\pgfqpoint{3.209180in}{2.528002in}}%
\pgfpathlineto{\pgfqpoint{3.218433in}{2.304990in}}%
\pgfpathlineto{\pgfqpoint{3.226760in}{2.153965in}}%
\pgfpathlineto{\pgfqpoint{3.234625in}{2.049731in}}%
\pgfpathlineto{\pgfqpoint{3.242027in}{1.980362in}}%
\pgfpathlineto{\pgfqpoint{3.248503in}{1.938764in}}%
\pgfpathlineto{\pgfqpoint{3.254518in}{1.913609in}}%
\pgfpathlineto{\pgfqpoint{3.259606in}{1.901050in}}%
\pgfpathlineto{\pgfqpoint{3.263770in}{1.895996in}}%
\pgfpathlineto{\pgfqpoint{3.267008in}{1.894989in}}%
\pgfpathlineto{\pgfqpoint{3.270247in}{1.896320in}}%
\pgfpathlineto{\pgfqpoint{3.273948in}{1.900470in}}%
\pgfpathlineto{\pgfqpoint{3.278574in}{1.909233in}}%
\pgfpathlineto{\pgfqpoint{3.284588in}{1.925873in}}%
\pgfpathlineto{\pgfqpoint{3.293841in}{1.959435in}}%
\pgfpathlineto{\pgfqpoint{3.330850in}{2.098922in}}%
\pgfpathlineto{\pgfqpoint{3.339640in}{2.121217in}}%
\pgfpathlineto{\pgfqpoint{3.346580in}{2.133523in}}%
\pgfpathlineto{\pgfqpoint{3.352594in}{2.140037in}}%
\pgfpathlineto{\pgfqpoint{3.357683in}{2.142417in}}%
\pgfpathlineto{\pgfqpoint{3.362309in}{2.142064in}}%
\pgfpathlineto{\pgfqpoint{3.366935in}{2.139339in}}%
\pgfpathlineto{\pgfqpoint{3.372024in}{2.133692in}}%
\pgfpathlineto{\pgfqpoint{3.378038in}{2.123639in}}%
\pgfpathlineto{\pgfqpoint{3.385440in}{2.106775in}}%
\pgfpathlineto{\pgfqpoint{3.395155in}{2.078635in}}%
\pgfpathlineto{\pgfqpoint{3.409959in}{2.027899in}}%
\pgfpathlineto{\pgfqpoint{3.434941in}{1.942558in}}%
\pgfpathlineto{\pgfqpoint{3.447432in}{1.907878in}}%
\pgfpathlineto{\pgfqpoint{3.458535in}{1.883352in}}%
\pgfpathlineto{\pgfqpoint{3.469175in}{1.865028in}}%
\pgfpathlineto{\pgfqpoint{3.480278in}{1.850340in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.837054in}}%
\pgfpathlineto{\pgfqpoint{3.512199in}{1.821119in}}%
\pgfpathlineto{\pgfqpoint{3.536255in}{1.803595in}}%
\pgfpathlineto{\pgfqpoint{3.551985in}{1.794680in}}%
\pgfpathlineto{\pgfqpoint{3.564475in}{1.790124in}}%
\pgfpathlineto{\pgfqpoint{3.575578in}{1.788414in}}%
\pgfpathlineto{\pgfqpoint{3.586219in}{1.788952in}}%
\pgfpathlineto{\pgfqpoint{3.597322in}{1.791728in}}%
\pgfpathlineto{\pgfqpoint{3.609813in}{1.797233in}}%
\pgfpathlineto{\pgfqpoint{3.623691in}{1.805867in}}%
\pgfpathlineto{\pgfqpoint{3.639883in}{1.818662in}}%
\pgfpathlineto{\pgfqpoint{3.658388in}{1.836231in}}%
\pgfpathlineto{\pgfqpoint{3.679206in}{1.859210in}}%
\pgfpathlineto{\pgfqpoint{3.702337in}{1.888161in}}%
\pgfpathlineto{\pgfqpoint{3.731483in}{1.928495in}}%
\pgfpathlineto{\pgfqpoint{3.811979in}{2.041658in}}%
\pgfpathlineto{\pgfqpoint{3.836498in}{2.071416in}}%
\pgfpathlineto{\pgfqpoint{3.858241in}{2.094463in}}%
\pgfpathlineto{\pgfqpoint{3.879060in}{2.113392in}}%
\pgfpathlineto{\pgfqpoint{3.899878in}{2.129476in}}%
\pgfpathlineto{\pgfqpoint{3.921158in}{2.143173in}}%
\pgfpathlineto{\pgfqpoint{3.943827in}{2.155107in}}%
\pgfpathlineto{\pgfqpoint{3.966495in}{2.164641in}}%
\pgfpathlineto{\pgfqpoint{3.990089in}{2.172093in}}%
\pgfpathlineto{\pgfqpoint{4.014146in}{2.177280in}}%
\pgfpathlineto{\pgfqpoint{4.071511in}{2.186360in}}%
\pgfpathlineto{\pgfqpoint{4.166349in}{2.202021in}}%
\pgfpathlineto{\pgfqpoint{4.228803in}{2.214664in}}%
\pgfpathlineto{\pgfqpoint{4.288019in}{2.229222in}}%
\pgfpathlineto{\pgfqpoint{4.358338in}{2.248927in}}%
\pgfpathlineto{\pgfqpoint{4.399511in}{2.262442in}}%
\pgfpathlineto{\pgfqpoint{4.441610in}{2.278314in}}%
\pgfpathlineto{\pgfqpoint{4.482783in}{2.296175in}}%
\pgfpathlineto{\pgfqpoint{4.540611in}{2.323734in}}%
\pgfpathlineto{\pgfqpoint{4.588724in}{2.349283in}}%
\pgfpathlineto{\pgfqpoint{4.626197in}{2.371411in}}%
\pgfpathlineto{\pgfqpoint{4.664132in}{2.396267in}}%
\pgfpathlineto{\pgfqpoint{4.711782in}{2.430625in}}%
\pgfpathlineto{\pgfqpoint{4.751105in}{2.461991in}}%
\pgfpathlineto{\pgfqpoint{4.785339in}{2.492162in}}%
\pgfpathlineto{\pgfqpoint{4.816798in}{2.522588in}}%
\pgfpathlineto{\pgfqpoint{4.857509in}{2.565448in}}%
\pgfpathlineto{\pgfqpoint{4.896369in}{2.610241in}}%
\pgfpathlineto{\pgfqpoint{4.933841in}{2.656739in}}%
\pgfpathlineto{\pgfqpoint{4.980566in}{2.718835in}}%
\pgfpathlineto{\pgfqpoint{5.019427in}{2.773546in}}%
\pgfpathlineto{\pgfqpoint{5.123517in}{2.924533in}}%
\pgfpathlineto{\pgfqpoint{5.248426in}{3.110500in}}%
\pgfpathlineto{\pgfqpoint{5.316431in}{3.210631in}}%
\pgfpathlineto{\pgfqpoint{5.379811in}{3.300004in}}%
\pgfpathlineto{\pgfqpoint{5.428386in}{3.363933in}}%
\pgfpathlineto{\pgfqpoint{5.498242in}{3.451747in}}%
\pgfpathlineto{\pgfqpoint{5.565323in}{3.531401in}}%
\pgfpathlineto{\pgfqpoint{5.635642in}{3.611477in}}%
\pgfpathlineto{\pgfqpoint{5.704110in}{3.686531in}}%
\pgfpathlineto{\pgfqpoint{5.785069in}{3.771961in}}%
\pgfpathlineto{\pgfqpoint{5.866491in}{3.854038in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{3.863567in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{3.863567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.963990in}{4.310204in}}%
\pgfpathlineto{\pgfqpoint{3.001000in}{4.307800in}}%
\pgfpathlineto{\pgfqpoint{3.023206in}{4.304229in}}%
\pgfpathlineto{\pgfqpoint{3.038935in}{4.299506in}}%
\pgfpathlineto{\pgfqpoint{3.050963in}{4.293648in}}%
\pgfpathlineto{\pgfqpoint{3.061141in}{4.286236in}}%
\pgfpathlineto{\pgfqpoint{3.069931in}{4.277132in}}%
\pgfpathlineto{\pgfqpoint{3.077795in}{4.265874in}}%
\pgfpathlineto{\pgfqpoint{3.085197in}{4.251449in}}%
\pgfpathlineto{\pgfqpoint{3.092599in}{4.231776in}}%
\pgfpathlineto{\pgfqpoint{3.099539in}{4.206656in}}%
\pgfpathlineto{\pgfqpoint{3.106478in}{4.172535in}}%
\pgfpathlineto{\pgfqpoint{3.113417in}{4.126011in}}%
\pgfpathlineto{\pgfqpoint{3.120357in}{4.062627in}}%
\pgfpathlineto{\pgfqpoint{3.127296in}{3.976952in}}%
\pgfpathlineto{\pgfqpoint{3.134235in}{3.863210in}}%
\pgfpathlineto{\pgfqpoint{3.142100in}{3.694772in}}%
\pgfpathlineto{\pgfqpoint{3.151352in}{3.443217in}}%
\pgfpathlineto{\pgfqpoint{3.171245in}{2.813881in}}%
\pgfpathlineto{\pgfqpoint{3.182811in}{2.497690in}}%
\pgfpathlineto{\pgfqpoint{3.192063in}{2.302646in}}%
\pgfpathlineto{\pgfqpoint{3.200391in}{2.171026in}}%
\pgfpathlineto{\pgfqpoint{3.208255in}{2.080279in}}%
\pgfpathlineto{\pgfqpoint{3.215195in}{2.023241in}}%
\pgfpathlineto{\pgfqpoint{3.221671in}{1.986532in}}%
\pgfpathlineto{\pgfqpoint{3.227223in}{1.965982in}}%
\pgfpathlineto{\pgfqpoint{3.232312in}{1.954875in}}%
\pgfpathlineto{\pgfqpoint{3.236475in}{1.950684in}}%
\pgfpathlineto{\pgfqpoint{3.239714in}{1.950182in}}%
\pgfpathlineto{\pgfqpoint{3.242952in}{1.951898in}}%
\pgfpathlineto{\pgfqpoint{3.247116in}{1.957097in}}%
\pgfpathlineto{\pgfqpoint{3.252204in}{1.967584in}}%
\pgfpathlineto{\pgfqpoint{3.258681in}{1.986690in}}%
\pgfpathlineto{\pgfqpoint{3.268396in}{2.023907in}}%
\pgfpathlineto{\pgfqpoint{3.301705in}{2.155266in}}%
\pgfpathlineto{\pgfqpoint{3.311420in}{2.183173in}}%
\pgfpathlineto{\pgfqpoint{3.319285in}{2.199485in}}%
\pgfpathlineto{\pgfqpoint{3.325762in}{2.208122in}}%
\pgfpathlineto{\pgfqpoint{3.330850in}{2.211685in}}%
\pgfpathlineto{\pgfqpoint{3.335477in}{2.212422in}}%
\pgfpathlineto{\pgfqpoint{3.340103in}{2.210791in}}%
\pgfpathlineto{\pgfqpoint{3.345192in}{2.206338in}}%
\pgfpathlineto{\pgfqpoint{3.351206in}{2.197710in}}%
\pgfpathlineto{\pgfqpoint{3.358608in}{2.182610in}}%
\pgfpathlineto{\pgfqpoint{3.367860in}{2.158021in}}%
\pgfpathlineto{\pgfqpoint{3.380814in}{2.116494in}}%
\pgfpathlineto{\pgfqpoint{3.410884in}{2.018066in}}%
\pgfpathlineto{\pgfqpoint{3.422913in}{1.987263in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{1.965762in}}%
\pgfpathlineto{\pgfqpoint{3.443731in}{1.949878in}}%
\pgfpathlineto{\pgfqpoint{3.454371in}{1.937322in}}%
\pgfpathlineto{\pgfqpoint{3.466862in}{1.926201in}}%
\pgfpathlineto{\pgfqpoint{3.483516in}{1.914581in}}%
\pgfpathlineto{\pgfqpoint{3.510811in}{1.898458in}}%
\pgfpathlineto{\pgfqpoint{3.526078in}{1.891688in}}%
\pgfpathlineto{\pgfqpoint{3.538106in}{1.888715in}}%
\pgfpathlineto{\pgfqpoint{3.548746in}{1.888301in}}%
\pgfpathlineto{\pgfqpoint{3.558924in}{1.890056in}}%
\pgfpathlineto{\pgfqpoint{3.569564in}{1.894145in}}%
\pgfpathlineto{\pgfqpoint{3.581130in}{1.901009in}}%
\pgfpathlineto{\pgfqpoint{3.594083in}{1.911316in}}%
\pgfpathlineto{\pgfqpoint{3.609813in}{1.926864in}}%
\pgfpathlineto{\pgfqpoint{3.627855in}{1.947977in}}%
\pgfpathlineto{\pgfqpoint{3.648673in}{1.975916in}}%
\pgfpathlineto{\pgfqpoint{3.672267in}{2.011454in}}%
\pgfpathlineto{\pgfqpoint{3.701412in}{2.059549in}}%
\pgfpathlineto{\pgfqpoint{3.787460in}{2.204414in}}%
\pgfpathlineto{\pgfqpoint{3.810591in}{2.237604in}}%
\pgfpathlineto{\pgfqpoint{3.830484in}{2.262487in}}%
\pgfpathlineto{\pgfqpoint{3.848526in}{2.281620in}}%
\pgfpathlineto{\pgfqpoint{3.865643in}{2.296565in}}%
\pgfpathlineto{\pgfqpoint{3.882298in}{2.308140in}}%
\pgfpathlineto{\pgfqpoint{3.898490in}{2.316735in}}%
\pgfpathlineto{\pgfqpoint{3.914682in}{2.322807in}}%
\pgfpathlineto{\pgfqpoint{3.930873in}{2.326503in}}%
\pgfpathlineto{\pgfqpoint{3.947528in}{2.328055in}}%
\pgfpathlineto{\pgfqpoint{3.963257in}{2.327460in}}%
\pgfpathlineto{\pgfqpoint{3.979911in}{2.324679in}}%
\pgfpathlineto{\pgfqpoint{3.997491in}{2.319420in}}%
\pgfpathlineto{\pgfqpoint{4.016459in}{2.311171in}}%
\pgfpathlineto{\pgfqpoint{4.040515in}{2.298161in}}%
\pgfpathlineto{\pgfqpoint{4.067347in}{2.281090in}}%
\pgfpathlineto{\pgfqpoint{4.096030in}{2.260213in}}%
\pgfpathlineto{\pgfqpoint{4.128414in}{2.233575in}}%
\pgfpathlineto{\pgfqpoint{4.162648in}{2.202220in}}%
\pgfpathlineto{\pgfqpoint{4.194106in}{2.170123in}}%
\pgfpathlineto{\pgfqpoint{4.227878in}{2.132664in}}%
\pgfpathlineto{\pgfqpoint{4.260724in}{2.093041in}}%
\pgfpathlineto{\pgfqpoint{4.296346in}{2.046648in}}%
\pgfpathlineto{\pgfqpoint{4.327804in}{2.002012in}}%
\pgfpathlineto{\pgfqpoint{4.364814in}{1.945820in}}%
\pgfpathlineto{\pgfqpoint{4.408301in}{1.875349in}}%
\pgfpathlineto{\pgfqpoint{4.455026in}{1.794889in}}%
\pgfpathlineto{\pgfqpoint{4.500363in}{1.712420in}}%
\pgfpathlineto{\pgfqpoint{4.547088in}{1.622075in}}%
\pgfpathlineto{\pgfqpoint{4.603528in}{1.507436in}}%
\pgfpathlineto{\pgfqpoint{4.716408in}{1.271185in}}%
\pgfpathlineto{\pgfqpoint{4.783489in}{1.133597in}}%
\pgfpathlineto{\pgfqpoint{4.825125in}{1.053150in}}%
\pgfpathlineto{\pgfqpoint{4.865373in}{0.979841in}}%
\pgfpathlineto{\pgfqpoint{4.903308in}{0.915533in}}%
\pgfpathlineto{\pgfqpoint{4.936155in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{4.969926in}{0.815286in}}%
\pgfpathlineto{\pgfqpoint{4.999997in}{0.775575in}}%
\pgfpathlineto{\pgfqpoint{5.032843in}{0.736372in}}%
\pgfpathlineto{\pgfqpoint{5.065227in}{0.701336in}}%
\pgfpathlineto{\pgfqpoint{5.094834in}{0.672491in}}%
\pgfpathlineto{\pgfqpoint{5.123055in}{0.648062in}}%
\pgfpathlineto{\pgfqpoint{5.151275in}{0.626534in}}%
\pgfpathlineto{\pgfqpoint{5.179495in}{0.607758in}}%
\pgfpathlineto{\pgfqpoint{5.207252in}{0.591888in}}%
\pgfpathlineto{\pgfqpoint{5.236860in}{0.577554in}}%
\pgfpathlineto{\pgfqpoint{5.266005in}{0.565837in}}%
\pgfpathlineto{\pgfqpoint{5.299314in}{0.554816in}}%
\pgfpathlineto{\pgfqpoint{5.334474in}{0.545546in}}%
\pgfpathlineto{\pgfqpoint{5.372409in}{0.537872in}}%
\pgfpathlineto{\pgfqpoint{5.380736in}{0.537525in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537525in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.920503in}{4.310198in}}%
\pgfpathlineto{\pgfqpoint{2.955200in}{4.307818in}}%
\pgfpathlineto{\pgfqpoint{2.976018in}{4.304334in}}%
\pgfpathlineto{\pgfqpoint{2.990822in}{4.299764in}}%
\pgfpathlineto{\pgfqpoint{3.002388in}{4.294001in}}%
\pgfpathlineto{\pgfqpoint{3.012103in}{4.286756in}}%
\pgfpathlineto{\pgfqpoint{3.020893in}{4.277373in}}%
\pgfpathlineto{\pgfqpoint{3.028757in}{4.265626in}}%
\pgfpathlineto{\pgfqpoint{3.036159in}{4.250380in}}%
\pgfpathlineto{\pgfqpoint{3.043099in}{4.230820in}}%
\pgfpathlineto{\pgfqpoint{3.050038in}{4.204031in}}%
\pgfpathlineto{\pgfqpoint{3.056515in}{4.169892in}}%
\pgfpathlineto{\pgfqpoint{3.062991in}{4.123521in}}%
\pgfpathlineto{\pgfqpoint{3.069468in}{4.060505in}}%
\pgfpathlineto{\pgfqpoint{3.075945in}{3.975412in}}%
\pgfpathlineto{\pgfqpoint{3.082884in}{3.853078in}}%
\pgfpathlineto{\pgfqpoint{3.090286in}{3.680719in}}%
\pgfpathlineto{\pgfqpoint{3.099076in}{3.419702in}}%
\pgfpathlineto{\pgfqpoint{3.133310in}{2.329392in}}%
\pgfpathlineto{\pgfqpoint{3.141637in}{2.162807in}}%
\pgfpathlineto{\pgfqpoint{3.149502in}{2.046861in}}%
\pgfpathlineto{\pgfqpoint{3.156904in}{1.968795in}}%
\pgfpathlineto{\pgfqpoint{3.163843in}{1.918317in}}%
\pgfpathlineto{\pgfqpoint{3.169857in}{1.889462in}}%
\pgfpathlineto{\pgfqpoint{3.174946in}{1.874289in}}%
\pgfpathlineto{\pgfqpoint{3.179573in}{1.866928in}}%
\pgfpathlineto{\pgfqpoint{3.183274in}{1.864978in}}%
\pgfpathlineto{\pgfqpoint{3.186512in}{1.865876in}}%
\pgfpathlineto{\pgfqpoint{3.190213in}{1.869626in}}%
\pgfpathlineto{\pgfqpoint{3.194839in}{1.878019in}}%
\pgfpathlineto{\pgfqpoint{3.200853in}{1.894369in}}%
\pgfpathlineto{\pgfqpoint{3.209643in}{1.926253in}}%
\pgfpathlineto{\pgfqpoint{3.229073in}{2.006939in}}%
\pgfpathlineto{\pgfqpoint{3.245265in}{2.069838in}}%
\pgfpathlineto{\pgfqpoint{3.255443in}{2.101319in}}%
\pgfpathlineto{\pgfqpoint{3.263770in}{2.120464in}}%
\pgfpathlineto{\pgfqpoint{3.270709in}{2.131231in}}%
\pgfpathlineto{\pgfqpoint{3.276261in}{2.136293in}}%
\pgfpathlineto{\pgfqpoint{3.281350in}{2.138187in}}%
\pgfpathlineto{\pgfqpoint{3.285976in}{2.137714in}}%
\pgfpathlineto{\pgfqpoint{3.291065in}{2.134927in}}%
\pgfpathlineto{\pgfqpoint{3.297079in}{2.128869in}}%
\pgfpathlineto{\pgfqpoint{3.304481in}{2.117929in}}%
\pgfpathlineto{\pgfqpoint{3.314659in}{2.098354in}}%
\pgfpathlineto{\pgfqpoint{3.346580in}{2.033658in}}%
\pgfpathlineto{\pgfqpoint{3.354907in}{2.022836in}}%
\pgfpathlineto{\pgfqpoint{3.361846in}{2.017055in}}%
\pgfpathlineto{\pgfqpoint{3.368323in}{2.014409in}}%
\pgfpathlineto{\pgfqpoint{3.374337in}{2.014258in}}%
\pgfpathlineto{\pgfqpoint{3.380814in}{2.016376in}}%
\pgfpathlineto{\pgfqpoint{3.387753in}{2.021001in}}%
\pgfpathlineto{\pgfqpoint{3.396080in}{2.029295in}}%
\pgfpathlineto{\pgfqpoint{3.406721in}{2.043209in}}%
\pgfpathlineto{\pgfqpoint{3.421525in}{2.066571in}}%
\pgfpathlineto{\pgfqpoint{3.441880in}{2.103059in}}%
\pgfpathlineto{\pgfqpoint{3.458072in}{2.136330in}}%
\pgfpathlineto{\pgfqpoint{3.472413in}{2.170912in}}%
\pgfpathlineto{\pgfqpoint{3.485829in}{2.209203in}}%
\pgfpathlineto{\pgfqpoint{3.500171in}{2.257149in}}%
\pgfpathlineto{\pgfqpoint{3.515900in}{2.317957in}}%
\pgfpathlineto{\pgfqpoint{3.533480in}{2.395331in}}%
\pgfpathlineto{\pgfqpoint{3.553835in}{2.495390in}}%
\pgfpathlineto{\pgfqpoint{3.577429in}{2.623015in}}%
\pgfpathlineto{\pgfqpoint{3.605649in}{2.788476in}}%
\pgfpathlineto{\pgfqpoint{3.656538in}{3.103259in}}%
\pgfpathlineto{\pgfqpoint{3.694935in}{3.333714in}}%
\pgfpathlineto{\pgfqpoint{3.722693in}{3.487273in}}%
\pgfpathlineto{\pgfqpoint{3.746287in}{3.605853in}}%
\pgfpathlineto{\pgfqpoint{3.768030in}{3.704147in}}%
\pgfpathlineto{\pgfqpoint{3.788385in}{3.786284in}}%
\pgfpathlineto{\pgfqpoint{3.808278in}{3.857446in}}%
\pgfpathlineto{\pgfqpoint{3.827246in}{3.917277in}}%
\pgfpathlineto{\pgfqpoint{3.846213in}{3.969828in}}%
\pgfpathlineto{\pgfqpoint{3.864718in}{4.014719in}}%
\pgfpathlineto{\pgfqpoint{3.883223in}{4.053984in}}%
\pgfpathlineto{\pgfqpoint{3.902191in}{4.089073in}}%
\pgfpathlineto{\pgfqpoint{3.921158in}{4.119587in}}%
\pgfpathlineto{\pgfqpoint{3.940588in}{4.146716in}}%
\pgfpathlineto{\pgfqpoint{3.960481in}{4.170718in}}%
\pgfpathlineto{\pgfqpoint{3.980837in}{4.191836in}}%
\pgfpathlineto{\pgfqpoint{4.002117in}{4.210724in}}%
\pgfpathlineto{\pgfqpoint{4.024323in}{4.227476in}}%
\pgfpathlineto{\pgfqpoint{4.047917in}{4.242479in}}%
\pgfpathlineto{\pgfqpoint{4.072899in}{4.255689in}}%
\pgfpathlineto{\pgfqpoint{4.099268in}{4.267108in}}%
\pgfpathlineto{\pgfqpoint{4.127951in}{4.277078in}}%
\pgfpathlineto{\pgfqpoint{4.159409in}{4.285622in}}%
\pgfpathlineto{\pgfqpoint{4.192718in}{4.292446in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292446in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{4.310200in}}%
\pgfpathlineto{\pgfqpoint{3.091211in}{4.307824in}}%
\pgfpathlineto{\pgfqpoint{3.112955in}{4.304309in}}%
\pgfpathlineto{\pgfqpoint{3.128221in}{4.299737in}}%
\pgfpathlineto{\pgfqpoint{3.140250in}{4.293907in}}%
\pgfpathlineto{\pgfqpoint{3.150427in}{4.286489in}}%
\pgfpathlineto{\pgfqpoint{3.159217in}{4.277343in}}%
\pgfpathlineto{\pgfqpoint{3.167082in}{4.266006in}}%
\pgfpathlineto{\pgfqpoint{3.174484in}{4.251440in}}%
\pgfpathlineto{\pgfqpoint{3.181423in}{4.232956in}}%
\pgfpathlineto{\pgfqpoint{3.188362in}{4.207943in}}%
\pgfpathlineto{\pgfqpoint{3.195302in}{4.173840in}}%
\pgfpathlineto{\pgfqpoint{3.201778in}{4.130721in}}%
\pgfpathlineto{\pgfqpoint{3.208255in}{4.072866in}}%
\pgfpathlineto{\pgfqpoint{3.215195in}{3.989298in}}%
\pgfpathlineto{\pgfqpoint{3.222134in}{3.877375in}}%
\pgfpathlineto{\pgfqpoint{3.229536in}{3.720995in}}%
\pgfpathlineto{\pgfqpoint{3.238326in}{3.484442in}}%
\pgfpathlineto{\pgfqpoint{3.252204in}{3.038224in}}%
\pgfpathlineto{\pgfqpoint{3.267008in}{2.587050in}}%
\pgfpathlineto{\pgfqpoint{3.276724in}{2.357182in}}%
\pgfpathlineto{\pgfqpoint{3.285051in}{2.208021in}}%
\pgfpathlineto{\pgfqpoint{3.292915in}{2.103751in}}%
\pgfpathlineto{\pgfqpoint{3.300317in}{2.033302in}}%
\pgfpathlineto{\pgfqpoint{3.307257in}{1.987686in}}%
\pgfpathlineto{\pgfqpoint{3.313271in}{1.961651in}}%
\pgfpathlineto{\pgfqpoint{3.318360in}{1.948048in}}%
\pgfpathlineto{\pgfqpoint{3.322523in}{1.941996in}}%
\pgfpathlineto{\pgfqpoint{3.326224in}{1.940082in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.940862in}}%
\pgfpathlineto{\pgfqpoint{3.333164in}{1.944345in}}%
\pgfpathlineto{\pgfqpoint{3.337790in}{1.952268in}}%
\pgfpathlineto{\pgfqpoint{3.343341in}{1.966487in}}%
\pgfpathlineto{\pgfqpoint{3.351206in}{1.993785in}}%
\pgfpathlineto{\pgfqpoint{3.388216in}{2.129257in}}%
\pgfpathlineto{\pgfqpoint{3.396543in}{2.149502in}}%
\pgfpathlineto{\pgfqpoint{3.403482in}{2.161039in}}%
\pgfpathlineto{\pgfqpoint{3.409034in}{2.166349in}}%
\pgfpathlineto{\pgfqpoint{3.413660in}{2.167944in}}%
\pgfpathlineto{\pgfqpoint{3.417824in}{2.167110in}}%
\pgfpathlineto{\pgfqpoint{3.422450in}{2.163626in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{2.156702in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{2.144467in}}%
\pgfpathlineto{\pgfqpoint{3.440955in}{2.123772in}}%
\pgfpathlineto{\pgfqpoint{3.449745in}{2.092163in}}%
\pgfpathlineto{\pgfqpoint{3.461310in}{2.041750in}}%
\pgfpathlineto{\pgfqpoint{3.484442in}{1.927988in}}%
\pgfpathlineto{\pgfqpoint{3.503409in}{1.840348in}}%
\pgfpathlineto{\pgfqpoint{3.518213in}{1.782129in}}%
\pgfpathlineto{\pgfqpoint{3.533017in}{1.732841in}}%
\pgfpathlineto{\pgfqpoint{3.551985in}{1.677917in}}%
\pgfpathlineto{\pgfqpoint{3.654687in}{1.396381in}}%
\pgfpathlineto{\pgfqpoint{3.682907in}{1.331015in}}%
\pgfpathlineto{\pgfqpoint{3.728244in}{1.232255in}}%
\pgfpathlineto{\pgfqpoint{3.795787in}{1.090742in}}%
\pgfpathlineto{\pgfqpoint{3.881373in}{0.916084in}}%
\pgfpathlineto{\pgfqpoint{3.917457in}{0.847536in}}%
\pgfpathlineto{\pgfqpoint{3.947065in}{0.795888in}}%
\pgfpathlineto{\pgfqpoint{3.974360in}{0.752695in}}%
\pgfpathlineto{\pgfqpoint{4.000267in}{0.715798in}}%
\pgfpathlineto{\pgfqpoint{4.024323in}{0.685234in}}%
\pgfpathlineto{\pgfqpoint{4.047455in}{0.659390in}}%
\pgfpathlineto{\pgfqpoint{4.070586in}{0.636883in}}%
\pgfpathlineto{\pgfqpoint{4.093717in}{0.617447in}}%
\pgfpathlineto{\pgfqpoint{4.117311in}{0.600476in}}%
\pgfpathlineto{\pgfqpoint{4.141830in}{0.585573in}}%
\pgfpathlineto{\pgfqpoint{4.167737in}{0.572452in}}%
\pgfpathlineto{\pgfqpoint{4.195031in}{0.561121in}}%
\pgfpathlineto{\pgfqpoint{4.224639in}{0.551295in}}%
\pgfpathlineto{\pgfqpoint{4.257023in}{0.542934in}}%
\pgfpathlineto{\pgfqpoint{4.286168in}{0.537515in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537515in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.193914in}{4.310192in}}%
\pgfpathlineto{\pgfqpoint{3.229536in}{4.307807in}}%
\pgfpathlineto{\pgfqpoint{3.250817in}{4.304330in}}%
\pgfpathlineto{\pgfqpoint{3.266083in}{4.299719in}}%
\pgfpathlineto{\pgfqpoint{3.278111in}{4.293815in}}%
\pgfpathlineto{\pgfqpoint{3.288289in}{4.286268in}}%
\pgfpathlineto{\pgfqpoint{3.297079in}{4.276940in}}%
\pgfpathlineto{\pgfqpoint{3.304944in}{4.265354in}}%
\pgfpathlineto{\pgfqpoint{3.312346in}{4.250430in}}%
\pgfpathlineto{\pgfqpoint{3.319285in}{4.231433in}}%
\pgfpathlineto{\pgfqpoint{3.326224in}{4.205620in}}%
\pgfpathlineto{\pgfqpoint{3.332701in}{4.172984in}}%
\pgfpathlineto{\pgfqpoint{3.339178in}{4.129012in}}%
\pgfpathlineto{\pgfqpoint{3.345654in}{4.069754in}}%
\pgfpathlineto{\pgfqpoint{3.352594in}{3.983831in}}%
\pgfpathlineto{\pgfqpoint{3.359533in}{3.868457in}}%
\pgfpathlineto{\pgfqpoint{3.366935in}{3.707129in}}%
\pgfpathlineto{\pgfqpoint{3.375725in}{3.463571in}}%
\pgfpathlineto{\pgfqpoint{3.390992in}{2.961825in}}%
\pgfpathlineto{\pgfqpoint{3.403945in}{2.567699in}}%
\pgfpathlineto{\pgfqpoint{3.413197in}{2.347655in}}%
\pgfpathlineto{\pgfqpoint{3.421525in}{2.197773in}}%
\pgfpathlineto{\pgfqpoint{3.429389in}{2.093664in}}%
\pgfpathlineto{\pgfqpoint{3.436791in}{2.023754in}}%
\pgfpathlineto{\pgfqpoint{3.443268in}{1.981231in}}%
\pgfpathlineto{\pgfqpoint{3.449282in}{1.954947in}}%
\pgfpathlineto{\pgfqpoint{3.454371in}{1.941281in}}%
\pgfpathlineto{\pgfqpoint{3.458535in}{1.935246in}}%
\pgfpathlineto{\pgfqpoint{3.462236in}{1.933376in}}%
\pgfpathlineto{\pgfqpoint{3.465474in}{1.934206in}}%
\pgfpathlineto{\pgfqpoint{3.469175in}{1.937754in}}%
\pgfpathlineto{\pgfqpoint{3.473801in}{1.945773in}}%
\pgfpathlineto{\pgfqpoint{3.479815in}{1.961491in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{1.993584in}}%
\pgfpathlineto{\pgfqpoint{3.510348in}{2.066660in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{2.090915in}}%
\pgfpathlineto{\pgfqpoint{3.527003in}{2.104578in}}%
\pgfpathlineto{\pgfqpoint{3.532554in}{2.110773in}}%
\pgfpathlineto{\pgfqpoint{3.537181in}{2.112989in}}%
\pgfpathlineto{\pgfqpoint{3.541344in}{2.112538in}}%
\pgfpathlineto{\pgfqpoint{3.545508in}{2.109659in}}%
\pgfpathlineto{\pgfqpoint{3.550134in}{2.103529in}}%
\pgfpathlineto{\pgfqpoint{3.555686in}{2.092036in}}%
\pgfpathlineto{\pgfqpoint{3.562162in}{2.072942in}}%
\pgfpathlineto{\pgfqpoint{3.569564in}{2.043864in}}%
\pgfpathlineto{\pgfqpoint{3.578354in}{2.000074in}}%
\pgfpathlineto{\pgfqpoint{3.589457in}{1.932666in}}%
\pgfpathlineto{\pgfqpoint{3.604724in}{1.824949in}}%
\pgfpathlineto{\pgfqpoint{3.650523in}{1.493289in}}%
\pgfpathlineto{\pgfqpoint{3.670416in}{1.370824in}}%
\pgfpathlineto{\pgfqpoint{3.695861in}{1.229057in}}%
\pgfpathlineto{\pgfqpoint{3.727782in}{1.063295in}}%
\pgfpathlineto{\pgfqpoint{3.750450in}{0.956416in}}%
\pgfpathlineto{\pgfqpoint{3.768492in}{0.881488in}}%
\pgfpathlineto{\pgfqpoint{3.785610in}{0.819748in}}%
\pgfpathlineto{\pgfqpoint{3.802264in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{3.818456in}{0.724716in}}%
\pgfpathlineto{\pgfqpoint{3.834648in}{0.687588in}}%
\pgfpathlineto{\pgfqpoint{3.850839in}{0.655968in}}%
\pgfpathlineto{\pgfqpoint{3.866569in}{0.630025in}}%
\pgfpathlineto{\pgfqpoint{3.882298in}{0.608335in}}%
\pgfpathlineto{\pgfqpoint{3.898027in}{0.590419in}}%
\pgfpathlineto{\pgfqpoint{3.914219in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{3.930873in}{0.562913in}}%
\pgfpathlineto{\pgfqpoint{3.948453in}{0.552516in}}%
\pgfpathlineto{\pgfqpoint{3.967883in}{0.543667in}}%
\pgfpathlineto{\pgfqpoint{3.986388in}{0.537507in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537506in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.944097in}{4.310192in}}%
\pgfpathlineto{\pgfqpoint{2.978794in}{4.307780in}}%
\pgfpathlineto{\pgfqpoint{2.999612in}{4.304234in}}%
\pgfpathlineto{\pgfqpoint{3.014416in}{4.299567in}}%
\pgfpathlineto{\pgfqpoint{3.025981in}{4.293666in}}%
\pgfpathlineto{\pgfqpoint{3.035697in}{4.286232in}}%
\pgfpathlineto{\pgfqpoint{3.044486in}{4.276581in}}%
\pgfpathlineto{\pgfqpoint{3.052351in}{4.264461in}}%
\pgfpathlineto{\pgfqpoint{3.059753in}{4.248679in}}%
\pgfpathlineto{\pgfqpoint{3.066692in}{4.228369in}}%
\pgfpathlineto{\pgfqpoint{3.073632in}{4.200477in}}%
\pgfpathlineto{\pgfqpoint{3.080108in}{4.164853in}}%
\pgfpathlineto{\pgfqpoint{3.086585in}{4.116402in}}%
\pgfpathlineto{\pgfqpoint{3.093062in}{4.050536in}}%
\pgfpathlineto{\pgfqpoint{3.099539in}{3.961684in}}%
\pgfpathlineto{\pgfqpoint{3.106478in}{3.834279in}}%
\pgfpathlineto{\pgfqpoint{3.113880in}{3.655748in}}%
\pgfpathlineto{\pgfqpoint{3.123132in}{3.372515in}}%
\pgfpathlineto{\pgfqpoint{3.153666in}{2.380770in}}%
\pgfpathlineto{\pgfqpoint{3.162455in}{2.192069in}}%
\pgfpathlineto{\pgfqpoint{3.170320in}{2.067326in}}%
\pgfpathlineto{\pgfqpoint{3.177722in}{1.982448in}}%
\pgfpathlineto{\pgfqpoint{3.184661in}{1.926805in}}%
\pgfpathlineto{\pgfqpoint{3.190676in}{1.894273in}}%
\pgfpathlineto{\pgfqpoint{3.196227in}{1.875238in}}%
\pgfpathlineto{\pgfqpoint{3.200853in}{1.866380in}}%
\pgfpathlineto{\pgfqpoint{3.204554in}{1.863364in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{1.863417in}}%
\pgfpathlineto{\pgfqpoint{3.211031in}{1.865777in}}%
\pgfpathlineto{\pgfqpoint{3.215195in}{1.871912in}}%
\pgfpathlineto{\pgfqpoint{3.220283in}{1.883668in}}%
\pgfpathlineto{\pgfqpoint{3.227223in}{1.906090in}}%
\pgfpathlineto{\pgfqpoint{3.240176in}{1.956967in}}%
\pgfpathlineto{\pgfqpoint{3.266546in}{2.061925in}}%
\pgfpathlineto{\pgfqpoint{3.276724in}{2.093085in}}%
\pgfpathlineto{\pgfqpoint{3.285051in}{2.111929in}}%
\pgfpathlineto{\pgfqpoint{3.291990in}{2.122443in}}%
\pgfpathlineto{\pgfqpoint{3.297542in}{2.127300in}}%
\pgfpathlineto{\pgfqpoint{3.302630in}{2.128961in}}%
\pgfpathlineto{\pgfqpoint{3.307257in}{2.128206in}}%
\pgfpathlineto{\pgfqpoint{3.312346in}{2.125008in}}%
\pgfpathlineto{\pgfqpoint{3.318360in}{2.118291in}}%
\pgfpathlineto{\pgfqpoint{3.325762in}{2.106271in}}%
\pgfpathlineto{\pgfqpoint{3.335477in}{2.085779in}}%
\pgfpathlineto{\pgfqpoint{3.372024in}{2.003791in}}%
\pgfpathlineto{\pgfqpoint{3.380814in}{1.991375in}}%
\pgfpathlineto{\pgfqpoint{3.388216in}{1.984333in}}%
\pgfpathlineto{\pgfqpoint{3.395155in}{1.980596in}}%
\pgfpathlineto{\pgfqpoint{3.402095in}{1.979449in}}%
\pgfpathlineto{\pgfqpoint{3.409034in}{1.980589in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{1.984175in}}%
\pgfpathlineto{\pgfqpoint{3.427076in}{1.991471in}}%
\pgfpathlineto{\pgfqpoint{3.440955in}{2.004461in}}%
\pgfpathlineto{\pgfqpoint{3.457609in}{2.023071in}}%
\pgfpathlineto{\pgfqpoint{3.473339in}{2.043943in}}%
\pgfpathlineto{\pgfqpoint{3.486292in}{2.064909in}}%
\pgfpathlineto{\pgfqpoint{3.498783in}{2.089368in}}%
\pgfpathlineto{\pgfqpoint{3.511736in}{2.119798in}}%
\pgfpathlineto{\pgfqpoint{3.525152in}{2.157088in}}%
\pgfpathlineto{\pgfqpoint{3.540419in}{2.206425in}}%
\pgfpathlineto{\pgfqpoint{3.557536in}{2.269549in}}%
\pgfpathlineto{\pgfqpoint{3.576966in}{2.350028in}}%
\pgfpathlineto{\pgfqpoint{3.598710in}{2.449886in}}%
\pgfpathlineto{\pgfqpoint{3.623691in}{2.575537in}}%
\pgfpathlineto{\pgfqpoint{3.655150in}{2.746017in}}%
\pgfpathlineto{\pgfqpoint{3.757852in}{3.311629in}}%
\pgfpathlineto{\pgfqpoint{3.785147in}{3.444450in}}%
\pgfpathlineto{\pgfqpoint{3.809666in}{3.553000in}}%
\pgfpathlineto{\pgfqpoint{3.832335in}{3.643647in}}%
\pgfpathlineto{\pgfqpoint{3.854540in}{3.723404in}}%
\pgfpathlineto{\pgfqpoint{3.876284in}{3.793263in}}%
\pgfpathlineto{\pgfqpoint{3.897564in}{3.854376in}}%
\pgfpathlineto{\pgfqpoint{3.918845in}{3.908973in}}%
\pgfpathlineto{\pgfqpoint{3.940588in}{3.958710in}}%
\pgfpathlineto{\pgfqpoint{3.962332in}{4.002949in}}%
\pgfpathlineto{\pgfqpoint{3.984075in}{4.042207in}}%
\pgfpathlineto{\pgfqpoint{4.005818in}{4.077027in}}%
\pgfpathlineto{\pgfqpoint{4.028487in}{4.109180in}}%
\pgfpathlineto{\pgfqpoint{4.051618in}{4.138134in}}%
\pgfpathlineto{\pgfqpoint{4.074749in}{4.163561in}}%
\pgfpathlineto{\pgfqpoint{4.098343in}{4.186203in}}%
\pgfpathlineto{\pgfqpoint{4.122400in}{4.206199in}}%
\pgfpathlineto{\pgfqpoint{4.146919in}{4.223709in}}%
\pgfpathlineto{\pgfqpoint{4.172363in}{4.239164in}}%
\pgfpathlineto{\pgfqpoint{4.199195in}{4.252838in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{4.264710in}}%
\pgfpathlineto{\pgfqpoint{4.257948in}{4.275103in}}%
\pgfpathlineto{\pgfqpoint{4.291257in}{4.284031in}}%
\pgfpathlineto{\pgfqpoint{4.328267in}{4.291585in}}%
\pgfpathlineto{\pgfqpoint{4.339370in}{4.292408in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292408in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.980182in}{4.310197in}}%
\pgfpathlineto{\pgfqpoint{3.014416in}{4.307825in}}%
\pgfpathlineto{\pgfqpoint{3.035234in}{4.304297in}}%
\pgfpathlineto{\pgfqpoint{3.050038in}{4.299642in}}%
\pgfpathlineto{\pgfqpoint{3.061604in}{4.293746in}}%
\pgfpathlineto{\pgfqpoint{3.071319in}{4.286299in}}%
\pgfpathlineto{\pgfqpoint{3.079646in}{4.277209in}}%
\pgfpathlineto{\pgfqpoint{3.087510in}{4.265249in}}%
\pgfpathlineto{\pgfqpoint{3.094912in}{4.249662in}}%
\pgfpathlineto{\pgfqpoint{3.101852in}{4.229598in}}%
\pgfpathlineto{\pgfqpoint{3.108791in}{4.202045in}}%
\pgfpathlineto{\pgfqpoint{3.115268in}{4.166854in}}%
\pgfpathlineto{\pgfqpoint{3.121745in}{4.118974in}}%
\pgfpathlineto{\pgfqpoint{3.128221in}{4.053841in}}%
\pgfpathlineto{\pgfqpoint{3.134698in}{3.965845in}}%
\pgfpathlineto{\pgfqpoint{3.141637in}{3.839363in}}%
\pgfpathlineto{\pgfqpoint{3.149039in}{3.661522in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{3.393604in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{2.356362in}}%
\pgfpathlineto{\pgfqpoint{3.198540in}{2.172252in}}%
\pgfpathlineto{\pgfqpoint{3.206405in}{2.051501in}}%
\pgfpathlineto{\pgfqpoint{3.213807in}{1.969993in}}%
\pgfpathlineto{\pgfqpoint{3.220746in}{1.917109in}}%
\pgfpathlineto{\pgfqpoint{3.226760in}{1.886667in}}%
\pgfpathlineto{\pgfqpoint{3.232312in}{1.869353in}}%
\pgfpathlineto{\pgfqpoint{3.236938in}{1.861797in}}%
\pgfpathlineto{\pgfqpoint{3.240639in}{1.859743in}}%
\pgfpathlineto{\pgfqpoint{3.243877in}{1.860582in}}%
\pgfpathlineto{\pgfqpoint{3.247578in}{1.864290in}}%
\pgfpathlineto{\pgfqpoint{3.252204in}{1.872656in}}%
\pgfpathlineto{\pgfqpoint{3.258219in}{1.888998in}}%
\pgfpathlineto{\pgfqpoint{3.267934in}{1.923898in}}%
\pgfpathlineto{\pgfqpoint{3.307257in}{2.072064in}}%
\pgfpathlineto{\pgfqpoint{3.316047in}{2.093609in}}%
\pgfpathlineto{\pgfqpoint{3.322986in}{2.105297in}}%
\pgfpathlineto{\pgfqpoint{3.329000in}{2.111303in}}%
\pgfpathlineto{\pgfqpoint{3.334089in}{2.113314in}}%
\pgfpathlineto{\pgfqpoint{3.338715in}{2.112722in}}%
\pgfpathlineto{\pgfqpoint{3.343341in}{2.109896in}}%
\pgfpathlineto{\pgfqpoint{3.348893in}{2.103745in}}%
\pgfpathlineto{\pgfqpoint{3.355832in}{2.092278in}}%
\pgfpathlineto{\pgfqpoint{3.364622in}{2.072833in}}%
\pgfpathlineto{\pgfqpoint{3.377113in}{2.039009in}}%
\pgfpathlineto{\pgfqpoint{3.404408in}{1.963698in}}%
\pgfpathlineto{\pgfqpoint{3.415511in}{1.940343in}}%
\pgfpathlineto{\pgfqpoint{3.425226in}{1.924988in}}%
\pgfpathlineto{\pgfqpoint{3.434016in}{1.915083in}}%
\pgfpathlineto{\pgfqpoint{3.442805in}{1.908518in}}%
\pgfpathlineto{\pgfqpoint{3.451595in}{1.904740in}}%
\pgfpathlineto{\pgfqpoint{3.461310in}{1.903028in}}%
\pgfpathlineto{\pgfqpoint{3.472876in}{1.903265in}}%
\pgfpathlineto{\pgfqpoint{3.486755in}{1.905881in}}%
\pgfpathlineto{\pgfqpoint{3.501096in}{1.910784in}}%
\pgfpathlineto{\pgfqpoint{3.513587in}{1.917301in}}%
\pgfpathlineto{\pgfqpoint{3.524690in}{1.925534in}}%
\pgfpathlineto{\pgfqpoint{3.535793in}{1.936570in}}%
\pgfpathlineto{\pgfqpoint{3.547358in}{1.951336in}}%
\pgfpathlineto{\pgfqpoint{3.559849in}{1.971151in}}%
\pgfpathlineto{\pgfqpoint{3.573265in}{1.996776in}}%
\pgfpathlineto{\pgfqpoint{3.588532in}{2.030947in}}%
\pgfpathlineto{\pgfqpoint{3.605649in}{2.074957in}}%
\pgfpathlineto{\pgfqpoint{3.624616in}{2.129980in}}%
\pgfpathlineto{\pgfqpoint{3.645897in}{2.198806in}}%
\pgfpathlineto{\pgfqpoint{3.669954in}{2.284564in}}%
\pgfpathlineto{\pgfqpoint{3.698174in}{2.393883in}}%
\pgfpathlineto{\pgfqpoint{3.735184in}{2.547066in}}%
\pgfpathlineto{\pgfqpoint{3.826783in}{2.929561in}}%
\pgfpathlineto{\pgfqpoint{3.860555in}{3.058761in}}%
\pgfpathlineto{\pgfqpoint{3.892476in}{3.172222in}}%
\pgfpathlineto{\pgfqpoint{3.924859in}{3.279264in}}%
\pgfpathlineto{\pgfqpoint{3.958631in}{3.383219in}}%
\pgfpathlineto{\pgfqpoint{3.991940in}{3.478649in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{3.571373in}}%
\pgfpathlineto{\pgfqpoint{4.064572in}{3.666613in}}%
\pgfpathlineto{\pgfqpoint{4.100194in}{3.750229in}}%
\pgfpathlineto{\pgfqpoint{4.133965in}{3.823882in}}%
\pgfpathlineto{\pgfqpoint{4.165424in}{3.887270in}}%
\pgfpathlineto{\pgfqpoint{4.195494in}{3.942901in}}%
\pgfpathlineto{\pgfqpoint{4.224177in}{3.991388in}}%
\pgfpathlineto{\pgfqpoint{4.251934in}{4.034033in}}%
\pgfpathlineto{\pgfqpoint{4.279229in}{4.071919in}}%
\pgfpathlineto{\pgfqpoint{4.305599in}{4.104808in}}%
\pgfpathlineto{\pgfqpoint{4.331968in}{4.134195in}}%
\pgfpathlineto{\pgfqpoint{4.358338in}{4.160275in}}%
\pgfpathlineto{\pgfqpoint{4.384707in}{4.183246in}}%
\pgfpathlineto{\pgfqpoint{4.411539in}{4.203663in}}%
\pgfpathlineto{\pgfqpoint{4.438834in}{4.221628in}}%
\pgfpathlineto{\pgfqpoint{4.467054in}{4.237521in}}%
\pgfpathlineto{\pgfqpoint{4.496199in}{4.251383in}}%
\pgfpathlineto{\pgfqpoint{4.527195in}{4.263641in}}%
\pgfpathlineto{\pgfqpoint{4.560042in}{4.274226in}}%
\pgfpathlineto{\pgfqpoint{4.595664in}{4.283349in}}%
\pgfpathlineto{\pgfqpoint{4.634987in}{4.291088in}}%
\pgfpathlineto{\pgfqpoint{4.649328in}{4.292412in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292412in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.987584in}{4.310200in}}%
\pgfpathlineto{\pgfqpoint{3.024131in}{4.307798in}}%
\pgfpathlineto{\pgfqpoint{3.045874in}{4.304282in}}%
\pgfpathlineto{\pgfqpoint{3.061604in}{4.299542in}}%
\pgfpathlineto{\pgfqpoint{3.073632in}{4.293641in}}%
\pgfpathlineto{\pgfqpoint{3.083809in}{4.286147in}}%
\pgfpathlineto{\pgfqpoint{3.092599in}{4.276909in}}%
\pgfpathlineto{\pgfqpoint{3.100464in}{4.265458in}}%
\pgfpathlineto{\pgfqpoint{3.107866in}{4.250750in}}%
\pgfpathlineto{\pgfqpoint{3.114805in}{4.232099in}}%
\pgfpathlineto{\pgfqpoint{3.121745in}{4.206889in}}%
\pgfpathlineto{\pgfqpoint{3.128684in}{4.172575in}}%
\pgfpathlineto{\pgfqpoint{3.135623in}{4.125667in}}%
\pgfpathlineto{\pgfqpoint{3.142563in}{4.061557in}}%
\pgfpathlineto{\pgfqpoint{3.149502in}{3.974605in}}%
\pgfpathlineto{\pgfqpoint{3.156441in}{3.858769in}}%
\pgfpathlineto{\pgfqpoint{3.164306in}{3.686749in}}%
\pgfpathlineto{\pgfqpoint{3.173558in}{3.429578in}}%
\pgfpathlineto{\pgfqpoint{3.208255in}{2.399421in}}%
\pgfpathlineto{\pgfqpoint{3.217045in}{2.231954in}}%
\pgfpathlineto{\pgfqpoint{3.224910in}{2.120610in}}%
\pgfpathlineto{\pgfqpoint{3.232312in}{2.044438in}}%
\pgfpathlineto{\pgfqpoint{3.239251in}{1.994367in}}%
\pgfpathlineto{\pgfqpoint{3.245265in}{1.965159in}}%
\pgfpathlineto{\pgfqpoint{3.250817in}{1.948256in}}%
\pgfpathlineto{\pgfqpoint{3.255443in}{1.940641in}}%
\pgfpathlineto{\pgfqpoint{3.259144in}{1.938336in}}%
\pgfpathlineto{\pgfqpoint{3.262382in}{1.938832in}}%
\pgfpathlineto{\pgfqpoint{3.266083in}{1.942032in}}%
\pgfpathlineto{\pgfqpoint{3.270709in}{1.949622in}}%
\pgfpathlineto{\pgfqpoint{3.276261in}{1.963421in}}%
\pgfpathlineto{\pgfqpoint{3.283663in}{1.988586in}}%
\pgfpathlineto{\pgfqpoint{3.301243in}{2.059586in}}%
\pgfpathlineto{\pgfqpoint{3.318822in}{2.127156in}}%
\pgfpathlineto{\pgfqpoint{3.329000in}{2.158167in}}%
\pgfpathlineto{\pgfqpoint{3.337327in}{2.176813in}}%
\pgfpathlineto{\pgfqpoint{3.343804in}{2.186421in}}%
\pgfpathlineto{\pgfqpoint{3.349355in}{2.191001in}}%
\pgfpathlineto{\pgfqpoint{3.353982in}{2.192178in}}%
\pgfpathlineto{\pgfqpoint{3.358608in}{2.190950in}}%
\pgfpathlineto{\pgfqpoint{3.363234in}{2.187357in}}%
\pgfpathlineto{\pgfqpoint{3.368786in}{2.180035in}}%
\pgfpathlineto{\pgfqpoint{3.375262in}{2.167622in}}%
\pgfpathlineto{\pgfqpoint{3.383590in}{2.146271in}}%
\pgfpathlineto{\pgfqpoint{3.394230in}{2.112237in}}%
\pgfpathlineto{\pgfqpoint{3.413660in}{2.040830in}}%
\pgfpathlineto{\pgfqpoint{3.432628in}{1.974583in}}%
\pgfpathlineto{\pgfqpoint{3.445581in}{1.937255in}}%
\pgfpathlineto{\pgfqpoint{3.457147in}{1.910613in}}%
\pgfpathlineto{\pgfqpoint{3.468712in}{1.889635in}}%
\pgfpathlineto{\pgfqpoint{3.480741in}{1.872424in}}%
\pgfpathlineto{\pgfqpoint{3.496932in}{1.853489in}}%
\pgfpathlineto{\pgfqpoint{3.533017in}{1.815752in}}%
\pgfpathlineto{\pgfqpoint{3.551522in}{1.799002in}}%
\pgfpathlineto{\pgfqpoint{3.565401in}{1.789369in}}%
\pgfpathlineto{\pgfqpoint{3.577429in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{3.588994in}{1.780518in}}%
\pgfpathlineto{\pgfqpoint{3.601023in}{1.779541in}}%
\pgfpathlineto{\pgfqpoint{3.614439in}{1.780687in}}%
\pgfpathlineto{\pgfqpoint{3.630168in}{1.784362in}}%
\pgfpathlineto{\pgfqpoint{3.648673in}{1.791028in}}%
\pgfpathlineto{\pgfqpoint{3.670416in}{1.801297in}}%
\pgfpathlineto{\pgfqpoint{3.695861in}{1.815869in}}%
\pgfpathlineto{\pgfqpoint{3.738422in}{1.843429in}}%
\pgfpathlineto{\pgfqpoint{3.768492in}{1.861366in}}%
\pgfpathlineto{\pgfqpoint{3.789773in}{1.871604in}}%
\pgfpathlineto{\pgfqpoint{3.807815in}{1.877888in}}%
\pgfpathlineto{\pgfqpoint{3.824007in}{1.881304in}}%
\pgfpathlineto{\pgfqpoint{3.839274in}{1.882263in}}%
\pgfpathlineto{\pgfqpoint{3.854078in}{1.880960in}}%
\pgfpathlineto{\pgfqpoint{3.868882in}{1.877388in}}%
\pgfpathlineto{\pgfqpoint{3.884148in}{1.871401in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{1.862616in}}%
\pgfpathlineto{\pgfqpoint{3.917457in}{1.850711in}}%
\pgfpathlineto{\pgfqpoint{3.935962in}{1.835029in}}%
\pgfpathlineto{\pgfqpoint{3.955855in}{1.815221in}}%
\pgfpathlineto{\pgfqpoint{3.978061in}{1.789602in}}%
\pgfpathlineto{\pgfqpoint{4.000730in}{1.759737in}}%
\pgfpathlineto{\pgfqpoint{4.027099in}{1.720996in}}%
\pgfpathlineto{\pgfqpoint{4.062721in}{1.664628in}}%
\pgfpathlineto{\pgfqpoint{4.105282in}{1.593059in}}%
\pgfpathlineto{\pgfqpoint{4.159872in}{1.496533in}}%
\pgfpathlineto{\pgfqpoint{4.233429in}{1.360532in}}%
\pgfpathlineto{\pgfqpoint{4.378230in}{1.091520in}}%
\pgfpathlineto{\pgfqpoint{4.425418in}{1.009504in}}%
\pgfpathlineto{\pgfqpoint{4.465204in}{0.944774in}}%
\pgfpathlineto{\pgfqpoint{4.504527in}{0.885054in}}%
\pgfpathlineto{\pgfqpoint{4.540149in}{0.834773in}}%
\pgfpathlineto{\pgfqpoint{4.573920in}{0.790859in}}%
\pgfpathlineto{\pgfqpoint{4.605379in}{0.753480in}}%
\pgfpathlineto{\pgfqpoint{4.635912in}{0.720591in}}%
\pgfpathlineto{\pgfqpoint{4.665057in}{0.692338in}}%
\pgfpathlineto{\pgfqpoint{4.696053in}{0.665438in}}%
\pgfpathlineto{\pgfqpoint{4.724736in}{0.643375in}}%
\pgfpathlineto{\pgfqpoint{4.754806in}{0.623011in}}%
\pgfpathlineto{\pgfqpoint{4.784414in}{0.605669in}}%
\pgfpathlineto{\pgfqpoint{4.814485in}{0.590571in}}%
\pgfpathlineto{\pgfqpoint{4.847331in}{0.576628in}}%
\pgfpathlineto{\pgfqpoint{4.880640in}{0.564896in}}%
\pgfpathlineto{\pgfqpoint{4.916724in}{0.554530in}}%
\pgfpathlineto{\pgfqpoint{4.956047in}{0.545598in}}%
\pgfpathlineto{\pgfqpoint{4.999534in}{0.538029in}}%
\pgfpathlineto{\pgfqpoint{5.010174in}{0.537531in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537531in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.915877in}{4.310190in}}%
\pgfpathlineto{\pgfqpoint{2.949186in}{4.307788in}}%
\pgfpathlineto{\pgfqpoint{2.969541in}{4.304194in}}%
\pgfpathlineto{\pgfqpoint{2.983883in}{4.299501in}}%
\pgfpathlineto{\pgfqpoint{2.994986in}{4.293644in}}%
\pgfpathlineto{\pgfqpoint{3.004238in}{4.286363in}}%
\pgfpathlineto{\pgfqpoint{3.012565in}{4.277038in}}%
\pgfpathlineto{\pgfqpoint{3.020430in}{4.264683in}}%
\pgfpathlineto{\pgfqpoint{3.027369in}{4.249644in}}%
\pgfpathlineto{\pgfqpoint{3.034309in}{4.229046in}}%
\pgfpathlineto{\pgfqpoint{3.040785in}{4.202732in}}%
\pgfpathlineto{\pgfqpoint{3.047262in}{4.166774in}}%
\pgfpathlineto{\pgfqpoint{3.053739in}{4.117360in}}%
\pgfpathlineto{\pgfqpoint{3.060216in}{4.049405in}}%
\pgfpathlineto{\pgfqpoint{3.066692in}{3.956574in}}%
\pgfpathlineto{\pgfqpoint{3.073632in}{3.821766in}}%
\pgfpathlineto{\pgfqpoint{3.081034in}{3.630815in}}%
\pgfpathlineto{\pgfqpoint{3.090286in}{3.326360in}}%
\pgfpathlineto{\pgfqpoint{3.117581in}{2.376006in}}%
\pgfpathlineto{\pgfqpoint{3.126371in}{2.168224in}}%
\pgfpathlineto{\pgfqpoint{3.134235in}{2.031644in}}%
\pgfpathlineto{\pgfqpoint{3.141637in}{1.939234in}}%
\pgfpathlineto{\pgfqpoint{3.148577in}{1.878837in}}%
\pgfpathlineto{\pgfqpoint{3.154591in}{1.843482in}}%
\pgfpathlineto{\pgfqpoint{3.160142in}{1.822619in}}%
\pgfpathlineto{\pgfqpoint{3.164769in}{1.812672in}}%
\pgfpathlineto{\pgfqpoint{3.168470in}{1.809017in}}%
\pgfpathlineto{\pgfqpoint{3.171708in}{1.808651in}}%
\pgfpathlineto{\pgfqpoint{3.174946in}{1.810707in}}%
\pgfpathlineto{\pgfqpoint{3.179110in}{1.816593in}}%
\pgfpathlineto{\pgfqpoint{3.184199in}{1.828221in}}%
\pgfpathlineto{\pgfqpoint{3.191138in}{1.850479in}}%
\pgfpathlineto{\pgfqpoint{3.203166in}{1.897290in}}%
\pgfpathlineto{\pgfqpoint{3.233237in}{2.017045in}}%
\pgfpathlineto{\pgfqpoint{3.243415in}{2.047342in}}%
\pgfpathlineto{\pgfqpoint{3.251279in}{2.064598in}}%
\pgfpathlineto{\pgfqpoint{3.258219in}{2.074873in}}%
\pgfpathlineto{\pgfqpoint{3.264233in}{2.079916in}}%
\pgfpathlineto{\pgfqpoint{3.269322in}{2.081439in}}%
\pgfpathlineto{\pgfqpoint{3.274410in}{2.080580in}}%
\pgfpathlineto{\pgfqpoint{3.279962in}{2.077196in}}%
\pgfpathlineto{\pgfqpoint{3.286439in}{2.070515in}}%
\pgfpathlineto{\pgfqpoint{3.295228in}{2.057950in}}%
\pgfpathlineto{\pgfqpoint{3.329925in}{2.004425in}}%
\pgfpathlineto{\pgfqpoint{3.337327in}{1.998624in}}%
\pgfpathlineto{\pgfqpoint{3.343804in}{1.996308in}}%
\pgfpathlineto{\pgfqpoint{3.349818in}{1.996625in}}%
\pgfpathlineto{\pgfqpoint{3.355832in}{1.999347in}}%
\pgfpathlineto{\pgfqpoint{3.362309in}{2.004863in}}%
\pgfpathlineto{\pgfqpoint{3.370173in}{2.014816in}}%
\pgfpathlineto{\pgfqpoint{3.379426in}{2.030368in}}%
\pgfpathlineto{\pgfqpoint{3.390992in}{2.054320in}}%
\pgfpathlineto{\pgfqpoint{3.406258in}{2.091520in}}%
\pgfpathlineto{\pgfqpoint{3.424763in}{2.142820in}}%
\pgfpathlineto{\pgfqpoint{3.442343in}{2.197884in}}%
\pgfpathlineto{\pgfqpoint{3.458072in}{2.254406in}}%
\pgfpathlineto{\pgfqpoint{3.473801in}{2.319563in}}%
\pgfpathlineto{\pgfqpoint{3.489993in}{2.396639in}}%
\pgfpathlineto{\pgfqpoint{3.508035in}{2.493805in}}%
\pgfpathlineto{\pgfqpoint{3.528853in}{2.618679in}}%
\pgfpathlineto{\pgfqpoint{3.554298in}{2.785663in}}%
\pgfpathlineto{\pgfqpoint{3.591308in}{3.045149in}}%
\pgfpathlineto{\pgfqpoint{3.640808in}{3.390134in}}%
\pgfpathlineto{\pgfqpoint{3.666715in}{3.554705in}}%
\pgfpathlineto{\pgfqpoint{3.688921in}{3.681733in}}%
\pgfpathlineto{\pgfqpoint{3.708814in}{3.783101in}}%
\pgfpathlineto{\pgfqpoint{3.727319in}{3.866398in}}%
\pgfpathlineto{\pgfqpoint{3.744899in}{3.935776in}}%
\pgfpathlineto{\pgfqpoint{3.762016in}{3.994589in}}%
\pgfpathlineto{\pgfqpoint{3.778670in}{4.044095in}}%
\pgfpathlineto{\pgfqpoint{3.794862in}{4.085567in}}%
\pgfpathlineto{\pgfqpoint{3.811054in}{4.121134in}}%
\pgfpathlineto{\pgfqpoint{3.827246in}{4.151454in}}%
\pgfpathlineto{\pgfqpoint{3.843437in}{4.177185in}}%
\pgfpathlineto{\pgfqpoint{3.860092in}{4.199517in}}%
\pgfpathlineto{\pgfqpoint{3.877209in}{4.218740in}}%
\pgfpathlineto{\pgfqpoint{3.894789in}{4.235159in}}%
\pgfpathlineto{\pgfqpoint{3.913294in}{4.249408in}}%
\pgfpathlineto{\pgfqpoint{3.933186in}{4.261866in}}%
\pgfpathlineto{\pgfqpoint{3.954467in}{4.272528in}}%
\pgfpathlineto{\pgfqpoint{3.977598in}{4.281612in}}%
\pgfpathlineto{\pgfqpoint{4.003505in}{4.289380in}}%
\pgfpathlineto{\pgfqpoint{4.019697in}{4.292433in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292433in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.920041in}{4.310206in}}%
\pgfpathlineto{\pgfqpoint{2.956125in}{4.307816in}}%
\pgfpathlineto{\pgfqpoint{2.977869in}{4.304262in}}%
\pgfpathlineto{\pgfqpoint{2.993135in}{4.299624in}}%
\pgfpathlineto{\pgfqpoint{3.005163in}{4.293694in}}%
\pgfpathlineto{\pgfqpoint{3.015341in}{4.286134in}}%
\pgfpathlineto{\pgfqpoint{3.024131in}{4.276794in}}%
\pgfpathlineto{\pgfqpoint{3.031996in}{4.265188in}}%
\pgfpathlineto{\pgfqpoint{3.039398in}{4.250238in}}%
\pgfpathlineto{\pgfqpoint{3.046337in}{4.231205in}}%
\pgfpathlineto{\pgfqpoint{3.053276in}{4.205354in}}%
\pgfpathlineto{\pgfqpoint{3.060216in}{4.169971in}}%
\pgfpathlineto{\pgfqpoint{3.066692in}{4.125058in}}%
\pgfpathlineto{\pgfqpoint{3.073169in}{4.064593in}}%
\pgfpathlineto{\pgfqpoint{3.080108in}{3.977029in}}%
\pgfpathlineto{\pgfqpoint{3.087048in}{3.859638in}}%
\pgfpathlineto{\pgfqpoint{3.094450in}{3.695850in}}%
\pgfpathlineto{\pgfqpoint{3.103240in}{3.449403in}}%
\pgfpathlineto{\pgfqpoint{3.119431in}{2.913759in}}%
\pgfpathlineto{\pgfqpoint{3.131922in}{2.536555in}}%
\pgfpathlineto{\pgfqpoint{3.141175in}{2.318376in}}%
\pgfpathlineto{\pgfqpoint{3.149502in}{2.169829in}}%
\pgfpathlineto{\pgfqpoint{3.157367in}{2.066629in}}%
\pgfpathlineto{\pgfqpoint{3.164769in}{1.997372in}}%
\pgfpathlineto{\pgfqpoint{3.171245in}{1.955416in}}%
\pgfpathlineto{\pgfqpoint{3.177259in}{1.929691in}}%
\pgfpathlineto{\pgfqpoint{3.182348in}{1.916544in}}%
\pgfpathlineto{\pgfqpoint{3.186512in}{1.910973in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{1.909555in}}%
\pgfpathlineto{\pgfqpoint{3.192989in}{1.910476in}}%
\pgfpathlineto{\pgfqpoint{3.196690in}{1.914168in}}%
\pgfpathlineto{\pgfqpoint{3.201316in}{1.922382in}}%
\pgfpathlineto{\pgfqpoint{3.207330in}{1.938368in}}%
\pgfpathlineto{\pgfqpoint{3.215195in}{1.966603in}}%
\pgfpathlineto{\pgfqpoint{3.233237in}{2.041713in}}%
\pgfpathlineto{\pgfqpoint{3.250817in}{2.111546in}}%
\pgfpathlineto{\pgfqpoint{3.261457in}{2.145379in}}%
\pgfpathlineto{\pgfqpoint{3.269784in}{2.165182in}}%
\pgfpathlineto{\pgfqpoint{3.276724in}{2.176503in}}%
\pgfpathlineto{\pgfqpoint{3.282738in}{2.182308in}}%
\pgfpathlineto{\pgfqpoint{3.287826in}{2.184302in}}%
\pgfpathlineto{\pgfqpoint{3.292453in}{2.183847in}}%
\pgfpathlineto{\pgfqpoint{3.297542in}{2.180974in}}%
\pgfpathlineto{\pgfqpoint{3.303093in}{2.175198in}}%
\pgfpathlineto{\pgfqpoint{3.310032in}{2.164557in}}%
\pgfpathlineto{\pgfqpoint{3.318822in}{2.146742in}}%
\pgfpathlineto{\pgfqpoint{3.333164in}{2.111725in}}%
\pgfpathlineto{\pgfqpoint{3.352131in}{2.066490in}}%
\pgfpathlineto{\pgfqpoint{3.362309in}{2.047950in}}%
\pgfpathlineto{\pgfqpoint{3.370636in}{2.037137in}}%
\pgfpathlineto{\pgfqpoint{3.378038in}{2.030991in}}%
\pgfpathlineto{\pgfqpoint{3.384977in}{2.028084in}}%
\pgfpathlineto{\pgfqpoint{3.391454in}{2.027699in}}%
\pgfpathlineto{\pgfqpoint{3.398394in}{2.029481in}}%
\pgfpathlineto{\pgfqpoint{3.406721in}{2.034055in}}%
\pgfpathlineto{\pgfqpoint{3.417361in}{2.042698in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{2.059095in}}%
\pgfpathlineto{\pgfqpoint{3.454834in}{2.083763in}}%
\pgfpathlineto{\pgfqpoint{3.470100in}{2.104840in}}%
\pgfpathlineto{\pgfqpoint{3.482591in}{2.125898in}}%
\pgfpathlineto{\pgfqpoint{3.495082in}{2.151451in}}%
\pgfpathlineto{\pgfqpoint{3.508035in}{2.183186in}}%
\pgfpathlineto{\pgfqpoint{3.521914in}{2.223166in}}%
\pgfpathlineto{\pgfqpoint{3.537643in}{2.275474in}}%
\pgfpathlineto{\pgfqpoint{3.556148in}{2.345118in}}%
\pgfpathlineto{\pgfqpoint{3.576966in}{2.432428in}}%
\pgfpathlineto{\pgfqpoint{3.600560in}{2.541300in}}%
\pgfpathlineto{\pgfqpoint{3.628317in}{2.680331in}}%
\pgfpathlineto{\pgfqpoint{3.670879in}{2.906603in}}%
\pgfpathlineto{\pgfqpoint{3.726856in}{3.201697in}}%
\pgfpathlineto{\pgfqpoint{3.757389in}{3.350492in}}%
\pgfpathlineto{\pgfqpoint{3.783296in}{3.466128in}}%
\pgfpathlineto{\pgfqpoint{3.807353in}{3.563585in}}%
\pgfpathlineto{\pgfqpoint{3.830021in}{3.646320in}}%
\pgfpathlineto{\pgfqpoint{3.851765in}{3.717514in}}%
\pgfpathlineto{\pgfqpoint{3.873508in}{3.781214in}}%
\pgfpathlineto{\pgfqpoint{3.895251in}{3.838127in}}%
\pgfpathlineto{\pgfqpoint{3.916995in}{3.888987in}}%
\pgfpathlineto{\pgfqpoint{3.939201in}{3.935414in}}%
\pgfpathlineto{\pgfqpoint{3.961869in}{3.977734in}}%
\pgfpathlineto{\pgfqpoint{3.985000in}{4.016189in}}%
\pgfpathlineto{\pgfqpoint{4.008594in}{4.051089in}}%
\pgfpathlineto{\pgfqpoint{4.033576in}{4.083997in}}%
\pgfpathlineto{\pgfqpoint{4.059020in}{4.113809in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{4.140702in}}%
\pgfpathlineto{\pgfqpoint{4.110834in}{4.164424in}}%
\pgfpathlineto{\pgfqpoint{4.137666in}{4.185973in}}%
\pgfpathlineto{\pgfqpoint{4.164961in}{4.205055in}}%
\pgfpathlineto{\pgfqpoint{4.193181in}{4.222084in}}%
\pgfpathlineto{\pgfqpoint{4.222789in}{4.237343in}}%
\pgfpathlineto{\pgfqpoint{4.253785in}{4.250810in}}%
\pgfpathlineto{\pgfqpoint{4.287094in}{4.262815in}}%
\pgfpathlineto{\pgfqpoint{4.322716in}{4.273253in}}%
\pgfpathlineto{\pgfqpoint{4.361576in}{4.282296in}}%
\pgfpathlineto{\pgfqpoint{4.404600in}{4.289998in}}%
\pgfpathlineto{\pgfqpoint{4.427269in}{4.292397in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292397in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.999612in}{4.310205in}}%
\pgfpathlineto{\pgfqpoint{3.034309in}{4.307803in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{4.304264in}}%
\pgfpathlineto{\pgfqpoint{3.069931in}{4.299598in}}%
\pgfpathlineto{\pgfqpoint{3.081496in}{4.293691in}}%
\pgfpathlineto{\pgfqpoint{3.091211in}{4.286236in}}%
\pgfpathlineto{\pgfqpoint{3.099539in}{4.277140in}}%
\pgfpathlineto{\pgfqpoint{3.107403in}{4.265182in}}%
\pgfpathlineto{\pgfqpoint{3.114805in}{4.249615in}}%
\pgfpathlineto{\pgfqpoint{3.121745in}{4.229599in}}%
\pgfpathlineto{\pgfqpoint{3.128684in}{4.202143in}}%
\pgfpathlineto{\pgfqpoint{3.135161in}{4.167109in}}%
\pgfpathlineto{\pgfqpoint{3.141637in}{4.119480in}}%
\pgfpathlineto{\pgfqpoint{3.148114in}{4.054719in}}%
\pgfpathlineto{\pgfqpoint{3.154591in}{3.967251in}}%
\pgfpathlineto{\pgfqpoint{3.161530in}{3.841534in}}%
\pgfpathlineto{\pgfqpoint{3.168932in}{3.664726in}}%
\pgfpathlineto{\pgfqpoint{3.177722in}{3.398244in}}%
\pgfpathlineto{\pgfqpoint{3.210106in}{2.352718in}}%
\pgfpathlineto{\pgfqpoint{3.218433in}{2.179365in}}%
\pgfpathlineto{\pgfqpoint{3.226298in}{2.058209in}}%
\pgfpathlineto{\pgfqpoint{3.233700in}{1.976324in}}%
\pgfpathlineto{\pgfqpoint{3.240639in}{1.923117in}}%
\pgfpathlineto{\pgfqpoint{3.246653in}{1.892427in}}%
\pgfpathlineto{\pgfqpoint{3.252204in}{1.874897in}}%
\pgfpathlineto{\pgfqpoint{3.256831in}{1.867167in}}%
\pgfpathlineto{\pgfqpoint{3.260532in}{1.864976in}}%
\pgfpathlineto{\pgfqpoint{3.263770in}{1.865693in}}%
\pgfpathlineto{\pgfqpoint{3.267471in}{1.869257in}}%
\pgfpathlineto{\pgfqpoint{3.272097in}{1.877439in}}%
\pgfpathlineto{\pgfqpoint{3.277649in}{1.892095in}}%
\pgfpathlineto{\pgfqpoint{3.286439in}{1.922865in}}%
\pgfpathlineto{\pgfqpoint{3.308645in}{2.011220in}}%
\pgfpathlineto{\pgfqpoint{3.322061in}{2.059014in}}%
\pgfpathlineto{\pgfqpoint{3.331313in}{2.084714in}}%
\pgfpathlineto{\pgfqpoint{3.338715in}{2.099583in}}%
\pgfpathlineto{\pgfqpoint{3.345192in}{2.107908in}}%
\pgfpathlineto{\pgfqpoint{3.350281in}{2.111235in}}%
\pgfpathlineto{\pgfqpoint{3.354907in}{2.111784in}}%
\pgfpathlineto{\pgfqpoint{3.359533in}{2.110005in}}%
\pgfpathlineto{\pgfqpoint{3.364622in}{2.105447in}}%
\pgfpathlineto{\pgfqpoint{3.370636in}{2.096762in}}%
\pgfpathlineto{\pgfqpoint{3.378038in}{2.081689in}}%
\pgfpathlineto{\pgfqpoint{3.387291in}{2.057354in}}%
\pgfpathlineto{\pgfqpoint{3.401632in}{2.012439in}}%
\pgfpathlineto{\pgfqpoint{3.425688in}{1.937314in}}%
\pgfpathlineto{\pgfqpoint{3.437717in}{1.907087in}}%
\pgfpathlineto{\pgfqpoint{3.448357in}{1.886120in}}%
\pgfpathlineto{\pgfqpoint{3.458072in}{1.871662in}}%
\pgfpathlineto{\pgfqpoint{3.467787in}{1.860984in}}%
\pgfpathlineto{\pgfqpoint{3.477965in}{1.852972in}}%
\pgfpathlineto{\pgfqpoint{3.489993in}{1.846352in}}%
\pgfpathlineto{\pgfqpoint{3.506185in}{1.840119in}}%
\pgfpathlineto{\pgfqpoint{3.523302in}{1.835756in}}%
\pgfpathlineto{\pgfqpoint{3.536718in}{1.834504in}}%
\pgfpathlineto{\pgfqpoint{3.548284in}{1.835611in}}%
\pgfpathlineto{\pgfqpoint{3.558924in}{1.838874in}}%
\pgfpathlineto{\pgfqpoint{3.569564in}{1.844537in}}%
\pgfpathlineto{\pgfqpoint{3.580667in}{1.853056in}}%
\pgfpathlineto{\pgfqpoint{3.592695in}{1.865182in}}%
\pgfpathlineto{\pgfqpoint{3.606574in}{1.882558in}}%
\pgfpathlineto{\pgfqpoint{3.622303in}{1.906058in}}%
\pgfpathlineto{\pgfqpoint{3.639883in}{1.936477in}}%
\pgfpathlineto{\pgfqpoint{3.659313in}{1.974614in}}%
\pgfpathlineto{\pgfqpoint{3.681057in}{2.022336in}}%
\pgfpathlineto{\pgfqpoint{3.705576in}{2.081736in}}%
\pgfpathlineto{\pgfqpoint{3.735646in}{2.160892in}}%
\pgfpathlineto{\pgfqpoint{3.785610in}{2.299755in}}%
\pgfpathlineto{\pgfqpoint{3.838811in}{2.445622in}}%
\pgfpathlineto{\pgfqpoint{3.874896in}{2.537925in}}%
\pgfpathlineto{\pgfqpoint{3.912831in}{2.628656in}}%
\pgfpathlineto{\pgfqpoint{3.956780in}{2.727722in}}%
\pgfpathlineto{\pgfqpoint{4.009982in}{2.841773in}}%
\pgfpathlineto{\pgfqpoint{4.077988in}{2.987491in}}%
\pgfpathlineto{\pgfqpoint{4.139054in}{3.124282in}}%
\pgfpathlineto{\pgfqpoint{4.224639in}{3.322756in}}%
\pgfpathlineto{\pgfqpoint{4.322716in}{3.549432in}}%
\pgfpathlineto{\pgfqpoint{4.375455in}{3.665478in}}%
\pgfpathlineto{\pgfqpoint{4.418941in}{3.755920in}}%
\pgfpathlineto{\pgfqpoint{4.457802in}{3.831649in}}%
\pgfpathlineto{\pgfqpoint{4.492498in}{3.894534in}}%
\pgfpathlineto{\pgfqpoint{4.525345in}{3.949532in}}%
\pgfpathlineto{\pgfqpoint{4.556803in}{3.997917in}}%
\pgfpathlineto{\pgfqpoint{4.586874in}{4.040158in}}%
\pgfpathlineto{\pgfqpoint{4.616019in}{4.077363in}}%
\pgfpathlineto{\pgfqpoint{4.644702in}{4.110419in}}%
\pgfpathlineto{\pgfqpoint{4.672922in}{4.139584in}}%
\pgfpathlineto{\pgfqpoint{4.700679in}{4.165124in}}%
\pgfpathlineto{\pgfqpoint{4.728899in}{4.188057in}}%
\pgfpathlineto{\pgfqpoint{4.757119in}{4.208133in}}%
\pgfpathlineto{\pgfqpoint{4.785802in}{4.225811in}}%
\pgfpathlineto{\pgfqpoint{4.815410in}{4.241424in}}%
\pgfpathlineto{\pgfqpoint{4.845943in}{4.254999in}}%
\pgfpathlineto{\pgfqpoint{4.877864in}{4.266766in}}%
\pgfpathlineto{\pgfqpoint{4.912098in}{4.276995in}}%
\pgfpathlineto{\pgfqpoint{4.949108in}{4.285700in}}%
\pgfpathlineto{\pgfqpoint{4.987043in}{4.292423in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292423in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.963065in}{4.310197in}}%
\pgfpathlineto{\pgfqpoint{2.997299in}{4.307818in}}%
\pgfpathlineto{\pgfqpoint{3.018117in}{4.304279in}}%
\pgfpathlineto{\pgfqpoint{3.032921in}{4.299606in}}%
\pgfpathlineto{\pgfqpoint{3.044486in}{4.293685in}}%
\pgfpathlineto{\pgfqpoint{3.054202in}{4.286204in}}%
\pgfpathlineto{\pgfqpoint{3.062529in}{4.277071in}}%
\pgfpathlineto{\pgfqpoint{3.070393in}{4.265050in}}%
\pgfpathlineto{\pgfqpoint{3.077795in}{4.249372in}}%
\pgfpathlineto{\pgfqpoint{3.084735in}{4.229172in}}%
\pgfpathlineto{\pgfqpoint{3.091211in}{4.203547in}}%
\pgfpathlineto{\pgfqpoint{3.097688in}{4.168814in}}%
\pgfpathlineto{\pgfqpoint{3.104165in}{4.121525in}}%
\pgfpathlineto{\pgfqpoint{3.110642in}{4.057136in}}%
\pgfpathlineto{\pgfqpoint{3.117118in}{3.970051in}}%
\pgfpathlineto{\pgfqpoint{3.124058in}{3.844703in}}%
\pgfpathlineto{\pgfqpoint{3.131460in}{3.668099in}}%
\pgfpathlineto{\pgfqpoint{3.140250in}{3.401237in}}%
\pgfpathlineto{\pgfqpoint{3.173096in}{2.337492in}}%
\pgfpathlineto{\pgfqpoint{3.181423in}{2.165393in}}%
\pgfpathlineto{\pgfqpoint{3.189288in}{2.045528in}}%
\pgfpathlineto{\pgfqpoint{3.196690in}{1.964788in}}%
\pgfpathlineto{\pgfqpoint{3.203629in}{1.912520in}}%
\pgfpathlineto{\pgfqpoint{3.209643in}{1.882540in}}%
\pgfpathlineto{\pgfqpoint{3.214732in}{1.866651in}}%
\pgfpathlineto{\pgfqpoint{3.219358in}{1.858784in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{1.856510in}}%
\pgfpathlineto{\pgfqpoint{3.226298in}{1.857174in}}%
\pgfpathlineto{\pgfqpoint{3.229999in}{1.860708in}}%
\pgfpathlineto{\pgfqpoint{3.234625in}{1.868895in}}%
\pgfpathlineto{\pgfqpoint{3.240176in}{1.883614in}}%
\pgfpathlineto{\pgfqpoint{3.248966in}{1.914610in}}%
\pgfpathlineto{\pgfqpoint{3.267471in}{1.989744in}}%
\pgfpathlineto{\pgfqpoint{3.283663in}{2.051330in}}%
\pgfpathlineto{\pgfqpoint{3.293841in}{2.081933in}}%
\pgfpathlineto{\pgfqpoint{3.302168in}{2.100297in}}%
\pgfpathlineto{\pgfqpoint{3.308645in}{2.109810in}}%
\pgfpathlineto{\pgfqpoint{3.314196in}{2.114463in}}%
\pgfpathlineto{\pgfqpoint{3.319285in}{2.115862in}}%
\pgfpathlineto{\pgfqpoint{3.323911in}{2.114805in}}%
\pgfpathlineto{\pgfqpoint{3.329000in}{2.111193in}}%
\pgfpathlineto{\pgfqpoint{3.335014in}{2.103873in}}%
\pgfpathlineto{\pgfqpoint{3.342416in}{2.090947in}}%
\pgfpathlineto{\pgfqpoint{3.352131in}{2.069073in}}%
\pgfpathlineto{\pgfqpoint{3.392379in}{1.972663in}}%
\pgfpathlineto{\pgfqpoint{3.401632in}{1.958798in}}%
\pgfpathlineto{\pgfqpoint{3.409496in}{1.950694in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{1.946013in}}%
\pgfpathlineto{\pgfqpoint{3.424300in}{1.943834in}}%
\pgfpathlineto{\pgfqpoint{3.432165in}{1.943781in}}%
\pgfpathlineto{\pgfqpoint{3.441418in}{1.946004in}}%
\pgfpathlineto{\pgfqpoint{3.452520in}{1.951012in}}%
\pgfpathlineto{\pgfqpoint{3.466862in}{1.960029in}}%
\pgfpathlineto{\pgfqpoint{3.481203in}{1.971554in}}%
\pgfpathlineto{\pgfqpoint{3.494619in}{1.985269in}}%
\pgfpathlineto{\pgfqpoint{3.506647in}{2.000751in}}%
\pgfpathlineto{\pgfqpoint{3.518676in}{2.019953in}}%
\pgfpathlineto{\pgfqpoint{3.531167in}{2.044374in}}%
\pgfpathlineto{\pgfqpoint{3.544583in}{2.075727in}}%
\pgfpathlineto{\pgfqpoint{3.559387in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{3.576041in}{2.168385in}}%
\pgfpathlineto{\pgfqpoint{3.594546in}{2.233846in}}%
\pgfpathlineto{\pgfqpoint{3.615364in}{2.315908in}}%
\pgfpathlineto{\pgfqpoint{3.638495in}{2.416370in}}%
\pgfpathlineto{\pgfqpoint{3.666253in}{2.547382in}}%
\pgfpathlineto{\pgfqpoint{3.704188in}{2.738242in}}%
\pgfpathlineto{\pgfqpoint{3.781909in}{3.131816in}}%
\pgfpathlineto{\pgfqpoint{3.812904in}{3.275730in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{3.392236in}}%
\pgfpathlineto{\pgfqpoint{3.866106in}{3.493177in}}%
\pgfpathlineto{\pgfqpoint{3.891550in}{3.583363in}}%
\pgfpathlineto{\pgfqpoint{3.916532in}{3.663841in}}%
\pgfpathlineto{\pgfqpoint{3.941514in}{3.736984in}}%
\pgfpathlineto{\pgfqpoint{3.966495in}{3.803376in}}%
\pgfpathlineto{\pgfqpoint{3.991477in}{3.863484in}}%
\pgfpathlineto{\pgfqpoint{4.016459in}{3.917867in}}%
\pgfpathlineto{\pgfqpoint{4.042366in}{3.968964in}}%
\pgfpathlineto{\pgfqpoint{4.067810in}{4.014281in}}%
\pgfpathlineto{\pgfqpoint{4.092792in}{4.054309in}}%
\pgfpathlineto{\pgfqpoint{4.117311in}{4.089502in}}%
\pgfpathlineto{\pgfqpoint{4.141830in}{4.120866in}}%
\pgfpathlineto{\pgfqpoint{4.166349in}{4.148642in}}%
\pgfpathlineto{\pgfqpoint{4.190868in}{4.173078in}}%
\pgfpathlineto{\pgfqpoint{4.215387in}{4.194441in}}%
\pgfpathlineto{\pgfqpoint{4.240369in}{4.213326in}}%
\pgfpathlineto{\pgfqpoint{4.266275in}{4.230138in}}%
\pgfpathlineto{\pgfqpoint{4.293108in}{4.244902in}}%
\pgfpathlineto{\pgfqpoint{4.321328in}{4.257881in}}%
\pgfpathlineto{\pgfqpoint{4.351398in}{4.269231in}}%
\pgfpathlineto{\pgfqpoint{4.383782in}{4.279032in}}%
\pgfpathlineto{\pgfqpoint{4.418941in}{4.287326in}}%
\pgfpathlineto{\pgfqpoint{4.449012in}{4.292413in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292413in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.937158in}{4.310205in}}%
\pgfpathlineto{\pgfqpoint{2.972317in}{4.307820in}}%
\pgfpathlineto{\pgfqpoint{2.993598in}{4.304269in}}%
\pgfpathlineto{\pgfqpoint{3.008864in}{4.299511in}}%
\pgfpathlineto{\pgfqpoint{3.020430in}{4.293662in}}%
\pgfpathlineto{\pgfqpoint{3.030145in}{4.286326in}}%
\pgfpathlineto{\pgfqpoint{3.038935in}{4.276844in}}%
\pgfpathlineto{\pgfqpoint{3.046800in}{4.264984in}}%
\pgfpathlineto{\pgfqpoint{3.054202in}{4.249602in}}%
\pgfpathlineto{\pgfqpoint{3.061141in}{4.229889in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{4.202927in}}%
\pgfpathlineto{\pgfqpoint{3.074557in}{4.168627in}}%
\pgfpathlineto{\pgfqpoint{3.081034in}{4.122152in}}%
\pgfpathlineto{\pgfqpoint{3.087510in}{4.059196in}}%
\pgfpathlineto{\pgfqpoint{3.093987in}{3.974493in}}%
\pgfpathlineto{\pgfqpoint{3.100927in}{3.853198in}}%
\pgfpathlineto{\pgfqpoint{3.108328in}{3.682987in}}%
\pgfpathlineto{\pgfqpoint{3.117118in}{3.426086in}}%
\pgfpathlineto{\pgfqpoint{3.151815in}{2.339562in}}%
\pgfpathlineto{\pgfqpoint{3.160142in}{2.175621in}}%
\pgfpathlineto{\pgfqpoint{3.168007in}{2.061098in}}%
\pgfpathlineto{\pgfqpoint{3.175409in}{1.983744in}}%
\pgfpathlineto{\pgfqpoint{3.182348in}{1.933623in}}%
\pgfpathlineto{\pgfqpoint{3.188362in}{1.904924in}}%
\pgfpathlineto{\pgfqpoint{3.193451in}{1.889795in}}%
\pgfpathlineto{\pgfqpoint{3.198077in}{1.882412in}}%
\pgfpathlineto{\pgfqpoint{3.201778in}{1.880409in}}%
\pgfpathlineto{\pgfqpoint{3.205017in}{1.881240in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{1.884896in}}%
\pgfpathlineto{\pgfqpoint{3.213344in}{1.893150in}}%
\pgfpathlineto{\pgfqpoint{3.219358in}{1.909301in}}%
\pgfpathlineto{\pgfqpoint{3.227685in}{1.939233in}}%
\pgfpathlineto{\pgfqpoint{3.246190in}{2.015580in}}%
\pgfpathlineto{\pgfqpoint{3.262845in}{2.080407in}}%
\pgfpathlineto{\pgfqpoint{3.273023in}{2.111944in}}%
\pgfpathlineto{\pgfqpoint{3.281350in}{2.131126in}}%
\pgfpathlineto{\pgfqpoint{3.288289in}{2.141933in}}%
\pgfpathlineto{\pgfqpoint{3.293841in}{2.147018in}}%
\pgfpathlineto{\pgfqpoint{3.298929in}{2.148891in}}%
\pgfpathlineto{\pgfqpoint{3.303556in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.308645in}{2.145296in}}%
\pgfpathlineto{\pgfqpoint{3.314659in}{2.138746in}}%
\pgfpathlineto{\pgfqpoint{3.321598in}{2.127688in}}%
\pgfpathlineto{\pgfqpoint{3.330850in}{2.108430in}}%
\pgfpathlineto{\pgfqpoint{3.347505in}{2.067375in}}%
\pgfpathlineto{\pgfqpoint{3.362772in}{2.032167in}}%
\pgfpathlineto{\pgfqpoint{3.372949in}{2.014061in}}%
\pgfpathlineto{\pgfqpoint{3.381276in}{2.003444in}}%
\pgfpathlineto{\pgfqpoint{3.388678in}{1.997368in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{1.994487in}}%
\pgfpathlineto{\pgfqpoint{3.402557in}{1.994085in}}%
\pgfpathlineto{\pgfqpoint{3.409959in}{1.996004in}}%
\pgfpathlineto{\pgfqpoint{3.418749in}{2.000772in}}%
\pgfpathlineto{\pgfqpoint{3.430315in}{2.009820in}}%
\pgfpathlineto{\pgfqpoint{3.446969in}{2.025959in}}%
\pgfpathlineto{\pgfqpoint{3.464086in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{3.477965in}{2.064551in}}%
\pgfpathlineto{\pgfqpoint{3.490456in}{2.085509in}}%
\pgfpathlineto{\pgfqpoint{3.502946in}{2.110909in}}%
\pgfpathlineto{\pgfqpoint{3.515900in}{2.142420in}}%
\pgfpathlineto{\pgfqpoint{3.529779in}{2.182190in}}%
\pgfpathlineto{\pgfqpoint{3.545508in}{2.234183in}}%
\pgfpathlineto{\pgfqpoint{3.563550in}{2.301772in}}%
\pgfpathlineto{\pgfqpoint{3.583906in}{2.386943in}}%
\pgfpathlineto{\pgfqpoint{3.606574in}{2.491569in}}%
\pgfpathlineto{\pgfqpoint{3.633406in}{2.626435in}}%
\pgfpathlineto{\pgfqpoint{3.670416in}{2.825087in}}%
\pgfpathlineto{\pgfqpoint{3.743048in}{3.216307in}}%
\pgfpathlineto{\pgfqpoint{3.772656in}{3.362265in}}%
\pgfpathlineto{\pgfqpoint{3.798563in}{3.479178in}}%
\pgfpathlineto{\pgfqpoint{3.822619in}{3.577611in}}%
\pgfpathlineto{\pgfqpoint{3.845288in}{3.661173in}}%
\pgfpathlineto{\pgfqpoint{3.867494in}{3.734656in}}%
\pgfpathlineto{\pgfqpoint{3.889700in}{3.800457in}}%
\pgfpathlineto{\pgfqpoint{3.911906in}{3.859296in}}%
\pgfpathlineto{\pgfqpoint{3.934112in}{3.911896in}}%
\pgfpathlineto{\pgfqpoint{3.956318in}{3.958931in}}%
\pgfpathlineto{\pgfqpoint{3.978986in}{4.001737in}}%
\pgfpathlineto{\pgfqpoint{4.001655in}{4.039860in}}%
\pgfpathlineto{\pgfqpoint{4.024786in}{4.074516in}}%
\pgfpathlineto{\pgfqpoint{4.048842in}{4.106598in}}%
\pgfpathlineto{\pgfqpoint{4.072899in}{4.135020in}}%
\pgfpathlineto{\pgfqpoint{4.097418in}{4.160549in}}%
\pgfpathlineto{\pgfqpoint{4.121937in}{4.182917in}}%
\pgfpathlineto{\pgfqpoint{4.147381in}{4.203106in}}%
\pgfpathlineto{\pgfqpoint{4.173288in}{4.220819in}}%
\pgfpathlineto{\pgfqpoint{4.200120in}{4.236475in}}%
\pgfpathlineto{\pgfqpoint{4.228340in}{4.250348in}}%
\pgfpathlineto{\pgfqpoint{4.257948in}{4.262427in}}%
\pgfpathlineto{\pgfqpoint{4.289869in}{4.273029in}}%
\pgfpathlineto{\pgfqpoint{4.324566in}{4.282181in}}%
\pgfpathlineto{\pgfqpoint{4.362964in}{4.289975in}}%
\pgfpathlineto{\pgfqpoint{4.382857in}{4.292387in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292387in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.161993in}{4.310200in}}%
\pgfpathlineto{\pgfqpoint{3.197152in}{4.307812in}}%
\pgfpathlineto{\pgfqpoint{3.218433in}{4.304258in}}%
\pgfpathlineto{\pgfqpoint{3.233700in}{4.299500in}}%
\pgfpathlineto{\pgfqpoint{3.245265in}{4.293654in}}%
\pgfpathlineto{\pgfqpoint{3.254980in}{4.286312in}}%
\pgfpathlineto{\pgfqpoint{3.263770in}{4.276834in}}%
\pgfpathlineto{\pgfqpoint{3.271635in}{4.265004in}}%
\pgfpathlineto{\pgfqpoint{3.279037in}{4.249699in}}%
\pgfpathlineto{\pgfqpoint{3.285976in}{4.230138in}}%
\pgfpathlineto{\pgfqpoint{3.292915in}{4.203462in}}%
\pgfpathlineto{\pgfqpoint{3.299392in}{4.169621in}}%
\pgfpathlineto{\pgfqpoint{3.305869in}{4.123865in}}%
\pgfpathlineto{\pgfqpoint{3.312346in}{4.061965in}}%
\pgfpathlineto{\pgfqpoint{3.318822in}{3.978712in}}%
\pgfpathlineto{\pgfqpoint{3.325762in}{3.859386in}}%
\pgfpathlineto{\pgfqpoint{3.333164in}{3.691544in}}%
\pgfpathlineto{\pgfqpoint{3.341953in}{3.437243in}}%
\pgfpathlineto{\pgfqpoint{3.358608in}{2.869000in}}%
\pgfpathlineto{\pgfqpoint{3.370636in}{2.501018in}}%
\pgfpathlineto{\pgfqpoint{3.379889in}{2.282864in}}%
\pgfpathlineto{\pgfqpoint{3.388216in}{2.136581in}}%
\pgfpathlineto{\pgfqpoint{3.396080in}{2.036684in}}%
\pgfpathlineto{\pgfqpoint{3.403020in}{1.974447in}}%
\pgfpathlineto{\pgfqpoint{3.409496in}{1.934650in}}%
\pgfpathlineto{\pgfqpoint{3.415048in}{1.912443in}}%
\pgfpathlineto{\pgfqpoint{3.420137in}{1.900381in}}%
\pgfpathlineto{\pgfqpoint{3.424300in}{1.895691in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{1.894934in}}%
\pgfpathlineto{\pgfqpoint{3.430777in}{1.896482in}}%
\pgfpathlineto{\pgfqpoint{3.434478in}{1.900841in}}%
\pgfpathlineto{\pgfqpoint{3.439567in}{1.910893in}}%
\pgfpathlineto{\pgfqpoint{3.445581in}{1.928103in}}%
\pgfpathlineto{\pgfqpoint{3.460848in}{1.982636in}}%
\pgfpathlineto{\pgfqpoint{3.477040in}{2.037363in}}%
\pgfpathlineto{\pgfqpoint{3.486292in}{2.061553in}}%
\pgfpathlineto{\pgfqpoint{3.493694in}{2.075164in}}%
\pgfpathlineto{\pgfqpoint{3.499245in}{2.081365in}}%
\pgfpathlineto{\pgfqpoint{3.503872in}{2.083636in}}%
\pgfpathlineto{\pgfqpoint{3.508035in}{2.083293in}}%
\pgfpathlineto{\pgfqpoint{3.512199in}{2.080611in}}%
\pgfpathlineto{\pgfqpoint{3.516825in}{2.074835in}}%
\pgfpathlineto{\pgfqpoint{3.522377in}{2.064002in}}%
\pgfpathlineto{\pgfqpoint{3.528853in}{2.046071in}}%
\pgfpathlineto{\pgfqpoint{3.536718in}{2.017033in}}%
\pgfpathlineto{\pgfqpoint{3.545970in}{1.973794in}}%
\pgfpathlineto{\pgfqpoint{3.557999in}{1.905997in}}%
\pgfpathlineto{\pgfqpoint{3.577429in}{1.781387in}}%
\pgfpathlineto{\pgfqpoint{3.604724in}{1.608893in}}%
\pgfpathlineto{\pgfqpoint{3.623229in}{1.506642in}}%
\pgfpathlineto{\pgfqpoint{3.644972in}{1.399783in}}%
\pgfpathlineto{\pgfqpoint{3.690309in}{1.191481in}}%
\pgfpathlineto{\pgfqpoint{3.718529in}{1.069487in}}%
\pgfpathlineto{\pgfqpoint{3.739810in}{0.987121in}}%
\pgfpathlineto{\pgfqpoint{3.759703in}{0.918766in}}%
\pgfpathlineto{\pgfqpoint{3.779595in}{0.858179in}}%
\pgfpathlineto{\pgfqpoint{3.799951in}{0.803255in}}%
\pgfpathlineto{\pgfqpoint{3.819381in}{0.757009in}}%
\pgfpathlineto{\pgfqpoint{3.838349in}{0.717441in}}%
\pgfpathlineto{\pgfqpoint{3.856854in}{0.683905in}}%
\pgfpathlineto{\pgfqpoint{3.874896in}{0.655708in}}%
\pgfpathlineto{\pgfqpoint{3.892938in}{0.631613in}}%
\pgfpathlineto{\pgfqpoint{3.910981in}{0.611199in}}%
\pgfpathlineto{\pgfqpoint{3.929485in}{0.593639in}}%
\pgfpathlineto{\pgfqpoint{3.948453in}{0.578752in}}%
\pgfpathlineto{\pgfqpoint{3.968346in}{0.566030in}}%
\pgfpathlineto{\pgfqpoint{3.989164in}{0.555361in}}%
\pgfpathlineto{\pgfqpoint{4.011832in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{4.036814in}{0.538668in}}%
\pgfpathlineto{\pgfqpoint{4.045604in}{0.537462in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537462in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.999149in}{4.310205in}}%
\pgfpathlineto{\pgfqpoint{3.032921in}{4.307803in}}%
\pgfpathlineto{\pgfqpoint{3.053276in}{4.304251in}}%
\pgfpathlineto{\pgfqpoint{3.067618in}{4.299627in}}%
\pgfpathlineto{\pgfqpoint{3.079183in}{4.293573in}}%
\pgfpathlineto{\pgfqpoint{3.088436in}{4.286295in}}%
\pgfpathlineto{\pgfqpoint{3.096763in}{4.276986in}}%
\pgfpathlineto{\pgfqpoint{3.104628in}{4.264658in}}%
\pgfpathlineto{\pgfqpoint{3.111567in}{4.249666in}}%
\pgfpathlineto{\pgfqpoint{3.118506in}{4.229161in}}%
\pgfpathlineto{\pgfqpoint{3.124983in}{4.203019in}}%
\pgfpathlineto{\pgfqpoint{3.131460in}{4.167394in}}%
\pgfpathlineto{\pgfqpoint{3.137936in}{4.118592in}}%
\pgfpathlineto{\pgfqpoint{3.144413in}{4.051701in}}%
\pgfpathlineto{\pgfqpoint{3.150890in}{3.960625in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{3.828726in}}%
\pgfpathlineto{\pgfqpoint{3.165231in}{3.642163in}}%
\pgfpathlineto{\pgfqpoint{3.174021in}{3.360723in}}%
\pgfpathlineto{\pgfqpoint{3.203629in}{2.356606in}}%
\pgfpathlineto{\pgfqpoint{3.211956in}{2.169542in}}%
\pgfpathlineto{\pgfqpoint{3.219821in}{2.038947in}}%
\pgfpathlineto{\pgfqpoint{3.227223in}{1.950751in}}%
\pgfpathlineto{\pgfqpoint{3.234162in}{1.893344in}}%
\pgfpathlineto{\pgfqpoint{3.240176in}{1.860031in}}%
\pgfpathlineto{\pgfqpoint{3.245728in}{1.840710in}}%
\pgfpathlineto{\pgfqpoint{3.250354in}{1.831850in}}%
\pgfpathlineto{\pgfqpoint{3.254055in}{1.828948in}}%
\pgfpathlineto{\pgfqpoint{3.257293in}{1.829167in}}%
\pgfpathlineto{\pgfqpoint{3.260532in}{1.831738in}}%
\pgfpathlineto{\pgfqpoint{3.264695in}{1.838186in}}%
\pgfpathlineto{\pgfqpoint{3.270247in}{1.851674in}}%
\pgfpathlineto{\pgfqpoint{3.278574in}{1.879459in}}%
\pgfpathlineto{\pgfqpoint{3.294303in}{1.941102in}}%
\pgfpathlineto{\pgfqpoint{3.312808in}{2.011362in}}%
\pgfpathlineto{\pgfqpoint{3.322986in}{2.041836in}}%
\pgfpathlineto{\pgfqpoint{3.330850in}{2.059191in}}%
\pgfpathlineto{\pgfqpoint{3.337327in}{2.068781in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{2.073407in}}%
\pgfpathlineto{\pgfqpoint{3.347505in}{2.074698in}}%
\pgfpathlineto{\pgfqpoint{3.352131in}{2.073703in}}%
\pgfpathlineto{\pgfqpoint{3.357220in}{2.070069in}}%
\pgfpathlineto{\pgfqpoint{3.363234in}{2.062578in}}%
\pgfpathlineto{\pgfqpoint{3.370173in}{2.050118in}}%
\pgfpathlineto{\pgfqpoint{3.379426in}{2.028400in}}%
\pgfpathlineto{\pgfqpoint{3.393767in}{1.987927in}}%
\pgfpathlineto{\pgfqpoint{3.415511in}{1.927251in}}%
\pgfpathlineto{\pgfqpoint{3.427076in}{1.901618in}}%
\pgfpathlineto{\pgfqpoint{3.436791in}{1.885090in}}%
\pgfpathlineto{\pgfqpoint{3.446044in}{1.873611in}}%
\pgfpathlineto{\pgfqpoint{3.454834in}{1.866236in}}%
\pgfpathlineto{\pgfqpoint{3.463623in}{1.861690in}}%
\pgfpathlineto{\pgfqpoint{3.473339in}{1.859177in}}%
\pgfpathlineto{\pgfqpoint{3.484442in}{1.858700in}}%
\pgfpathlineto{\pgfqpoint{3.497858in}{1.860402in}}%
\pgfpathlineto{\pgfqpoint{3.511736in}{1.864319in}}%
\pgfpathlineto{\pgfqpoint{3.524227in}{1.870133in}}%
\pgfpathlineto{\pgfqpoint{3.535793in}{1.878061in}}%
\pgfpathlineto{\pgfqpoint{3.546896in}{1.888412in}}%
\pgfpathlineto{\pgfqpoint{3.558461in}{1.902367in}}%
\pgfpathlineto{\pgfqpoint{3.570490in}{1.920447in}}%
\pgfpathlineto{\pgfqpoint{3.583906in}{1.944774in}}%
\pgfpathlineto{\pgfqpoint{3.598710in}{1.976376in}}%
\pgfpathlineto{\pgfqpoint{3.615364in}{2.017271in}}%
\pgfpathlineto{\pgfqpoint{3.633869in}{2.068735in}}%
\pgfpathlineto{\pgfqpoint{3.654224in}{2.132021in}}%
\pgfpathlineto{\pgfqpoint{3.676893in}{2.209906in}}%
\pgfpathlineto{\pgfqpoint{3.702800in}{2.307132in}}%
\pgfpathlineto{\pgfqpoint{3.734721in}{2.436215in}}%
\pgfpathlineto{\pgfqpoint{3.789311in}{2.668043in}}%
\pgfpathlineto{\pgfqpoint{3.842512in}{2.890373in}}%
\pgfpathlineto{\pgfqpoint{3.880447in}{3.039224in}}%
\pgfpathlineto{\pgfqpoint{3.917457in}{3.175467in}}%
\pgfpathlineto{\pgfqpoint{3.954930in}{3.304968in}}%
\pgfpathlineto{\pgfqpoint{3.992402in}{3.426232in}}%
\pgfpathlineto{\pgfqpoint{4.029875in}{3.539756in}}%
\pgfpathlineto{\pgfqpoint{4.068273in}{3.649174in}}%
\pgfpathlineto{\pgfqpoint{4.102507in}{3.740267in}}%
\pgfpathlineto{\pgfqpoint{4.134428in}{3.819014in}}%
\pgfpathlineto{\pgfqpoint{4.164036in}{3.886260in}}%
\pgfpathlineto{\pgfqpoint{4.191793in}{3.943933in}}%
\pgfpathlineto{\pgfqpoint{4.218625in}{3.994649in}}%
\pgfpathlineto{\pgfqpoint{4.244532in}{4.038899in}}%
\pgfpathlineto{\pgfqpoint{4.269514in}{4.077246in}}%
\pgfpathlineto{\pgfqpoint{4.294033in}{4.110889in}}%
\pgfpathlineto{\pgfqpoint{4.318089in}{4.140220in}}%
\pgfpathlineto{\pgfqpoint{4.342146in}{4.166121in}}%
\pgfpathlineto{\pgfqpoint{4.366202in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{4.390721in}{4.208924in}}%
\pgfpathlineto{\pgfqpoint{4.415703in}{4.226529in}}%
\pgfpathlineto{\pgfqpoint{4.441610in}{4.242039in}}%
\pgfpathlineto{\pgfqpoint{4.468442in}{4.255500in}}%
\pgfpathlineto{\pgfqpoint{4.496662in}{4.267174in}}%
\pgfpathlineto{\pgfqpoint{4.527195in}{4.277371in}}%
\pgfpathlineto{\pgfqpoint{4.560504in}{4.286094in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{4.292399in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292399in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.052814in}{4.310205in}}%
\pgfpathlineto{\pgfqpoint{3.087510in}{4.307799in}}%
\pgfpathlineto{\pgfqpoint{3.108328in}{4.304247in}}%
\pgfpathlineto{\pgfqpoint{3.123132in}{4.299562in}}%
\pgfpathlineto{\pgfqpoint{3.134698in}{4.293626in}}%
\pgfpathlineto{\pgfqpoint{3.144413in}{4.286126in}}%
\pgfpathlineto{\pgfqpoint{3.152740in}{4.276979in}}%
\pgfpathlineto{\pgfqpoint{3.160605in}{4.264957in}}%
\pgfpathlineto{\pgfqpoint{3.168007in}{4.249304in}}%
\pgfpathlineto{\pgfqpoint{3.174946in}{4.229168in}}%
\pgfpathlineto{\pgfqpoint{3.181886in}{4.201527in}}%
\pgfpathlineto{\pgfqpoint{3.188362in}{4.166232in}}%
\pgfpathlineto{\pgfqpoint{3.194839in}{4.118215in}}%
\pgfpathlineto{\pgfqpoint{3.201316in}{4.052890in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{3.964637in}}%
\pgfpathlineto{\pgfqpoint{3.214732in}{3.837843in}}%
\pgfpathlineto{\pgfqpoint{3.222134in}{3.659733in}}%
\pgfpathlineto{\pgfqpoint{3.231386in}{3.376413in}}%
\pgfpathlineto{\pgfqpoint{3.261920in}{2.383585in}}%
\pgfpathlineto{\pgfqpoint{3.270709in}{2.195707in}}%
\pgfpathlineto{\pgfqpoint{3.278574in}{2.071930in}}%
\pgfpathlineto{\pgfqpoint{3.285976in}{1.987981in}}%
\pgfpathlineto{\pgfqpoint{3.292915in}{1.933115in}}%
\pgfpathlineto{\pgfqpoint{3.298929in}{1.901153in}}%
\pgfpathlineto{\pgfqpoint{3.304481in}{1.882533in}}%
\pgfpathlineto{\pgfqpoint{3.309107in}{1.873933in}}%
\pgfpathlineto{\pgfqpoint{3.312808in}{1.871068in}}%
\pgfpathlineto{\pgfqpoint{3.316047in}{1.871215in}}%
\pgfpathlineto{\pgfqpoint{3.319285in}{1.873636in}}%
\pgfpathlineto{\pgfqpoint{3.323448in}{1.879815in}}%
\pgfpathlineto{\pgfqpoint{3.328537in}{1.891596in}}%
\pgfpathlineto{\pgfqpoint{3.335477in}{1.913826in}}%
\pgfpathlineto{\pgfqpoint{3.350743in}{1.971602in}}%
\pgfpathlineto{\pgfqpoint{3.369248in}{2.039702in}}%
\pgfpathlineto{\pgfqpoint{3.379426in}{2.069027in}}%
\pgfpathlineto{\pgfqpoint{3.387291in}{2.085332in}}%
\pgfpathlineto{\pgfqpoint{3.393305in}{2.093393in}}%
\pgfpathlineto{\pgfqpoint{3.398394in}{2.096982in}}%
\pgfpathlineto{\pgfqpoint{3.403020in}{2.097577in}}%
\pgfpathlineto{\pgfqpoint{3.407183in}{2.095914in}}%
\pgfpathlineto{\pgfqpoint{3.411810in}{2.091643in}}%
\pgfpathlineto{\pgfqpoint{3.417361in}{2.083244in}}%
\pgfpathlineto{\pgfqpoint{3.423838in}{2.069181in}}%
\pgfpathlineto{\pgfqpoint{3.431702in}{2.046604in}}%
\pgfpathlineto{\pgfqpoint{3.441880in}{2.010249in}}%
\pgfpathlineto{\pgfqpoint{3.458535in}{1.941027in}}%
\pgfpathlineto{\pgfqpoint{3.481666in}{1.846492in}}%
\pgfpathlineto{\pgfqpoint{3.495082in}{1.800906in}}%
\pgfpathlineto{\pgfqpoint{3.507573in}{1.765955in}}%
\pgfpathlineto{\pgfqpoint{3.520526in}{1.736131in}}%
\pgfpathlineto{\pgfqpoint{3.536718in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.576966in}{1.633773in}}%
\pgfpathlineto{\pgfqpoint{3.602411in}{1.591792in}}%
\pgfpathlineto{\pgfqpoint{3.620453in}{1.566259in}}%
\pgfpathlineto{\pgfqpoint{3.637570in}{1.545927in}}%
\pgfpathlineto{\pgfqpoint{3.656075in}{1.527512in}}%
\pgfpathlineto{\pgfqpoint{3.677818in}{1.509116in}}%
\pgfpathlineto{\pgfqpoint{3.704650in}{1.489399in}}%
\pgfpathlineto{\pgfqpoint{3.736571in}{1.468826in}}%
\pgfpathlineto{\pgfqpoint{3.805965in}{1.424772in}}%
\pgfpathlineto{\pgfqpoint{3.832797in}{1.404358in}}%
\pgfpathlineto{\pgfqpoint{3.857779in}{1.382431in}}%
\pgfpathlineto{\pgfqpoint{3.884148in}{1.356163in}}%
\pgfpathlineto{\pgfqpoint{3.913756in}{1.323478in}}%
\pgfpathlineto{\pgfqpoint{3.950766in}{1.279076in}}%
\pgfpathlineto{\pgfqpoint{3.996566in}{1.220427in}}%
\pgfpathlineto{\pgfqpoint{4.080301in}{1.111531in}}%
\pgfpathlineto{\pgfqpoint{4.126563in}{1.055631in}}%
\pgfpathlineto{\pgfqpoint{4.169125in}{1.007530in}}%
\pgfpathlineto{\pgfqpoint{4.213536in}{0.960527in}}%
\pgfpathlineto{\pgfqpoint{4.256560in}{0.918253in}}%
\pgfpathlineto{\pgfqpoint{4.300047in}{0.878637in}}%
\pgfpathlineto{\pgfqpoint{4.344922in}{0.840590in}}%
\pgfpathlineto{\pgfqpoint{4.389333in}{0.805990in}}%
\pgfpathlineto{\pgfqpoint{4.432820in}{0.775139in}}%
\pgfpathlineto{\pgfqpoint{4.476307in}{0.747165in}}%
\pgfpathlineto{\pgfqpoint{4.525345in}{0.718478in}}%
\pgfpathlineto{\pgfqpoint{4.573458in}{0.693021in}}%
\pgfpathlineto{\pgfqpoint{4.619720in}{0.671013in}}%
\pgfpathlineto{\pgfqpoint{4.666908in}{0.651028in}}%
\pgfpathlineto{\pgfqpoint{4.719647in}{0.631246in}}%
\pgfpathlineto{\pgfqpoint{4.771461in}{0.614302in}}%
\pgfpathlineto{\pgfqpoint{4.822349in}{0.599998in}}%
\pgfpathlineto{\pgfqpoint{4.878327in}{0.586567in}}%
\pgfpathlineto{\pgfqpoint{4.938930in}{0.574353in}}%
\pgfpathlineto{\pgfqpoint{5.006473in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{5.087432in}{0.552102in}}%
\pgfpathlineto{\pgfqpoint{5.170242in}{0.543037in}}%
\pgfpathlineto{\pgfqpoint{5.238248in}{0.537572in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537572in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.762286in}{4.310192in}}%
\pgfpathlineto{\pgfqpoint{2.796983in}{4.307809in}}%
\pgfpathlineto{\pgfqpoint{2.817801in}{4.304325in}}%
\pgfpathlineto{\pgfqpoint{2.832605in}{4.299760in}}%
\pgfpathlineto{\pgfqpoint{2.844170in}{4.294008in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{4.286779in}}%
\pgfpathlineto{\pgfqpoint{2.862675in}{4.277400in}}%
\pgfpathlineto{\pgfqpoint{2.870540in}{4.265646in}}%
\pgfpathlineto{\pgfqpoint{2.877942in}{4.250386in}}%
\pgfpathlineto{\pgfqpoint{2.884881in}{4.230824in}}%
\pgfpathlineto{\pgfqpoint{2.891821in}{4.204068in}}%
\pgfpathlineto{\pgfqpoint{2.898297in}{4.170027in}}%
\pgfpathlineto{\pgfqpoint{2.904774in}{4.123868in}}%
\pgfpathlineto{\pgfqpoint{2.911251in}{4.061242in}}%
\pgfpathlineto{\pgfqpoint{2.917728in}{3.976763in}}%
\pgfpathlineto{\pgfqpoint{2.924667in}{3.855293in}}%
\pgfpathlineto{\pgfqpoint{2.932069in}{3.683889in}}%
\pgfpathlineto{\pgfqpoint{2.940859in}{3.423471in}}%
\pgfpathlineto{\pgfqpoint{2.957513in}{2.840974in}}%
\pgfpathlineto{\pgfqpoint{2.969541in}{2.464801in}}%
\pgfpathlineto{\pgfqpoint{2.978794in}{2.242866in}}%
\pgfpathlineto{\pgfqpoint{2.987121in}{2.094781in}}%
\pgfpathlineto{\pgfqpoint{2.994523in}{1.999037in}}%
\pgfpathlineto{\pgfqpoint{3.001462in}{1.934995in}}%
\pgfpathlineto{\pgfqpoint{3.007939in}{1.893986in}}%
\pgfpathlineto{\pgfqpoint{3.013491in}{1.871041in}}%
\pgfpathlineto{\pgfqpoint{3.018580in}{1.858509in}}%
\pgfpathlineto{\pgfqpoint{3.022743in}{1.853562in}}%
\pgfpathlineto{\pgfqpoint{3.025981in}{1.852674in}}%
\pgfpathlineto{\pgfqpoint{3.029220in}{1.854153in}}%
\pgfpathlineto{\pgfqpoint{3.032921in}{1.858491in}}%
\pgfpathlineto{\pgfqpoint{3.037547in}{1.867520in}}%
\pgfpathlineto{\pgfqpoint{3.043561in}{1.884554in}}%
\pgfpathlineto{\pgfqpoint{3.051888in}{1.915836in}}%
\pgfpathlineto{\pgfqpoint{3.066692in}{1.981050in}}%
\pgfpathlineto{\pgfqpoint{3.091211in}{2.088521in}}%
\pgfpathlineto{\pgfqpoint{3.102777in}{2.129512in}}%
\pgfpathlineto{\pgfqpoint{3.112492in}{2.156143in}}%
\pgfpathlineto{\pgfqpoint{3.120357in}{2.171785in}}%
\pgfpathlineto{\pgfqpoint{3.127296in}{2.181193in}}%
\pgfpathlineto{\pgfqpoint{3.133773in}{2.186432in}}%
\pgfpathlineto{\pgfqpoint{3.139787in}{2.188480in}}%
\pgfpathlineto{\pgfqpoint{3.146264in}{2.188185in}}%
\pgfpathlineto{\pgfqpoint{3.153666in}{2.185471in}}%
\pgfpathlineto{\pgfqpoint{3.165231in}{2.178441in}}%
\pgfpathlineto{\pgfqpoint{3.177259in}{2.171939in}}%
\pgfpathlineto{\pgfqpoint{3.184199in}{2.170603in}}%
\pgfpathlineto{\pgfqpoint{3.190213in}{2.171584in}}%
\pgfpathlineto{\pgfqpoint{3.196227in}{2.174908in}}%
\pgfpathlineto{\pgfqpoint{3.202241in}{2.180835in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{2.190368in}}%
\pgfpathlineto{\pgfqpoint{3.216120in}{2.205541in}}%
\pgfpathlineto{\pgfqpoint{3.224447in}{2.228022in}}%
\pgfpathlineto{\pgfqpoint{3.234162in}{2.260879in}}%
\pgfpathlineto{\pgfqpoint{3.246190in}{2.309885in}}%
\pgfpathlineto{\pgfqpoint{3.261457in}{2.381918in}}%
\pgfpathlineto{\pgfqpoint{3.280424in}{2.482677in}}%
\pgfpathlineto{\pgfqpoint{3.298929in}{2.592880in}}%
\pgfpathlineto{\pgfqpoint{3.318360in}{2.722650in}}%
\pgfpathlineto{\pgfqpoint{3.339640in}{2.880524in}}%
\pgfpathlineto{\pgfqpoint{3.366935in}{3.100959in}}%
\pgfpathlineto{\pgfqpoint{3.415973in}{3.498903in}}%
\pgfpathlineto{\pgfqpoint{3.438179in}{3.659867in}}%
\pgfpathlineto{\pgfqpoint{3.457609in}{3.785130in}}%
\pgfpathlineto{\pgfqpoint{3.475652in}{3.887286in}}%
\pgfpathlineto{\pgfqpoint{3.492306in}{3.969148in}}%
\pgfpathlineto{\pgfqpoint{3.508035in}{4.035476in}}%
\pgfpathlineto{\pgfqpoint{3.522839in}{4.088536in}}%
\pgfpathlineto{\pgfqpoint{3.537181in}{4.131884in}}%
\pgfpathlineto{\pgfqpoint{3.551059in}{4.166954in}}%
\pgfpathlineto{\pgfqpoint{3.564938in}{4.196026in}}%
\pgfpathlineto{\pgfqpoint{3.578354in}{4.219154in}}%
\pgfpathlineto{\pgfqpoint{3.592233in}{4.238664in}}%
\pgfpathlineto{\pgfqpoint{3.606112in}{4.254375in}}%
\pgfpathlineto{\pgfqpoint{3.620453in}{4.267296in}}%
\pgfpathlineto{\pgfqpoint{3.635719in}{4.278032in}}%
\pgfpathlineto{\pgfqpoint{3.651911in}{4.286711in}}%
\pgfpathlineto{\pgfqpoint{3.666715in}{4.292456in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292456in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.137011in}{4.310205in}}%
\pgfpathlineto{\pgfqpoint{3.174484in}{4.307814in}}%
\pgfpathlineto{\pgfqpoint{3.196690in}{4.304323in}}%
\pgfpathlineto{\pgfqpoint{3.212419in}{4.299741in}}%
\pgfpathlineto{\pgfqpoint{3.224910in}{4.293825in}}%
\pgfpathlineto{\pgfqpoint{3.235087in}{4.286592in}}%
\pgfpathlineto{\pgfqpoint{3.244340in}{4.277211in}}%
\pgfpathlineto{\pgfqpoint{3.252667in}{4.265408in}}%
\pgfpathlineto{\pgfqpoint{3.260069in}{4.251081in}}%
\pgfpathlineto{\pgfqpoint{3.267471in}{4.231652in}}%
\pgfpathlineto{\pgfqpoint{3.274410in}{4.206980in}}%
\pgfpathlineto{\pgfqpoint{3.281350in}{4.173640in}}%
\pgfpathlineto{\pgfqpoint{3.288289in}{4.128410in}}%
\pgfpathlineto{\pgfqpoint{3.295228in}{4.067080in}}%
\pgfpathlineto{\pgfqpoint{3.302168in}{3.984520in}}%
\pgfpathlineto{\pgfqpoint{3.309570in}{3.866863in}}%
\pgfpathlineto{\pgfqpoint{3.317434in}{3.702701in}}%
\pgfpathlineto{\pgfqpoint{3.326687in}{3.457923in}}%
\pgfpathlineto{\pgfqpoint{3.343804in}{2.926273in}}%
\pgfpathlineto{\pgfqpoint{3.356295in}{2.573712in}}%
\pgfpathlineto{\pgfqpoint{3.366010in}{2.359394in}}%
\pgfpathlineto{\pgfqpoint{3.374337in}{2.220453in}}%
\pgfpathlineto{\pgfqpoint{3.382202in}{2.123344in}}%
\pgfpathlineto{\pgfqpoint{3.389604in}{2.057950in}}%
\pgfpathlineto{\pgfqpoint{3.396080in}{2.018332in}}%
\pgfpathlineto{\pgfqpoint{3.402095in}{1.994109in}}%
\pgfpathlineto{\pgfqpoint{3.407183in}{1.981822in}}%
\pgfpathlineto{\pgfqpoint{3.411347in}{1.976719in}}%
\pgfpathlineto{\pgfqpoint{3.415048in}{1.975548in}}%
\pgfpathlineto{\pgfqpoint{3.418286in}{1.976894in}}%
\pgfpathlineto{\pgfqpoint{3.421987in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{3.426614in}{1.989318in}}%
\pgfpathlineto{\pgfqpoint{3.432628in}{2.005210in}}%
\pgfpathlineto{\pgfqpoint{3.440492in}{2.032964in}}%
\pgfpathlineto{\pgfqpoint{3.466399in}{2.127692in}}%
\pgfpathlineto{\pgfqpoint{3.476114in}{2.154288in}}%
\pgfpathlineto{\pgfqpoint{3.483516in}{2.168635in}}%
\pgfpathlineto{\pgfqpoint{3.489530in}{2.175789in}}%
\pgfpathlineto{\pgfqpoint{3.494157in}{2.178260in}}%
\pgfpathlineto{\pgfqpoint{3.498320in}{2.178091in}}%
\pgfpathlineto{\pgfqpoint{3.502484in}{2.175572in}}%
\pgfpathlineto{\pgfqpoint{3.507110in}{2.169951in}}%
\pgfpathlineto{\pgfqpoint{3.512662in}{2.159244in}}%
\pgfpathlineto{\pgfqpoint{3.519138in}{2.141354in}}%
\pgfpathlineto{\pgfqpoint{3.526540in}{2.114069in}}%
\pgfpathlineto{\pgfqpoint{3.535793in}{2.070592in}}%
\pgfpathlineto{\pgfqpoint{3.546896in}{2.007029in}}%
\pgfpathlineto{\pgfqpoint{3.562625in}{1.902837in}}%
\pgfpathlineto{\pgfqpoint{3.604261in}{1.621462in}}%
\pgfpathlineto{\pgfqpoint{3.624154in}{1.506297in}}%
\pgfpathlineto{\pgfqpoint{3.651911in}{1.360395in}}%
\pgfpathlineto{\pgfqpoint{3.705576in}{1.090365in}}%
\pgfpathlineto{\pgfqpoint{3.726856in}{0.994777in}}%
\pgfpathlineto{\pgfqpoint{3.745824in}{0.919355in}}%
\pgfpathlineto{\pgfqpoint{3.764329in}{0.854645in}}%
\pgfpathlineto{\pgfqpoint{3.782834in}{0.797858in}}%
\pgfpathlineto{\pgfqpoint{3.801339in}{0.748172in}}%
\pgfpathlineto{\pgfqpoint{3.818918in}{0.707156in}}%
\pgfpathlineto{\pgfqpoint{3.836036in}{0.672737in}}%
\pgfpathlineto{\pgfqpoint{3.852690in}{0.644169in}}%
\pgfpathlineto{\pgfqpoint{3.868882in}{0.620662in}}%
\pgfpathlineto{\pgfqpoint{3.885074in}{0.600946in}}%
\pgfpathlineto{\pgfqpoint{3.901728in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{3.918845in}{0.570052in}}%
\pgfpathlineto{\pgfqpoint{3.936425in}{0.558416in}}%
\pgfpathlineto{\pgfqpoint{3.955392in}{0.548550in}}%
\pgfpathlineto{\pgfqpoint{3.975748in}{0.540470in}}%
\pgfpathlineto{\pgfqpoint{3.987776in}{0.537454in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537454in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.984345in}{4.310190in}}%
\pgfpathlineto{\pgfqpoint{3.020430in}{4.307785in}}%
\pgfpathlineto{\pgfqpoint{3.042173in}{4.304220in}}%
\pgfpathlineto{\pgfqpoint{3.057440in}{4.299577in}}%
\pgfpathlineto{\pgfqpoint{3.069468in}{4.293649in}}%
\pgfpathlineto{\pgfqpoint{3.079646in}{4.286100in}}%
\pgfpathlineto{\pgfqpoint{3.088436in}{4.276772in}}%
\pgfpathlineto{\pgfqpoint{3.096300in}{4.265184in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{4.250265in}}%
\pgfpathlineto{\pgfqpoint{3.110642in}{4.231304in}}%
\pgfpathlineto{\pgfqpoint{3.117581in}{4.205613in}}%
\pgfpathlineto{\pgfqpoint{3.124520in}{4.170555in}}%
\pgfpathlineto{\pgfqpoint{3.130997in}{4.126213in}}%
\pgfpathlineto{\pgfqpoint{3.137474in}{4.066722in}}%
\pgfpathlineto{\pgfqpoint{3.144413in}{3.980837in}}%
\pgfpathlineto{\pgfqpoint{3.151352in}{3.865967in}}%
\pgfpathlineto{\pgfqpoint{3.158754in}{3.705855in}}%
\pgfpathlineto{\pgfqpoint{3.167544in}{3.464672in}}%
\pgfpathlineto{\pgfqpoint{3.182348in}{2.982877in}}%
\pgfpathlineto{\pgfqpoint{3.196227in}{2.562175in}}%
\pgfpathlineto{\pgfqpoint{3.205942in}{2.333910in}}%
\pgfpathlineto{\pgfqpoint{3.214269in}{2.186388in}}%
\pgfpathlineto{\pgfqpoint{3.222134in}{2.083663in}}%
\pgfpathlineto{\pgfqpoint{3.229536in}{2.014612in}}%
\pgfpathlineto{\pgfqpoint{3.236013in}{1.972739in}}%
\pgfpathlineto{\pgfqpoint{3.242027in}{1.947031in}}%
\pgfpathlineto{\pgfqpoint{3.247116in}{1.933854in}}%
\pgfpathlineto{\pgfqpoint{3.251279in}{1.928233in}}%
\pgfpathlineto{\pgfqpoint{3.254980in}{1.926748in}}%
\pgfpathlineto{\pgfqpoint{3.258219in}{1.927926in}}%
\pgfpathlineto{\pgfqpoint{3.261920in}{1.931866in}}%
\pgfpathlineto{\pgfqpoint{3.266546in}{1.940323in}}%
\pgfpathlineto{\pgfqpoint{3.272560in}{1.956508in}}%
\pgfpathlineto{\pgfqpoint{3.280887in}{1.986493in}}%
\pgfpathlineto{\pgfqpoint{3.321598in}{2.140881in}}%
\pgfpathlineto{\pgfqpoint{3.330388in}{2.162343in}}%
\pgfpathlineto{\pgfqpoint{3.337327in}{2.173883in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{2.179370in}}%
\pgfpathlineto{\pgfqpoint{3.347968in}{2.181379in}}%
\pgfpathlineto{\pgfqpoint{3.352594in}{2.180700in}}%
\pgfpathlineto{\pgfqpoint{3.357220in}{2.177676in}}%
\pgfpathlineto{\pgfqpoint{3.362772in}{2.171073in}}%
\pgfpathlineto{\pgfqpoint{3.369248in}{2.159546in}}%
\pgfpathlineto{\pgfqpoint{3.377113in}{2.140679in}}%
\pgfpathlineto{\pgfqpoint{3.387291in}{2.110045in}}%
\pgfpathlineto{\pgfqpoint{3.404870in}{2.048668in}}%
\pgfpathlineto{\pgfqpoint{3.424763in}{1.981683in}}%
\pgfpathlineto{\pgfqpoint{3.437254in}{1.947010in}}%
\pgfpathlineto{\pgfqpoint{3.448357in}{1.922327in}}%
\pgfpathlineto{\pgfqpoint{3.458997in}{1.903882in}}%
\pgfpathlineto{\pgfqpoint{3.470100in}{1.888968in}}%
\pgfpathlineto{\pgfqpoint{3.482591in}{1.875897in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{1.859632in}}%
\pgfpathlineto{\pgfqpoint{3.529316in}{1.838644in}}%
\pgfpathlineto{\pgfqpoint{3.544583in}{1.829690in}}%
\pgfpathlineto{\pgfqpoint{3.556611in}{1.825024in}}%
\pgfpathlineto{\pgfqpoint{3.567714in}{1.823040in}}%
\pgfpathlineto{\pgfqpoint{3.578354in}{1.823338in}}%
\pgfpathlineto{\pgfqpoint{3.589457in}{1.825847in}}%
\pgfpathlineto{\pgfqpoint{3.601948in}{1.831077in}}%
\pgfpathlineto{\pgfqpoint{3.616289in}{1.839640in}}%
\pgfpathlineto{\pgfqpoint{3.632944in}{1.852331in}}%
\pgfpathlineto{\pgfqpoint{3.651911in}{1.869639in}}%
\pgfpathlineto{\pgfqpoint{3.673655in}{1.892591in}}%
\pgfpathlineto{\pgfqpoint{3.699099in}{1.922851in}}%
\pgfpathlineto{\pgfqpoint{3.736109in}{1.970865in}}%
\pgfpathlineto{\pgfqpoint{3.780058in}{2.026862in}}%
\pgfpathlineto{\pgfqpoint{3.805040in}{2.055148in}}%
\pgfpathlineto{\pgfqpoint{3.826320in}{2.075914in}}%
\pgfpathlineto{\pgfqpoint{3.844825in}{2.090868in}}%
\pgfpathlineto{\pgfqpoint{3.861942in}{2.101888in}}%
\pgfpathlineto{\pgfqpoint{3.878597in}{2.109980in}}%
\pgfpathlineto{\pgfqpoint{3.895251in}{2.115634in}}%
\pgfpathlineto{\pgfqpoint{3.911906in}{2.118937in}}%
\pgfpathlineto{\pgfqpoint{3.929023in}{2.120022in}}%
\pgfpathlineto{\pgfqpoint{3.947065in}{2.118893in}}%
\pgfpathlineto{\pgfqpoint{3.964182in}{2.115738in}}%
\pgfpathlineto{\pgfqpoint{3.982225in}{2.110248in}}%
\pgfpathlineto{\pgfqpoint{4.000267in}{2.102602in}}%
\pgfpathlineto{\pgfqpoint{4.022010in}{2.090847in}}%
\pgfpathlineto{\pgfqpoint{4.049768in}{2.073469in}}%
\pgfpathlineto{\pgfqpoint{4.083539in}{2.049713in}}%
\pgfpathlineto{\pgfqpoint{4.120086in}{2.021266in}}%
\pgfpathlineto{\pgfqpoint{4.160335in}{1.987139in}}%
\pgfpathlineto{\pgfqpoint{4.201046in}{1.949330in}}%
\pgfpathlineto{\pgfqpoint{4.243144in}{1.907282in}}%
\pgfpathlineto{\pgfqpoint{4.288944in}{1.858111in}}%
\pgfpathlineto{\pgfqpoint{4.326879in}{1.814025in}}%
\pgfpathlineto{\pgfqpoint{4.371754in}{1.758537in}}%
\pgfpathlineto{\pgfqpoint{4.424493in}{1.689715in}}%
\pgfpathlineto{\pgfqpoint{4.483709in}{1.608857in}}%
\pgfpathlineto{\pgfqpoint{4.529971in}{1.542027in}}%
\pgfpathlineto{\pgfqpoint{4.588262in}{1.453725in}}%
\pgfpathlineto{\pgfqpoint{4.695590in}{1.285278in}}%
\pgfpathlineto{\pgfqpoint{4.778863in}{1.153930in}}%
\pgfpathlineto{\pgfqpoint{4.832064in}{1.073594in}}%
\pgfpathlineto{\pgfqpoint{4.882490in}{1.001055in}}%
\pgfpathlineto{\pgfqpoint{4.929678in}{0.936982in}}%
\pgfpathlineto{\pgfqpoint{4.976403in}{0.877753in}}%
\pgfpathlineto{\pgfqpoint{5.013413in}{0.834100in}}%
\pgfpathlineto{\pgfqpoint{5.056899in}{0.786215in}}%
\pgfpathlineto{\pgfqpoint{5.095760in}{0.746168in}}%
\pgfpathlineto{\pgfqpoint{5.131844in}{0.712136in}}%
\pgfpathlineto{\pgfqpoint{5.166541in}{0.682444in}}%
\pgfpathlineto{\pgfqpoint{5.199387in}{0.657170in}}%
\pgfpathlineto{\pgfqpoint{5.233159in}{0.634261in}}%
\pgfpathlineto{\pgfqpoint{5.264155in}{0.615853in}}%
\pgfpathlineto{\pgfqpoint{5.298389in}{0.598055in}}%
\pgfpathlineto{\pgfqpoint{5.333086in}{0.582522in}}%
\pgfpathlineto{\pgfqpoint{5.367782in}{0.569412in}}%
\pgfpathlineto{\pgfqpoint{5.407105in}{0.557073in}}%
\pgfpathlineto{\pgfqpoint{5.445966in}{0.547275in}}%
\pgfpathlineto{\pgfqpoint{5.487139in}{0.539230in}}%
\pgfpathlineto{\pgfqpoint{5.503331in}{0.537541in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537541in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.901998in}{4.310204in}}%
\pgfpathlineto{\pgfqpoint{2.936232in}{4.307816in}}%
\pgfpathlineto{\pgfqpoint{2.957051in}{4.304247in}}%
\pgfpathlineto{\pgfqpoint{2.971855in}{4.299521in}}%
\pgfpathlineto{\pgfqpoint{2.983420in}{4.293516in}}%
\pgfpathlineto{\pgfqpoint{2.993135in}{4.285913in}}%
\pgfpathlineto{\pgfqpoint{3.001462in}{4.276614in}}%
\pgfpathlineto{\pgfqpoint{3.009327in}{4.264358in}}%
\pgfpathlineto{\pgfqpoint{3.016729in}{4.248361in}}%
\pgfpathlineto{\pgfqpoint{3.023668in}{4.227732in}}%
\pgfpathlineto{\pgfqpoint{3.030145in}{4.201533in}}%
\pgfpathlineto{\pgfqpoint{3.036622in}{4.165964in}}%
\pgfpathlineto{\pgfqpoint{3.043099in}{4.117427in}}%
\pgfpathlineto{\pgfqpoint{3.049575in}{4.051159in}}%
\pgfpathlineto{\pgfqpoint{3.056052in}{3.961306in}}%
\pgfpathlineto{\pgfqpoint{3.062991in}{3.831731in}}%
\pgfpathlineto{\pgfqpoint{3.070393in}{3.649107in}}%
\pgfpathlineto{\pgfqpoint{3.079183in}{3.374019in}}%
\pgfpathlineto{\pgfqpoint{3.110179in}{2.345197in}}%
\pgfpathlineto{\pgfqpoint{3.118506in}{2.164686in}}%
\pgfpathlineto{\pgfqpoint{3.126371in}{2.038671in}}%
\pgfpathlineto{\pgfqpoint{3.133773in}{1.953600in}}%
\pgfpathlineto{\pgfqpoint{3.140712in}{1.898280in}}%
\pgfpathlineto{\pgfqpoint{3.146726in}{1.866251in}}%
\pgfpathlineto{\pgfqpoint{3.152278in}{1.847781in}}%
\pgfpathlineto{\pgfqpoint{3.156904in}{1.839430in}}%
\pgfpathlineto{\pgfqpoint{3.160605in}{1.836829in}}%
\pgfpathlineto{\pgfqpoint{3.163843in}{1.837245in}}%
\pgfpathlineto{\pgfqpoint{3.167082in}{1.839967in}}%
\pgfpathlineto{\pgfqpoint{3.171245in}{1.846560in}}%
\pgfpathlineto{\pgfqpoint{3.176797in}{1.860197in}}%
\pgfpathlineto{\pgfqpoint{3.184199in}{1.885293in}}%
\pgfpathlineto{\pgfqpoint{3.198077in}{1.941357in}}%
\pgfpathlineto{\pgfqpoint{3.222134in}{2.038612in}}%
\pgfpathlineto{\pgfqpoint{3.232774in}{2.072594in}}%
\pgfpathlineto{\pgfqpoint{3.241564in}{2.093701in}}%
\pgfpathlineto{\pgfqpoint{3.248503in}{2.105237in}}%
\pgfpathlineto{\pgfqpoint{3.254518in}{2.111403in}}%
\pgfpathlineto{\pgfqpoint{3.259606in}{2.113863in}}%
\pgfpathlineto{\pgfqpoint{3.264695in}{2.113882in}}%
\pgfpathlineto{\pgfqpoint{3.269784in}{2.111626in}}%
\pgfpathlineto{\pgfqpoint{3.275798in}{2.106346in}}%
\pgfpathlineto{\pgfqpoint{3.283200in}{2.096716in}}%
\pgfpathlineto{\pgfqpoint{3.294303in}{2.078159in}}%
\pgfpathlineto{\pgfqpoint{3.316047in}{2.041395in}}%
\pgfpathlineto{\pgfqpoint{3.324836in}{2.031042in}}%
\pgfpathlineto{\pgfqpoint{3.331776in}{2.025915in}}%
\pgfpathlineto{\pgfqpoint{3.337790in}{2.023917in}}%
\pgfpathlineto{\pgfqpoint{3.343804in}{2.024277in}}%
\pgfpathlineto{\pgfqpoint{3.349818in}{2.027018in}}%
\pgfpathlineto{\pgfqpoint{3.356295in}{2.032553in}}%
\pgfpathlineto{\pgfqpoint{3.363697in}{2.041886in}}%
\pgfpathlineto{\pgfqpoint{3.372949in}{2.057372in}}%
\pgfpathlineto{\pgfqpoint{3.384977in}{2.082299in}}%
\pgfpathlineto{\pgfqpoint{3.400244in}{2.119433in}}%
\pgfpathlineto{\pgfqpoint{3.418749in}{2.170406in}}%
\pgfpathlineto{\pgfqpoint{3.437254in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{3.453446in}{2.285484in}}%
\pgfpathlineto{\pgfqpoint{3.469175in}{2.349927in}}%
\pgfpathlineto{\pgfqpoint{3.485367in}{2.425941in}}%
\pgfpathlineto{\pgfqpoint{3.503409in}{2.521675in}}%
\pgfpathlineto{\pgfqpoint{3.524690in}{2.647281in}}%
\pgfpathlineto{\pgfqpoint{3.550597in}{2.814401in}}%
\pgfpathlineto{\pgfqpoint{3.589920in}{3.084567in}}%
\pgfpathlineto{\pgfqpoint{3.635719in}{3.395736in}}%
\pgfpathlineto{\pgfqpoint{3.661626in}{3.556609in}}%
\pgfpathlineto{\pgfqpoint{3.683832in}{3.680954in}}%
\pgfpathlineto{\pgfqpoint{3.704188in}{3.782520in}}%
\pgfpathlineto{\pgfqpoint{3.723155in}{3.866055in}}%
\pgfpathlineto{\pgfqpoint{3.741198in}{3.935629in}}%
\pgfpathlineto{\pgfqpoint{3.758315in}{3.993118in}}%
\pgfpathlineto{\pgfqpoint{3.774969in}{4.041627in}}%
\pgfpathlineto{\pgfqpoint{3.791624in}{4.083451in}}%
\pgfpathlineto{\pgfqpoint{3.808278in}{4.119271in}}%
\pgfpathlineto{\pgfqpoint{3.824470in}{4.148985in}}%
\pgfpathlineto{\pgfqpoint{3.841124in}{4.174953in}}%
\pgfpathlineto{\pgfqpoint{3.857779in}{4.196895in}}%
\pgfpathlineto{\pgfqpoint{3.874896in}{4.215867in}}%
\pgfpathlineto{\pgfqpoint{3.892938in}{4.232544in}}%
\pgfpathlineto{\pgfqpoint{3.911906in}{4.247013in}}%
\pgfpathlineto{\pgfqpoint{3.931799in}{4.259411in}}%
\pgfpathlineto{\pgfqpoint{3.953542in}{4.270319in}}%
\pgfpathlineto{\pgfqpoint{3.977136in}{4.279644in}}%
\pgfpathlineto{\pgfqpoint{4.003505in}{4.287657in}}%
\pgfpathlineto{\pgfqpoint{4.025711in}{4.292419in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292419in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.058828in}{4.310196in}}%
\pgfpathlineto{\pgfqpoint{3.093987in}{4.307798in}}%
\pgfpathlineto{\pgfqpoint{3.115268in}{4.304226in}}%
\pgfpathlineto{\pgfqpoint{3.130072in}{4.299629in}}%
\pgfpathlineto{\pgfqpoint{3.141637in}{4.293849in}}%
\pgfpathlineto{\pgfqpoint{3.151352in}{4.286597in}}%
\pgfpathlineto{\pgfqpoint{3.160142in}{4.277228in}}%
\pgfpathlineto{\pgfqpoint{3.168007in}{4.265526in}}%
\pgfpathlineto{\pgfqpoint{3.175409in}{4.250374in}}%
\pgfpathlineto{\pgfqpoint{3.182348in}{4.230994in}}%
\pgfpathlineto{\pgfqpoint{3.189288in}{4.204550in}}%
\pgfpathlineto{\pgfqpoint{3.195764in}{4.170985in}}%
\pgfpathlineto{\pgfqpoint{3.202241in}{4.125588in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{4.064168in}}%
\pgfpathlineto{\pgfqpoint{3.215195in}{3.981582in}}%
\pgfpathlineto{\pgfqpoint{3.222134in}{3.863265in}}%
\pgfpathlineto{\pgfqpoint{3.229536in}{3.696923in}}%
\pgfpathlineto{\pgfqpoint{3.238326in}{3.444902in}}%
\pgfpathlineto{\pgfqpoint{3.254518in}{2.896087in}}%
\pgfpathlineto{\pgfqpoint{3.267008in}{2.513417in}}%
\pgfpathlineto{\pgfqpoint{3.276261in}{2.294900in}}%
\pgfpathlineto{\pgfqpoint{3.284588in}{2.147806in}}%
\pgfpathlineto{\pgfqpoint{3.292453in}{2.046799in}}%
\pgfpathlineto{\pgfqpoint{3.299392in}{1.983395in}}%
\pgfpathlineto{\pgfqpoint{3.305869in}{1.942380in}}%
\pgfpathlineto{\pgfqpoint{3.311883in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{3.316972in}{1.905110in}}%
\pgfpathlineto{\pgfqpoint{3.321135in}{1.900068in}}%
\pgfpathlineto{\pgfqpoint{3.324374in}{1.899034in}}%
\pgfpathlineto{\pgfqpoint{3.327612in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{3.331313in}{1.904411in}}%
\pgfpathlineto{\pgfqpoint{3.335939in}{1.913125in}}%
\pgfpathlineto{\pgfqpoint{3.341953in}{1.929795in}}%
\pgfpathlineto{\pgfqpoint{3.352594in}{1.968236in}}%
\pgfpathlineto{\pgfqpoint{3.381739in}{2.075631in}}%
\pgfpathlineto{\pgfqpoint{3.390992in}{2.100428in}}%
\pgfpathlineto{\pgfqpoint{3.398394in}{2.114436in}}%
\pgfpathlineto{\pgfqpoint{3.404408in}{2.121407in}}%
\pgfpathlineto{\pgfqpoint{3.409496in}{2.123983in}}%
\pgfpathlineto{\pgfqpoint{3.413660in}{2.123747in}}%
\pgfpathlineto{\pgfqpoint{3.417824in}{2.121373in}}%
\pgfpathlineto{\pgfqpoint{3.422913in}{2.115580in}}%
\pgfpathlineto{\pgfqpoint{3.428927in}{2.104746in}}%
\pgfpathlineto{\pgfqpoint{3.435866in}{2.087223in}}%
\pgfpathlineto{\pgfqpoint{3.444656in}{2.058260in}}%
\pgfpathlineto{\pgfqpoint{3.456221in}{2.011440in}}%
\pgfpathlineto{\pgfqpoint{3.478890in}{1.907434in}}%
\pgfpathlineto{\pgfqpoint{3.496932in}{1.830012in}}%
\pgfpathlineto{\pgfqpoint{3.510811in}{1.779662in}}%
\pgfpathlineto{\pgfqpoint{3.524690in}{1.737623in}}%
\pgfpathlineto{\pgfqpoint{3.540419in}{1.697299in}}%
\pgfpathlineto{\pgfqpoint{3.573265in}{1.621336in}}%
\pgfpathlineto{\pgfqpoint{3.624616in}{1.505115in}}%
\pgfpathlineto{\pgfqpoint{3.645897in}{1.463547in}}%
\pgfpathlineto{\pgfqpoint{3.669491in}{1.422551in}}%
\pgfpathlineto{\pgfqpoint{3.702337in}{1.370370in}}%
\pgfpathlineto{\pgfqpoint{3.754614in}{1.291965in}}%
\pgfpathlineto{\pgfqpoint{3.817068in}{1.197349in}}%
\pgfpathlineto{\pgfqpoint{3.856391in}{1.133329in}}%
\pgfpathlineto{\pgfqpoint{3.914682in}{1.033340in}}%
\pgfpathlineto{\pgfqpoint{3.973897in}{0.933256in}}%
\pgfpathlineto{\pgfqpoint{4.015533in}{0.867290in}}%
\pgfpathlineto{\pgfqpoint{4.046067in}{0.822811in}}%
\pgfpathlineto{\pgfqpoint{4.075675in}{0.783612in}}%
\pgfpathlineto{\pgfqpoint{4.104357in}{0.749329in}}%
\pgfpathlineto{\pgfqpoint{4.132115in}{0.719543in}}%
\pgfpathlineto{\pgfqpoint{4.160335in}{0.692504in}}%
\pgfpathlineto{\pgfqpoint{4.188555in}{0.668434in}}%
\pgfpathlineto{\pgfqpoint{4.217237in}{0.646881in}}%
\pgfpathlineto{\pgfqpoint{4.246383in}{0.627714in}}%
\pgfpathlineto{\pgfqpoint{4.276453in}{0.610566in}}%
\pgfpathlineto{\pgfqpoint{4.308374in}{0.594926in}}%
\pgfpathlineto{\pgfqpoint{4.341683in}{0.581082in}}%
\pgfpathlineto{\pgfqpoint{4.377305in}{0.568767in}}%
\pgfpathlineto{\pgfqpoint{4.414778in}{0.558225in}}%
\pgfpathlineto{\pgfqpoint{4.455489in}{0.549105in}}%
\pgfpathlineto{\pgfqpoint{4.501288in}{0.541173in}}%
\pgfpathlineto{\pgfqpoint{4.532747in}{0.537537in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537537in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.282738in}{4.310193in}}%
\pgfpathlineto{\pgfqpoint{3.318822in}{4.307820in}}%
\pgfpathlineto{\pgfqpoint{3.340566in}{4.304319in}}%
\pgfpathlineto{\pgfqpoint{3.356295in}{4.299598in}}%
\pgfpathlineto{\pgfqpoint{3.368323in}{4.293719in}}%
\pgfpathlineto{\pgfqpoint{3.378501in}{4.286235in}}%
\pgfpathlineto{\pgfqpoint{3.387291in}{4.277023in}}%
\pgfpathlineto{\pgfqpoint{3.395155in}{4.265629in}}%
\pgfpathlineto{\pgfqpoint{3.402557in}{4.251030in}}%
\pgfpathlineto{\pgfqpoint{3.409959in}{4.231119in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{4.205688in}}%
\pgfpathlineto{\pgfqpoint{3.423838in}{4.171109in}}%
\pgfpathlineto{\pgfqpoint{3.430777in}{4.123872in}}%
\pgfpathlineto{\pgfqpoint{3.437717in}{4.059346in}}%
\pgfpathlineto{\pgfqpoint{3.444656in}{3.971850in}}%
\pgfpathlineto{\pgfqpoint{3.451595in}{3.855397in}}%
\pgfpathlineto{\pgfqpoint{3.459460in}{3.682757in}}%
\pgfpathlineto{\pgfqpoint{3.468712in}{3.425286in}}%
\pgfpathlineto{\pgfqpoint{3.502021in}{2.437005in}}%
\pgfpathlineto{\pgfqpoint{3.510811in}{2.266062in}}%
\pgfpathlineto{\pgfqpoint{3.518676in}{2.152057in}}%
\pgfpathlineto{\pgfqpoint{3.526078in}{2.073995in}}%
\pgfpathlineto{\pgfqpoint{3.533017in}{2.022473in}}%
\pgfpathlineto{\pgfqpoint{3.539494in}{1.990200in}}%
\pgfpathlineto{\pgfqpoint{3.545045in}{1.972826in}}%
\pgfpathlineto{\pgfqpoint{3.549671in}{1.964651in}}%
\pgfpathlineto{\pgfqpoint{3.553372in}{1.961798in}}%
\pgfpathlineto{\pgfqpoint{3.556611in}{1.961748in}}%
\pgfpathlineto{\pgfqpoint{3.560312in}{1.964284in}}%
\pgfpathlineto{\pgfqpoint{3.564475in}{1.970187in}}%
\pgfpathlineto{\pgfqpoint{3.569564in}{1.981419in}}%
\pgfpathlineto{\pgfqpoint{3.576041in}{2.001424in}}%
\pgfpathlineto{\pgfqpoint{3.597322in}{2.072306in}}%
\pgfpathlineto{\pgfqpoint{3.606574in}{2.095428in}}%
\pgfpathlineto{\pgfqpoint{3.613514in}{2.107302in}}%
\pgfpathlineto{\pgfqpoint{3.619065in}{2.112685in}}%
\pgfpathlineto{\pgfqpoint{3.623229in}{2.114029in}}%
\pgfpathlineto{\pgfqpoint{3.626930in}{2.113138in}}%
\pgfpathlineto{\pgfqpoint{3.631093in}{2.109663in}}%
\pgfpathlineto{\pgfqpoint{3.635719in}{2.102595in}}%
\pgfpathlineto{\pgfqpoint{3.641271in}{2.089506in}}%
\pgfpathlineto{\pgfqpoint{3.647748in}{2.067746in}}%
\pgfpathlineto{\pgfqpoint{3.655150in}{2.034338in}}%
\pgfpathlineto{\pgfqpoint{3.663940in}{1.983345in}}%
\pgfpathlineto{\pgfqpoint{3.674117in}{1.910481in}}%
\pgfpathlineto{\pgfqpoint{3.687071in}{1.800707in}}%
\pgfpathlineto{\pgfqpoint{3.708814in}{1.593821in}}%
\pgfpathlineto{\pgfqpoint{3.735184in}{1.349012in}}%
\pgfpathlineto{\pgfqpoint{3.753226in}{1.202682in}}%
\pgfpathlineto{\pgfqpoint{3.770343in}{1.081552in}}%
\pgfpathlineto{\pgfqpoint{3.788385in}{0.969533in}}%
\pgfpathlineto{\pgfqpoint{3.806428in}{0.871238in}}%
\pgfpathlineto{\pgfqpoint{3.822619in}{0.794784in}}%
\pgfpathlineto{\pgfqpoint{3.837423in}{0.735226in}}%
\pgfpathlineto{\pgfqpoint{3.850839in}{0.690051in}}%
\pgfpathlineto{\pgfqpoint{3.863793in}{0.654054in}}%
\pgfpathlineto{\pgfqpoint{3.876284in}{0.625764in}}%
\pgfpathlineto{\pgfqpoint{3.888775in}{0.602932in}}%
\pgfpathlineto{\pgfqpoint{3.901265in}{0.584633in}}%
\pgfpathlineto{\pgfqpoint{3.914219in}{0.569552in}}%
\pgfpathlineto{\pgfqpoint{3.927635in}{0.557293in}}%
\pgfpathlineto{\pgfqpoint{3.941976in}{0.547203in}}%
\pgfpathlineto{\pgfqpoint{3.957243in}{0.539154in}}%
\pgfpathlineto{\pgfqpoint{3.963257in}{0.537482in}}%
\pgfpathlineto{\pgfqpoint{4.863060in}{0.537444in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537444in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.938546in}{4.310199in}}%
\pgfpathlineto{\pgfqpoint{2.974630in}{4.307802in}}%
\pgfpathlineto{\pgfqpoint{2.996374in}{4.304240in}}%
\pgfpathlineto{\pgfqpoint{3.011640in}{4.299594in}}%
\pgfpathlineto{\pgfqpoint{3.023668in}{4.293656in}}%
\pgfpathlineto{\pgfqpoint{3.033846in}{4.286092in}}%
\pgfpathlineto{\pgfqpoint{3.042636in}{4.276747in}}%
\pgfpathlineto{\pgfqpoint{3.050501in}{4.265132in}}%
\pgfpathlineto{\pgfqpoint{3.057903in}{4.250163in}}%
\pgfpathlineto{\pgfqpoint{3.064842in}{4.231101in}}%
\pgfpathlineto{\pgfqpoint{3.071781in}{4.205210in}}%
\pgfpathlineto{\pgfqpoint{3.078721in}{4.169784in}}%
\pgfpathlineto{\pgfqpoint{3.085197in}{4.124858in}}%
\pgfpathlineto{\pgfqpoint{3.091674in}{4.064451in}}%
\pgfpathlineto{\pgfqpoint{3.098613in}{3.977099in}}%
\pgfpathlineto{\pgfqpoint{3.105553in}{3.860163in}}%
\pgfpathlineto{\pgfqpoint{3.112955in}{3.697247in}}%
\pgfpathlineto{\pgfqpoint{3.121745in}{3.452368in}}%
\pgfpathlineto{\pgfqpoint{3.137474in}{2.935395in}}%
\pgfpathlineto{\pgfqpoint{3.150427in}{2.544566in}}%
\pgfpathlineto{\pgfqpoint{3.159680in}{2.326649in}}%
\pgfpathlineto{\pgfqpoint{3.168007in}{2.177856in}}%
\pgfpathlineto{\pgfqpoint{3.175872in}{2.074256in}}%
\pgfpathlineto{\pgfqpoint{3.183274in}{2.004646in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{1.962427in}}%
\pgfpathlineto{\pgfqpoint{3.195764in}{1.936478in}}%
\pgfpathlineto{\pgfqpoint{3.200853in}{1.923141in}}%
\pgfpathlineto{\pgfqpoint{3.205017in}{1.917413in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{1.915851in}}%
\pgfpathlineto{\pgfqpoint{3.211956in}{1.916975in}}%
\pgfpathlineto{\pgfqpoint{3.215657in}{1.920875in}}%
\pgfpathlineto{\pgfqpoint{3.220283in}{1.929321in}}%
\pgfpathlineto{\pgfqpoint{3.226298in}{1.945558in}}%
\pgfpathlineto{\pgfqpoint{3.234625in}{1.975757in}}%
\pgfpathlineto{\pgfqpoint{3.255443in}{2.062203in}}%
\pgfpathlineto{\pgfqpoint{3.270709in}{2.120523in}}%
\pgfpathlineto{\pgfqpoint{3.280887in}{2.151193in}}%
\pgfpathlineto{\pgfqpoint{3.289214in}{2.169552in}}%
\pgfpathlineto{\pgfqpoint{3.295691in}{2.179086in}}%
\pgfpathlineto{\pgfqpoint{3.301243in}{2.183779in}}%
\pgfpathlineto{\pgfqpoint{3.306331in}{2.185221in}}%
\pgfpathlineto{\pgfqpoint{3.310958in}{2.184197in}}%
\pgfpathlineto{\pgfqpoint{3.316047in}{2.180603in}}%
\pgfpathlineto{\pgfqpoint{3.322061in}{2.173251in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{2.160141in}}%
\pgfpathlineto{\pgfqpoint{3.338715in}{2.138802in}}%
\pgfpathlineto{\pgfqpoint{3.354907in}{2.094570in}}%
\pgfpathlineto{\pgfqpoint{3.372487in}{2.048720in}}%
\pgfpathlineto{\pgfqpoint{3.383127in}{2.026745in}}%
\pgfpathlineto{\pgfqpoint{3.392379in}{2.012519in}}%
\pgfpathlineto{\pgfqpoint{3.400244in}{2.004180in}}%
\pgfpathlineto{\pgfqpoint{3.407646in}{1.999283in}}%
\pgfpathlineto{\pgfqpoint{3.415048in}{1.996898in}}%
\pgfpathlineto{\pgfqpoint{3.423375in}{1.996602in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{1.998663in}}%
\pgfpathlineto{\pgfqpoint{3.447432in}{2.003965in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{2.013546in}}%
\pgfpathlineto{\pgfqpoint{3.480741in}{2.023482in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.034623in}}%
\pgfpathlineto{\pgfqpoint{3.504797in}{2.048022in}}%
\pgfpathlineto{\pgfqpoint{3.516363in}{2.064954in}}%
\pgfpathlineto{\pgfqpoint{3.528391in}{2.086691in}}%
\pgfpathlineto{\pgfqpoint{3.541807in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{3.557073in}{2.154471in}}%
\pgfpathlineto{\pgfqpoint{3.574191in}{2.204108in}}%
\pgfpathlineto{\pgfqpoint{3.593621in}{2.267395in}}%
\pgfpathlineto{\pgfqpoint{3.615364in}{2.345999in}}%
\pgfpathlineto{\pgfqpoint{3.639883in}{2.443241in}}%
\pgfpathlineto{\pgfqpoint{3.670416in}{2.574008in}}%
\pgfpathlineto{\pgfqpoint{3.720842in}{2.801393in}}%
\pgfpathlineto{\pgfqpoint{3.770343in}{3.021015in}}%
\pgfpathlineto{\pgfqpoint{3.802264in}{3.152726in}}%
\pgfpathlineto{\pgfqpoint{3.830021in}{3.258117in}}%
\pgfpathlineto{\pgfqpoint{3.855928in}{3.347939in}}%
\pgfpathlineto{\pgfqpoint{3.881373in}{3.428255in}}%
\pgfpathlineto{\pgfqpoint{3.907280in}{3.502713in}}%
\pgfpathlineto{\pgfqpoint{3.933649in}{3.571786in}}%
\pgfpathlineto{\pgfqpoint{3.960944in}{3.637102in}}%
\pgfpathlineto{\pgfqpoint{3.988239in}{3.696757in}}%
\pgfpathlineto{\pgfqpoint{4.016921in}{3.754119in}}%
\pgfpathlineto{\pgfqpoint{4.048842in}{3.813002in}}%
\pgfpathlineto{\pgfqpoint{4.081226in}{3.868150in}}%
\pgfpathlineto{\pgfqpoint{4.113610in}{3.918929in}}%
\pgfpathlineto{\pgfqpoint{4.145531in}{3.964887in}}%
\pgfpathlineto{\pgfqpoint{4.176527in}{4.005712in}}%
\pgfpathlineto{\pgfqpoint{4.207522in}{4.042919in}}%
\pgfpathlineto{\pgfqpoint{4.238055in}{4.076186in}}%
\pgfpathlineto{\pgfqpoint{4.268589in}{4.106233in}}%
\pgfpathlineto{\pgfqpoint{4.299122in}{4.133227in}}%
\pgfpathlineto{\pgfqpoint{4.330118in}{4.157666in}}%
\pgfpathlineto{\pgfqpoint{4.361576in}{4.179660in}}%
\pgfpathlineto{\pgfqpoint{4.393960in}{4.199566in}}%
\pgfpathlineto{\pgfqpoint{4.426806in}{4.217157in}}%
\pgfpathlineto{\pgfqpoint{4.461040in}{4.232983in}}%
\pgfpathlineto{\pgfqpoint{4.496662in}{4.247010in}}%
\pgfpathlineto{\pgfqpoint{4.534597in}{4.259540in}}%
\pgfpathlineto{\pgfqpoint{4.575308in}{4.270605in}}%
\pgfpathlineto{\pgfqpoint{4.619257in}{4.280206in}}%
\pgfpathlineto{\pgfqpoint{4.667370in}{4.288408in}}%
\pgfpathlineto{\pgfqpoint{4.701142in}{4.292359in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292359in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.099539in}{4.310199in}}%
\pgfpathlineto{\pgfqpoint{3.135161in}{4.307813in}}%
\pgfpathlineto{\pgfqpoint{3.156441in}{4.304325in}}%
\pgfpathlineto{\pgfqpoint{3.171708in}{4.299688in}}%
\pgfpathlineto{\pgfqpoint{3.183736in}{4.293742in}}%
\pgfpathlineto{\pgfqpoint{3.193451in}{4.286545in}}%
\pgfpathlineto{\pgfqpoint{3.202241in}{4.277287in}}%
\pgfpathlineto{\pgfqpoint{3.210106in}{4.265770in}}%
\pgfpathlineto{\pgfqpoint{3.217508in}{4.250920in}}%
\pgfpathlineto{\pgfqpoint{3.224447in}{4.232007in}}%
\pgfpathlineto{\pgfqpoint{3.231386in}{4.206314in}}%
\pgfpathlineto{\pgfqpoint{3.238326in}{4.171145in}}%
\pgfpathlineto{\pgfqpoint{3.244802in}{4.126507in}}%
\pgfpathlineto{\pgfqpoint{3.251279in}{4.066411in}}%
\pgfpathlineto{\pgfqpoint{3.258219in}{3.979343in}}%
\pgfpathlineto{\pgfqpoint{3.265158in}{3.862508in}}%
\pgfpathlineto{\pgfqpoint{3.272560in}{3.699294in}}%
\pgfpathlineto{\pgfqpoint{3.281350in}{3.453376in}}%
\pgfpathlineto{\pgfqpoint{3.297542in}{2.918833in}}%
\pgfpathlineto{\pgfqpoint{3.310032in}{2.543035in}}%
\pgfpathlineto{\pgfqpoint{3.319285in}{2.325655in}}%
\pgfpathlineto{\pgfqpoint{3.327612in}{2.177278in}}%
\pgfpathlineto{\pgfqpoint{3.335477in}{2.073759in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{2.003976in}}%
\pgfpathlineto{\pgfqpoint{3.349355in}{1.961554in}}%
\pgfpathlineto{\pgfqpoint{3.355370in}{1.935508in}}%
\pgfpathlineto{\pgfqpoint{3.360458in}{1.922200in}}%
\pgfpathlineto{\pgfqpoint{3.364622in}{1.916573in}}%
\pgfpathlineto{\pgfqpoint{3.367860in}{1.915156in}}%
\pgfpathlineto{\pgfqpoint{3.371099in}{1.916112in}}%
\pgfpathlineto{\pgfqpoint{3.374800in}{1.919877in}}%
\pgfpathlineto{\pgfqpoint{3.379426in}{1.928219in}}%
\pgfpathlineto{\pgfqpoint{3.385440in}{1.944401in}}%
\pgfpathlineto{\pgfqpoint{3.395155in}{1.978917in}}%
\pgfpathlineto{\pgfqpoint{3.422450in}{2.077350in}}%
\pgfpathlineto{\pgfqpoint{3.431702in}{2.101864in}}%
\pgfpathlineto{\pgfqpoint{3.439104in}{2.115585in}}%
\pgfpathlineto{\pgfqpoint{3.444656in}{2.121856in}}%
\pgfpathlineto{\pgfqpoint{3.449282in}{2.124235in}}%
\pgfpathlineto{\pgfqpoint{3.453446in}{2.124064in}}%
\pgfpathlineto{\pgfqpoint{3.457609in}{2.121653in}}%
\pgfpathlineto{\pgfqpoint{3.462236in}{2.116320in}}%
\pgfpathlineto{\pgfqpoint{3.467787in}{2.106269in}}%
\pgfpathlineto{\pgfqpoint{3.474264in}{2.089713in}}%
\pgfpathlineto{\pgfqpoint{3.482128in}{2.063163in}}%
\pgfpathlineto{\pgfqpoint{3.491844in}{2.022004in}}%
\pgfpathlineto{\pgfqpoint{3.505260in}{1.954228in}}%
\pgfpathlineto{\pgfqpoint{3.552910in}{1.703743in}}%
\pgfpathlineto{\pgfqpoint{3.569564in}{1.633410in}}%
\pgfpathlineto{\pgfqpoint{3.590382in}{1.555804in}}%
\pgfpathlineto{\pgfqpoint{3.685220in}{1.220033in}}%
\pgfpathlineto{\pgfqpoint{3.710664in}{1.142081in}}%
\pgfpathlineto{\pgfqpoint{3.739810in}{1.060212in}}%
\pgfpathlineto{\pgfqpoint{3.770343in}{0.980789in}}%
\pgfpathlineto{\pgfqpoint{3.799026in}{0.912169in}}%
\pgfpathlineto{\pgfqpoint{3.826320in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{3.852690in}{0.799906in}}%
\pgfpathlineto{\pgfqpoint{3.877672in}{0.754988in}}%
\pgfpathlineto{\pgfqpoint{3.900803in}{0.717861in}}%
\pgfpathlineto{\pgfqpoint{3.923009in}{0.686285in}}%
\pgfpathlineto{\pgfqpoint{3.944752in}{0.659154in}}%
\pgfpathlineto{\pgfqpoint{3.966495in}{0.635592in}}%
\pgfpathlineto{\pgfqpoint{3.988239in}{0.615298in}}%
\pgfpathlineto{\pgfqpoint{4.010445in}{0.597610in}}%
\pgfpathlineto{\pgfqpoint{4.032651in}{0.582757in}}%
\pgfpathlineto{\pgfqpoint{4.055782in}{0.569980in}}%
\pgfpathlineto{\pgfqpoint{4.080301in}{0.559001in}}%
\pgfpathlineto{\pgfqpoint{4.106670in}{0.549629in}}%
\pgfpathlineto{\pgfqpoint{4.135816in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{4.158022in}{0.537511in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537511in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.910326in}{4.310203in}}%
\pgfpathlineto{\pgfqpoint{2.945022in}{4.307815in}}%
\pgfpathlineto{\pgfqpoint{2.965840in}{4.304307in}}%
\pgfpathlineto{\pgfqpoint{2.980644in}{4.299695in}}%
\pgfpathlineto{\pgfqpoint{2.992210in}{4.293866in}}%
\pgfpathlineto{\pgfqpoint{3.001925in}{4.286526in}}%
\pgfpathlineto{\pgfqpoint{3.010715in}{4.277001in}}%
\pgfpathlineto{\pgfqpoint{3.018580in}{4.265054in}}%
\pgfpathlineto{\pgfqpoint{3.025981in}{4.249524in}}%
\pgfpathlineto{\pgfqpoint{3.032921in}{4.229576in}}%
\pgfpathlineto{\pgfqpoint{3.039860in}{4.202224in}}%
\pgfpathlineto{\pgfqpoint{3.046337in}{4.167322in}}%
\pgfpathlineto{\pgfqpoint{3.052814in}{4.119854in}}%
\pgfpathlineto{\pgfqpoint{3.059290in}{4.055283in}}%
\pgfpathlineto{\pgfqpoint{3.065767in}{3.968023in}}%
\pgfpathlineto{\pgfqpoint{3.072706in}{3.842539in}}%
\pgfpathlineto{\pgfqpoint{3.080108in}{3.665962in}}%
\pgfpathlineto{\pgfqpoint{3.088898in}{3.399569in}}%
\pgfpathlineto{\pgfqpoint{3.121745in}{2.338633in}}%
\pgfpathlineto{\pgfqpoint{3.130072in}{2.166676in}}%
\pgfpathlineto{\pgfqpoint{3.137936in}{2.046750in}}%
\pgfpathlineto{\pgfqpoint{3.145338in}{1.965836in}}%
\pgfpathlineto{\pgfqpoint{3.152278in}{1.913338in}}%
\pgfpathlineto{\pgfqpoint{3.158292in}{1.883108in}}%
\pgfpathlineto{\pgfqpoint{3.163843in}{1.865886in}}%
\pgfpathlineto{\pgfqpoint{3.168470in}{1.858348in}}%
\pgfpathlineto{\pgfqpoint{3.172171in}{1.856281in}}%
\pgfpathlineto{\pgfqpoint{3.175409in}{1.857098in}}%
\pgfpathlineto{\pgfqpoint{3.179110in}{1.860777in}}%
\pgfpathlineto{\pgfqpoint{3.183736in}{1.869106in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{1.885408in}}%
\pgfpathlineto{\pgfqpoint{3.198540in}{1.917264in}}%
\pgfpathlineto{\pgfqpoint{3.217508in}{1.996153in}}%
\pgfpathlineto{\pgfqpoint{3.234162in}{2.061322in}}%
\pgfpathlineto{\pgfqpoint{3.244802in}{2.094474in}}%
\pgfpathlineto{\pgfqpoint{3.253130in}{2.113736in}}%
\pgfpathlineto{\pgfqpoint{3.260069in}{2.124684in}}%
\pgfpathlineto{\pgfqpoint{3.266083in}{2.130242in}}%
\pgfpathlineto{\pgfqpoint{3.271172in}{2.132103in}}%
\pgfpathlineto{\pgfqpoint{3.276261in}{2.131466in}}%
\pgfpathlineto{\pgfqpoint{3.281350in}{2.128519in}}%
\pgfpathlineto{\pgfqpoint{3.287364in}{2.122402in}}%
\pgfpathlineto{\pgfqpoint{3.295228in}{2.110896in}}%
\pgfpathlineto{\pgfqpoint{3.306331in}{2.090220in}}%
\pgfpathlineto{\pgfqpoint{3.330388in}{2.044526in}}%
\pgfpathlineto{\pgfqpoint{3.339178in}{2.032723in}}%
\pgfpathlineto{\pgfqpoint{3.346580in}{2.026190in}}%
\pgfpathlineto{\pgfqpoint{3.353056in}{2.023350in}}%
\pgfpathlineto{\pgfqpoint{3.359071in}{2.023183in}}%
\pgfpathlineto{\pgfqpoint{3.365085in}{2.025312in}}%
\pgfpathlineto{\pgfqpoint{3.372024in}{2.030390in}}%
\pgfpathlineto{\pgfqpoint{3.379889in}{2.039071in}}%
\pgfpathlineto{\pgfqpoint{3.389604in}{2.053258in}}%
\pgfpathlineto{\pgfqpoint{3.402095in}{2.075679in}}%
\pgfpathlineto{\pgfqpoint{3.419212in}{2.111259in}}%
\pgfpathlineto{\pgfqpoint{3.439104in}{2.157693in}}%
\pgfpathlineto{\pgfqpoint{3.455296in}{2.201035in}}%
\pgfpathlineto{\pgfqpoint{3.470100in}{2.247231in}}%
\pgfpathlineto{\pgfqpoint{3.484442in}{2.299389in}}%
\pgfpathlineto{\pgfqpoint{3.500171in}{2.365295in}}%
\pgfpathlineto{\pgfqpoint{3.517750in}{2.448912in}}%
\pgfpathlineto{\pgfqpoint{3.538106in}{2.557149in}}%
\pgfpathlineto{\pgfqpoint{3.562162in}{2.697530in}}%
\pgfpathlineto{\pgfqpoint{3.592695in}{2.889717in}}%
\pgfpathlineto{\pgfqpoint{3.676893in}{3.427600in}}%
\pgfpathlineto{\pgfqpoint{3.701875in}{3.568612in}}%
\pgfpathlineto{\pgfqpoint{3.724081in}{3.681781in}}%
\pgfpathlineto{\pgfqpoint{3.744436in}{3.774438in}}%
\pgfpathlineto{\pgfqpoint{3.763866in}{3.852787in}}%
\pgfpathlineto{\pgfqpoint{3.782371in}{3.918450in}}%
\pgfpathlineto{\pgfqpoint{3.800413in}{3.974514in}}%
\pgfpathlineto{\pgfqpoint{3.817993in}{4.022130in}}%
\pgfpathlineto{\pgfqpoint{3.835573in}{4.063449in}}%
\pgfpathlineto{\pgfqpoint{3.853153in}{4.099139in}}%
\pgfpathlineto{\pgfqpoint{3.870732in}{4.129876in}}%
\pgfpathlineto{\pgfqpoint{3.888775in}{4.156939in}}%
\pgfpathlineto{\pgfqpoint{3.906817in}{4.180084in}}%
\pgfpathlineto{\pgfqpoint{3.925784in}{4.200800in}}%
\pgfpathlineto{\pgfqpoint{3.945215in}{4.218754in}}%
\pgfpathlineto{\pgfqpoint{3.965570in}{4.234551in}}%
\pgfpathlineto{\pgfqpoint{3.987313in}{4.248569in}}%
\pgfpathlineto{\pgfqpoint{4.010445in}{4.260805in}}%
\pgfpathlineto{\pgfqpoint{4.035426in}{4.271503in}}%
\pgfpathlineto{\pgfqpoint{4.062721in}{4.280774in}}%
\pgfpathlineto{\pgfqpoint{4.093254in}{4.288755in}}%
\pgfpathlineto{\pgfqpoint{4.114535in}{4.292454in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292454in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.178647in}{4.310197in}}%
\pgfpathlineto{\pgfqpoint{3.213344in}{4.307830in}}%
\pgfpathlineto{\pgfqpoint{3.234625in}{4.304267in}}%
\pgfpathlineto{\pgfqpoint{3.249429in}{4.299670in}}%
\pgfpathlineto{\pgfqpoint{3.260994in}{4.293879in}}%
\pgfpathlineto{\pgfqpoint{3.270709in}{4.286592in}}%
\pgfpathlineto{\pgfqpoint{3.279499in}{4.277174in}}%
\pgfpathlineto{\pgfqpoint{3.287364in}{4.265406in}}%
\pgfpathlineto{\pgfqpoint{3.294766in}{4.250163in}}%
\pgfpathlineto{\pgfqpoint{3.301705in}{4.230655in}}%
\pgfpathlineto{\pgfqpoint{3.308645in}{4.204003in}}%
\pgfpathlineto{\pgfqpoint{3.315121in}{4.170115in}}%
\pgfpathlineto{\pgfqpoint{3.321598in}{4.124173in}}%
\pgfpathlineto{\pgfqpoint{3.328075in}{4.061842in}}%
\pgfpathlineto{\pgfqpoint{3.334551in}{3.977768in}}%
\pgfpathlineto{\pgfqpoint{3.341491in}{3.856981in}}%
\pgfpathlineto{\pgfqpoint{3.348893in}{3.686882in}}%
\pgfpathlineto{\pgfqpoint{3.357683in}{3.429398in}}%
\pgfpathlineto{\pgfqpoint{3.392379in}{2.341017in}}%
\pgfpathlineto{\pgfqpoint{3.400707in}{2.178469in}}%
\pgfpathlineto{\pgfqpoint{3.408571in}{2.065743in}}%
\pgfpathlineto{\pgfqpoint{3.415973in}{1.990260in}}%
\pgfpathlineto{\pgfqpoint{3.422450in}{1.944459in}}%
\pgfpathlineto{\pgfqpoint{3.428464in}{1.916094in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{1.901199in}}%
\pgfpathlineto{\pgfqpoint{3.438179in}{1.893960in}}%
\pgfpathlineto{\pgfqpoint{3.441880in}{1.892012in}}%
\pgfpathlineto{\pgfqpoint{3.445119in}{1.892853in}}%
\pgfpathlineto{\pgfqpoint{3.448820in}{1.896479in}}%
\pgfpathlineto{\pgfqpoint{3.453446in}{1.904638in}}%
\pgfpathlineto{\pgfqpoint{3.459460in}{1.920577in}}%
\pgfpathlineto{\pgfqpoint{3.470563in}{1.958950in}}%
\pgfpathlineto{\pgfqpoint{3.491381in}{2.029663in}}%
\pgfpathlineto{\pgfqpoint{3.500633in}{2.053511in}}%
\pgfpathlineto{\pgfqpoint{3.508035in}{2.066812in}}%
\pgfpathlineto{\pgfqpoint{3.513587in}{2.072744in}}%
\pgfpathlineto{\pgfqpoint{3.518213in}{2.074762in}}%
\pgfpathlineto{\pgfqpoint{3.522377in}{2.074167in}}%
\pgfpathlineto{\pgfqpoint{3.526540in}{2.071201in}}%
\pgfpathlineto{\pgfqpoint{3.531167in}{2.065061in}}%
\pgfpathlineto{\pgfqpoint{3.536718in}{2.053719in}}%
\pgfpathlineto{\pgfqpoint{3.543195in}{2.035093in}}%
\pgfpathlineto{\pgfqpoint{3.551059in}{2.005026in}}%
\pgfpathlineto{\pgfqpoint{3.560312in}{1.960307in}}%
\pgfpathlineto{\pgfqpoint{3.572340in}{1.890211in}}%
\pgfpathlineto{\pgfqpoint{3.591308in}{1.764295in}}%
\pgfpathlineto{\pgfqpoint{3.619990in}{1.575889in}}%
\pgfpathlineto{\pgfqpoint{3.638958in}{1.466909in}}%
\pgfpathlineto{\pgfqpoint{3.661164in}{1.353165in}}%
\pgfpathlineto{\pgfqpoint{3.700487in}{1.165508in}}%
\pgfpathlineto{\pgfqpoint{3.728244in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{3.749062in}{0.958814in}}%
\pgfpathlineto{\pgfqpoint{3.768030in}{0.892165in}}%
\pgfpathlineto{\pgfqpoint{3.786997in}{0.833606in}}%
\pgfpathlineto{\pgfqpoint{3.805965in}{0.782195in}}%
\pgfpathlineto{\pgfqpoint{3.824470in}{0.738320in}}%
\pgfpathlineto{\pgfqpoint{3.842512in}{0.701084in}}%
\pgfpathlineto{\pgfqpoint{3.860092in}{0.669763in}}%
\pgfpathlineto{\pgfqpoint{3.877209in}{0.643632in}}%
\pgfpathlineto{\pgfqpoint{3.894326in}{0.621439in}}%
\pgfpathlineto{\pgfqpoint{3.911906in}{0.602276in}}%
\pgfpathlineto{\pgfqpoint{3.929485in}{0.586320in}}%
\pgfpathlineto{\pgfqpoint{3.947990in}{0.572517in}}%
\pgfpathlineto{\pgfqpoint{3.967421in}{0.560813in}}%
\pgfpathlineto{\pgfqpoint{3.988239in}{0.550885in}}%
\pgfpathlineto{\pgfqpoint{4.010907in}{0.542539in}}%
\pgfpathlineto{\pgfqpoint{4.030337in}{0.537467in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537468in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.040323in}{4.310196in}}%
\pgfpathlineto{\pgfqpoint{3.074557in}{4.307812in}}%
\pgfpathlineto{\pgfqpoint{3.095375in}{4.304260in}}%
\pgfpathlineto{\pgfqpoint{3.110179in}{4.299568in}}%
\pgfpathlineto{\pgfqpoint{3.121745in}{4.293617in}}%
\pgfpathlineto{\pgfqpoint{3.131460in}{4.286091in}}%
\pgfpathlineto{\pgfqpoint{3.139787in}{4.276903in}}%
\pgfpathlineto{\pgfqpoint{3.147652in}{4.264816in}}%
\pgfpathlineto{\pgfqpoint{3.155053in}{4.249065in}}%
\pgfpathlineto{\pgfqpoint{3.161993in}{4.228785in}}%
\pgfpathlineto{\pgfqpoint{3.168932in}{4.200916in}}%
\pgfpathlineto{\pgfqpoint{3.175409in}{4.165290in}}%
\pgfpathlineto{\pgfqpoint{3.181886in}{4.116772in}}%
\pgfpathlineto{\pgfqpoint{3.188362in}{4.050712in}}%
\pgfpathlineto{\pgfqpoint{3.194839in}{3.961415in}}%
\pgfpathlineto{\pgfqpoint{3.201778in}{3.833079in}}%
\pgfpathlineto{\pgfqpoint{3.209180in}{3.652846in}}%
\pgfpathlineto{\pgfqpoint{3.218433in}{3.366604in}}%
\pgfpathlineto{\pgfqpoint{3.248041in}{2.393738in}}%
\pgfpathlineto{\pgfqpoint{3.256831in}{2.200971in}}%
\pgfpathlineto{\pgfqpoint{3.264695in}{2.073700in}}%
\pgfpathlineto{\pgfqpoint{3.272097in}{1.987185in}}%
\pgfpathlineto{\pgfqpoint{3.279037in}{1.930437in}}%
\pgfpathlineto{\pgfqpoint{3.285051in}{1.897185in}}%
\pgfpathlineto{\pgfqpoint{3.290602in}{1.877621in}}%
\pgfpathlineto{\pgfqpoint{3.295228in}{1.868391in}}%
\pgfpathlineto{\pgfqpoint{3.298929in}{1.865111in}}%
\pgfpathlineto{\pgfqpoint{3.302168in}{1.864946in}}%
\pgfpathlineto{\pgfqpoint{3.305406in}{1.867095in}}%
\pgfpathlineto{\pgfqpoint{3.309570in}{1.872962in}}%
\pgfpathlineto{\pgfqpoint{3.314659in}{1.884400in}}%
\pgfpathlineto{\pgfqpoint{3.321598in}{1.906293in}}%
\pgfpathlineto{\pgfqpoint{3.335477in}{1.958718in}}%
\pgfpathlineto{\pgfqpoint{3.356757in}{2.038089in}}%
\pgfpathlineto{\pgfqpoint{3.366935in}{2.067508in}}%
\pgfpathlineto{\pgfqpoint{3.374800in}{2.083932in}}%
\pgfpathlineto{\pgfqpoint{3.381276in}{2.092572in}}%
\pgfpathlineto{\pgfqpoint{3.386365in}{2.096026in}}%
\pgfpathlineto{\pgfqpoint{3.390992in}{2.096543in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{2.094553in}}%
\pgfpathlineto{\pgfqpoint{3.400707in}{2.089511in}}%
\pgfpathlineto{\pgfqpoint{3.406721in}{2.079862in}}%
\pgfpathlineto{\pgfqpoint{3.413660in}{2.064168in}}%
\pgfpathlineto{\pgfqpoint{3.422450in}{2.038288in}}%
\pgfpathlineto{\pgfqpoint{3.434478in}{1.994978in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{1.843566in}}%
\pgfpathlineto{\pgfqpoint{3.486755in}{1.809626in}}%
\pgfpathlineto{\pgfqpoint{3.498320in}{1.783278in}}%
\pgfpathlineto{\pgfqpoint{3.510811in}{1.760287in}}%
\pgfpathlineto{\pgfqpoint{3.526078in}{1.736981in}}%
\pgfpathlineto{\pgfqpoint{3.556148in}{1.696130in}}%
\pgfpathlineto{\pgfqpoint{3.581130in}{1.664902in}}%
\pgfpathlineto{\pgfqpoint{3.596859in}{1.648587in}}%
\pgfpathlineto{\pgfqpoint{3.611200in}{1.636872in}}%
\pgfpathlineto{\pgfqpoint{3.625079in}{1.628435in}}%
\pgfpathlineto{\pgfqpoint{3.639420in}{1.622312in}}%
\pgfpathlineto{\pgfqpoint{3.655612in}{1.617870in}}%
\pgfpathlineto{\pgfqpoint{3.673655in}{1.615231in}}%
\pgfpathlineto{\pgfqpoint{3.694010in}{1.614491in}}%
\pgfpathlineto{\pgfqpoint{3.715753in}{1.615930in}}%
\pgfpathlineto{\pgfqpoint{3.744899in}{1.620348in}}%
\pgfpathlineto{\pgfqpoint{3.806890in}{1.630310in}}%
\pgfpathlineto{\pgfqpoint{3.830484in}{1.631390in}}%
\pgfpathlineto{\pgfqpoint{3.851302in}{1.630106in}}%
\pgfpathlineto{\pgfqpoint{3.871658in}{1.626605in}}%
\pgfpathlineto{\pgfqpoint{3.893401in}{1.620556in}}%
\pgfpathlineto{\pgfqpoint{3.916532in}{1.611761in}}%
\pgfpathlineto{\pgfqpoint{3.942439in}{1.599426in}}%
\pgfpathlineto{\pgfqpoint{3.970659in}{1.583553in}}%
\pgfpathlineto{\pgfqpoint{3.999804in}{1.564614in}}%
\pgfpathlineto{\pgfqpoint{4.058095in}{1.522843in}}%
\pgfpathlineto{\pgfqpoint{4.120086in}{1.479921in}}%
\pgfpathlineto{\pgfqpoint{4.176064in}{1.443883in}}%
\pgfpathlineto{\pgfqpoint{4.228340in}{1.412462in}}%
\pgfpathlineto{\pgfqpoint{4.287094in}{1.379884in}}%
\pgfpathlineto{\pgfqpoint{4.360651in}{1.341806in}}%
\pgfpathlineto{\pgfqpoint{4.413390in}{1.316915in}}%
\pgfpathlineto{\pgfqpoint{4.461503in}{1.296319in}}%
\pgfpathlineto{\pgfqpoint{4.541074in}{1.265278in}}%
\pgfpathlineto{\pgfqpoint{4.614631in}{1.238892in}}%
\pgfpathlineto{\pgfqpoint{4.671534in}{1.220823in}}%
\pgfpathlineto{\pgfqpoint{4.756657in}{1.196690in}}%
\pgfpathlineto{\pgfqpoint{4.812171in}{1.183952in}}%
\pgfpathlineto{\pgfqpoint{4.875551in}{1.172583in}}%
\pgfpathlineto{\pgfqpoint{4.935692in}{1.164381in}}%
\pgfpathlineto{\pgfqpoint{5.025904in}{1.155293in}}%
\pgfpathlineto{\pgfqpoint{5.076792in}{1.149417in}}%
\pgfpathlineto{\pgfqpoint{5.143410in}{1.138951in}}%
\pgfpathlineto{\pgfqpoint{5.198462in}{1.128044in}}%
\pgfpathlineto{\pgfqpoint{5.248888in}{1.116764in}}%
\pgfpathlineto{\pgfqpoint{5.290062in}{1.106076in}}%
\pgfpathlineto{\pgfqpoint{5.330773in}{1.093208in}}%
\pgfpathlineto{\pgfqpoint{5.376110in}{1.076405in}}%
\pgfpathlineto{\pgfqpoint{5.412194in}{1.059995in}}%
\pgfpathlineto{\pgfqpoint{5.448742in}{1.041235in}}%
\pgfpathlineto{\pgfqpoint{5.498705in}{1.013250in}}%
\pgfpathlineto{\pgfqpoint{5.551444in}{0.980286in}}%
\pgfpathlineto{\pgfqpoint{5.616211in}{0.936784in}}%
\pgfpathlineto{\pgfqpoint{5.707348in}{0.872600in}}%
\pgfpathlineto{\pgfqpoint{5.809588in}{0.800954in}}%
\pgfpathlineto{\pgfqpoint{5.869266in}{0.761633in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.757243in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.757243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.908475in}{4.310202in}}%
\pgfpathlineto{\pgfqpoint{2.944560in}{4.307832in}}%
\pgfpathlineto{\pgfqpoint{2.966303in}{4.304326in}}%
\pgfpathlineto{\pgfqpoint{2.981570in}{4.299768in}}%
\pgfpathlineto{\pgfqpoint{2.993598in}{4.293957in}}%
\pgfpathlineto{\pgfqpoint{3.003776in}{4.286569in}}%
\pgfpathlineto{\pgfqpoint{3.012565in}{4.277463in}}%
\pgfpathlineto{\pgfqpoint{3.020430in}{4.266177in}}%
\pgfpathlineto{\pgfqpoint{3.027832in}{4.251681in}}%
\pgfpathlineto{\pgfqpoint{3.034771in}{4.233286in}}%
\pgfpathlineto{\pgfqpoint{3.041711in}{4.208378in}}%
\pgfpathlineto{\pgfqpoint{3.048650in}{4.174380in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{4.131332in}}%
\pgfpathlineto{\pgfqpoint{3.061604in}{4.073481in}}%
\pgfpathlineto{\pgfqpoint{3.068543in}{3.989739in}}%
\pgfpathlineto{\pgfqpoint{3.075482in}{3.877322in}}%
\pgfpathlineto{\pgfqpoint{3.082884in}{3.719900in}}%
\pgfpathlineto{\pgfqpoint{3.091674in}{3.481155in}}%
\pgfpathlineto{\pgfqpoint{3.105553in}{3.029377in}}%
\pgfpathlineto{\pgfqpoint{3.120357in}{2.571412in}}%
\pgfpathlineto{\pgfqpoint{3.130072in}{2.338056in}}%
\pgfpathlineto{\pgfqpoint{3.138399in}{2.186762in}}%
\pgfpathlineto{\pgfqpoint{3.146264in}{2.081085in}}%
\pgfpathlineto{\pgfqpoint{3.153666in}{2.009742in}}%
\pgfpathlineto{\pgfqpoint{3.160605in}{1.963615in}}%
\pgfpathlineto{\pgfqpoint{3.166619in}{1.937379in}}%
\pgfpathlineto{\pgfqpoint{3.171708in}{1.923778in}}%
\pgfpathlineto{\pgfqpoint{3.175872in}{1.917837in}}%
\pgfpathlineto{\pgfqpoint{3.179573in}{1.916090in}}%
\pgfpathlineto{\pgfqpoint{3.182811in}{1.917057in}}%
\pgfpathlineto{\pgfqpoint{3.186512in}{1.920780in}}%
\pgfpathlineto{\pgfqpoint{3.191138in}{1.929010in}}%
\pgfpathlineto{\pgfqpoint{3.197152in}{1.944982in}}%
\pgfpathlineto{\pgfqpoint{3.205017in}{1.973260in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{2.048757in}}%
\pgfpathlineto{\pgfqpoint{3.241101in}{2.120767in}}%
\pgfpathlineto{\pgfqpoint{3.251742in}{2.154766in}}%
\pgfpathlineto{\pgfqpoint{3.260069in}{2.174776in}}%
\pgfpathlineto{\pgfqpoint{3.267008in}{2.186317in}}%
\pgfpathlineto{\pgfqpoint{3.273023in}{2.192308in}}%
\pgfpathlineto{\pgfqpoint{3.278111in}{2.194452in}}%
\pgfpathlineto{\pgfqpoint{3.282738in}{2.194140in}}%
\pgfpathlineto{\pgfqpoint{3.287826in}{2.191432in}}%
\pgfpathlineto{\pgfqpoint{3.293378in}{2.185873in}}%
\pgfpathlineto{\pgfqpoint{3.300317in}{2.175590in}}%
\pgfpathlineto{\pgfqpoint{3.309570in}{2.157329in}}%
\pgfpathlineto{\pgfqpoint{3.324836in}{2.121096in}}%
\pgfpathlineto{\pgfqpoint{3.341953in}{2.081990in}}%
\pgfpathlineto{\pgfqpoint{3.351669in}{2.064826in}}%
\pgfpathlineto{\pgfqpoint{3.359533in}{2.054903in}}%
\pgfpathlineto{\pgfqpoint{3.366472in}{2.049347in}}%
\pgfpathlineto{\pgfqpoint{3.372949in}{2.046828in}}%
\pgfpathlineto{\pgfqpoint{3.379426in}{2.046689in}}%
\pgfpathlineto{\pgfqpoint{3.386365in}{2.048894in}}%
\pgfpathlineto{\pgfqpoint{3.394230in}{2.053920in}}%
\pgfpathlineto{\pgfqpoint{3.403945in}{2.062973in}}%
\pgfpathlineto{\pgfqpoint{3.417361in}{2.078786in}}%
\pgfpathlineto{\pgfqpoint{3.439567in}{2.108783in}}%
\pgfpathlineto{\pgfqpoint{3.457147in}{2.135739in}}%
\pgfpathlineto{\pgfqpoint{3.471025in}{2.161050in}}%
\pgfpathlineto{\pgfqpoint{3.483516in}{2.188444in}}%
\pgfpathlineto{\pgfqpoint{3.496932in}{2.223533in}}%
\pgfpathlineto{\pgfqpoint{3.511274in}{2.267649in}}%
\pgfpathlineto{\pgfqpoint{3.527003in}{2.323452in}}%
\pgfpathlineto{\pgfqpoint{3.545508in}{2.397702in}}%
\pgfpathlineto{\pgfqpoint{3.566789in}{2.492597in}}%
\pgfpathlineto{\pgfqpoint{3.591308in}{2.612578in}}%
\pgfpathlineto{\pgfqpoint{3.620916in}{2.769327in}}%
\pgfpathlineto{\pgfqpoint{3.732870in}{3.374301in}}%
\pgfpathlineto{\pgfqpoint{3.758777in}{3.495787in}}%
\pgfpathlineto{\pgfqpoint{3.782371in}{3.596099in}}%
\pgfpathlineto{\pgfqpoint{3.804577in}{3.681034in}}%
\pgfpathlineto{\pgfqpoint{3.825858in}{3.753812in}}%
\pgfpathlineto{\pgfqpoint{3.846676in}{3.817172in}}%
\pgfpathlineto{\pgfqpoint{3.867031in}{3.872186in}}%
\pgfpathlineto{\pgfqpoint{3.887849in}{3.922067in}}%
\pgfpathlineto{\pgfqpoint{3.908667in}{3.966230in}}%
\pgfpathlineto{\pgfqpoint{3.929948in}{4.006189in}}%
\pgfpathlineto{\pgfqpoint{3.951691in}{4.042302in}}%
\pgfpathlineto{\pgfqpoint{3.973435in}{4.074185in}}%
\pgfpathlineto{\pgfqpoint{3.996103in}{4.103507in}}%
\pgfpathlineto{\pgfqpoint{4.019697in}{4.130347in}}%
\pgfpathlineto{\pgfqpoint{4.044216in}{4.154895in}}%
\pgfpathlineto{\pgfqpoint{4.069660in}{4.177212in}}%
\pgfpathlineto{\pgfqpoint{4.095567in}{4.197002in}}%
\pgfpathlineto{\pgfqpoint{4.122400in}{4.214732in}}%
\pgfpathlineto{\pgfqpoint{4.150620in}{4.230707in}}%
\pgfpathlineto{\pgfqpoint{4.180227in}{4.244889in}}%
\pgfpathlineto{\pgfqpoint{4.211686in}{4.257466in}}%
\pgfpathlineto{\pgfqpoint{4.245457in}{4.268537in}}%
\pgfpathlineto{\pgfqpoint{4.282005in}{4.278153in}}%
\pgfpathlineto{\pgfqpoint{4.322253in}{4.286424in}}%
\pgfpathlineto{\pgfqpoint{4.361576in}{4.292397in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292397in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.809011in}{4.310202in}}%
\pgfpathlineto{\pgfqpoint{2.843245in}{4.307831in}}%
\pgfpathlineto{\pgfqpoint{2.864063in}{4.304301in}}%
\pgfpathlineto{\pgfqpoint{2.878867in}{4.299640in}}%
\pgfpathlineto{\pgfqpoint{2.890433in}{4.293730in}}%
\pgfpathlineto{\pgfqpoint{2.900148in}{4.286267in}}%
\pgfpathlineto{\pgfqpoint{2.908475in}{4.277152in}}%
\pgfpathlineto{\pgfqpoint{2.916340in}{4.265150in}}%
\pgfpathlineto{\pgfqpoint{2.923742in}{4.249492in}}%
\pgfpathlineto{\pgfqpoint{2.930681in}{4.229299in}}%
\pgfpathlineto{\pgfqpoint{2.937158in}{4.203645in}}%
\pgfpathlineto{\pgfqpoint{2.943634in}{4.168818in}}%
\pgfpathlineto{\pgfqpoint{2.950111in}{4.121322in}}%
\pgfpathlineto{\pgfqpoint{2.956588in}{4.056547in}}%
\pgfpathlineto{\pgfqpoint{2.963065in}{3.968818in}}%
\pgfpathlineto{\pgfqpoint{2.970004in}{3.842390in}}%
\pgfpathlineto{\pgfqpoint{2.977406in}{3.664160in}}%
\pgfpathlineto{\pgfqpoint{2.986196in}{3.394899in}}%
\pgfpathlineto{\pgfqpoint{3.018580in}{2.336905in}}%
\pgfpathlineto{\pgfqpoint{3.026907in}{2.162359in}}%
\pgfpathlineto{\pgfqpoint{3.034771in}{2.040610in}}%
\pgfpathlineto{\pgfqpoint{3.042173in}{1.958332in}}%
\pgfpathlineto{\pgfqpoint{3.049113in}{1.904722in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{1.873650in}}%
\pgfpathlineto{\pgfqpoint{3.060678in}{1.855749in}}%
\pgfpathlineto{\pgfqpoint{3.065304in}{1.847712in}}%
\pgfpathlineto{\pgfqpoint{3.069005in}{1.845291in}}%
\pgfpathlineto{\pgfqpoint{3.072244in}{1.845837in}}%
\pgfpathlineto{\pgfqpoint{3.075945in}{1.849253in}}%
\pgfpathlineto{\pgfqpoint{3.080571in}{1.857339in}}%
\pgfpathlineto{\pgfqpoint{3.086123in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{3.093987in}{1.900187in}}%
\pgfpathlineto{\pgfqpoint{3.107403in}{1.957480in}}%
\pgfpathlineto{\pgfqpoint{3.135161in}{2.077592in}}%
\pgfpathlineto{\pgfqpoint{3.145801in}{2.113264in}}%
\pgfpathlineto{\pgfqpoint{3.154591in}{2.135423in}}%
\pgfpathlineto{\pgfqpoint{3.161993in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.168007in}{2.154844in}}%
\pgfpathlineto{\pgfqpoint{3.173558in}{2.157921in}}%
\pgfpathlineto{\pgfqpoint{3.179110in}{2.158441in}}%
\pgfpathlineto{\pgfqpoint{3.184661in}{2.156750in}}%
\pgfpathlineto{\pgfqpoint{3.191601in}{2.152103in}}%
\pgfpathlineto{\pgfqpoint{3.201316in}{2.142495in}}%
\pgfpathlineto{\pgfqpoint{3.218896in}{2.124849in}}%
\pgfpathlineto{\pgfqpoint{3.226298in}{2.120726in}}%
\pgfpathlineto{\pgfqpoint{3.232312in}{2.119829in}}%
\pgfpathlineto{\pgfqpoint{3.237863in}{2.121286in}}%
\pgfpathlineto{\pgfqpoint{3.243415in}{2.125065in}}%
\pgfpathlineto{\pgfqpoint{3.249429in}{2.131849in}}%
\pgfpathlineto{\pgfqpoint{3.256368in}{2.143157in}}%
\pgfpathlineto{\pgfqpoint{3.264695in}{2.161448in}}%
\pgfpathlineto{\pgfqpoint{3.274410in}{2.188608in}}%
\pgfpathlineto{\pgfqpoint{3.285976in}{2.228051in}}%
\pgfpathlineto{\pgfqpoint{3.299855in}{2.283847in}}%
\pgfpathlineto{\pgfqpoint{3.316972in}{2.362424in}}%
\pgfpathlineto{\pgfqpoint{3.335939in}{2.460241in}}%
\pgfpathlineto{\pgfqpoint{3.354444in}{2.567652in}}%
\pgfpathlineto{\pgfqpoint{3.372949in}{2.688776in}}%
\pgfpathlineto{\pgfqpoint{3.395155in}{2.849710in}}%
\pgfpathlineto{\pgfqpoint{3.429852in}{3.120380in}}%
\pgfpathlineto{\pgfqpoint{3.474264in}{3.462376in}}%
\pgfpathlineto{\pgfqpoint{3.499708in}{3.641876in}}%
\pgfpathlineto{\pgfqpoint{3.520526in}{3.773399in}}%
\pgfpathlineto{\pgfqpoint{3.538568in}{3.873855in}}%
\pgfpathlineto{\pgfqpoint{3.555223in}{3.954567in}}%
\pgfpathlineto{\pgfqpoint{3.570952in}{4.020253in}}%
\pgfpathlineto{\pgfqpoint{3.586219in}{4.074654in}}%
\pgfpathlineto{\pgfqpoint{3.601023in}{4.119257in}}%
\pgfpathlineto{\pgfqpoint{3.615364in}{4.155532in}}%
\pgfpathlineto{\pgfqpoint{3.629243in}{4.184866in}}%
\pgfpathlineto{\pgfqpoint{3.643121in}{4.209225in}}%
\pgfpathlineto{\pgfqpoint{3.657000in}{4.229288in}}%
\pgfpathlineto{\pgfqpoint{3.671341in}{4.246177in}}%
\pgfpathlineto{\pgfqpoint{3.686145in}{4.260188in}}%
\pgfpathlineto{\pgfqpoint{3.701412in}{4.271648in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{4.281363in}}%
\pgfpathlineto{\pgfqpoint{3.736109in}{4.289306in}}%
\pgfpathlineto{\pgfqpoint{3.747212in}{4.292447in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292447in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.225372in}{4.310191in}}%
\pgfpathlineto{\pgfqpoint{3.260994in}{4.307812in}}%
\pgfpathlineto{\pgfqpoint{3.282738in}{4.304241in}}%
\pgfpathlineto{\pgfqpoint{3.298004in}{4.299575in}}%
\pgfpathlineto{\pgfqpoint{3.310032in}{4.293602in}}%
\pgfpathlineto{\pgfqpoint{3.319748in}{4.286379in}}%
\pgfpathlineto{\pgfqpoint{3.328537in}{4.277102in}}%
\pgfpathlineto{\pgfqpoint{3.336402in}{4.265572in}}%
\pgfpathlineto{\pgfqpoint{3.343804in}{4.250710in}}%
\pgfpathlineto{\pgfqpoint{3.350743in}{4.231792in}}%
\pgfpathlineto{\pgfqpoint{3.357683in}{4.206118in}}%
\pgfpathlineto{\pgfqpoint{3.364622in}{4.171029in}}%
\pgfpathlineto{\pgfqpoint{3.371099in}{4.126578in}}%
\pgfpathlineto{\pgfqpoint{3.377575in}{4.066858in}}%
\pgfpathlineto{\pgfqpoint{3.384515in}{3.980524in}}%
\pgfpathlineto{\pgfqpoint{3.391454in}{3.864964in}}%
\pgfpathlineto{\pgfqpoint{3.398856in}{3.703929in}}%
\pgfpathlineto{\pgfqpoint{3.407646in}{3.461775in}}%
\pgfpathlineto{\pgfqpoint{3.423375in}{2.950545in}}%
\pgfpathlineto{\pgfqpoint{3.436329in}{2.564410in}}%
\pgfpathlineto{\pgfqpoint{3.445581in}{2.349157in}}%
\pgfpathlineto{\pgfqpoint{3.453908in}{2.202163in}}%
\pgfpathlineto{\pgfqpoint{3.461773in}{2.099628in}}%
\pgfpathlineto{\pgfqpoint{3.469175in}{2.030383in}}%
\pgfpathlineto{\pgfqpoint{3.475652in}{1.988240in}}%
\pgfpathlineto{\pgfqpoint{3.481666in}{1.962301in}}%
\pgfpathlineto{\pgfqpoint{3.486755in}{1.948943in}}%
\pgfpathlineto{\pgfqpoint{3.490918in}{1.943181in}}%
\pgfpathlineto{\pgfqpoint{3.494619in}{1.941582in}}%
\pgfpathlineto{\pgfqpoint{3.497858in}{1.942665in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{1.946505in}}%
\pgfpathlineto{\pgfqpoint{3.506185in}{1.954846in}}%
\pgfpathlineto{\pgfqpoint{3.512199in}{1.970891in}}%
\pgfpathlineto{\pgfqpoint{3.523302in}{2.009399in}}%
\pgfpathlineto{\pgfqpoint{3.540419in}{2.066225in}}%
\pgfpathlineto{\pgfqpoint{3.549671in}{2.089887in}}%
\pgfpathlineto{\pgfqpoint{3.556611in}{2.102356in}}%
\pgfpathlineto{\pgfqpoint{3.562162in}{2.108379in}}%
\pgfpathlineto{\pgfqpoint{3.566789in}{2.110398in}}%
\pgfpathlineto{\pgfqpoint{3.570952in}{2.109712in}}%
\pgfpathlineto{\pgfqpoint{3.575116in}{2.106536in}}%
\pgfpathlineto{\pgfqpoint{3.579742in}{2.099985in}}%
\pgfpathlineto{\pgfqpoint{3.585293in}{2.087830in}}%
\pgfpathlineto{\pgfqpoint{3.591770in}{2.067707in}}%
\pgfpathlineto{\pgfqpoint{3.599172in}{2.037063in}}%
\pgfpathlineto{\pgfqpoint{3.607962in}{1.990725in}}%
\pgfpathlineto{\pgfqpoint{3.618602in}{1.922156in}}%
\pgfpathlineto{\pgfqpoint{3.632944in}{1.813978in}}%
\pgfpathlineto{\pgfqpoint{3.688921in}{1.375751in}}%
\pgfpathlineto{\pgfqpoint{3.708814in}{1.246942in}}%
\pgfpathlineto{\pgfqpoint{3.732408in}{1.109115in}}%
\pgfpathlineto{\pgfqpoint{3.756927in}{0.978373in}}%
\pgfpathlineto{\pgfqpoint{3.776357in}{0.886074in}}%
\pgfpathlineto{\pgfqpoint{3.793012in}{0.817220in}}%
\pgfpathlineto{\pgfqpoint{3.808278in}{0.763112in}}%
\pgfpathlineto{\pgfqpoint{3.823082in}{0.718619in}}%
\pgfpathlineto{\pgfqpoint{3.837886in}{0.681129in}}%
\pgfpathlineto{\pgfqpoint{3.852690in}{0.649736in}}%
\pgfpathlineto{\pgfqpoint{3.867031in}{0.624337in}}%
\pgfpathlineto{\pgfqpoint{3.881373in}{0.603233in}}%
\pgfpathlineto{\pgfqpoint{3.896177in}{0.585373in}}%
\pgfpathlineto{\pgfqpoint{3.910981in}{0.570933in}}%
\pgfpathlineto{\pgfqpoint{3.926247in}{0.559058in}}%
\pgfpathlineto{\pgfqpoint{3.942439in}{0.549217in}}%
\pgfpathlineto{\pgfqpoint{3.960481in}{0.540904in}}%
\pgfpathlineto{\pgfqpoint{3.972047in}{0.537462in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537466in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.217970in}{4.310205in}}%
\pgfpathlineto{\pgfqpoint{3.253592in}{4.307829in}}%
\pgfpathlineto{\pgfqpoint{3.274873in}{4.304357in}}%
\pgfpathlineto{\pgfqpoint{3.290140in}{4.299742in}}%
\pgfpathlineto{\pgfqpoint{3.302168in}{4.293825in}}%
\pgfpathlineto{\pgfqpoint{3.311883in}{4.286658in}}%
\pgfpathlineto{\pgfqpoint{3.320673in}{4.277445in}}%
\pgfpathlineto{\pgfqpoint{3.328537in}{4.265984in}}%
\pgfpathlineto{\pgfqpoint{3.335939in}{4.251198in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{4.232348in}}%
\pgfpathlineto{\pgfqpoint{3.349818in}{4.206716in}}%
\pgfpathlineto{\pgfqpoint{3.356757in}{4.171609in}}%
\pgfpathlineto{\pgfqpoint{3.363234in}{4.127042in}}%
\pgfpathlineto{\pgfqpoint{3.369711in}{4.067041in}}%
\pgfpathlineto{\pgfqpoint{3.376650in}{3.980116in}}%
\pgfpathlineto{\pgfqpoint{3.383590in}{3.863475in}}%
\pgfpathlineto{\pgfqpoint{3.390992in}{3.700582in}}%
\pgfpathlineto{\pgfqpoint{3.399781in}{3.455296in}}%
\pgfpathlineto{\pgfqpoint{3.415973in}{2.922760in}}%
\pgfpathlineto{\pgfqpoint{3.428464in}{2.549369in}}%
\pgfpathlineto{\pgfqpoint{3.437717in}{2.334208in}}%
\pgfpathlineto{\pgfqpoint{3.446044in}{2.187961in}}%
\pgfpathlineto{\pgfqpoint{3.453908in}{2.086508in}}%
\pgfpathlineto{\pgfqpoint{3.461310in}{2.018469in}}%
\pgfpathlineto{\pgfqpoint{3.467787in}{1.977192in}}%
\pgfpathlineto{\pgfqpoint{3.473801in}{1.951911in}}%
\pgfpathlineto{\pgfqpoint{3.478890in}{1.939079in}}%
\pgfpathlineto{\pgfqpoint{3.483054in}{1.933737in}}%
\pgfpathlineto{\pgfqpoint{3.486292in}{1.932478in}}%
\pgfpathlineto{\pgfqpoint{3.489530in}{1.933541in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.937374in}}%
\pgfpathlineto{\pgfqpoint{3.497858in}{1.945738in}}%
\pgfpathlineto{\pgfqpoint{3.503872in}{1.961852in}}%
\pgfpathlineto{\pgfqpoint{3.515437in}{2.001961in}}%
\pgfpathlineto{\pgfqpoint{3.532554in}{2.058748in}}%
\pgfpathlineto{\pgfqpoint{3.541807in}{2.082408in}}%
\pgfpathlineto{\pgfqpoint{3.548746in}{2.094896in}}%
\pgfpathlineto{\pgfqpoint{3.554298in}{2.100949in}}%
\pgfpathlineto{\pgfqpoint{3.558924in}{2.103008in}}%
\pgfpathlineto{\pgfqpoint{3.563088in}{2.102374in}}%
\pgfpathlineto{\pgfqpoint{3.567251in}{2.099270in}}%
\pgfpathlineto{\pgfqpoint{3.571877in}{2.092829in}}%
\pgfpathlineto{\pgfqpoint{3.577429in}{2.080856in}}%
\pgfpathlineto{\pgfqpoint{3.583906in}{2.061022in}}%
\pgfpathlineto{\pgfqpoint{3.591308in}{2.030828in}}%
\pgfpathlineto{\pgfqpoint{3.600097in}{1.985313in}}%
\pgfpathlineto{\pgfqpoint{3.611200in}{1.914960in}}%
\pgfpathlineto{\pgfqpoint{3.626004in}{1.805388in}}%
\pgfpathlineto{\pgfqpoint{3.676430in}{1.420135in}}%
\pgfpathlineto{\pgfqpoint{3.696323in}{1.292547in}}%
\pgfpathlineto{\pgfqpoint{3.719917in}{1.156032in}}%
\pgfpathlineto{\pgfqpoint{3.746749in}{1.013467in}}%
\pgfpathlineto{\pgfqpoint{3.767567in}{0.914060in}}%
\pgfpathlineto{\pgfqpoint{3.785147in}{0.840706in}}%
\pgfpathlineto{\pgfqpoint{3.800876in}{0.784177in}}%
\pgfpathlineto{\pgfqpoint{3.816143in}{0.737293in}}%
\pgfpathlineto{\pgfqpoint{3.831409in}{0.697497in}}%
\pgfpathlineto{\pgfqpoint{3.846676in}{0.663887in}}%
\pgfpathlineto{\pgfqpoint{3.861942in}{0.635665in}}%
\pgfpathlineto{\pgfqpoint{3.876746in}{0.612823in}}%
\pgfpathlineto{\pgfqpoint{3.891550in}{0.593925in}}%
\pgfpathlineto{\pgfqpoint{3.906817in}{0.578016in}}%
\pgfpathlineto{\pgfqpoint{3.922546in}{0.564854in}}%
\pgfpathlineto{\pgfqpoint{3.939201in}{0.553877in}}%
\pgfpathlineto{\pgfqpoint{3.956780in}{0.544950in}}%
\pgfpathlineto{\pgfqpoint{3.976210in}{0.537560in}}%
\pgfpathlineto{\pgfqpoint{3.986851in}{0.537511in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537510in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.958901in}{4.310193in}}%
\pgfpathlineto{\pgfqpoint{2.992673in}{4.307774in}}%
\pgfpathlineto{\pgfqpoint{3.013028in}{4.304199in}}%
\pgfpathlineto{\pgfqpoint{3.027369in}{4.299549in}}%
\pgfpathlineto{\pgfqpoint{3.038472in}{4.293761in}}%
\pgfpathlineto{\pgfqpoint{3.048187in}{4.286150in}}%
\pgfpathlineto{\pgfqpoint{3.056515in}{4.276804in}}%
\pgfpathlineto{\pgfqpoint{3.064379in}{4.264430in}}%
\pgfpathlineto{\pgfqpoint{3.071319in}{4.249373in}}%
\pgfpathlineto{\pgfqpoint{3.078258in}{4.228764in}}%
\pgfpathlineto{\pgfqpoint{3.084735in}{4.202466in}}%
\pgfpathlineto{\pgfqpoint{3.091211in}{4.166599in}}%
\pgfpathlineto{\pgfqpoint{3.097688in}{4.117445in}}%
\pgfpathlineto{\pgfqpoint{3.104165in}{4.050069in}}%
\pgfpathlineto{\pgfqpoint{3.110642in}{3.958381in}}%
\pgfpathlineto{\pgfqpoint{3.117581in}{3.825759in}}%
\pgfpathlineto{\pgfqpoint{3.124983in}{3.638519in}}%
\pgfpathlineto{\pgfqpoint{3.134235in}{3.340460in}}%
\pgfpathlineto{\pgfqpoint{3.162455in}{2.378337in}}%
\pgfpathlineto{\pgfqpoint{3.171245in}{2.176519in}}%
\pgfpathlineto{\pgfqpoint{3.179110in}{2.043626in}}%
\pgfpathlineto{\pgfqpoint{3.186512in}{1.953590in}}%
\pgfpathlineto{\pgfqpoint{3.193451in}{1.894721in}}%
\pgfpathlineto{\pgfqpoint{3.199465in}{1.860304in}}%
\pgfpathlineto{\pgfqpoint{3.205017in}{1.840082in}}%
\pgfpathlineto{\pgfqpoint{3.209643in}{1.830551in}}%
\pgfpathlineto{\pgfqpoint{3.213344in}{1.827163in}}%
\pgfpathlineto{\pgfqpoint{3.216582in}{1.826995in}}%
\pgfpathlineto{\pgfqpoint{3.219821in}{1.829213in}}%
\pgfpathlineto{\pgfqpoint{3.223984in}{1.835260in}}%
\pgfpathlineto{\pgfqpoint{3.229073in}{1.847027in}}%
\pgfpathlineto{\pgfqpoint{3.236013in}{1.869310in}}%
\pgfpathlineto{\pgfqpoint{3.248503in}{1.917594in}}%
\pgfpathlineto{\pgfqpoint{3.275336in}{2.022948in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{2.053280in}}%
\pgfpathlineto{\pgfqpoint{3.293378in}{2.070543in}}%
\pgfpathlineto{\pgfqpoint{3.300317in}{2.080725in}}%
\pgfpathlineto{\pgfqpoint{3.305869in}{2.085298in}}%
\pgfpathlineto{\pgfqpoint{3.310958in}{2.086700in}}%
\pgfpathlineto{\pgfqpoint{3.315584in}{2.085730in}}%
\pgfpathlineto{\pgfqpoint{3.320673in}{2.082329in}}%
\pgfpathlineto{\pgfqpoint{3.326687in}{2.075448in}}%
\pgfpathlineto{\pgfqpoint{3.334089in}{2.063366in}}%
\pgfpathlineto{\pgfqpoint{3.344267in}{2.042102in}}%
\pgfpathlineto{\pgfqpoint{3.375262in}{1.974370in}}%
\pgfpathlineto{\pgfqpoint{3.384515in}{1.960567in}}%
\pgfpathlineto{\pgfqpoint{3.392379in}{1.952576in}}%
\pgfpathlineto{\pgfqpoint{3.399319in}{1.948474in}}%
\pgfpathlineto{\pgfqpoint{3.406258in}{1.946993in}}%
\pgfpathlineto{\pgfqpoint{3.413197in}{1.947880in}}%
\pgfpathlineto{\pgfqpoint{3.421062in}{1.951285in}}%
\pgfpathlineto{\pgfqpoint{3.430777in}{1.958188in}}%
\pgfpathlineto{\pgfqpoint{3.443268in}{1.970091in}}%
\pgfpathlineto{\pgfqpoint{3.458072in}{1.987336in}}%
\pgfpathlineto{\pgfqpoint{3.473339in}{2.008451in}}%
\pgfpathlineto{\pgfqpoint{3.486755in}{2.030872in}}%
\pgfpathlineto{\pgfqpoint{3.499708in}{2.056959in}}%
\pgfpathlineto{\pgfqpoint{3.512662in}{2.088159in}}%
\pgfpathlineto{\pgfqpoint{3.526078in}{2.126334in}}%
\pgfpathlineto{\pgfqpoint{3.540882in}{2.175291in}}%
\pgfpathlineto{\pgfqpoint{3.557536in}{2.238234in}}%
\pgfpathlineto{\pgfqpoint{3.576504in}{2.319056in}}%
\pgfpathlineto{\pgfqpoint{3.597322in}{2.417734in}}%
\pgfpathlineto{\pgfqpoint{3.621378in}{2.543016in}}%
\pgfpathlineto{\pgfqpoint{3.650523in}{2.707326in}}%
\pgfpathlineto{\pgfqpoint{3.704188in}{3.025826in}}%
\pgfpathlineto{\pgfqpoint{3.745361in}{3.263772in}}%
\pgfpathlineto{\pgfqpoint{3.774044in}{3.416898in}}%
\pgfpathlineto{\pgfqpoint{3.799026in}{3.538604in}}%
\pgfpathlineto{\pgfqpoint{3.822157in}{3.640443in}}%
\pgfpathlineto{\pgfqpoint{3.843900in}{3.726362in}}%
\pgfpathlineto{\pgfqpoint{3.865181in}{3.801486in}}%
\pgfpathlineto{\pgfqpoint{3.885999in}{3.866922in}}%
\pgfpathlineto{\pgfqpoint{3.906817in}{3.925035in}}%
\pgfpathlineto{\pgfqpoint{3.927172in}{3.975425in}}%
\pgfpathlineto{\pgfqpoint{3.947528in}{4.020077in}}%
\pgfpathlineto{\pgfqpoint{3.967883in}{4.059508in}}%
\pgfpathlineto{\pgfqpoint{3.988239in}{4.094243in}}%
\pgfpathlineto{\pgfqpoint{4.009057in}{4.125428in}}%
\pgfpathlineto{\pgfqpoint{4.030337in}{4.153317in}}%
\pgfpathlineto{\pgfqpoint{4.051618in}{4.177618in}}%
\pgfpathlineto{\pgfqpoint{4.073361in}{4.199117in}}%
\pgfpathlineto{\pgfqpoint{4.095567in}{4.217969in}}%
\pgfpathlineto{\pgfqpoint{4.118236in}{4.234342in}}%
\pgfpathlineto{\pgfqpoint{4.141830in}{4.248680in}}%
\pgfpathlineto{\pgfqpoint{4.166811in}{4.261262in}}%
\pgfpathlineto{\pgfqpoint{4.193644in}{4.272242in}}%
\pgfpathlineto{\pgfqpoint{4.222326in}{4.281555in}}%
\pgfpathlineto{\pgfqpoint{4.254247in}{4.289533in}}%
\pgfpathlineto{\pgfqpoint{4.272290in}{4.292382in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292382in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.936232in}{4.310200in}}%
\pgfpathlineto{\pgfqpoint{2.971392in}{4.307823in}}%
\pgfpathlineto{\pgfqpoint{2.992673in}{4.304296in}}%
\pgfpathlineto{\pgfqpoint{3.007939in}{4.299580in}}%
\pgfpathlineto{\pgfqpoint{3.019505in}{4.293793in}}%
\pgfpathlineto{\pgfqpoint{3.029220in}{4.286547in}}%
\pgfpathlineto{\pgfqpoint{3.038010in}{4.277197in}}%
\pgfpathlineto{\pgfqpoint{3.045874in}{4.265521in}}%
\pgfpathlineto{\pgfqpoint{3.053276in}{4.250402in}}%
\pgfpathlineto{\pgfqpoint{3.060216in}{4.231056in}}%
\pgfpathlineto{\pgfqpoint{3.067155in}{4.204638in}}%
\pgfpathlineto{\pgfqpoint{3.073632in}{4.171081in}}%
\pgfpathlineto{\pgfqpoint{3.080108in}{4.125672in}}%
\pgfpathlineto{\pgfqpoint{3.086585in}{4.064226in}}%
\pgfpathlineto{\pgfqpoint{3.093062in}{3.981601in}}%
\pgfpathlineto{\pgfqpoint{3.100001in}{3.863253in}}%
\pgfpathlineto{\pgfqpoint{3.107403in}{3.696901in}}%
\pgfpathlineto{\pgfqpoint{3.116193in}{3.444795in}}%
\pgfpathlineto{\pgfqpoint{3.131922in}{2.910336in}}%
\pgfpathlineto{\pgfqpoint{3.144413in}{2.522044in}}%
\pgfpathlineto{\pgfqpoint{3.153666in}{2.298344in}}%
\pgfpathlineto{\pgfqpoint{3.161993in}{2.146825in}}%
\pgfpathlineto{\pgfqpoint{3.169857in}{2.042161in}}%
\pgfpathlineto{\pgfqpoint{3.177259in}{1.972412in}}%
\pgfpathlineto{\pgfqpoint{3.183736in}{1.930526in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{1.905137in}}%
\pgfpathlineto{\pgfqpoint{3.194839in}{1.892402in}}%
\pgfpathlineto{\pgfqpoint{3.199003in}{1.887226in}}%
\pgfpathlineto{\pgfqpoint{3.202241in}{1.886139in}}%
\pgfpathlineto{\pgfqpoint{3.205479in}{1.887409in}}%
\pgfpathlineto{\pgfqpoint{3.209180in}{1.891512in}}%
\pgfpathlineto{\pgfqpoint{3.213807in}{1.900257in}}%
\pgfpathlineto{\pgfqpoint{3.219821in}{1.916941in}}%
\pgfpathlineto{\pgfqpoint{3.228611in}{1.949136in}}%
\pgfpathlineto{\pgfqpoint{3.252204in}{2.046698in}}%
\pgfpathlineto{\pgfqpoint{3.265621in}{2.096205in}}%
\pgfpathlineto{\pgfqpoint{3.275336in}{2.124307in}}%
\pgfpathlineto{\pgfqpoint{3.283200in}{2.140843in}}%
\pgfpathlineto{\pgfqpoint{3.289677in}{2.149834in}}%
\pgfpathlineto{\pgfqpoint{3.295228in}{2.154094in}}%
\pgfpathlineto{\pgfqpoint{3.300317in}{2.155213in}}%
\pgfpathlineto{\pgfqpoint{3.304944in}{2.153971in}}%
\pgfpathlineto{\pgfqpoint{3.310032in}{2.150246in}}%
\pgfpathlineto{\pgfqpoint{3.316047in}{2.142930in}}%
\pgfpathlineto{\pgfqpoint{3.323448in}{2.130201in}}%
\pgfpathlineto{\pgfqpoint{3.333626in}{2.107722in}}%
\pgfpathlineto{\pgfqpoint{3.369248in}{2.024503in}}%
\pgfpathlineto{\pgfqpoint{3.378501in}{2.010574in}}%
\pgfpathlineto{\pgfqpoint{3.386365in}{2.002559in}}%
\pgfpathlineto{\pgfqpoint{3.393305in}{1.998435in}}%
\pgfpathlineto{\pgfqpoint{3.400244in}{1.996890in}}%
\pgfpathlineto{\pgfqpoint{3.407183in}{1.997605in}}%
\pgfpathlineto{\pgfqpoint{3.415048in}{2.000672in}}%
\pgfpathlineto{\pgfqpoint{3.425226in}{2.007223in}}%
\pgfpathlineto{\pgfqpoint{3.439567in}{2.019401in}}%
\pgfpathlineto{\pgfqpoint{3.457609in}{2.037644in}}%
\pgfpathlineto{\pgfqpoint{3.473339in}{2.056645in}}%
\pgfpathlineto{\pgfqpoint{3.486292in}{2.075969in}}%
\pgfpathlineto{\pgfqpoint{3.498783in}{2.098790in}}%
\pgfpathlineto{\pgfqpoint{3.511274in}{2.126333in}}%
\pgfpathlineto{\pgfqpoint{3.524690in}{2.161470in}}%
\pgfpathlineto{\pgfqpoint{3.539494in}{2.206657in}}%
\pgfpathlineto{\pgfqpoint{3.556611in}{2.266315in}}%
\pgfpathlineto{\pgfqpoint{3.576041in}{2.342457in}}%
\pgfpathlineto{\pgfqpoint{3.597784in}{2.436978in}}%
\pgfpathlineto{\pgfqpoint{3.622766in}{2.556029in}}%
\pgfpathlineto{\pgfqpoint{3.653762in}{2.715411in}}%
\pgfpathlineto{\pgfqpoint{3.764791in}{3.296857in}}%
\pgfpathlineto{\pgfqpoint{3.792086in}{3.422274in}}%
\pgfpathlineto{\pgfqpoint{3.816605in}{3.524875in}}%
\pgfpathlineto{\pgfqpoint{3.839736in}{3.612436in}}%
\pgfpathlineto{\pgfqpoint{3.862405in}{3.689671in}}%
\pgfpathlineto{\pgfqpoint{3.884611in}{3.757617in}}%
\pgfpathlineto{\pgfqpoint{3.906817in}{3.818619in}}%
\pgfpathlineto{\pgfqpoint{3.929485in}{3.874454in}}%
\pgfpathlineto{\pgfqpoint{3.952154in}{3.924506in}}%
\pgfpathlineto{\pgfqpoint{3.974823in}{3.969298in}}%
\pgfpathlineto{\pgfqpoint{3.997954in}{4.010170in}}%
\pgfpathlineto{\pgfqpoint{4.021548in}{4.047418in}}%
\pgfpathlineto{\pgfqpoint{4.046067in}{4.082025in}}%
\pgfpathlineto{\pgfqpoint{4.070586in}{4.112849in}}%
\pgfpathlineto{\pgfqpoint{4.095105in}{4.140199in}}%
\pgfpathlineto{\pgfqpoint{4.120086in}{4.164789in}}%
\pgfpathlineto{\pgfqpoint{4.145531in}{4.186737in}}%
\pgfpathlineto{\pgfqpoint{4.171438in}{4.206170in}}%
\pgfpathlineto{\pgfqpoint{4.198270in}{4.223513in}}%
\pgfpathlineto{\pgfqpoint{4.226027in}{4.238806in}}%
\pgfpathlineto{\pgfqpoint{4.255173in}{4.252318in}}%
\pgfpathlineto{\pgfqpoint{4.286168in}{4.264213in}}%
\pgfpathlineto{\pgfqpoint{4.319477in}{4.274580in}}%
\pgfpathlineto{\pgfqpoint{4.355562in}{4.283469in}}%
\pgfpathlineto{\pgfqpoint{4.395810in}{4.291059in}}%
\pgfpathlineto{\pgfqpoint{4.410614in}{4.292395in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292395in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.018580in}{4.310199in}}%
\pgfpathlineto{\pgfqpoint{3.054202in}{4.307792in}}%
\pgfpathlineto{\pgfqpoint{3.075482in}{4.304260in}}%
\pgfpathlineto{\pgfqpoint{3.090749in}{4.299552in}}%
\pgfpathlineto{\pgfqpoint{3.102314in}{4.293786in}}%
\pgfpathlineto{\pgfqpoint{3.112029in}{4.286577in}}%
\pgfpathlineto{\pgfqpoint{3.120819in}{4.277285in}}%
\pgfpathlineto{\pgfqpoint{3.128684in}{4.265705in}}%
\pgfpathlineto{\pgfqpoint{3.136086in}{4.250750in}}%
\pgfpathlineto{\pgfqpoint{3.143025in}{4.231674in}}%
\pgfpathlineto{\pgfqpoint{3.149965in}{4.205719in}}%
\pgfpathlineto{\pgfqpoint{3.156441in}{4.172863in}}%
\pgfpathlineto{\pgfqpoint{3.162918in}{4.128542in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{4.068726in}}%
\pgfpathlineto{\pgfqpoint{3.175872in}{3.988465in}}%
\pgfpathlineto{\pgfqpoint{3.182811in}{3.873642in}}%
\pgfpathlineto{\pgfqpoint{3.190213in}{3.712210in}}%
\pgfpathlineto{\pgfqpoint{3.199003in}{3.466850in}}%
\pgfpathlineto{\pgfqpoint{3.213344in}{2.988480in}}%
\pgfpathlineto{\pgfqpoint{3.227223in}{2.554397in}}%
\pgfpathlineto{\pgfqpoint{3.236475in}{2.329100in}}%
\pgfpathlineto{\pgfqpoint{3.244802in}{2.175566in}}%
\pgfpathlineto{\pgfqpoint{3.252667in}{2.068997in}}%
\pgfpathlineto{\pgfqpoint{3.260069in}{1.997604in}}%
\pgfpathlineto{\pgfqpoint{3.266546in}{1.954385in}}%
\pgfpathlineto{\pgfqpoint{3.272560in}{1.927827in}}%
\pgfpathlineto{\pgfqpoint{3.277649in}{1.914143in}}%
\pgfpathlineto{\pgfqpoint{3.281812in}{1.908218in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{1.906528in}}%
\pgfpathlineto{\pgfqpoint{3.288752in}{1.907568in}}%
\pgfpathlineto{\pgfqpoint{3.292453in}{1.911391in}}%
\pgfpathlineto{\pgfqpoint{3.297079in}{1.919756in}}%
\pgfpathlineto{\pgfqpoint{3.303093in}{1.935904in}}%
\pgfpathlineto{\pgfqpoint{3.311883in}{1.967314in}}%
\pgfpathlineto{\pgfqpoint{3.349355in}{2.106857in}}%
\pgfpathlineto{\pgfqpoint{3.358145in}{2.128585in}}%
\pgfpathlineto{\pgfqpoint{3.365085in}{2.140396in}}%
\pgfpathlineto{\pgfqpoint{3.370636in}{2.146080in}}%
\pgfpathlineto{\pgfqpoint{3.375262in}{2.148128in}}%
\pgfpathlineto{\pgfqpoint{3.379426in}{2.147835in}}%
\pgfpathlineto{\pgfqpoint{3.384052in}{2.145144in}}%
\pgfpathlineto{\pgfqpoint{3.389141in}{2.139381in}}%
\pgfpathlineto{\pgfqpoint{3.395155in}{2.128970in}}%
\pgfpathlineto{\pgfqpoint{3.402557in}{2.111282in}}%
\pgfpathlineto{\pgfqpoint{3.411810in}{2.082845in}}%
\pgfpathlineto{\pgfqpoint{3.424763in}{2.034907in}}%
\pgfpathlineto{\pgfqpoint{3.460385in}{1.899062in}}%
\pgfpathlineto{\pgfqpoint{3.472876in}{1.861966in}}%
\pgfpathlineto{\pgfqpoint{3.484442in}{1.834222in}}%
\pgfpathlineto{\pgfqpoint{3.496932in}{1.810105in}}%
\pgfpathlineto{\pgfqpoint{3.511736in}{1.786542in}}%
\pgfpathlineto{\pgfqpoint{3.540419in}{1.746088in}}%
\pgfpathlineto{\pgfqpoint{3.572340in}{1.703630in}}%
\pgfpathlineto{\pgfqpoint{3.588532in}{1.685822in}}%
\pgfpathlineto{\pgfqpoint{3.602873in}{1.673329in}}%
\pgfpathlineto{\pgfqpoint{3.616752in}{1.664101in}}%
\pgfpathlineto{\pgfqpoint{3.632018in}{1.656683in}}%
\pgfpathlineto{\pgfqpoint{3.649598in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{3.670416in}{1.646039in}}%
\pgfpathlineto{\pgfqpoint{3.694935in}{1.642810in}}%
\pgfpathlineto{\pgfqpoint{3.724081in}{1.641339in}}%
\pgfpathlineto{\pgfqpoint{3.774044in}{1.639105in}}%
\pgfpathlineto{\pgfqpoint{3.796712in}{1.635713in}}%
\pgfpathlineto{\pgfqpoint{3.816605in}{1.630465in}}%
\pgfpathlineto{\pgfqpoint{3.834648in}{1.623446in}}%
\pgfpathlineto{\pgfqpoint{3.852227in}{1.614279in}}%
\pgfpathlineto{\pgfqpoint{3.870270in}{1.602371in}}%
\pgfpathlineto{\pgfqpoint{3.890162in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.911443in}{1.566508in}}%
\pgfpathlineto{\pgfqpoint{3.935037in}{1.541161in}}%
\pgfpathlineto{\pgfqpoint{3.961407in}{1.509480in}}%
\pgfpathlineto{\pgfqpoint{3.989164in}{1.472632in}}%
\pgfpathlineto{\pgfqpoint{4.021085in}{1.426365in}}%
\pgfpathlineto{\pgfqpoint{4.100656in}{1.305889in}}%
\pgfpathlineto{\pgfqpoint{4.185779in}{1.178270in}}%
\pgfpathlineto{\pgfqpoint{4.245920in}{1.091506in}}%
\pgfpathlineto{\pgfqpoint{4.297734in}{1.020302in}}%
\pgfpathlineto{\pgfqpoint{4.348160in}{0.954344in}}%
\pgfpathlineto{\pgfqpoint{4.390721in}{0.902120in}}%
\pgfpathlineto{\pgfqpoint{4.431895in}{0.855200in}}%
\pgfpathlineto{\pgfqpoint{4.471218in}{0.813905in}}%
\pgfpathlineto{\pgfqpoint{4.511466in}{0.774946in}}%
\pgfpathlineto{\pgfqpoint{4.549864in}{0.740817in}}%
\pgfpathlineto{\pgfqpoint{4.586874in}{0.710822in}}%
\pgfpathlineto{\pgfqpoint{4.622958in}{0.684392in}}%
\pgfpathlineto{\pgfqpoint{4.658580in}{0.661017in}}%
\pgfpathlineto{\pgfqpoint{4.696053in}{0.639143in}}%
\pgfpathlineto{\pgfqpoint{4.732138in}{0.620546in}}%
\pgfpathlineto{\pgfqpoint{4.768685in}{0.604099in}}%
\pgfpathlineto{\pgfqpoint{4.806620in}{0.589430in}}%
\pgfpathlineto{\pgfqpoint{4.846868in}{0.576265in}}%
\pgfpathlineto{\pgfqpoint{4.889430in}{0.564674in}}%
\pgfpathlineto{\pgfqpoint{4.935229in}{0.554501in}}%
\pgfpathlineto{\pgfqpoint{4.986581in}{0.545457in}}%
\pgfpathlineto{\pgfqpoint{5.042558in}{0.537948in}}%
\pgfpathlineto{\pgfqpoint{5.055511in}{0.537556in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537556in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.003776in}{4.310194in}}%
\pgfpathlineto{\pgfqpoint{3.039398in}{4.307785in}}%
\pgfpathlineto{\pgfqpoint{3.060678in}{4.304254in}}%
\pgfpathlineto{\pgfqpoint{3.075945in}{4.299551in}}%
\pgfpathlineto{\pgfqpoint{3.087973in}{4.293512in}}%
\pgfpathlineto{\pgfqpoint{3.097688in}{4.286197in}}%
\pgfpathlineto{\pgfqpoint{3.106478in}{4.276765in}}%
\pgfpathlineto{\pgfqpoint{3.114343in}{4.265004in}}%
\pgfpathlineto{\pgfqpoint{3.121745in}{4.249810in}}%
\pgfpathlineto{\pgfqpoint{3.128684in}{4.230427in}}%
\pgfpathlineto{\pgfqpoint{3.135623in}{4.204056in}}%
\pgfpathlineto{\pgfqpoint{3.142100in}{4.170689in}}%
\pgfpathlineto{\pgfqpoint{3.148577in}{4.125713in}}%
\pgfpathlineto{\pgfqpoint{3.155053in}{4.065073in}}%
\pgfpathlineto{\pgfqpoint{3.161993in}{3.977064in}}%
\pgfpathlineto{\pgfqpoint{3.168932in}{3.858767in}}%
\pgfpathlineto{\pgfqpoint{3.176334in}{3.693303in}}%
\pgfpathlineto{\pgfqpoint{3.185124in}{3.443915in}}%
\pgfpathlineto{\pgfqpoint{3.201778in}{2.887382in}}%
\pgfpathlineto{\pgfqpoint{3.213807in}{2.523972in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{2.306324in}}%
\pgfpathlineto{\pgfqpoint{3.231386in}{2.158980in}}%
\pgfpathlineto{\pgfqpoint{3.239251in}{2.057294in}}%
\pgfpathlineto{\pgfqpoint{3.246653in}{1.989649in}}%
\pgfpathlineto{\pgfqpoint{3.253130in}{1.949151in}}%
\pgfpathlineto{\pgfqpoint{3.259144in}{1.924759in}}%
\pgfpathlineto{\pgfqpoint{3.264233in}{1.912681in}}%
\pgfpathlineto{\pgfqpoint{3.268396in}{1.907930in}}%
\pgfpathlineto{\pgfqpoint{3.271635in}{1.907110in}}%
\pgfpathlineto{\pgfqpoint{3.274873in}{1.908593in}}%
\pgfpathlineto{\pgfqpoint{3.278574in}{1.912880in}}%
\pgfpathlineto{\pgfqpoint{3.283200in}{1.921768in}}%
\pgfpathlineto{\pgfqpoint{3.289214in}{1.938509in}}%
\pgfpathlineto{\pgfqpoint{3.298467in}{1.972255in}}%
\pgfpathlineto{\pgfqpoint{3.334551in}{2.108754in}}%
\pgfpathlineto{\pgfqpoint{3.343341in}{2.131535in}}%
\pgfpathlineto{\pgfqpoint{3.350743in}{2.144962in}}%
\pgfpathlineto{\pgfqpoint{3.356757in}{2.151580in}}%
\pgfpathlineto{\pgfqpoint{3.361846in}{2.154029in}}%
\pgfpathlineto{\pgfqpoint{3.366472in}{2.153708in}}%
\pgfpathlineto{\pgfqpoint{3.371099in}{2.150980in}}%
\pgfpathlineto{\pgfqpoint{3.376188in}{2.145269in}}%
\pgfpathlineto{\pgfqpoint{3.382202in}{2.135048in}}%
\pgfpathlineto{\pgfqpoint{3.389604in}{2.117846in}}%
\pgfpathlineto{\pgfqpoint{3.399319in}{2.088983in}}%
\pgfpathlineto{\pgfqpoint{3.413660in}{2.038162in}}%
\pgfpathlineto{\pgfqpoint{3.441880in}{1.937268in}}%
\pgfpathlineto{\pgfqpoint{3.454371in}{1.901318in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{1.874669in}}%
\pgfpathlineto{\pgfqpoint{3.477040in}{1.854546in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{1.837400in}}%
\pgfpathlineto{\pgfqpoint{3.504334in}{1.819670in}}%
\pgfpathlineto{\pgfqpoint{3.533480in}{1.789869in}}%
\pgfpathlineto{\pgfqpoint{3.554760in}{1.770628in}}%
\pgfpathlineto{\pgfqpoint{3.569102in}{1.760574in}}%
\pgfpathlineto{\pgfqpoint{3.581592in}{1.754531in}}%
\pgfpathlineto{\pgfqpoint{3.593158in}{1.751370in}}%
\pgfpathlineto{\pgfqpoint{3.605186in}{1.750423in}}%
\pgfpathlineto{\pgfqpoint{3.618140in}{1.751687in}}%
\pgfpathlineto{\pgfqpoint{3.632944in}{1.755469in}}%
\pgfpathlineto{\pgfqpoint{3.650061in}{1.762219in}}%
\pgfpathlineto{\pgfqpoint{3.669491in}{1.772308in}}%
\pgfpathlineto{\pgfqpoint{3.691697in}{1.786426in}}%
\pgfpathlineto{\pgfqpoint{3.717141in}{1.805336in}}%
\pgfpathlineto{\pgfqpoint{3.795787in}{1.865825in}}%
\pgfpathlineto{\pgfqpoint{3.817531in}{1.878711in}}%
\pgfpathlineto{\pgfqpoint{3.836036in}{1.887180in}}%
\pgfpathlineto{\pgfqpoint{3.853153in}{1.892646in}}%
\pgfpathlineto{\pgfqpoint{3.869807in}{1.895654in}}%
\pgfpathlineto{\pgfqpoint{3.886924in}{1.896454in}}%
\pgfpathlineto{\pgfqpoint{3.904504in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{3.922546in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{3.941976in}{1.884793in}}%
\pgfpathlineto{\pgfqpoint{3.962332in}{1.875736in}}%
\pgfpathlineto{\pgfqpoint{3.983150in}{1.863999in}}%
\pgfpathlineto{\pgfqpoint{4.003505in}{1.850194in}}%
\pgfpathlineto{\pgfqpoint{4.032651in}{1.827372in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{1.789315in}}%
\pgfpathlineto{\pgfqpoint{4.126101in}{1.744323in}}%
\pgfpathlineto{\pgfqpoint{4.185779in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{4.251934in}{1.618388in}}%
\pgfpathlineto{\pgfqpoint{4.310225in}{1.555541in}}%
\pgfpathlineto{\pgfqpoint{4.377305in}{1.479179in}}%
\pgfpathlineto{\pgfqpoint{4.495737in}{1.340656in}}%
\pgfpathlineto{\pgfqpoint{4.599365in}{1.215065in}}%
\pgfpathlineto{\pgfqpoint{4.718721in}{1.071708in}}%
\pgfpathlineto{\pgfqpoint{4.786727in}{0.993535in}}%
\pgfpathlineto{\pgfqpoint{4.834377in}{0.942109in}}%
\pgfpathlineto{\pgfqpoint{4.883415in}{0.892119in}}%
\pgfpathlineto{\pgfqpoint{4.931528in}{0.846163in}}%
\pgfpathlineto{\pgfqpoint{4.982880in}{0.800595in}}%
\pgfpathlineto{\pgfqpoint{5.020352in}{0.769818in}}%
\pgfpathlineto{\pgfqpoint{5.074942in}{0.727662in}}%
\pgfpathlineto{\pgfqpoint{5.118891in}{0.696183in}}%
\pgfpathlineto{\pgfqpoint{5.161452in}{0.668384in}}%
\pgfpathlineto{\pgfqpoint{5.201701in}{0.644666in}}%
\pgfpathlineto{\pgfqpoint{5.242874in}{0.623235in}}%
\pgfpathlineto{\pgfqpoint{5.282660in}{0.605172in}}%
\pgfpathlineto{\pgfqpoint{5.324758in}{0.588412in}}%
\pgfpathlineto{\pgfqpoint{5.366395in}{0.574217in}}%
\pgfpathlineto{\pgfqpoint{5.413120in}{0.560808in}}%
\pgfpathlineto{\pgfqpoint{5.458457in}{0.550204in}}%
\pgfpathlineto{\pgfqpoint{5.505644in}{0.541531in}}%
\pgfpathlineto{\pgfqpoint{5.537103in}{0.537562in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537562in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.178647in}{4.310191in}}%
\pgfpathlineto{\pgfqpoint{3.214269in}{4.307798in}}%
\pgfpathlineto{\pgfqpoint{3.235550in}{4.304305in}}%
\pgfpathlineto{\pgfqpoint{3.250817in}{4.299666in}}%
\pgfpathlineto{\pgfqpoint{3.262845in}{4.293721in}}%
\pgfpathlineto{\pgfqpoint{3.272560in}{4.286528in}}%
\pgfpathlineto{\pgfqpoint{3.281350in}{4.277289in}}%
\pgfpathlineto{\pgfqpoint{3.289214in}{4.265814in}}%
\pgfpathlineto{\pgfqpoint{3.296616in}{4.251040in}}%
\pgfpathlineto{\pgfqpoint{3.303556in}{4.232246in}}%
\pgfpathlineto{\pgfqpoint{3.310495in}{4.206731in}}%
\pgfpathlineto{\pgfqpoint{3.317434in}{4.171805in}}%
\pgfpathlineto{\pgfqpoint{3.323911in}{4.127441in}}%
\pgfpathlineto{\pgfqpoint{3.330388in}{4.067623in}}%
\pgfpathlineto{\pgfqpoint{3.337327in}{3.980779in}}%
\pgfpathlineto{\pgfqpoint{3.344267in}{3.863984in}}%
\pgfpathlineto{\pgfqpoint{3.351669in}{3.700529in}}%
\pgfpathlineto{\pgfqpoint{3.360458in}{3.453940in}}%
\pgfpathlineto{\pgfqpoint{3.376188in}{2.932610in}}%
\pgfpathlineto{\pgfqpoint{3.389141in}{2.540209in}}%
\pgfpathlineto{\pgfqpoint{3.398394in}{2.323205in}}%
\pgfpathlineto{\pgfqpoint{3.406721in}{2.176344in}}%
\pgfpathlineto{\pgfqpoint{3.414585in}{2.075091in}}%
\pgfpathlineto{\pgfqpoint{3.421987in}{2.007773in}}%
\pgfpathlineto{\pgfqpoint{3.428464in}{1.967421in}}%
\pgfpathlineto{\pgfqpoint{3.434478in}{1.943004in}}%
\pgfpathlineto{\pgfqpoint{3.439567in}{1.930770in}}%
\pgfpathlineto{\pgfqpoint{3.443731in}{1.925807in}}%
\pgfpathlineto{\pgfqpoint{3.446969in}{1.924786in}}%
\pgfpathlineto{\pgfqpoint{3.450207in}{1.926043in}}%
\pgfpathlineto{\pgfqpoint{3.453908in}{1.930045in}}%
\pgfpathlineto{\pgfqpoint{3.458535in}{1.938549in}}%
\pgfpathlineto{\pgfqpoint{3.464549in}{1.954770in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{1.990604in}}%
\pgfpathlineto{\pgfqpoint{3.495544in}{2.062587in}}%
\pgfpathlineto{\pgfqpoint{3.505260in}{2.088113in}}%
\pgfpathlineto{\pgfqpoint{3.512662in}{2.101627in}}%
\pgfpathlineto{\pgfqpoint{3.518213in}{2.107708in}}%
\pgfpathlineto{\pgfqpoint{3.522839in}{2.109836in}}%
\pgfpathlineto{\pgfqpoint{3.527003in}{2.109321in}}%
\pgfpathlineto{\pgfqpoint{3.531167in}{2.106409in}}%
\pgfpathlineto{\pgfqpoint{3.535793in}{2.100293in}}%
\pgfpathlineto{\pgfqpoint{3.541344in}{2.088921in}}%
\pgfpathlineto{\pgfqpoint{3.547821in}{2.070111in}}%
\pgfpathlineto{\pgfqpoint{3.555686in}{2.039578in}}%
\pgfpathlineto{\pgfqpoint{3.564938in}{1.993869in}}%
\pgfpathlineto{\pgfqpoint{3.576504in}{1.924610in}}%
\pgfpathlineto{\pgfqpoint{3.593621in}{1.806747in}}%
\pgfpathlineto{\pgfqpoint{3.629243in}{1.559583in}}%
\pgfpathlineto{\pgfqpoint{3.648673in}{1.442617in}}%
\pgfpathlineto{\pgfqpoint{3.672267in}{1.315039in}}%
\pgfpathlineto{\pgfqpoint{3.710664in}{1.120787in}}%
\pgfpathlineto{\pgfqpoint{3.735646in}{1.004307in}}%
\pgfpathlineto{\pgfqpoint{3.755076in}{0.923798in}}%
\pgfpathlineto{\pgfqpoint{3.773119in}{0.858350in}}%
\pgfpathlineto{\pgfqpoint{3.790698in}{0.802798in}}%
\pgfpathlineto{\pgfqpoint{3.808278in}{0.754466in}}%
\pgfpathlineto{\pgfqpoint{3.825395in}{0.713674in}}%
\pgfpathlineto{\pgfqpoint{3.842512in}{0.678511in}}%
\pgfpathlineto{\pgfqpoint{3.859167in}{0.649317in}}%
\pgfpathlineto{\pgfqpoint{3.875359in}{0.625291in}}%
\pgfpathlineto{\pgfqpoint{3.891550in}{0.605149in}}%
\pgfpathlineto{\pgfqpoint{3.908205in}{0.587976in}}%
\pgfpathlineto{\pgfqpoint{3.925322in}{0.573538in}}%
\pgfpathlineto{\pgfqpoint{3.942902in}{0.561574in}}%
\pgfpathlineto{\pgfqpoint{3.961869in}{0.551365in}}%
\pgfpathlineto{\pgfqpoint{3.982687in}{0.542753in}}%
\pgfpathlineto{\pgfqpoint{4.000267in}{0.537509in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537509in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.889508in}{4.310193in}}%
\pgfpathlineto{\pgfqpoint{2.923279in}{4.307791in}}%
\pgfpathlineto{\pgfqpoint{2.943634in}{4.304257in}}%
\pgfpathlineto{\pgfqpoint{2.958438in}{4.299480in}}%
\pgfpathlineto{\pgfqpoint{2.970004in}{4.293383in}}%
\pgfpathlineto{\pgfqpoint{2.979256in}{4.286075in}}%
\pgfpathlineto{\pgfqpoint{2.987584in}{4.276737in}}%
\pgfpathlineto{\pgfqpoint{2.995448in}{4.264392in}}%
\pgfpathlineto{\pgfqpoint{3.002850in}{4.248230in}}%
\pgfpathlineto{\pgfqpoint{3.009790in}{4.227328in}}%
\pgfpathlineto{\pgfqpoint{3.016266in}{4.200708in}}%
\pgfpathlineto{\pgfqpoint{3.022743in}{4.164474in}}%
\pgfpathlineto{\pgfqpoint{3.029220in}{4.114909in}}%
\pgfpathlineto{\pgfqpoint{3.035697in}{4.047084in}}%
\pgfpathlineto{\pgfqpoint{3.042173in}{3.954912in}}%
\pgfpathlineto{\pgfqpoint{3.049113in}{3.821756in}}%
\pgfpathlineto{\pgfqpoint{3.056515in}{3.634032in}}%
\pgfpathlineto{\pgfqpoint{3.065767in}{3.335654in}}%
\pgfpathlineto{\pgfqpoint{3.093987in}{2.373367in}}%
\pgfpathlineto{\pgfqpoint{3.102777in}{2.171250in}}%
\pgfpathlineto{\pgfqpoint{3.110642in}{2.038089in}}%
\pgfpathlineto{\pgfqpoint{3.118044in}{1.947840in}}%
\pgfpathlineto{\pgfqpoint{3.124983in}{1.888840in}}%
\pgfpathlineto{\pgfqpoint{3.130997in}{1.854371in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{1.834133in}}%
\pgfpathlineto{\pgfqpoint{3.141175in}{1.824595in}}%
\pgfpathlineto{\pgfqpoint{3.144876in}{1.821199in}}%
\pgfpathlineto{\pgfqpoint{3.148114in}{1.821015in}}%
\pgfpathlineto{\pgfqpoint{3.151352in}{1.823213in}}%
\pgfpathlineto{\pgfqpoint{3.155516in}{1.829229in}}%
\pgfpathlineto{\pgfqpoint{3.160605in}{1.840946in}}%
\pgfpathlineto{\pgfqpoint{3.167544in}{1.863373in}}%
\pgfpathlineto{\pgfqpoint{3.179573in}{1.910818in}}%
\pgfpathlineto{\pgfqpoint{3.209643in}{2.032339in}}%
\pgfpathlineto{\pgfqpoint{3.219821in}{2.063255in}}%
\pgfpathlineto{\pgfqpoint{3.228148in}{2.082072in}}%
\pgfpathlineto{\pgfqpoint{3.235087in}{2.092847in}}%
\pgfpathlineto{\pgfqpoint{3.241101in}{2.098491in}}%
\pgfpathlineto{\pgfqpoint{3.246653in}{2.100708in}}%
\pgfpathlineto{\pgfqpoint{3.251742in}{2.100355in}}%
\pgfpathlineto{\pgfqpoint{3.257293in}{2.097619in}}%
\pgfpathlineto{\pgfqpoint{3.263770in}{2.091760in}}%
\pgfpathlineto{\pgfqpoint{3.272097in}{2.081013in}}%
\pgfpathlineto{\pgfqpoint{3.304944in}{2.035060in}}%
\pgfpathlineto{\pgfqpoint{3.311883in}{2.030409in}}%
\pgfpathlineto{\pgfqpoint{3.317897in}{2.028816in}}%
\pgfpathlineto{\pgfqpoint{3.323448in}{2.029489in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{2.032569in}}%
\pgfpathlineto{\pgfqpoint{3.335939in}{2.038558in}}%
\pgfpathlineto{\pgfqpoint{3.343341in}{2.048600in}}%
\pgfpathlineto{\pgfqpoint{3.352131in}{2.064564in}}%
\pgfpathlineto{\pgfqpoint{3.362772in}{2.088920in}}%
\pgfpathlineto{\pgfqpoint{3.376188in}{2.125572in}}%
\pgfpathlineto{\pgfqpoint{3.393305in}{2.179052in}}%
\pgfpathlineto{\pgfqpoint{3.411810in}{2.244413in}}%
\pgfpathlineto{\pgfqpoint{3.429389in}{2.314686in}}%
\pgfpathlineto{\pgfqpoint{3.446506in}{2.392191in}}%
\pgfpathlineto{\pgfqpoint{3.464086in}{2.482535in}}%
\pgfpathlineto{\pgfqpoint{3.482591in}{2.589454in}}%
\pgfpathlineto{\pgfqpoint{3.504334in}{2.728792in}}%
\pgfpathlineto{\pgfqpoint{3.532092in}{2.922192in}}%
\pgfpathlineto{\pgfqpoint{3.617215in}{3.526519in}}%
\pgfpathlineto{\pgfqpoint{3.639883in}{3.665825in}}%
\pgfpathlineto{\pgfqpoint{3.659776in}{3.774833in}}%
\pgfpathlineto{\pgfqpoint{3.678281in}{3.864247in}}%
\pgfpathlineto{\pgfqpoint{3.695861in}{3.938462in}}%
\pgfpathlineto{\pgfqpoint{3.712515in}{3.999492in}}%
\pgfpathlineto{\pgfqpoint{3.728707in}{4.050675in}}%
\pgfpathlineto{\pgfqpoint{3.744436in}{4.093321in}}%
\pgfpathlineto{\pgfqpoint{3.760165in}{4.129676in}}%
\pgfpathlineto{\pgfqpoint{3.775894in}{4.160442in}}%
\pgfpathlineto{\pgfqpoint{3.791624in}{4.186322in}}%
\pgfpathlineto{\pgfqpoint{3.807353in}{4.207981in}}%
\pgfpathlineto{\pgfqpoint{3.823545in}{4.226502in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{4.242187in}}%
\pgfpathlineto{\pgfqpoint{3.857779in}{4.255671in}}%
\pgfpathlineto{\pgfqpoint{3.876284in}{4.267080in}}%
\pgfpathlineto{\pgfqpoint{3.896639in}{4.276986in}}%
\pgfpathlineto{\pgfqpoint{3.919308in}{4.285470in}}%
\pgfpathlineto{\pgfqpoint{3.943827in}{4.292344in}}%
\pgfpathlineto{\pgfqpoint{3.958168in}{4.292381in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292381in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.832142in}{4.310195in}}%
\pgfpathlineto{\pgfqpoint{2.865914in}{4.307818in}}%
\pgfpathlineto{\pgfqpoint{2.886269in}{4.304335in}}%
\pgfpathlineto{\pgfqpoint{2.901073in}{4.299640in}}%
\pgfpathlineto{\pgfqpoint{2.912639in}{4.293665in}}%
\pgfpathlineto{\pgfqpoint{2.922354in}{4.286090in}}%
\pgfpathlineto{\pgfqpoint{2.930681in}{4.276801in}}%
\pgfpathlineto{\pgfqpoint{2.938546in}{4.264522in}}%
\pgfpathlineto{\pgfqpoint{2.945948in}{4.248438in}}%
\pgfpathlineto{\pgfqpoint{2.952887in}{4.227626in}}%
\pgfpathlineto{\pgfqpoint{2.959364in}{4.201117in}}%
\pgfpathlineto{\pgfqpoint{2.965840in}{4.165044in}}%
\pgfpathlineto{\pgfqpoint{2.972317in}{4.115745in}}%
\pgfpathlineto{\pgfqpoint{2.978794in}{4.048411in}}%
\pgfpathlineto{\pgfqpoint{2.985271in}{3.957129in}}%
\pgfpathlineto{\pgfqpoint{2.992210in}{3.825614in}}%
\pgfpathlineto{\pgfqpoint{2.999612in}{3.640623in}}%
\pgfpathlineto{\pgfqpoint{3.008864in}{3.346920in}}%
\pgfpathlineto{\pgfqpoint{3.037547in}{2.383377in}}%
\pgfpathlineto{\pgfqpoint{3.046337in}{2.184276in}}%
\pgfpathlineto{\pgfqpoint{3.054202in}{2.052382in}}%
\pgfpathlineto{\pgfqpoint{3.061604in}{1.962350in}}%
\pgfpathlineto{\pgfqpoint{3.068543in}{1.902918in}}%
\pgfpathlineto{\pgfqpoint{3.075020in}{1.865626in}}%
\pgfpathlineto{\pgfqpoint{3.080571in}{1.845509in}}%
\pgfpathlineto{\pgfqpoint{3.085197in}{1.835976in}}%
\pgfpathlineto{\pgfqpoint{3.088898in}{1.832557in}}%
\pgfpathlineto{\pgfqpoint{3.092137in}{1.832351in}}%
\pgfpathlineto{\pgfqpoint{3.095375in}{1.834536in}}%
\pgfpathlineto{\pgfqpoint{3.099539in}{1.840556in}}%
\pgfpathlineto{\pgfqpoint{3.104628in}{1.852321in}}%
\pgfpathlineto{\pgfqpoint{3.111104in}{1.873284in}}%
\pgfpathlineto{\pgfqpoint{3.122207in}{1.917669in}}%
\pgfpathlineto{\pgfqpoint{3.159217in}{2.072302in}}%
\pgfpathlineto{\pgfqpoint{3.168932in}{2.100598in}}%
\pgfpathlineto{\pgfqpoint{3.176797in}{2.117148in}}%
\pgfpathlineto{\pgfqpoint{3.183736in}{2.126838in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{2.131553in}}%
\pgfpathlineto{\pgfqpoint{3.195302in}{2.133036in}}%
\pgfpathlineto{\pgfqpoint{3.200853in}{2.132039in}}%
\pgfpathlineto{\pgfqpoint{3.206867in}{2.128599in}}%
\pgfpathlineto{\pgfqpoint{3.215195in}{2.120986in}}%
\pgfpathlineto{\pgfqpoint{3.242489in}{2.093661in}}%
\pgfpathlineto{\pgfqpoint{3.249429in}{2.090695in}}%
\pgfpathlineto{\pgfqpoint{3.255443in}{2.090488in}}%
\pgfpathlineto{\pgfqpoint{3.260994in}{2.092500in}}%
\pgfpathlineto{\pgfqpoint{3.267008in}{2.097178in}}%
\pgfpathlineto{\pgfqpoint{3.273485in}{2.105171in}}%
\pgfpathlineto{\pgfqpoint{3.280887in}{2.118065in}}%
\pgfpathlineto{\pgfqpoint{3.289214in}{2.137199in}}%
\pgfpathlineto{\pgfqpoint{3.299392in}{2.166574in}}%
\pgfpathlineto{\pgfqpoint{3.311883in}{2.209985in}}%
\pgfpathlineto{\pgfqpoint{3.327612in}{2.273305in}}%
\pgfpathlineto{\pgfqpoint{3.345654in}{2.355339in}}%
\pgfpathlineto{\pgfqpoint{3.363234in}{2.445596in}}%
\pgfpathlineto{\pgfqpoint{3.381276in}{2.550247in}}%
\pgfpathlineto{\pgfqpoint{3.400707in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{3.424300in}{2.845211in}}%
\pgfpathlineto{\pgfqpoint{3.463161in}{3.141944in}}%
\pgfpathlineto{\pgfqpoint{3.511274in}{3.506164in}}%
\pgfpathlineto{\pgfqpoint{3.534868in}{3.667720in}}%
\pgfpathlineto{\pgfqpoint{3.554760in}{3.789136in}}%
\pgfpathlineto{\pgfqpoint{3.572803in}{3.885812in}}%
\pgfpathlineto{\pgfqpoint{3.589457in}{3.963283in}}%
\pgfpathlineto{\pgfqpoint{3.605186in}{4.026263in}}%
\pgfpathlineto{\pgfqpoint{3.620453in}{4.078436in}}%
\pgfpathlineto{\pgfqpoint{3.635257in}{4.121269in}}%
\pgfpathlineto{\pgfqpoint{3.649598in}{4.156189in}}%
\pgfpathlineto{\pgfqpoint{3.663940in}{4.185374in}}%
\pgfpathlineto{\pgfqpoint{3.678281in}{4.209554in}}%
\pgfpathlineto{\pgfqpoint{3.692622in}{4.229446in}}%
\pgfpathlineto{\pgfqpoint{3.707426in}{4.246176in}}%
\pgfpathlineto{\pgfqpoint{3.722693in}{4.260046in}}%
\pgfpathlineto{\pgfqpoint{3.738422in}{4.271386in}}%
\pgfpathlineto{\pgfqpoint{3.755539in}{4.280993in}}%
\pgfpathlineto{\pgfqpoint{3.774507in}{4.289028in}}%
\pgfpathlineto{\pgfqpoint{3.786997in}{4.292488in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292488in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.053276in}{4.310195in}}%
\pgfpathlineto{\pgfqpoint{3.087973in}{4.307786in}}%
\pgfpathlineto{\pgfqpoint{3.108791in}{4.304245in}}%
\pgfpathlineto{\pgfqpoint{3.123595in}{4.299583in}}%
\pgfpathlineto{\pgfqpoint{3.135161in}{4.293688in}}%
\pgfpathlineto{\pgfqpoint{3.144876in}{4.286252in}}%
\pgfpathlineto{\pgfqpoint{3.153666in}{4.276602in}}%
\pgfpathlineto{\pgfqpoint{3.161530in}{4.264489in}}%
\pgfpathlineto{\pgfqpoint{3.168932in}{4.248732in}}%
\pgfpathlineto{\pgfqpoint{3.175872in}{4.228480in}}%
\pgfpathlineto{\pgfqpoint{3.182811in}{4.200708in}}%
\pgfpathlineto{\pgfqpoint{3.189288in}{4.165288in}}%
\pgfpathlineto{\pgfqpoint{3.195764in}{4.117164in}}%
\pgfpathlineto{\pgfqpoint{3.202241in}{4.051792in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{3.963632in}}%
\pgfpathlineto{\pgfqpoint{3.215657in}{3.837216in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{3.659995in}}%
\pgfpathlineto{\pgfqpoint{3.232312in}{3.378612in}}%
\pgfpathlineto{\pgfqpoint{3.262845in}{2.392094in}}%
\pgfpathlineto{\pgfqpoint{3.271635in}{2.204533in}}%
\pgfpathlineto{\pgfqpoint{3.279499in}{2.080650in}}%
\pgfpathlineto{\pgfqpoint{3.286901in}{1.996414in}}%
\pgfpathlineto{\pgfqpoint{3.293841in}{1.941192in}}%
\pgfpathlineto{\pgfqpoint{3.299855in}{1.908886in}}%
\pgfpathlineto{\pgfqpoint{3.305406in}{1.889934in}}%
\pgfpathlineto{\pgfqpoint{3.310032in}{1.881055in}}%
\pgfpathlineto{\pgfqpoint{3.313733in}{1.877968in}}%
\pgfpathlineto{\pgfqpoint{3.316972in}{1.877922in}}%
\pgfpathlineto{\pgfqpoint{3.320210in}{1.880155in}}%
\pgfpathlineto{\pgfqpoint{3.324374in}{1.886098in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.897605in}}%
\pgfpathlineto{\pgfqpoint{3.336402in}{1.919614in}}%
\pgfpathlineto{\pgfqpoint{3.351206in}{1.975564in}}%
\pgfpathlineto{\pgfqpoint{3.370636in}{2.047210in}}%
\pgfpathlineto{\pgfqpoint{3.380814in}{2.076398in}}%
\pgfpathlineto{\pgfqpoint{3.388678in}{2.092565in}}%
\pgfpathlineto{\pgfqpoint{3.394693in}{2.100504in}}%
\pgfpathlineto{\pgfqpoint{3.399781in}{2.103978in}}%
\pgfpathlineto{\pgfqpoint{3.404408in}{2.104456in}}%
\pgfpathlineto{\pgfqpoint{3.408571in}{2.102680in}}%
\pgfpathlineto{\pgfqpoint{3.413197in}{2.098273in}}%
\pgfpathlineto{\pgfqpoint{3.418749in}{2.089689in}}%
\pgfpathlineto{\pgfqpoint{3.425226in}{2.075381in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{2.050948in}}%
\pgfpathlineto{\pgfqpoint{3.444193in}{2.011928in}}%
\pgfpathlineto{\pgfqpoint{3.461773in}{1.937275in}}%
\pgfpathlineto{\pgfqpoint{3.483516in}{1.847304in}}%
\pgfpathlineto{\pgfqpoint{3.497395in}{1.799407in}}%
\pgfpathlineto{\pgfqpoint{3.510348in}{1.762658in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.731270in}}%
\pgfpathlineto{\pgfqpoint{3.541344in}{1.696250in}}%
\pgfpathlineto{\pgfqpoint{3.594546in}{1.598075in}}%
\pgfpathlineto{\pgfqpoint{3.615364in}{1.563913in}}%
\pgfpathlineto{\pgfqpoint{3.632944in}{1.539235in}}%
\pgfpathlineto{\pgfqpoint{3.651449in}{1.517082in}}%
\pgfpathlineto{\pgfqpoint{3.673192in}{1.494598in}}%
\pgfpathlineto{\pgfqpoint{3.701412in}{1.468741in}}%
\pgfpathlineto{\pgfqpoint{3.736571in}{1.439703in}}%
\pgfpathlineto{\pgfqpoint{3.802264in}{1.385857in}}%
\pgfpathlineto{\pgfqpoint{3.830947in}{1.358801in}}%
\pgfpathlineto{\pgfqpoint{3.857316in}{1.330747in}}%
\pgfpathlineto{\pgfqpoint{3.885536in}{1.297325in}}%
\pgfpathlineto{\pgfqpoint{3.918845in}{1.254291in}}%
\pgfpathlineto{\pgfqpoint{3.963720in}{1.192322in}}%
\pgfpathlineto{\pgfqpoint{4.100194in}{1.001146in}}%
\pgfpathlineto{\pgfqpoint{4.138591in}{0.953320in}}%
\pgfpathlineto{\pgfqpoint{4.179302in}{0.906243in}}%
\pgfpathlineto{\pgfqpoint{4.217237in}{0.865676in}}%
\pgfpathlineto{\pgfqpoint{4.255173in}{0.828326in}}%
\pgfpathlineto{\pgfqpoint{4.293108in}{0.794077in}}%
\pgfpathlineto{\pgfqpoint{4.333356in}{0.760726in}}%
\pgfpathlineto{\pgfqpoint{4.372679in}{0.731207in}}%
\pgfpathlineto{\pgfqpoint{4.410151in}{0.705879in}}%
\pgfpathlineto{\pgfqpoint{4.447624in}{0.683128in}}%
\pgfpathlineto{\pgfqpoint{4.487410in}{0.661612in}}%
\pgfpathlineto{\pgfqpoint{4.529508in}{0.641305in}}%
\pgfpathlineto{\pgfqpoint{4.572532in}{0.623005in}}%
\pgfpathlineto{\pgfqpoint{4.616482in}{0.606698in}}%
\pgfpathlineto{\pgfqpoint{4.662281in}{0.592096in}}%
\pgfpathlineto{\pgfqpoint{4.712707in}{0.578448in}}%
\pgfpathlineto{\pgfqpoint{4.764521in}{0.566772in}}%
\pgfpathlineto{\pgfqpoint{4.820036in}{0.556626in}}%
\pgfpathlineto{\pgfqpoint{4.881102in}{0.547784in}}%
\pgfpathlineto{\pgfqpoint{4.949571in}{0.540168in}}%
\pgfpathlineto{\pgfqpoint{4.987968in}{0.537584in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537584in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.205479in}{4.310194in}}%
\pgfpathlineto{\pgfqpoint{3.240639in}{4.307791in}}%
\pgfpathlineto{\pgfqpoint{3.261920in}{4.304214in}}%
\pgfpathlineto{\pgfqpoint{3.276724in}{4.299610in}}%
\pgfpathlineto{\pgfqpoint{3.288289in}{4.293821in}}%
\pgfpathlineto{\pgfqpoint{3.298004in}{4.286548in}}%
\pgfpathlineto{\pgfqpoint{3.306794in}{4.277165in}}%
\pgfpathlineto{\pgfqpoint{3.314659in}{4.265455in}}%
\pgfpathlineto{\pgfqpoint{3.322061in}{4.250298in}}%
\pgfpathlineto{\pgfqpoint{3.329000in}{4.230904in}}%
\pgfpathlineto{\pgfqpoint{3.335939in}{4.204412in}}%
\pgfpathlineto{\pgfqpoint{3.342416in}{4.170746in}}%
\pgfpathlineto{\pgfqpoint{3.348893in}{4.125173in}}%
\pgfpathlineto{\pgfqpoint{3.355370in}{4.063500in}}%
\pgfpathlineto{\pgfqpoint{3.361846in}{3.980603in}}%
\pgfpathlineto{\pgfqpoint{3.368786in}{3.861938in}}%
\pgfpathlineto{\pgfqpoint{3.376188in}{3.695326in}}%
\pgfpathlineto{\pgfqpoint{3.384977in}{3.443290in}}%
\pgfpathlineto{\pgfqpoint{3.401632in}{2.880712in}}%
\pgfpathlineto{\pgfqpoint{3.413660in}{2.516215in}}%
\pgfpathlineto{\pgfqpoint{3.422913in}{2.300006in}}%
\pgfpathlineto{\pgfqpoint{3.431240in}{2.154800in}}%
\pgfpathlineto{\pgfqpoint{3.439104in}{2.055201in}}%
\pgfpathlineto{\pgfqpoint{3.446044in}{1.992670in}}%
\pgfpathlineto{\pgfqpoint{3.452520in}{1.952265in}}%
\pgfpathlineto{\pgfqpoint{3.458535in}{1.927874in}}%
\pgfpathlineto{\pgfqpoint{3.463623in}{1.915714in}}%
\pgfpathlineto{\pgfqpoint{3.467787in}{1.910853in}}%
\pgfpathlineto{\pgfqpoint{3.471025in}{1.909955in}}%
\pgfpathlineto{\pgfqpoint{3.474264in}{1.911380in}}%
\pgfpathlineto{\pgfqpoint{3.477965in}{1.915629in}}%
\pgfpathlineto{\pgfqpoint{3.482591in}{1.924510in}}%
\pgfpathlineto{\pgfqpoint{3.488605in}{1.941291in}}%
\pgfpathlineto{\pgfqpoint{3.506185in}{2.002531in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{2.044932in}}%
\pgfpathlineto{\pgfqpoint{3.528391in}{2.066055in}}%
\pgfpathlineto{\pgfqpoint{3.535330in}{2.077377in}}%
\pgfpathlineto{\pgfqpoint{3.540882in}{2.082421in}}%
\pgfpathlineto{\pgfqpoint{3.545045in}{2.083607in}}%
\pgfpathlineto{\pgfqpoint{3.549209in}{2.082434in}}%
\pgfpathlineto{\pgfqpoint{3.553372in}{2.078810in}}%
\pgfpathlineto{\pgfqpoint{3.558461in}{2.070963in}}%
\pgfpathlineto{\pgfqpoint{3.564013in}{2.058069in}}%
\pgfpathlineto{\pgfqpoint{3.570952in}{2.035666in}}%
\pgfpathlineto{\pgfqpoint{3.578817in}{2.002216in}}%
\pgfpathlineto{\pgfqpoint{3.588532in}{1.950315in}}%
\pgfpathlineto{\pgfqpoint{3.601023in}{1.870022in}}%
\pgfpathlineto{\pgfqpoint{3.620916in}{1.724750in}}%
\pgfpathlineto{\pgfqpoint{3.649598in}{1.517827in}}%
\pgfpathlineto{\pgfqpoint{3.669028in}{1.394642in}}%
\pgfpathlineto{\pgfqpoint{3.691234in}{1.268886in}}%
\pgfpathlineto{\pgfqpoint{3.721767in}{1.109568in}}%
\pgfpathlineto{\pgfqpoint{3.747212in}{0.987302in}}%
\pgfpathlineto{\pgfqpoint{3.766642in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{3.783759in}{0.840536in}}%
\pgfpathlineto{\pgfqpoint{3.800413in}{0.786762in}}%
\pgfpathlineto{\pgfqpoint{3.816605in}{0.741665in}}%
\pgfpathlineto{\pgfqpoint{3.833260in}{0.701815in}}%
\pgfpathlineto{\pgfqpoint{3.849452in}{0.668725in}}%
\pgfpathlineto{\pgfqpoint{3.865643in}{0.640652in}}%
\pgfpathlineto{\pgfqpoint{3.881373in}{0.617735in}}%
\pgfpathlineto{\pgfqpoint{3.897102in}{0.598654in}}%
\pgfpathlineto{\pgfqpoint{3.913294in}{0.582491in}}%
\pgfpathlineto{\pgfqpoint{3.929948in}{0.568997in}}%
\pgfpathlineto{\pgfqpoint{3.947528in}{0.557625in}}%
\pgfpathlineto{\pgfqpoint{3.966495in}{0.548045in}}%
\pgfpathlineto{\pgfqpoint{3.987313in}{0.540069in}}%
\pgfpathlineto{\pgfqpoint{3.998879in}{0.537438in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537437in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.077795in}{4.310201in}}%
\pgfpathlineto{\pgfqpoint{3.112029in}{4.307822in}}%
\pgfpathlineto{\pgfqpoint{3.132848in}{4.304275in}}%
\pgfpathlineto{\pgfqpoint{3.147652in}{4.299587in}}%
\pgfpathlineto{\pgfqpoint{3.159217in}{4.293638in}}%
\pgfpathlineto{\pgfqpoint{3.168932in}{4.286110in}}%
\pgfpathlineto{\pgfqpoint{3.177259in}{4.276918in}}%
\pgfpathlineto{\pgfqpoint{3.185124in}{4.264822in}}%
\pgfpathlineto{\pgfqpoint{3.192526in}{4.249059in}}%
\pgfpathlineto{\pgfqpoint{3.199465in}{4.228760in}}%
\pgfpathlineto{\pgfqpoint{3.206405in}{4.200863in}}%
\pgfpathlineto{\pgfqpoint{3.212881in}{4.165195in}}%
\pgfpathlineto{\pgfqpoint{3.219358in}{4.116614in}}%
\pgfpathlineto{\pgfqpoint{3.225835in}{4.050451in}}%
\pgfpathlineto{\pgfqpoint{3.232312in}{3.961004in}}%
\pgfpathlineto{\pgfqpoint{3.239251in}{3.832469in}}%
\pgfpathlineto{\pgfqpoint{3.246653in}{3.652044in}}%
\pgfpathlineto{\pgfqpoint{3.255905in}{3.365771in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{2.395624in}}%
\pgfpathlineto{\pgfqpoint{3.294303in}{2.203682in}}%
\pgfpathlineto{\pgfqpoint{3.302168in}{2.076864in}}%
\pgfpathlineto{\pgfqpoint{3.309570in}{1.990478in}}%
\pgfpathlineto{\pgfqpoint{3.316509in}{1.933593in}}%
\pgfpathlineto{\pgfqpoint{3.322986in}{1.897982in}}%
\pgfpathlineto{\pgfqpoint{3.328537in}{1.878824in}}%
\pgfpathlineto{\pgfqpoint{3.333164in}{1.869810in}}%
\pgfpathlineto{\pgfqpoint{3.336865in}{1.866662in}}%
\pgfpathlineto{\pgfqpoint{3.340103in}{1.866605in}}%
\pgfpathlineto{\pgfqpoint{3.343341in}{1.868873in}}%
\pgfpathlineto{\pgfqpoint{3.347505in}{1.874930in}}%
\pgfpathlineto{\pgfqpoint{3.352594in}{1.886669in}}%
\pgfpathlineto{\pgfqpoint{3.359996in}{1.910420in}}%
\pgfpathlineto{\pgfqpoint{3.376650in}{1.972789in}}%
\pgfpathlineto{\pgfqpoint{3.392842in}{2.030167in}}%
\pgfpathlineto{\pgfqpoint{3.402557in}{2.056939in}}%
\pgfpathlineto{\pgfqpoint{3.409959in}{2.071512in}}%
\pgfpathlineto{\pgfqpoint{3.415973in}{2.078987in}}%
\pgfpathlineto{\pgfqpoint{3.421062in}{2.081984in}}%
\pgfpathlineto{\pgfqpoint{3.425226in}{2.082069in}}%
\pgfpathlineto{\pgfqpoint{3.429389in}{2.079991in}}%
\pgfpathlineto{\pgfqpoint{3.434016in}{2.075155in}}%
\pgfpathlineto{\pgfqpoint{3.439567in}{2.065915in}}%
\pgfpathlineto{\pgfqpoint{3.446506in}{2.049404in}}%
\pgfpathlineto{\pgfqpoint{3.454834in}{2.023159in}}%
\pgfpathlineto{\pgfqpoint{3.465474in}{1.981545in}}%
\pgfpathlineto{\pgfqpoint{3.483054in}{1.901961in}}%
\pgfpathlineto{\pgfqpoint{3.506647in}{1.797309in}}%
\pgfpathlineto{\pgfqpoint{3.520989in}{1.743736in}}%
\pgfpathlineto{\pgfqpoint{3.534868in}{1.700344in}}%
\pgfpathlineto{\pgfqpoint{3.550597in}{1.658676in}}%
\pgfpathlineto{\pgfqpoint{3.577429in}{1.595183in}}%
\pgfpathlineto{\pgfqpoint{3.633869in}{1.466285in}}%
\pgfpathlineto{\pgfqpoint{3.655612in}{1.423369in}}%
\pgfpathlineto{\pgfqpoint{3.678743in}{1.382792in}}%
\pgfpathlineto{\pgfqpoint{3.708351in}{1.335587in}}%
\pgfpathlineto{\pgfqpoint{3.749062in}{1.275174in}}%
\pgfpathlineto{\pgfqpoint{3.868882in}{1.099878in}}%
\pgfpathlineto{\pgfqpoint{3.978061in}{0.934116in}}%
\pgfpathlineto{\pgfqpoint{4.019697in}{0.875777in}}%
\pgfpathlineto{\pgfqpoint{4.052081in}{0.834141in}}%
\pgfpathlineto{\pgfqpoint{4.083077in}{0.797920in}}%
\pgfpathlineto{\pgfqpoint{4.113610in}{0.765633in}}%
\pgfpathlineto{\pgfqpoint{4.144605in}{0.736187in}}%
\pgfpathlineto{\pgfqpoint{4.176527in}{0.709042in}}%
\pgfpathlineto{\pgfqpoint{4.207985in}{0.685209in}}%
\pgfpathlineto{\pgfqpoint{4.240831in}{0.663205in}}%
\pgfpathlineto{\pgfqpoint{4.273677in}{0.643847in}}%
\pgfpathlineto{\pgfqpoint{4.309299in}{0.625490in}}%
\pgfpathlineto{\pgfqpoint{4.345384in}{0.609353in}}%
\pgfpathlineto{\pgfqpoint{4.383782in}{0.594649in}}%
\pgfpathlineto{\pgfqpoint{4.424030in}{0.581670in}}%
\pgfpathlineto{\pgfqpoint{4.467054in}{0.570162in}}%
\pgfpathlineto{\pgfqpoint{4.515630in}{0.559537in}}%
\pgfpathlineto{\pgfqpoint{4.568831in}{0.550226in}}%
\pgfpathlineto{\pgfqpoint{4.627585in}{0.542254in}}%
\pgfpathlineto{\pgfqpoint{4.676623in}{0.537575in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537575in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.939008in}{4.310194in}}%
\pgfpathlineto{\pgfqpoint{2.974168in}{4.307822in}}%
\pgfpathlineto{\pgfqpoint{2.995448in}{4.304313in}}%
\pgfpathlineto{\pgfqpoint{3.010715in}{4.299633in}}%
\pgfpathlineto{\pgfqpoint{3.022743in}{4.293616in}}%
\pgfpathlineto{\pgfqpoint{3.032458in}{4.286323in}}%
\pgfpathlineto{\pgfqpoint{3.041248in}{4.276920in}}%
\pgfpathlineto{\pgfqpoint{3.049113in}{4.265187in}}%
\pgfpathlineto{\pgfqpoint{3.056515in}{4.250003in}}%
\pgfpathlineto{\pgfqpoint{3.063454in}{4.230590in}}%
\pgfpathlineto{\pgfqpoint{3.070393in}{4.204104in}}%
\pgfpathlineto{\pgfqpoint{3.076870in}{4.170497in}}%
\pgfpathlineto{\pgfqpoint{3.083347in}{4.125082in}}%
\pgfpathlineto{\pgfqpoint{3.089824in}{4.063716in}}%
\pgfpathlineto{\pgfqpoint{3.096300in}{3.981334in}}%
\pgfpathlineto{\pgfqpoint{3.103240in}{3.863532in}}%
\pgfpathlineto{\pgfqpoint{3.110642in}{3.698228in}}%
\pgfpathlineto{\pgfqpoint{3.119431in}{3.448042in}}%
\pgfpathlineto{\pgfqpoint{3.135161in}{2.917625in}}%
\pgfpathlineto{\pgfqpoint{3.147652in}{2.531190in}}%
\pgfpathlineto{\pgfqpoint{3.156904in}{2.307803in}}%
\pgfpathlineto{\pgfqpoint{3.165231in}{2.156059in}}%
\pgfpathlineto{\pgfqpoint{3.173096in}{2.050964in}}%
\pgfpathlineto{\pgfqpoint{3.180498in}{1.980736in}}%
\pgfpathlineto{\pgfqpoint{3.186975in}{1.938409in}}%
\pgfpathlineto{\pgfqpoint{3.192989in}{1.912607in}}%
\pgfpathlineto{\pgfqpoint{3.198077in}{1.899526in}}%
\pgfpathlineto{\pgfqpoint{3.202241in}{1.894073in}}%
\pgfpathlineto{\pgfqpoint{3.205479in}{1.892777in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{1.893843in}}%
\pgfpathlineto{\pgfqpoint{3.212419in}{1.897722in}}%
\pgfpathlineto{\pgfqpoint{3.217045in}{1.906201in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{1.922560in}}%
\pgfpathlineto{\pgfqpoint{3.231386in}{1.952725in}}%
\pgfpathlineto{\pgfqpoint{3.251279in}{2.035017in}}%
\pgfpathlineto{\pgfqpoint{3.267008in}{2.095440in}}%
\pgfpathlineto{\pgfqpoint{3.277186in}{2.126347in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{2.144931in}}%
\pgfpathlineto{\pgfqpoint{3.292453in}{2.155194in}}%
\pgfpathlineto{\pgfqpoint{3.298004in}{2.159824in}}%
\pgfpathlineto{\pgfqpoint{3.303093in}{2.161248in}}%
\pgfpathlineto{\pgfqpoint{3.307719in}{2.160248in}}%
\pgfpathlineto{\pgfqpoint{3.312808in}{2.156742in}}%
\pgfpathlineto{\pgfqpoint{3.318822in}{2.149593in}}%
\pgfpathlineto{\pgfqpoint{3.326224in}{2.136918in}}%
\pgfpathlineto{\pgfqpoint{3.335939in}{2.115320in}}%
\pgfpathlineto{\pgfqpoint{3.358608in}{2.056966in}}%
\pgfpathlineto{\pgfqpoint{3.371099in}{2.029048in}}%
\pgfpathlineto{\pgfqpoint{3.380814in}{2.012417in}}%
\pgfpathlineto{\pgfqpoint{3.389141in}{2.002330in}}%
\pgfpathlineto{\pgfqpoint{3.396543in}{1.996679in}}%
\pgfpathlineto{\pgfqpoint{3.403482in}{1.994022in}}%
\pgfpathlineto{\pgfqpoint{3.410884in}{1.993663in}}%
\pgfpathlineto{\pgfqpoint{3.418749in}{1.995562in}}%
\pgfpathlineto{\pgfqpoint{3.428927in}{2.000514in}}%
\pgfpathlineto{\pgfqpoint{3.442805in}{2.009988in}}%
\pgfpathlineto{\pgfqpoint{3.460385in}{2.024706in}}%
\pgfpathlineto{\pgfqpoint{3.475652in}{2.040178in}}%
\pgfpathlineto{\pgfqpoint{3.488143in}{2.056003in}}%
\pgfpathlineto{\pgfqpoint{3.500171in}{2.074844in}}%
\pgfpathlineto{\pgfqpoint{3.512662in}{2.098800in}}%
\pgfpathlineto{\pgfqpoint{3.525615in}{2.128746in}}%
\pgfpathlineto{\pgfqpoint{3.539956in}{2.167797in}}%
\pgfpathlineto{\pgfqpoint{3.556148in}{2.218556in}}%
\pgfpathlineto{\pgfqpoint{3.574653in}{2.284174in}}%
\pgfpathlineto{\pgfqpoint{3.595471in}{2.366508in}}%
\pgfpathlineto{\pgfqpoint{3.619065in}{2.469416in}}%
\pgfpathlineto{\pgfqpoint{3.646822in}{2.601152in}}%
\pgfpathlineto{\pgfqpoint{3.686608in}{2.802141in}}%
\pgfpathlineto{\pgfqpoint{3.755539in}{3.150601in}}%
\pgfpathlineto{\pgfqpoint{3.786535in}{3.294680in}}%
\pgfpathlineto{\pgfqpoint{3.813367in}{3.409092in}}%
\pgfpathlineto{\pgfqpoint{3.837886in}{3.504251in}}%
\pgfpathlineto{\pgfqpoint{3.861480in}{3.587211in}}%
\pgfpathlineto{\pgfqpoint{3.885074in}{3.662159in}}%
\pgfpathlineto{\pgfqpoint{3.908667in}{3.729796in}}%
\pgfpathlineto{\pgfqpoint{3.932724in}{3.792002in}}%
\pgfpathlineto{\pgfqpoint{3.956780in}{3.848140in}}%
\pgfpathlineto{\pgfqpoint{3.981299in}{3.899672in}}%
\pgfpathlineto{\pgfqpoint{4.005818in}{3.946079in}}%
\pgfpathlineto{\pgfqpoint{4.031725in}{3.990294in}}%
\pgfpathlineto{\pgfqpoint{4.058095in}{4.030878in}}%
\pgfpathlineto{\pgfqpoint{4.084464in}{4.067350in}}%
\pgfpathlineto{\pgfqpoint{4.110371in}{4.099439in}}%
\pgfpathlineto{\pgfqpoint{4.136278in}{4.128078in}}%
\pgfpathlineto{\pgfqpoint{4.162648in}{4.153942in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{4.176734in}}%
\pgfpathlineto{\pgfqpoint{4.215850in}{4.197050in}}%
\pgfpathlineto{\pgfqpoint{4.243607in}{4.215293in}}%
\pgfpathlineto{\pgfqpoint{4.272290in}{4.231483in}}%
\pgfpathlineto{\pgfqpoint{4.302360in}{4.245882in}}%
\pgfpathlineto{\pgfqpoint{4.333819in}{4.258476in}}%
\pgfpathlineto{\pgfqpoint{4.367590in}{4.269585in}}%
\pgfpathlineto{\pgfqpoint{4.404137in}{4.279230in}}%
\pgfpathlineto{\pgfqpoint{4.444386in}{4.287502in}}%
\pgfpathlineto{\pgfqpoint{4.477695in}{4.292393in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292393in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.229073in}{4.310201in}}%
\pgfpathlineto{\pgfqpoint{3.263770in}{4.307835in}}%
\pgfpathlineto{\pgfqpoint{3.285051in}{4.304268in}}%
\pgfpathlineto{\pgfqpoint{3.299855in}{4.299662in}}%
\pgfpathlineto{\pgfqpoint{3.311420in}{4.293855in}}%
\pgfpathlineto{\pgfqpoint{3.321135in}{4.286542in}}%
\pgfpathlineto{\pgfqpoint{3.329925in}{4.277077in}}%
\pgfpathlineto{\pgfqpoint{3.337790in}{4.265227in}}%
\pgfpathlineto{\pgfqpoint{3.345192in}{4.249844in}}%
\pgfpathlineto{\pgfqpoint{3.352131in}{4.230119in}}%
\pgfpathlineto{\pgfqpoint{3.359071in}{4.203142in}}%
\pgfpathlineto{\pgfqpoint{3.365547in}{4.168839in}}%
\pgfpathlineto{\pgfqpoint{3.372024in}{4.122379in}}%
\pgfpathlineto{\pgfqpoint{3.378501in}{4.059456in}}%
\pgfpathlineto{\pgfqpoint{3.384977in}{3.974802in}}%
\pgfpathlineto{\pgfqpoint{3.391917in}{3.853589in}}%
\pgfpathlineto{\pgfqpoint{3.399319in}{3.683564in}}%
\pgfpathlineto{\pgfqpoint{3.408109in}{3.427259in}}%
\pgfpathlineto{\pgfqpoint{3.442343in}{2.362332in}}%
\pgfpathlineto{\pgfqpoint{3.450670in}{2.198841in}}%
\pgfpathlineto{\pgfqpoint{3.458535in}{2.084505in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{2.006987in}}%
\pgfpathlineto{\pgfqpoint{3.472876in}{1.956488in}}%
\pgfpathlineto{\pgfqpoint{3.478890in}{1.927464in}}%
\pgfpathlineto{\pgfqpoint{3.483979in}{1.912084in}}%
\pgfpathlineto{\pgfqpoint{3.488605in}{1.904487in}}%
\pgfpathlineto{\pgfqpoint{3.492306in}{1.902320in}}%
\pgfpathlineto{\pgfqpoint{3.495544in}{1.903017in}}%
\pgfpathlineto{\pgfqpoint{3.499245in}{1.906520in}}%
\pgfpathlineto{\pgfqpoint{3.503872in}{1.914579in}}%
\pgfpathlineto{\pgfqpoint{3.509423in}{1.929025in}}%
\pgfpathlineto{\pgfqpoint{3.521451in}{1.969443in}}%
\pgfpathlineto{\pgfqpoint{3.538568in}{2.024769in}}%
\pgfpathlineto{\pgfqpoint{3.547821in}{2.047669in}}%
\pgfpathlineto{\pgfqpoint{3.554760in}{2.059548in}}%
\pgfpathlineto{\pgfqpoint{3.560312in}{2.065087in}}%
\pgfpathlineto{\pgfqpoint{3.564938in}{2.066698in}}%
\pgfpathlineto{\pgfqpoint{3.569102in}{2.065648in}}%
\pgfpathlineto{\pgfqpoint{3.573265in}{2.062120in}}%
\pgfpathlineto{\pgfqpoint{3.577892in}{2.055202in}}%
\pgfpathlineto{\pgfqpoint{3.583443in}{2.042663in}}%
\pgfpathlineto{\pgfqpoint{3.589920in}{2.022207in}}%
\pgfpathlineto{\pgfqpoint{3.597784in}{1.989241in}}%
\pgfpathlineto{\pgfqpoint{3.607037in}{1.939957in}}%
\pgfpathlineto{\pgfqpoint{3.618602in}{1.865148in}}%
\pgfpathlineto{\pgfqpoint{3.635257in}{1.740772in}}%
\pgfpathlineto{\pgfqpoint{3.673655in}{1.449659in}}%
\pgfpathlineto{\pgfqpoint{3.692622in}{1.325543in}}%
\pgfpathlineto{\pgfqpoint{3.713903in}{1.201175in}}%
\pgfpathlineto{\pgfqpoint{3.740272in}{1.060551in}}%
\pgfpathlineto{\pgfqpoint{3.763404in}{0.948260in}}%
\pgfpathlineto{\pgfqpoint{3.781909in}{0.868895in}}%
\pgfpathlineto{\pgfqpoint{3.798563in}{0.806958in}}%
\pgfpathlineto{\pgfqpoint{3.814292in}{0.756812in}}%
\pgfpathlineto{\pgfqpoint{3.829559in}{0.715299in}}%
\pgfpathlineto{\pgfqpoint{3.844825in}{0.679987in}}%
\pgfpathlineto{\pgfqpoint{3.860092in}{0.650096in}}%
\pgfpathlineto{\pgfqpoint{3.875359in}{0.624979in}}%
\pgfpathlineto{\pgfqpoint{3.890625in}{0.604097in}}%
\pgfpathlineto{\pgfqpoint{3.905892in}{0.586910in}}%
\pgfpathlineto{\pgfqpoint{3.921621in}{0.572516in}}%
\pgfpathlineto{\pgfqpoint{3.937813in}{0.560652in}}%
\pgfpathlineto{\pgfqpoint{3.955392in}{0.550546in}}%
\pgfpathlineto{\pgfqpoint{3.974360in}{0.542216in}}%
\pgfpathlineto{\pgfqpoint{3.989627in}{0.537557in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537556in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.025056in}{4.310195in}}%
\pgfpathlineto{\pgfqpoint{3.059753in}{4.307823in}}%
\pgfpathlineto{\pgfqpoint{3.081034in}{4.304251in}}%
\pgfpathlineto{\pgfqpoint{3.095838in}{4.299639in}}%
\pgfpathlineto{\pgfqpoint{3.107403in}{4.293829in}}%
\pgfpathlineto{\pgfqpoint{3.117118in}{4.286525in}}%
\pgfpathlineto{\pgfqpoint{3.125908in}{4.277069in}}%
\pgfpathlineto{\pgfqpoint{3.133773in}{4.265235in}}%
\pgfpathlineto{\pgfqpoint{3.141175in}{4.249886in}}%
\pgfpathlineto{\pgfqpoint{3.148114in}{4.230220in}}%
\pgfpathlineto{\pgfqpoint{3.155053in}{4.203334in}}%
\pgfpathlineto{\pgfqpoint{3.161530in}{4.169138in}}%
\pgfpathlineto{\pgfqpoint{3.168007in}{4.122795in}}%
\pgfpathlineto{\pgfqpoint{3.174484in}{4.059980in}}%
\pgfpathlineto{\pgfqpoint{3.180960in}{3.975395in}}%
\pgfpathlineto{\pgfqpoint{3.187900in}{3.854125in}}%
\pgfpathlineto{\pgfqpoint{3.195302in}{3.683713in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{3.426161in}}%
\pgfpathlineto{\pgfqpoint{3.238788in}{2.338333in}}%
\pgfpathlineto{\pgfqpoint{3.247116in}{2.175319in}}%
\pgfpathlineto{\pgfqpoint{3.254980in}{2.061938in}}%
\pgfpathlineto{\pgfqpoint{3.262382in}{1.985744in}}%
\pgfpathlineto{\pgfqpoint{3.269322in}{1.936652in}}%
\pgfpathlineto{\pgfqpoint{3.275336in}{1.908745in}}%
\pgfpathlineto{\pgfqpoint{3.280424in}{1.894205in}}%
\pgfpathlineto{\pgfqpoint{3.284588in}{1.887737in}}%
\pgfpathlineto{\pgfqpoint{3.288289in}{1.885663in}}%
\pgfpathlineto{\pgfqpoint{3.291527in}{1.886430in}}%
\pgfpathlineto{\pgfqpoint{3.295228in}{1.890006in}}%
\pgfpathlineto{\pgfqpoint{3.299855in}{1.898144in}}%
\pgfpathlineto{\pgfqpoint{3.305869in}{1.914111in}}%
\pgfpathlineto{\pgfqpoint{3.315121in}{1.946898in}}%
\pgfpathlineto{\pgfqpoint{3.352131in}{2.083602in}}%
\pgfpathlineto{\pgfqpoint{3.360921in}{2.105109in}}%
\pgfpathlineto{\pgfqpoint{3.367860in}{2.116723in}}%
\pgfpathlineto{\pgfqpoint{3.373412in}{2.122235in}}%
\pgfpathlineto{\pgfqpoint{3.378038in}{2.124130in}}%
\pgfpathlineto{\pgfqpoint{3.382202in}{2.123702in}}%
\pgfpathlineto{\pgfqpoint{3.386828in}{2.120877in}}%
\pgfpathlineto{\pgfqpoint{3.391917in}{2.114986in}}%
\pgfpathlineto{\pgfqpoint{3.397931in}{2.104465in}}%
\pgfpathlineto{\pgfqpoint{3.405333in}{2.086722in}}%
\pgfpathlineto{\pgfqpoint{3.414585in}{2.058392in}}%
\pgfpathlineto{\pgfqpoint{3.428001in}{2.009188in}}%
\pgfpathlineto{\pgfqpoint{3.459922in}{1.889453in}}%
\pgfpathlineto{\pgfqpoint{3.472413in}{1.852301in}}%
\pgfpathlineto{\pgfqpoint{3.483979in}{1.824622in}}%
\pgfpathlineto{\pgfqpoint{3.495544in}{1.802487in}}%
\pgfpathlineto{\pgfqpoint{3.508961in}{1.781636in}}%
\pgfpathlineto{\pgfqpoint{3.528853in}{1.755310in}}%
\pgfpathlineto{\pgfqpoint{3.565401in}{1.710809in}}%
\pgfpathlineto{\pgfqpoint{3.582055in}{1.693789in}}%
\pgfpathlineto{\pgfqpoint{3.595934in}{1.682653in}}%
\pgfpathlineto{\pgfqpoint{3.609350in}{1.674774in}}%
\pgfpathlineto{\pgfqpoint{3.622766in}{1.669523in}}%
\pgfpathlineto{\pgfqpoint{3.637107in}{1.666302in}}%
\pgfpathlineto{\pgfqpoint{3.653762in}{1.664906in}}%
\pgfpathlineto{\pgfqpoint{3.672729in}{1.665593in}}%
\pgfpathlineto{\pgfqpoint{3.694010in}{1.668608in}}%
\pgfpathlineto{\pgfqpoint{3.717604in}{1.674272in}}%
\pgfpathlineto{\pgfqpoint{3.760165in}{1.687443in}}%
\pgfpathlineto{\pgfqpoint{3.793012in}{1.696503in}}%
\pgfpathlineto{\pgfqpoint{3.815680in}{1.700473in}}%
\pgfpathlineto{\pgfqpoint{3.835110in}{1.701703in}}%
\pgfpathlineto{\pgfqpoint{3.853153in}{1.700704in}}%
\pgfpathlineto{\pgfqpoint{3.871195in}{1.697507in}}%
\pgfpathlineto{\pgfqpoint{3.890625in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{3.910981in}{1.683293in}}%
\pgfpathlineto{\pgfqpoint{3.932724in}{1.671800in}}%
\pgfpathlineto{\pgfqpoint{3.957243in}{1.656235in}}%
\pgfpathlineto{\pgfqpoint{3.983150in}{1.636994in}}%
\pgfpathlineto{\pgfqpoint{4.008131in}{1.615820in}}%
\pgfpathlineto{\pgfqpoint{4.059483in}{1.568274in}}%
\pgfpathlineto{\pgfqpoint{4.388408in}{1.259195in}}%
\pgfpathlineto{\pgfqpoint{4.476307in}{1.180318in}}%
\pgfpathlineto{\pgfqpoint{4.642851in}{1.036335in}}%
\pgfpathlineto{\pgfqpoint{4.719184in}{0.974220in}}%
\pgfpathlineto{\pgfqpoint{4.787190in}{0.921660in}}%
\pgfpathlineto{\pgfqpoint{4.838541in}{0.884737in}}%
\pgfpathlineto{\pgfqpoint{4.894981in}{0.846609in}}%
\pgfpathlineto{\pgfqpoint{4.950959in}{0.811282in}}%
\pgfpathlineto{\pgfqpoint{5.013413in}{0.774444in}}%
\pgfpathlineto{\pgfqpoint{5.112877in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{5.178569in}{0.685255in}}%
\pgfpathlineto{\pgfqpoint{5.231308in}{0.660275in}}%
\pgfpathlineto{\pgfqpoint{5.286361in}{0.636730in}}%
\pgfpathlineto{\pgfqpoint{5.344651in}{0.614099in}}%
\pgfpathlineto{\pgfqpoint{5.399703in}{0.595097in}}%
\pgfpathlineto{\pgfqpoint{5.452905in}{0.578872in}}%
\pgfpathlineto{\pgfqpoint{5.503794in}{0.565688in}}%
\pgfpathlineto{\pgfqpoint{5.556070in}{0.554362in}}%
\pgfpathlineto{\pgfqpoint{5.610197in}{0.544926in}}%
\pgfpathlineto{\pgfqpoint{5.664787in}{0.537577in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537577in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.154128in}{4.310198in}}%
\pgfpathlineto{\pgfqpoint{3.189288in}{4.307817in}}%
\pgfpathlineto{\pgfqpoint{3.210568in}{4.304280in}}%
\pgfpathlineto{\pgfqpoint{3.225835in}{4.299550in}}%
\pgfpathlineto{\pgfqpoint{3.237400in}{4.293745in}}%
\pgfpathlineto{\pgfqpoint{3.247116in}{4.286460in}}%
\pgfpathlineto{\pgfqpoint{3.255905in}{4.277065in}}%
\pgfpathlineto{\pgfqpoint{3.263770in}{4.265349in}}%
\pgfpathlineto{\pgfqpoint{3.271172in}{4.250205in}}%
\pgfpathlineto{\pgfqpoint{3.278111in}{4.230866in}}%
\pgfpathlineto{\pgfqpoint{3.285051in}{4.204519in}}%
\pgfpathlineto{\pgfqpoint{3.291527in}{4.171125in}}%
\pgfpathlineto{\pgfqpoint{3.298004in}{4.126024in}}%
\pgfpathlineto{\pgfqpoint{3.304481in}{4.065074in}}%
\pgfpathlineto{\pgfqpoint{3.310958in}{3.983172in}}%
\pgfpathlineto{\pgfqpoint{3.317897in}{3.865827in}}%
\pgfpathlineto{\pgfqpoint{3.325299in}{3.700681in}}%
\pgfpathlineto{\pgfqpoint{3.334089in}{3.449806in}}%
\pgfpathlineto{\pgfqpoint{3.349355in}{2.931662in}}%
\pgfpathlineto{\pgfqpoint{3.362309in}{2.527285in}}%
\pgfpathlineto{\pgfqpoint{3.371561in}{2.303647in}}%
\pgfpathlineto{\pgfqpoint{3.379889in}{2.152552in}}%
\pgfpathlineto{\pgfqpoint{3.387753in}{2.048565in}}%
\pgfpathlineto{\pgfqpoint{3.394693in}{1.983232in}}%
\pgfpathlineto{\pgfqpoint{3.401169in}{1.940969in}}%
\pgfpathlineto{\pgfqpoint{3.407183in}{1.915391in}}%
\pgfpathlineto{\pgfqpoint{3.412272in}{1.902569in}}%
\pgfpathlineto{\pgfqpoint{3.416436in}{1.897340in}}%
\pgfpathlineto{\pgfqpoint{3.419674in}{1.896209in}}%
\pgfpathlineto{\pgfqpoint{3.422913in}{1.897419in}}%
\pgfpathlineto{\pgfqpoint{3.426614in}{1.901426in}}%
\pgfpathlineto{\pgfqpoint{3.431240in}{1.909995in}}%
\pgfpathlineto{\pgfqpoint{3.437254in}{1.926343in}}%
\pgfpathlineto{\pgfqpoint{3.448357in}{1.965416in}}%
\pgfpathlineto{\pgfqpoint{3.469638in}{2.039406in}}%
\pgfpathlineto{\pgfqpoint{3.479353in}{2.065119in}}%
\pgfpathlineto{\pgfqpoint{3.486755in}{2.078849in}}%
\pgfpathlineto{\pgfqpoint{3.492306in}{2.085157in}}%
\pgfpathlineto{\pgfqpoint{3.496932in}{2.087534in}}%
\pgfpathlineto{\pgfqpoint{3.501096in}{2.087305in}}%
\pgfpathlineto{\pgfqpoint{3.505260in}{2.084752in}}%
\pgfpathlineto{\pgfqpoint{3.509886in}{2.079137in}}%
\pgfpathlineto{\pgfqpoint{3.515437in}{2.068526in}}%
\pgfpathlineto{\pgfqpoint{3.521914in}{2.050914in}}%
\pgfpathlineto{\pgfqpoint{3.529779in}{2.022354in}}%
\pgfpathlineto{\pgfqpoint{3.539031in}{1.979804in}}%
\pgfpathlineto{\pgfqpoint{3.551059in}{1.913133in}}%
\pgfpathlineto{\pgfqpoint{3.570952in}{1.787778in}}%
\pgfpathlineto{\pgfqpoint{3.597322in}{1.624569in}}%
\pgfpathlineto{\pgfqpoint{3.615827in}{1.524540in}}%
\pgfpathlineto{\pgfqpoint{3.637107in}{1.422411in}}%
\pgfpathlineto{\pgfqpoint{3.686608in}{1.200011in}}%
\pgfpathlineto{\pgfqpoint{3.714828in}{1.080680in}}%
\pgfpathlineto{\pgfqpoint{3.736109in}{1.000095in}}%
\pgfpathlineto{\pgfqpoint{3.756927in}{0.929909in}}%
\pgfpathlineto{\pgfqpoint{3.777745in}{0.867528in}}%
\pgfpathlineto{\pgfqpoint{3.798563in}{0.812010in}}%
\pgfpathlineto{\pgfqpoint{3.818456in}{0.764998in}}%
\pgfpathlineto{\pgfqpoint{3.837886in}{0.724613in}}%
\pgfpathlineto{\pgfqpoint{3.856854in}{0.690246in}}%
\pgfpathlineto{\pgfqpoint{3.875359in}{0.661227in}}%
\pgfpathlineto{\pgfqpoint{3.893401in}{0.636918in}}%
\pgfpathlineto{\pgfqpoint{3.911906in}{0.615681in}}%
\pgfpathlineto{\pgfqpoint{3.930411in}{0.597781in}}%
\pgfpathlineto{\pgfqpoint{3.949378in}{0.582496in}}%
\pgfpathlineto{\pgfqpoint{3.969271in}{0.569334in}}%
\pgfpathlineto{\pgfqpoint{3.990552in}{0.557988in}}%
\pgfpathlineto{\pgfqpoint{4.013220in}{0.548458in}}%
\pgfpathlineto{\pgfqpoint{4.037739in}{0.540582in}}%
\pgfpathlineto{\pgfqpoint{4.052543in}{0.537555in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537555in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.973242in}{4.310191in}}%
\pgfpathlineto{\pgfqpoint{3.007014in}{4.307775in}}%
\pgfpathlineto{\pgfqpoint{3.027369in}{4.304213in}}%
\pgfpathlineto{\pgfqpoint{3.041711in}{4.299584in}}%
\pgfpathlineto{\pgfqpoint{3.053276in}{4.293531in}}%
\pgfpathlineto{\pgfqpoint{3.062529in}{4.286267in}}%
\pgfpathlineto{\pgfqpoint{3.070856in}{4.276985in}}%
\pgfpathlineto{\pgfqpoint{3.078721in}{4.264703in}}%
\pgfpathlineto{\pgfqpoint{3.086123in}{4.248604in}}%
\pgfpathlineto{\pgfqpoint{3.093062in}{4.227753in}}%
\pgfpathlineto{\pgfqpoint{3.099539in}{4.201165in}}%
\pgfpathlineto{\pgfqpoint{3.106015in}{4.164933in}}%
\pgfpathlineto{\pgfqpoint{3.112492in}{4.115334in}}%
\pgfpathlineto{\pgfqpoint{3.118969in}{4.047437in}}%
\pgfpathlineto{\pgfqpoint{3.125446in}{3.955186in}}%
\pgfpathlineto{\pgfqpoint{3.132385in}{3.822008in}}%
\pgfpathlineto{\pgfqpoint{3.139787in}{3.634408in}}%
\pgfpathlineto{\pgfqpoint{3.149039in}{3.336609in}}%
\pgfpathlineto{\pgfqpoint{3.176797in}{2.391548in}}%
\pgfpathlineto{\pgfqpoint{3.185587in}{2.188008in}}%
\pgfpathlineto{\pgfqpoint{3.193451in}{2.053602in}}%
\pgfpathlineto{\pgfqpoint{3.200853in}{1.962243in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{1.902248in}}%
\pgfpathlineto{\pgfqpoint{3.214269in}{1.864818in}}%
\pgfpathlineto{\pgfqpoint{3.219821in}{1.844745in}}%
\pgfpathlineto{\pgfqpoint{3.224447in}{1.835306in}}%
\pgfpathlineto{\pgfqpoint{3.228148in}{1.831977in}}%
\pgfpathlineto{\pgfqpoint{3.231386in}{1.831847in}}%
\pgfpathlineto{\pgfqpoint{3.234625in}{1.834097in}}%
\pgfpathlineto{\pgfqpoint{3.238788in}{1.840173in}}%
\pgfpathlineto{\pgfqpoint{3.243877in}{1.851952in}}%
\pgfpathlineto{\pgfqpoint{3.250817in}{1.874216in}}%
\pgfpathlineto{\pgfqpoint{3.263770in}{1.924173in}}%
\pgfpathlineto{\pgfqpoint{3.289214in}{2.023260in}}%
\pgfpathlineto{\pgfqpoint{3.299392in}{2.053658in}}%
\pgfpathlineto{\pgfqpoint{3.307257in}{2.070976in}}%
\pgfpathlineto{\pgfqpoint{3.313733in}{2.080613in}}%
\pgfpathlineto{\pgfqpoint{3.319285in}{2.085368in}}%
\pgfpathlineto{\pgfqpoint{3.324374in}{2.086862in}}%
\pgfpathlineto{\pgfqpoint{3.329000in}{2.085889in}}%
\pgfpathlineto{\pgfqpoint{3.334089in}{2.082377in}}%
\pgfpathlineto{\pgfqpoint{3.340103in}{2.075201in}}%
\pgfpathlineto{\pgfqpoint{3.347505in}{2.062510in}}%
\pgfpathlineto{\pgfqpoint{3.357683in}{2.039994in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{1.950909in}}%
\pgfpathlineto{\pgfqpoint{3.404870in}{1.936952in}}%
\pgfpathlineto{\pgfqpoint{3.412735in}{1.928742in}}%
\pgfpathlineto{\pgfqpoint{3.420137in}{1.923957in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{1.921703in}}%
\pgfpathlineto{\pgfqpoint{3.435403in}{1.921649in}}%
\pgfpathlineto{\pgfqpoint{3.444193in}{1.923830in}}%
\pgfpathlineto{\pgfqpoint{3.454834in}{1.928882in}}%
\pgfpathlineto{\pgfqpoint{3.468250in}{1.937866in}}%
\pgfpathlineto{\pgfqpoint{3.482128in}{1.949807in}}%
\pgfpathlineto{\pgfqpoint{3.495544in}{1.964317in}}%
\pgfpathlineto{\pgfqpoint{3.508035in}{1.981177in}}%
\pgfpathlineto{\pgfqpoint{3.520064in}{2.001196in}}%
\pgfpathlineto{\pgfqpoint{3.532554in}{2.026475in}}%
\pgfpathlineto{\pgfqpoint{3.545970in}{2.058817in}}%
\pgfpathlineto{\pgfqpoint{3.560774in}{2.100531in}}%
\pgfpathlineto{\pgfqpoint{3.577429in}{2.154455in}}%
\pgfpathlineto{\pgfqpoint{3.595934in}{2.222234in}}%
\pgfpathlineto{\pgfqpoint{3.616752in}{2.307406in}}%
\pgfpathlineto{\pgfqpoint{3.639883in}{2.411906in}}%
\pgfpathlineto{\pgfqpoint{3.667178in}{2.546137in}}%
\pgfpathlineto{\pgfqpoint{3.703725in}{2.738103in}}%
\pgfpathlineto{\pgfqpoint{3.786072in}{3.174581in}}%
\pgfpathlineto{\pgfqpoint{3.816605in}{3.322137in}}%
\pgfpathlineto{\pgfqpoint{3.843437in}{3.441095in}}%
\pgfpathlineto{\pgfqpoint{3.868882in}{3.543892in}}%
\pgfpathlineto{\pgfqpoint{3.893401in}{3.633876in}}%
\pgfpathlineto{\pgfqpoint{3.917457in}{3.713968in}}%
\pgfpathlineto{\pgfqpoint{3.941514in}{3.786510in}}%
\pgfpathlineto{\pgfqpoint{3.965107in}{3.850819in}}%
\pgfpathlineto{\pgfqpoint{3.988701in}{3.908776in}}%
\pgfpathlineto{\pgfqpoint{4.012295in}{3.960889in}}%
\pgfpathlineto{\pgfqpoint{4.035889in}{4.007767in}}%
\pgfpathlineto{\pgfqpoint{4.059483in}{4.049811in}}%
\pgfpathlineto{\pgfqpoint{4.082614in}{4.086600in}}%
\pgfpathlineto{\pgfqpoint{4.105745in}{4.119259in}}%
\pgfpathlineto{\pgfqpoint{4.128414in}{4.147518in}}%
\pgfpathlineto{\pgfqpoint{4.151545in}{4.172820in}}%
\pgfpathlineto{\pgfqpoint{4.174676in}{4.194840in}}%
\pgfpathlineto{\pgfqpoint{4.198270in}{4.214231in}}%
\pgfpathlineto{\pgfqpoint{4.222326in}{4.231134in}}%
\pgfpathlineto{\pgfqpoint{4.247308in}{4.245968in}}%
\pgfpathlineto{\pgfqpoint{4.273215in}{4.258789in}}%
\pgfpathlineto{\pgfqpoint{4.300972in}{4.270040in}}%
\pgfpathlineto{\pgfqpoint{4.331043in}{4.279785in}}%
\pgfpathlineto{\pgfqpoint{4.363889in}{4.288044in}}%
\pgfpathlineto{\pgfqpoint{4.388871in}{4.292411in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292411in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.982032in}{4.310201in}}%
\pgfpathlineto{\pgfqpoint{3.015804in}{4.307797in}}%
\pgfpathlineto{\pgfqpoint{3.036159in}{4.304244in}}%
\pgfpathlineto{\pgfqpoint{3.050501in}{4.299622in}}%
\pgfpathlineto{\pgfqpoint{3.062066in}{4.293572in}}%
\pgfpathlineto{\pgfqpoint{3.071319in}{4.286304in}}%
\pgfpathlineto{\pgfqpoint{3.079646in}{4.277008in}}%
\pgfpathlineto{\pgfqpoint{3.087510in}{4.264701in}}%
\pgfpathlineto{\pgfqpoint{3.094450in}{4.249732in}}%
\pgfpathlineto{\pgfqpoint{3.101389in}{4.229255in}}%
\pgfpathlineto{\pgfqpoint{3.107866in}{4.203145in}}%
\pgfpathlineto{\pgfqpoint{3.114343in}{4.167564in}}%
\pgfpathlineto{\pgfqpoint{3.120819in}{4.118833in}}%
\pgfpathlineto{\pgfqpoint{3.127296in}{4.052066in}}%
\pgfpathlineto{\pgfqpoint{3.133773in}{3.961208in}}%
\pgfpathlineto{\pgfqpoint{3.140712in}{3.829697in}}%
\pgfpathlineto{\pgfqpoint{3.148114in}{3.643766in}}%
\pgfpathlineto{\pgfqpoint{3.156904in}{3.363236in}}%
\pgfpathlineto{\pgfqpoint{3.186975in}{2.347510in}}%
\pgfpathlineto{\pgfqpoint{3.195302in}{2.162893in}}%
\pgfpathlineto{\pgfqpoint{3.203166in}{2.034227in}}%
\pgfpathlineto{\pgfqpoint{3.210568in}{1.947475in}}%
\pgfpathlineto{\pgfqpoint{3.217508in}{1.891135in}}%
\pgfpathlineto{\pgfqpoint{3.223522in}{1.858558in}}%
\pgfpathlineto{\pgfqpoint{3.229073in}{1.839796in}}%
\pgfpathlineto{\pgfqpoint{3.233700in}{1.831336in}}%
\pgfpathlineto{\pgfqpoint{3.237400in}{1.828723in}}%
\pgfpathlineto{\pgfqpoint{3.240639in}{1.829171in}}%
\pgfpathlineto{\pgfqpoint{3.243877in}{1.831954in}}%
\pgfpathlineto{\pgfqpoint{3.248041in}{1.838655in}}%
\pgfpathlineto{\pgfqpoint{3.253592in}{1.852455in}}%
\pgfpathlineto{\pgfqpoint{3.261920in}{1.880591in}}%
\pgfpathlineto{\pgfqpoint{3.277649in}{1.942873in}}%
\pgfpathlineto{\pgfqpoint{3.296616in}{2.015584in}}%
\pgfpathlineto{\pgfqpoint{3.306794in}{2.046375in}}%
\pgfpathlineto{\pgfqpoint{3.315121in}{2.064902in}}%
\pgfpathlineto{\pgfqpoint{3.321598in}{2.074518in}}%
\pgfpathlineto{\pgfqpoint{3.327149in}{2.079222in}}%
\pgfpathlineto{\pgfqpoint{3.331776in}{2.080617in}}%
\pgfpathlineto{\pgfqpoint{3.336402in}{2.079761in}}%
\pgfpathlineto{\pgfqpoint{3.341491in}{2.076330in}}%
\pgfpathlineto{\pgfqpoint{3.347505in}{2.069179in}}%
\pgfpathlineto{\pgfqpoint{3.354907in}{2.056430in}}%
\pgfpathlineto{\pgfqpoint{3.364622in}{2.034693in}}%
\pgfpathlineto{\pgfqpoint{3.382664in}{1.987388in}}%
\pgfpathlineto{\pgfqpoint{3.397931in}{1.950069in}}%
\pgfpathlineto{\pgfqpoint{3.408571in}{1.929615in}}%
\pgfpathlineto{\pgfqpoint{3.417361in}{1.917111in}}%
\pgfpathlineto{\pgfqpoint{3.425688in}{1.908939in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{1.904227in}}%
\pgfpathlineto{\pgfqpoint{3.441418in}{1.902014in}}%
\pgfpathlineto{\pgfqpoint{3.449745in}{1.901920in}}%
\pgfpathlineto{\pgfqpoint{3.459460in}{1.904071in}}%
\pgfpathlineto{\pgfqpoint{3.471488in}{1.909087in}}%
\pgfpathlineto{\pgfqpoint{3.484904in}{1.917166in}}%
\pgfpathlineto{\pgfqpoint{3.498320in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{3.510811in}{1.940530in}}%
\pgfpathlineto{\pgfqpoint{3.522377in}{1.955457in}}%
\pgfpathlineto{\pgfqpoint{3.534405in}{1.974749in}}%
\pgfpathlineto{\pgfqpoint{3.546896in}{1.999084in}}%
\pgfpathlineto{\pgfqpoint{3.560774in}{2.031271in}}%
\pgfpathlineto{\pgfqpoint{3.576041in}{2.072622in}}%
\pgfpathlineto{\pgfqpoint{3.593158in}{2.125755in}}%
\pgfpathlineto{\pgfqpoint{3.612126in}{2.192203in}}%
\pgfpathlineto{\pgfqpoint{3.632944in}{2.273455in}}%
\pgfpathlineto{\pgfqpoint{3.656538in}{2.374856in}}%
\pgfpathlineto{\pgfqpoint{3.684295in}{2.504426in}}%
\pgfpathlineto{\pgfqpoint{3.720842in}{2.686506in}}%
\pgfpathlineto{\pgfqpoint{3.805965in}{3.114318in}}%
\pgfpathlineto{\pgfqpoint{3.837423in}{3.258978in}}%
\pgfpathlineto{\pgfqpoint{3.865643in}{3.378637in}}%
\pgfpathlineto{\pgfqpoint{3.892938in}{3.484907in}}%
\pgfpathlineto{\pgfqpoint{3.919770in}{3.580606in}}%
\pgfpathlineto{\pgfqpoint{3.946603in}{3.668115in}}%
\pgfpathlineto{\pgfqpoint{3.972509in}{3.745198in}}%
\pgfpathlineto{\pgfqpoint{3.998416in}{3.815369in}}%
\pgfpathlineto{\pgfqpoint{4.024323in}{3.879154in}}%
\pgfpathlineto{\pgfqpoint{4.050230in}{3.937144in}}%
\pgfpathlineto{\pgfqpoint{4.075212in}{3.987774in}}%
\pgfpathlineto{\pgfqpoint{4.099731in}{4.032553in}}%
\pgfpathlineto{\pgfqpoint{4.123787in}{4.071920in}}%
\pgfpathlineto{\pgfqpoint{4.147381in}{4.106334in}}%
\pgfpathlineto{\pgfqpoint{4.170512in}{4.136253in}}%
\pgfpathlineto{\pgfqpoint{4.193644in}{4.162628in}}%
\pgfpathlineto{\pgfqpoint{4.216775in}{4.185720in}}%
\pgfpathlineto{\pgfqpoint{4.240369in}{4.206170in}}%
\pgfpathlineto{\pgfqpoint{4.264425in}{4.224096in}}%
\pgfpathlineto{\pgfqpoint{4.289407in}{4.239917in}}%
\pgfpathlineto{\pgfqpoint{4.315314in}{4.253674in}}%
\pgfpathlineto{\pgfqpoint{4.342608in}{4.265635in}}%
\pgfpathlineto{\pgfqpoint{4.371754in}{4.275959in}}%
\pgfpathlineto{\pgfqpoint{4.403675in}{4.284848in}}%
\pgfpathlineto{\pgfqpoint{4.438834in}{4.292279in}}%
\pgfpathlineto{\pgfqpoint{4.445311in}{4.292391in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292391in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.969541in}{4.310194in}}%
\pgfpathlineto{\pgfqpoint{3.003313in}{4.307821in}}%
\pgfpathlineto{\pgfqpoint{3.024131in}{4.304237in}}%
\pgfpathlineto{\pgfqpoint{3.038935in}{4.299480in}}%
\pgfpathlineto{\pgfqpoint{3.050501in}{4.293424in}}%
\pgfpathlineto{\pgfqpoint{3.060216in}{4.285743in}}%
\pgfpathlineto{\pgfqpoint{3.068543in}{4.276332in}}%
\pgfpathlineto{\pgfqpoint{3.076407in}{4.263896in}}%
\pgfpathlineto{\pgfqpoint{3.083809in}{4.247620in}}%
\pgfpathlineto{\pgfqpoint{3.090749in}{4.226574in}}%
\pgfpathlineto{\pgfqpoint{3.097226in}{4.199784in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{4.163352in}}%
\pgfpathlineto{\pgfqpoint{3.110179in}{4.113598in}}%
\pgfpathlineto{\pgfqpoint{3.116656in}{4.045679in}}%
\pgfpathlineto{\pgfqpoint{3.123132in}{3.953686in}}%
\pgfpathlineto{\pgfqpoint{3.130072in}{3.821344in}}%
\pgfpathlineto{\pgfqpoint{3.137474in}{3.635590in}}%
\pgfpathlineto{\pgfqpoint{3.146726in}{3.341606in}}%
\pgfpathlineto{\pgfqpoint{3.174946in}{2.394872in}}%
\pgfpathlineto{\pgfqpoint{3.183736in}{2.194867in}}%
\pgfpathlineto{\pgfqpoint{3.191601in}{2.062557in}}%
\pgfpathlineto{\pgfqpoint{3.199003in}{1.972457in}}%
\pgfpathlineto{\pgfqpoint{3.205942in}{1.913188in}}%
\pgfpathlineto{\pgfqpoint{3.212419in}{1.876151in}}%
\pgfpathlineto{\pgfqpoint{3.217970in}{1.856260in}}%
\pgfpathlineto{\pgfqpoint{3.222597in}{1.846894in}}%
\pgfpathlineto{\pgfqpoint{3.226298in}{1.843581in}}%
\pgfpathlineto{\pgfqpoint{3.229536in}{1.843442in}}%
\pgfpathlineto{\pgfqpoint{3.232774in}{1.845662in}}%
\pgfpathlineto{\pgfqpoint{3.236938in}{1.851682in}}%
\pgfpathlineto{\pgfqpoint{3.242027in}{1.863369in}}%
\pgfpathlineto{\pgfqpoint{3.248966in}{1.885607in}}%
\pgfpathlineto{\pgfqpoint{3.261920in}{1.935718in}}%
\pgfpathlineto{\pgfqpoint{3.287364in}{2.035247in}}%
\pgfpathlineto{\pgfqpoint{3.297542in}{2.065927in}}%
\pgfpathlineto{\pgfqpoint{3.305869in}{2.084360in}}%
\pgfpathlineto{\pgfqpoint{3.312346in}{2.093925in}}%
\pgfpathlineto{\pgfqpoint{3.317897in}{2.098615in}}%
\pgfpathlineto{\pgfqpoint{3.322986in}{2.100045in}}%
\pgfpathlineto{\pgfqpoint{3.327612in}{2.099010in}}%
\pgfpathlineto{\pgfqpoint{3.332701in}{2.095419in}}%
\pgfpathlineto{\pgfqpoint{3.338715in}{2.088133in}}%
\pgfpathlineto{\pgfqpoint{3.346117in}{2.075267in}}%
\pgfpathlineto{\pgfqpoint{3.356295in}{2.052423in}}%
\pgfpathlineto{\pgfqpoint{3.395155in}{1.959717in}}%
\pgfpathlineto{\pgfqpoint{3.404408in}{1.945621in}}%
\pgfpathlineto{\pgfqpoint{3.412735in}{1.936908in}}%
\pgfpathlineto{\pgfqpoint{3.420137in}{1.932166in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{1.929905in}}%
\pgfpathlineto{\pgfqpoint{3.435403in}{1.929769in}}%
\pgfpathlineto{\pgfqpoint{3.444656in}{1.931920in}}%
\pgfpathlineto{\pgfqpoint{3.455759in}{1.936953in}}%
\pgfpathlineto{\pgfqpoint{3.469638in}{1.945790in}}%
\pgfpathlineto{\pgfqpoint{3.483516in}{1.957188in}}%
\pgfpathlineto{\pgfqpoint{3.496470in}{1.970606in}}%
\pgfpathlineto{\pgfqpoint{3.508961in}{1.986850in}}%
\pgfpathlineto{\pgfqpoint{3.520989in}{2.006286in}}%
\pgfpathlineto{\pgfqpoint{3.533480in}{2.030933in}}%
\pgfpathlineto{\pgfqpoint{3.546896in}{2.062521in}}%
\pgfpathlineto{\pgfqpoint{3.561700in}{2.103271in}}%
\pgfpathlineto{\pgfqpoint{3.578354in}{2.155908in}}%
\pgfpathlineto{\pgfqpoint{3.596859in}{2.221996in}}%
\pgfpathlineto{\pgfqpoint{3.617677in}{2.304949in}}%
\pgfpathlineto{\pgfqpoint{3.640808in}{2.406633in}}%
\pgfpathlineto{\pgfqpoint{3.668103in}{2.537129in}}%
\pgfpathlineto{\pgfqpoint{3.704650in}{2.723619in}}%
\pgfpathlineto{\pgfqpoint{3.787923in}{3.152385in}}%
\pgfpathlineto{\pgfqpoint{3.818456in}{3.295872in}}%
\pgfpathlineto{\pgfqpoint{3.845751in}{3.413699in}}%
\pgfpathlineto{\pgfqpoint{3.871658in}{3.515742in}}%
\pgfpathlineto{\pgfqpoint{3.896639in}{3.605322in}}%
\pgfpathlineto{\pgfqpoint{3.921621in}{3.686764in}}%
\pgfpathlineto{\pgfqpoint{3.946603in}{3.760695in}}%
\pgfpathlineto{\pgfqpoint{3.971122in}{3.826428in}}%
\pgfpathlineto{\pgfqpoint{3.995641in}{3.885868in}}%
\pgfpathlineto{\pgfqpoint{4.020160in}{3.939555in}}%
\pgfpathlineto{\pgfqpoint{4.045141in}{3.988994in}}%
\pgfpathlineto{\pgfqpoint{4.069660in}{4.032674in}}%
\pgfpathlineto{\pgfqpoint{4.093717in}{4.071091in}}%
\pgfpathlineto{\pgfqpoint{4.117773in}{4.105339in}}%
\pgfpathlineto{\pgfqpoint{4.141367in}{4.135120in}}%
\pgfpathlineto{\pgfqpoint{4.164961in}{4.161386in}}%
\pgfpathlineto{\pgfqpoint{4.188555in}{4.184398in}}%
\pgfpathlineto{\pgfqpoint{4.212611in}{4.204796in}}%
\pgfpathlineto{\pgfqpoint{4.237130in}{4.222701in}}%
\pgfpathlineto{\pgfqpoint{4.262575in}{4.238525in}}%
\pgfpathlineto{\pgfqpoint{4.288944in}{4.252309in}}%
\pgfpathlineto{\pgfqpoint{4.316701in}{4.264323in}}%
\pgfpathlineto{\pgfqpoint{4.346309in}{4.274728in}}%
\pgfpathlineto{\pgfqpoint{4.378693in}{4.283730in}}%
\pgfpathlineto{\pgfqpoint{4.414315in}{4.291298in}}%
\pgfpathlineto{\pgfqpoint{4.426343in}{4.292399in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292399in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.927443in}{4.310192in}}%
\pgfpathlineto{\pgfqpoint{2.964915in}{4.307784in}}%
\pgfpathlineto{\pgfqpoint{2.987121in}{4.304275in}}%
\pgfpathlineto{\pgfqpoint{3.002850in}{4.299674in}}%
\pgfpathlineto{\pgfqpoint{3.015341in}{4.293737in}}%
\pgfpathlineto{\pgfqpoint{3.025519in}{4.286496in}}%
\pgfpathlineto{\pgfqpoint{3.034771in}{4.277108in}}%
\pgfpathlineto{\pgfqpoint{3.043099in}{4.265285in}}%
\pgfpathlineto{\pgfqpoint{3.050501in}{4.250912in}}%
\pgfpathlineto{\pgfqpoint{3.057903in}{4.231383in}}%
\pgfpathlineto{\pgfqpoint{3.064842in}{4.206531in}}%
\pgfpathlineto{\pgfqpoint{3.071781in}{4.172878in}}%
\pgfpathlineto{\pgfqpoint{3.078721in}{4.127141in}}%
\pgfpathlineto{\pgfqpoint{3.085660in}{4.065048in}}%
\pgfpathlineto{\pgfqpoint{3.092599in}{3.981417in}}%
\pgfpathlineto{\pgfqpoint{3.100001in}{3.862315in}}%
\pgfpathlineto{\pgfqpoint{3.107866in}{3.696464in}}%
\pgfpathlineto{\pgfqpoint{3.117118in}{3.450083in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{2.848664in}}%
\pgfpathlineto{\pgfqpoint{3.148114in}{2.534424in}}%
\pgfpathlineto{\pgfqpoint{3.157367in}{2.337853in}}%
\pgfpathlineto{\pgfqpoint{3.165694in}{2.203554in}}%
\pgfpathlineto{\pgfqpoint{3.173558in}{2.109816in}}%
\pgfpathlineto{\pgfqpoint{3.180960in}{2.046773in}}%
\pgfpathlineto{\pgfqpoint{3.187437in}{2.008658in}}%
\pgfpathlineto{\pgfqpoint{3.193451in}{1.985474in}}%
\pgfpathlineto{\pgfqpoint{3.198540in}{1.973859in}}%
\pgfpathlineto{\pgfqpoint{3.202704in}{1.969200in}}%
\pgfpathlineto{\pgfqpoint{3.205942in}{1.968313in}}%
\pgfpathlineto{\pgfqpoint{3.209180in}{1.969634in}}%
\pgfpathlineto{\pgfqpoint{3.212881in}{1.973641in}}%
\pgfpathlineto{\pgfqpoint{3.217508in}{1.982076in}}%
\pgfpathlineto{\pgfqpoint{3.223522in}{1.998109in}}%
\pgfpathlineto{\pgfqpoint{3.230924in}{2.024563in}}%
\pgfpathlineto{\pgfqpoint{3.250817in}{2.108221in}}%
\pgfpathlineto{\pgfqpoint{3.267008in}{2.172046in}}%
\pgfpathlineto{\pgfqpoint{3.277649in}{2.205518in}}%
\pgfpathlineto{\pgfqpoint{3.285976in}{2.224989in}}%
\pgfpathlineto{\pgfqpoint{3.292915in}{2.236020in}}%
\pgfpathlineto{\pgfqpoint{3.298467in}{2.241234in}}%
\pgfpathlineto{\pgfqpoint{3.303556in}{2.243125in}}%
\pgfpathlineto{\pgfqpoint{3.308182in}{2.242458in}}%
\pgfpathlineto{\pgfqpoint{3.313271in}{2.239176in}}%
\pgfpathlineto{\pgfqpoint{3.318822in}{2.232706in}}%
\pgfpathlineto{\pgfqpoint{3.325762in}{2.220776in}}%
\pgfpathlineto{\pgfqpoint{3.334089in}{2.201712in}}%
\pgfpathlineto{\pgfqpoint{3.346117in}{2.167881in}}%
\pgfpathlineto{\pgfqpoint{3.376188in}{2.080734in}}%
\pgfpathlineto{\pgfqpoint{3.387291in}{2.056441in}}%
\pgfpathlineto{\pgfqpoint{3.396543in}{2.041247in}}%
\pgfpathlineto{\pgfqpoint{3.404870in}{2.031476in}}%
\pgfpathlineto{\pgfqpoint{3.413197in}{2.025008in}}%
\pgfpathlineto{\pgfqpoint{3.421987in}{2.021051in}}%
\pgfpathlineto{\pgfqpoint{3.432165in}{2.019010in}}%
\pgfpathlineto{\pgfqpoint{3.446969in}{2.018599in}}%
\pgfpathlineto{\pgfqpoint{3.472413in}{2.020437in}}%
\pgfpathlineto{\pgfqpoint{3.487217in}{2.023470in}}%
\pgfpathlineto{\pgfqpoint{3.498783in}{2.028044in}}%
\pgfpathlineto{\pgfqpoint{3.509423in}{2.034665in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{2.043589in}}%
\pgfpathlineto{\pgfqpoint{3.530704in}{2.056459in}}%
\pgfpathlineto{\pgfqpoint{3.542732in}{2.073950in}}%
\pgfpathlineto{\pgfqpoint{3.556611in}{2.098260in}}%
\pgfpathlineto{\pgfqpoint{3.572803in}{2.131417in}}%
\pgfpathlineto{\pgfqpoint{3.591308in}{2.174564in}}%
\pgfpathlineto{\pgfqpoint{3.612588in}{2.230162in}}%
\pgfpathlineto{\pgfqpoint{3.636182in}{2.298377in}}%
\pgfpathlineto{\pgfqpoint{3.664402in}{2.387252in}}%
\pgfpathlineto{\pgfqpoint{3.706038in}{2.526635in}}%
\pgfpathlineto{\pgfqpoint{3.768030in}{2.733741in}}%
\pgfpathlineto{\pgfqpoint{3.798563in}{2.827754in}}%
\pgfpathlineto{\pgfqpoint{3.824933in}{2.901897in}}%
\pgfpathlineto{\pgfqpoint{3.848526in}{2.961783in}}%
\pgfpathlineto{\pgfqpoint{3.871195in}{3.013400in}}%
\pgfpathlineto{\pgfqpoint{3.893863in}{3.059592in}}%
\pgfpathlineto{\pgfqpoint{3.916532in}{3.100904in}}%
\pgfpathlineto{\pgfqpoint{3.940126in}{3.139346in}}%
\pgfpathlineto{\pgfqpoint{3.964182in}{3.174413in}}%
\pgfpathlineto{\pgfqpoint{3.988239in}{3.205631in}}%
\pgfpathlineto{\pgfqpoint{4.013220in}{3.234402in}}%
\pgfpathlineto{\pgfqpoint{4.046067in}{3.268646in}}%
\pgfpathlineto{\pgfqpoint{4.084464in}{3.305541in}}%
\pgfpathlineto{\pgfqpoint{4.127488in}{3.343815in}}%
\pgfpathlineto{\pgfqpoint{4.176989in}{3.384757in}}%
\pgfpathlineto{\pgfqpoint{4.230653in}{3.425838in}}%
\pgfpathlineto{\pgfqpoint{4.287556in}{3.466433in}}%
\pgfpathlineto{\pgfqpoint{4.338907in}{3.500341in}}%
\pgfpathlineto{\pgfqpoint{4.400436in}{3.538537in}}%
\pgfpathlineto{\pgfqpoint{4.489723in}{3.591326in}}%
\pgfpathlineto{\pgfqpoint{4.562817in}{3.631810in}}%
\pgfpathlineto{\pgfqpoint{4.691889in}{3.700276in}}%
\pgfpathlineto{\pgfqpoint{4.803382in}{3.758970in}}%
\pgfpathlineto{\pgfqpoint{4.939856in}{3.833901in}}%
\pgfpathlineto{\pgfqpoint{5.034231in}{3.884901in}}%
\pgfpathlineto{\pgfqpoint{5.083269in}{3.909208in}}%
\pgfpathlineto{\pgfqpoint{5.144335in}{3.936985in}}%
\pgfpathlineto{\pgfqpoint{5.203088in}{3.961243in}}%
\pgfpathlineto{\pgfqpoint{5.259991in}{3.982724in}}%
\pgfpathlineto{\pgfqpoint{5.309954in}{3.999427in}}%
\pgfpathlineto{\pgfqpoint{5.362231in}{4.014523in}}%
\pgfpathlineto{\pgfqpoint{5.402942in}{4.024342in}}%
\pgfpathlineto{\pgfqpoint{5.453368in}{4.034211in}}%
\pgfpathlineto{\pgfqpoint{5.510270in}{4.043165in}}%
\pgfpathlineto{\pgfqpoint{5.568098in}{4.049802in}}%
\pgfpathlineto{\pgfqpoint{5.629627in}{4.054724in}}%
\pgfpathlineto{\pgfqpoint{5.693469in}{4.057796in}}%
\pgfpathlineto{\pgfqpoint{5.775354in}{4.059089in}}%
\pgfpathlineto{\pgfqpoint{5.875281in}{4.057401in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.057375in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.057375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.897835in}{4.310204in}}%
\pgfpathlineto{\pgfqpoint{2.931606in}{4.307795in}}%
\pgfpathlineto{\pgfqpoint{2.951962in}{4.304231in}}%
\pgfpathlineto{\pgfqpoint{2.966303in}{4.299588in}}%
\pgfpathlineto{\pgfqpoint{2.977406in}{4.293804in}}%
\pgfpathlineto{\pgfqpoint{2.987121in}{4.286194in}}%
\pgfpathlineto{\pgfqpoint{2.995448in}{4.276839in}}%
\pgfpathlineto{\pgfqpoint{3.003313in}{4.264450in}}%
\pgfpathlineto{\pgfqpoint{3.010252in}{4.249383in}}%
\pgfpathlineto{\pgfqpoint{3.017192in}{4.228772in}}%
\pgfpathlineto{\pgfqpoint{3.023668in}{4.202486in}}%
\pgfpathlineto{\pgfqpoint{3.030145in}{4.166639in}}%
\pgfpathlineto{\pgfqpoint{3.036622in}{4.117487in}}%
\pgfpathlineto{\pgfqpoint{3.043099in}{4.050027in}}%
\pgfpathlineto{\pgfqpoint{3.049575in}{3.958042in}}%
\pgfpathlineto{\pgfqpoint{3.056515in}{3.824671in}}%
\pgfpathlineto{\pgfqpoint{3.063917in}{3.635881in}}%
\pgfpathlineto{\pgfqpoint{3.072706in}{3.351052in}}%
\pgfpathlineto{\pgfqpoint{3.101852in}{2.350040in}}%
\pgfpathlineto{\pgfqpoint{3.110642in}{2.150340in}}%
\pgfpathlineto{\pgfqpoint{3.118506in}{2.019713in}}%
\pgfpathlineto{\pgfqpoint{3.125908in}{1.931812in}}%
\pgfpathlineto{\pgfqpoint{3.132848in}{1.874842in}}%
\pgfpathlineto{\pgfqpoint{3.138862in}{1.841944in}}%
\pgfpathlineto{\pgfqpoint{3.144413in}{1.823006in}}%
\pgfpathlineto{\pgfqpoint{3.149039in}{1.814451in}}%
\pgfpathlineto{\pgfqpoint{3.152740in}{1.811784in}}%
\pgfpathlineto{\pgfqpoint{3.155979in}{1.812199in}}%
\pgfpathlineto{\pgfqpoint{3.159217in}{1.814959in}}%
\pgfpathlineto{\pgfqpoint{3.163381in}{1.821643in}}%
\pgfpathlineto{\pgfqpoint{3.168932in}{1.835460in}}%
\pgfpathlineto{\pgfqpoint{3.176797in}{1.862308in}}%
\pgfpathlineto{\pgfqpoint{3.190676in}{1.918576in}}%
\pgfpathlineto{\pgfqpoint{3.213807in}{2.012167in}}%
\pgfpathlineto{\pgfqpoint{3.224447in}{2.046327in}}%
\pgfpathlineto{\pgfqpoint{3.233237in}{2.067642in}}%
\pgfpathlineto{\pgfqpoint{3.240639in}{2.080083in}}%
\pgfpathlineto{\pgfqpoint{3.246653in}{2.086310in}}%
\pgfpathlineto{\pgfqpoint{3.252204in}{2.089008in}}%
\pgfpathlineto{\pgfqpoint{3.257293in}{2.089046in}}%
\pgfpathlineto{\pgfqpoint{3.262845in}{2.086648in}}%
\pgfpathlineto{\pgfqpoint{3.269322in}{2.081056in}}%
\pgfpathlineto{\pgfqpoint{3.277649in}{2.070464in}}%
\pgfpathlineto{\pgfqpoint{3.294303in}{2.044387in}}%
\pgfpathlineto{\pgfqpoint{3.306331in}{2.027770in}}%
\pgfpathlineto{\pgfqpoint{3.314659in}{2.019855in}}%
\pgfpathlineto{\pgfqpoint{3.321135in}{2.016436in}}%
\pgfpathlineto{\pgfqpoint{3.327149in}{2.015666in}}%
\pgfpathlineto{\pgfqpoint{3.333164in}{2.017294in}}%
\pgfpathlineto{\pgfqpoint{3.339178in}{2.021327in}}%
\pgfpathlineto{\pgfqpoint{3.346117in}{2.028851in}}%
\pgfpathlineto{\pgfqpoint{3.353982in}{2.040887in}}%
\pgfpathlineto{\pgfqpoint{3.363697in}{2.060264in}}%
\pgfpathlineto{\pgfqpoint{3.375725in}{2.089669in}}%
\pgfpathlineto{\pgfqpoint{3.391454in}{2.134449in}}%
\pgfpathlineto{\pgfqpoint{3.409496in}{2.192778in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{2.258675in}}%
\pgfpathlineto{\pgfqpoint{3.444656in}{2.329625in}}%
\pgfpathlineto{\pgfqpoint{3.461310in}{2.408345in}}%
\pgfpathlineto{\pgfqpoint{3.478890in}{2.502515in}}%
\pgfpathlineto{\pgfqpoint{3.498320in}{2.619237in}}%
\pgfpathlineto{\pgfqpoint{3.521914in}{2.775295in}}%
\pgfpathlineto{\pgfqpoint{3.554298in}{3.006154in}}%
\pgfpathlineto{\pgfqpoint{3.614901in}{3.440106in}}%
\pgfpathlineto{\pgfqpoint{3.639420in}{3.598144in}}%
\pgfpathlineto{\pgfqpoint{3.660701in}{3.721225in}}%
\pgfpathlineto{\pgfqpoint{3.679669in}{3.818459in}}%
\pgfpathlineto{\pgfqpoint{3.697711in}{3.899741in}}%
\pgfpathlineto{\pgfqpoint{3.714828in}{3.966959in}}%
\pgfpathlineto{\pgfqpoint{3.731483in}{4.023535in}}%
\pgfpathlineto{\pgfqpoint{3.747674in}{4.070799in}}%
\pgfpathlineto{\pgfqpoint{3.763404in}{4.110065in}}%
\pgfpathlineto{\pgfqpoint{3.779133in}{4.143470in}}%
\pgfpathlineto{\pgfqpoint{3.794862in}{4.171715in}}%
\pgfpathlineto{\pgfqpoint{3.810591in}{4.195465in}}%
\pgfpathlineto{\pgfqpoint{3.826783in}{4.215872in}}%
\pgfpathlineto{\pgfqpoint{3.843437in}{4.233236in}}%
\pgfpathlineto{\pgfqpoint{3.860555in}{4.247878in}}%
\pgfpathlineto{\pgfqpoint{3.878597in}{4.260413in}}%
\pgfpathlineto{\pgfqpoint{3.898027in}{4.271210in}}%
\pgfpathlineto{\pgfqpoint{3.919308in}{4.280478in}}%
\pgfpathlineto{\pgfqpoint{3.943364in}{4.288459in}}%
\pgfpathlineto{\pgfqpoint{3.961407in}{4.292480in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292480in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.832605in}{4.310206in}}%
\pgfpathlineto{\pgfqpoint{2.867302in}{4.307823in}}%
\pgfpathlineto{\pgfqpoint{2.888120in}{4.304320in}}%
\pgfpathlineto{\pgfqpoint{2.902924in}{4.299713in}}%
\pgfpathlineto{\pgfqpoint{2.914489in}{4.293892in}}%
\pgfpathlineto{\pgfqpoint{2.924204in}{4.286562in}}%
\pgfpathlineto{\pgfqpoint{2.932994in}{4.277038in}}%
\pgfpathlineto{\pgfqpoint{2.940859in}{4.265067in}}%
\pgfpathlineto{\pgfqpoint{2.948261in}{4.249471in}}%
\pgfpathlineto{\pgfqpoint{2.955200in}{4.229401in}}%
\pgfpathlineto{\pgfqpoint{2.962139in}{4.201853in}}%
\pgfpathlineto{\pgfqpoint{2.968616in}{4.166696in}}%
\pgfpathlineto{\pgfqpoint{2.975093in}{4.118924in}}%
\pgfpathlineto{\pgfqpoint{2.981570in}{4.054044in}}%
\pgfpathlineto{\pgfqpoint{2.988046in}{3.966553in}}%
\pgfpathlineto{\pgfqpoint{2.994986in}{3.841040in}}%
\pgfpathlineto{\pgfqpoint{3.002388in}{3.664842in}}%
\pgfpathlineto{\pgfqpoint{3.011178in}{3.399634in}}%
\pgfpathlineto{\pgfqpoint{3.044024in}{2.345129in}}%
\pgfpathlineto{\pgfqpoint{3.052814in}{2.164877in}}%
\pgfpathlineto{\pgfqpoint{3.060678in}{2.046339in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{1.965997in}}%
\pgfpathlineto{\pgfqpoint{3.075020in}{1.913628in}}%
\pgfpathlineto{\pgfqpoint{3.081034in}{1.883380in}}%
\pgfpathlineto{\pgfqpoint{3.086585in}{1.866118in}}%
\pgfpathlineto{\pgfqpoint{3.091211in}{1.858561in}}%
\pgfpathlineto{\pgfqpoint{3.094912in}{1.856505in}}%
\pgfpathlineto{\pgfqpoint{3.098151in}{1.857352in}}%
\pgfpathlineto{\pgfqpoint{3.101852in}{1.861088in}}%
\pgfpathlineto{\pgfqpoint{3.106478in}{1.869530in}}%
\pgfpathlineto{\pgfqpoint{3.112492in}{1.886034in}}%
\pgfpathlineto{\pgfqpoint{3.120819in}{1.916641in}}%
\pgfpathlineto{\pgfqpoint{3.136086in}{1.982409in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{2.074562in}}%
\pgfpathlineto{\pgfqpoint{3.168470in}{2.110318in}}%
\pgfpathlineto{\pgfqpoint{3.177259in}{2.132605in}}%
\pgfpathlineto{\pgfqpoint{3.184661in}{2.145730in}}%
\pgfpathlineto{\pgfqpoint{3.191138in}{2.152853in}}%
\pgfpathlineto{\pgfqpoint{3.196690in}{2.155792in}}%
\pgfpathlineto{\pgfqpoint{3.201778in}{2.156089in}}%
\pgfpathlineto{\pgfqpoint{3.207330in}{2.154088in}}%
\pgfpathlineto{\pgfqpoint{3.213807in}{2.149271in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{2.139239in}}%
\pgfpathlineto{\pgfqpoint{3.248041in}{2.110425in}}%
\pgfpathlineto{\pgfqpoint{3.255443in}{2.105764in}}%
\pgfpathlineto{\pgfqpoint{3.261457in}{2.104345in}}%
\pgfpathlineto{\pgfqpoint{3.267008in}{2.105151in}}%
\pgfpathlineto{\pgfqpoint{3.272560in}{2.108114in}}%
\pgfpathlineto{\pgfqpoint{3.278574in}{2.113864in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{2.123827in}}%
\pgfpathlineto{\pgfqpoint{3.293378in}{2.139277in}}%
\pgfpathlineto{\pgfqpoint{3.302630in}{2.162584in}}%
\pgfpathlineto{\pgfqpoint{3.314196in}{2.198146in}}%
\pgfpathlineto{\pgfqpoint{3.329000in}{2.251515in}}%
\pgfpathlineto{\pgfqpoint{3.346580in}{2.323438in}}%
\pgfpathlineto{\pgfqpoint{3.364159in}{2.404587in}}%
\pgfpathlineto{\pgfqpoint{3.382202in}{2.498731in}}%
\pgfpathlineto{\pgfqpoint{3.400707in}{2.607408in}}%
\pgfpathlineto{\pgfqpoint{3.421987in}{2.746557in}}%
\pgfpathlineto{\pgfqpoint{3.450207in}{2.946998in}}%
\pgfpathlineto{\pgfqpoint{3.545970in}{3.640721in}}%
\pgfpathlineto{\pgfqpoint{3.566326in}{3.764128in}}%
\pgfpathlineto{\pgfqpoint{3.584831in}{3.863174in}}%
\pgfpathlineto{\pgfqpoint{3.601948in}{3.943100in}}%
\pgfpathlineto{\pgfqpoint{3.618140in}{4.008450in}}%
\pgfpathlineto{\pgfqpoint{3.633869in}{4.062843in}}%
\pgfpathlineto{\pgfqpoint{3.649136in}{4.107691in}}%
\pgfpathlineto{\pgfqpoint{3.663940in}{4.144406in}}%
\pgfpathlineto{\pgfqpoint{3.678743in}{4.175187in}}%
\pgfpathlineto{\pgfqpoint{3.693085in}{4.200062in}}%
\pgfpathlineto{\pgfqpoint{3.707889in}{4.221340in}}%
\pgfpathlineto{\pgfqpoint{3.722693in}{4.238797in}}%
\pgfpathlineto{\pgfqpoint{3.737959in}{4.253434in}}%
\pgfpathlineto{\pgfqpoint{3.754151in}{4.265867in}}%
\pgfpathlineto{\pgfqpoint{3.771268in}{4.276201in}}%
\pgfpathlineto{\pgfqpoint{3.789773in}{4.284799in}}%
\pgfpathlineto{\pgfqpoint{3.810591in}{4.292013in}}%
\pgfpathlineto{\pgfqpoint{3.815680in}{4.292463in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292463in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.072706in}{4.310193in}}%
\pgfpathlineto{\pgfqpoint{3.108328in}{4.307810in}}%
\pgfpathlineto{\pgfqpoint{3.130072in}{4.304230in}}%
\pgfpathlineto{\pgfqpoint{3.145338in}{4.299549in}}%
\pgfpathlineto{\pgfqpoint{3.157367in}{4.293551in}}%
\pgfpathlineto{\pgfqpoint{3.167082in}{4.286303in}}%
\pgfpathlineto{\pgfqpoint{3.175872in}{4.276986in}}%
\pgfpathlineto{\pgfqpoint{3.183736in}{4.265401in}}%
\pgfpathlineto{\pgfqpoint{3.191138in}{4.250473in}}%
\pgfpathlineto{\pgfqpoint{3.198077in}{4.231471in}}%
\pgfpathlineto{\pgfqpoint{3.205017in}{4.205673in}}%
\pgfpathlineto{\pgfqpoint{3.211956in}{4.170383in}}%
\pgfpathlineto{\pgfqpoint{3.218433in}{4.125625in}}%
\pgfpathlineto{\pgfqpoint{3.224910in}{4.065413in}}%
\pgfpathlineto{\pgfqpoint{3.231849in}{3.978262in}}%
\pgfpathlineto{\pgfqpoint{3.238788in}{3.861463in}}%
\pgfpathlineto{\pgfqpoint{3.246190in}{3.698548in}}%
\pgfpathlineto{\pgfqpoint{3.254980in}{3.453499in}}%
\pgfpathlineto{\pgfqpoint{3.271172in}{2.921553in}}%
\pgfpathlineto{\pgfqpoint{3.283663in}{2.547576in}}%
\pgfpathlineto{\pgfqpoint{3.292915in}{2.331530in}}%
\pgfpathlineto{\pgfqpoint{3.301243in}{2.184540in}}%
\pgfpathlineto{\pgfqpoint{3.309107in}{2.082389in}}%
\pgfpathlineto{\pgfqpoint{3.316509in}{2.013713in}}%
\pgfpathlineto{\pgfqpoint{3.322986in}{1.971924in}}%
\pgfpathlineto{\pgfqpoint{3.329000in}{1.946091in}}%
\pgfpathlineto{\pgfqpoint{3.334089in}{1.932696in}}%
\pgfpathlineto{\pgfqpoint{3.338252in}{1.926865in}}%
\pgfpathlineto{\pgfqpoint{3.341953in}{1.925191in}}%
\pgfpathlineto{\pgfqpoint{3.345192in}{1.926221in}}%
\pgfpathlineto{\pgfqpoint{3.348893in}{1.930037in}}%
\pgfpathlineto{\pgfqpoint{3.353519in}{1.938427in}}%
\pgfpathlineto{\pgfqpoint{3.359533in}{1.954688in}}%
\pgfpathlineto{\pgfqpoint{3.368786in}{1.987828in}}%
\pgfpathlineto{\pgfqpoint{3.398856in}{2.098172in}}%
\pgfpathlineto{\pgfqpoint{3.408109in}{2.122668in}}%
\pgfpathlineto{\pgfqpoint{3.415511in}{2.136358in}}%
\pgfpathlineto{\pgfqpoint{3.421062in}{2.142627in}}%
\pgfpathlineto{\pgfqpoint{3.425688in}{2.145018in}}%
\pgfpathlineto{\pgfqpoint{3.429852in}{2.144881in}}%
\pgfpathlineto{\pgfqpoint{3.434016in}{2.142534in}}%
\pgfpathlineto{\pgfqpoint{3.438642in}{2.137328in}}%
\pgfpathlineto{\pgfqpoint{3.444193in}{2.127530in}}%
\pgfpathlineto{\pgfqpoint{3.450670in}{2.111444in}}%
\pgfpathlineto{\pgfqpoint{3.458535in}{2.085772in}}%
\pgfpathlineto{\pgfqpoint{3.468712in}{2.044209in}}%
\pgfpathlineto{\pgfqpoint{3.483054in}{1.975102in}}%
\pgfpathlineto{\pgfqpoint{3.519138in}{1.797515in}}%
\pgfpathlineto{\pgfqpoint{3.534405in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.550134in}{1.681214in}}%
\pgfpathlineto{\pgfqpoint{3.573265in}{1.610181in}}%
\pgfpathlineto{\pgfqpoint{3.623691in}{1.455887in}}%
\pgfpathlineto{\pgfqpoint{3.653299in}{1.368634in}}%
\pgfpathlineto{\pgfqpoint{3.678743in}{1.300728in}}%
\pgfpathlineto{\pgfqpoint{3.710664in}{1.222233in}}%
\pgfpathlineto{\pgfqpoint{3.753688in}{1.122557in}}%
\pgfpathlineto{\pgfqpoint{3.796712in}{1.028236in}}%
\pgfpathlineto{\pgfqpoint{3.842050in}{0.934044in}}%
\pgfpathlineto{\pgfqpoint{3.879522in}{0.860949in}}%
\pgfpathlineto{\pgfqpoint{3.910055in}{0.806152in}}%
\pgfpathlineto{\pgfqpoint{3.937350in}{0.761634in}}%
\pgfpathlineto{\pgfqpoint{3.962794in}{0.724346in}}%
\pgfpathlineto{\pgfqpoint{3.987313in}{0.692285in}}%
\pgfpathlineto{\pgfqpoint{4.011370in}{0.664407in}}%
\pgfpathlineto{\pgfqpoint{4.034501in}{0.640987in}}%
\pgfpathlineto{\pgfqpoint{4.057170in}{0.621151in}}%
\pgfpathlineto{\pgfqpoint{4.080301in}{0.603813in}}%
\pgfpathlineto{\pgfqpoint{4.104357in}{0.588539in}}%
\pgfpathlineto{\pgfqpoint{4.129339in}{0.575299in}}%
\pgfpathlineto{\pgfqpoint{4.155708in}{0.563813in}}%
\pgfpathlineto{\pgfqpoint{4.184391in}{0.553722in}}%
\pgfpathlineto{\pgfqpoint{4.215387in}{0.545166in}}%
\pgfpathlineto{\pgfqpoint{4.250546in}{0.537809in}}%
\pgfpathlineto{\pgfqpoint{4.257948in}{0.537535in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537535in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.094912in}{4.310192in}}%
\pgfpathlineto{\pgfqpoint{3.130072in}{4.307810in}}%
\pgfpathlineto{\pgfqpoint{3.151352in}{4.304282in}}%
\pgfpathlineto{\pgfqpoint{3.166619in}{4.299571in}}%
\pgfpathlineto{\pgfqpoint{3.178185in}{4.293797in}}%
\pgfpathlineto{\pgfqpoint{3.187900in}{4.286565in}}%
\pgfpathlineto{\pgfqpoint{3.196690in}{4.277240in}}%
\pgfpathlineto{\pgfqpoint{3.204554in}{4.265615in}}%
\pgfpathlineto{\pgfqpoint{3.211956in}{4.250591in}}%
\pgfpathlineto{\pgfqpoint{3.218896in}{4.231413in}}%
\pgfpathlineto{\pgfqpoint{3.225835in}{4.205296in}}%
\pgfpathlineto{\pgfqpoint{3.232312in}{4.172217in}}%
\pgfpathlineto{\pgfqpoint{3.238788in}{4.127576in}}%
\pgfpathlineto{\pgfqpoint{3.245265in}{4.067321in}}%
\pgfpathlineto{\pgfqpoint{3.251742in}{3.986473in}}%
\pgfpathlineto{\pgfqpoint{3.258681in}{3.870848in}}%
\pgfpathlineto{\pgfqpoint{3.266083in}{3.708413in}}%
\pgfpathlineto{\pgfqpoint{3.274873in}{3.461957in}}%
\pgfpathlineto{\pgfqpoint{3.289677in}{2.967914in}}%
\pgfpathlineto{\pgfqpoint{3.303093in}{2.552057in}}%
\pgfpathlineto{\pgfqpoint{3.312346in}{2.328698in}}%
\pgfpathlineto{\pgfqpoint{3.320673in}{2.176249in}}%
\pgfpathlineto{\pgfqpoint{3.328537in}{2.069937in}}%
\pgfpathlineto{\pgfqpoint{3.335939in}{1.998176in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{1.951831in}}%
\pgfpathlineto{\pgfqpoint{3.348893in}{1.925600in}}%
\pgfpathlineto{\pgfqpoint{3.353982in}{1.912177in}}%
\pgfpathlineto{\pgfqpoint{3.358145in}{1.906494in}}%
\pgfpathlineto{\pgfqpoint{3.361384in}{1.905056in}}%
\pgfpathlineto{\pgfqpoint{3.364622in}{1.906012in}}%
\pgfpathlineto{\pgfqpoint{3.368323in}{1.909800in}}%
\pgfpathlineto{\pgfqpoint{3.372949in}{1.918205in}}%
\pgfpathlineto{\pgfqpoint{3.378963in}{1.934514in}}%
\pgfpathlineto{\pgfqpoint{3.389141in}{1.970718in}}%
\pgfpathlineto{\pgfqpoint{3.415973in}{2.067606in}}%
\pgfpathlineto{\pgfqpoint{3.425226in}{2.092352in}}%
\pgfpathlineto{\pgfqpoint{3.432628in}{2.106304in}}%
\pgfpathlineto{\pgfqpoint{3.438642in}{2.113148in}}%
\pgfpathlineto{\pgfqpoint{3.443268in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.447432in}{2.115184in}}%
\pgfpathlineto{\pgfqpoint{3.451595in}{2.112710in}}%
\pgfpathlineto{\pgfqpoint{3.456221in}{2.107339in}}%
\pgfpathlineto{\pgfqpoint{3.461773in}{2.097295in}}%
\pgfpathlineto{\pgfqpoint{3.468250in}{2.080811in}}%
\pgfpathlineto{\pgfqpoint{3.476114in}{2.054511in}}%
\pgfpathlineto{\pgfqpoint{3.486292in}{2.011899in}}%
\pgfpathlineto{\pgfqpoint{3.500171in}{1.943031in}}%
\pgfpathlineto{\pgfqpoint{3.540882in}{1.735131in}}%
\pgfpathlineto{\pgfqpoint{3.556611in}{1.669439in}}%
\pgfpathlineto{\pgfqpoint{3.574191in}{1.605678in}}%
\pgfpathlineto{\pgfqpoint{3.615364in}{1.468483in}}%
\pgfpathlineto{\pgfqpoint{3.669491in}{1.290065in}}%
\pgfpathlineto{\pgfqpoint{3.694935in}{1.215527in}}%
\pgfpathlineto{\pgfqpoint{3.723618in}{1.138575in}}%
\pgfpathlineto{\pgfqpoint{3.758315in}{1.051946in}}%
\pgfpathlineto{\pgfqpoint{3.791624in}{0.974664in}}%
\pgfpathlineto{\pgfqpoint{3.824007in}{0.905093in}}%
\pgfpathlineto{\pgfqpoint{3.855003in}{0.843665in}}%
\pgfpathlineto{\pgfqpoint{3.883223in}{0.792526in}}%
\pgfpathlineto{\pgfqpoint{3.909130in}{0.750153in}}%
\pgfpathlineto{\pgfqpoint{3.933186in}{0.714934in}}%
\pgfpathlineto{\pgfqpoint{3.956318in}{0.684877in}}%
\pgfpathlineto{\pgfqpoint{3.978986in}{0.658914in}}%
\pgfpathlineto{\pgfqpoint{4.001655in}{0.636175in}}%
\pgfpathlineto{\pgfqpoint{4.024786in}{0.616100in}}%
\pgfpathlineto{\pgfqpoint{4.047917in}{0.599042in}}%
\pgfpathlineto{\pgfqpoint{4.071511in}{0.584426in}}%
\pgfpathlineto{\pgfqpoint{4.096493in}{0.571601in}}%
\pgfpathlineto{\pgfqpoint{4.122862in}{0.560576in}}%
\pgfpathlineto{\pgfqpoint{4.151545in}{0.551023in}}%
\pgfpathlineto{\pgfqpoint{4.183466in}{0.542776in}}%
\pgfpathlineto{\pgfqpoint{4.211686in}{0.537548in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537548in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.932994in}{4.310194in}}%
\pgfpathlineto{\pgfqpoint{2.967228in}{4.307788in}}%
\pgfpathlineto{\pgfqpoint{2.988046in}{4.304194in}}%
\pgfpathlineto{\pgfqpoint{3.002850in}{4.299433in}}%
\pgfpathlineto{\pgfqpoint{3.014416in}{4.293383in}}%
\pgfpathlineto{\pgfqpoint{3.024131in}{4.285725in}}%
\pgfpathlineto{\pgfqpoint{3.032458in}{4.276363in}}%
\pgfpathlineto{\pgfqpoint{3.040323in}{4.264021in}}%
\pgfpathlineto{\pgfqpoint{3.047725in}{4.247899in}}%
\pgfpathlineto{\pgfqpoint{3.054664in}{4.227082in}}%
\pgfpathlineto{\pgfqpoint{3.061141in}{4.200610in}}%
\pgfpathlineto{\pgfqpoint{3.067618in}{4.164628in}}%
\pgfpathlineto{\pgfqpoint{3.074094in}{4.115494in}}%
\pgfpathlineto{\pgfqpoint{3.080571in}{4.048423in}}%
\pgfpathlineto{\pgfqpoint{3.087048in}{3.957564in}}%
\pgfpathlineto{\pgfqpoint{3.093987in}{3.826778in}}%
\pgfpathlineto{\pgfqpoint{3.101389in}{3.643014in}}%
\pgfpathlineto{\pgfqpoint{3.110642in}{3.351499in}}%
\pgfpathlineto{\pgfqpoint{3.139787in}{2.381057in}}%
\pgfpathlineto{\pgfqpoint{3.148577in}{2.185431in}}%
\pgfpathlineto{\pgfqpoint{3.156441in}{2.056290in}}%
\pgfpathlineto{\pgfqpoint{3.163843in}{1.968480in}}%
\pgfpathlineto{\pgfqpoint{3.170783in}{1.910858in}}%
\pgfpathlineto{\pgfqpoint{3.176797in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{3.182348in}{1.857190in}}%
\pgfpathlineto{\pgfqpoint{3.186975in}{1.847803in}}%
\pgfpathlineto{\pgfqpoint{3.190676in}{1.844462in}}%
\pgfpathlineto{\pgfqpoint{3.193914in}{1.844288in}}%
\pgfpathlineto{\pgfqpoint{3.197152in}{1.846467in}}%
\pgfpathlineto{\pgfqpoint{3.201316in}{1.852425in}}%
\pgfpathlineto{\pgfqpoint{3.206405in}{1.864036in}}%
\pgfpathlineto{\pgfqpoint{3.213344in}{1.886319in}}%
\pgfpathlineto{\pgfqpoint{3.225835in}{1.935139in}}%
\pgfpathlineto{\pgfqpoint{3.254055in}{2.047616in}}%
\pgfpathlineto{\pgfqpoint{3.264233in}{2.078377in}}%
\pgfpathlineto{\pgfqpoint{3.272560in}{2.096783in}}%
\pgfpathlineto{\pgfqpoint{3.279499in}{2.106889in}}%
\pgfpathlineto{\pgfqpoint{3.285051in}{2.111446in}}%
\pgfpathlineto{\pgfqpoint{3.290140in}{2.112906in}}%
\pgfpathlineto{\pgfqpoint{3.295228in}{2.111874in}}%
\pgfpathlineto{\pgfqpoint{3.300317in}{2.108521in}}%
\pgfpathlineto{\pgfqpoint{3.306331in}{2.101866in}}%
\pgfpathlineto{\pgfqpoint{3.314196in}{2.089517in}}%
\pgfpathlineto{\pgfqpoint{3.325299in}{2.067354in}}%
\pgfpathlineto{\pgfqpoint{3.350743in}{2.015165in}}%
\pgfpathlineto{\pgfqpoint{3.359996in}{2.001898in}}%
\pgfpathlineto{\pgfqpoint{3.367398in}{1.994867in}}%
\pgfpathlineto{\pgfqpoint{3.373874in}{1.991481in}}%
\pgfpathlineto{\pgfqpoint{3.380351in}{1.990606in}}%
\pgfpathlineto{\pgfqpoint{3.386828in}{1.992100in}}%
\pgfpathlineto{\pgfqpoint{3.393767in}{1.996096in}}%
\pgfpathlineto{\pgfqpoint{3.402095in}{2.003661in}}%
\pgfpathlineto{\pgfqpoint{3.412272in}{2.016078in}}%
\pgfpathlineto{\pgfqpoint{3.426614in}{2.037448in}}%
\pgfpathlineto{\pgfqpoint{3.445581in}{2.069940in}}%
\pgfpathlineto{\pgfqpoint{3.461773in}{2.101994in}}%
\pgfpathlineto{\pgfqpoint{3.475652in}{2.134277in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{2.171242in}}%
\pgfpathlineto{\pgfqpoint{3.502946in}{2.216080in}}%
\pgfpathlineto{\pgfqpoint{3.518213in}{2.273218in}}%
\pgfpathlineto{\pgfqpoint{3.535330in}{2.346480in}}%
\pgfpathlineto{\pgfqpoint{3.554760in}{2.439786in}}%
\pgfpathlineto{\pgfqpoint{3.576966in}{2.557645in}}%
\pgfpathlineto{\pgfqpoint{3.603336in}{2.710288in}}%
\pgfpathlineto{\pgfqpoint{3.639883in}{2.936448in}}%
\pgfpathlineto{\pgfqpoint{3.699099in}{3.302829in}}%
\pgfpathlineto{\pgfqpoint{3.727782in}{3.465551in}}%
\pgfpathlineto{\pgfqpoint{3.751838in}{3.589640in}}%
\pgfpathlineto{\pgfqpoint{3.773581in}{3.690643in}}%
\pgfpathlineto{\pgfqpoint{3.794399in}{3.776997in}}%
\pgfpathlineto{\pgfqpoint{3.814292in}{3.850132in}}%
\pgfpathlineto{\pgfqpoint{3.833260in}{3.911674in}}%
\pgfpathlineto{\pgfqpoint{3.852227in}{3.965772in}}%
\pgfpathlineto{\pgfqpoint{3.870732in}{4.012021in}}%
\pgfpathlineto{\pgfqpoint{3.889237in}{4.052493in}}%
\pgfpathlineto{\pgfqpoint{3.908205in}{4.088663in}}%
\pgfpathlineto{\pgfqpoint{3.927172in}{4.120100in}}%
\pgfpathlineto{\pgfqpoint{3.946603in}{4.148017in}}%
\pgfpathlineto{\pgfqpoint{3.966033in}{4.172121in}}%
\pgfpathlineto{\pgfqpoint{3.986388in}{4.193818in}}%
\pgfpathlineto{\pgfqpoint{4.007206in}{4.212765in}}%
\pgfpathlineto{\pgfqpoint{4.028950in}{4.229575in}}%
\pgfpathlineto{\pgfqpoint{4.051618in}{4.244331in}}%
\pgfpathlineto{\pgfqpoint{4.075675in}{4.257344in}}%
\pgfpathlineto{\pgfqpoint{4.101119in}{4.268596in}}%
\pgfpathlineto{\pgfqpoint{4.128876in}{4.278418in}}%
\pgfpathlineto{\pgfqpoint{4.159409in}{4.286818in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{4.292384in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292384in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.327612in}{4.310203in}}%
\pgfpathlineto{\pgfqpoint{3.361846in}{4.307811in}}%
\pgfpathlineto{\pgfqpoint{3.382664in}{4.304236in}}%
\pgfpathlineto{\pgfqpoint{3.397468in}{4.299499in}}%
\pgfpathlineto{\pgfqpoint{3.409034in}{4.293480in}}%
\pgfpathlineto{\pgfqpoint{3.418286in}{4.286260in}}%
\pgfpathlineto{\pgfqpoint{3.426614in}{4.277101in}}%
\pgfpathlineto{\pgfqpoint{3.434478in}{4.265068in}}%
\pgfpathlineto{\pgfqpoint{3.441880in}{4.249399in}}%
\pgfpathlineto{\pgfqpoint{3.448820in}{4.229233in}}%
\pgfpathlineto{\pgfqpoint{3.455759in}{4.201517in}}%
\pgfpathlineto{\pgfqpoint{3.462236in}{4.166055in}}%
\pgfpathlineto{\pgfqpoint{3.468712in}{4.117681in}}%
\pgfpathlineto{\pgfqpoint{3.475189in}{4.051717in}}%
\pgfpathlineto{\pgfqpoint{3.481666in}{3.962451in}}%
\pgfpathlineto{\pgfqpoint{3.488605in}{3.834036in}}%
\pgfpathlineto{\pgfqpoint{3.496007in}{3.653598in}}%
\pgfpathlineto{\pgfqpoint{3.505260in}{3.367150in}}%
\pgfpathlineto{\pgfqpoint{3.534405in}{2.411706in}}%
\pgfpathlineto{\pgfqpoint{3.543195in}{2.218606in}}%
\pgfpathlineto{\pgfqpoint{3.551059in}{2.090384in}}%
\pgfpathlineto{\pgfqpoint{3.558461in}{2.002322in}}%
\pgfpathlineto{\pgfqpoint{3.565401in}{1.943656in}}%
\pgfpathlineto{\pgfqpoint{3.571877in}{1.906431in}}%
\pgfpathlineto{\pgfqpoint{3.577429in}{1.886026in}}%
\pgfpathlineto{\pgfqpoint{3.582055in}{1.876152in}}%
\pgfpathlineto{\pgfqpoint{3.585756in}{1.872445in}}%
\pgfpathlineto{\pgfqpoint{3.588994in}{1.872003in}}%
\pgfpathlineto{\pgfqpoint{3.592233in}{1.873958in}}%
\pgfpathlineto{\pgfqpoint{3.596396in}{1.879683in}}%
\pgfpathlineto{\pgfqpoint{3.601485in}{1.891078in}}%
\pgfpathlineto{\pgfqpoint{3.610275in}{1.918055in}}%
\pgfpathlineto{\pgfqpoint{3.627855in}{1.970267in}}%
\pgfpathlineto{\pgfqpoint{3.636645in}{1.989496in}}%
\pgfpathlineto{\pgfqpoint{3.643121in}{1.998751in}}%
\pgfpathlineto{\pgfqpoint{3.648210in}{2.002468in}}%
\pgfpathlineto{\pgfqpoint{3.652374in}{2.002905in}}%
\pgfpathlineto{\pgfqpoint{3.656075in}{2.001177in}}%
\pgfpathlineto{\pgfqpoint{3.660239in}{1.996743in}}%
\pgfpathlineto{\pgfqpoint{3.665327in}{1.987556in}}%
\pgfpathlineto{\pgfqpoint{3.670879in}{1.972682in}}%
\pgfpathlineto{\pgfqpoint{3.677356in}{1.948805in}}%
\pgfpathlineto{\pgfqpoint{3.685220in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.694473in}{1.853161in}}%
\pgfpathlineto{\pgfqpoint{3.705576in}{1.769339in}}%
\pgfpathlineto{\pgfqpoint{3.720842in}{1.635441in}}%
\pgfpathlineto{\pgfqpoint{3.764791in}{1.239728in}}%
\pgfpathlineto{\pgfqpoint{3.781446in}{1.115260in}}%
\pgfpathlineto{\pgfqpoint{3.798100in}{1.007493in}}%
\pgfpathlineto{\pgfqpoint{3.815217in}{0.911258in}}%
\pgfpathlineto{\pgfqpoint{3.831872in}{0.829814in}}%
\pgfpathlineto{\pgfqpoint{3.847601in}{0.763553in}}%
\pgfpathlineto{\pgfqpoint{3.861942in}{0.712363in}}%
\pgfpathlineto{\pgfqpoint{3.875359in}{0.672405in}}%
\pgfpathlineto{\pgfqpoint{3.888312in}{0.640691in}}%
\pgfpathlineto{\pgfqpoint{3.900803in}{0.615781in}}%
\pgfpathlineto{\pgfqpoint{3.913294in}{0.595621in}}%
\pgfpathlineto{\pgfqpoint{3.926247in}{0.578868in}}%
\pgfpathlineto{\pgfqpoint{3.939663in}{0.565134in}}%
\pgfpathlineto{\pgfqpoint{3.953542in}{0.554025in}}%
\pgfpathlineto{\pgfqpoint{3.968808in}{0.544674in}}%
\pgfpathlineto{\pgfqpoint{3.984538in}{0.537485in}}%
\pgfpathlineto{\pgfqpoint{3.993328in}{0.537419in}}%
\pgfpathlineto{\pgfqpoint{5.346502in}{0.537403in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537403in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.997299in}{4.310203in}}%
\pgfpathlineto{\pgfqpoint{3.031996in}{4.307795in}}%
\pgfpathlineto{\pgfqpoint{3.052814in}{4.304243in}}%
\pgfpathlineto{\pgfqpoint{3.067618in}{4.299560in}}%
\pgfpathlineto{\pgfqpoint{3.079183in}{4.293628in}}%
\pgfpathlineto{\pgfqpoint{3.088898in}{4.286140in}}%
\pgfpathlineto{\pgfqpoint{3.097226in}{4.277001in}}%
\pgfpathlineto{\pgfqpoint{3.105090in}{4.264981in}}%
\pgfpathlineto{\pgfqpoint{3.112492in}{4.249328in}}%
\pgfpathlineto{\pgfqpoint{3.119431in}{4.229194in}}%
\pgfpathlineto{\pgfqpoint{3.126371in}{4.201565in}}%
\pgfpathlineto{\pgfqpoint{3.132848in}{4.166303in}}%
\pgfpathlineto{\pgfqpoint{3.139324in}{4.118353in}}%
\pgfpathlineto{\pgfqpoint{3.145801in}{4.053151in}}%
\pgfpathlineto{\pgfqpoint{3.152278in}{3.965099in}}%
\pgfpathlineto{\pgfqpoint{3.159217in}{3.838589in}}%
\pgfpathlineto{\pgfqpoint{3.166619in}{3.660802in}}%
\pgfpathlineto{\pgfqpoint{3.175409in}{3.393212in}}%
\pgfpathlineto{\pgfqpoint{3.207330in}{2.359262in}}%
\pgfpathlineto{\pgfqpoint{3.216120in}{2.175647in}}%
\pgfpathlineto{\pgfqpoint{3.223984in}{2.055184in}}%
\pgfpathlineto{\pgfqpoint{3.231386in}{1.973855in}}%
\pgfpathlineto{\pgfqpoint{3.238326in}{1.921091in}}%
\pgfpathlineto{\pgfqpoint{3.244340in}{1.890734in}}%
\pgfpathlineto{\pgfqpoint{3.249891in}{1.873473in}}%
\pgfpathlineto{\pgfqpoint{3.254518in}{1.865941in}}%
\pgfpathlineto{\pgfqpoint{3.258219in}{1.863897in}}%
\pgfpathlineto{\pgfqpoint{3.261457in}{1.864735in}}%
\pgfpathlineto{\pgfqpoint{3.265158in}{1.868430in}}%
\pgfpathlineto{\pgfqpoint{3.269784in}{1.876762in}}%
\pgfpathlineto{\pgfqpoint{3.275798in}{1.893029in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{1.927777in}}%
\pgfpathlineto{\pgfqpoint{3.323448in}{2.069909in}}%
\pgfpathlineto{\pgfqpoint{3.332238in}{2.091642in}}%
\pgfpathlineto{\pgfqpoint{3.339178in}{2.103455in}}%
\pgfpathlineto{\pgfqpoint{3.345192in}{2.109523in}}%
\pgfpathlineto{\pgfqpoint{3.350281in}{2.111553in}}%
\pgfpathlineto{\pgfqpoint{3.354907in}{2.110939in}}%
\pgfpathlineto{\pgfqpoint{3.359533in}{2.108043in}}%
\pgfpathlineto{\pgfqpoint{3.365085in}{2.101692in}}%
\pgfpathlineto{\pgfqpoint{3.371561in}{2.090646in}}%
\pgfpathlineto{\pgfqpoint{3.379889in}{2.071504in}}%
\pgfpathlineto{\pgfqpoint{3.390992in}{2.039693in}}%
\pgfpathlineto{\pgfqpoint{3.429852in}{1.922953in}}%
\pgfpathlineto{\pgfqpoint{3.440955in}{1.899027in}}%
\pgfpathlineto{\pgfqpoint{3.450670in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{3.460385in}{1.871158in}}%
\pgfpathlineto{\pgfqpoint{3.470100in}{1.862681in}}%
\pgfpathlineto{\pgfqpoint{3.480741in}{1.856299in}}%
\pgfpathlineto{\pgfqpoint{3.494157in}{1.850967in}}%
\pgfpathlineto{\pgfqpoint{3.511274in}{1.846625in}}%
\pgfpathlineto{\pgfqpoint{3.526078in}{1.844949in}}%
\pgfpathlineto{\pgfqpoint{3.538568in}{1.845741in}}%
\pgfpathlineto{\pgfqpoint{3.549671in}{1.848702in}}%
\pgfpathlineto{\pgfqpoint{3.560312in}{1.853914in}}%
\pgfpathlineto{\pgfqpoint{3.570952in}{1.861626in}}%
\pgfpathlineto{\pgfqpoint{3.582518in}{1.872827in}}%
\pgfpathlineto{\pgfqpoint{3.595471in}{1.888670in}}%
\pgfpathlineto{\pgfqpoint{3.610275in}{1.910555in}}%
\pgfpathlineto{\pgfqpoint{3.626930in}{1.939377in}}%
\pgfpathlineto{\pgfqpoint{3.645435in}{1.975972in}}%
\pgfpathlineto{\pgfqpoint{3.666253in}{2.022301in}}%
\pgfpathlineto{\pgfqpoint{3.689384in}{2.079468in}}%
\pgfpathlineto{\pgfqpoint{3.715753in}{2.150842in}}%
\pgfpathlineto{\pgfqpoint{3.750913in}{2.253049in}}%
\pgfpathlineto{\pgfqpoint{3.855466in}{2.560995in}}%
\pgfpathlineto{\pgfqpoint{3.892013in}{2.658862in}}%
\pgfpathlineto{\pgfqpoint{3.932261in}{2.760136in}}%
\pgfpathlineto{\pgfqpoint{3.979911in}{2.873824in}}%
\pgfpathlineto{\pgfqpoint{4.199658in}{3.387748in}}%
\pgfpathlineto{\pgfqpoint{4.274140in}{3.561725in}}%
\pgfpathlineto{\pgfqpoint{4.322716in}{3.669779in}}%
\pgfpathlineto{\pgfqpoint{4.365277in}{3.759102in}}%
\pgfpathlineto{\pgfqpoint{4.403212in}{3.833594in}}%
\pgfpathlineto{\pgfqpoint{4.437909in}{3.896876in}}%
\pgfpathlineto{\pgfqpoint{4.470755in}{3.952177in}}%
\pgfpathlineto{\pgfqpoint{4.501288in}{3.999321in}}%
\pgfpathlineto{\pgfqpoint{4.530896in}{4.041048in}}%
\pgfpathlineto{\pgfqpoint{4.560042in}{4.078309in}}%
\pgfpathlineto{\pgfqpoint{4.588262in}{4.110841in}}%
\pgfpathlineto{\pgfqpoint{4.616482in}{4.140002in}}%
\pgfpathlineto{\pgfqpoint{4.644239in}{4.165524in}}%
\pgfpathlineto{\pgfqpoint{4.671996in}{4.188076in}}%
\pgfpathlineto{\pgfqpoint{4.700216in}{4.208144in}}%
\pgfpathlineto{\pgfqpoint{4.728899in}{4.225809in}}%
\pgfpathlineto{\pgfqpoint{4.758507in}{4.241422in}}%
\pgfpathlineto{\pgfqpoint{4.789040in}{4.255000in}}%
\pgfpathlineto{\pgfqpoint{4.821424in}{4.266927in}}%
\pgfpathlineto{\pgfqpoint{4.855658in}{4.277140in}}%
\pgfpathlineto{\pgfqpoint{4.892668in}{4.285841in}}%
\pgfpathlineto{\pgfqpoint{4.929678in}{4.292416in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292416in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.005163in}{4.310206in}}%
\pgfpathlineto{\pgfqpoint{3.040323in}{4.307834in}}%
\pgfpathlineto{\pgfqpoint{3.061604in}{4.304309in}}%
\pgfpathlineto{\pgfqpoint{3.076870in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{3.088436in}{4.293801in}}%
\pgfpathlineto{\pgfqpoint{3.098151in}{4.286540in}}%
\pgfpathlineto{\pgfqpoint{3.106941in}{4.277156in}}%
\pgfpathlineto{\pgfqpoint{3.114805in}{4.265430in}}%
\pgfpathlineto{\pgfqpoint{3.122207in}{4.250248in}}%
\pgfpathlineto{\pgfqpoint{3.129147in}{4.230836in}}%
\pgfpathlineto{\pgfqpoint{3.136086in}{4.204359in}}%
\pgfpathlineto{\pgfqpoint{3.142563in}{4.170769in}}%
\pgfpathlineto{\pgfqpoint{3.149039in}{4.125365in}}%
\pgfpathlineto{\pgfqpoint{3.155516in}{4.063962in}}%
\pgfpathlineto{\pgfqpoint{3.161993in}{3.981419in}}%
\pgfpathlineto{\pgfqpoint{3.168932in}{3.863177in}}%
\pgfpathlineto{\pgfqpoint{3.176334in}{3.696943in}}%
\pgfpathlineto{\pgfqpoint{3.185124in}{3.445024in}}%
\pgfpathlineto{\pgfqpoint{3.200853in}{2.911294in}}%
\pgfpathlineto{\pgfqpoint{3.213344in}{2.523947in}}%
\pgfpathlineto{\pgfqpoint{3.222597in}{2.301059in}}%
\pgfpathlineto{\pgfqpoint{3.230924in}{2.150324in}}%
\pgfpathlineto{\pgfqpoint{3.238788in}{2.046445in}}%
\pgfpathlineto{\pgfqpoint{3.246190in}{1.977422in}}%
\pgfpathlineto{\pgfqpoint{3.252667in}{1.936120in}}%
\pgfpathlineto{\pgfqpoint{3.258681in}{1.911228in}}%
\pgfpathlineto{\pgfqpoint{3.263770in}{1.898869in}}%
\pgfpathlineto{\pgfqpoint{3.267934in}{1.893965in}}%
\pgfpathlineto{\pgfqpoint{3.271172in}{1.893064in}}%
\pgfpathlineto{\pgfqpoint{3.274410in}{1.894496in}}%
\pgfpathlineto{\pgfqpoint{3.278111in}{1.898754in}}%
\pgfpathlineto{\pgfqpoint{3.282738in}{1.907644in}}%
\pgfpathlineto{\pgfqpoint{3.288752in}{1.924436in}}%
\pgfpathlineto{\pgfqpoint{3.298467in}{1.959848in}}%
\pgfpathlineto{\pgfqpoint{3.333626in}{2.092683in}}%
\pgfpathlineto{\pgfqpoint{3.342416in}{2.115685in}}%
\pgfpathlineto{\pgfqpoint{3.349818in}{2.129329in}}%
\pgfpathlineto{\pgfqpoint{3.355832in}{2.136145in}}%
\pgfpathlineto{\pgfqpoint{3.360921in}{2.138776in}}%
\pgfpathlineto{\pgfqpoint{3.365547in}{2.138635in}}%
\pgfpathlineto{\pgfqpoint{3.370173in}{2.136101in}}%
\pgfpathlineto{\pgfqpoint{3.375262in}{2.130624in}}%
\pgfpathlineto{\pgfqpoint{3.381276in}{2.120709in}}%
\pgfpathlineto{\pgfqpoint{3.388678in}{2.103930in}}%
\pgfpathlineto{\pgfqpoint{3.398394in}{2.075724in}}%
\pgfpathlineto{\pgfqpoint{3.412735in}{2.026121in}}%
\pgfpathlineto{\pgfqpoint{3.439567in}{1.932749in}}%
\pgfpathlineto{\pgfqpoint{3.452058in}{1.897641in}}%
\pgfpathlineto{\pgfqpoint{3.463161in}{1.872739in}}%
\pgfpathlineto{\pgfqpoint{3.473801in}{1.854012in}}%
\pgfpathlineto{\pgfqpoint{3.484904in}{1.838825in}}%
\pgfpathlineto{\pgfqpoint{3.498320in}{1.824299in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{1.804996in}}%
\pgfpathlineto{\pgfqpoint{3.544120in}{1.785479in}}%
\pgfpathlineto{\pgfqpoint{3.559387in}{1.776016in}}%
\pgfpathlineto{\pgfqpoint{3.571415in}{1.771030in}}%
\pgfpathlineto{\pgfqpoint{3.582518in}{1.768707in}}%
\pgfpathlineto{\pgfqpoint{3.593621in}{1.768646in}}%
\pgfpathlineto{\pgfqpoint{3.605186in}{1.770819in}}%
\pgfpathlineto{\pgfqpoint{3.618140in}{1.775598in}}%
\pgfpathlineto{\pgfqpoint{3.632944in}{1.783568in}}%
\pgfpathlineto{\pgfqpoint{3.650061in}{1.795447in}}%
\pgfpathlineto{\pgfqpoint{3.669028in}{1.811368in}}%
\pgfpathlineto{\pgfqpoint{3.690309in}{1.832182in}}%
\pgfpathlineto{\pgfqpoint{3.714365in}{1.858886in}}%
\pgfpathlineto{\pgfqpoint{3.752763in}{1.905488in}}%
\pgfpathlineto{\pgfqpoint{3.800413in}{1.962461in}}%
\pgfpathlineto{\pgfqpoint{3.826320in}{1.989873in}}%
\pgfpathlineto{\pgfqpoint{3.848064in}{2.009721in}}%
\pgfpathlineto{\pgfqpoint{3.868419in}{2.025312in}}%
\pgfpathlineto{\pgfqpoint{3.888775in}{2.038057in}}%
\pgfpathlineto{\pgfqpoint{3.909130in}{2.048163in}}%
\pgfpathlineto{\pgfqpoint{3.929948in}{2.055992in}}%
\pgfpathlineto{\pgfqpoint{3.952617in}{2.062074in}}%
\pgfpathlineto{\pgfqpoint{3.974823in}{2.065653in}}%
\pgfpathlineto{\pgfqpoint{3.997029in}{2.067023in}}%
\pgfpathlineto{\pgfqpoint{4.025249in}{2.066116in}}%
\pgfpathlineto{\pgfqpoint{4.082151in}{2.061787in}}%
\pgfpathlineto{\pgfqpoint{4.198732in}{2.053166in}}%
\pgfpathlineto{\pgfqpoint{4.272752in}{2.050024in}}%
\pgfpathlineto{\pgfqpoint{4.390721in}{2.048334in}}%
\pgfpathlineto{\pgfqpoint{4.450400in}{2.050616in}}%
\pgfpathlineto{\pgfqpoint{4.516092in}{2.056158in}}%
\pgfpathlineto{\pgfqpoint{4.586411in}{2.063996in}}%
\pgfpathlineto{\pgfqpoint{4.636374in}{2.071728in}}%
\pgfpathlineto{\pgfqpoint{4.674772in}{2.079532in}}%
\pgfpathlineto{\pgfqpoint{4.727511in}{2.092045in}}%
\pgfpathlineto{\pgfqpoint{4.764984in}{2.102896in}}%
\pgfpathlineto{\pgfqpoint{4.806157in}{2.117508in}}%
\pgfpathlineto{\pgfqpoint{4.843630in}{2.133461in}}%
\pgfpathlineto{\pgfqpoint{4.879252in}{2.150832in}}%
\pgfpathlineto{\pgfqpoint{4.919963in}{2.173164in}}%
\pgfpathlineto{\pgfqpoint{4.959748in}{2.197644in}}%
\pgfpathlineto{\pgfqpoint{5.005085in}{2.227896in}}%
\pgfpathlineto{\pgfqpoint{5.133232in}{2.315829in}}%
\pgfpathlineto{\pgfqpoint{5.250739in}{2.393506in}}%
\pgfpathlineto{\pgfqpoint{5.294688in}{2.421192in}}%
\pgfpathlineto{\pgfqpoint{5.335861in}{2.444557in}}%
\pgfpathlineto{\pgfqpoint{5.379348in}{2.466603in}}%
\pgfpathlineto{\pgfqpoint{5.408956in}{2.478351in}}%
\pgfpathlineto{\pgfqpoint{5.438101in}{2.488011in}}%
\pgfpathlineto{\pgfqpoint{5.479275in}{2.499384in}}%
\pgfpathlineto{\pgfqpoint{5.511658in}{2.506270in}}%
\pgfpathlineto{\pgfqpoint{5.546818in}{2.511272in}}%
\pgfpathlineto{\pgfqpoint{5.591230in}{2.514863in}}%
\pgfpathlineto{\pgfqpoint{5.642118in}{2.515465in}}%
\pgfpathlineto{\pgfqpoint{5.677740in}{2.514036in}}%
\pgfpathlineto{\pgfqpoint{5.740194in}{2.507097in}}%
\pgfpathlineto{\pgfqpoint{5.779517in}{2.500937in}}%
\pgfpathlineto{\pgfqpoint{5.864178in}{2.483311in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{2.480592in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{2.480592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.187900in}{4.310200in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{4.307827in}}%
\pgfpathlineto{\pgfqpoint{3.244340in}{4.304309in}}%
\pgfpathlineto{\pgfqpoint{3.259606in}{4.299608in}}%
\pgfpathlineto{\pgfqpoint{3.271172in}{4.293843in}}%
\pgfpathlineto{\pgfqpoint{3.280887in}{4.286615in}}%
\pgfpathlineto{\pgfqpoint{3.289677in}{4.277299in}}%
\pgfpathlineto{\pgfqpoint{3.297542in}{4.265692in}}%
\pgfpathlineto{\pgfqpoint{3.304944in}{4.250698in}}%
\pgfpathlineto{\pgfqpoint{3.311883in}{4.231555in}}%
\pgfpathlineto{\pgfqpoint{3.318822in}{4.205465in}}%
\pgfpathlineto{\pgfqpoint{3.325299in}{4.172370in}}%
\pgfpathlineto{\pgfqpoint{3.331776in}{4.127608in}}%
\pgfpathlineto{\pgfqpoint{3.338252in}{4.067030in}}%
\pgfpathlineto{\pgfqpoint{3.344729in}{3.985532in}}%
\pgfpathlineto{\pgfqpoint{3.351669in}{3.868722in}}%
\pgfpathlineto{\pgfqpoint{3.359071in}{3.704421in}}%
\pgfpathlineto{\pgfqpoint{3.367860in}{3.455143in}}%
\pgfpathlineto{\pgfqpoint{3.383127in}{2.940936in}}%
\pgfpathlineto{\pgfqpoint{3.396080in}{2.539497in}}%
\pgfpathlineto{\pgfqpoint{3.405333in}{2.317379in}}%
\pgfpathlineto{\pgfqpoint{3.413660in}{2.167333in}}%
\pgfpathlineto{\pgfqpoint{3.421525in}{2.064051in}}%
\pgfpathlineto{\pgfqpoint{3.428927in}{1.995423in}}%
\pgfpathlineto{\pgfqpoint{3.435403in}{1.954270in}}%
\pgfpathlineto{\pgfqpoint{3.441418in}{1.929301in}}%
\pgfpathlineto{\pgfqpoint{3.446506in}{1.916738in}}%
\pgfpathlineto{\pgfqpoint{3.450670in}{1.911601in}}%
\pgfpathlineto{\pgfqpoint{3.453908in}{1.910487in}}%
\pgfpathlineto{\pgfqpoint{3.457147in}{1.911682in}}%
\pgfpathlineto{\pgfqpoint{3.460848in}{1.915646in}}%
\pgfpathlineto{\pgfqpoint{3.465474in}{1.924147in}}%
\pgfpathlineto{\pgfqpoint{3.471488in}{1.940449in}}%
\pgfpathlineto{\pgfqpoint{3.483516in}{1.982553in}}%
\pgfpathlineto{\pgfqpoint{3.502021in}{2.045143in}}%
\pgfpathlineto{\pgfqpoint{3.511274in}{2.069186in}}%
\pgfpathlineto{\pgfqpoint{3.518676in}{2.082675in}}%
\pgfpathlineto{\pgfqpoint{3.524227in}{2.088754in}}%
\pgfpathlineto{\pgfqpoint{3.528853in}{2.090880in}}%
\pgfpathlineto{\pgfqpoint{3.533017in}{2.090359in}}%
\pgfpathlineto{\pgfqpoint{3.537181in}{2.087444in}}%
\pgfpathlineto{\pgfqpoint{3.541807in}{2.081323in}}%
\pgfpathlineto{\pgfqpoint{3.547358in}{2.069911in}}%
\pgfpathlineto{\pgfqpoint{3.553835in}{2.051039in}}%
\pgfpathlineto{\pgfqpoint{3.561700in}{2.020409in}}%
\pgfpathlineto{\pgfqpoint{3.570952in}{1.974570in}}%
\pgfpathlineto{\pgfqpoint{3.582518in}{1.905151in}}%
\pgfpathlineto{\pgfqpoint{3.599635in}{1.787192in}}%
\pgfpathlineto{\pgfqpoint{3.634794in}{1.543347in}}%
\pgfpathlineto{\pgfqpoint{3.654224in}{1.426473in}}%
\pgfpathlineto{\pgfqpoint{3.677356in}{1.301753in}}%
\pgfpathlineto{\pgfqpoint{3.713440in}{1.120434in}}%
\pgfpathlineto{\pgfqpoint{3.738885in}{1.002517in}}%
\pgfpathlineto{\pgfqpoint{3.758315in}{0.922438in}}%
\pgfpathlineto{\pgfqpoint{3.776357in}{0.857327in}}%
\pgfpathlineto{\pgfqpoint{3.793937in}{0.802097in}}%
\pgfpathlineto{\pgfqpoint{3.811516in}{0.754115in}}%
\pgfpathlineto{\pgfqpoint{3.828634in}{0.713652in}}%
\pgfpathlineto{\pgfqpoint{3.845751in}{0.678786in}}%
\pgfpathlineto{\pgfqpoint{3.862405in}{0.649827in}}%
\pgfpathlineto{\pgfqpoint{3.878597in}{0.625977in}}%
\pgfpathlineto{\pgfqpoint{3.894789in}{0.605961in}}%
\pgfpathlineto{\pgfqpoint{3.911443in}{0.588867in}}%
\pgfpathlineto{\pgfqpoint{3.928560in}{0.574466in}}%
\pgfpathlineto{\pgfqpoint{3.946603in}{0.562223in}}%
\pgfpathlineto{\pgfqpoint{3.965570in}{0.552040in}}%
\pgfpathlineto{\pgfqpoint{3.986388in}{0.543412in}}%
\pgfpathlineto{\pgfqpoint{4.005818in}{0.537475in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537475in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.935770in}{4.310195in}}%
\pgfpathlineto{\pgfqpoint{2.970004in}{4.307828in}}%
\pgfpathlineto{\pgfqpoint{2.990822in}{4.304315in}}%
\pgfpathlineto{\pgfqpoint{3.005626in}{4.299686in}}%
\pgfpathlineto{\pgfqpoint{3.017192in}{4.293829in}}%
\pgfpathlineto{\pgfqpoint{3.026907in}{4.286440in}}%
\pgfpathlineto{\pgfqpoint{3.035697in}{4.276844in}}%
\pgfpathlineto{\pgfqpoint{3.043561in}{4.264788in}}%
\pgfpathlineto{\pgfqpoint{3.050963in}{4.249083in}}%
\pgfpathlineto{\pgfqpoint{3.057903in}{4.228864in}}%
\pgfpathlineto{\pgfqpoint{3.064842in}{4.201076in}}%
\pgfpathlineto{\pgfqpoint{3.071319in}{4.165547in}}%
\pgfpathlineto{\pgfqpoint{3.077795in}{4.117157in}}%
\pgfpathlineto{\pgfqpoint{3.084272in}{4.051277in}}%
\pgfpathlineto{\pgfqpoint{3.090749in}{3.962248in}}%
\pgfpathlineto{\pgfqpoint{3.097688in}{3.834356in}}%
\pgfpathlineto{\pgfqpoint{3.105090in}{3.654810in}}%
\pgfpathlineto{\pgfqpoint{3.114343in}{3.369547in}}%
\pgfpathlineto{\pgfqpoint{3.144413in}{2.383422in}}%
\pgfpathlineto{\pgfqpoint{3.153203in}{2.191712in}}%
\pgfpathlineto{\pgfqpoint{3.161068in}{2.064946in}}%
\pgfpathlineto{\pgfqpoint{3.168470in}{1.978622in}}%
\pgfpathlineto{\pgfqpoint{3.175409in}{1.921927in}}%
\pgfpathlineto{\pgfqpoint{3.181423in}{1.888687in}}%
\pgfpathlineto{\pgfqpoint{3.186975in}{1.869138in}}%
\pgfpathlineto{\pgfqpoint{3.191601in}{1.859937in}}%
\pgfpathlineto{\pgfqpoint{3.195302in}{1.856692in}}%
\pgfpathlineto{\pgfqpoint{3.198540in}{1.856574in}}%
\pgfpathlineto{\pgfqpoint{3.201778in}{1.858785in}}%
\pgfpathlineto{\pgfqpoint{3.205942in}{1.864754in}}%
\pgfpathlineto{\pgfqpoint{3.211031in}{1.876343in}}%
\pgfpathlineto{\pgfqpoint{3.217970in}{1.898611in}}%
\pgfpathlineto{\pgfqpoint{3.230924in}{1.949442in}}%
\pgfpathlineto{\pgfqpoint{3.258219in}{2.058326in}}%
\pgfpathlineto{\pgfqpoint{3.268396in}{2.089343in}}%
\pgfpathlineto{\pgfqpoint{3.276724in}{2.107992in}}%
\pgfpathlineto{\pgfqpoint{3.283663in}{2.118323in}}%
\pgfpathlineto{\pgfqpoint{3.289214in}{2.123049in}}%
\pgfpathlineto{\pgfqpoint{3.294303in}{2.124634in}}%
\pgfpathlineto{\pgfqpoint{3.298929in}{2.123873in}}%
\pgfpathlineto{\pgfqpoint{3.304018in}{2.120738in}}%
\pgfpathlineto{\pgfqpoint{3.310032in}{2.114209in}}%
\pgfpathlineto{\pgfqpoint{3.317434in}{2.102610in}}%
\pgfpathlineto{\pgfqpoint{3.327612in}{2.082012in}}%
\pgfpathlineto{\pgfqpoint{3.359996in}{2.013050in}}%
\pgfpathlineto{\pgfqpoint{3.368786in}{2.001011in}}%
\pgfpathlineto{\pgfqpoint{3.376188in}{1.994386in}}%
\pgfpathlineto{\pgfqpoint{3.383127in}{1.991116in}}%
\pgfpathlineto{\pgfqpoint{3.389604in}{1.990556in}}%
\pgfpathlineto{\pgfqpoint{3.396080in}{1.992211in}}%
\pgfpathlineto{\pgfqpoint{3.403482in}{1.996450in}}%
\pgfpathlineto{\pgfqpoint{3.412735in}{2.004582in}}%
\pgfpathlineto{\pgfqpoint{3.424763in}{2.018415in}}%
\pgfpathlineto{\pgfqpoint{3.441880in}{2.041760in}}%
\pgfpathlineto{\pgfqpoint{3.458997in}{2.068649in}}%
\pgfpathlineto{\pgfqpoint{3.473801in}{2.096083in}}%
\pgfpathlineto{\pgfqpoint{3.486755in}{2.124882in}}%
\pgfpathlineto{\pgfqpoint{3.500171in}{2.160353in}}%
\pgfpathlineto{\pgfqpoint{3.514049in}{2.203484in}}%
\pgfpathlineto{\pgfqpoint{3.529316in}{2.258430in}}%
\pgfpathlineto{\pgfqpoint{3.546896in}{2.330469in}}%
\pgfpathlineto{\pgfqpoint{3.566789in}{2.421760in}}%
\pgfpathlineto{\pgfqpoint{3.589457in}{2.536697in}}%
\pgfpathlineto{\pgfqpoint{3.615827in}{2.682443in}}%
\pgfpathlineto{\pgfqpoint{3.652374in}{2.898220in}}%
\pgfpathlineto{\pgfqpoint{3.716216in}{3.275506in}}%
\pgfpathlineto{\pgfqpoint{3.744899in}{3.431021in}}%
\pgfpathlineto{\pgfqpoint{3.769880in}{3.554525in}}%
\pgfpathlineto{\pgfqpoint{3.792549in}{3.655654in}}%
\pgfpathlineto{\pgfqpoint{3.813830in}{3.740730in}}%
\pgfpathlineto{\pgfqpoint{3.834185in}{3.813253in}}%
\pgfpathlineto{\pgfqpoint{3.854078in}{3.876160in}}%
\pgfpathlineto{\pgfqpoint{3.873971in}{3.931794in}}%
\pgfpathlineto{\pgfqpoint{3.893863in}{3.980848in}}%
\pgfpathlineto{\pgfqpoint{3.913756in}{4.024020in}}%
\pgfpathlineto{\pgfqpoint{3.933649in}{4.061975in}}%
\pgfpathlineto{\pgfqpoint{3.954005in}{4.096042in}}%
\pgfpathlineto{\pgfqpoint{3.974360in}{4.125797in}}%
\pgfpathlineto{\pgfqpoint{3.995178in}{4.152325in}}%
\pgfpathlineto{\pgfqpoint{4.016459in}{4.175876in}}%
\pgfpathlineto{\pgfqpoint{4.038665in}{4.197141in}}%
\pgfpathlineto{\pgfqpoint{4.061333in}{4.215792in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{4.232322in}}%
\pgfpathlineto{\pgfqpoint{4.109446in}{4.246782in}}%
\pgfpathlineto{\pgfqpoint{4.135353in}{4.259466in}}%
\pgfpathlineto{\pgfqpoint{4.163110in}{4.270545in}}%
\pgfpathlineto{\pgfqpoint{4.193181in}{4.280107in}}%
\pgfpathlineto{\pgfqpoint{4.226027in}{4.288193in}}%
\pgfpathlineto{\pgfqpoint{4.250546in}{4.292386in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292386in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.108328in}{4.310196in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{4.307829in}}%
\pgfpathlineto{\pgfqpoint{3.164769in}{4.304330in}}%
\pgfpathlineto{\pgfqpoint{3.180035in}{4.299664in}}%
\pgfpathlineto{\pgfqpoint{3.192063in}{4.293666in}}%
\pgfpathlineto{\pgfqpoint{3.201778in}{4.286389in}}%
\pgfpathlineto{\pgfqpoint{3.210568in}{4.277010in}}%
\pgfpathlineto{\pgfqpoint{3.218433in}{4.265320in}}%
\pgfpathlineto{\pgfqpoint{3.225835in}{4.250218in}}%
\pgfpathlineto{\pgfqpoint{3.232774in}{4.230949in}}%
\pgfpathlineto{\pgfqpoint{3.239714in}{4.204722in}}%
\pgfpathlineto{\pgfqpoint{3.246190in}{4.171526in}}%
\pgfpathlineto{\pgfqpoint{3.252667in}{4.126763in}}%
\pgfpathlineto{\pgfqpoint{3.259144in}{4.066393in}}%
\pgfpathlineto{\pgfqpoint{3.266083in}{3.978751in}}%
\pgfpathlineto{\pgfqpoint{3.273023in}{3.860897in}}%
\pgfpathlineto{\pgfqpoint{3.280424in}{3.695956in}}%
\pgfpathlineto{\pgfqpoint{3.289214in}{3.447186in}}%
\pgfpathlineto{\pgfqpoint{3.305869in}{2.891810in}}%
\pgfpathlineto{\pgfqpoint{3.318360in}{2.516617in}}%
\pgfpathlineto{\pgfqpoint{3.327612in}{2.301430in}}%
\pgfpathlineto{\pgfqpoint{3.335939in}{2.155437in}}%
\pgfpathlineto{\pgfqpoint{3.343804in}{2.054297in}}%
\pgfpathlineto{\pgfqpoint{3.351206in}{1.986818in}}%
\pgfpathlineto{\pgfqpoint{3.357683in}{1.946412in}}%
\pgfpathlineto{\pgfqpoint{3.363697in}{1.922144in}}%
\pgfpathlineto{\pgfqpoint{3.368786in}{1.910227in}}%
\pgfpathlineto{\pgfqpoint{3.372949in}{1.905655in}}%
\pgfpathlineto{\pgfqpoint{3.376188in}{1.905001in}}%
\pgfpathlineto{\pgfqpoint{3.379426in}{1.906670in}}%
\pgfpathlineto{\pgfqpoint{3.383127in}{1.911191in}}%
\pgfpathlineto{\pgfqpoint{3.388216in}{1.921521in}}%
\pgfpathlineto{\pgfqpoint{3.394693in}{1.940678in}}%
\pgfpathlineto{\pgfqpoint{3.410884in}{2.000384in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{2.059131in}}%
\pgfpathlineto{\pgfqpoint{3.437254in}{2.085809in}}%
\pgfpathlineto{\pgfqpoint{3.444656in}{2.100294in}}%
\pgfpathlineto{\pgfqpoint{3.450670in}{2.107644in}}%
\pgfpathlineto{\pgfqpoint{3.455759in}{2.110471in}}%
\pgfpathlineto{\pgfqpoint{3.459922in}{2.110348in}}%
\pgfpathlineto{\pgfqpoint{3.464086in}{2.107975in}}%
\pgfpathlineto{\pgfqpoint{3.468712in}{2.102676in}}%
\pgfpathlineto{\pgfqpoint{3.474264in}{2.092670in}}%
\pgfpathlineto{\pgfqpoint{3.480741in}{2.076137in}}%
\pgfpathlineto{\pgfqpoint{3.488605in}{2.049532in}}%
\pgfpathlineto{\pgfqpoint{3.498320in}{2.008169in}}%
\pgfpathlineto{\pgfqpoint{3.511274in}{1.942351in}}%
\pgfpathlineto{\pgfqpoint{3.561700in}{1.675044in}}%
\pgfpathlineto{\pgfqpoint{3.578817in}{1.602612in}}%
\pgfpathlineto{\pgfqpoint{3.601485in}{1.517279in}}%
\pgfpathlineto{\pgfqpoint{3.691234in}{1.193882in}}%
\pgfpathlineto{\pgfqpoint{3.715753in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{3.743511in}{1.039030in}}%
\pgfpathlineto{\pgfqpoint{3.772656in}{0.962831in}}%
\pgfpathlineto{\pgfqpoint{3.800413in}{0.896406in}}%
\pgfpathlineto{\pgfqpoint{3.826320in}{0.839973in}}%
\pgfpathlineto{\pgfqpoint{3.851765in}{0.789759in}}%
\pgfpathlineto{\pgfqpoint{3.875821in}{0.747069in}}%
\pgfpathlineto{\pgfqpoint{3.898490in}{0.711253in}}%
\pgfpathlineto{\pgfqpoint{3.920696in}{0.680290in}}%
\pgfpathlineto{\pgfqpoint{3.941976in}{0.654328in}}%
\pgfpathlineto{\pgfqpoint{3.963257in}{0.631806in}}%
\pgfpathlineto{\pgfqpoint{3.985000in}{0.612029in}}%
\pgfpathlineto{\pgfqpoint{4.007206in}{0.594848in}}%
\pgfpathlineto{\pgfqpoint{4.029412in}{0.580445in}}%
\pgfpathlineto{\pgfqpoint{4.052543in}{0.568082in}}%
\pgfpathlineto{\pgfqpoint{4.077525in}{0.557304in}}%
\pgfpathlineto{\pgfqpoint{4.104357in}{0.548177in}}%
\pgfpathlineto{\pgfqpoint{4.133965in}{0.540468in}}%
\pgfpathlineto{\pgfqpoint{4.152007in}{0.537520in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537520in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.397931in}{4.310205in}}%
\pgfpathlineto{\pgfqpoint{3.434016in}{4.307850in}}%
\pgfpathlineto{\pgfqpoint{3.455759in}{4.304374in}}%
\pgfpathlineto{\pgfqpoint{3.471488in}{4.299683in}}%
\pgfpathlineto{\pgfqpoint{3.483516in}{4.293840in}}%
\pgfpathlineto{\pgfqpoint{3.493694in}{4.286396in}}%
\pgfpathlineto{\pgfqpoint{3.502484in}{4.277240in}}%
\pgfpathlineto{\pgfqpoint{3.510348in}{4.265920in}}%
\pgfpathlineto{\pgfqpoint{3.517750in}{4.251417in}}%
\pgfpathlineto{\pgfqpoint{3.525152in}{4.231647in}}%
\pgfpathlineto{\pgfqpoint{3.532092in}{4.206396in}}%
\pgfpathlineto{\pgfqpoint{3.539031in}{4.172040in}}%
\pgfpathlineto{\pgfqpoint{3.545508in}{4.128647in}}%
\pgfpathlineto{\pgfqpoint{3.551985in}{4.070433in}}%
\pgfpathlineto{\pgfqpoint{3.558924in}{3.986260in}}%
\pgfpathlineto{\pgfqpoint{3.565863in}{3.873344in}}%
\pgfpathlineto{\pgfqpoint{3.573265in}{3.715419in}}%
\pgfpathlineto{\pgfqpoint{3.582055in}{3.476521in}}%
\pgfpathlineto{\pgfqpoint{3.596859in}{2.997683in}}%
\pgfpathlineto{\pgfqpoint{3.610738in}{2.578708in}}%
\pgfpathlineto{\pgfqpoint{3.619990in}{2.361660in}}%
\pgfpathlineto{\pgfqpoint{3.628317in}{2.214006in}}%
\pgfpathlineto{\pgfqpoint{3.636182in}{2.111900in}}%
\pgfpathlineto{\pgfqpoint{3.643584in}{2.043955in}}%
\pgfpathlineto{\pgfqpoint{3.650061in}{2.003278in}}%
\pgfpathlineto{\pgfqpoint{3.656075in}{1.978730in}}%
\pgfpathlineto{\pgfqpoint{3.661164in}{1.966476in}}%
\pgfpathlineto{\pgfqpoint{3.665327in}{1.961515in}}%
\pgfpathlineto{\pgfqpoint{3.668566in}{1.960466in}}%
\pgfpathlineto{\pgfqpoint{3.671804in}{1.961640in}}%
\pgfpathlineto{\pgfqpoint{3.675505in}{1.965478in}}%
\pgfpathlineto{\pgfqpoint{3.680131in}{1.973674in}}%
\pgfpathlineto{\pgfqpoint{3.686145in}{1.989212in}}%
\pgfpathlineto{\pgfqpoint{3.695861in}{2.022051in}}%
\pgfpathlineto{\pgfqpoint{3.707889in}{2.058940in}}%
\pgfpathlineto{\pgfqpoint{3.715753in}{2.076809in}}%
\pgfpathlineto{\pgfqpoint{3.721767in}{2.085839in}}%
\pgfpathlineto{\pgfqpoint{3.726856in}{2.089778in}}%
\pgfpathlineto{\pgfqpoint{3.731020in}{2.090158in}}%
\pgfpathlineto{\pgfqpoint{3.734721in}{2.088178in}}%
\pgfpathlineto{\pgfqpoint{3.738885in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{3.743511in}{2.074040in}}%
\pgfpathlineto{\pgfqpoint{3.749062in}{2.057868in}}%
\pgfpathlineto{\pgfqpoint{3.755539in}{2.031572in}}%
\pgfpathlineto{\pgfqpoint{3.762941in}{1.991711in}}%
\pgfpathlineto{\pgfqpoint{3.771731in}{1.930952in}}%
\pgfpathlineto{\pgfqpoint{3.781909in}{1.843867in}}%
\pgfpathlineto{\pgfqpoint{3.794862in}{1.711726in}}%
\pgfpathlineto{\pgfqpoint{3.815680in}{1.471812in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{1.196711in}}%
\pgfpathlineto{\pgfqpoint{3.855466in}{1.050456in}}%
\pgfpathlineto{\pgfqpoint{3.868882in}{0.942112in}}%
\pgfpathlineto{\pgfqpoint{3.881835in}{0.854677in}}%
\pgfpathlineto{\pgfqpoint{3.894789in}{0.782073in}}%
\pgfpathlineto{\pgfqpoint{3.907280in}{0.724058in}}%
\pgfpathlineto{\pgfqpoint{3.919770in}{0.676201in}}%
\pgfpathlineto{\pgfqpoint{3.931799in}{0.638619in}}%
\pgfpathlineto{\pgfqpoint{3.943364in}{0.609511in}}%
\pgfpathlineto{\pgfqpoint{3.954467in}{0.587311in}}%
\pgfpathlineto{\pgfqpoint{3.965570in}{0.569967in}}%
\pgfpathlineto{\pgfqpoint{3.976673in}{0.556679in}}%
\pgfpathlineto{\pgfqpoint{3.988239in}{0.546306in}}%
\pgfpathlineto{\pgfqpoint{4.000730in}{0.538157in}}%
\pgfpathlineto{\pgfqpoint{4.004431in}{0.537329in}}%
\pgfpathlineto{\pgfqpoint{5.463083in}{0.537518in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537518in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.090749in}{4.310190in}}%
\pgfpathlineto{\pgfqpoint{3.126371in}{4.307821in}}%
\pgfpathlineto{\pgfqpoint{3.148114in}{4.304278in}}%
\pgfpathlineto{\pgfqpoint{3.163381in}{4.299656in}}%
\pgfpathlineto{\pgfqpoint{3.175409in}{4.293750in}}%
\pgfpathlineto{\pgfqpoint{3.185587in}{4.286216in}}%
\pgfpathlineto{\pgfqpoint{3.194376in}{4.276910in}}%
\pgfpathlineto{\pgfqpoint{3.202241in}{4.265355in}}%
\pgfpathlineto{\pgfqpoint{3.209643in}{4.250484in}}%
\pgfpathlineto{\pgfqpoint{3.216582in}{4.231582in}}%
\pgfpathlineto{\pgfqpoint{3.223522in}{4.205957in}}%
\pgfpathlineto{\pgfqpoint{3.230461in}{4.170963in}}%
\pgfpathlineto{\pgfqpoint{3.236938in}{4.126657in}}%
\pgfpathlineto{\pgfqpoint{3.243415in}{4.067162in}}%
\pgfpathlineto{\pgfqpoint{3.250354in}{3.981203in}}%
\pgfpathlineto{\pgfqpoint{3.257293in}{3.866173in}}%
\pgfpathlineto{\pgfqpoint{3.264695in}{3.705843in}}%
\pgfpathlineto{\pgfqpoint{3.273485in}{3.464508in}}%
\pgfpathlineto{\pgfqpoint{3.288752in}{2.968351in}}%
\pgfpathlineto{\pgfqpoint{3.302168in}{2.565084in}}%
\pgfpathlineto{\pgfqpoint{3.311883in}{2.338465in}}%
\pgfpathlineto{\pgfqpoint{3.320210in}{2.191815in}}%
\pgfpathlineto{\pgfqpoint{3.328075in}{2.089252in}}%
\pgfpathlineto{\pgfqpoint{3.335477in}{2.019827in}}%
\pgfpathlineto{\pgfqpoint{3.342416in}{1.974897in}}%
\pgfpathlineto{\pgfqpoint{3.348430in}{1.949441in}}%
\pgfpathlineto{\pgfqpoint{3.353519in}{1.936431in}}%
\pgfpathlineto{\pgfqpoint{3.357683in}{1.930958in}}%
\pgfpathlineto{\pgfqpoint{3.360921in}{1.929620in}}%
\pgfpathlineto{\pgfqpoint{3.364159in}{1.930627in}}%
\pgfpathlineto{\pgfqpoint{3.367860in}{1.934426in}}%
\pgfpathlineto{\pgfqpoint{3.372487in}{1.942786in}}%
\pgfpathlineto{\pgfqpoint{3.378501in}{1.958959in}}%
\pgfpathlineto{\pgfqpoint{3.387753in}{1.991976in}}%
\pgfpathlineto{\pgfqpoint{3.416436in}{2.096249in}}%
\pgfpathlineto{\pgfqpoint{3.425688in}{2.120679in}}%
\pgfpathlineto{\pgfqpoint{3.433090in}{2.134281in}}%
\pgfpathlineto{\pgfqpoint{3.438642in}{2.140444in}}%
\pgfpathlineto{\pgfqpoint{3.443268in}{2.142715in}}%
\pgfpathlineto{\pgfqpoint{3.447432in}{2.142444in}}%
\pgfpathlineto{\pgfqpoint{3.451595in}{2.139935in}}%
\pgfpathlineto{\pgfqpoint{3.456221in}{2.134506in}}%
\pgfpathlineto{\pgfqpoint{3.461773in}{2.124356in}}%
\pgfpathlineto{\pgfqpoint{3.468250in}{2.107681in}}%
\pgfpathlineto{\pgfqpoint{3.476114in}{2.081025in}}%
\pgfpathlineto{\pgfqpoint{3.485829in}{2.039841in}}%
\pgfpathlineto{\pgfqpoint{3.499245in}{1.972217in}}%
\pgfpathlineto{\pgfqpoint{3.545970in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{3.562625in}{1.657554in}}%
\pgfpathlineto{\pgfqpoint{3.582980in}{1.582232in}}%
\pgfpathlineto{\pgfqpoint{3.682907in}{1.231319in}}%
\pgfpathlineto{\pgfqpoint{3.709277in}{1.151393in}}%
\pgfpathlineto{\pgfqpoint{3.740272in}{1.064853in}}%
\pgfpathlineto{\pgfqpoint{3.772193in}{0.982081in}}%
\pgfpathlineto{\pgfqpoint{3.801801in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{3.829559in}{0.850651in}}%
\pgfpathlineto{\pgfqpoint{3.856391in}{0.797104in}}%
\pgfpathlineto{\pgfqpoint{3.881373in}{0.752098in}}%
\pgfpathlineto{\pgfqpoint{3.904504in}{0.714907in}}%
\pgfpathlineto{\pgfqpoint{3.926710in}{0.683303in}}%
\pgfpathlineto{\pgfqpoint{3.948453in}{0.656195in}}%
\pgfpathlineto{\pgfqpoint{3.970196in}{0.632683in}}%
\pgfpathlineto{\pgfqpoint{3.991940in}{0.612476in}}%
\pgfpathlineto{\pgfqpoint{4.014146in}{0.594918in}}%
\pgfpathlineto{\pgfqpoint{4.035889in}{0.580521in}}%
\pgfpathlineto{\pgfqpoint{4.058557in}{0.568129in}}%
\pgfpathlineto{\pgfqpoint{4.083077in}{0.557287in}}%
\pgfpathlineto{\pgfqpoint{4.109446in}{0.548082in}}%
\pgfpathlineto{\pgfqpoint{4.138591in}{0.540296in}}%
\pgfpathlineto{\pgfqpoint{4.155246in}{0.537557in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537557in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.164306in}{4.310200in}}%
\pgfpathlineto{\pgfqpoint{3.199928in}{4.307797in}}%
\pgfpathlineto{\pgfqpoint{3.221209in}{4.304270in}}%
\pgfpathlineto{\pgfqpoint{3.236475in}{4.299568in}}%
\pgfpathlineto{\pgfqpoint{3.248041in}{4.293811in}}%
\pgfpathlineto{\pgfqpoint{3.257756in}{4.286605in}}%
\pgfpathlineto{\pgfqpoint{3.266546in}{4.277330in}}%
\pgfpathlineto{\pgfqpoint{3.274410in}{4.265790in}}%
\pgfpathlineto{\pgfqpoint{3.281812in}{4.250906in}}%
\pgfpathlineto{\pgfqpoint{3.288752in}{4.231938in}}%
\pgfpathlineto{\pgfqpoint{3.295691in}{4.206150in}}%
\pgfpathlineto{\pgfqpoint{3.302168in}{4.173529in}}%
\pgfpathlineto{\pgfqpoint{3.308645in}{4.129538in}}%
\pgfpathlineto{\pgfqpoint{3.315121in}{4.070158in}}%
\pgfpathlineto{\pgfqpoint{3.321598in}{3.990409in}}%
\pgfpathlineto{\pgfqpoint{3.328537in}{3.876115in}}%
\pgfpathlineto{\pgfqpoint{3.335939in}{3.715008in}}%
\pgfpathlineto{\pgfqpoint{3.344729in}{3.469404in}}%
\pgfpathlineto{\pgfqpoint{3.359071in}{2.989381in}}%
\pgfpathlineto{\pgfqpoint{3.372949in}{2.553812in}}%
\pgfpathlineto{\pgfqpoint{3.382202in}{2.328121in}}%
\pgfpathlineto{\pgfqpoint{3.390529in}{2.174656in}}%
\pgfpathlineto{\pgfqpoint{3.398394in}{2.068490in}}%
\pgfpathlineto{\pgfqpoint{3.405796in}{1.997650in}}%
\pgfpathlineto{\pgfqpoint{3.412272in}{1.955004in}}%
\pgfpathlineto{\pgfqpoint{3.418286in}{1.929004in}}%
\pgfpathlineto{\pgfqpoint{3.423375in}{1.915769in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{1.910171in}}%
\pgfpathlineto{\pgfqpoint{3.431240in}{1.908730in}}%
\pgfpathlineto{\pgfqpoint{3.434478in}{1.909952in}}%
\pgfpathlineto{\pgfqpoint{3.438179in}{1.913938in}}%
\pgfpathlineto{\pgfqpoint{3.442805in}{1.922444in}}%
\pgfpathlineto{\pgfqpoint{3.448820in}{1.938689in}}%
\pgfpathlineto{\pgfqpoint{3.459460in}{1.976134in}}%
\pgfpathlineto{\pgfqpoint{3.480741in}{2.049994in}}%
\pgfpathlineto{\pgfqpoint{3.490456in}{2.075617in}}%
\pgfpathlineto{\pgfqpoint{3.497858in}{2.089243in}}%
\pgfpathlineto{\pgfqpoint{3.503409in}{2.095439in}}%
\pgfpathlineto{\pgfqpoint{3.508035in}{2.097690in}}%
\pgfpathlineto{\pgfqpoint{3.512199in}{2.097318in}}%
\pgfpathlineto{\pgfqpoint{3.516363in}{2.094593in}}%
\pgfpathlineto{\pgfqpoint{3.520989in}{2.088747in}}%
\pgfpathlineto{\pgfqpoint{3.526540in}{2.077788in}}%
\pgfpathlineto{\pgfqpoint{3.533017in}{2.059631in}}%
\pgfpathlineto{\pgfqpoint{3.540882in}{2.030200in}}%
\pgfpathlineto{\pgfqpoint{3.550134in}{1.986255in}}%
\pgfpathlineto{\pgfqpoint{3.562162in}{1.917120in}}%
\pgfpathlineto{\pgfqpoint{3.580667in}{1.795569in}}%
\pgfpathlineto{\pgfqpoint{3.610275in}{1.602274in}}%
\pgfpathlineto{\pgfqpoint{3.629243in}{1.494111in}}%
\pgfpathlineto{\pgfqpoint{3.651449in}{1.381109in}}%
\pgfpathlineto{\pgfqpoint{3.695861in}{1.169458in}}%
\pgfpathlineto{\pgfqpoint{3.723155in}{1.047920in}}%
\pgfpathlineto{\pgfqpoint{3.743973in}{0.965224in}}%
\pgfpathlineto{\pgfqpoint{3.763404in}{0.897082in}}%
\pgfpathlineto{\pgfqpoint{3.782371in}{0.838449in}}%
\pgfpathlineto{\pgfqpoint{3.801801in}{0.785520in}}%
\pgfpathlineto{\pgfqpoint{3.820306in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{3.838349in}{0.703646in}}%
\pgfpathlineto{\pgfqpoint{3.855928in}{0.671912in}}%
\pgfpathlineto{\pgfqpoint{3.873508in}{0.644716in}}%
\pgfpathlineto{\pgfqpoint{3.890625in}{0.622232in}}%
\pgfpathlineto{\pgfqpoint{3.908205in}{0.602791in}}%
\pgfpathlineto{\pgfqpoint{3.925784in}{0.586593in}}%
\pgfpathlineto{\pgfqpoint{3.944289in}{0.572577in}}%
\pgfpathlineto{\pgfqpoint{3.963720in}{0.560706in}}%
\pgfpathlineto{\pgfqpoint{3.984538in}{0.550656in}}%
\pgfpathlineto{\pgfqpoint{4.007206in}{0.542231in}}%
\pgfpathlineto{\pgfqpoint{4.025249in}{0.537481in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537482in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.082422in}{4.310196in}}%
\pgfpathlineto{\pgfqpoint{3.117118in}{4.307834in}}%
\pgfpathlineto{\pgfqpoint{3.138399in}{4.304283in}}%
\pgfpathlineto{\pgfqpoint{3.153203in}{4.299705in}}%
\pgfpathlineto{\pgfqpoint{3.164769in}{4.293941in}}%
\pgfpathlineto{\pgfqpoint{3.174484in}{4.286701in}}%
\pgfpathlineto{\pgfqpoint{3.183274in}{4.277338in}}%
\pgfpathlineto{\pgfqpoint{3.191138in}{4.265634in}}%
\pgfpathlineto{\pgfqpoint{3.198540in}{4.250470in}}%
\pgfpathlineto{\pgfqpoint{3.205479in}{4.231058in}}%
\pgfpathlineto{\pgfqpoint{3.212419in}{4.204545in}}%
\pgfpathlineto{\pgfqpoint{3.218896in}{4.170861in}}%
\pgfpathlineto{\pgfqpoint{3.225372in}{4.125260in}}%
\pgfpathlineto{\pgfqpoint{3.231849in}{4.063507in}}%
\pgfpathlineto{\pgfqpoint{3.238326in}{3.980406in}}%
\pgfpathlineto{\pgfqpoint{3.245265in}{3.861276in}}%
\pgfpathlineto{\pgfqpoint{3.252667in}{3.693756in}}%
\pgfpathlineto{\pgfqpoint{3.261457in}{3.440085in}}%
\pgfpathlineto{\pgfqpoint{3.278111in}{2.873445in}}%
\pgfpathlineto{\pgfqpoint{3.290140in}{2.506277in}}%
\pgfpathlineto{\pgfqpoint{3.299392in}{2.288383in}}%
\pgfpathlineto{\pgfqpoint{3.307719in}{2.141895in}}%
\pgfpathlineto{\pgfqpoint{3.315584in}{2.041232in}}%
\pgfpathlineto{\pgfqpoint{3.322986in}{1.974391in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.934383in}}%
\pgfpathlineto{\pgfqpoint{3.335477in}{1.910290in}}%
\pgfpathlineto{\pgfqpoint{3.340566in}{1.898416in}}%
\pgfpathlineto{\pgfqpoint{3.344729in}{1.893843in}}%
\pgfpathlineto{\pgfqpoint{3.347968in}{1.893194in}}%
\pgfpathlineto{\pgfqpoint{3.351206in}{1.894888in}}%
\pgfpathlineto{\pgfqpoint{3.354907in}{1.899471in}}%
\pgfpathlineto{\pgfqpoint{3.359996in}{1.909951in}}%
\pgfpathlineto{\pgfqpoint{3.366472in}{1.929394in}}%
\pgfpathlineto{\pgfqpoint{3.380814in}{1.982423in}}%
\pgfpathlineto{\pgfqpoint{3.400244in}{2.052934in}}%
\pgfpathlineto{\pgfqpoint{3.409959in}{2.080497in}}%
\pgfpathlineto{\pgfqpoint{3.417824in}{2.096583in}}%
\pgfpathlineto{\pgfqpoint{3.423838in}{2.104378in}}%
\pgfpathlineto{\pgfqpoint{3.428927in}{2.107625in}}%
\pgfpathlineto{\pgfqpoint{3.433090in}{2.107890in}}%
\pgfpathlineto{\pgfqpoint{3.437254in}{2.105957in}}%
\pgfpathlineto{\pgfqpoint{3.441880in}{2.101221in}}%
\pgfpathlineto{\pgfqpoint{3.447432in}{2.092012in}}%
\pgfpathlineto{\pgfqpoint{3.453908in}{2.076632in}}%
\pgfpathlineto{\pgfqpoint{3.461773in}{2.051838in}}%
\pgfpathlineto{\pgfqpoint{3.471951in}{2.011476in}}%
\pgfpathlineto{\pgfqpoint{3.486292in}{1.944239in}}%
\pgfpathlineto{\pgfqpoint{3.521451in}{1.776098in}}%
\pgfpathlineto{\pgfqpoint{3.536255in}{1.717906in}}%
\pgfpathlineto{\pgfqpoint{3.551522in}{1.666776in}}%
\pgfpathlineto{\pgfqpoint{3.571877in}{1.606982in}}%
\pgfpathlineto{\pgfqpoint{3.658388in}{1.365745in}}%
\pgfpathlineto{\pgfqpoint{3.683370in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{3.714828in}{1.236330in}}%
\pgfpathlineto{\pgfqpoint{3.757852in}{1.147176in}}%
\pgfpathlineto{\pgfqpoint{3.807353in}{1.049956in}}%
\pgfpathlineto{\pgfqpoint{3.865181in}{0.941279in}}%
\pgfpathlineto{\pgfqpoint{3.904504in}{0.871688in}}%
\pgfpathlineto{\pgfqpoint{3.936887in}{0.818779in}}%
\pgfpathlineto{\pgfqpoint{3.966033in}{0.775368in}}%
\pgfpathlineto{\pgfqpoint{3.993790in}{0.737918in}}%
\pgfpathlineto{\pgfqpoint{4.020622in}{0.705361in}}%
\pgfpathlineto{\pgfqpoint{4.045604in}{0.678548in}}%
\pgfpathlineto{\pgfqpoint{4.070586in}{0.655020in}}%
\pgfpathlineto{\pgfqpoint{4.095567in}{0.634520in}}%
\pgfpathlineto{\pgfqpoint{4.121012in}{0.616456in}}%
\pgfpathlineto{\pgfqpoint{4.147381in}{0.600430in}}%
\pgfpathlineto{\pgfqpoint{4.175601in}{0.585905in}}%
\pgfpathlineto{\pgfqpoint{4.205209in}{0.573202in}}%
\pgfpathlineto{\pgfqpoint{4.236668in}{0.562149in}}%
\pgfpathlineto{\pgfqpoint{4.270902in}{0.552490in}}%
\pgfpathlineto{\pgfqpoint{4.309299in}{0.544032in}}%
\pgfpathlineto{\pgfqpoint{4.348623in}{0.537536in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537536in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.948723in}{4.310206in}}%
\pgfpathlineto{\pgfqpoint{2.982032in}{4.307811in}}%
\pgfpathlineto{\pgfqpoint{3.001925in}{4.304324in}}%
\pgfpathlineto{\pgfqpoint{3.016266in}{4.299685in}}%
\pgfpathlineto{\pgfqpoint{3.027369in}{4.293885in}}%
\pgfpathlineto{\pgfqpoint{3.036622in}{4.286659in}}%
\pgfpathlineto{\pgfqpoint{3.044949in}{4.277392in}}%
\pgfpathlineto{\pgfqpoint{3.052351in}{4.265936in}}%
\pgfpathlineto{\pgfqpoint{3.059290in}{4.251236in}}%
\pgfpathlineto{\pgfqpoint{3.066230in}{4.231068in}}%
\pgfpathlineto{\pgfqpoint{3.072706in}{4.205256in}}%
\pgfpathlineto{\pgfqpoint{3.079183in}{4.169926in}}%
\pgfpathlineto{\pgfqpoint{3.085660in}{4.121301in}}%
\pgfpathlineto{\pgfqpoint{3.092137in}{4.054309in}}%
\pgfpathlineto{\pgfqpoint{3.098613in}{3.962615in}}%
\pgfpathlineto{\pgfqpoint{3.105553in}{3.829109in}}%
\pgfpathlineto{\pgfqpoint{3.112955in}{3.639308in}}%
\pgfpathlineto{\pgfqpoint{3.121745in}{3.351816in}}%
\pgfpathlineto{\pgfqpoint{3.150890in}{2.341580in}}%
\pgfpathlineto{\pgfqpoint{3.159217in}{2.150689in}}%
\pgfpathlineto{\pgfqpoint{3.167082in}{2.017895in}}%
\pgfpathlineto{\pgfqpoint{3.174484in}{1.928541in}}%
\pgfpathlineto{\pgfqpoint{3.181423in}{1.870600in}}%
\pgfpathlineto{\pgfqpoint{3.187437in}{1.837113in}}%
\pgfpathlineto{\pgfqpoint{3.192989in}{1.817800in}}%
\pgfpathlineto{\pgfqpoint{3.197615in}{1.809033in}}%
\pgfpathlineto{\pgfqpoint{3.201316in}{1.806251in}}%
\pgfpathlineto{\pgfqpoint{3.204554in}{1.806599in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{1.809323in}}%
\pgfpathlineto{\pgfqpoint{3.211956in}{1.816001in}}%
\pgfpathlineto{\pgfqpoint{3.217508in}{1.829859in}}%
\pgfpathlineto{\pgfqpoint{3.225835in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{3.240176in}{1.915359in}}%
\pgfpathlineto{\pgfqpoint{3.261457in}{1.999260in}}%
\pgfpathlineto{\pgfqpoint{3.272097in}{2.032139in}}%
\pgfpathlineto{\pgfqpoint{3.280424in}{2.051086in}}%
\pgfpathlineto{\pgfqpoint{3.287364in}{2.061725in}}%
\pgfpathlineto{\pgfqpoint{3.293378in}{2.067015in}}%
\pgfpathlineto{\pgfqpoint{3.298467in}{2.068677in}}%
\pgfpathlineto{\pgfqpoint{3.303556in}{2.067854in}}%
\pgfpathlineto{\pgfqpoint{3.308645in}{2.064713in}}%
\pgfpathlineto{\pgfqpoint{3.314659in}{2.058340in}}%
\pgfpathlineto{\pgfqpoint{3.322523in}{2.046434in}}%
\pgfpathlineto{\pgfqpoint{3.333626in}{2.025093in}}%
\pgfpathlineto{\pgfqpoint{3.356757in}{1.979784in}}%
\pgfpathlineto{\pgfqpoint{3.366010in}{1.966909in}}%
\pgfpathlineto{\pgfqpoint{3.373412in}{1.960055in}}%
\pgfpathlineto{\pgfqpoint{3.380351in}{1.956590in}}%
\pgfpathlineto{\pgfqpoint{3.386828in}{1.955931in}}%
\pgfpathlineto{\pgfqpoint{3.393305in}{1.957653in}}%
\pgfpathlineto{\pgfqpoint{3.400244in}{1.961889in}}%
\pgfpathlineto{\pgfqpoint{3.408571in}{1.969745in}}%
\pgfpathlineto{\pgfqpoint{3.419212in}{1.983206in}}%
\pgfpathlineto{\pgfqpoint{3.433090in}{2.004635in}}%
\pgfpathlineto{\pgfqpoint{3.450207in}{2.035263in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{2.068000in}}%
\pgfpathlineto{\pgfqpoint{3.479815in}{2.101991in}}%
\pgfpathlineto{\pgfqpoint{3.493694in}{2.142183in}}%
\pgfpathlineto{\pgfqpoint{3.508035in}{2.190887in}}%
\pgfpathlineto{\pgfqpoint{3.523302in}{2.250876in}}%
\pgfpathlineto{\pgfqpoint{3.540419in}{2.327565in}}%
\pgfpathlineto{\pgfqpoint{3.559849in}{2.425180in}}%
\pgfpathlineto{\pgfqpoint{3.582055in}{2.548612in}}%
\pgfpathlineto{\pgfqpoint{3.607962in}{2.705663in}}%
\pgfpathlineto{\pgfqpoint{3.644509in}{2.942283in}}%
\pgfpathlineto{\pgfqpoint{3.701875in}{3.312966in}}%
\pgfpathlineto{\pgfqpoint{3.729632in}{3.477321in}}%
\pgfpathlineto{\pgfqpoint{3.753226in}{3.604229in}}%
\pgfpathlineto{\pgfqpoint{3.774507in}{3.707122in}}%
\pgfpathlineto{\pgfqpoint{3.794862in}{3.794821in}}%
\pgfpathlineto{\pgfqpoint{3.814292in}{3.868831in}}%
\pgfpathlineto{\pgfqpoint{3.832797in}{3.930859in}}%
\pgfpathlineto{\pgfqpoint{3.851302in}{3.985199in}}%
\pgfpathlineto{\pgfqpoint{3.869344in}{4.031433in}}%
\pgfpathlineto{\pgfqpoint{3.887387in}{4.071687in}}%
\pgfpathlineto{\pgfqpoint{3.905429in}{4.106624in}}%
\pgfpathlineto{\pgfqpoint{3.923471in}{4.136874in}}%
\pgfpathlineto{\pgfqpoint{3.941976in}{4.163634in}}%
\pgfpathlineto{\pgfqpoint{3.960944in}{4.187140in}}%
\pgfpathlineto{\pgfqpoint{3.980374in}{4.207632in}}%
\pgfpathlineto{\pgfqpoint{4.000267in}{4.225388in}}%
\pgfpathlineto{\pgfqpoint{4.021085in}{4.240995in}}%
\pgfpathlineto{\pgfqpoint{4.042828in}{4.254547in}}%
\pgfpathlineto{\pgfqpoint{4.065959in}{4.266354in}}%
\pgfpathlineto{\pgfqpoint{4.090941in}{4.276584in}}%
\pgfpathlineto{\pgfqpoint{4.118236in}{4.285316in}}%
\pgfpathlineto{\pgfqpoint{4.147844in}{4.292423in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292423in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.934845in}{4.310202in}}%
\pgfpathlineto{\pgfqpoint{2.971855in}{4.307797in}}%
\pgfpathlineto{\pgfqpoint{2.994060in}{4.304226in}}%
\pgfpathlineto{\pgfqpoint{3.009790in}{4.299503in}}%
\pgfpathlineto{\pgfqpoint{3.021818in}{4.293647in}}%
\pgfpathlineto{\pgfqpoint{3.031996in}{4.286243in}}%
\pgfpathlineto{\pgfqpoint{3.040785in}{4.277158in}}%
\pgfpathlineto{\pgfqpoint{3.048650in}{4.265934in}}%
\pgfpathlineto{\pgfqpoint{3.056052in}{4.251557in}}%
\pgfpathlineto{\pgfqpoint{3.063454in}{4.231947in}}%
\pgfpathlineto{\pgfqpoint{3.070393in}{4.206888in}}%
\pgfpathlineto{\pgfqpoint{3.077333in}{4.172810in}}%
\pgfpathlineto{\pgfqpoint{3.084272in}{4.126289in}}%
\pgfpathlineto{\pgfqpoint{3.091211in}{4.062828in}}%
\pgfpathlineto{\pgfqpoint{3.098151in}{3.976954in}}%
\pgfpathlineto{\pgfqpoint{3.105090in}{3.862855in}}%
\pgfpathlineto{\pgfqpoint{3.112955in}{3.693835in}}%
\pgfpathlineto{\pgfqpoint{3.122207in}{3.441432in}}%
\pgfpathlineto{\pgfqpoint{3.158292in}{2.390262in}}%
\pgfpathlineto{\pgfqpoint{3.167082in}{2.228486in}}%
\pgfpathlineto{\pgfqpoint{3.174946in}{2.120951in}}%
\pgfpathlineto{\pgfqpoint{3.182348in}{2.047440in}}%
\pgfpathlineto{\pgfqpoint{3.189288in}{1.999208in}}%
\pgfpathlineto{\pgfqpoint{3.195302in}{1.971188in}}%
\pgfpathlineto{\pgfqpoint{3.200853in}{1.955113in}}%
\pgfpathlineto{\pgfqpoint{3.205479in}{1.948028in}}%
\pgfpathlineto{\pgfqpoint{3.209180in}{1.946062in}}%
\pgfpathlineto{\pgfqpoint{3.212419in}{1.946809in}}%
\pgfpathlineto{\pgfqpoint{3.216120in}{1.950256in}}%
\pgfpathlineto{\pgfqpoint{3.220746in}{1.958115in}}%
\pgfpathlineto{\pgfqpoint{3.226760in}{1.973574in}}%
\pgfpathlineto{\pgfqpoint{3.234162in}{1.999523in}}%
\pgfpathlineto{\pgfqpoint{3.251742in}{2.072534in}}%
\pgfpathlineto{\pgfqpoint{3.269784in}{2.144382in}}%
\pgfpathlineto{\pgfqpoint{3.280424in}{2.178305in}}%
\pgfpathlineto{\pgfqpoint{3.288752in}{2.198250in}}%
\pgfpathlineto{\pgfqpoint{3.295691in}{2.209724in}}%
\pgfpathlineto{\pgfqpoint{3.301705in}{2.215619in}}%
\pgfpathlineto{\pgfqpoint{3.306794in}{2.217594in}}%
\pgfpathlineto{\pgfqpoint{3.311420in}{2.217007in}}%
\pgfpathlineto{\pgfqpoint{3.316047in}{2.214215in}}%
\pgfpathlineto{\pgfqpoint{3.321598in}{2.208102in}}%
\pgfpathlineto{\pgfqpoint{3.328075in}{2.197497in}}%
\pgfpathlineto{\pgfqpoint{3.336402in}{2.179219in}}%
\pgfpathlineto{\pgfqpoint{3.347968in}{2.147768in}}%
\pgfpathlineto{\pgfqpoint{3.379426in}{2.059238in}}%
\pgfpathlineto{\pgfqpoint{3.390066in}{2.037001in}}%
\pgfpathlineto{\pgfqpoint{3.399319in}{2.022629in}}%
\pgfpathlineto{\pgfqpoint{3.407646in}{2.013586in}}%
\pgfpathlineto{\pgfqpoint{3.415973in}{2.007828in}}%
\pgfpathlineto{\pgfqpoint{3.424763in}{2.004588in}}%
\pgfpathlineto{\pgfqpoint{3.434941in}{2.003384in}}%
\pgfpathlineto{\pgfqpoint{3.448820in}{2.004217in}}%
\pgfpathlineto{\pgfqpoint{3.470100in}{2.008013in}}%
\pgfpathlineto{\pgfqpoint{3.485367in}{2.012736in}}%
\pgfpathlineto{\pgfqpoint{3.497395in}{2.018723in}}%
\pgfpathlineto{\pgfqpoint{3.508498in}{2.026805in}}%
\pgfpathlineto{\pgfqpoint{3.519138in}{2.037364in}}%
\pgfpathlineto{\pgfqpoint{3.530241in}{2.051637in}}%
\pgfpathlineto{\pgfqpoint{3.542732in}{2.071575in}}%
\pgfpathlineto{\pgfqpoint{3.556611in}{2.098142in}}%
\pgfpathlineto{\pgfqpoint{3.572803in}{2.134262in}}%
\pgfpathlineto{\pgfqpoint{3.591308in}{2.181262in}}%
\pgfpathlineto{\pgfqpoint{3.612126in}{2.240494in}}%
\pgfpathlineto{\pgfqpoint{3.635257in}{2.313289in}}%
\pgfpathlineto{\pgfqpoint{3.662552in}{2.406950in}}%
\pgfpathlineto{\pgfqpoint{3.700024in}{2.544228in}}%
\pgfpathlineto{\pgfqpoint{3.781446in}{2.844783in}}%
\pgfpathlineto{\pgfqpoint{3.811979in}{2.947602in}}%
\pgfpathlineto{\pgfqpoint{3.838811in}{3.030385in}}%
\pgfpathlineto{\pgfqpoint{3.863793in}{3.100458in}}%
\pgfpathlineto{\pgfqpoint{3.888775in}{3.164044in}}%
\pgfpathlineto{\pgfqpoint{3.914219in}{3.222868in}}%
\pgfpathlineto{\pgfqpoint{3.941051in}{3.279303in}}%
\pgfpathlineto{\pgfqpoint{3.968808in}{3.332573in}}%
\pgfpathlineto{\pgfqpoint{3.997029in}{3.381998in}}%
\pgfpathlineto{\pgfqpoint{4.030800in}{3.436246in}}%
\pgfpathlineto{\pgfqpoint{4.074287in}{3.501767in}}%
\pgfpathlineto{\pgfqpoint{4.122400in}{3.570175in}}%
\pgfpathlineto{\pgfqpoint{4.172826in}{3.638004in}}%
\pgfpathlineto{\pgfqpoint{4.224177in}{3.703161in}}%
\pgfpathlineto{\pgfqpoint{4.273677in}{3.762480in}}%
\pgfpathlineto{\pgfqpoint{4.320402in}{3.815192in}}%
\pgfpathlineto{\pgfqpoint{4.369903in}{3.867577in}}%
\pgfpathlineto{\pgfqpoint{4.418479in}{3.915762in}}%
\pgfpathlineto{\pgfqpoint{4.468442in}{3.962063in}}%
\pgfpathlineto{\pgfqpoint{4.513317in}{4.000661in}}%
\pgfpathlineto{\pgfqpoint{4.558654in}{4.036753in}}%
\pgfpathlineto{\pgfqpoint{4.604453in}{4.070374in}}%
\pgfpathlineto{\pgfqpoint{4.650716in}{4.101573in}}%
\pgfpathlineto{\pgfqpoint{4.695590in}{4.129223in}}%
\pgfpathlineto{\pgfqpoint{4.741853in}{4.155027in}}%
\pgfpathlineto{\pgfqpoint{4.788115in}{4.178255in}}%
\pgfpathlineto{\pgfqpoint{4.834377in}{4.198998in}}%
\pgfpathlineto{\pgfqpoint{4.880640in}{4.217295in}}%
\pgfpathlineto{\pgfqpoint{4.927365in}{4.233391in}}%
\pgfpathlineto{\pgfqpoint{4.975478in}{4.247603in}}%
\pgfpathlineto{\pgfqpoint{5.024978in}{4.259887in}}%
\pgfpathlineto{\pgfqpoint{5.076792in}{4.270447in}}%
\pgfpathlineto{\pgfqpoint{5.133695in}{4.279749in}}%
\pgfpathlineto{\pgfqpoint{5.196149in}{4.287677in}}%
\pgfpathlineto{\pgfqpoint{5.248888in}{4.292387in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292387in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.996836in}{4.310201in}}%
\pgfpathlineto{\pgfqpoint{3.031533in}{4.307832in}}%
\pgfpathlineto{\pgfqpoint{3.052814in}{4.304260in}}%
\pgfpathlineto{\pgfqpoint{3.067618in}{4.299644in}}%
\pgfpathlineto{\pgfqpoint{3.079183in}{4.293824in}}%
\pgfpathlineto{\pgfqpoint{3.088898in}{4.286503in}}%
\pgfpathlineto{\pgfqpoint{3.097688in}{4.277014in}}%
\pgfpathlineto{\pgfqpoint{3.105553in}{4.265122in}}%
\pgfpathlineto{\pgfqpoint{3.112955in}{4.249678in}}%
\pgfpathlineto{\pgfqpoint{3.119894in}{4.229873in}}%
\pgfpathlineto{\pgfqpoint{3.126833in}{4.202779in}}%
\pgfpathlineto{\pgfqpoint{3.133310in}{4.168308in}}%
\pgfpathlineto{\pgfqpoint{3.139787in}{4.121582in}}%
\pgfpathlineto{\pgfqpoint{3.146264in}{4.058237in}}%
\pgfpathlineto{\pgfqpoint{3.152740in}{3.972918in}}%
\pgfpathlineto{\pgfqpoint{3.159680in}{3.850553in}}%
\pgfpathlineto{\pgfqpoint{3.167082in}{3.678602in}}%
\pgfpathlineto{\pgfqpoint{3.175872in}{3.418941in}}%
\pgfpathlineto{\pgfqpoint{3.210106in}{2.338930in}}%
\pgfpathlineto{\pgfqpoint{3.218433in}{2.173749in}}%
\pgfpathlineto{\pgfqpoint{3.226298in}{2.058648in}}%
\pgfpathlineto{\pgfqpoint{3.233700in}{1.981129in}}%
\pgfpathlineto{\pgfqpoint{3.240639in}{1.931068in}}%
\pgfpathlineto{\pgfqpoint{3.246653in}{1.902522in}}%
\pgfpathlineto{\pgfqpoint{3.251742in}{1.887570in}}%
\pgfpathlineto{\pgfqpoint{3.255905in}{1.880841in}}%
\pgfpathlineto{\pgfqpoint{3.259606in}{1.878584in}}%
\pgfpathlineto{\pgfqpoint{3.262845in}{1.879225in}}%
\pgfpathlineto{\pgfqpoint{3.266546in}{1.882685in}}%
\pgfpathlineto{\pgfqpoint{3.271172in}{1.890716in}}%
\pgfpathlineto{\pgfqpoint{3.276724in}{1.905171in}}%
\pgfpathlineto{\pgfqpoint{3.285051in}{1.934179in}}%
\pgfpathlineto{\pgfqpoint{3.304481in}{2.011796in}}%
\pgfpathlineto{\pgfqpoint{3.319748in}{2.068262in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{2.096525in}}%
\pgfpathlineto{\pgfqpoint{3.337327in}{2.113198in}}%
\pgfpathlineto{\pgfqpoint{3.343804in}{2.122140in}}%
\pgfpathlineto{\pgfqpoint{3.349355in}{2.126162in}}%
\pgfpathlineto{\pgfqpoint{3.353982in}{2.126910in}}%
\pgfpathlineto{\pgfqpoint{3.358608in}{2.125314in}}%
\pgfpathlineto{\pgfqpoint{3.363697in}{2.120931in}}%
\pgfpathlineto{\pgfqpoint{3.369711in}{2.112402in}}%
\pgfpathlineto{\pgfqpoint{3.376650in}{2.098491in}}%
\pgfpathlineto{\pgfqpoint{3.385903in}{2.074349in}}%
\pgfpathlineto{\pgfqpoint{3.399319in}{2.032081in}}%
\pgfpathlineto{\pgfqpoint{3.427076in}{1.943360in}}%
\pgfpathlineto{\pgfqpoint{3.439104in}{1.912830in}}%
\pgfpathlineto{\pgfqpoint{3.449745in}{1.891605in}}%
\pgfpathlineto{\pgfqpoint{3.459922in}{1.876219in}}%
\pgfpathlineto{\pgfqpoint{3.470100in}{1.864788in}}%
\pgfpathlineto{\pgfqpoint{3.481203in}{1.855728in}}%
\pgfpathlineto{\pgfqpoint{3.495082in}{1.847463in}}%
\pgfpathlineto{\pgfqpoint{3.514512in}{1.838683in}}%
\pgfpathlineto{\pgfqpoint{3.530704in}{1.833530in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.831640in}}%
\pgfpathlineto{\pgfqpoint{3.554760in}{1.832227in}}%
\pgfpathlineto{\pgfqpoint{3.565401in}{1.835069in}}%
\pgfpathlineto{\pgfqpoint{3.576041in}{1.840284in}}%
\pgfpathlineto{\pgfqpoint{3.587144in}{1.848206in}}%
\pgfpathlineto{\pgfqpoint{3.599635in}{1.859952in}}%
\pgfpathlineto{\pgfqpoint{3.613976in}{1.876636in}}%
\pgfpathlineto{\pgfqpoint{3.630168in}{1.899008in}}%
\pgfpathlineto{\pgfqpoint{3.648673in}{1.928510in}}%
\pgfpathlineto{\pgfqpoint{3.669028in}{1.965254in}}%
\pgfpathlineto{\pgfqpoint{3.692160in}{2.011804in}}%
\pgfpathlineto{\pgfqpoint{3.718529in}{2.070091in}}%
\pgfpathlineto{\pgfqpoint{3.756927in}{2.161047in}}%
\pgfpathlineto{\pgfqpoint{3.829096in}{2.332602in}}%
\pgfpathlineto{\pgfqpoint{3.861017in}{2.402040in}}%
\pgfpathlineto{\pgfqpoint{3.892013in}{2.464107in}}%
\pgfpathlineto{\pgfqpoint{3.924859in}{2.524891in}}%
\pgfpathlineto{\pgfqpoint{3.962794in}{2.590294in}}%
\pgfpathlineto{\pgfqpoint{4.004431in}{2.657471in}}%
\pgfpathlineto{\pgfqpoint{4.080763in}{2.779097in}}%
\pgfpathlineto{\pgfqpoint{4.128414in}{2.859806in}}%
\pgfpathlineto{\pgfqpoint{4.174676in}{2.942454in}}%
\pgfpathlineto{\pgfqpoint{4.224177in}{3.035129in}}%
\pgfpathlineto{\pgfqpoint{4.281542in}{3.147552in}}%
\pgfpathlineto{\pgfqpoint{4.363426in}{3.313823in}}%
\pgfpathlineto{\pgfqpoint{4.523957in}{3.641466in}}%
\pgfpathlineto{\pgfqpoint{4.574383in}{3.737936in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{3.818164in}}%
\pgfpathlineto{\pgfqpoint{4.658580in}{3.885511in}}%
\pgfpathlineto{\pgfqpoint{4.694665in}{3.942319in}}%
\pgfpathlineto{\pgfqpoint{4.728899in}{3.992075in}}%
\pgfpathlineto{\pgfqpoint{4.761745in}{4.035896in}}%
\pgfpathlineto{\pgfqpoint{4.792741in}{4.073611in}}%
\pgfpathlineto{\pgfqpoint{4.822812in}{4.106799in}}%
\pgfpathlineto{\pgfqpoint{4.852420in}{4.136200in}}%
\pgfpathlineto{\pgfqpoint{4.881565in}{4.162048in}}%
\pgfpathlineto{\pgfqpoint{4.910710in}{4.184930in}}%
\pgfpathlineto{\pgfqpoint{4.939856in}{4.205005in}}%
\pgfpathlineto{\pgfqpoint{4.969463in}{4.222711in}}%
\pgfpathlineto{\pgfqpoint{4.999534in}{4.238138in}}%
\pgfpathlineto{\pgfqpoint{5.030992in}{4.251768in}}%
\pgfpathlineto{\pgfqpoint{5.064301in}{4.263771in}}%
\pgfpathlineto{\pgfqpoint{5.099923in}{4.274230in}}%
\pgfpathlineto{\pgfqpoint{5.138784in}{4.283275in}}%
\pgfpathlineto{\pgfqpoint{5.181345in}{4.290866in}}%
\pgfpathlineto{\pgfqpoint{5.198462in}{4.292401in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292401in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.040323in}{4.310203in}}%
\pgfpathlineto{\pgfqpoint{3.075945in}{4.307801in}}%
\pgfpathlineto{\pgfqpoint{3.097226in}{4.304272in}}%
\pgfpathlineto{\pgfqpoint{3.112492in}{4.299564in}}%
\pgfpathlineto{\pgfqpoint{3.124058in}{4.293797in}}%
\pgfpathlineto{\pgfqpoint{3.133773in}{4.286583in}}%
\pgfpathlineto{\pgfqpoint{3.142563in}{4.277284in}}%
\pgfpathlineto{\pgfqpoint{3.150427in}{4.265695in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{4.250723in}}%
\pgfpathlineto{\pgfqpoint{3.164769in}{4.231615in}}%
\pgfpathlineto{\pgfqpoint{3.171708in}{4.205598in}}%
\pgfpathlineto{\pgfqpoint{3.178185in}{4.172650in}}%
\pgfpathlineto{\pgfqpoint{3.184661in}{4.128192in}}%
\pgfpathlineto{\pgfqpoint{3.191138in}{4.068186in}}%
\pgfpathlineto{\pgfqpoint{3.197615in}{3.987658in}}%
\pgfpathlineto{\pgfqpoint{3.204554in}{3.872428in}}%
\pgfpathlineto{\pgfqpoint{3.211956in}{3.710407in}}%
\pgfpathlineto{\pgfqpoint{3.220746in}{3.464257in}}%
\pgfpathlineto{\pgfqpoint{3.235087in}{2.985168in}}%
\pgfpathlineto{\pgfqpoint{3.248966in}{2.551804in}}%
\pgfpathlineto{\pgfqpoint{3.258219in}{2.327537in}}%
\pgfpathlineto{\pgfqpoint{3.266546in}{2.174985in}}%
\pgfpathlineto{\pgfqpoint{3.274410in}{2.069214in}}%
\pgfpathlineto{\pgfqpoint{3.281812in}{1.998389in}}%
\pgfpathlineto{\pgfqpoint{3.288289in}{1.955548in}}%
\pgfpathlineto{\pgfqpoint{3.294303in}{1.929267in}}%
\pgfpathlineto{\pgfqpoint{3.299392in}{1.915770in}}%
\pgfpathlineto{\pgfqpoint{3.303556in}{1.909960in}}%
\pgfpathlineto{\pgfqpoint{3.307257in}{1.908342in}}%
\pgfpathlineto{\pgfqpoint{3.310495in}{1.909425in}}%
\pgfpathlineto{\pgfqpoint{3.314196in}{1.913279in}}%
\pgfpathlineto{\pgfqpoint{3.318822in}{1.921667in}}%
\pgfpathlineto{\pgfqpoint{3.324836in}{1.937860in}}%
\pgfpathlineto{\pgfqpoint{3.334089in}{1.970958in}}%
\pgfpathlineto{\pgfqpoint{3.368323in}{2.097669in}}%
\pgfpathlineto{\pgfqpoint{3.377113in}{2.120209in}}%
\pgfpathlineto{\pgfqpoint{3.384052in}{2.132690in}}%
\pgfpathlineto{\pgfqpoint{3.390066in}{2.139233in}}%
\pgfpathlineto{\pgfqpoint{3.394693in}{2.141401in}}%
\pgfpathlineto{\pgfqpoint{3.398856in}{2.141164in}}%
\pgfpathlineto{\pgfqpoint{3.403482in}{2.138451in}}%
\pgfpathlineto{\pgfqpoint{3.408571in}{2.132530in}}%
\pgfpathlineto{\pgfqpoint{3.414585in}{2.121713in}}%
\pgfpathlineto{\pgfqpoint{3.421525in}{2.104447in}}%
\pgfpathlineto{\pgfqpoint{3.430315in}{2.076184in}}%
\pgfpathlineto{\pgfqpoint{3.441880in}{2.030835in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{1.836437in}}%
\pgfpathlineto{\pgfqpoint{3.502021in}{1.797083in}}%
\pgfpathlineto{\pgfqpoint{3.515437in}{1.763376in}}%
\pgfpathlineto{\pgfqpoint{3.532092in}{1.727925in}}%
\pgfpathlineto{\pgfqpoint{3.594083in}{1.605916in}}%
\pgfpathlineto{\pgfqpoint{3.614901in}{1.569392in}}%
\pgfpathlineto{\pgfqpoint{3.633406in}{1.541371in}}%
\pgfpathlineto{\pgfqpoint{3.654224in}{1.514010in}}%
\pgfpathlineto{\pgfqpoint{3.681519in}{1.482027in}}%
\pgfpathlineto{\pgfqpoint{3.722230in}{1.437916in}}%
\pgfpathlineto{\pgfqpoint{3.785147in}{1.370144in}}%
\pgfpathlineto{\pgfqpoint{3.813830in}{1.335667in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{1.300610in}}%
\pgfpathlineto{\pgfqpoint{3.867494in}{1.260610in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{1.208260in}}%
\pgfpathlineto{\pgfqpoint{3.944289in}{1.133662in}}%
\pgfpathlineto{\pgfqpoint{4.058095in}{0.939425in}}%
\pgfpathlineto{\pgfqpoint{4.092329in}{0.887114in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{0.841555in}}%
\pgfpathlineto{\pgfqpoint{4.155246in}{0.802269in}}%
\pgfpathlineto{\pgfqpoint{4.186242in}{0.765821in}}%
\pgfpathlineto{\pgfqpoint{4.216312in}{0.733856in}}%
\pgfpathlineto{\pgfqpoint{4.246383in}{0.705090in}}%
\pgfpathlineto{\pgfqpoint{4.275991in}{0.679765in}}%
\pgfpathlineto{\pgfqpoint{4.306986in}{0.656177in}}%
\pgfpathlineto{\pgfqpoint{4.337982in}{0.635346in}}%
\pgfpathlineto{\pgfqpoint{4.369903in}{0.616647in}}%
\pgfpathlineto{\pgfqpoint{4.401824in}{0.600545in}}%
\pgfpathlineto{\pgfqpoint{4.435133in}{0.586220in}}%
\pgfpathlineto{\pgfqpoint{4.470293in}{0.573527in}}%
\pgfpathlineto{\pgfqpoint{4.508690in}{0.562064in}}%
\pgfpathlineto{\pgfqpoint{4.549864in}{0.552111in}}%
\pgfpathlineto{\pgfqpoint{4.594738in}{0.543581in}}%
\pgfpathlineto{\pgfqpoint{4.637762in}{0.537558in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537558in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.969079in}{4.310195in}}%
\pgfpathlineto{\pgfqpoint{3.004238in}{4.307780in}}%
\pgfpathlineto{\pgfqpoint{3.025056in}{4.304286in}}%
\pgfpathlineto{\pgfqpoint{3.039860in}{4.299714in}}%
\pgfpathlineto{\pgfqpoint{3.051426in}{4.293962in}}%
\pgfpathlineto{\pgfqpoint{3.061141in}{4.286742in}}%
\pgfpathlineto{\pgfqpoint{3.069931in}{4.277402in}}%
\pgfpathlineto{\pgfqpoint{3.077795in}{4.265713in}}%
\pgfpathlineto{\pgfqpoint{3.085197in}{4.250551in}}%
\pgfpathlineto{\pgfqpoint{3.092137in}{4.231124in}}%
\pgfpathlineto{\pgfqpoint{3.099076in}{4.204574in}}%
\pgfpathlineto{\pgfqpoint{3.105553in}{4.170828in}}%
\pgfpathlineto{\pgfqpoint{3.112029in}{4.125142in}}%
\pgfpathlineto{\pgfqpoint{3.118506in}{4.063284in}}%
\pgfpathlineto{\pgfqpoint{3.124983in}{3.980053in}}%
\pgfpathlineto{\pgfqpoint{3.131922in}{3.860750in}}%
\pgfpathlineto{\pgfqpoint{3.139324in}{3.692932in}}%
\pgfpathlineto{\pgfqpoint{3.148114in}{3.438563in}}%
\pgfpathlineto{\pgfqpoint{3.164306in}{2.884533in}}%
\pgfpathlineto{\pgfqpoint{3.176797in}{2.498434in}}%
\pgfpathlineto{\pgfqpoint{3.186049in}{2.278289in}}%
\pgfpathlineto{\pgfqpoint{3.194376in}{2.130338in}}%
\pgfpathlineto{\pgfqpoint{3.202241in}{2.028903in}}%
\pgfpathlineto{\pgfqpoint{3.209180in}{1.965354in}}%
\pgfpathlineto{\pgfqpoint{3.215657in}{1.924417in}}%
\pgfpathlineto{\pgfqpoint{3.221671in}{1.899855in}}%
\pgfpathlineto{\pgfqpoint{3.226760in}{1.887771in}}%
\pgfpathlineto{\pgfqpoint{3.230924in}{1.883103in}}%
\pgfpathlineto{\pgfqpoint{3.234162in}{1.882398in}}%
\pgfpathlineto{\pgfqpoint{3.237400in}{1.884035in}}%
\pgfpathlineto{\pgfqpoint{3.241101in}{1.888538in}}%
\pgfpathlineto{\pgfqpoint{3.246190in}{1.898868in}}%
\pgfpathlineto{\pgfqpoint{3.252667in}{1.918075in}}%
\pgfpathlineto{\pgfqpoint{3.264695in}{1.963809in}}%
\pgfpathlineto{\pgfqpoint{3.294766in}{2.081304in}}%
\pgfpathlineto{\pgfqpoint{3.304481in}{2.109599in}}%
\pgfpathlineto{\pgfqpoint{3.312346in}{2.126338in}}%
\pgfpathlineto{\pgfqpoint{3.318822in}{2.135415in}}%
\pgfpathlineto{\pgfqpoint{3.324374in}{2.139622in}}%
\pgfpathlineto{\pgfqpoint{3.329000in}{2.140574in}}%
\pgfpathlineto{\pgfqpoint{3.333626in}{2.139239in}}%
\pgfpathlineto{\pgfqpoint{3.338715in}{2.135234in}}%
\pgfpathlineto{\pgfqpoint{3.344729in}{2.127314in}}%
\pgfpathlineto{\pgfqpoint{3.352131in}{2.113451in}}%
\pgfpathlineto{\pgfqpoint{3.361846in}{2.089942in}}%
\pgfpathlineto{\pgfqpoint{3.378038in}{2.043716in}}%
\pgfpathlineto{\pgfqpoint{3.396543in}{1.992744in}}%
\pgfpathlineto{\pgfqpoint{3.407646in}{1.968343in}}%
\pgfpathlineto{\pgfqpoint{3.417361in}{1.952128in}}%
\pgfpathlineto{\pgfqpoint{3.426151in}{1.941562in}}%
\pgfpathlineto{\pgfqpoint{3.434941in}{1.934468in}}%
\pgfpathlineto{\pgfqpoint{3.443731in}{1.930217in}}%
\pgfpathlineto{\pgfqpoint{3.453446in}{1.928076in}}%
\pgfpathlineto{\pgfqpoint{3.465474in}{1.927917in}}%
\pgfpathlineto{\pgfqpoint{3.479815in}{1.929997in}}%
\pgfpathlineto{\pgfqpoint{3.495082in}{1.934490in}}%
\pgfpathlineto{\pgfqpoint{3.508035in}{1.940587in}}%
\pgfpathlineto{\pgfqpoint{3.519138in}{1.948182in}}%
\pgfpathlineto{\pgfqpoint{3.530241in}{1.958582in}}%
\pgfpathlineto{\pgfqpoint{3.541344in}{1.972072in}}%
\pgfpathlineto{\pgfqpoint{3.553372in}{1.990267in}}%
\pgfpathlineto{\pgfqpoint{3.566789in}{2.014828in}}%
\pgfpathlineto{\pgfqpoint{3.581592in}{2.046712in}}%
\pgfpathlineto{\pgfqpoint{3.598710in}{2.089130in}}%
\pgfpathlineto{\pgfqpoint{3.617677in}{2.142250in}}%
\pgfpathlineto{\pgfqpoint{3.638958in}{2.208749in}}%
\pgfpathlineto{\pgfqpoint{3.663014in}{2.291636in}}%
\pgfpathlineto{\pgfqpoint{3.691234in}{2.397221in}}%
\pgfpathlineto{\pgfqpoint{3.728244in}{2.544890in}}%
\pgfpathlineto{\pgfqpoint{3.813367in}{2.887029in}}%
\pgfpathlineto{\pgfqpoint{3.846213in}{3.008296in}}%
\pgfpathlineto{\pgfqpoint{3.876746in}{3.112587in}}%
\pgfpathlineto{\pgfqpoint{3.907280in}{3.209082in}}%
\pgfpathlineto{\pgfqpoint{3.939201in}{3.302587in}}%
\pgfpathlineto{\pgfqpoint{3.972047in}{3.392031in}}%
\pgfpathlineto{\pgfqpoint{4.005818in}{3.477516in}}%
\pgfpathlineto{\pgfqpoint{4.046529in}{3.573925in}}%
\pgfpathlineto{\pgfqpoint{4.087240in}{3.664772in}}%
\pgfpathlineto{\pgfqpoint{4.125638in}{3.745184in}}%
\pgfpathlineto{\pgfqpoint{4.162185in}{3.816647in}}%
\pgfpathlineto{\pgfqpoint{4.196419in}{3.878714in}}%
\pgfpathlineto{\pgfqpoint{4.228803in}{3.932950in}}%
\pgfpathlineto{\pgfqpoint{4.259799in}{3.980650in}}%
\pgfpathlineto{\pgfqpoint{4.290332in}{4.023589in}}%
\pgfpathlineto{\pgfqpoint{4.319940in}{4.061380in}}%
\pgfpathlineto{\pgfqpoint{4.349085in}{4.094995in}}%
\pgfpathlineto{\pgfqpoint{4.377768in}{4.124716in}}%
\pgfpathlineto{\pgfqpoint{4.406450in}{4.151261in}}%
\pgfpathlineto{\pgfqpoint{4.435133in}{4.174794in}}%
\pgfpathlineto{\pgfqpoint{4.464278in}{4.195834in}}%
\pgfpathlineto{\pgfqpoint{4.493886in}{4.214463in}}%
\pgfpathlineto{\pgfqpoint{4.524419in}{4.231036in}}%
\pgfpathlineto{\pgfqpoint{4.555878in}{4.245599in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{4.258552in}}%
\pgfpathlineto{\pgfqpoint{4.624346in}{4.269827in}}%
\pgfpathlineto{\pgfqpoint{4.662281in}{4.279627in}}%
\pgfpathlineto{\pgfqpoint{4.703455in}{4.287943in}}%
\pgfpathlineto{\pgfqpoint{4.734913in}{4.292368in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292368in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.192526in}{4.310194in}}%
\pgfpathlineto{\pgfqpoint{3.226298in}{4.307818in}}%
\pgfpathlineto{\pgfqpoint{3.246653in}{4.304339in}}%
\pgfpathlineto{\pgfqpoint{3.261457in}{4.299650in}}%
\pgfpathlineto{\pgfqpoint{3.273023in}{4.293684in}}%
\pgfpathlineto{\pgfqpoint{3.282738in}{4.286100in}}%
\pgfpathlineto{\pgfqpoint{3.291065in}{4.276830in}}%
\pgfpathlineto{\pgfqpoint{3.298929in}{4.264618in}}%
\pgfpathlineto{\pgfqpoint{3.306331in}{4.248676in}}%
\pgfpathlineto{\pgfqpoint{3.313271in}{4.228103in}}%
\pgfpathlineto{\pgfqpoint{3.319748in}{4.201942in}}%
\pgfpathlineto{\pgfqpoint{3.326224in}{4.166364in}}%
\pgfpathlineto{\pgfqpoint{3.332701in}{4.117723in}}%
\pgfpathlineto{\pgfqpoint{3.339178in}{4.051192in}}%
\pgfpathlineto{\pgfqpoint{3.345654in}{3.960843in}}%
\pgfpathlineto{\pgfqpoint{3.352594in}{3.830467in}}%
\pgfpathlineto{\pgfqpoint{3.359996in}{3.646842in}}%
\pgfpathlineto{\pgfqpoint{3.369248in}{3.354956in}}%
\pgfpathlineto{\pgfqpoint{3.397931in}{2.396311in}}%
\pgfpathlineto{\pgfqpoint{3.406721in}{2.199311in}}%
\pgfpathlineto{\pgfqpoint{3.414585in}{2.069710in}}%
\pgfpathlineto{\pgfqpoint{3.421987in}{1.981968in}}%
\pgfpathlineto{\pgfqpoint{3.428927in}{1.924611in}}%
\pgfpathlineto{\pgfqpoint{3.434941in}{1.891069in}}%
\pgfpathlineto{\pgfqpoint{3.440492in}{1.871321in}}%
\pgfpathlineto{\pgfqpoint{3.445119in}{1.861969in}}%
\pgfpathlineto{\pgfqpoint{3.448820in}{1.858610in}}%
\pgfpathlineto{\pgfqpoint{3.452058in}{1.858389in}}%
\pgfpathlineto{\pgfqpoint{3.455296in}{1.860492in}}%
\pgfpathlineto{\pgfqpoint{3.459460in}{1.866314in}}%
\pgfpathlineto{\pgfqpoint{3.464549in}{1.877710in}}%
\pgfpathlineto{\pgfqpoint{3.471951in}{1.900707in}}%
\pgfpathlineto{\pgfqpoint{3.503872in}{2.004000in}}%
\pgfpathlineto{\pgfqpoint{3.511736in}{2.020714in}}%
\pgfpathlineto{\pgfqpoint{3.518213in}{2.029641in}}%
\pgfpathlineto{\pgfqpoint{3.523302in}{2.033150in}}%
\pgfpathlineto{\pgfqpoint{3.527466in}{2.033543in}}%
\pgfpathlineto{\pgfqpoint{3.531629in}{2.031599in}}%
\pgfpathlineto{\pgfqpoint{3.536255in}{2.026624in}}%
\pgfpathlineto{\pgfqpoint{3.541344in}{2.017693in}}%
\pgfpathlineto{\pgfqpoint{3.547358in}{2.002478in}}%
\pgfpathlineto{\pgfqpoint{3.554760in}{1.977084in}}%
\pgfpathlineto{\pgfqpoint{3.563550in}{1.938202in}}%
\pgfpathlineto{\pgfqpoint{3.574653in}{1.877913in}}%
\pgfpathlineto{\pgfqpoint{3.590382in}{1.778646in}}%
\pgfpathlineto{\pgfqpoint{3.628317in}{1.535347in}}%
\pgfpathlineto{\pgfqpoint{3.646822in}{1.433743in}}%
\pgfpathlineto{\pgfqpoint{3.669028in}{1.324795in}}%
\pgfpathlineto{\pgfqpoint{3.706964in}{1.151316in}}%
\pgfpathlineto{\pgfqpoint{3.733796in}{1.037321in}}%
\pgfpathlineto{\pgfqpoint{3.754614in}{0.958241in}}%
\pgfpathlineto{\pgfqpoint{3.773581in}{0.894569in}}%
\pgfpathlineto{\pgfqpoint{3.793012in}{0.837093in}}%
\pgfpathlineto{\pgfqpoint{3.812442in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{3.831409in}{0.743294in}}%
\pgfpathlineto{\pgfqpoint{3.849914in}{0.706485in}}%
\pgfpathlineto{\pgfqpoint{3.867957in}{0.675407in}}%
\pgfpathlineto{\pgfqpoint{3.885536in}{0.649373in}}%
\pgfpathlineto{\pgfqpoint{3.903579in}{0.626611in}}%
\pgfpathlineto{\pgfqpoint{3.921621in}{0.607394in}}%
\pgfpathlineto{\pgfqpoint{3.940126in}{0.590909in}}%
\pgfpathlineto{\pgfqpoint{3.959093in}{0.576940in}}%
\pgfpathlineto{\pgfqpoint{3.979449in}{0.564734in}}%
\pgfpathlineto{\pgfqpoint{4.001192in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{4.024786in}{0.545518in}}%
\pgfpathlineto{\pgfqpoint{4.050693in}{0.538255in}}%
\pgfpathlineto{\pgfqpoint{4.058095in}{0.537565in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537565in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.822427in}{4.310196in}}%
\pgfpathlineto{\pgfqpoint{2.856661in}{4.307784in}}%
\pgfpathlineto{\pgfqpoint{2.877017in}{4.304282in}}%
\pgfpathlineto{\pgfqpoint{2.891821in}{4.299570in}}%
\pgfpathlineto{\pgfqpoint{2.903386in}{4.293578in}}%
\pgfpathlineto{\pgfqpoint{2.913101in}{4.285992in}}%
\pgfpathlineto{\pgfqpoint{2.921429in}{4.276701in}}%
\pgfpathlineto{\pgfqpoint{2.929293in}{4.264433in}}%
\pgfpathlineto{\pgfqpoint{2.936695in}{4.248378in}}%
\pgfpathlineto{\pgfqpoint{2.943634in}{4.227616in}}%
\pgfpathlineto{\pgfqpoint{2.950111in}{4.201186in}}%
\pgfpathlineto{\pgfqpoint{2.956588in}{4.165239in}}%
\pgfpathlineto{\pgfqpoint{2.963065in}{4.116141in}}%
\pgfpathlineto{\pgfqpoint{2.969541in}{4.049104in}}%
\pgfpathlineto{\pgfqpoint{2.976018in}{3.958290in}}%
\pgfpathlineto{\pgfqpoint{2.982957in}{3.827558in}}%
\pgfpathlineto{\pgfqpoint{2.990359in}{3.643771in}}%
\pgfpathlineto{\pgfqpoint{2.999612in}{3.351923in}}%
\pgfpathlineto{\pgfqpoint{3.028757in}{2.378934in}}%
\pgfpathlineto{\pgfqpoint{3.037547in}{2.182652in}}%
\pgfpathlineto{\pgfqpoint{3.045412in}{2.052867in}}%
\pgfpathlineto{\pgfqpoint{3.052814in}{1.964368in}}%
\pgfpathlineto{\pgfqpoint{3.059753in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.066230in}{1.869551in}}%
\pgfpathlineto{\pgfqpoint{3.071781in}{1.849911in}}%
\pgfpathlineto{\pgfqpoint{3.076407in}{1.840676in}}%
\pgfpathlineto{\pgfqpoint{3.080108in}{1.837447in}}%
\pgfpathlineto{\pgfqpoint{3.083347in}{1.837374in}}%
\pgfpathlineto{\pgfqpoint{3.086585in}{1.839663in}}%
\pgfpathlineto{\pgfqpoint{3.090749in}{1.845784in}}%
\pgfpathlineto{\pgfqpoint{3.095838in}{1.857639in}}%
\pgfpathlineto{\pgfqpoint{3.102314in}{1.878714in}}%
\pgfpathlineto{\pgfqpoint{3.113417in}{1.923352in}}%
\pgfpathlineto{\pgfqpoint{3.151352in}{2.082755in}}%
\pgfpathlineto{\pgfqpoint{3.160605in}{2.109907in}}%
\pgfpathlineto{\pgfqpoint{3.168470in}{2.126725in}}%
\pgfpathlineto{\pgfqpoint{3.175409in}{2.136579in}}%
\pgfpathlineto{\pgfqpoint{3.181423in}{2.141459in}}%
\pgfpathlineto{\pgfqpoint{3.186975in}{2.143141in}}%
\pgfpathlineto{\pgfqpoint{3.192526in}{2.142367in}}%
\pgfpathlineto{\pgfqpoint{3.198540in}{2.139161in}}%
\pgfpathlineto{\pgfqpoint{3.206405in}{2.132188in}}%
\pgfpathlineto{\pgfqpoint{3.234162in}{2.105013in}}%
\pgfpathlineto{\pgfqpoint{3.240639in}{2.102615in}}%
\pgfpathlineto{\pgfqpoint{3.246653in}{2.102745in}}%
\pgfpathlineto{\pgfqpoint{3.252204in}{2.105104in}}%
\pgfpathlineto{\pgfqpoint{3.258219in}{2.110248in}}%
\pgfpathlineto{\pgfqpoint{3.264695in}{2.118829in}}%
\pgfpathlineto{\pgfqpoint{3.272097in}{2.132385in}}%
\pgfpathlineto{\pgfqpoint{3.280887in}{2.153420in}}%
\pgfpathlineto{\pgfqpoint{3.291065in}{2.183907in}}%
\pgfpathlineto{\pgfqpoint{3.303556in}{2.228866in}}%
\pgfpathlineto{\pgfqpoint{3.319285in}{2.294436in}}%
\pgfpathlineto{\pgfqpoint{3.337790in}{2.381601in}}%
\pgfpathlineto{\pgfqpoint{3.355832in}{2.477253in}}%
\pgfpathlineto{\pgfqpoint{3.373874in}{2.585498in}}%
\pgfpathlineto{\pgfqpoint{3.393767in}{2.718927in}}%
\pgfpathlineto{\pgfqpoint{3.418286in}{2.899603in}}%
\pgfpathlineto{\pgfqpoint{3.514975in}{3.628254in}}%
\pgfpathlineto{\pgfqpoint{3.535793in}{3.760567in}}%
\pgfpathlineto{\pgfqpoint{3.554298in}{3.864149in}}%
\pgfpathlineto{\pgfqpoint{3.570952in}{3.945339in}}%
\pgfpathlineto{\pgfqpoint{3.586681in}{4.011585in}}%
\pgfpathlineto{\pgfqpoint{3.601948in}{4.066613in}}%
\pgfpathlineto{\pgfqpoint{3.616752in}{4.111868in}}%
\pgfpathlineto{\pgfqpoint{3.631093in}{4.148807in}}%
\pgfpathlineto{\pgfqpoint{3.645435in}{4.179692in}}%
\pgfpathlineto{\pgfqpoint{3.659313in}{4.204526in}}%
\pgfpathlineto{\pgfqpoint{3.673655in}{4.225675in}}%
\pgfpathlineto{\pgfqpoint{3.687996in}{4.242927in}}%
\pgfpathlineto{\pgfqpoint{3.702800in}{4.257314in}}%
\pgfpathlineto{\pgfqpoint{3.718529in}{4.269463in}}%
\pgfpathlineto{\pgfqpoint{3.735184in}{4.279475in}}%
\pgfpathlineto{\pgfqpoint{3.753226in}{4.287719in}}%
\pgfpathlineto{\pgfqpoint{3.768030in}{4.292514in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292514in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.177722in}{4.310203in}}%
\pgfpathlineto{\pgfqpoint{3.213344in}{4.307807in}}%
\pgfpathlineto{\pgfqpoint{3.234625in}{4.304292in}}%
\pgfpathlineto{\pgfqpoint{3.249891in}{4.299609in}}%
\pgfpathlineto{\pgfqpoint{3.261920in}{4.293593in}}%
\pgfpathlineto{\pgfqpoint{3.271635in}{4.286294in}}%
\pgfpathlineto{\pgfqpoint{3.280424in}{4.276898in}}%
\pgfpathlineto{\pgfqpoint{3.288289in}{4.265203in}}%
\pgfpathlineto{\pgfqpoint{3.295691in}{4.250111in}}%
\pgfpathlineto{\pgfqpoint{3.302630in}{4.230871in}}%
\pgfpathlineto{\pgfqpoint{3.309570in}{4.204692in}}%
\pgfpathlineto{\pgfqpoint{3.316047in}{4.171546in}}%
\pgfpathlineto{\pgfqpoint{3.322523in}{4.126807in}}%
\pgfpathlineto{\pgfqpoint{3.329000in}{4.066375in}}%
\pgfpathlineto{\pgfqpoint{3.335477in}{3.985206in}}%
\pgfpathlineto{\pgfqpoint{3.342416in}{3.869005in}}%
\pgfpathlineto{\pgfqpoint{3.349818in}{3.705689in}}%
\pgfpathlineto{\pgfqpoint{3.358608in}{3.458095in}}%
\pgfpathlineto{\pgfqpoint{3.373874in}{2.947238in}}%
\pgfpathlineto{\pgfqpoint{3.386828in}{2.547068in}}%
\pgfpathlineto{\pgfqpoint{3.396080in}{2.324744in}}%
\pgfpathlineto{\pgfqpoint{3.404408in}{2.174076in}}%
\pgfpathlineto{\pgfqpoint{3.412272in}{2.070105in}}%
\pgfpathlineto{\pgfqpoint{3.419674in}{2.000906in}}%
\pgfpathlineto{\pgfqpoint{3.426151in}{1.959335in}}%
\pgfpathlineto{\pgfqpoint{3.432165in}{1.934062in}}%
\pgfpathlineto{\pgfqpoint{3.437254in}{1.921275in}}%
\pgfpathlineto{\pgfqpoint{3.441418in}{1.915946in}}%
\pgfpathlineto{\pgfqpoint{3.444656in}{1.914682in}}%
\pgfpathlineto{\pgfqpoint{3.447894in}{1.915730in}}%
\pgfpathlineto{\pgfqpoint{3.451595in}{1.919531in}}%
\pgfpathlineto{\pgfqpoint{3.456221in}{1.927833in}}%
\pgfpathlineto{\pgfqpoint{3.462236in}{1.943855in}}%
\pgfpathlineto{\pgfqpoint{3.472413in}{1.979402in}}%
\pgfpathlineto{\pgfqpoint{3.493694in}{2.052688in}}%
\pgfpathlineto{\pgfqpoint{3.502946in}{2.076985in}}%
\pgfpathlineto{\pgfqpoint{3.510348in}{2.090681in}}%
\pgfpathlineto{\pgfqpoint{3.515900in}{2.096927in}}%
\pgfpathlineto{\pgfqpoint{3.520526in}{2.099212in}}%
\pgfpathlineto{\pgfqpoint{3.524690in}{2.098854in}}%
\pgfpathlineto{\pgfqpoint{3.528853in}{2.096114in}}%
\pgfpathlineto{\pgfqpoint{3.533480in}{2.090204in}}%
\pgfpathlineto{\pgfqpoint{3.539031in}{2.079100in}}%
\pgfpathlineto{\pgfqpoint{3.545508in}{2.060648in}}%
\pgfpathlineto{\pgfqpoint{3.553372in}{2.030608in}}%
\pgfpathlineto{\pgfqpoint{3.562625in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{3.574191in}{1.917328in}}%
\pgfpathlineto{\pgfqpoint{3.591308in}{1.801298in}}%
\pgfpathlineto{\pgfqpoint{3.626004in}{1.564740in}}%
\pgfpathlineto{\pgfqpoint{3.645435in}{1.449825in}}%
\pgfpathlineto{\pgfqpoint{3.668566in}{1.327152in}}%
\pgfpathlineto{\pgfqpoint{3.708351in}{1.129778in}}%
\pgfpathlineto{\pgfqpoint{3.733796in}{1.013213in}}%
\pgfpathlineto{\pgfqpoint{3.753688in}{0.932174in}}%
\pgfpathlineto{\pgfqpoint{3.771731in}{0.867649in}}%
\pgfpathlineto{\pgfqpoint{3.789773in}{0.811221in}}%
\pgfpathlineto{\pgfqpoint{3.807815in}{0.761980in}}%
\pgfpathlineto{\pgfqpoint{3.825395in}{0.720278in}}%
\pgfpathlineto{\pgfqpoint{3.842512in}{0.685131in}}%
\pgfpathlineto{\pgfqpoint{3.859629in}{0.655017in}}%
\pgfpathlineto{\pgfqpoint{3.876284in}{0.630164in}}%
\pgfpathlineto{\pgfqpoint{3.892938in}{0.609286in}}%
\pgfpathlineto{\pgfqpoint{3.909593in}{0.591895in}}%
\pgfpathlineto{\pgfqpoint{3.926710in}{0.577154in}}%
\pgfpathlineto{\pgfqpoint{3.944752in}{0.564545in}}%
\pgfpathlineto{\pgfqpoint{3.963720in}{0.553996in}}%
\pgfpathlineto{\pgfqpoint{3.984538in}{0.545003in}}%
\pgfpathlineto{\pgfqpoint{4.007669in}{0.537503in}}%
\pgfpathlineto{\pgfqpoint{4.020160in}{0.537460in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537460in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.002850in}{4.310194in}}%
\pgfpathlineto{\pgfqpoint{3.038472in}{4.307827in}}%
\pgfpathlineto{\pgfqpoint{3.060216in}{4.304281in}}%
\pgfpathlineto{\pgfqpoint{3.075482in}{4.299651in}}%
\pgfpathlineto{\pgfqpoint{3.087510in}{4.293730in}}%
\pgfpathlineto{\pgfqpoint{3.097688in}{4.286175in}}%
\pgfpathlineto{\pgfqpoint{3.106478in}{4.276828in}}%
\pgfpathlineto{\pgfqpoint{3.114343in}{4.265204in}}%
\pgfpathlineto{\pgfqpoint{3.121745in}{4.250229in}}%
\pgfpathlineto{\pgfqpoint{3.128684in}{4.231178in}}%
\pgfpathlineto{\pgfqpoint{3.135623in}{4.205334in}}%
\pgfpathlineto{\pgfqpoint{3.142563in}{4.170013in}}%
\pgfpathlineto{\pgfqpoint{3.149039in}{4.125258in}}%
\pgfpathlineto{\pgfqpoint{3.155516in}{4.065096in}}%
\pgfpathlineto{\pgfqpoint{3.162455in}{3.978068in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{3.861473in}}%
\pgfpathlineto{\pgfqpoint{3.176797in}{3.698853in}}%
\pgfpathlineto{\pgfqpoint{3.185587in}{3.454161in}}%
\pgfpathlineto{\pgfqpoint{3.201316in}{2.937107in}}%
\pgfpathlineto{\pgfqpoint{3.214269in}{2.546297in}}%
\pgfpathlineto{\pgfqpoint{3.223522in}{2.328699in}}%
\pgfpathlineto{\pgfqpoint{3.231849in}{2.180407in}}%
\pgfpathlineto{\pgfqpoint{3.239714in}{2.077407in}}%
\pgfpathlineto{\pgfqpoint{3.247116in}{2.008384in}}%
\pgfpathlineto{\pgfqpoint{3.253592in}{1.966666in}}%
\pgfpathlineto{\pgfqpoint{3.259606in}{1.941168in}}%
\pgfpathlineto{\pgfqpoint{3.264695in}{1.928187in}}%
\pgfpathlineto{\pgfqpoint{3.268859in}{1.922726in}}%
\pgfpathlineto{\pgfqpoint{3.272097in}{1.921372in}}%
\pgfpathlineto{\pgfqpoint{3.275336in}{1.922340in}}%
\pgfpathlineto{\pgfqpoint{3.279037in}{1.926060in}}%
\pgfpathlineto{\pgfqpoint{3.283663in}{1.934277in}}%
\pgfpathlineto{\pgfqpoint{3.289677in}{1.950206in}}%
\pgfpathlineto{\pgfqpoint{3.298004in}{1.979868in}}%
\pgfpathlineto{\pgfqpoint{3.338252in}{2.130532in}}%
\pgfpathlineto{\pgfqpoint{3.346580in}{2.150566in}}%
\pgfpathlineto{\pgfqpoint{3.353519in}{2.162014in}}%
\pgfpathlineto{\pgfqpoint{3.359071in}{2.167425in}}%
\pgfpathlineto{\pgfqpoint{3.363697in}{2.169283in}}%
\pgfpathlineto{\pgfqpoint{3.368323in}{2.168700in}}%
\pgfpathlineto{\pgfqpoint{3.372949in}{2.165690in}}%
\pgfpathlineto{\pgfqpoint{3.378038in}{2.159643in}}%
\pgfpathlineto{\pgfqpoint{3.384515in}{2.148031in}}%
\pgfpathlineto{\pgfqpoint{3.392379in}{2.128687in}}%
\pgfpathlineto{\pgfqpoint{3.402095in}{2.098396in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{2.043898in}}%
\pgfpathlineto{\pgfqpoint{3.444193in}{1.943079in}}%
\pgfpathlineto{\pgfqpoint{3.457147in}{1.904307in}}%
\pgfpathlineto{\pgfqpoint{3.468712in}{1.876385in}}%
\pgfpathlineto{\pgfqpoint{3.480278in}{1.854191in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.834325in}}%
\pgfpathlineto{\pgfqpoint{3.511274in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{3.550134in}{1.765342in}}%
\pgfpathlineto{\pgfqpoint{3.567714in}{1.747698in}}%
\pgfpathlineto{\pgfqpoint{3.581592in}{1.736851in}}%
\pgfpathlineto{\pgfqpoint{3.594083in}{1.729799in}}%
\pgfpathlineto{\pgfqpoint{3.607037in}{1.725066in}}%
\pgfpathlineto{\pgfqpoint{3.620916in}{1.722446in}}%
\pgfpathlineto{\pgfqpoint{3.636645in}{1.721815in}}%
\pgfpathlineto{\pgfqpoint{3.655612in}{1.723389in}}%
\pgfpathlineto{\pgfqpoint{3.677356in}{1.727474in}}%
\pgfpathlineto{\pgfqpoint{3.702800in}{1.734608in}}%
\pgfpathlineto{\pgfqpoint{3.788385in}{1.761020in}}%
\pgfpathlineto{\pgfqpoint{3.807353in}{1.763192in}}%
\pgfpathlineto{\pgfqpoint{3.824470in}{1.763008in}}%
\pgfpathlineto{\pgfqpoint{3.840662in}{1.760603in}}%
\pgfpathlineto{\pgfqpoint{3.856391in}{1.756043in}}%
\pgfpathlineto{\pgfqpoint{3.872583in}{1.749003in}}%
\pgfpathlineto{\pgfqpoint{3.890162in}{1.738807in}}%
\pgfpathlineto{\pgfqpoint{3.908667in}{1.725356in}}%
\pgfpathlineto{\pgfqpoint{3.928560in}{1.707990in}}%
\pgfpathlineto{\pgfqpoint{3.950766in}{1.685494in}}%
\pgfpathlineto{\pgfqpoint{3.974360in}{1.658173in}}%
\pgfpathlineto{\pgfqpoint{3.998416in}{1.626900in}}%
\pgfpathlineto{\pgfqpoint{4.028487in}{1.583764in}}%
\pgfpathlineto{\pgfqpoint{4.075212in}{1.512495in}}%
\pgfpathlineto{\pgfqpoint{4.141830in}{1.406412in}}%
\pgfpathlineto{\pgfqpoint{4.373142in}{1.035892in}}%
\pgfpathlineto{\pgfqpoint{4.418941in}{0.968912in}}%
\pgfpathlineto{\pgfqpoint{4.457802in}{0.915642in}}%
\pgfpathlineto{\pgfqpoint{4.499438in}{0.862393in}}%
\pgfpathlineto{\pgfqpoint{4.537836in}{0.816666in}}%
\pgfpathlineto{\pgfqpoint{4.574383in}{0.776504in}}%
\pgfpathlineto{\pgfqpoint{4.608617in}{0.742058in}}%
\pgfpathlineto{\pgfqpoint{4.641926in}{0.711610in}}%
\pgfpathlineto{\pgfqpoint{4.673847in}{0.685325in}}%
\pgfpathlineto{\pgfqpoint{4.708081in}{0.659937in}}%
\pgfpathlineto{\pgfqpoint{4.741390in}{0.638087in}}%
\pgfpathlineto{\pgfqpoint{4.773774in}{0.619451in}}%
\pgfpathlineto{\pgfqpoint{4.806620in}{0.603031in}}%
\pgfpathlineto{\pgfqpoint{4.841317in}{0.588157in}}%
\pgfpathlineto{\pgfqpoint{4.877401in}{0.575070in}}%
\pgfpathlineto{\pgfqpoint{4.916262in}{0.563359in}}%
\pgfpathlineto{\pgfqpoint{4.957898in}{0.553197in}}%
\pgfpathlineto{\pgfqpoint{5.003235in}{0.544449in}}%
\pgfpathlineto{\pgfqpoint{5.050423in}{0.537550in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537550in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.249891in}{4.310193in}}%
\pgfpathlineto{\pgfqpoint{3.286439in}{4.307820in}}%
\pgfpathlineto{\pgfqpoint{3.308645in}{4.304272in}}%
\pgfpathlineto{\pgfqpoint{3.324374in}{4.299582in}}%
\pgfpathlineto{\pgfqpoint{3.336402in}{4.293767in}}%
\pgfpathlineto{\pgfqpoint{3.346580in}{4.286398in}}%
\pgfpathlineto{\pgfqpoint{3.355370in}{4.277353in}}%
\pgfpathlineto{\pgfqpoint{3.363697in}{4.265420in}}%
\pgfpathlineto{\pgfqpoint{3.371099in}{4.250878in}}%
\pgfpathlineto{\pgfqpoint{3.378501in}{4.231085in}}%
\pgfpathlineto{\pgfqpoint{3.385440in}{4.205862in}}%
\pgfpathlineto{\pgfqpoint{3.392379in}{4.171669in}}%
\pgfpathlineto{\pgfqpoint{3.399319in}{4.125146in}}%
\pgfpathlineto{\pgfqpoint{3.406258in}{4.061897in}}%
\pgfpathlineto{\pgfqpoint{3.413197in}{3.976595in}}%
\pgfpathlineto{\pgfqpoint{3.420599in}{3.854978in}}%
\pgfpathlineto{\pgfqpoint{3.428464in}{3.685602in}}%
\pgfpathlineto{\pgfqpoint{3.437717in}{3.434593in}}%
\pgfpathlineto{\pgfqpoint{3.472413in}{2.434523in}}%
\pgfpathlineto{\pgfqpoint{3.481203in}{2.270288in}}%
\pgfpathlineto{\pgfqpoint{3.489530in}{2.155116in}}%
\pgfpathlineto{\pgfqpoint{3.496932in}{2.081258in}}%
\pgfpathlineto{\pgfqpoint{3.503872in}{2.032660in}}%
\pgfpathlineto{\pgfqpoint{3.509886in}{2.004276in}}%
\pgfpathlineto{\pgfqpoint{3.515437in}{1.987872in}}%
\pgfpathlineto{\pgfqpoint{3.520064in}{1.980557in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.978423in}}%
\pgfpathlineto{\pgfqpoint{3.527003in}{1.979015in}}%
\pgfpathlineto{\pgfqpoint{3.530704in}{1.982261in}}%
\pgfpathlineto{\pgfqpoint{3.535330in}{1.989808in}}%
\pgfpathlineto{\pgfqpoint{3.540882in}{2.003398in}}%
\pgfpathlineto{\pgfqpoint{3.548284in}{2.027980in}}%
\pgfpathlineto{\pgfqpoint{3.568639in}{2.097555in}}%
\pgfpathlineto{\pgfqpoint{3.577892in}{2.121755in}}%
\pgfpathlineto{\pgfqpoint{3.584831in}{2.134610in}}%
\pgfpathlineto{\pgfqpoint{3.590382in}{2.140910in}}%
\pgfpathlineto{\pgfqpoint{3.595009in}{2.143143in}}%
\pgfpathlineto{\pgfqpoint{3.599172in}{2.142600in}}%
\pgfpathlineto{\pgfqpoint{3.603336in}{2.139501in}}%
\pgfpathlineto{\pgfqpoint{3.607962in}{2.132934in}}%
\pgfpathlineto{\pgfqpoint{3.613514in}{2.120577in}}%
\pgfpathlineto{\pgfqpoint{3.619990in}{2.099882in}}%
\pgfpathlineto{\pgfqpoint{3.627392in}{2.068001in}}%
\pgfpathlineto{\pgfqpoint{3.636182in}{2.019245in}}%
\pgfpathlineto{\pgfqpoint{3.646360in}{1.949554in}}%
\pgfpathlineto{\pgfqpoint{3.659776in}{1.840675in}}%
\pgfpathlineto{\pgfqpoint{3.682444in}{1.634443in}}%
\pgfpathlineto{\pgfqpoint{3.708351in}{1.404934in}}%
\pgfpathlineto{\pgfqpoint{3.726856in}{1.260690in}}%
\pgfpathlineto{\pgfqpoint{3.745824in}{1.130174in}}%
\pgfpathlineto{\pgfqpoint{3.766179in}{1.005470in}}%
\pgfpathlineto{\pgfqpoint{3.785610in}{0.899492in}}%
\pgfpathlineto{\pgfqpoint{3.802727in}{0.817802in}}%
\pgfpathlineto{\pgfqpoint{3.817531in}{0.757276in}}%
\pgfpathlineto{\pgfqpoint{3.831409in}{0.709426in}}%
\pgfpathlineto{\pgfqpoint{3.844825in}{0.671002in}}%
\pgfpathlineto{\pgfqpoint{3.857779in}{0.640458in}}%
\pgfpathlineto{\pgfqpoint{3.870732in}{0.615457in}}%
\pgfpathlineto{\pgfqpoint{3.883686in}{0.595122in}}%
\pgfpathlineto{\pgfqpoint{3.897102in}{0.578140in}}%
\pgfpathlineto{\pgfqpoint{3.910981in}{0.564168in}}%
\pgfpathlineto{\pgfqpoint{3.925322in}{0.552875in}}%
\pgfpathlineto{\pgfqpoint{3.940588in}{0.543699in}}%
\pgfpathlineto{\pgfqpoint{3.954930in}{0.537509in}}%
\pgfpathlineto{\pgfqpoint{4.722422in}{0.537500in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537500in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.160605in}{4.310195in}}%
\pgfpathlineto{\pgfqpoint{3.195764in}{4.307825in}}%
\pgfpathlineto{\pgfqpoint{3.217045in}{4.304319in}}%
\pgfpathlineto{\pgfqpoint{3.232312in}{4.299642in}}%
\pgfpathlineto{\pgfqpoint{3.244340in}{4.293629in}}%
\pgfpathlineto{\pgfqpoint{3.254055in}{4.286328in}}%
\pgfpathlineto{\pgfqpoint{3.262845in}{4.276922in}}%
\pgfpathlineto{\pgfqpoint{3.270709in}{4.265205in}}%
\pgfpathlineto{\pgfqpoint{3.278111in}{4.250075in}}%
\pgfpathlineto{\pgfqpoint{3.285051in}{4.230777in}}%
\pgfpathlineto{\pgfqpoint{3.291990in}{4.204513in}}%
\pgfpathlineto{\pgfqpoint{3.298467in}{4.171266in}}%
\pgfpathlineto{\pgfqpoint{3.304944in}{4.126408in}}%
\pgfpathlineto{\pgfqpoint{3.311420in}{4.065844in}}%
\pgfpathlineto{\pgfqpoint{3.317897in}{3.984529in}}%
\pgfpathlineto{\pgfqpoint{3.324836in}{3.868103in}}%
\pgfpathlineto{\pgfqpoint{3.332238in}{3.704312in}}%
\pgfpathlineto{\pgfqpoint{3.341028in}{3.455513in}}%
\pgfpathlineto{\pgfqpoint{3.355832in}{2.956852in}}%
\pgfpathlineto{\pgfqpoint{3.369248in}{2.538497in}}%
\pgfpathlineto{\pgfqpoint{3.378501in}{2.315027in}}%
\pgfpathlineto{\pgfqpoint{3.386828in}{2.163610in}}%
\pgfpathlineto{\pgfqpoint{3.394693in}{2.059196in}}%
\pgfpathlineto{\pgfqpoint{3.402095in}{1.989807in}}%
\pgfpathlineto{\pgfqpoint{3.408571in}{1.948268in}}%
\pgfpathlineto{\pgfqpoint{3.414585in}{1.923190in}}%
\pgfpathlineto{\pgfqpoint{3.419674in}{1.910668in}}%
\pgfpathlineto{\pgfqpoint{3.423838in}{1.905610in}}%
\pgfpathlineto{\pgfqpoint{3.427076in}{1.904574in}}%
\pgfpathlineto{\pgfqpoint{3.430315in}{1.905851in}}%
\pgfpathlineto{\pgfqpoint{3.434016in}{1.909909in}}%
\pgfpathlineto{\pgfqpoint{3.438642in}{1.918506in}}%
\pgfpathlineto{\pgfqpoint{3.444656in}{1.934857in}}%
\pgfpathlineto{\pgfqpoint{3.455759in}{1.974027in}}%
\pgfpathlineto{\pgfqpoint{3.476577in}{2.046320in}}%
\pgfpathlineto{\pgfqpoint{3.486292in}{2.072064in}}%
\pgfpathlineto{\pgfqpoint{3.493694in}{2.085812in}}%
\pgfpathlineto{\pgfqpoint{3.499245in}{2.092121in}}%
\pgfpathlineto{\pgfqpoint{3.503872in}{2.094482in}}%
\pgfpathlineto{\pgfqpoint{3.508035in}{2.094221in}}%
\pgfpathlineto{\pgfqpoint{3.512199in}{2.091617in}}%
\pgfpathlineto{\pgfqpoint{3.516825in}{2.085921in}}%
\pgfpathlineto{\pgfqpoint{3.522377in}{2.075171in}}%
\pgfpathlineto{\pgfqpoint{3.528853in}{2.057306in}}%
\pgfpathlineto{\pgfqpoint{3.536718in}{2.028285in}}%
\pgfpathlineto{\pgfqpoint{3.545970in}{1.984949in}}%
\pgfpathlineto{\pgfqpoint{3.557999in}{1.916786in}}%
\pgfpathlineto{\pgfqpoint{3.576966in}{1.794028in}}%
\pgfpathlineto{\pgfqpoint{3.605649in}{1.610183in}}%
\pgfpathlineto{\pgfqpoint{3.624154in}{1.506533in}}%
\pgfpathlineto{\pgfqpoint{3.645897in}{1.397938in}}%
\pgfpathlineto{\pgfqpoint{3.691697in}{1.183775in}}%
\pgfpathlineto{\pgfqpoint{3.719454in}{1.061930in}}%
\pgfpathlineto{\pgfqpoint{3.740272in}{0.980165in}}%
\pgfpathlineto{\pgfqpoint{3.760165in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{3.780058in}{0.849756in}}%
\pgfpathlineto{\pgfqpoint{3.799951in}{0.795730in}}%
\pgfpathlineto{\pgfqpoint{3.819381in}{0.749323in}}%
\pgfpathlineto{\pgfqpoint{3.837886in}{0.710708in}}%
\pgfpathlineto{\pgfqpoint{3.855928in}{0.678054in}}%
\pgfpathlineto{\pgfqpoint{3.873508in}{0.650662in}}%
\pgfpathlineto{\pgfqpoint{3.891088in}{0.627289in}}%
\pgfpathlineto{\pgfqpoint{3.908667in}{0.607517in}}%
\pgfpathlineto{\pgfqpoint{3.926710in}{0.590526in}}%
\pgfpathlineto{\pgfqpoint{3.945215in}{0.576131in}}%
\pgfpathlineto{\pgfqpoint{3.964645in}{0.563844in}}%
\pgfpathlineto{\pgfqpoint{3.985463in}{0.553351in}}%
\pgfpathlineto{\pgfqpoint{4.008131in}{0.544471in}}%
\pgfpathlineto{\pgfqpoint{4.031725in}{0.537573in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537573in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.023668in}{4.310194in}}%
\pgfpathlineto{\pgfqpoint{3.057903in}{4.307776in}}%
\pgfpathlineto{\pgfqpoint{3.078258in}{4.304267in}}%
\pgfpathlineto{\pgfqpoint{3.093062in}{4.299543in}}%
\pgfpathlineto{\pgfqpoint{3.104628in}{4.293535in}}%
\pgfpathlineto{\pgfqpoint{3.114343in}{4.285917in}}%
\pgfpathlineto{\pgfqpoint{3.122670in}{4.276594in}}%
\pgfpathlineto{\pgfqpoint{3.130534in}{4.264300in}}%
\pgfpathlineto{\pgfqpoint{3.137936in}{4.248244in}}%
\pgfpathlineto{\pgfqpoint{3.144876in}{4.227526in}}%
\pgfpathlineto{\pgfqpoint{3.151352in}{4.201201in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{4.165445in}}%
\pgfpathlineto{\pgfqpoint{3.164306in}{4.116651in}}%
\pgfpathlineto{\pgfqpoint{3.170783in}{4.050057in}}%
\pgfpathlineto{\pgfqpoint{3.177259in}{3.959827in}}%
\pgfpathlineto{\pgfqpoint{3.184199in}{3.829880in}}%
\pgfpathlineto{\pgfqpoint{3.191601in}{3.647110in}}%
\pgfpathlineto{\pgfqpoint{3.200853in}{3.356713in}}%
\pgfpathlineto{\pgfqpoint{3.229999in}{2.387336in}}%
\pgfpathlineto{\pgfqpoint{3.238788in}{2.191826in}}%
\pgfpathlineto{\pgfqpoint{3.246653in}{2.062914in}}%
\pgfpathlineto{\pgfqpoint{3.254055in}{1.975450in}}%
\pgfpathlineto{\pgfqpoint{3.260994in}{1.918232in}}%
\pgfpathlineto{\pgfqpoint{3.267008in}{1.884797in}}%
\pgfpathlineto{\pgfqpoint{3.272560in}{1.865188in}}%
\pgfpathlineto{\pgfqpoint{3.277186in}{1.855989in}}%
\pgfpathlineto{\pgfqpoint{3.280887in}{1.852768in}}%
\pgfpathlineto{\pgfqpoint{3.284125in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{3.287364in}{1.854924in}}%
\pgfpathlineto{\pgfqpoint{3.291527in}{1.860936in}}%
\pgfpathlineto{\pgfqpoint{3.296616in}{1.872563in}}%
\pgfpathlineto{\pgfqpoint{3.303556in}{1.894613in}}%
\pgfpathlineto{\pgfqpoint{3.316972in}{1.945549in}}%
\pgfpathlineto{\pgfqpoint{3.339178in}{2.029552in}}%
\pgfpathlineto{\pgfqpoint{3.349355in}{2.059417in}}%
\pgfpathlineto{\pgfqpoint{3.357220in}{2.076275in}}%
\pgfpathlineto{\pgfqpoint{3.363697in}{2.085407in}}%
\pgfpathlineto{\pgfqpoint{3.369248in}{2.089560in}}%
\pgfpathlineto{\pgfqpoint{3.373874in}{2.090355in}}%
\pgfpathlineto{\pgfqpoint{3.378501in}{2.088718in}}%
\pgfpathlineto{\pgfqpoint{3.383590in}{2.084171in}}%
\pgfpathlineto{\pgfqpoint{3.389604in}{2.075295in}}%
\pgfpathlineto{\pgfqpoint{3.396543in}{2.060788in}}%
\pgfpathlineto{\pgfqpoint{3.405333in}{2.036937in}}%
\pgfpathlineto{\pgfqpoint{3.417824in}{1.995843in}}%
\pgfpathlineto{\pgfqpoint{3.451595in}{1.881149in}}%
\pgfpathlineto{\pgfqpoint{3.463623in}{1.849834in}}%
\pgfpathlineto{\pgfqpoint{3.474264in}{1.827980in}}%
\pgfpathlineto{\pgfqpoint{3.484904in}{1.811122in}}%
\pgfpathlineto{\pgfqpoint{3.496470in}{1.797088in}}%
\pgfpathlineto{\pgfqpoint{3.510348in}{1.783917in}}%
\pgfpathlineto{\pgfqpoint{3.529779in}{1.768690in}}%
\pgfpathlineto{\pgfqpoint{3.550597in}{1.754945in}}%
\pgfpathlineto{\pgfqpoint{3.564938in}{1.747979in}}%
\pgfpathlineto{\pgfqpoint{3.576966in}{1.744560in}}%
\pgfpathlineto{\pgfqpoint{3.588069in}{1.743717in}}%
\pgfpathlineto{\pgfqpoint{3.599172in}{1.745200in}}%
\pgfpathlineto{\pgfqpoint{3.610738in}{1.749060in}}%
\pgfpathlineto{\pgfqpoint{3.623229in}{1.755625in}}%
\pgfpathlineto{\pgfqpoint{3.637570in}{1.765780in}}%
\pgfpathlineto{\pgfqpoint{3.653762in}{1.780073in}}%
\pgfpathlineto{\pgfqpoint{3.671804in}{1.799051in}}%
\pgfpathlineto{\pgfqpoint{3.691697in}{1.823298in}}%
\pgfpathlineto{\pgfqpoint{3.713440in}{1.853411in}}%
\pgfpathlineto{\pgfqpoint{3.740272in}{1.894645in}}%
\pgfpathlineto{\pgfqpoint{3.780983in}{1.961753in}}%
\pgfpathlineto{\pgfqpoint{3.837423in}{2.054170in}}%
\pgfpathlineto{\pgfqpoint{3.869344in}{2.102020in}}%
\pgfpathlineto{\pgfqpoint{3.902653in}{2.147860in}}%
\pgfpathlineto{\pgfqpoint{3.940588in}{2.196125in}}%
\pgfpathlineto{\pgfqpoint{3.988239in}{2.253146in}}%
\pgfpathlineto{\pgfqpoint{4.059945in}{2.338189in}}%
\pgfpathlineto{\pgfqpoint{4.093254in}{2.382099in}}%
\pgfpathlineto{\pgfqpoint{4.126101in}{2.428988in}}%
\pgfpathlineto{\pgfqpoint{4.158022in}{2.478342in}}%
\pgfpathlineto{\pgfqpoint{4.191330in}{2.533588in}}%
\pgfpathlineto{\pgfqpoint{4.225102in}{2.593877in}}%
\pgfpathlineto{\pgfqpoint{4.261649in}{2.663814in}}%
\pgfpathlineto{\pgfqpoint{4.299584in}{2.741463in}}%
\pgfpathlineto{\pgfqpoint{4.340295in}{2.829792in}}%
\pgfpathlineto{\pgfqpoint{4.384245in}{2.930879in}}%
\pgfpathlineto{\pgfqpoint{4.431895in}{3.046467in}}%
\pgfpathlineto{\pgfqpoint{4.491111in}{3.196591in}}%
\pgfpathlineto{\pgfqpoint{4.655805in}{3.617067in}}%
\pgfpathlineto{\pgfqpoint{4.699291in}{3.720250in}}%
\pgfpathlineto{\pgfqpoint{4.737226in}{3.804659in}}%
\pgfpathlineto{\pgfqpoint{4.771461in}{3.875550in}}%
\pgfpathlineto{\pgfqpoint{4.802919in}{3.935681in}}%
\pgfpathlineto{\pgfqpoint{4.832527in}{3.987576in}}%
\pgfpathlineto{\pgfqpoint{4.860747in}{4.032601in}}%
\pgfpathlineto{\pgfqpoint{4.887579in}{4.071345in}}%
\pgfpathlineto{\pgfqpoint{4.913949in}{4.105573in}}%
\pgfpathlineto{\pgfqpoint{4.939856in}{4.135581in}}%
\pgfpathlineto{\pgfqpoint{4.965300in}{4.161698in}}%
\pgfpathlineto{\pgfqpoint{4.990744in}{4.184672in}}%
\pgfpathlineto{\pgfqpoint{5.016188in}{4.204669in}}%
\pgfpathlineto{\pgfqpoint{5.042558in}{4.222567in}}%
\pgfpathlineto{\pgfqpoint{5.069390in}{4.238123in}}%
\pgfpathlineto{\pgfqpoint{5.097610in}{4.251928in}}%
\pgfpathlineto{\pgfqpoint{5.127218in}{4.263935in}}%
\pgfpathlineto{\pgfqpoint{5.159139in}{4.274440in}}%
\pgfpathlineto{\pgfqpoint{5.193836in}{4.283459in}}%
\pgfpathlineto{\pgfqpoint{5.231771in}{4.290986in}}%
\pgfpathlineto{\pgfqpoint{5.246575in}{4.292389in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292389in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.802072in}{4.310190in}}%
\pgfpathlineto{\pgfqpoint{2.837694in}{4.307779in}}%
\pgfpathlineto{\pgfqpoint{2.858974in}{4.304249in}}%
\pgfpathlineto{\pgfqpoint{2.874241in}{4.299552in}}%
\pgfpathlineto{\pgfqpoint{2.886269in}{4.293523in}}%
\pgfpathlineto{\pgfqpoint{2.895984in}{4.286231in}}%
\pgfpathlineto{\pgfqpoint{2.904774in}{4.276833in}}%
\pgfpathlineto{\pgfqpoint{2.912639in}{4.265114in}}%
\pgfpathlineto{\pgfqpoint{2.920041in}{4.249964in}}%
\pgfpathlineto{\pgfqpoint{2.926980in}{4.230609in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{4.204221in}}%
\pgfpathlineto{\pgfqpoint{2.940396in}{4.170763in}}%
\pgfpathlineto{\pgfqpoint{2.946873in}{4.125582in}}%
\pgfpathlineto{\pgfqpoint{2.953350in}{4.064589in}}%
\pgfpathlineto{\pgfqpoint{2.960289in}{3.976010in}}%
\pgfpathlineto{\pgfqpoint{2.967228in}{3.856925in}}%
\pgfpathlineto{\pgfqpoint{2.974630in}{3.690403in}}%
\pgfpathlineto{\pgfqpoint{2.983420in}{3.439557in}}%
\pgfpathlineto{\pgfqpoint{3.000075in}{2.879989in}}%
\pgfpathlineto{\pgfqpoint{3.012103in}{2.514843in}}%
\pgfpathlineto{\pgfqpoint{3.021355in}{2.296368in}}%
\pgfpathlineto{\pgfqpoint{3.029682in}{2.148506in}}%
\pgfpathlineto{\pgfqpoint{3.037547in}{2.046288in}}%
\pgfpathlineto{\pgfqpoint{3.044949in}{1.977977in}}%
\pgfpathlineto{\pgfqpoint{3.051426in}{1.936734in}}%
\pgfpathlineto{\pgfqpoint{3.057440in}{1.911564in}}%
\pgfpathlineto{\pgfqpoint{3.062529in}{1.898801in}}%
\pgfpathlineto{\pgfqpoint{3.066692in}{1.893498in}}%
\pgfpathlineto{\pgfqpoint{3.069931in}{1.892273in}}%
\pgfpathlineto{\pgfqpoint{3.073169in}{1.893388in}}%
\pgfpathlineto{\pgfqpoint{3.076870in}{1.897307in}}%
\pgfpathlineto{\pgfqpoint{3.081496in}{1.905835in}}%
\pgfpathlineto{\pgfqpoint{3.087510in}{1.922279in}}%
\pgfpathlineto{\pgfqpoint{3.095375in}{1.951269in}}%
\pgfpathlineto{\pgfqpoint{3.110179in}{2.015736in}}%
\pgfpathlineto{\pgfqpoint{3.134698in}{2.122243in}}%
\pgfpathlineto{\pgfqpoint{3.145801in}{2.160370in}}%
\pgfpathlineto{\pgfqpoint{3.154591in}{2.183205in}}%
\pgfpathlineto{\pgfqpoint{3.161993in}{2.196649in}}%
\pgfpathlineto{\pgfqpoint{3.168470in}{2.203961in}}%
\pgfpathlineto{\pgfqpoint{3.174021in}{2.207053in}}%
\pgfpathlineto{\pgfqpoint{3.179110in}{2.207522in}}%
\pgfpathlineto{\pgfqpoint{3.184661in}{2.205738in}}%
\pgfpathlineto{\pgfqpoint{3.191138in}{2.201067in}}%
\pgfpathlineto{\pgfqpoint{3.199465in}{2.192006in}}%
\pgfpathlineto{\pgfqpoint{3.226760in}{2.159854in}}%
\pgfpathlineto{\pgfqpoint{3.233700in}{2.156172in}}%
\pgfpathlineto{\pgfqpoint{3.239251in}{2.155538in}}%
\pgfpathlineto{\pgfqpoint{3.244802in}{2.157128in}}%
\pgfpathlineto{\pgfqpoint{3.250354in}{2.161035in}}%
\pgfpathlineto{\pgfqpoint{3.256831in}{2.168578in}}%
\pgfpathlineto{\pgfqpoint{3.264233in}{2.181035in}}%
\pgfpathlineto{\pgfqpoint{3.273023in}{2.200712in}}%
\pgfpathlineto{\pgfqpoint{3.283200in}{2.229418in}}%
\pgfpathlineto{\pgfqpoint{3.295228in}{2.270322in}}%
\pgfpathlineto{\pgfqpoint{3.310495in}{2.330568in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{2.414996in}}%
\pgfpathlineto{\pgfqpoint{3.348430in}{2.509624in}}%
\pgfpathlineto{\pgfqpoint{3.366010in}{2.608816in}}%
\pgfpathlineto{\pgfqpoint{3.385440in}{2.731938in}}%
\pgfpathlineto{\pgfqpoint{3.408571in}{2.893605in}}%
\pgfpathlineto{\pgfqpoint{3.457609in}{3.257694in}}%
\pgfpathlineto{\pgfqpoint{3.495082in}{3.527031in}}%
\pgfpathlineto{\pgfqpoint{3.519138in}{3.684613in}}%
\pgfpathlineto{\pgfqpoint{3.539494in}{3.803646in}}%
\pgfpathlineto{\pgfqpoint{3.557536in}{3.896328in}}%
\pgfpathlineto{\pgfqpoint{3.574191in}{3.970767in}}%
\pgfpathlineto{\pgfqpoint{3.589920in}{4.031444in}}%
\pgfpathlineto{\pgfqpoint{3.605186in}{4.081855in}}%
\pgfpathlineto{\pgfqpoint{3.619990in}{4.123370in}}%
\pgfpathlineto{\pgfqpoint{3.634794in}{4.158331in}}%
\pgfpathlineto{\pgfqpoint{3.649136in}{4.186648in}}%
\pgfpathlineto{\pgfqpoint{3.663477in}{4.210189in}}%
\pgfpathlineto{\pgfqpoint{3.677818in}{4.229611in}}%
\pgfpathlineto{\pgfqpoint{3.692622in}{4.245998in}}%
\pgfpathlineto{\pgfqpoint{3.707889in}{4.259642in}}%
\pgfpathlineto{\pgfqpoint{3.724081in}{4.271139in}}%
\pgfpathlineto{\pgfqpoint{3.741660in}{4.280832in}}%
\pgfpathlineto{\pgfqpoint{3.760628in}{4.288741in}}%
\pgfpathlineto{\pgfqpoint{3.774044in}{4.292442in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292442in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.912176in}{4.310200in}}%
\pgfpathlineto{\pgfqpoint{2.946873in}{4.307803in}}%
\pgfpathlineto{\pgfqpoint{2.967691in}{4.304279in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{4.299644in}}%
\pgfpathlineto{\pgfqpoint{2.994060in}{4.293785in}}%
\pgfpathlineto{\pgfqpoint{3.003776in}{4.286403in}}%
\pgfpathlineto{\pgfqpoint{3.012565in}{4.276823in}}%
\pgfpathlineto{\pgfqpoint{3.020430in}{4.264802in}}%
\pgfpathlineto{\pgfqpoint{3.027832in}{4.249170in}}%
\pgfpathlineto{\pgfqpoint{3.034771in}{4.229083in}}%
\pgfpathlineto{\pgfqpoint{3.041711in}{4.201529in}}%
\pgfpathlineto{\pgfqpoint{3.048187in}{4.166354in}}%
\pgfpathlineto{\pgfqpoint{3.054664in}{4.118503in}}%
\pgfpathlineto{\pgfqpoint{3.061141in}{4.053404in}}%
\pgfpathlineto{\pgfqpoint{3.067618in}{3.965439in}}%
\pgfpathlineto{\pgfqpoint{3.074557in}{3.839000in}}%
\pgfpathlineto{\pgfqpoint{3.081959in}{3.661270in}}%
\pgfpathlineto{\pgfqpoint{3.090749in}{3.393627in}}%
\pgfpathlineto{\pgfqpoint{3.123132in}{2.344945in}}%
\pgfpathlineto{\pgfqpoint{3.131460in}{2.171311in}}%
\pgfpathlineto{\pgfqpoint{3.139324in}{2.050022in}}%
\pgfpathlineto{\pgfqpoint{3.146726in}{1.968047in}}%
\pgfpathlineto{\pgfqpoint{3.153666in}{1.914727in}}%
\pgfpathlineto{\pgfqpoint{3.159680in}{1.883897in}}%
\pgfpathlineto{\pgfqpoint{3.165231in}{1.866203in}}%
\pgfpathlineto{\pgfqpoint{3.169857in}{1.858323in}}%
\pgfpathlineto{\pgfqpoint{3.173558in}{1.856014in}}%
\pgfpathlineto{\pgfqpoint{3.176797in}{1.856638in}}%
\pgfpathlineto{\pgfqpoint{3.180498in}{1.860116in}}%
\pgfpathlineto{\pgfqpoint{3.185124in}{1.868221in}}%
\pgfpathlineto{\pgfqpoint{3.190676in}{1.882836in}}%
\pgfpathlineto{\pgfqpoint{3.198540in}{1.910560in}}%
\pgfpathlineto{\pgfqpoint{3.214269in}{1.975137in}}%
\pgfpathlineto{\pgfqpoint{3.234625in}{2.056697in}}%
\pgfpathlineto{\pgfqpoint{3.245265in}{2.090732in}}%
\pgfpathlineto{\pgfqpoint{3.253592in}{2.110828in}}%
\pgfpathlineto{\pgfqpoint{3.260532in}{2.122522in}}%
\pgfpathlineto{\pgfqpoint{3.266546in}{2.128728in}}%
\pgfpathlineto{\pgfqpoint{3.271635in}{2.131119in}}%
\pgfpathlineto{\pgfqpoint{3.276724in}{2.130982in}}%
\pgfpathlineto{\pgfqpoint{3.281812in}{2.128489in}}%
\pgfpathlineto{\pgfqpoint{3.287826in}{2.122829in}}%
\pgfpathlineto{\pgfqpoint{3.295228in}{2.112508in}}%
\pgfpathlineto{\pgfqpoint{3.305406in}{2.094093in}}%
\pgfpathlineto{\pgfqpoint{3.334551in}{2.039016in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{2.028682in}}%
\pgfpathlineto{\pgfqpoint{3.349818in}{2.023212in}}%
\pgfpathlineto{\pgfqpoint{3.355832in}{2.020999in}}%
\pgfpathlineto{\pgfqpoint{3.361846in}{2.021150in}}%
\pgfpathlineto{\pgfqpoint{3.367860in}{2.023551in}}%
\pgfpathlineto{\pgfqpoint{3.374800in}{2.028865in}}%
\pgfpathlineto{\pgfqpoint{3.383127in}{2.038297in}}%
\pgfpathlineto{\pgfqpoint{3.393305in}{2.053475in}}%
\pgfpathlineto{\pgfqpoint{3.406721in}{2.077840in}}%
\pgfpathlineto{\pgfqpoint{3.425226in}{2.116481in}}%
\pgfpathlineto{\pgfqpoint{3.444193in}{2.160985in}}%
\pgfpathlineto{\pgfqpoint{3.459460in}{2.202329in}}%
\pgfpathlineto{\pgfqpoint{3.473801in}{2.247537in}}%
\pgfpathlineto{\pgfqpoint{3.488605in}{2.302015in}}%
\pgfpathlineto{\pgfqpoint{3.504334in}{2.368632in}}%
\pgfpathlineto{\pgfqpoint{3.522377in}{2.455196in}}%
\pgfpathlineto{\pgfqpoint{3.543195in}{2.566642in}}%
\pgfpathlineto{\pgfqpoint{3.568176in}{2.713208in}}%
\pgfpathlineto{\pgfqpoint{3.600097in}{2.914821in}}%
\pgfpathlineto{\pgfqpoint{3.675042in}{3.393334in}}%
\pgfpathlineto{\pgfqpoint{3.700949in}{3.541527in}}%
\pgfpathlineto{\pgfqpoint{3.723618in}{3.658888in}}%
\pgfpathlineto{\pgfqpoint{3.744436in}{3.755326in}}%
\pgfpathlineto{\pgfqpoint{3.763866in}{3.835228in}}%
\pgfpathlineto{\pgfqpoint{3.782834in}{3.903978in}}%
\pgfpathlineto{\pgfqpoint{3.800876in}{3.961310in}}%
\pgfpathlineto{\pgfqpoint{3.818918in}{4.011325in}}%
\pgfpathlineto{\pgfqpoint{3.836498in}{4.053636in}}%
\pgfpathlineto{\pgfqpoint{3.854078in}{4.090271in}}%
\pgfpathlineto{\pgfqpoint{3.871658in}{4.121896in}}%
\pgfpathlineto{\pgfqpoint{3.889700in}{4.149808in}}%
\pgfpathlineto{\pgfqpoint{3.908205in}{4.174302in}}%
\pgfpathlineto{\pgfqpoint{3.927172in}{4.195687in}}%
\pgfpathlineto{\pgfqpoint{3.946603in}{4.214266in}}%
\pgfpathlineto{\pgfqpoint{3.966958in}{4.230652in}}%
\pgfpathlineto{\pgfqpoint{3.988239in}{4.244950in}}%
\pgfpathlineto{\pgfqpoint{4.010907in}{4.257531in}}%
\pgfpathlineto{\pgfqpoint{4.035889in}{4.268812in}}%
\pgfpathlineto{\pgfqpoint{4.062721in}{4.278471in}}%
\pgfpathlineto{\pgfqpoint{4.092329in}{4.286752in}}%
\pgfpathlineto{\pgfqpoint{4.120086in}{4.292396in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292396in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.074557in}{4.310202in}}%
\pgfpathlineto{\pgfqpoint{3.109254in}{4.307810in}}%
\pgfpathlineto{\pgfqpoint{3.130072in}{4.304293in}}%
\pgfpathlineto{\pgfqpoint{3.144876in}{4.299667in}}%
\pgfpathlineto{\pgfqpoint{3.156441in}{4.293820in}}%
\pgfpathlineto{\pgfqpoint{3.166156in}{4.286444in}}%
\pgfpathlineto{\pgfqpoint{3.174946in}{4.276876in}}%
\pgfpathlineto{\pgfqpoint{3.182811in}{4.264872in}}%
\pgfpathlineto{\pgfqpoint{3.190213in}{4.249267in}}%
\pgfpathlineto{\pgfqpoint{3.197152in}{4.229222in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{4.201747in}}%
\pgfpathlineto{\pgfqpoint{3.210568in}{4.166715in}}%
\pgfpathlineto{\pgfqpoint{3.217045in}{4.119130in}}%
\pgfpathlineto{\pgfqpoint{3.223522in}{4.054498in}}%
\pgfpathlineto{\pgfqpoint{3.229999in}{3.967325in}}%
\pgfpathlineto{\pgfqpoint{3.236938in}{3.842266in}}%
\pgfpathlineto{\pgfqpoint{3.244340in}{3.666757in}}%
\pgfpathlineto{\pgfqpoint{3.253130in}{3.402794in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{2.368083in}}%
\pgfpathlineto{\pgfqpoint{3.294303in}{2.187861in}}%
\pgfpathlineto{\pgfqpoint{3.302168in}{2.069540in}}%
\pgfpathlineto{\pgfqpoint{3.309570in}{1.989467in}}%
\pgfpathlineto{\pgfqpoint{3.316509in}{1.937253in}}%
\pgfpathlineto{\pgfqpoint{3.322523in}{1.906952in}}%
\pgfpathlineto{\pgfqpoint{3.328075in}{1.889476in}}%
\pgfpathlineto{\pgfqpoint{3.332701in}{1.881629in}}%
\pgfpathlineto{\pgfqpoint{3.336402in}{1.879283in}}%
\pgfpathlineto{\pgfqpoint{3.339640in}{1.879847in}}%
\pgfpathlineto{\pgfqpoint{3.343341in}{1.883243in}}%
\pgfpathlineto{\pgfqpoint{3.347968in}{1.891259in}}%
\pgfpathlineto{\pgfqpoint{3.353519in}{1.905822in}}%
\pgfpathlineto{\pgfqpoint{3.363234in}{1.939576in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{2.055885in}}%
\pgfpathlineto{\pgfqpoint{3.404408in}{2.077680in}}%
\pgfpathlineto{\pgfqpoint{3.411347in}{2.089491in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{2.095048in}}%
\pgfpathlineto{\pgfqpoint{3.421525in}{2.096851in}}%
\pgfpathlineto{\pgfqpoint{3.425688in}{2.096204in}}%
\pgfpathlineto{\pgfqpoint{3.430315in}{2.092940in}}%
\pgfpathlineto{\pgfqpoint{3.435403in}{2.086284in}}%
\pgfpathlineto{\pgfqpoint{3.441418in}{2.074413in}}%
\pgfpathlineto{\pgfqpoint{3.448820in}{2.054308in}}%
\pgfpathlineto{\pgfqpoint{3.458072in}{2.021886in}}%
\pgfpathlineto{\pgfqpoint{3.470100in}{1.970867in}}%
\pgfpathlineto{\pgfqpoint{3.515900in}{1.768080in}}%
\pgfpathlineto{\pgfqpoint{3.529779in}{1.720939in}}%
\pgfpathlineto{\pgfqpoint{3.544583in}{1.678466in}}%
\pgfpathlineto{\pgfqpoint{3.565401in}{1.626115in}}%
\pgfpathlineto{\pgfqpoint{3.638033in}{1.452559in}}%
\pgfpathlineto{\pgfqpoint{3.660239in}{1.407015in}}%
\pgfpathlineto{\pgfqpoint{3.685220in}{1.361019in}}%
\pgfpathlineto{\pgfqpoint{3.718992in}{1.303739in}}%
\pgfpathlineto{\pgfqpoint{3.769880in}{1.222251in}}%
\pgfpathlineto{\pgfqpoint{3.853153in}{1.089203in}}%
\pgfpathlineto{\pgfqpoint{3.960481in}{0.914830in}}%
\pgfpathlineto{\pgfqpoint{4.000730in}{0.855117in}}%
\pgfpathlineto{\pgfqpoint{4.033113in}{0.810822in}}%
\pgfpathlineto{\pgfqpoint{4.061796in}{0.775262in}}%
\pgfpathlineto{\pgfqpoint{4.090016in}{0.743711in}}%
\pgfpathlineto{\pgfqpoint{4.118699in}{0.714955in}}%
\pgfpathlineto{\pgfqpoint{4.147381in}{0.689384in}}%
\pgfpathlineto{\pgfqpoint{4.177452in}{0.665650in}}%
\pgfpathlineto{\pgfqpoint{4.207060in}{0.645112in}}%
\pgfpathlineto{\pgfqpoint{4.238055in}{0.626372in}}%
\pgfpathlineto{\pgfqpoint{4.269514in}{0.609913in}}%
\pgfpathlineto{\pgfqpoint{4.303285in}{0.594774in}}%
\pgfpathlineto{\pgfqpoint{4.338907in}{0.581232in}}%
\pgfpathlineto{\pgfqpoint{4.376843in}{0.569245in}}%
\pgfpathlineto{\pgfqpoint{4.417091in}{0.558889in}}%
\pgfpathlineto{\pgfqpoint{4.461040in}{0.549881in}}%
\pgfpathlineto{\pgfqpoint{4.511466in}{0.541877in}}%
\pgfpathlineto{\pgfqpoint{4.550789in}{0.537546in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537546in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.049575in}{4.310193in}}%
\pgfpathlineto{\pgfqpoint{3.084272in}{4.307817in}}%
\pgfpathlineto{\pgfqpoint{3.105553in}{4.304240in}}%
\pgfpathlineto{\pgfqpoint{3.120357in}{4.299622in}}%
\pgfpathlineto{\pgfqpoint{3.131922in}{4.293802in}}%
\pgfpathlineto{\pgfqpoint{3.141637in}{4.286486in}}%
\pgfpathlineto{\pgfqpoint{3.150427in}{4.277019in}}%
\pgfpathlineto{\pgfqpoint{3.158292in}{4.265171in}}%
\pgfpathlineto{\pgfqpoint{3.165694in}{4.249804in}}%
\pgfpathlineto{\pgfqpoint{3.172633in}{4.230110in}}%
\pgfpathlineto{\pgfqpoint{3.179573in}{4.203184in}}%
\pgfpathlineto{\pgfqpoint{3.186049in}{4.168942in}}%
\pgfpathlineto{\pgfqpoint{3.192526in}{4.122550in}}%
\pgfpathlineto{\pgfqpoint{3.199003in}{4.059686in}}%
\pgfpathlineto{\pgfqpoint{3.205479in}{3.975049in}}%
\pgfpathlineto{\pgfqpoint{3.212419in}{3.853724in}}%
\pgfpathlineto{\pgfqpoint{3.219821in}{3.683291in}}%
\pgfpathlineto{\pgfqpoint{3.228611in}{3.425857in}}%
\pgfpathlineto{\pgfqpoint{3.262845in}{2.351486in}}%
\pgfpathlineto{\pgfqpoint{3.271172in}{2.186624in}}%
\pgfpathlineto{\pgfqpoint{3.279037in}{2.071592in}}%
\pgfpathlineto{\pgfqpoint{3.286439in}{1.993979in}}%
\pgfpathlineto{\pgfqpoint{3.293378in}{1.943694in}}%
\pgfpathlineto{\pgfqpoint{3.299392in}{1.914862in}}%
\pgfpathlineto{\pgfqpoint{3.304481in}{1.899592in}}%
\pgfpathlineto{\pgfqpoint{3.309107in}{1.892045in}}%
\pgfpathlineto{\pgfqpoint{3.312808in}{1.889886in}}%
\pgfpathlineto{\pgfqpoint{3.316047in}{1.890562in}}%
\pgfpathlineto{\pgfqpoint{3.319748in}{1.894024in}}%
\pgfpathlineto{\pgfqpoint{3.324374in}{1.902026in}}%
\pgfpathlineto{\pgfqpoint{3.329925in}{1.916448in}}%
\pgfpathlineto{\pgfqpoint{3.338715in}{1.946974in}}%
\pgfpathlineto{\pgfqpoint{3.375725in}{2.081192in}}%
\pgfpathlineto{\pgfqpoint{3.384052in}{2.101021in}}%
\pgfpathlineto{\pgfqpoint{3.390992in}{2.112205in}}%
\pgfpathlineto{\pgfqpoint{3.396543in}{2.117270in}}%
\pgfpathlineto{\pgfqpoint{3.401169in}{2.118712in}}%
\pgfpathlineto{\pgfqpoint{3.405333in}{2.117805in}}%
\pgfpathlineto{\pgfqpoint{3.409959in}{2.114347in}}%
\pgfpathlineto{\pgfqpoint{3.415048in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{3.421062in}{2.095876in}}%
\pgfpathlineto{\pgfqpoint{3.428464in}{2.076245in}}%
\pgfpathlineto{\pgfqpoint{3.437717in}{2.044927in}}%
\pgfpathlineto{\pgfqpoint{3.450670in}{1.992315in}}%
\pgfpathlineto{\pgfqpoint{3.487217in}{1.839328in}}%
\pgfpathlineto{\pgfqpoint{3.500633in}{1.795052in}}%
\pgfpathlineto{\pgfqpoint{3.513587in}{1.759823in}}%
\pgfpathlineto{\pgfqpoint{3.527928in}{1.727317in}}%
\pgfpathlineto{\pgfqpoint{3.550597in}{1.682383in}}%
\pgfpathlineto{\pgfqpoint{3.608425in}{1.573141in}}%
\pgfpathlineto{\pgfqpoint{3.626930in}{1.543857in}}%
\pgfpathlineto{\pgfqpoint{3.645897in}{1.518055in}}%
\pgfpathlineto{\pgfqpoint{3.667640in}{1.492331in}}%
\pgfpathlineto{\pgfqpoint{3.697248in}{1.460957in}}%
\pgfpathlineto{\pgfqpoint{3.736571in}{1.422713in}}%
\pgfpathlineto{\pgfqpoint{3.795325in}{1.365443in}}%
\pgfpathlineto{\pgfqpoint{3.824470in}{1.333561in}}%
\pgfpathlineto{\pgfqpoint{3.851765in}{1.300323in}}%
\pgfpathlineto{\pgfqpoint{3.880447in}{1.261759in}}%
\pgfpathlineto{\pgfqpoint{3.914682in}{1.211942in}}%
\pgfpathlineto{\pgfqpoint{3.965107in}{1.134145in}}%
\pgfpathlineto{\pgfqpoint{4.065034in}{0.979221in}}%
\pgfpathlineto{\pgfqpoint{4.102969in}{0.925900in}}%
\pgfpathlineto{\pgfqpoint{4.137666in}{0.880803in}}%
\pgfpathlineto{\pgfqpoint{4.173288in}{0.838172in}}%
\pgfpathlineto{\pgfqpoint{4.207060in}{0.801074in}}%
\pgfpathlineto{\pgfqpoint{4.241294in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{4.274603in}{0.736612in}}%
\pgfpathlineto{\pgfqpoint{4.309299in}{0.708158in}}%
\pgfpathlineto{\pgfqpoint{4.343071in}{0.683226in}}%
\pgfpathlineto{\pgfqpoint{4.378230in}{0.660105in}}%
\pgfpathlineto{\pgfqpoint{4.412927in}{0.640024in}}%
\pgfpathlineto{\pgfqpoint{4.448087in}{0.622204in}}%
\pgfpathlineto{\pgfqpoint{4.485559in}{0.605756in}}%
\pgfpathlineto{\pgfqpoint{4.525807in}{0.590540in}}%
\pgfpathlineto{\pgfqpoint{4.567906in}{0.577067in}}%
\pgfpathlineto{\pgfqpoint{4.612318in}{0.565249in}}%
\pgfpathlineto{\pgfqpoint{4.659043in}{0.555141in}}%
\pgfpathlineto{\pgfqpoint{4.711782in}{0.546092in}}%
\pgfpathlineto{\pgfqpoint{4.769147in}{0.538568in}}%
\pgfpathlineto{\pgfqpoint{4.787652in}{0.537582in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537582in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.124520in}{4.310195in}}%
\pgfpathlineto{\pgfqpoint{3.158754in}{4.307798in}}%
\pgfpathlineto{\pgfqpoint{3.179573in}{4.304220in}}%
\pgfpathlineto{\pgfqpoint{3.194376in}{4.299486in}}%
\pgfpathlineto{\pgfqpoint{3.205942in}{4.293475in}}%
\pgfpathlineto{\pgfqpoint{3.215657in}{4.285855in}}%
\pgfpathlineto{\pgfqpoint{3.223984in}{4.276551in}}%
\pgfpathlineto{\pgfqpoint{3.231849in}{4.264304in}}%
\pgfpathlineto{\pgfqpoint{3.239251in}{4.248337in}}%
\pgfpathlineto{\pgfqpoint{3.246190in}{4.227772in}}%
\pgfpathlineto{\pgfqpoint{3.252667in}{4.201690in}}%
\pgfpathlineto{\pgfqpoint{3.259144in}{4.166342in}}%
\pgfpathlineto{\pgfqpoint{3.265621in}{4.118214in}}%
\pgfpathlineto{\pgfqpoint{3.272097in}{4.052675in}}%
\pgfpathlineto{\pgfqpoint{3.278574in}{3.964042in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{3.836570in}}%
\pgfpathlineto{\pgfqpoint{3.292915in}{3.657366in}}%
\pgfpathlineto{\pgfqpoint{3.302168in}{3.372298in}}%
\pgfpathlineto{\pgfqpoint{3.332701in}{2.374111in}}%
\pgfpathlineto{\pgfqpoint{3.341491in}{2.184601in}}%
\pgfpathlineto{\pgfqpoint{3.349355in}{2.059471in}}%
\pgfpathlineto{\pgfqpoint{3.356757in}{1.974588in}}%
\pgfpathlineto{\pgfqpoint{3.363697in}{1.919222in}}%
\pgfpathlineto{\pgfqpoint{3.369711in}{1.887112in}}%
\pgfpathlineto{\pgfqpoint{3.375262in}{1.868577in}}%
\pgfpathlineto{\pgfqpoint{3.379889in}{1.860187in}}%
\pgfpathlineto{\pgfqpoint{3.383590in}{1.857568in}}%
\pgfpathlineto{\pgfqpoint{3.386828in}{1.857979in}}%
\pgfpathlineto{\pgfqpoint{3.390066in}{1.860698in}}%
\pgfpathlineto{\pgfqpoint{3.394230in}{1.867282in}}%
\pgfpathlineto{\pgfqpoint{3.399781in}{1.880864in}}%
\pgfpathlineto{\pgfqpoint{3.408571in}{1.909951in}}%
\pgfpathlineto{\pgfqpoint{3.440492in}{2.019486in}}%
\pgfpathlineto{\pgfqpoint{3.448820in}{2.038857in}}%
\pgfpathlineto{\pgfqpoint{3.455296in}{2.049091in}}%
\pgfpathlineto{\pgfqpoint{3.460848in}{2.054030in}}%
\pgfpathlineto{\pgfqpoint{3.465474in}{2.055245in}}%
\pgfpathlineto{\pgfqpoint{3.469638in}{2.054003in}}%
\pgfpathlineto{\pgfqpoint{3.474264in}{2.049999in}}%
\pgfpathlineto{\pgfqpoint{3.479353in}{2.042410in}}%
\pgfpathlineto{\pgfqpoint{3.485367in}{2.029236in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{2.007131in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{1.973415in}}%
\pgfpathlineto{\pgfqpoint{3.513124in}{1.919419in}}%
\pgfpathlineto{\pgfqpoint{3.532554in}{1.815970in}}%
\pgfpathlineto{\pgfqpoint{3.556611in}{1.691255in}}%
\pgfpathlineto{\pgfqpoint{3.572803in}{1.618984in}}%
\pgfpathlineto{\pgfqpoint{3.589920in}{1.552722in}}%
\pgfpathlineto{\pgfqpoint{3.616289in}{1.460943in}}%
\pgfpathlineto{\pgfqpoint{3.687071in}{1.223274in}}%
\pgfpathlineto{\pgfqpoint{3.711127in}{1.152504in}}%
\pgfpathlineto{\pgfqpoint{3.737497in}{1.081971in}}%
\pgfpathlineto{\pgfqpoint{3.767105in}{1.009078in}}%
\pgfpathlineto{\pgfqpoint{3.796712in}{0.942057in}}%
\pgfpathlineto{\pgfqpoint{3.824933in}{0.883499in}}%
\pgfpathlineto{\pgfqpoint{3.852690in}{0.830841in}}%
\pgfpathlineto{\pgfqpoint{3.879522in}{0.784604in}}%
\pgfpathlineto{\pgfqpoint{3.904504in}{0.745906in}}%
\pgfpathlineto{\pgfqpoint{3.928560in}{0.712634in}}%
\pgfpathlineto{\pgfqpoint{3.952154in}{0.683768in}}%
\pgfpathlineto{\pgfqpoint{3.975285in}{0.658890in}}%
\pgfpathlineto{\pgfqpoint{3.998879in}{0.636720in}}%
\pgfpathlineto{\pgfqpoint{4.022473in}{0.617531in}}%
\pgfpathlineto{\pgfqpoint{4.046529in}{0.600883in}}%
\pgfpathlineto{\pgfqpoint{4.071511in}{0.586367in}}%
\pgfpathlineto{\pgfqpoint{4.097880in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{4.125638in}{0.562765in}}%
\pgfpathlineto{\pgfqpoint{4.156171in}{0.553172in}}%
\pgfpathlineto{\pgfqpoint{4.189943in}{0.544885in}}%
\pgfpathlineto{\pgfqpoint{4.228340in}{0.537800in}}%
\pgfpathlineto{\pgfqpoint{4.236668in}{0.537559in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537559in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.042173in}{4.310201in}}%
\pgfpathlineto{\pgfqpoint{3.077795in}{4.307796in}}%
\pgfpathlineto{\pgfqpoint{3.099076in}{4.304265in}}%
\pgfpathlineto{\pgfqpoint{3.114343in}{4.299556in}}%
\pgfpathlineto{\pgfqpoint{3.125908in}{4.293789in}}%
\pgfpathlineto{\pgfqpoint{3.135623in}{4.286575in}}%
\pgfpathlineto{\pgfqpoint{3.144413in}{4.277279in}}%
\pgfpathlineto{\pgfqpoint{3.152278in}{4.265695in}}%
\pgfpathlineto{\pgfqpoint{3.159680in}{4.250733in}}%
\pgfpathlineto{\pgfqpoint{3.166619in}{4.231640in}}%
\pgfpathlineto{\pgfqpoint{3.173558in}{4.205648in}}%
\pgfpathlineto{\pgfqpoint{3.180035in}{4.172737in}}%
\pgfpathlineto{\pgfqpoint{3.186512in}{4.128341in}}%
\pgfpathlineto{\pgfqpoint{3.192989in}{4.068428in}}%
\pgfpathlineto{\pgfqpoint{3.199465in}{3.988039in}}%
\pgfpathlineto{\pgfqpoint{3.206405in}{3.873021in}}%
\pgfpathlineto{\pgfqpoint{3.213807in}{3.711311in}}%
\pgfpathlineto{\pgfqpoint{3.222597in}{3.465612in}}%
\pgfpathlineto{\pgfqpoint{3.236938in}{2.987180in}}%
\pgfpathlineto{\pgfqpoint{3.250817in}{2.554031in}}%
\pgfpathlineto{\pgfqpoint{3.260069in}{2.329703in}}%
\pgfpathlineto{\pgfqpoint{3.268396in}{2.177014in}}%
\pgfpathlineto{\pgfqpoint{3.276261in}{2.071076in}}%
\pgfpathlineto{\pgfqpoint{3.283663in}{2.000095in}}%
\pgfpathlineto{\pgfqpoint{3.290140in}{1.957121in}}%
\pgfpathlineto{\pgfqpoint{3.296154in}{1.930720in}}%
\pgfpathlineto{\pgfqpoint{3.301243in}{1.917122in}}%
\pgfpathlineto{\pgfqpoint{3.305406in}{1.911230in}}%
\pgfpathlineto{\pgfqpoint{3.309107in}{1.909539in}}%
\pgfpathlineto{\pgfqpoint{3.312346in}{1.910561in}}%
\pgfpathlineto{\pgfqpoint{3.316047in}{1.914346in}}%
\pgfpathlineto{\pgfqpoint{3.320673in}{1.922658in}}%
\pgfpathlineto{\pgfqpoint{3.326687in}{1.938763in}}%
\pgfpathlineto{\pgfqpoint{3.335477in}{1.970040in}}%
\pgfpathlineto{\pgfqpoint{3.370636in}{2.099726in}}%
\pgfpathlineto{\pgfqpoint{3.379426in}{2.121847in}}%
\pgfpathlineto{\pgfqpoint{3.386365in}{2.133939in}}%
\pgfpathlineto{\pgfqpoint{3.391917in}{2.139787in}}%
\pgfpathlineto{\pgfqpoint{3.396543in}{2.141908in}}%
\pgfpathlineto{\pgfqpoint{3.400707in}{2.141621in}}%
\pgfpathlineto{\pgfqpoint{3.405333in}{2.138846in}}%
\pgfpathlineto{\pgfqpoint{3.410422in}{2.132845in}}%
\pgfpathlineto{\pgfqpoint{3.416436in}{2.121913in}}%
\pgfpathlineto{\pgfqpoint{3.423838in}{2.103151in}}%
\pgfpathlineto{\pgfqpoint{3.432628in}{2.074296in}}%
\pgfpathlineto{\pgfqpoint{3.444656in}{2.026280in}}%
\pgfpathlineto{\pgfqpoint{3.489530in}{1.838458in}}%
\pgfpathlineto{\pgfqpoint{3.502484in}{1.797612in}}%
\pgfpathlineto{\pgfqpoint{3.515900in}{1.762530in}}%
\pgfpathlineto{\pgfqpoint{3.532092in}{1.726693in}}%
\pgfpathlineto{\pgfqpoint{3.591308in}{1.605929in}}%
\pgfpathlineto{\pgfqpoint{3.613514in}{1.564355in}}%
\pgfpathlineto{\pgfqpoint{3.632481in}{1.533452in}}%
\pgfpathlineto{\pgfqpoint{3.653299in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{3.680594in}{1.469194in}}%
\pgfpathlineto{\pgfqpoint{3.722693in}{1.419560in}}%
\pgfpathlineto{\pgfqpoint{3.787460in}{1.343600in}}%
\pgfpathlineto{\pgfqpoint{3.817531in}{1.304526in}}%
\pgfpathlineto{\pgfqpoint{3.845751in}{1.264192in}}%
\pgfpathlineto{\pgfqpoint{3.875821in}{1.217164in}}%
\pgfpathlineto{\pgfqpoint{3.913756in}{1.153462in}}%
\pgfpathlineto{\pgfqpoint{4.059483in}{0.904266in}}%
\pgfpathlineto{\pgfqpoint{4.091866in}{0.855976in}}%
\pgfpathlineto{\pgfqpoint{4.122862in}{0.813626in}}%
\pgfpathlineto{\pgfqpoint{4.152933in}{0.776270in}}%
\pgfpathlineto{\pgfqpoint{4.183466in}{0.741869in}}%
\pgfpathlineto{\pgfqpoint{4.212149in}{0.712796in}}%
\pgfpathlineto{\pgfqpoint{4.241294in}{0.686333in}}%
\pgfpathlineto{\pgfqpoint{4.270439in}{0.662793in}}%
\pgfpathlineto{\pgfqpoint{4.300972in}{0.641031in}}%
\pgfpathlineto{\pgfqpoint{4.331968in}{0.621659in}}%
\pgfpathlineto{\pgfqpoint{4.363426in}{0.604662in}}%
\pgfpathlineto{\pgfqpoint{4.395347in}{0.589919in}}%
\pgfpathlineto{\pgfqpoint{4.429119in}{0.576754in}}%
\pgfpathlineto{\pgfqpoint{4.465204in}{0.565117in}}%
\pgfpathlineto{\pgfqpoint{4.504527in}{0.554809in}}%
\pgfpathlineto{\pgfqpoint{4.547088in}{0.545941in}}%
\pgfpathlineto{\pgfqpoint{4.594276in}{0.538398in}}%
\pgfpathlineto{\pgfqpoint{4.608154in}{0.537565in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537565in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.148114in}{4.310191in}}%
\pgfpathlineto{\pgfqpoint{3.184199in}{4.307800in}}%
\pgfpathlineto{\pgfqpoint{3.205942in}{4.304262in}}%
\pgfpathlineto{\pgfqpoint{3.221209in}{4.299660in}}%
\pgfpathlineto{\pgfqpoint{3.233237in}{4.293792in}}%
\pgfpathlineto{\pgfqpoint{3.243415in}{4.286320in}}%
\pgfpathlineto{\pgfqpoint{3.252204in}{4.277114in}}%
\pgfpathlineto{\pgfqpoint{3.260069in}{4.265714in}}%
\pgfpathlineto{\pgfqpoint{3.267471in}{4.251083in}}%
\pgfpathlineto{\pgfqpoint{3.274410in}{4.232533in}}%
\pgfpathlineto{\pgfqpoint{3.281350in}{4.207451in}}%
\pgfpathlineto{\pgfqpoint{3.288289in}{4.173284in}}%
\pgfpathlineto{\pgfqpoint{3.294766in}{4.130115in}}%
\pgfpathlineto{\pgfqpoint{3.301243in}{4.072235in}}%
\pgfpathlineto{\pgfqpoint{3.308182in}{3.988655in}}%
\pgfpathlineto{\pgfqpoint{3.315121in}{3.876702in}}%
\pgfpathlineto{\pgfqpoint{3.322523in}{3.720169in}}%
\pgfpathlineto{\pgfqpoint{3.331313in}{3.483005in}}%
\pgfpathlineto{\pgfqpoint{3.345192in}{3.034326in}}%
\pgfpathlineto{\pgfqpoint{3.359996in}{2.579613in}}%
\pgfpathlineto{\pgfqpoint{3.369711in}{2.348107in}}%
\pgfpathlineto{\pgfqpoint{3.378038in}{2.198183in}}%
\pgfpathlineto{\pgfqpoint{3.385903in}{2.093663in}}%
\pgfpathlineto{\pgfqpoint{3.393305in}{2.023411in}}%
\pgfpathlineto{\pgfqpoint{3.399781in}{1.980796in}}%
\pgfpathlineto{\pgfqpoint{3.405796in}{1.954577in}}%
\pgfpathlineto{\pgfqpoint{3.410884in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{3.415048in}{1.935201in}}%
\pgfpathlineto{\pgfqpoint{3.418749in}{1.933508in}}%
\pgfpathlineto{\pgfqpoint{3.421987in}{1.934499in}}%
\pgfpathlineto{\pgfqpoint{3.425688in}{1.938211in}}%
\pgfpathlineto{\pgfqpoint{3.430315in}{1.946362in}}%
\pgfpathlineto{\pgfqpoint{3.436329in}{1.962108in}}%
\pgfpathlineto{\pgfqpoint{3.444656in}{1.991192in}}%
\pgfpathlineto{\pgfqpoint{3.470563in}{2.083115in}}%
\pgfpathlineto{\pgfqpoint{3.479815in}{2.107477in}}%
\pgfpathlineto{\pgfqpoint{3.487217in}{2.121143in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{2.127363in}}%
\pgfpathlineto{\pgfqpoint{3.497395in}{2.129641in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{2.129302in}}%
\pgfpathlineto{\pgfqpoint{3.505722in}{2.126618in}}%
\pgfpathlineto{\pgfqpoint{3.510348in}{2.120828in}}%
\pgfpathlineto{\pgfqpoint{3.515900in}{2.109958in}}%
\pgfpathlineto{\pgfqpoint{3.522377in}{2.091953in}}%
\pgfpathlineto{\pgfqpoint{3.530241in}{2.062744in}}%
\pgfpathlineto{\pgfqpoint{3.539494in}{2.019124in}}%
\pgfpathlineto{\pgfqpoint{3.551059in}{1.953273in}}%
\pgfpathlineto{\pgfqpoint{3.569102in}{1.835627in}}%
\pgfpathlineto{\pgfqpoint{3.600560in}{1.630496in}}%
\pgfpathlineto{\pgfqpoint{3.619528in}{1.522758in}}%
\pgfpathlineto{\pgfqpoint{3.642196in}{1.407604in}}%
\pgfpathlineto{\pgfqpoint{3.695861in}{1.150491in}}%
\pgfpathlineto{\pgfqpoint{3.720380in}{1.042035in}}%
\pgfpathlineto{\pgfqpoint{3.740735in}{0.961812in}}%
\pgfpathlineto{\pgfqpoint{3.760165in}{0.894059in}}%
\pgfpathlineto{\pgfqpoint{3.779595in}{0.834200in}}%
\pgfpathlineto{\pgfqpoint{3.799026in}{0.781353in}}%
\pgfpathlineto{\pgfqpoint{3.817993in}{0.736100in}}%
\pgfpathlineto{\pgfqpoint{3.836036in}{0.698642in}}%
\pgfpathlineto{\pgfqpoint{3.853615in}{0.667128in}}%
\pgfpathlineto{\pgfqpoint{3.870732in}{0.640834in}}%
\pgfpathlineto{\pgfqpoint{3.887849in}{0.618504in}}%
\pgfpathlineto{\pgfqpoint{3.904966in}{0.599716in}}%
\pgfpathlineto{\pgfqpoint{3.922546in}{0.583657in}}%
\pgfpathlineto{\pgfqpoint{3.940588in}{0.570135in}}%
\pgfpathlineto{\pgfqpoint{3.959556in}{0.558674in}}%
\pgfpathlineto{\pgfqpoint{3.979911in}{0.548973in}}%
\pgfpathlineto{\pgfqpoint{4.002117in}{0.540855in}}%
\pgfpathlineto{\pgfqpoint{4.015996in}{0.537543in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537544in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.995448in}{4.310198in}}%
\pgfpathlineto{\pgfqpoint{3.031996in}{4.307811in}}%
\pgfpathlineto{\pgfqpoint{3.053739in}{4.304332in}}%
\pgfpathlineto{\pgfqpoint{3.069468in}{4.299654in}}%
\pgfpathlineto{\pgfqpoint{3.081496in}{4.293845in}}%
\pgfpathlineto{\pgfqpoint{3.091674in}{4.286480in}}%
\pgfpathlineto{\pgfqpoint{3.100464in}{4.277422in}}%
\pgfpathlineto{\pgfqpoint{3.108328in}{4.266216in}}%
\pgfpathlineto{\pgfqpoint{3.115730in}{4.251854in}}%
\pgfpathlineto{\pgfqpoint{3.123132in}{4.232267in}}%
\pgfpathlineto{\pgfqpoint{3.130072in}{4.207253in}}%
\pgfpathlineto{\pgfqpoint{3.137011in}{4.173252in}}%
\pgfpathlineto{\pgfqpoint{3.143951in}{4.126836in}}%
\pgfpathlineto{\pgfqpoint{3.150890in}{4.063488in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{3.977653in}}%
\pgfpathlineto{\pgfqpoint{3.164769in}{3.863396in}}%
\pgfpathlineto{\pgfqpoint{3.172633in}{3.693766in}}%
\pgfpathlineto{\pgfqpoint{3.181886in}{3.439973in}}%
\pgfpathlineto{\pgfqpoint{3.217508in}{2.394583in}}%
\pgfpathlineto{\pgfqpoint{3.226298in}{2.230988in}}%
\pgfpathlineto{\pgfqpoint{3.234162in}{2.122409in}}%
\pgfpathlineto{\pgfqpoint{3.241564in}{2.048305in}}%
\pgfpathlineto{\pgfqpoint{3.248503in}{1.999760in}}%
\pgfpathlineto{\pgfqpoint{3.254518in}{1.971614in}}%
\pgfpathlineto{\pgfqpoint{3.260069in}{1.955518in}}%
\pgfpathlineto{\pgfqpoint{3.264695in}{1.948457in}}%
\pgfpathlineto{\pgfqpoint{3.268396in}{1.946524in}}%
\pgfpathlineto{\pgfqpoint{3.271635in}{1.947298in}}%
\pgfpathlineto{\pgfqpoint{3.275336in}{1.950772in}}%
\pgfpathlineto{\pgfqpoint{3.279962in}{1.958647in}}%
\pgfpathlineto{\pgfqpoint{3.285976in}{1.974099in}}%
\pgfpathlineto{\pgfqpoint{3.293378in}{1.999911in}}%
\pgfpathlineto{\pgfqpoint{3.314196in}{2.084183in}}%
\pgfpathlineto{\pgfqpoint{3.329000in}{2.139123in}}%
\pgfpathlineto{\pgfqpoint{3.338715in}{2.167516in}}%
\pgfpathlineto{\pgfqpoint{3.346580in}{2.184284in}}%
\pgfpathlineto{\pgfqpoint{3.353056in}{2.193298in}}%
\pgfpathlineto{\pgfqpoint{3.358145in}{2.197136in}}%
\pgfpathlineto{\pgfqpoint{3.362772in}{2.198072in}}%
\pgfpathlineto{\pgfqpoint{3.367398in}{2.196562in}}%
\pgfpathlineto{\pgfqpoint{3.372024in}{2.192635in}}%
\pgfpathlineto{\pgfqpoint{3.377575in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.384052in}{2.171719in}}%
\pgfpathlineto{\pgfqpoint{3.392379in}{2.149326in}}%
\pgfpathlineto{\pgfqpoint{3.403020in}{2.113659in}}%
\pgfpathlineto{\pgfqpoint{3.421062in}{2.043764in}}%
\pgfpathlineto{\pgfqpoint{3.442343in}{1.963807in}}%
\pgfpathlineto{\pgfqpoint{3.455296in}{1.923397in}}%
\pgfpathlineto{\pgfqpoint{3.467324in}{1.892895in}}%
\pgfpathlineto{\pgfqpoint{3.479353in}{1.868459in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{1.846348in}}%
\pgfpathlineto{\pgfqpoint{3.514512in}{1.815542in}}%
\pgfpathlineto{\pgfqpoint{3.561700in}{1.752495in}}%
\pgfpathlineto{\pgfqpoint{3.577429in}{1.735494in}}%
\pgfpathlineto{\pgfqpoint{3.591308in}{1.723643in}}%
\pgfpathlineto{\pgfqpoint{3.605186in}{1.714715in}}%
\pgfpathlineto{\pgfqpoint{3.619990in}{1.707820in}}%
\pgfpathlineto{\pgfqpoint{3.637570in}{1.702137in}}%
\pgfpathlineto{\pgfqpoint{3.660239in}{1.697262in}}%
\pgfpathlineto{\pgfqpoint{3.689384in}{1.693416in}}%
\pgfpathlineto{\pgfqpoint{3.768955in}{1.684483in}}%
\pgfpathlineto{\pgfqpoint{3.788385in}{1.678781in}}%
\pgfpathlineto{\pgfqpoint{3.805502in}{1.671498in}}%
\pgfpathlineto{\pgfqpoint{3.822619in}{1.661794in}}%
\pgfpathlineto{\pgfqpoint{3.839274in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{3.855928in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{3.873508in}{1.616106in}}%
\pgfpathlineto{\pgfqpoint{3.892938in}{1.592046in}}%
\pgfpathlineto{\pgfqpoint{3.914219in}{1.561953in}}%
\pgfpathlineto{\pgfqpoint{3.937813in}{1.524511in}}%
\pgfpathlineto{\pgfqpoint{3.964645in}{1.477574in}}%
\pgfpathlineto{\pgfqpoint{3.993328in}{1.422840in}}%
\pgfpathlineto{\pgfqpoint{4.030800in}{1.345909in}}%
\pgfpathlineto{\pgfqpoint{4.151545in}{1.095620in}}%
\pgfpathlineto{\pgfqpoint{4.197345in}{1.006973in}}%
\pgfpathlineto{\pgfqpoint{4.235280in}{0.938446in}}%
\pgfpathlineto{\pgfqpoint{4.269514in}{0.881038in}}%
\pgfpathlineto{\pgfqpoint{4.302360in}{0.830298in}}%
\pgfpathlineto{\pgfqpoint{4.333819in}{0.785713in}}%
\pgfpathlineto{\pgfqpoint{4.363426in}{0.747699in}}%
\pgfpathlineto{\pgfqpoint{4.391184in}{0.715616in}}%
\pgfpathlineto{\pgfqpoint{4.418941in}{0.686894in}}%
\pgfpathlineto{\pgfqpoint{4.445311in}{0.662665in}}%
\pgfpathlineto{\pgfqpoint{4.472606in}{0.640527in}}%
\pgfpathlineto{\pgfqpoint{4.500826in}{0.620489in}}%
\pgfpathlineto{\pgfqpoint{4.529046in}{0.603092in}}%
\pgfpathlineto{\pgfqpoint{4.558191in}{0.587690in}}%
\pgfpathlineto{\pgfqpoint{4.588724in}{0.574088in}}%
\pgfpathlineto{\pgfqpoint{4.620183in}{0.562492in}}%
\pgfpathlineto{\pgfqpoint{4.653954in}{0.552413in}}%
\pgfpathlineto{\pgfqpoint{4.690964in}{0.543729in}}%
\pgfpathlineto{\pgfqpoint{4.726123in}{0.537532in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537532in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{4.310193in}}%
\pgfpathlineto{\pgfqpoint{3.192063in}{4.307810in}}%
\pgfpathlineto{\pgfqpoint{3.212881in}{4.304265in}}%
\pgfpathlineto{\pgfqpoint{3.227685in}{4.299587in}}%
\pgfpathlineto{\pgfqpoint{3.239251in}{4.293659in}}%
\pgfpathlineto{\pgfqpoint{3.248966in}{4.286157in}}%
\pgfpathlineto{\pgfqpoint{3.257293in}{4.277015in}}%
\pgfpathlineto{\pgfqpoint{3.265158in}{4.265008in}}%
\pgfpathlineto{\pgfqpoint{3.272560in}{4.249390in}}%
\pgfpathlineto{\pgfqpoint{3.279499in}{4.229315in}}%
\pgfpathlineto{\pgfqpoint{3.286439in}{4.201776in}}%
\pgfpathlineto{\pgfqpoint{3.292915in}{4.166627in}}%
\pgfpathlineto{\pgfqpoint{3.299392in}{4.118818in}}%
\pgfpathlineto{\pgfqpoint{3.305869in}{4.053767in}}%
\pgfpathlineto{\pgfqpoint{3.312346in}{3.965829in}}%
\pgfpathlineto{\pgfqpoint{3.319285in}{3.839319in}}%
\pgfpathlineto{\pgfqpoint{3.326687in}{3.661227in}}%
\pgfpathlineto{\pgfqpoint{3.335477in}{3.392626in}}%
\pgfpathlineto{\pgfqpoint{3.367398in}{2.353779in}}%
\pgfpathlineto{\pgfqpoint{3.375725in}{2.178666in}}%
\pgfpathlineto{\pgfqpoint{3.383590in}{2.056529in}}%
\pgfpathlineto{\pgfqpoint{3.390992in}{1.974237in}}%
\pgfpathlineto{\pgfqpoint{3.397931in}{1.920977in}}%
\pgfpathlineto{\pgfqpoint{3.403945in}{1.890404in}}%
\pgfpathlineto{\pgfqpoint{3.409496in}{1.873056in}}%
\pgfpathlineto{\pgfqpoint{3.414123in}{1.865495in}}%
\pgfpathlineto{\pgfqpoint{3.417824in}{1.863431in}}%
\pgfpathlineto{\pgfqpoint{3.421062in}{1.864246in}}%
\pgfpathlineto{\pgfqpoint{3.424763in}{1.867900in}}%
\pgfpathlineto{\pgfqpoint{3.429389in}{1.876153in}}%
\pgfpathlineto{\pgfqpoint{3.435403in}{1.892263in}}%
\pgfpathlineto{\pgfqpoint{3.447894in}{1.935452in}}%
\pgfpathlineto{\pgfqpoint{3.468250in}{2.004930in}}%
\pgfpathlineto{\pgfqpoint{3.477502in}{2.029075in}}%
\pgfpathlineto{\pgfqpoint{3.484904in}{2.042706in}}%
\pgfpathlineto{\pgfqpoint{3.490456in}{2.048960in}}%
\pgfpathlineto{\pgfqpoint{3.495082in}{2.051307in}}%
\pgfpathlineto{\pgfqpoint{3.499245in}{2.051068in}}%
\pgfpathlineto{\pgfqpoint{3.503409in}{2.048526in}}%
\pgfpathlineto{\pgfqpoint{3.508035in}{2.042955in}}%
\pgfpathlineto{\pgfqpoint{3.513587in}{2.032455in}}%
\pgfpathlineto{\pgfqpoint{3.520064in}{2.015077in}}%
\pgfpathlineto{\pgfqpoint{3.527928in}{1.987009in}}%
\pgfpathlineto{\pgfqpoint{3.537643in}{1.943115in}}%
\pgfpathlineto{\pgfqpoint{3.550134in}{1.875354in}}%
\pgfpathlineto{\pgfqpoint{3.575116in}{1.723824in}}%
\pgfpathlineto{\pgfqpoint{3.596396in}{1.601922in}}%
\pgfpathlineto{\pgfqpoint{3.614439in}{1.511848in}}%
\pgfpathlineto{\pgfqpoint{3.635719in}{1.417571in}}%
\pgfpathlineto{\pgfqpoint{3.688459in}{1.198109in}}%
\pgfpathlineto{\pgfqpoint{3.715291in}{1.093963in}}%
\pgfpathlineto{\pgfqpoint{3.737497in}{1.016739in}}%
\pgfpathlineto{\pgfqpoint{3.759240in}{0.949080in}}%
\pgfpathlineto{\pgfqpoint{3.781446in}{0.887108in}}%
\pgfpathlineto{\pgfqpoint{3.803652in}{0.831497in}}%
\pgfpathlineto{\pgfqpoint{3.824933in}{0.783960in}}%
\pgfpathlineto{\pgfqpoint{3.845751in}{0.742751in}}%
\pgfpathlineto{\pgfqpoint{3.866106in}{0.707312in}}%
\pgfpathlineto{\pgfqpoint{3.885999in}{0.677073in}}%
\pgfpathlineto{\pgfqpoint{3.905429in}{0.651457in}}%
\pgfpathlineto{\pgfqpoint{3.924859in}{0.629385in}}%
\pgfpathlineto{\pgfqpoint{3.944752in}{0.610120in}}%
\pgfpathlineto{\pgfqpoint{3.965107in}{0.593513in}}%
\pgfpathlineto{\pgfqpoint{3.986388in}{0.579057in}}%
\pgfpathlineto{\pgfqpoint{4.008594in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{4.031725in}{0.556264in}}%
\pgfpathlineto{\pgfqpoint{4.057170in}{0.547293in}}%
\pgfpathlineto{\pgfqpoint{4.085390in}{0.539747in}}%
\pgfpathlineto{\pgfqpoint{4.099731in}{0.537496in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537496in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.093062in}{4.310197in}}%
\pgfpathlineto{\pgfqpoint{3.128684in}{4.307814in}}%
\pgfpathlineto{\pgfqpoint{3.149965in}{4.304334in}}%
\pgfpathlineto{\pgfqpoint{3.165231in}{4.299712in}}%
\pgfpathlineto{\pgfqpoint{3.177259in}{4.293790in}}%
\pgfpathlineto{\pgfqpoint{3.186975in}{4.286626in}}%
\pgfpathlineto{\pgfqpoint{3.195764in}{4.277416in}}%
\pgfpathlineto{\pgfqpoint{3.203629in}{4.265965in}}%
\pgfpathlineto{\pgfqpoint{3.211031in}{4.251208in}}%
\pgfpathlineto{\pgfqpoint{3.217970in}{4.232424in}}%
\pgfpathlineto{\pgfqpoint{3.224910in}{4.206918in}}%
\pgfpathlineto{\pgfqpoint{3.231849in}{4.172019in}}%
\pgfpathlineto{\pgfqpoint{3.238326in}{4.127743in}}%
\pgfpathlineto{\pgfqpoint{3.244802in}{4.068152in}}%
\pgfpathlineto{\pgfqpoint{3.251742in}{3.981827in}}%
\pgfpathlineto{\pgfqpoint{3.258681in}{3.865984in}}%
\pgfpathlineto{\pgfqpoint{3.266083in}{3.704078in}}%
\pgfpathlineto{\pgfqpoint{3.274873in}{3.459808in}}%
\pgfpathlineto{\pgfqpoint{3.290140in}{2.957477in}}%
\pgfpathlineto{\pgfqpoint{3.303093in}{2.563167in}}%
\pgfpathlineto{\pgfqpoint{3.312808in}{2.332822in}}%
\pgfpathlineto{\pgfqpoint{3.321135in}{2.183926in}}%
\pgfpathlineto{\pgfqpoint{3.329000in}{2.079944in}}%
\pgfpathlineto{\pgfqpoint{3.336402in}{2.009672in}}%
\pgfpathlineto{\pgfqpoint{3.343341in}{1.964266in}}%
\pgfpathlineto{\pgfqpoint{3.349355in}{1.938590in}}%
\pgfpathlineto{\pgfqpoint{3.354444in}{1.925494in}}%
\pgfpathlineto{\pgfqpoint{3.358608in}{1.920001in}}%
\pgfpathlineto{\pgfqpoint{3.361846in}{1.918671in}}%
\pgfpathlineto{\pgfqpoint{3.365085in}{1.919704in}}%
\pgfpathlineto{\pgfqpoint{3.368786in}{1.923548in}}%
\pgfpathlineto{\pgfqpoint{3.373412in}{1.931984in}}%
\pgfpathlineto{\pgfqpoint{3.379426in}{1.948278in}}%
\pgfpathlineto{\pgfqpoint{3.389141in}{1.982958in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{2.083465in}}%
\pgfpathlineto{\pgfqpoint{3.426151in}{2.107979in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{2.121682in}}%
\pgfpathlineto{\pgfqpoint{3.439104in}{2.127934in}}%
\pgfpathlineto{\pgfqpoint{3.443731in}{2.130289in}}%
\pgfpathlineto{\pgfqpoint{3.447894in}{2.130099in}}%
\pgfpathlineto{\pgfqpoint{3.452058in}{2.127676in}}%
\pgfpathlineto{\pgfqpoint{3.456684in}{2.122350in}}%
\pgfpathlineto{\pgfqpoint{3.462236in}{2.112334in}}%
\pgfpathlineto{\pgfqpoint{3.468712in}{2.095833in}}%
\pgfpathlineto{\pgfqpoint{3.476577in}{2.069422in}}%
\pgfpathlineto{\pgfqpoint{3.486292in}{2.028601in}}%
\pgfpathlineto{\pgfqpoint{3.499708in}{1.961614in}}%
\pgfpathlineto{\pgfqpoint{3.545508in}{1.724560in}}%
\pgfpathlineto{\pgfqpoint{3.561700in}{1.657115in}}%
\pgfpathlineto{\pgfqpoint{3.581130in}{1.586148in}}%
\pgfpathlineto{\pgfqpoint{3.674580in}{1.264018in}}%
\pgfpathlineto{\pgfqpoint{3.700024in}{1.186783in}}%
\pgfpathlineto{\pgfqpoint{3.729169in}{1.105618in}}%
\pgfpathlineto{\pgfqpoint{3.762478in}{1.019361in}}%
\pgfpathlineto{\pgfqpoint{3.793474in}{0.945109in}}%
\pgfpathlineto{\pgfqpoint{3.823082in}{0.879796in}}%
\pgfpathlineto{\pgfqpoint{3.851765in}{0.821836in}}%
\pgfpathlineto{\pgfqpoint{3.878134in}{0.773432in}}%
\pgfpathlineto{\pgfqpoint{3.902191in}{0.733769in}}%
\pgfpathlineto{\pgfqpoint{3.925322in}{0.699802in}}%
\pgfpathlineto{\pgfqpoint{3.947528in}{0.671047in}}%
\pgfpathlineto{\pgfqpoint{3.969734in}{0.645918in}}%
\pgfpathlineto{\pgfqpoint{3.991940in}{0.624151in}}%
\pgfpathlineto{\pgfqpoint{4.014608in}{0.605091in}}%
\pgfpathlineto{\pgfqpoint{4.036814in}{0.589335in}}%
\pgfpathlineto{\pgfqpoint{4.059945in}{0.575675in}}%
\pgfpathlineto{\pgfqpoint{4.084002in}{0.564038in}}%
\pgfpathlineto{\pgfqpoint{4.110371in}{0.553798in}}%
\pgfpathlineto{\pgfqpoint{4.139054in}{0.545114in}}%
\pgfpathlineto{\pgfqpoint{4.170975in}{0.537815in}}%
\pgfpathlineto{\pgfqpoint{4.177914in}{0.537515in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537515in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.155516in}{4.310205in}}%
\pgfpathlineto{\pgfqpoint{3.191138in}{4.307832in}}%
\pgfpathlineto{\pgfqpoint{3.212419in}{4.304363in}}%
\pgfpathlineto{\pgfqpoint{3.227685in}{4.299754in}}%
\pgfpathlineto{\pgfqpoint{3.239714in}{4.293846in}}%
\pgfpathlineto{\pgfqpoint{3.249429in}{4.286694in}}%
\pgfpathlineto{\pgfqpoint{3.258219in}{4.277500in}}%
\pgfpathlineto{\pgfqpoint{3.266083in}{4.266076in}}%
\pgfpathlineto{\pgfqpoint{3.273485in}{4.251364in}}%
\pgfpathlineto{\pgfqpoint{3.280424in}{4.232644in}}%
\pgfpathlineto{\pgfqpoint{3.287364in}{4.207233in}}%
\pgfpathlineto{\pgfqpoint{3.294303in}{4.172468in}}%
\pgfpathlineto{\pgfqpoint{3.300780in}{4.128348in}}%
\pgfpathlineto{\pgfqpoint{3.307257in}{4.068912in}}%
\pgfpathlineto{\pgfqpoint{3.314196in}{3.982670in}}%
\pgfpathlineto{\pgfqpoint{3.321135in}{3.866643in}}%
\pgfpathlineto{\pgfqpoint{3.328537in}{3.703948in}}%
\pgfpathlineto{\pgfqpoint{3.337327in}{3.457529in}}%
\pgfpathlineto{\pgfqpoint{3.352131in}{2.964228in}}%
\pgfpathlineto{\pgfqpoint{3.365547in}{2.549230in}}%
\pgfpathlineto{\pgfqpoint{3.374800in}{2.326643in}}%
\pgfpathlineto{\pgfqpoint{3.383127in}{2.175260in}}%
\pgfpathlineto{\pgfqpoint{3.390992in}{2.070453in}}%
\pgfpathlineto{\pgfqpoint{3.398394in}{2.000520in}}%
\pgfpathlineto{\pgfqpoint{3.404870in}{1.958443in}}%
\pgfpathlineto{\pgfqpoint{3.410884in}{1.932854in}}%
\pgfpathlineto{\pgfqpoint{3.415973in}{1.919917in}}%
\pgfpathlineto{\pgfqpoint{3.420137in}{1.914536in}}%
\pgfpathlineto{\pgfqpoint{3.423375in}{1.913258in}}%
\pgfpathlineto{\pgfqpoint{3.426614in}{1.914302in}}%
\pgfpathlineto{\pgfqpoint{3.430315in}{1.918102in}}%
\pgfpathlineto{\pgfqpoint{3.434941in}{1.926394in}}%
\pgfpathlineto{\pgfqpoint{3.440955in}{1.942366in}}%
\pgfpathlineto{\pgfqpoint{3.450670in}{1.976425in}}%
\pgfpathlineto{\pgfqpoint{3.473801in}{2.057522in}}%
\pgfpathlineto{\pgfqpoint{3.483516in}{2.083212in}}%
\pgfpathlineto{\pgfqpoint{3.490918in}{2.096877in}}%
\pgfpathlineto{\pgfqpoint{3.496470in}{2.103110in}}%
\pgfpathlineto{\pgfqpoint{3.501096in}{2.105403in}}%
\pgfpathlineto{\pgfqpoint{3.505260in}{2.105080in}}%
\pgfpathlineto{\pgfqpoint{3.509423in}{2.102414in}}%
\pgfpathlineto{\pgfqpoint{3.514049in}{2.096647in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{2.085816in}}%
\pgfpathlineto{\pgfqpoint{3.526078in}{2.067868in}}%
\pgfpathlineto{\pgfqpoint{3.533942in}{2.038755in}}%
\pgfpathlineto{\pgfqpoint{3.543195in}{1.995333in}}%
\pgfpathlineto{\pgfqpoint{3.555223in}{1.927069in}}%
\pgfpathlineto{\pgfqpoint{3.574191in}{1.804119in}}%
\pgfpathlineto{\pgfqpoint{3.602873in}{1.619814in}}%
\pgfpathlineto{\pgfqpoint{3.621378in}{1.515813in}}%
\pgfpathlineto{\pgfqpoint{3.643121in}{1.406790in}}%
\pgfpathlineto{\pgfqpoint{3.691234in}{1.180611in}}%
\pgfpathlineto{\pgfqpoint{3.718529in}{1.060386in}}%
\pgfpathlineto{\pgfqpoint{3.739347in}{0.978451in}}%
\pgfpathlineto{\pgfqpoint{3.759240in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{3.779133in}{0.847790in}}%
\pgfpathlineto{\pgfqpoint{3.799026in}{0.793637in}}%
\pgfpathlineto{\pgfqpoint{3.817993in}{0.748173in}}%
\pgfpathlineto{\pgfqpoint{3.836498in}{0.709387in}}%
\pgfpathlineto{\pgfqpoint{3.854540in}{0.676623in}}%
\pgfpathlineto{\pgfqpoint{3.872120in}{0.649171in}}%
\pgfpathlineto{\pgfqpoint{3.889700in}{0.625780in}}%
\pgfpathlineto{\pgfqpoint{3.907280in}{0.606027in}}%
\pgfpathlineto{\pgfqpoint{3.925322in}{0.589087in}}%
\pgfpathlineto{\pgfqpoint{3.943827in}{0.574770in}}%
\pgfpathlineto{\pgfqpoint{3.963257in}{0.562588in}}%
\pgfpathlineto{\pgfqpoint{3.984075in}{0.552221in}}%
\pgfpathlineto{\pgfqpoint{4.006744in}{0.543488in}}%
\pgfpathlineto{\pgfqpoint{4.027562in}{0.537557in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537557in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.082884in}{4.310198in}}%
\pgfpathlineto{\pgfqpoint{3.117118in}{4.307835in}}%
\pgfpathlineto{\pgfqpoint{3.137936in}{4.304329in}}%
\pgfpathlineto{\pgfqpoint{3.152740in}{4.299710in}}%
\pgfpathlineto{\pgfqpoint{3.164306in}{4.293864in}}%
\pgfpathlineto{\pgfqpoint{3.174021in}{4.286484in}}%
\pgfpathlineto{\pgfqpoint{3.182811in}{4.276897in}}%
\pgfpathlineto{\pgfqpoint{3.190676in}{4.264862in}}%
\pgfpathlineto{\pgfqpoint{3.198077in}{4.249202in}}%
\pgfpathlineto{\pgfqpoint{3.205017in}{4.229066in}}%
\pgfpathlineto{\pgfqpoint{3.211956in}{4.201440in}}%
\pgfpathlineto{\pgfqpoint{3.218433in}{4.166182in}}%
\pgfpathlineto{\pgfqpoint{3.224910in}{4.118244in}}%
\pgfpathlineto{\pgfqpoint{3.231386in}{4.053071in}}%
\pgfpathlineto{\pgfqpoint{3.237863in}{3.965104in}}%
\pgfpathlineto{\pgfqpoint{3.244802in}{3.838840in}}%
\pgfpathlineto{\pgfqpoint{3.252204in}{3.661640in}}%
\pgfpathlineto{\pgfqpoint{3.261457in}{3.380009in}}%
\pgfpathlineto{\pgfqpoint{3.291990in}{2.391744in}}%
\pgfpathlineto{\pgfqpoint{3.300780in}{2.203905in}}%
\pgfpathlineto{\pgfqpoint{3.308645in}{2.079748in}}%
\pgfpathlineto{\pgfqpoint{3.316047in}{1.995105in}}%
\pgfpathlineto{\pgfqpoint{3.322986in}{1.939327in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.904432in}}%
\pgfpathlineto{\pgfqpoint{3.335014in}{1.885729in}}%
\pgfpathlineto{\pgfqpoint{3.339640in}{1.877029in}}%
\pgfpathlineto{\pgfqpoint{3.343341in}{1.874098in}}%
\pgfpathlineto{\pgfqpoint{3.346580in}{1.874217in}}%
\pgfpathlineto{\pgfqpoint{3.349818in}{1.876651in}}%
\pgfpathlineto{\pgfqpoint{3.353982in}{1.882900in}}%
\pgfpathlineto{\pgfqpoint{3.359071in}{1.894833in}}%
\pgfpathlineto{\pgfqpoint{3.366472in}{1.918784in}}%
\pgfpathlineto{\pgfqpoint{3.384515in}{1.986403in}}%
\pgfpathlineto{\pgfqpoint{3.399319in}{2.038002in}}%
\pgfpathlineto{\pgfqpoint{3.409034in}{2.064229in}}%
\pgfpathlineto{\pgfqpoint{3.416436in}{2.078287in}}%
\pgfpathlineto{\pgfqpoint{3.422450in}{2.085269in}}%
\pgfpathlineto{\pgfqpoint{3.427076in}{2.087702in}}%
\pgfpathlineto{\pgfqpoint{3.431240in}{2.087621in}}%
\pgfpathlineto{\pgfqpoint{3.435403in}{2.085357in}}%
\pgfpathlineto{\pgfqpoint{3.440030in}{2.080281in}}%
\pgfpathlineto{\pgfqpoint{3.445581in}{2.070721in}}%
\pgfpathlineto{\pgfqpoint{3.452520in}{2.053755in}}%
\pgfpathlineto{\pgfqpoint{3.460848in}{2.026829in}}%
\pgfpathlineto{\pgfqpoint{3.471488in}{1.984102in}}%
\pgfpathlineto{\pgfqpoint{3.488143in}{1.906572in}}%
\pgfpathlineto{\pgfqpoint{3.514049in}{1.787118in}}%
\pgfpathlineto{\pgfqpoint{3.528853in}{1.729666in}}%
\pgfpathlineto{\pgfqpoint{3.543195in}{1.682717in}}%
\pgfpathlineto{\pgfqpoint{3.560312in}{1.634591in}}%
\pgfpathlineto{\pgfqpoint{3.607962in}{1.511333in}}%
\pgfpathlineto{\pgfqpoint{3.641271in}{1.427910in}}%
\pgfpathlineto{\pgfqpoint{3.664402in}{1.376139in}}%
\pgfpathlineto{\pgfqpoint{3.689846in}{1.324880in}}%
\pgfpathlineto{\pgfqpoint{3.722693in}{1.263912in}}%
\pgfpathlineto{\pgfqpoint{3.769880in}{1.181395in}}%
\pgfpathlineto{\pgfqpoint{3.891550in}{0.975928in}}%
\pgfpathlineto{\pgfqpoint{3.937350in}{0.901951in}}%
\pgfpathlineto{\pgfqpoint{3.972972in}{0.848515in}}%
\pgfpathlineto{\pgfqpoint{4.006744in}{0.801777in}}%
\pgfpathlineto{\pgfqpoint{4.035426in}{0.765598in}}%
\pgfpathlineto{\pgfqpoint{4.062721in}{0.734633in}}%
\pgfpathlineto{\pgfqpoint{4.090016in}{0.706967in}}%
\pgfpathlineto{\pgfqpoint{4.117773in}{0.681978in}}%
\pgfpathlineto{\pgfqpoint{4.145531in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{4.174676in}{0.639673in}}%
\pgfpathlineto{\pgfqpoint{4.204284in}{0.621751in}}%
\pgfpathlineto{\pgfqpoint{4.235280in}{0.605609in}}%
\pgfpathlineto{\pgfqpoint{4.267663in}{0.591233in}}%
\pgfpathlineto{\pgfqpoint{4.302360in}{0.578272in}}%
\pgfpathlineto{\pgfqpoint{4.339833in}{0.566646in}}%
\pgfpathlineto{\pgfqpoint{4.380544in}{0.556421in}}%
\pgfpathlineto{\pgfqpoint{4.424955in}{0.547638in}}%
\pgfpathlineto{\pgfqpoint{4.474456in}{0.540166in}}%
\pgfpathlineto{\pgfqpoint{4.502676in}{0.537588in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537588in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.978331in}{4.310202in}}%
\pgfpathlineto{\pgfqpoint{3.014416in}{4.307827in}}%
\pgfpathlineto{\pgfqpoint{3.036159in}{4.304313in}}%
\pgfpathlineto{\pgfqpoint{3.051426in}{4.299741in}}%
\pgfpathlineto{\pgfqpoint{3.063454in}{4.293911in}}%
\pgfpathlineto{\pgfqpoint{3.073632in}{4.286492in}}%
\pgfpathlineto{\pgfqpoint{3.082422in}{4.277335in}}%
\pgfpathlineto{\pgfqpoint{3.090286in}{4.265970in}}%
\pgfpathlineto{\pgfqpoint{3.097688in}{4.251351in}}%
\pgfpathlineto{\pgfqpoint{3.104628in}{4.232783in}}%
\pgfpathlineto{\pgfqpoint{3.111567in}{4.207642in}}%
\pgfpathlineto{\pgfqpoint{3.118506in}{4.173356in}}%
\pgfpathlineto{\pgfqpoint{3.124983in}{4.130008in}}%
\pgfpathlineto{\pgfqpoint{3.131460in}{4.071867in}}%
\pgfpathlineto{\pgfqpoint{3.138399in}{3.987903in}}%
\pgfpathlineto{\pgfqpoint{3.145338in}{3.875472in}}%
\pgfpathlineto{\pgfqpoint{3.152740in}{3.718398in}}%
\pgfpathlineto{\pgfqpoint{3.161530in}{3.480713in}}%
\pgfpathlineto{\pgfqpoint{3.175409in}{3.032002in}}%
\pgfpathlineto{\pgfqpoint{3.190213in}{2.577921in}}%
\pgfpathlineto{\pgfqpoint{3.199928in}{2.346486in}}%
\pgfpathlineto{\pgfqpoint{3.208255in}{2.196257in}}%
\pgfpathlineto{\pgfqpoint{3.216120in}{2.091231in}}%
\pgfpathlineto{\pgfqpoint{3.223522in}{2.020316in}}%
\pgfpathlineto{\pgfqpoint{3.230461in}{1.974521in}}%
\pgfpathlineto{\pgfqpoint{3.236475in}{1.948566in}}%
\pgfpathlineto{\pgfqpoint{3.241564in}{1.935196in}}%
\pgfpathlineto{\pgfqpoint{3.245728in}{1.929428in}}%
\pgfpathlineto{\pgfqpoint{3.249429in}{1.927819in}}%
\pgfpathlineto{\pgfqpoint{3.252667in}{1.928894in}}%
\pgfpathlineto{\pgfqpoint{3.256368in}{1.932726in}}%
\pgfpathlineto{\pgfqpoint{3.260994in}{1.941066in}}%
\pgfpathlineto{\pgfqpoint{3.267008in}{1.957123in}}%
\pgfpathlineto{\pgfqpoint{3.274873in}{1.985233in}}%
\pgfpathlineto{\pgfqpoint{3.298929in}{2.082926in}}%
\pgfpathlineto{\pgfqpoint{3.312346in}{2.131107in}}%
\pgfpathlineto{\pgfqpoint{3.321598in}{2.156986in}}%
\pgfpathlineto{\pgfqpoint{3.329000in}{2.171999in}}%
\pgfpathlineto{\pgfqpoint{3.335477in}{2.180445in}}%
\pgfpathlineto{\pgfqpoint{3.340566in}{2.183841in}}%
\pgfpathlineto{\pgfqpoint{3.345192in}{2.184413in}}%
\pgfpathlineto{\pgfqpoint{3.349818in}{2.182623in}}%
\pgfpathlineto{\pgfqpoint{3.354907in}{2.178013in}}%
\pgfpathlineto{\pgfqpoint{3.360921in}{2.169201in}}%
\pgfpathlineto{\pgfqpoint{3.368323in}{2.153844in}}%
\pgfpathlineto{\pgfqpoint{3.377575in}{2.128862in}}%
\pgfpathlineto{\pgfqpoint{3.390992in}{2.085109in}}%
\pgfpathlineto{\pgfqpoint{3.420137in}{1.988346in}}%
\pgfpathlineto{\pgfqpoint{3.432628in}{1.955529in}}%
\pgfpathlineto{\pgfqpoint{3.443731in}{1.932523in}}%
\pgfpathlineto{\pgfqpoint{3.453908in}{1.916258in}}%
\pgfpathlineto{\pgfqpoint{3.465011in}{1.902747in}}%
\pgfpathlineto{\pgfqpoint{3.477502in}{1.891153in}}%
\pgfpathlineto{\pgfqpoint{3.495082in}{1.878215in}}%
\pgfpathlineto{\pgfqpoint{3.520989in}{1.861894in}}%
\pgfpathlineto{\pgfqpoint{3.536255in}{1.854747in}}%
\pgfpathlineto{\pgfqpoint{3.548284in}{1.851477in}}%
\pgfpathlineto{\pgfqpoint{3.558924in}{1.850788in}}%
\pgfpathlineto{\pgfqpoint{3.569564in}{1.852348in}}%
\pgfpathlineto{\pgfqpoint{3.580667in}{1.856330in}}%
\pgfpathlineto{\pgfqpoint{3.592695in}{1.863136in}}%
\pgfpathlineto{\pgfqpoint{3.606574in}{1.873740in}}%
\pgfpathlineto{\pgfqpoint{3.622303in}{1.888645in}}%
\pgfpathlineto{\pgfqpoint{3.640808in}{1.909366in}}%
\pgfpathlineto{\pgfqpoint{3.661626in}{1.936125in}}%
\pgfpathlineto{\pgfqpoint{3.685683in}{1.970847in}}%
\pgfpathlineto{\pgfqpoint{3.715291in}{2.017742in}}%
\pgfpathlineto{\pgfqpoint{3.793474in}{2.143834in}}%
\pgfpathlineto{\pgfqpoint{3.817993in}{2.178237in}}%
\pgfpathlineto{\pgfqpoint{3.838811in}{2.203818in}}%
\pgfpathlineto{\pgfqpoint{3.857779in}{2.223768in}}%
\pgfpathlineto{\pgfqpoint{3.876284in}{2.240024in}}%
\pgfpathlineto{\pgfqpoint{3.894326in}{2.252999in}}%
\pgfpathlineto{\pgfqpoint{3.912368in}{2.263269in}}%
\pgfpathlineto{\pgfqpoint{3.930411in}{2.271012in}}%
\pgfpathlineto{\pgfqpoint{3.949378in}{2.276747in}}%
\pgfpathlineto{\pgfqpoint{3.966958in}{2.279890in}}%
\pgfpathlineto{\pgfqpoint{3.985926in}{2.281060in}}%
\pgfpathlineto{\pgfqpoint{4.004893in}{2.279925in}}%
\pgfpathlineto{\pgfqpoint{4.028950in}{2.275974in}}%
\pgfpathlineto{\pgfqpoint{4.060871in}{2.268241in}}%
\pgfpathlineto{\pgfqpoint{4.096493in}{2.257253in}}%
\pgfpathlineto{\pgfqpoint{4.139517in}{2.241215in}}%
\pgfpathlineto{\pgfqpoint{4.175601in}{2.225639in}}%
\pgfpathlineto{\pgfqpoint{4.219088in}{2.204201in}}%
\pgfpathlineto{\pgfqpoint{4.262575in}{2.180200in}}%
\pgfpathlineto{\pgfqpoint{4.301435in}{2.156463in}}%
\pgfpathlineto{\pgfqpoint{4.339370in}{2.130497in}}%
\pgfpathlineto{\pgfqpoint{4.378230in}{2.101614in}}%
\pgfpathlineto{\pgfqpoint{4.423105in}{2.065962in}}%
\pgfpathlineto{\pgfqpoint{4.473531in}{2.023336in}}%
\pgfpathlineto{\pgfqpoint{4.512854in}{1.987353in}}%
\pgfpathlineto{\pgfqpoint{4.554490in}{1.946136in}}%
\pgfpathlineto{\pgfqpoint{4.598902in}{1.898884in}}%
\pgfpathlineto{\pgfqpoint{4.643776in}{1.848221in}}%
\pgfpathlineto{\pgfqpoint{4.691889in}{1.791075in}}%
\pgfpathlineto{\pgfqpoint{4.755731in}{1.709493in}}%
\pgfpathlineto{\pgfqpoint{4.820961in}{1.622726in}}%
\pgfpathlineto{\pgfqpoint{4.894056in}{1.521975in}}%
\pgfpathlineto{\pgfqpoint{4.975478in}{1.405533in}}%
\pgfpathlineto{\pgfqpoint{5.057362in}{1.283386in}}%
\pgfpathlineto{\pgfqpoint{5.123980in}{1.176843in}}%
\pgfpathlineto{\pgfqpoint{5.242411in}{0.987131in}}%
\pgfpathlineto{\pgfqpoint{5.292837in}{0.911903in}}%
\pgfpathlineto{\pgfqpoint{5.339100in}{0.846366in}}%
\pgfpathlineto{\pgfqpoint{5.374722in}{0.799475in}}%
\pgfpathlineto{\pgfqpoint{5.413120in}{0.752105in}}%
\pgfpathlineto{\pgfqpoint{5.446891in}{0.714154in}}%
\pgfpathlineto{\pgfqpoint{5.476499in}{0.684244in}}%
\pgfpathlineto{\pgfqpoint{5.506107in}{0.657480in}}%
\pgfpathlineto{\pgfqpoint{5.534327in}{0.634804in}}%
\pgfpathlineto{\pgfqpoint{5.562084in}{0.615142in}}%
\pgfpathlineto{\pgfqpoint{5.590304in}{0.597856in}}%
\pgfpathlineto{\pgfqpoint{5.618987in}{0.582787in}}%
\pgfpathlineto{\pgfqpoint{5.648595in}{0.569758in}}%
\pgfpathlineto{\pgfqpoint{5.680979in}{0.558016in}}%
\pgfpathlineto{\pgfqpoint{5.713825in}{0.548436in}}%
\pgfpathlineto{\pgfqpoint{5.749447in}{0.540391in}}%
\pgfpathlineto{\pgfqpoint{5.769340in}{0.537545in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537545in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.936232in}{4.310207in}}%
\pgfpathlineto{\pgfqpoint{2.970004in}{4.307812in}}%
\pgfpathlineto{\pgfqpoint{2.990359in}{4.304273in}}%
\pgfpathlineto{\pgfqpoint{3.004701in}{4.299669in}}%
\pgfpathlineto{\pgfqpoint{3.016266in}{4.293643in}}%
\pgfpathlineto{\pgfqpoint{3.025519in}{4.286407in}}%
\pgfpathlineto{\pgfqpoint{3.033846in}{4.277160in}}%
\pgfpathlineto{\pgfqpoint{3.041711in}{4.264928in}}%
\pgfpathlineto{\pgfqpoint{3.048650in}{4.250055in}}%
\pgfpathlineto{\pgfqpoint{3.055589in}{4.229707in}}%
\pgfpathlineto{\pgfqpoint{3.062066in}{4.203741in}}%
\pgfpathlineto{\pgfqpoint{3.068543in}{4.168309in}}%
\pgfpathlineto{\pgfqpoint{3.075020in}{4.119700in}}%
\pgfpathlineto{\pgfqpoint{3.081496in}{4.052983in}}%
\pgfpathlineto{\pgfqpoint{3.087973in}{3.962036in}}%
\pgfpathlineto{\pgfqpoint{3.094912in}{3.830191in}}%
\pgfpathlineto{\pgfqpoint{3.102314in}{3.643532in}}%
\pgfpathlineto{\pgfqpoint{3.111104in}{3.361631in}}%
\pgfpathlineto{\pgfqpoint{3.140712in}{2.353196in}}%
\pgfpathlineto{\pgfqpoint{3.149039in}{2.165124in}}%
\pgfpathlineto{\pgfqpoint{3.156904in}{2.033776in}}%
\pgfpathlineto{\pgfqpoint{3.164306in}{1.944986in}}%
\pgfpathlineto{\pgfqpoint{3.171245in}{1.887088in}}%
\pgfpathlineto{\pgfqpoint{3.177259in}{1.853398in}}%
\pgfpathlineto{\pgfqpoint{3.182811in}{1.833780in}}%
\pgfpathlineto{\pgfqpoint{3.187437in}{1.824706in}}%
\pgfpathlineto{\pgfqpoint{3.191138in}{1.821657in}}%
\pgfpathlineto{\pgfqpoint{3.194376in}{1.821761in}}%
\pgfpathlineto{\pgfqpoint{3.197615in}{1.824234in}}%
\pgfpathlineto{\pgfqpoint{3.201778in}{1.830583in}}%
\pgfpathlineto{\pgfqpoint{3.206867in}{1.842684in}}%
\pgfpathlineto{\pgfqpoint{3.214269in}{1.866999in}}%
\pgfpathlineto{\pgfqpoint{3.227223in}{1.917980in}}%
\pgfpathlineto{\pgfqpoint{3.253130in}{2.021062in}}%
\pgfpathlineto{\pgfqpoint{3.263307in}{2.052281in}}%
\pgfpathlineto{\pgfqpoint{3.271635in}{2.071149in}}%
\pgfpathlineto{\pgfqpoint{3.278574in}{2.081677in}}%
\pgfpathlineto{\pgfqpoint{3.284588in}{2.086865in}}%
\pgfpathlineto{\pgfqpoint{3.289677in}{2.088444in}}%
\pgfpathlineto{\pgfqpoint{3.294766in}{2.087566in}}%
\pgfpathlineto{\pgfqpoint{3.300317in}{2.084020in}}%
\pgfpathlineto{\pgfqpoint{3.306794in}{2.076862in}}%
\pgfpathlineto{\pgfqpoint{3.315121in}{2.063845in}}%
\pgfpathlineto{\pgfqpoint{3.327612in}{2.039496in}}%
\pgfpathlineto{\pgfqpoint{3.347042in}{2.001983in}}%
\pgfpathlineto{\pgfqpoint{3.356295in}{1.988901in}}%
\pgfpathlineto{\pgfqpoint{3.363697in}{1.981937in}}%
\pgfpathlineto{\pgfqpoint{3.370173in}{1.978625in}}%
\pgfpathlineto{\pgfqpoint{3.376188in}{1.977868in}}%
\pgfpathlineto{\pgfqpoint{3.382664in}{1.979417in}}%
\pgfpathlineto{\pgfqpoint{3.389604in}{1.983605in}}%
\pgfpathlineto{\pgfqpoint{3.397468in}{1.991124in}}%
\pgfpathlineto{\pgfqpoint{3.407183in}{2.003678in}}%
\pgfpathlineto{\pgfqpoint{3.420137in}{2.024432in}}%
\pgfpathlineto{\pgfqpoint{3.437717in}{2.057155in}}%
\pgfpathlineto{\pgfqpoint{3.454834in}{2.093530in}}%
\pgfpathlineto{\pgfqpoint{3.469638in}{2.130180in}}%
\pgfpathlineto{\pgfqpoint{3.483516in}{2.170627in}}%
\pgfpathlineto{\pgfqpoint{3.497858in}{2.219626in}}%
\pgfpathlineto{\pgfqpoint{3.513124in}{2.280015in}}%
\pgfpathlineto{\pgfqpoint{3.529779in}{2.355153in}}%
\pgfpathlineto{\pgfqpoint{3.549209in}{2.453524in}}%
\pgfpathlineto{\pgfqpoint{3.571415in}{2.577837in}}%
\pgfpathlineto{\pgfqpoint{3.597784in}{2.738675in}}%
\pgfpathlineto{\pgfqpoint{3.636182in}{2.988443in}}%
\pgfpathlineto{\pgfqpoint{3.687996in}{3.323336in}}%
\pgfpathlineto{\pgfqpoint{3.715753in}{3.487982in}}%
\pgfpathlineto{\pgfqpoint{3.739347in}{3.615038in}}%
\pgfpathlineto{\pgfqpoint{3.760628in}{3.717900in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{3.803512in}}%
\pgfpathlineto{\pgfqpoint{3.799488in}{3.875737in}}%
\pgfpathlineto{\pgfqpoint{3.817993in}{3.937703in}}%
\pgfpathlineto{\pgfqpoint{3.836036in}{3.990560in}}%
\pgfpathlineto{\pgfqpoint{3.854078in}{4.036594in}}%
\pgfpathlineto{\pgfqpoint{3.871658in}{4.075558in}}%
\pgfpathlineto{\pgfqpoint{3.889700in}{4.110188in}}%
\pgfpathlineto{\pgfqpoint{3.907742in}{4.140050in}}%
\pgfpathlineto{\pgfqpoint{3.926247in}{4.166365in}}%
\pgfpathlineto{\pgfqpoint{3.944752in}{4.188896in}}%
\pgfpathlineto{\pgfqpoint{3.963720in}{4.208587in}}%
\pgfpathlineto{\pgfqpoint{3.983612in}{4.226053in}}%
\pgfpathlineto{\pgfqpoint{4.004431in}{4.241370in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{4.254911in}}%
\pgfpathlineto{\pgfqpoint{4.050230in}{4.266662in}}%
\pgfpathlineto{\pgfqpoint{4.075675in}{4.276811in}}%
\pgfpathlineto{\pgfqpoint{4.103432in}{4.285453in}}%
\pgfpathlineto{\pgfqpoint{4.133040in}{4.292388in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292388in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.927905in}{4.310199in}}%
\pgfpathlineto{\pgfqpoint{2.962602in}{4.307805in}}%
\pgfpathlineto{\pgfqpoint{2.983420in}{4.304289in}}%
\pgfpathlineto{\pgfqpoint{2.998224in}{4.299666in}}%
\pgfpathlineto{\pgfqpoint{3.009790in}{4.293824in}}%
\pgfpathlineto{\pgfqpoint{3.019505in}{4.286468in}}%
\pgfpathlineto{\pgfqpoint{3.028295in}{4.276928in}}%
\pgfpathlineto{\pgfqpoint{3.036159in}{4.264963in}}%
\pgfpathlineto{\pgfqpoint{3.043561in}{4.249401in}}%
\pgfpathlineto{\pgfqpoint{3.050501in}{4.229396in}}%
\pgfpathlineto{\pgfqpoint{3.057440in}{4.201949in}}%
\pgfpathlineto{\pgfqpoint{3.063917in}{4.166908in}}%
\pgfpathlineto{\pgfqpoint{3.070393in}{4.119242in}}%
\pgfpathlineto{\pgfqpoint{3.076870in}{4.054408in}}%
\pgfpathlineto{\pgfqpoint{3.083347in}{3.966858in}}%
\pgfpathlineto{\pgfqpoint{3.090286in}{3.841103in}}%
\pgfpathlineto{\pgfqpoint{3.097688in}{3.664407in}}%
\pgfpathlineto{\pgfqpoint{3.106478in}{3.398311in}}%
\pgfpathlineto{\pgfqpoint{3.138862in}{2.352959in}}%
\pgfpathlineto{\pgfqpoint{3.147652in}{2.170842in}}%
\pgfpathlineto{\pgfqpoint{3.155516in}{2.051338in}}%
\pgfpathlineto{\pgfqpoint{3.162918in}{1.970578in}}%
\pgfpathlineto{\pgfqpoint{3.169857in}{1.918090in}}%
\pgfpathlineto{\pgfqpoint{3.175872in}{1.887838in}}%
\pgfpathlineto{\pgfqpoint{3.181423in}{1.870609in}}%
\pgfpathlineto{\pgfqpoint{3.186049in}{1.863074in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{1.861013in}}%
\pgfpathlineto{\pgfqpoint{3.192989in}{1.861832in}}%
\pgfpathlineto{\pgfqpoint{3.196690in}{1.865509in}}%
\pgfpathlineto{\pgfqpoint{3.201316in}{1.873832in}}%
\pgfpathlineto{\pgfqpoint{3.207330in}{1.890121in}}%
\pgfpathlineto{\pgfqpoint{3.216120in}{1.921869in}}%
\pgfpathlineto{\pgfqpoint{3.235087in}{2.000351in}}%
\pgfpathlineto{\pgfqpoint{3.251279in}{2.063281in}}%
\pgfpathlineto{\pgfqpoint{3.261457in}{2.094833in}}%
\pgfpathlineto{\pgfqpoint{3.269784in}{2.114019in}}%
\pgfpathlineto{\pgfqpoint{3.276724in}{2.124806in}}%
\pgfpathlineto{\pgfqpoint{3.282738in}{2.130178in}}%
\pgfpathlineto{\pgfqpoint{3.287826in}{2.131862in}}%
\pgfpathlineto{\pgfqpoint{3.292453in}{2.131198in}}%
\pgfpathlineto{\pgfqpoint{3.297542in}{2.128203in}}%
\pgfpathlineto{\pgfqpoint{3.303556in}{2.121875in}}%
\pgfpathlineto{\pgfqpoint{3.310958in}{2.110569in}}%
\pgfpathlineto{\pgfqpoint{3.321135in}{2.090454in}}%
\pgfpathlineto{\pgfqpoint{3.353056in}{2.024022in}}%
\pgfpathlineto{\pgfqpoint{3.361384in}{2.012809in}}%
\pgfpathlineto{\pgfqpoint{3.368786in}{2.006333in}}%
\pgfpathlineto{\pgfqpoint{3.375262in}{2.003429in}}%
\pgfpathlineto{\pgfqpoint{3.381739in}{2.002986in}}%
\pgfpathlineto{\pgfqpoint{3.388216in}{2.004838in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{2.009455in}}%
\pgfpathlineto{\pgfqpoint{3.404408in}{2.017778in}}%
\pgfpathlineto{\pgfqpoint{3.415973in}{2.032158in}}%
\pgfpathlineto{\pgfqpoint{3.432628in}{2.056891in}}%
\pgfpathlineto{\pgfqpoint{3.451595in}{2.088934in}}%
\pgfpathlineto{\pgfqpoint{3.466862in}{2.119058in}}%
\pgfpathlineto{\pgfqpoint{3.480278in}{2.150458in}}%
\pgfpathlineto{\pgfqpoint{3.493694in}{2.187711in}}%
\pgfpathlineto{\pgfqpoint{3.508035in}{2.234439in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{2.293755in}}%
\pgfpathlineto{\pgfqpoint{3.541344in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{3.561700in}{2.466603in}}%
\pgfpathlineto{\pgfqpoint{3.584831in}{2.588569in}}%
\pgfpathlineto{\pgfqpoint{3.612588in}{2.747496in}}%
\pgfpathlineto{\pgfqpoint{3.656538in}{3.014315in}}%
\pgfpathlineto{\pgfqpoint{3.702800in}{3.290744in}}%
\pgfpathlineto{\pgfqpoint{3.731483in}{3.449046in}}%
\pgfpathlineto{\pgfqpoint{3.756002in}{3.572316in}}%
\pgfpathlineto{\pgfqpoint{3.778208in}{3.672977in}}%
\pgfpathlineto{\pgfqpoint{3.799026in}{3.757469in}}%
\pgfpathlineto{\pgfqpoint{3.818918in}{3.829336in}}%
\pgfpathlineto{\pgfqpoint{3.838349in}{3.891506in}}%
\pgfpathlineto{\pgfqpoint{3.857779in}{3.946300in}}%
\pgfpathlineto{\pgfqpoint{3.876746in}{3.993328in}}%
\pgfpathlineto{\pgfqpoint{3.895714in}{4.034644in}}%
\pgfpathlineto{\pgfqpoint{3.915144in}{4.071721in}}%
\pgfpathlineto{\pgfqpoint{3.934574in}{4.104124in}}%
\pgfpathlineto{\pgfqpoint{3.954467in}{4.133055in}}%
\pgfpathlineto{\pgfqpoint{3.974823in}{4.158728in}}%
\pgfpathlineto{\pgfqpoint{3.995641in}{4.181422in}}%
\pgfpathlineto{\pgfqpoint{4.017384in}{4.201799in}}%
\pgfpathlineto{\pgfqpoint{4.040053in}{4.219964in}}%
\pgfpathlineto{\pgfqpoint{4.063646in}{4.235984in}}%
\pgfpathlineto{\pgfqpoint{4.088165in}{4.249937in}}%
\pgfpathlineto{\pgfqpoint{4.114072in}{4.262126in}}%
\pgfpathlineto{\pgfqpoint{4.141830in}{4.272730in}}%
\pgfpathlineto{\pgfqpoint{4.172363in}{4.281971in}}%
\pgfpathlineto{\pgfqpoint{4.206134in}{4.289811in}}%
\pgfpathlineto{\pgfqpoint{4.224177in}{4.292380in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292380in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.904311in}{4.310196in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{4.307830in}}%
\pgfpathlineto{\pgfqpoint{2.961677in}{4.304282in}}%
\pgfpathlineto{\pgfqpoint{2.976943in}{4.299649in}}%
\pgfpathlineto{\pgfqpoint{2.988972in}{4.293722in}}%
\pgfpathlineto{\pgfqpoint{2.999149in}{4.286160in}}%
\pgfpathlineto{\pgfqpoint{3.007939in}{4.276808in}}%
\pgfpathlineto{\pgfqpoint{3.015804in}{4.265183in}}%
\pgfpathlineto{\pgfqpoint{3.023206in}{4.250205in}}%
\pgfpathlineto{\pgfqpoint{3.030145in}{4.231145in}}%
\pgfpathlineto{\pgfqpoint{3.037084in}{4.205266in}}%
\pgfpathlineto{\pgfqpoint{3.044024in}{4.169849in}}%
\pgfpathlineto{\pgfqpoint{3.050501in}{4.124887in}}%
\pgfpathlineto{\pgfqpoint{3.056977in}{4.064340in}}%
\pgfpathlineto{\pgfqpoint{3.063917in}{3.976588in}}%
\pgfpathlineto{\pgfqpoint{3.070856in}{3.858802in}}%
\pgfpathlineto{\pgfqpoint{3.078258in}{3.694268in}}%
\pgfpathlineto{\pgfqpoint{3.087048in}{3.446456in}}%
\pgfpathlineto{\pgfqpoint{3.103240in}{2.907661in}}%
\pgfpathlineto{\pgfqpoint{3.115730in}{2.528694in}}%
\pgfpathlineto{\pgfqpoint{3.124983in}{2.309926in}}%
\pgfpathlineto{\pgfqpoint{3.133310in}{2.161338in}}%
\pgfpathlineto{\pgfqpoint{3.141175in}{2.058390in}}%
\pgfpathlineto{\pgfqpoint{3.148577in}{1.989542in}}%
\pgfpathlineto{\pgfqpoint{3.155053in}{1.947991in}}%
\pgfpathlineto{\pgfqpoint{3.161068in}{1.922617in}}%
\pgfpathlineto{\pgfqpoint{3.166156in}{1.909726in}}%
\pgfpathlineto{\pgfqpoint{3.170320in}{1.904342in}}%
\pgfpathlineto{\pgfqpoint{3.173558in}{1.903059in}}%
\pgfpathlineto{\pgfqpoint{3.176797in}{1.904111in}}%
\pgfpathlineto{\pgfqpoint{3.180498in}{1.907947in}}%
\pgfpathlineto{\pgfqpoint{3.185124in}{1.916333in}}%
\pgfpathlineto{\pgfqpoint{3.191138in}{1.932527in}}%
\pgfpathlineto{\pgfqpoint{3.199003in}{1.960977in}}%
\pgfpathlineto{\pgfqpoint{3.217045in}{2.036444in}}%
\pgfpathlineto{\pgfqpoint{3.235087in}{2.108343in}}%
\pgfpathlineto{\pgfqpoint{3.245728in}{2.142289in}}%
\pgfpathlineto{\pgfqpoint{3.254055in}{2.162281in}}%
\pgfpathlineto{\pgfqpoint{3.260994in}{2.173854in}}%
\pgfpathlineto{\pgfqpoint{3.267008in}{2.179914in}}%
\pgfpathlineto{\pgfqpoint{3.272097in}{2.182135in}}%
\pgfpathlineto{\pgfqpoint{3.276724in}{2.181905in}}%
\pgfpathlineto{\pgfqpoint{3.281812in}{2.179318in}}%
\pgfpathlineto{\pgfqpoint{3.287826in}{2.173389in}}%
\pgfpathlineto{\pgfqpoint{3.295228in}{2.162445in}}%
\pgfpathlineto{\pgfqpoint{3.304944in}{2.143536in}}%
\pgfpathlineto{\pgfqpoint{3.342416in}{2.065598in}}%
\pgfpathlineto{\pgfqpoint{3.350743in}{2.055420in}}%
\pgfpathlineto{\pgfqpoint{3.357683in}{2.050278in}}%
\pgfpathlineto{\pgfqpoint{3.364159in}{2.048265in}}%
\pgfpathlineto{\pgfqpoint{3.370173in}{2.048691in}}%
\pgfpathlineto{\pgfqpoint{3.376650in}{2.051386in}}%
\pgfpathlineto{\pgfqpoint{3.384052in}{2.056901in}}%
\pgfpathlineto{\pgfqpoint{3.393305in}{2.066799in}}%
\pgfpathlineto{\pgfqpoint{3.405333in}{2.083226in}}%
\pgfpathlineto{\pgfqpoint{3.423375in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{3.445119in}{2.150993in}}%
\pgfpathlineto{\pgfqpoint{3.460385in}{2.182756in}}%
\pgfpathlineto{\pgfqpoint{3.474264in}{2.216877in}}%
\pgfpathlineto{\pgfqpoint{3.487680in}{2.255969in}}%
\pgfpathlineto{\pgfqpoint{3.502484in}{2.306361in}}%
\pgfpathlineto{\pgfqpoint{3.518676in}{2.369694in}}%
\pgfpathlineto{\pgfqpoint{3.537181in}{2.451394in}}%
\pgfpathlineto{\pgfqpoint{3.558924in}{2.557729in}}%
\pgfpathlineto{\pgfqpoint{3.584368in}{2.693717in}}%
\pgfpathlineto{\pgfqpoint{3.616752in}{2.879778in}}%
\pgfpathlineto{\pgfqpoint{3.696323in}{3.341959in}}%
\pgfpathlineto{\pgfqpoint{3.724081in}{3.487049in}}%
\pgfpathlineto{\pgfqpoint{3.748137in}{3.601191in}}%
\pgfpathlineto{\pgfqpoint{3.770343in}{3.695902in}}%
\pgfpathlineto{\pgfqpoint{3.791161in}{3.775165in}}%
\pgfpathlineto{\pgfqpoint{3.811054in}{3.842451in}}%
\pgfpathlineto{\pgfqpoint{3.830484in}{3.900577in}}%
\pgfpathlineto{\pgfqpoint{3.849914in}{3.951749in}}%
\pgfpathlineto{\pgfqpoint{3.869344in}{3.996640in}}%
\pgfpathlineto{\pgfqpoint{3.888775in}{4.035963in}}%
\pgfpathlineto{\pgfqpoint{3.908205in}{4.070400in}}%
\pgfpathlineto{\pgfqpoint{3.928098in}{4.101245in}}%
\pgfpathlineto{\pgfqpoint{3.948453in}{4.128805in}}%
\pgfpathlineto{\pgfqpoint{3.969271in}{4.153326in}}%
\pgfpathlineto{\pgfqpoint{3.991014in}{4.175521in}}%
\pgfpathlineto{\pgfqpoint{4.013683in}{4.195472in}}%
\pgfpathlineto{\pgfqpoint{4.037739in}{4.213659in}}%
\pgfpathlineto{\pgfqpoint{4.062721in}{4.229767in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{4.244122in}}%
\pgfpathlineto{\pgfqpoint{4.117311in}{4.256909in}}%
\pgfpathlineto{\pgfqpoint{4.147381in}{4.268059in}}%
\pgfpathlineto{\pgfqpoint{4.180227in}{4.277820in}}%
\pgfpathlineto{\pgfqpoint{4.216312in}{4.286179in}}%
\pgfpathlineto{\pgfqpoint{4.252397in}{4.292380in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292380in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.914027in}{4.310204in}}%
\pgfpathlineto{\pgfqpoint{2.950111in}{4.307817in}}%
\pgfpathlineto{\pgfqpoint{2.971855in}{4.304270in}}%
\pgfpathlineto{\pgfqpoint{2.987121in}{4.299644in}}%
\pgfpathlineto{\pgfqpoint{2.999149in}{4.293732in}}%
\pgfpathlineto{\pgfqpoint{3.009327in}{4.286199in}}%
\pgfpathlineto{\pgfqpoint{3.018117in}{4.276895in}}%
\pgfpathlineto{\pgfqpoint{3.025981in}{4.265341in}}%
\pgfpathlineto{\pgfqpoint{3.033383in}{4.250467in}}%
\pgfpathlineto{\pgfqpoint{3.040323in}{4.231546in}}%
\pgfpathlineto{\pgfqpoint{3.047262in}{4.205865in}}%
\pgfpathlineto{\pgfqpoint{3.054202in}{4.170734in}}%
\pgfpathlineto{\pgfqpoint{3.060678in}{4.126168in}}%
\pgfpathlineto{\pgfqpoint{3.067155in}{4.066186in}}%
\pgfpathlineto{\pgfqpoint{3.074094in}{3.979311in}}%
\pgfpathlineto{\pgfqpoint{3.081034in}{3.862793in}}%
\pgfpathlineto{\pgfqpoint{3.088436in}{3.700090in}}%
\pgfpathlineto{\pgfqpoint{3.097226in}{3.454870in}}%
\pgfpathlineto{\pgfqpoint{3.112492in}{2.950693in}}%
\pgfpathlineto{\pgfqpoint{3.125908in}{2.541780in}}%
\pgfpathlineto{\pgfqpoint{3.135161in}{2.322511in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.173013in}}%
\pgfpathlineto{\pgfqpoint{3.151352in}{2.069053in}}%
\pgfpathlineto{\pgfqpoint{3.158754in}{1.999205in}}%
\pgfpathlineto{\pgfqpoint{3.165231in}{1.956792in}}%
\pgfpathlineto{\pgfqpoint{3.171245in}{1.930675in}}%
\pgfpathlineto{\pgfqpoint{3.176334in}{1.917218in}}%
\pgfpathlineto{\pgfqpoint{3.180498in}{1.911416in}}%
\pgfpathlineto{\pgfqpoint{3.184199in}{1.909799in}}%
\pgfpathlineto{\pgfqpoint{3.187437in}{1.910884in}}%
\pgfpathlineto{\pgfqpoint{3.191138in}{1.914745in}}%
\pgfpathlineto{\pgfqpoint{3.195764in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{3.201778in}{1.939343in}}%
\pgfpathlineto{\pgfqpoint{3.209643in}{1.967780in}}%
\pgfpathlineto{\pgfqpoint{3.228148in}{2.045079in}}%
\pgfpathlineto{\pgfqpoint{3.245728in}{2.114707in}}%
\pgfpathlineto{\pgfqpoint{3.256368in}{2.148267in}}%
\pgfpathlineto{\pgfqpoint{3.264695in}{2.167832in}}%
\pgfpathlineto{\pgfqpoint{3.271635in}{2.178950in}}%
\pgfpathlineto{\pgfqpoint{3.277649in}{2.184564in}}%
\pgfpathlineto{\pgfqpoint{3.282738in}{2.186404in}}%
\pgfpathlineto{\pgfqpoint{3.287364in}{2.185826in}}%
\pgfpathlineto{\pgfqpoint{3.292453in}{2.182840in}}%
\pgfpathlineto{\pgfqpoint{3.298467in}{2.176408in}}%
\pgfpathlineto{\pgfqpoint{3.305869in}{2.164736in}}%
\pgfpathlineto{\pgfqpoint{3.315584in}{2.144636in}}%
\pgfpathlineto{\pgfqpoint{3.335939in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{3.348893in}{2.067418in}}%
\pgfpathlineto{\pgfqpoint{3.358145in}{2.052256in}}%
\pgfpathlineto{\pgfqpoint{3.366010in}{2.043351in}}%
\pgfpathlineto{\pgfqpoint{3.372949in}{2.038648in}}%
\pgfpathlineto{\pgfqpoint{3.379426in}{2.036805in}}%
\pgfpathlineto{\pgfqpoint{3.385903in}{2.037218in}}%
\pgfpathlineto{\pgfqpoint{3.392842in}{2.039897in}}%
\pgfpathlineto{\pgfqpoint{3.401169in}{2.045625in}}%
\pgfpathlineto{\pgfqpoint{3.411810in}{2.055849in}}%
\pgfpathlineto{\pgfqpoint{3.428001in}{2.074930in}}%
\pgfpathlineto{\pgfqpoint{3.450207in}{2.104518in}}%
\pgfpathlineto{\pgfqpoint{3.465474in}{2.128401in}}%
\pgfpathlineto{\pgfqpoint{3.478427in}{2.152734in}}%
\pgfpathlineto{\pgfqpoint{3.491381in}{2.182119in}}%
\pgfpathlineto{\pgfqpoint{3.504797in}{2.218360in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{2.265150in}}%
\pgfpathlineto{\pgfqpoint{3.536255in}{2.325685in}}%
\pgfpathlineto{\pgfqpoint{3.555686in}{2.405175in}}%
\pgfpathlineto{\pgfqpoint{3.577892in}{2.505903in}}%
\pgfpathlineto{\pgfqpoint{3.602873in}{2.629888in}}%
\pgfpathlineto{\pgfqpoint{3.634332in}{2.797897in}}%
\pgfpathlineto{\pgfqpoint{3.728244in}{3.306809in}}%
\pgfpathlineto{\pgfqpoint{3.756002in}{3.441034in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{3.548922in}}%
\pgfpathlineto{\pgfqpoint{3.803189in}{3.638990in}}%
\pgfpathlineto{\pgfqpoint{3.824933in}{3.716496in}}%
\pgfpathlineto{\pgfqpoint{3.846213in}{3.784167in}}%
\pgfpathlineto{\pgfqpoint{3.867031in}{3.843055in}}%
\pgfpathlineto{\pgfqpoint{3.887849in}{3.895398in}}%
\pgfpathlineto{\pgfqpoint{3.909130in}{3.942888in}}%
\pgfpathlineto{\pgfqpoint{3.930411in}{3.985019in}}%
\pgfpathlineto{\pgfqpoint{3.952154in}{4.023224in}}%
\pgfpathlineto{\pgfqpoint{3.974360in}{4.057739in}}%
\pgfpathlineto{\pgfqpoint{3.997029in}{4.088873in}}%
\pgfpathlineto{\pgfqpoint{4.020622in}{4.117459in}}%
\pgfpathlineto{\pgfqpoint{4.045141in}{4.143674in}}%
\pgfpathlineto{\pgfqpoint{4.070123in}{4.167156in}}%
\pgfpathlineto{\pgfqpoint{4.095567in}{4.188077in}}%
\pgfpathlineto{\pgfqpoint{4.121937in}{4.206913in}}%
\pgfpathlineto{\pgfqpoint{4.149232in}{4.223703in}}%
\pgfpathlineto{\pgfqpoint{4.177914in}{4.238732in}}%
\pgfpathlineto{\pgfqpoint{4.207985in}{4.251985in}}%
\pgfpathlineto{\pgfqpoint{4.240369in}{4.263796in}}%
\pgfpathlineto{\pgfqpoint{4.275065in}{4.274060in}}%
\pgfpathlineto{\pgfqpoint{4.313000in}{4.282945in}}%
\pgfpathlineto{\pgfqpoint{4.355562in}{4.290581in}}%
\pgfpathlineto{\pgfqpoint{4.374529in}{4.292390in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292390in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.151815in}{4.310198in}}%
\pgfpathlineto{\pgfqpoint{3.186049in}{4.307806in}}%
\pgfpathlineto{\pgfqpoint{3.206867in}{4.304237in}}%
\pgfpathlineto{\pgfqpoint{3.221671in}{4.299516in}}%
\pgfpathlineto{\pgfqpoint{3.233237in}{4.293523in}}%
\pgfpathlineto{\pgfqpoint{3.242952in}{4.285922in}}%
\pgfpathlineto{\pgfqpoint{3.251279in}{4.276648in}}%
\pgfpathlineto{\pgfqpoint{3.259144in}{4.264448in}}%
\pgfpathlineto{\pgfqpoint{3.266546in}{4.248552in}}%
\pgfpathlineto{\pgfqpoint{3.273485in}{4.228087in}}%
\pgfpathlineto{\pgfqpoint{3.280424in}{4.199967in}}%
\pgfpathlineto{\pgfqpoint{3.286901in}{4.164021in}}%
\pgfpathlineto{\pgfqpoint{3.293378in}{4.115063in}}%
\pgfpathlineto{\pgfqpoint{3.299855in}{4.048394in}}%
\pgfpathlineto{\pgfqpoint{3.306331in}{3.958251in}}%
\pgfpathlineto{\pgfqpoint{3.313271in}{3.828677in}}%
\pgfpathlineto{\pgfqpoint{3.320673in}{3.646717in}}%
\pgfpathlineto{\pgfqpoint{3.329925in}{3.357886in}}%
\pgfpathlineto{\pgfqpoint{3.359533in}{2.379890in}}%
\pgfpathlineto{\pgfqpoint{3.368323in}{2.187350in}}%
\pgfpathlineto{\pgfqpoint{3.376188in}{2.060672in}}%
\pgfpathlineto{\pgfqpoint{3.383590in}{1.974915in}}%
\pgfpathlineto{\pgfqpoint{3.390529in}{1.919043in}}%
\pgfpathlineto{\pgfqpoint{3.396543in}{1.886642in}}%
\pgfpathlineto{\pgfqpoint{3.402095in}{1.867901in}}%
\pgfpathlineto{\pgfqpoint{3.406721in}{1.859363in}}%
\pgfpathlineto{\pgfqpoint{3.410422in}{1.856628in}}%
\pgfpathlineto{\pgfqpoint{3.413660in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{1.859519in}}%
\pgfpathlineto{\pgfqpoint{3.421062in}{1.865915in}}%
\pgfpathlineto{\pgfqpoint{3.426614in}{1.879206in}}%
\pgfpathlineto{\pgfqpoint{3.434941in}{1.906347in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{2.010798in}}%
\pgfpathlineto{\pgfqpoint{3.474264in}{2.029934in}}%
\pgfpathlineto{\pgfqpoint{3.480741in}{2.040009in}}%
\pgfpathlineto{\pgfqpoint{3.486292in}{2.044798in}}%
\pgfpathlineto{\pgfqpoint{3.490918in}{2.045859in}}%
\pgfpathlineto{\pgfqpoint{3.495082in}{2.044437in}}%
\pgfpathlineto{\pgfqpoint{3.499708in}{2.040151in}}%
\pgfpathlineto{\pgfqpoint{3.504797in}{2.032130in}}%
\pgfpathlineto{\pgfqpoint{3.510811in}{2.018246in}}%
\pgfpathlineto{\pgfqpoint{3.518213in}{1.994933in}}%
\pgfpathlineto{\pgfqpoint{3.527003in}{1.959237in}}%
\pgfpathlineto{\pgfqpoint{3.538106in}{1.904119in}}%
\pgfpathlineto{\pgfqpoint{3.554760in}{1.808747in}}%
\pgfpathlineto{\pgfqpoint{3.586219in}{1.628251in}}%
\pgfpathlineto{\pgfqpoint{3.603798in}{1.541807in}}%
\pgfpathlineto{\pgfqpoint{3.623229in}{1.457712in}}%
\pgfpathlineto{\pgfqpoint{3.665327in}{1.288861in}}%
\pgfpathlineto{\pgfqpoint{3.701875in}{1.147774in}}%
\pgfpathlineto{\pgfqpoint{3.725006in}{1.067443in}}%
\pgfpathlineto{\pgfqpoint{3.747674in}{0.996777in}}%
\pgfpathlineto{\pgfqpoint{3.771268in}{0.930537in}}%
\pgfpathlineto{\pgfqpoint{3.794862in}{0.870763in}}%
\pgfpathlineto{\pgfqpoint{3.817993in}{0.818089in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{0.772978in}}%
\pgfpathlineto{\pgfqpoint{3.861942in}{0.733799in}}%
\pgfpathlineto{\pgfqpoint{3.882760in}{0.700724in}}%
\pgfpathlineto{\pgfqpoint{3.903579in}{0.671795in}}%
\pgfpathlineto{\pgfqpoint{3.923934in}{0.647238in}}%
\pgfpathlineto{\pgfqpoint{3.944289in}{0.626080in}}%
\pgfpathlineto{\pgfqpoint{3.965107in}{0.607623in}}%
\pgfpathlineto{\pgfqpoint{3.986388in}{0.591677in}}%
\pgfpathlineto{\pgfqpoint{4.008594in}{0.577759in}}%
\pgfpathlineto{\pgfqpoint{4.031725in}{0.565858in}}%
\pgfpathlineto{\pgfqpoint{4.056244in}{0.555723in}}%
\pgfpathlineto{\pgfqpoint{4.083539in}{0.546892in}}%
\pgfpathlineto{\pgfqpoint{4.114072in}{0.539414in}}%
\pgfpathlineto{\pgfqpoint{4.128414in}{0.537527in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537527in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.020430in}{4.310196in}}%
\pgfpathlineto{\pgfqpoint{3.056977in}{4.307808in}}%
\pgfpathlineto{\pgfqpoint{3.078721in}{4.304326in}}%
\pgfpathlineto{\pgfqpoint{3.094450in}{4.299645in}}%
\pgfpathlineto{\pgfqpoint{3.106478in}{4.293833in}}%
\pgfpathlineto{\pgfqpoint{3.116656in}{4.286465in}}%
\pgfpathlineto{\pgfqpoint{3.125446in}{4.277407in}}%
\pgfpathlineto{\pgfqpoint{3.133310in}{4.266212in}}%
\pgfpathlineto{\pgfqpoint{3.140712in}{4.251872in}}%
\pgfpathlineto{\pgfqpoint{3.148114in}{4.232322in}}%
\pgfpathlineto{\pgfqpoint{3.155053in}{4.207351in}}%
\pgfpathlineto{\pgfqpoint{3.161993in}{4.173399in}}%
\pgfpathlineto{\pgfqpoint{3.168932in}{4.127032in}}%
\pgfpathlineto{\pgfqpoint{3.175872in}{4.063731in}}%
\pgfpathlineto{\pgfqpoint{3.182811in}{3.977967in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{3.863845in}}%
\pgfpathlineto{\pgfqpoint{3.197615in}{3.694484in}}%
\pgfpathlineto{\pgfqpoint{3.206867in}{3.441128in}}%
\pgfpathlineto{\pgfqpoint{3.242489in}{2.397626in}}%
\pgfpathlineto{\pgfqpoint{3.251279in}{2.234549in}}%
\pgfpathlineto{\pgfqpoint{3.259144in}{2.126431in}}%
\pgfpathlineto{\pgfqpoint{3.266546in}{2.052693in}}%
\pgfpathlineto{\pgfqpoint{3.273485in}{2.004389in}}%
\pgfpathlineto{\pgfqpoint{3.279499in}{1.976360in}}%
\pgfpathlineto{\pgfqpoint{3.285051in}{1.960303in}}%
\pgfpathlineto{\pgfqpoint{3.289677in}{1.953238in}}%
\pgfpathlineto{\pgfqpoint{3.293378in}{1.951283in}}%
\pgfpathlineto{\pgfqpoint{3.296616in}{1.952030in}}%
\pgfpathlineto{\pgfqpoint{3.300317in}{1.955461in}}%
\pgfpathlineto{\pgfqpoint{3.304944in}{1.963270in}}%
\pgfpathlineto{\pgfqpoint{3.310958in}{1.978619in}}%
\pgfpathlineto{\pgfqpoint{3.318360in}{2.004308in}}%
\pgfpathlineto{\pgfqpoint{3.359533in}{2.157281in}}%
\pgfpathlineto{\pgfqpoint{3.367860in}{2.176880in}}%
\pgfpathlineto{\pgfqpoint{3.374800in}{2.187855in}}%
\pgfpathlineto{\pgfqpoint{3.380351in}{2.192752in}}%
\pgfpathlineto{\pgfqpoint{3.384977in}{2.194069in}}%
\pgfpathlineto{\pgfqpoint{3.389141in}{2.193070in}}%
\pgfpathlineto{\pgfqpoint{3.393767in}{2.189538in}}%
\pgfpathlineto{\pgfqpoint{3.398856in}{2.182759in}}%
\pgfpathlineto{\pgfqpoint{3.405333in}{2.169935in}}%
\pgfpathlineto{\pgfqpoint{3.412735in}{2.150017in}}%
\pgfpathlineto{\pgfqpoint{3.421987in}{2.118423in}}%
\pgfpathlineto{\pgfqpoint{3.434941in}{2.065287in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{1.896257in}}%
\pgfpathlineto{\pgfqpoint{3.488143in}{1.851995in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{1.815489in}}%
\pgfpathlineto{\pgfqpoint{3.517288in}{1.779513in}}%
\pgfpathlineto{\pgfqpoint{3.581592in}{1.644785in}}%
\pgfpathlineto{\pgfqpoint{3.603798in}{1.601333in}}%
\pgfpathlineto{\pgfqpoint{3.623229in}{1.568126in}}%
\pgfpathlineto{\pgfqpoint{3.644972in}{1.535529in}}%
\pgfpathlineto{\pgfqpoint{3.678743in}{1.489506in}}%
\pgfpathlineto{\pgfqpoint{3.774969in}{1.359759in}}%
\pgfpathlineto{\pgfqpoint{3.803189in}{1.316728in}}%
\pgfpathlineto{\pgfqpoint{3.830947in}{1.270234in}}%
\pgfpathlineto{\pgfqpoint{3.859629in}{1.217622in}}%
\pgfpathlineto{\pgfqpoint{3.894326in}{1.148930in}}%
\pgfpathlineto{\pgfqpoint{4.031263in}{0.872807in}}%
\pgfpathlineto{\pgfqpoint{4.059945in}{0.822613in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{0.779990in}}%
\pgfpathlineto{\pgfqpoint{4.113147in}{0.742234in}}%
\pgfpathlineto{\pgfqpoint{4.138591in}{0.709703in}}%
\pgfpathlineto{\pgfqpoint{4.164036in}{0.680829in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{0.655806in}}%
\pgfpathlineto{\pgfqpoint{4.213536in}{0.634325in}}%
\pgfpathlineto{\pgfqpoint{4.238518in}{0.615316in}}%
\pgfpathlineto{\pgfqpoint{4.263962in}{0.598668in}}%
\pgfpathlineto{\pgfqpoint{4.290795in}{0.583783in}}%
\pgfpathlineto{\pgfqpoint{4.319015in}{0.570684in}}%
\pgfpathlineto{\pgfqpoint{4.348160in}{0.559590in}}%
\pgfpathlineto{\pgfqpoint{4.379618in}{0.549976in}}%
\pgfpathlineto{\pgfqpoint{4.414315in}{0.541757in}}%
\pgfpathlineto{\pgfqpoint{4.440222in}{0.537549in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537549in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.292453in}{4.310192in}}%
\pgfpathlineto{\pgfqpoint{3.328537in}{4.307780in}}%
\pgfpathlineto{\pgfqpoint{3.350281in}{4.304195in}}%
\pgfpathlineto{\pgfqpoint{3.365547in}{4.299518in}}%
\pgfpathlineto{\pgfqpoint{3.377575in}{4.293538in}}%
\pgfpathlineto{\pgfqpoint{3.387291in}{4.286313in}}%
\pgfpathlineto{\pgfqpoint{3.396080in}{4.277050in}}%
\pgfpathlineto{\pgfqpoint{3.403945in}{4.265570in}}%
\pgfpathlineto{\pgfqpoint{3.411347in}{4.250828in}}%
\pgfpathlineto{\pgfqpoint{3.418286in}{4.232133in}}%
\pgfpathlineto{\pgfqpoint{3.425226in}{4.206843in}}%
\pgfpathlineto{\pgfqpoint{3.432165in}{4.172362in}}%
\pgfpathlineto{\pgfqpoint{3.438642in}{4.128746in}}%
\pgfpathlineto{\pgfqpoint{3.445119in}{4.070176in}}%
\pgfpathlineto{\pgfqpoint{3.452058in}{3.985505in}}%
\pgfpathlineto{\pgfqpoint{3.458997in}{3.872023in}}%
\pgfpathlineto{\pgfqpoint{3.466399in}{3.713386in}}%
\pgfpathlineto{\pgfqpoint{3.475189in}{3.473765in}}%
\pgfpathlineto{\pgfqpoint{3.489993in}{2.994461in}}%
\pgfpathlineto{\pgfqpoint{3.503409in}{2.588482in}}%
\pgfpathlineto{\pgfqpoint{3.513124in}{2.359093in}}%
\pgfpathlineto{\pgfqpoint{3.521451in}{2.210982in}}%
\pgfpathlineto{\pgfqpoint{3.529316in}{2.108121in}}%
\pgfpathlineto{\pgfqpoint{3.536718in}{2.039023in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.994444in}}%
\pgfpathlineto{\pgfqpoint{3.549671in}{1.969059in}}%
\pgfpathlineto{\pgfqpoint{3.554760in}{1.955823in}}%
\pgfpathlineto{\pgfqpoint{3.558924in}{1.949947in}}%
\pgfpathlineto{\pgfqpoint{3.562625in}{1.948126in}}%
\pgfpathlineto{\pgfqpoint{3.565863in}{1.948948in}}%
\pgfpathlineto{\pgfqpoint{3.569564in}{1.952466in}}%
\pgfpathlineto{\pgfqpoint{3.574191in}{1.960423in}}%
\pgfpathlineto{\pgfqpoint{3.579742in}{1.974699in}}%
\pgfpathlineto{\pgfqpoint{3.589457in}{2.007587in}}%
\pgfpathlineto{\pgfqpoint{3.605186in}{2.057767in}}%
\pgfpathlineto{\pgfqpoint{3.613976in}{2.078979in}}%
\pgfpathlineto{\pgfqpoint{3.620916in}{2.090323in}}%
\pgfpathlineto{\pgfqpoint{3.626004in}{2.094979in}}%
\pgfpathlineto{\pgfqpoint{3.630168in}{2.096209in}}%
\pgfpathlineto{\pgfqpoint{3.633869in}{2.095209in}}%
\pgfpathlineto{\pgfqpoint{3.638033in}{2.091600in}}%
\pgfpathlineto{\pgfqpoint{3.642659in}{2.084371in}}%
\pgfpathlineto{\pgfqpoint{3.648210in}{2.071065in}}%
\pgfpathlineto{\pgfqpoint{3.654687in}{2.049021in}}%
\pgfpathlineto{\pgfqpoint{3.662089in}{2.015279in}}%
\pgfpathlineto{\pgfqpoint{3.670879in}{1.963848in}}%
\pgfpathlineto{\pgfqpoint{3.681057in}{1.890435in}}%
\pgfpathlineto{\pgfqpoint{3.694473in}{1.775793in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{1.550136in}}%
\pgfpathlineto{\pgfqpoint{3.742123in}{1.328110in}}%
\pgfpathlineto{\pgfqpoint{3.759703in}{1.186229in}}%
\pgfpathlineto{\pgfqpoint{3.776820in}{1.066018in}}%
\pgfpathlineto{\pgfqpoint{3.794399in}{0.958041in}}%
\pgfpathlineto{\pgfqpoint{3.811979in}{0.863497in}}%
\pgfpathlineto{\pgfqpoint{3.828171in}{0.788178in}}%
\pgfpathlineto{\pgfqpoint{3.842512in}{0.731337in}}%
\pgfpathlineto{\pgfqpoint{3.855928in}{0.686754in}}%
\pgfpathlineto{\pgfqpoint{3.868882in}{0.651272in}}%
\pgfpathlineto{\pgfqpoint{3.881373in}{0.623436in}}%
\pgfpathlineto{\pgfqpoint{3.893863in}{0.601003in}}%
\pgfpathlineto{\pgfqpoint{3.906354in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{3.919308in}{0.568303in}}%
\pgfpathlineto{\pgfqpoint{3.932724in}{0.556329in}}%
\pgfpathlineto{\pgfqpoint{3.947065in}{0.546490in}}%
\pgfpathlineto{\pgfqpoint{3.962794in}{0.538446in}}%
\pgfpathlineto{\pgfqpoint{3.967883in}{0.537397in}}%
\pgfpathlineto{\pgfqpoint{5.040707in}{0.537360in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537360in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.040323in}{4.310196in}}%
\pgfpathlineto{\pgfqpoint{3.075482in}{4.307819in}}%
\pgfpathlineto{\pgfqpoint{3.096763in}{4.304295in}}%
\pgfpathlineto{\pgfqpoint{3.112029in}{4.299589in}}%
\pgfpathlineto{\pgfqpoint{3.123595in}{4.293818in}}%
\pgfpathlineto{\pgfqpoint{3.133310in}{4.286593in}}%
\pgfpathlineto{\pgfqpoint{3.142100in}{4.277272in}}%
\pgfpathlineto{\pgfqpoint{3.149965in}{4.265647in}}%
\pgfpathlineto{\pgfqpoint{3.157367in}{4.250617in}}%
\pgfpathlineto{\pgfqpoint{3.164306in}{4.231421in}}%
\pgfpathlineto{\pgfqpoint{3.171245in}{4.205262in}}%
\pgfpathlineto{\pgfqpoint{3.177722in}{4.172106in}}%
\pgfpathlineto{\pgfqpoint{3.184199in}{4.127332in}}%
\pgfpathlineto{\pgfqpoint{3.190676in}{4.066850in}}%
\pgfpathlineto{\pgfqpoint{3.197152in}{3.985627in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{3.869346in}}%
\pgfpathlineto{\pgfqpoint{3.211494in}{3.705834in}}%
\pgfpathlineto{\pgfqpoint{3.220283in}{3.457606in}}%
\pgfpathlineto{\pgfqpoint{3.235087in}{2.960090in}}%
\pgfpathlineto{\pgfqpoint{3.248503in}{2.542136in}}%
\pgfpathlineto{\pgfqpoint{3.257756in}{2.318595in}}%
\pgfpathlineto{\pgfqpoint{3.266083in}{2.166954in}}%
\pgfpathlineto{\pgfqpoint{3.273948in}{2.062083in}}%
\pgfpathlineto{\pgfqpoint{3.281350in}{1.992067in}}%
\pgfpathlineto{\pgfqpoint{3.287826in}{1.949881in}}%
\pgfpathlineto{\pgfqpoint{3.293841in}{1.924158in}}%
\pgfpathlineto{\pgfqpoint{3.298929in}{1.911099in}}%
\pgfpathlineto{\pgfqpoint{3.303093in}{1.905625in}}%
\pgfpathlineto{\pgfqpoint{3.306331in}{1.904285in}}%
\pgfpathlineto{\pgfqpoint{3.309570in}{1.905283in}}%
\pgfpathlineto{\pgfqpoint{3.313271in}{1.909055in}}%
\pgfpathlineto{\pgfqpoint{3.317897in}{1.917363in}}%
\pgfpathlineto{\pgfqpoint{3.323911in}{1.933475in}}%
\pgfpathlineto{\pgfqpoint{3.333164in}{1.966471in}}%
\pgfpathlineto{\pgfqpoint{3.367860in}{2.094569in}}%
\pgfpathlineto{\pgfqpoint{3.376650in}{2.116831in}}%
\pgfpathlineto{\pgfqpoint{3.383590in}{2.129059in}}%
\pgfpathlineto{\pgfqpoint{3.389141in}{2.135030in}}%
\pgfpathlineto{\pgfqpoint{3.393767in}{2.137268in}}%
\pgfpathlineto{\pgfqpoint{3.397931in}{2.137099in}}%
\pgfpathlineto{\pgfqpoint{3.402557in}{2.134469in}}%
\pgfpathlineto{\pgfqpoint{3.407646in}{2.128648in}}%
\pgfpathlineto{\pgfqpoint{3.413660in}{2.117961in}}%
\pgfpathlineto{\pgfqpoint{3.420599in}{2.100868in}}%
\pgfpathlineto{\pgfqpoint{3.429389in}{2.072859in}}%
\pgfpathlineto{\pgfqpoint{3.440955in}{2.027906in}}%
\pgfpathlineto{\pgfqpoint{3.487680in}{1.837208in}}%
\pgfpathlineto{\pgfqpoint{3.500633in}{1.798283in}}%
\pgfpathlineto{\pgfqpoint{3.514049in}{1.765102in}}%
\pgfpathlineto{\pgfqpoint{3.530241in}{1.731352in}}%
\pgfpathlineto{\pgfqpoint{3.583906in}{1.628632in}}%
\pgfpathlineto{\pgfqpoint{3.606112in}{1.589363in}}%
\pgfpathlineto{\pgfqpoint{3.624154in}{1.561761in}}%
\pgfpathlineto{\pgfqpoint{3.643121in}{1.536877in}}%
\pgfpathlineto{\pgfqpoint{3.665790in}{1.511006in}}%
\pgfpathlineto{\pgfqpoint{3.697711in}{1.478206in}}%
\pgfpathlineto{\pgfqpoint{3.746749in}{1.431396in}}%
\pgfpathlineto{\pgfqpoint{3.787460in}{1.391192in}}%
\pgfpathlineto{\pgfqpoint{3.814755in}{1.361124in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{1.329869in}}%
\pgfpathlineto{\pgfqpoint{3.866106in}{1.294510in}}%
\pgfpathlineto{\pgfqpoint{3.896177in}{1.249520in}}%
\pgfpathlineto{\pgfqpoint{3.933186in}{1.189958in}}%
\pgfpathlineto{\pgfqpoint{3.995178in}{1.085329in}}%
\pgfpathlineto{\pgfqpoint{4.054856in}{0.985626in}}%
\pgfpathlineto{\pgfqpoint{4.091404in}{0.929152in}}%
\pgfpathlineto{\pgfqpoint{4.126101in}{0.879469in}}%
\pgfpathlineto{\pgfqpoint{4.158484in}{0.836806in}}%
\pgfpathlineto{\pgfqpoint{4.190868in}{0.797557in}}%
\pgfpathlineto{\pgfqpoint{4.222326in}{0.762854in}}%
\pgfpathlineto{\pgfqpoint{4.254247in}{0.730955in}}%
\pgfpathlineto{\pgfqpoint{4.285243in}{0.703089in}}%
\pgfpathlineto{\pgfqpoint{4.317164in}{0.677297in}}%
\pgfpathlineto{\pgfqpoint{4.348160in}{0.654995in}}%
\pgfpathlineto{\pgfqpoint{4.380081in}{0.634696in}}%
\pgfpathlineto{\pgfqpoint{4.412927in}{0.616516in}}%
\pgfpathlineto{\pgfqpoint{4.446236in}{0.600605in}}%
\pgfpathlineto{\pgfqpoint{4.481395in}{0.586290in}}%
\pgfpathlineto{\pgfqpoint{4.519793in}{0.573095in}}%
\pgfpathlineto{\pgfqpoint{4.560042in}{0.561664in}}%
\pgfpathlineto{\pgfqpoint{4.603066in}{0.551787in}}%
\pgfpathlineto{\pgfqpoint{4.649791in}{0.543375in}}%
\pgfpathlineto{\pgfqpoint{4.693740in}{0.537585in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537585in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.779403in}{4.310206in}}%
\pgfpathlineto{\pgfqpoint{2.814562in}{4.307828in}}%
\pgfpathlineto{\pgfqpoint{2.835843in}{4.304287in}}%
\pgfpathlineto{\pgfqpoint{2.851110in}{4.299546in}}%
\pgfpathlineto{\pgfqpoint{2.862675in}{4.293719in}}%
\pgfpathlineto{\pgfqpoint{2.872390in}{4.286413in}}%
\pgfpathlineto{\pgfqpoint{2.881180in}{4.276959in}}%
\pgfpathlineto{\pgfqpoint{2.889045in}{4.265130in}}%
\pgfpathlineto{\pgfqpoint{2.896447in}{4.249795in}}%
\pgfpathlineto{\pgfqpoint{2.903386in}{4.230157in}}%
\pgfpathlineto{\pgfqpoint{2.910326in}{4.203324in}}%
\pgfpathlineto{\pgfqpoint{2.916802in}{4.169212in}}%
\pgfpathlineto{\pgfqpoint{2.923279in}{4.122990in}}%
\pgfpathlineto{\pgfqpoint{2.929756in}{4.060319in}}%
\pgfpathlineto{\pgfqpoint{2.936232in}{3.975871in}}%
\pgfpathlineto{\pgfqpoint{2.943172in}{3.854681in}}%
\pgfpathlineto{\pgfqpoint{2.950574in}{3.684193in}}%
\pgfpathlineto{\pgfqpoint{2.959364in}{3.426103in}}%
\pgfpathlineto{\pgfqpoint{2.976481in}{2.834903in}}%
\pgfpathlineto{\pgfqpoint{2.988046in}{2.478925in}}%
\pgfpathlineto{\pgfqpoint{2.997299in}{2.259005in}}%
\pgfpathlineto{\pgfqpoint{3.005626in}{2.111720in}}%
\pgfpathlineto{\pgfqpoint{3.013491in}{2.011160in}}%
\pgfpathlineto{\pgfqpoint{3.020430in}{1.948460in}}%
\pgfpathlineto{\pgfqpoint{3.026907in}{1.908260in}}%
\pgfpathlineto{\pgfqpoint{3.032921in}{1.884268in}}%
\pgfpathlineto{\pgfqpoint{3.038010in}{1.872563in}}%
\pgfpathlineto{\pgfqpoint{3.042173in}{1.868125in}}%
\pgfpathlineto{\pgfqpoint{3.045412in}{1.867549in}}%
\pgfpathlineto{\pgfqpoint{3.048650in}{1.869279in}}%
\pgfpathlineto{\pgfqpoint{3.052351in}{1.873860in}}%
\pgfpathlineto{\pgfqpoint{3.057440in}{1.884269in}}%
\pgfpathlineto{\pgfqpoint{3.063454in}{1.902007in}}%
\pgfpathlineto{\pgfqpoint{3.072244in}{1.935831in}}%
\pgfpathlineto{\pgfqpoint{3.088898in}{2.009919in}}%
\pgfpathlineto{\pgfqpoint{3.110179in}{2.102467in}}%
\pgfpathlineto{\pgfqpoint{3.121745in}{2.143010in}}%
\pgfpathlineto{\pgfqpoint{3.130997in}{2.167773in}}%
\pgfpathlineto{\pgfqpoint{3.138399in}{2.181970in}}%
\pgfpathlineto{\pgfqpoint{3.144876in}{2.190215in}}%
\pgfpathlineto{\pgfqpoint{3.150890in}{2.194545in}}%
\pgfpathlineto{\pgfqpoint{3.156441in}{2.195875in}}%
\pgfpathlineto{\pgfqpoint{3.161993in}{2.194920in}}%
\pgfpathlineto{\pgfqpoint{3.168470in}{2.191456in}}%
\pgfpathlineto{\pgfqpoint{3.177722in}{2.183659in}}%
\pgfpathlineto{\pgfqpoint{3.197615in}{2.166233in}}%
\pgfpathlineto{\pgfqpoint{3.205017in}{2.162922in}}%
\pgfpathlineto{\pgfqpoint{3.211031in}{2.162656in}}%
\pgfpathlineto{\pgfqpoint{3.216582in}{2.164789in}}%
\pgfpathlineto{\pgfqpoint{3.222134in}{2.169421in}}%
\pgfpathlineto{\pgfqpoint{3.228148in}{2.177334in}}%
\pgfpathlineto{\pgfqpoint{3.235087in}{2.190266in}}%
\pgfpathlineto{\pgfqpoint{3.243415in}{2.210847in}}%
\pgfpathlineto{\pgfqpoint{3.253592in}{2.242563in}}%
\pgfpathlineto{\pgfqpoint{3.266083in}{2.289593in}}%
\pgfpathlineto{\pgfqpoint{3.281812in}{2.358212in}}%
\pgfpathlineto{\pgfqpoint{3.299392in}{2.445190in}}%
\pgfpathlineto{\pgfqpoint{3.318360in}{2.550551in}}%
\pgfpathlineto{\pgfqpoint{3.337327in}{2.668579in}}%
\pgfpathlineto{\pgfqpoint{3.357220in}{2.806802in}}%
\pgfpathlineto{\pgfqpoint{3.381739in}{2.994536in}}%
\pgfpathlineto{\pgfqpoint{3.451133in}{3.534742in}}%
\pgfpathlineto{\pgfqpoint{3.474264in}{3.692265in}}%
\pgfpathlineto{\pgfqpoint{3.494157in}{3.813056in}}%
\pgfpathlineto{\pgfqpoint{3.511736in}{3.906831in}}%
\pgfpathlineto{\pgfqpoint{3.528391in}{3.983882in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{4.044497in}}%
\pgfpathlineto{\pgfqpoint{3.558461in}{4.094555in}}%
\pgfpathlineto{\pgfqpoint{3.572803in}{4.135508in}}%
\pgfpathlineto{\pgfqpoint{3.586681in}{4.168765in}}%
\pgfpathlineto{\pgfqpoint{3.600560in}{4.196466in}}%
\pgfpathlineto{\pgfqpoint{3.614439in}{4.219321in}}%
\pgfpathlineto{\pgfqpoint{3.628317in}{4.238018in}}%
\pgfpathlineto{\pgfqpoint{3.642659in}{4.253645in}}%
\pgfpathlineto{\pgfqpoint{3.657463in}{4.266502in}}%
\pgfpathlineto{\pgfqpoint{3.673192in}{4.277192in}}%
\pgfpathlineto{\pgfqpoint{3.690309in}{4.286067in}}%
\pgfpathlineto{\pgfqpoint{3.706964in}{4.292453in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292453in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.056515in}{4.310193in}}%
\pgfpathlineto{\pgfqpoint{3.091674in}{4.307807in}}%
\pgfpathlineto{\pgfqpoint{3.112955in}{4.304270in}}%
\pgfpathlineto{\pgfqpoint{3.128221in}{4.299546in}}%
\pgfpathlineto{\pgfqpoint{3.139787in}{4.293751in}}%
\pgfpathlineto{\pgfqpoint{3.149502in}{4.286492in}}%
\pgfpathlineto{\pgfqpoint{3.158292in}{4.277128in}}%
\pgfpathlineto{\pgfqpoint{3.166156in}{4.265446in}}%
\pgfpathlineto{\pgfqpoint{3.173558in}{4.250338in}}%
\pgfpathlineto{\pgfqpoint{3.180498in}{4.231038in}}%
\pgfpathlineto{\pgfqpoint{3.187437in}{4.204739in}}%
\pgfpathlineto{\pgfqpoint{3.193914in}{4.171406in}}%
\pgfpathlineto{\pgfqpoint{3.200391in}{4.126388in}}%
\pgfpathlineto{\pgfqpoint{3.206867in}{4.065572in}}%
\pgfpathlineto{\pgfqpoint{3.213344in}{3.983911in}}%
\pgfpathlineto{\pgfqpoint{3.220283in}{3.867059in}}%
\pgfpathlineto{\pgfqpoint{3.227685in}{3.702883in}}%
\pgfpathlineto{\pgfqpoint{3.236475in}{3.454020in}}%
\pgfpathlineto{\pgfqpoint{3.251742in}{2.941096in}}%
\pgfpathlineto{\pgfqpoint{3.264695in}{2.540440in}}%
\pgfpathlineto{\pgfqpoint{3.273948in}{2.318132in}}%
\pgfpathlineto{\pgfqpoint{3.282275in}{2.167369in}}%
\pgfpathlineto{\pgfqpoint{3.290140in}{2.063137in}}%
\pgfpathlineto{\pgfqpoint{3.297542in}{1.993570in}}%
\pgfpathlineto{\pgfqpoint{3.304018in}{1.951639in}}%
\pgfpathlineto{\pgfqpoint{3.310032in}{1.926026in}}%
\pgfpathlineto{\pgfqpoint{3.315121in}{1.912972in}}%
\pgfpathlineto{\pgfqpoint{3.319285in}{1.907456in}}%
\pgfpathlineto{\pgfqpoint{3.322523in}{1.906070in}}%
\pgfpathlineto{\pgfqpoint{3.325762in}{1.907018in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.910738in}}%
\pgfpathlineto{\pgfqpoint{3.334089in}{1.919008in}}%
\pgfpathlineto{\pgfqpoint{3.340103in}{1.935136in}}%
\pgfpathlineto{\pgfqpoint{3.349355in}{1.968060in}}%
\pgfpathlineto{\pgfqpoint{3.382202in}{2.088558in}}%
\pgfpathlineto{\pgfqpoint{3.390992in}{2.111121in}}%
\pgfpathlineto{\pgfqpoint{3.397931in}{2.123635in}}%
\pgfpathlineto{\pgfqpoint{3.403945in}{2.130174in}}%
\pgfpathlineto{\pgfqpoint{3.408571in}{2.132296in}}%
\pgfpathlineto{\pgfqpoint{3.412735in}{2.131976in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{2.129519in}}%
\pgfpathlineto{\pgfqpoint{3.421987in}{2.123626in}}%
\pgfpathlineto{\pgfqpoint{3.428001in}{2.112673in}}%
\pgfpathlineto{\pgfqpoint{3.434941in}{2.095012in}}%
\pgfpathlineto{\pgfqpoint{3.443731in}{2.065867in}}%
\pgfpathlineto{\pgfqpoint{3.455296in}{2.018785in}}%
\pgfpathlineto{\pgfqpoint{3.477965in}{1.914170in}}%
\pgfpathlineto{\pgfqpoint{3.496470in}{1.834349in}}%
\pgfpathlineto{\pgfqpoint{3.510811in}{1.782303in}}%
\pgfpathlineto{\pgfqpoint{3.524690in}{1.740306in}}%
\pgfpathlineto{\pgfqpoint{3.540882in}{1.698693in}}%
\pgfpathlineto{\pgfqpoint{3.589457in}{1.584344in}}%
\pgfpathlineto{\pgfqpoint{3.621841in}{1.510212in}}%
\pgfpathlineto{\pgfqpoint{3.643584in}{1.466160in}}%
\pgfpathlineto{\pgfqpoint{3.667178in}{1.423593in}}%
\pgfpathlineto{\pgfqpoint{3.700487in}{1.368599in}}%
\pgfpathlineto{\pgfqpoint{3.755539in}{1.282511in}}%
\pgfpathlineto{\pgfqpoint{3.816143in}{1.186621in}}%
\pgfpathlineto{\pgfqpoint{3.856854in}{1.117691in}}%
\pgfpathlineto{\pgfqpoint{3.998879in}{0.872440in}}%
\pgfpathlineto{\pgfqpoint{4.031725in}{0.822309in}}%
\pgfpathlineto{\pgfqpoint{4.059945in}{0.783169in}}%
\pgfpathlineto{\pgfqpoint{4.087703in}{0.748403in}}%
\pgfpathlineto{\pgfqpoint{4.114998in}{0.717711in}}%
\pgfpathlineto{\pgfqpoint{4.142292in}{0.690374in}}%
\pgfpathlineto{\pgfqpoint{4.170050in}{0.665752in}}%
\pgfpathlineto{\pgfqpoint{4.197807in}{0.644070in}}%
\pgfpathlineto{\pgfqpoint{4.226027in}{0.624862in}}%
\pgfpathlineto{\pgfqpoint{4.255173in}{0.607699in}}%
\pgfpathlineto{\pgfqpoint{4.285243in}{0.592563in}}%
\pgfpathlineto{\pgfqpoint{4.317627in}{0.578765in}}%
\pgfpathlineto{\pgfqpoint{4.350936in}{0.566968in}}%
\pgfpathlineto{\pgfqpoint{4.386558in}{0.556669in}}%
\pgfpathlineto{\pgfqpoint{4.425881in}{0.547654in}}%
\pgfpathlineto{\pgfqpoint{4.469830in}{0.539939in}}%
\pgfpathlineto{\pgfqpoint{4.492498in}{0.537589in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537589in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.060678in}{4.310196in}}%
\pgfpathlineto{\pgfqpoint{3.095375in}{4.307827in}}%
\pgfpathlineto{\pgfqpoint{3.116656in}{4.304261in}}%
\pgfpathlineto{\pgfqpoint{3.131460in}{4.299660in}}%
\pgfpathlineto{\pgfqpoint{3.143025in}{4.293863in}}%
\pgfpathlineto{\pgfqpoint{3.152740in}{4.286578in}}%
\pgfpathlineto{\pgfqpoint{3.161530in}{4.277150in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{4.265355in}}%
\pgfpathlineto{\pgfqpoint{3.176797in}{4.250060in}}%
\pgfpathlineto{\pgfqpoint{3.183736in}{4.230467in}}%
\pgfpathlineto{\pgfqpoint{3.190676in}{4.203688in}}%
\pgfpathlineto{\pgfqpoint{3.197152in}{4.169641in}}%
\pgfpathlineto{\pgfqpoint{3.203629in}{4.123516in}}%
\pgfpathlineto{\pgfqpoint{3.210106in}{4.061015in}}%
\pgfpathlineto{\pgfqpoint{3.216582in}{3.976870in}}%
\pgfpathlineto{\pgfqpoint{3.223522in}{3.856225in}}%
\pgfpathlineto{\pgfqpoint{3.230924in}{3.686652in}}%
\pgfpathlineto{\pgfqpoint{3.239714in}{3.430286in}}%
\pgfpathlineto{\pgfqpoint{3.274410in}{2.346131in}}%
\pgfpathlineto{\pgfqpoint{3.282738in}{2.183318in}}%
\pgfpathlineto{\pgfqpoint{3.290602in}{2.069897in}}%
\pgfpathlineto{\pgfqpoint{3.298004in}{1.993487in}}%
\pgfpathlineto{\pgfqpoint{3.304944in}{1.944055in}}%
\pgfpathlineto{\pgfqpoint{3.310958in}{1.915751in}}%
\pgfpathlineto{\pgfqpoint{3.316047in}{1.900807in}}%
\pgfpathlineto{\pgfqpoint{3.320673in}{1.893485in}}%
\pgfpathlineto{\pgfqpoint{3.324374in}{1.891474in}}%
\pgfpathlineto{\pgfqpoint{3.327612in}{1.892266in}}%
\pgfpathlineto{\pgfqpoint{3.331313in}{1.895854in}}%
\pgfpathlineto{\pgfqpoint{3.335939in}{1.904019in}}%
\pgfpathlineto{\pgfqpoint{3.341491in}{1.918654in}}%
\pgfpathlineto{\pgfqpoint{3.350743in}{1.951022in}}%
\pgfpathlineto{\pgfqpoint{3.384977in}{2.075151in}}%
\pgfpathlineto{\pgfqpoint{3.393767in}{2.096755in}}%
\pgfpathlineto{\pgfqpoint{3.400707in}{2.108384in}}%
\pgfpathlineto{\pgfqpoint{3.406258in}{2.113800in}}%
\pgfpathlineto{\pgfqpoint{3.410884in}{2.115515in}}%
\pgfpathlineto{\pgfqpoint{3.415048in}{2.114825in}}%
\pgfpathlineto{\pgfqpoint{3.419674in}{2.111553in}}%
\pgfpathlineto{\pgfqpoint{3.424763in}{2.104935in}}%
\pgfpathlineto{\pgfqpoint{3.430777in}{2.093187in}}%
\pgfpathlineto{\pgfqpoint{3.438179in}{2.073330in}}%
\pgfpathlineto{\pgfqpoint{3.447432in}{2.041356in}}%
\pgfpathlineto{\pgfqpoint{3.459922in}{1.989224in}}%
\pgfpathlineto{\pgfqpoint{3.502021in}{1.806435in}}%
\pgfpathlineto{\pgfqpoint{3.515900in}{1.759799in}}%
\pgfpathlineto{\pgfqpoint{3.529779in}{1.720947in}}%
\pgfpathlineto{\pgfqpoint{3.547358in}{1.678780in}}%
\pgfpathlineto{\pgfqpoint{3.613514in}{1.530982in}}%
\pgfpathlineto{\pgfqpoint{3.635257in}{1.487554in}}%
\pgfpathlineto{\pgfqpoint{3.656538in}{1.450073in}}%
\pgfpathlineto{\pgfqpoint{3.682444in}{1.409246in}}%
\pgfpathlineto{\pgfqpoint{3.719454in}{1.355375in}}%
\pgfpathlineto{\pgfqpoint{3.838349in}{1.185546in}}%
\pgfpathlineto{\pgfqpoint{3.877672in}{1.122830in}}%
\pgfpathlineto{\pgfqpoint{4.017384in}{0.896171in}}%
\pgfpathlineto{\pgfqpoint{4.050230in}{0.848683in}}%
\pgfpathlineto{\pgfqpoint{4.080763in}{0.808390in}}%
\pgfpathlineto{\pgfqpoint{4.110834in}{0.772363in}}%
\pgfpathlineto{\pgfqpoint{4.140442in}{0.740406in}}%
\pgfpathlineto{\pgfqpoint{4.170512in}{0.711286in}}%
\pgfpathlineto{\pgfqpoint{4.200583in}{0.685286in}}%
\pgfpathlineto{\pgfqpoint{4.230653in}{0.662284in}}%
\pgfpathlineto{\pgfqpoint{4.261187in}{0.641698in}}%
\pgfpathlineto{\pgfqpoint{4.292645in}{0.623179in}}%
\pgfpathlineto{\pgfqpoint{4.325954in}{0.606144in}}%
\pgfpathlineto{\pgfqpoint{4.360188in}{0.591188in}}%
\pgfpathlineto{\pgfqpoint{4.395810in}{0.578075in}}%
\pgfpathlineto{\pgfqpoint{4.433745in}{0.566500in}}%
\pgfpathlineto{\pgfqpoint{4.474919in}{0.556307in}}%
\pgfpathlineto{\pgfqpoint{4.521644in}{0.547132in}}%
\pgfpathlineto{\pgfqpoint{4.572995in}{0.539396in}}%
\pgfpathlineto{\pgfqpoint{4.595201in}{0.537586in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537586in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.028295in}{4.310192in}}%
\pgfpathlineto{\pgfqpoint{3.063917in}{4.307797in}}%
\pgfpathlineto{\pgfqpoint{3.085197in}{4.304299in}}%
\pgfpathlineto{\pgfqpoint{3.100464in}{4.299653in}}%
\pgfpathlineto{\pgfqpoint{3.112492in}{4.293698in}}%
\pgfpathlineto{\pgfqpoint{3.122207in}{4.286497in}}%
\pgfpathlineto{\pgfqpoint{3.130997in}{4.277234in}}%
\pgfpathlineto{\pgfqpoint{3.138862in}{4.265710in}}%
\pgfpathlineto{\pgfqpoint{3.146264in}{4.250855in}}%
\pgfpathlineto{\pgfqpoint{3.153203in}{4.231938in}}%
\pgfpathlineto{\pgfqpoint{3.160142in}{4.206236in}}%
\pgfpathlineto{\pgfqpoint{3.167082in}{4.171050in}}%
\pgfpathlineto{\pgfqpoint{3.173558in}{4.126376in}}%
\pgfpathlineto{\pgfqpoint{3.180035in}{4.066214in}}%
\pgfpathlineto{\pgfqpoint{3.186975in}{3.979028in}}%
\pgfpathlineto{\pgfqpoint{3.193914in}{3.862004in}}%
\pgfpathlineto{\pgfqpoint{3.201316in}{3.698468in}}%
\pgfpathlineto{\pgfqpoint{3.210106in}{3.451932in}}%
\pgfpathlineto{\pgfqpoint{3.225835in}{2.930749in}}%
\pgfpathlineto{\pgfqpoint{3.238788in}{2.538106in}}%
\pgfpathlineto{\pgfqpoint{3.248041in}{2.320475in}}%
\pgfpathlineto{\pgfqpoint{3.256368in}{2.172785in}}%
\pgfpathlineto{\pgfqpoint{3.264233in}{2.070610in}}%
\pgfpathlineto{\pgfqpoint{3.271635in}{2.002400in}}%
\pgfpathlineto{\pgfqpoint{3.278111in}{1.961336in}}%
\pgfpathlineto{\pgfqpoint{3.284125in}{1.936375in}}%
\pgfpathlineto{\pgfqpoint{3.289214in}{1.923800in}}%
\pgfpathlineto{\pgfqpoint{3.293378in}{1.918642in}}%
\pgfpathlineto{\pgfqpoint{3.296616in}{1.917510in}}%
\pgfpathlineto{\pgfqpoint{3.299855in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.303556in}{1.922625in}}%
\pgfpathlineto{\pgfqpoint{3.308182in}{1.931090in}}%
\pgfpathlineto{\pgfqpoint{3.314196in}{1.947312in}}%
\pgfpathlineto{\pgfqpoint{3.322986in}{1.978826in}}%
\pgfpathlineto{\pgfqpoint{3.359071in}{2.113174in}}%
\pgfpathlineto{\pgfqpoint{3.367860in}{2.135390in}}%
\pgfpathlineto{\pgfqpoint{3.374800in}{2.147608in}}%
\pgfpathlineto{\pgfqpoint{3.380351in}{2.153582in}}%
\pgfpathlineto{\pgfqpoint{3.384977in}{2.155833in}}%
\pgfpathlineto{\pgfqpoint{3.389141in}{2.155696in}}%
\pgfpathlineto{\pgfqpoint{3.393767in}{2.153133in}}%
\pgfpathlineto{\pgfqpoint{3.398856in}{2.147426in}}%
\pgfpathlineto{\pgfqpoint{3.404870in}{2.136927in}}%
\pgfpathlineto{\pgfqpoint{3.412272in}{2.118865in}}%
\pgfpathlineto{\pgfqpoint{3.421062in}{2.091086in}}%
\pgfpathlineto{\pgfqpoint{3.433090in}{2.044859in}}%
\pgfpathlineto{\pgfqpoint{3.477040in}{1.867903in}}%
\pgfpathlineto{\pgfqpoint{3.489530in}{1.830298in}}%
\pgfpathlineto{\pgfqpoint{3.502021in}{1.799410in}}%
\pgfpathlineto{\pgfqpoint{3.516825in}{1.768931in}}%
\pgfpathlineto{\pgfqpoint{3.542269in}{1.722821in}}%
\pgfpathlineto{\pgfqpoint{3.595009in}{1.630691in}}%
\pgfpathlineto{\pgfqpoint{3.612588in}{1.605437in}}%
\pgfpathlineto{\pgfqpoint{3.629705in}{1.584658in}}%
\pgfpathlineto{\pgfqpoint{3.649598in}{1.564109in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{1.540265in}}%
\pgfpathlineto{\pgfqpoint{3.713903in}{1.509101in}}%
\pgfpathlineto{\pgfqpoint{3.774044in}{1.460273in}}%
\pgfpathlineto{\pgfqpoint{3.799488in}{1.436454in}}%
\pgfpathlineto{\pgfqpoint{3.823082in}{1.411314in}}%
\pgfpathlineto{\pgfqpoint{3.845751in}{1.383886in}}%
\pgfpathlineto{\pgfqpoint{3.869344in}{1.351787in}}%
\pgfpathlineto{\pgfqpoint{3.896177in}{1.311375in}}%
\pgfpathlineto{\pgfqpoint{3.927635in}{1.259808in}}%
\pgfpathlineto{\pgfqpoint{3.970196in}{1.185405in}}%
\pgfpathlineto{\pgfqpoint{4.090479in}{0.972099in}}%
\pgfpathlineto{\pgfqpoint{4.126563in}{0.914824in}}%
\pgfpathlineto{\pgfqpoint{4.159872in}{0.865938in}}%
\pgfpathlineto{\pgfqpoint{4.192256in}{0.822037in}}%
\pgfpathlineto{\pgfqpoint{4.223714in}{0.783082in}}%
\pgfpathlineto{\pgfqpoint{4.255173in}{0.747689in}}%
\pgfpathlineto{\pgfqpoint{4.285243in}{0.717168in}}%
\pgfpathlineto{\pgfqpoint{4.316239in}{0.688829in}}%
\pgfpathlineto{\pgfqpoint{4.345847in}{0.664667in}}%
\pgfpathlineto{\pgfqpoint{4.376380in}{0.642601in}}%
\pgfpathlineto{\pgfqpoint{4.406450in}{0.623605in}}%
\pgfpathlineto{\pgfqpoint{4.437909in}{0.606371in}}%
\pgfpathlineto{\pgfqpoint{4.469830in}{0.591393in}}%
\pgfpathlineto{\pgfqpoint{4.504527in}{0.577594in}}%
\pgfpathlineto{\pgfqpoint{4.540611in}{0.565617in}}%
\pgfpathlineto{\pgfqpoint{4.579472in}{0.555085in}}%
\pgfpathlineto{\pgfqpoint{4.621108in}{0.546128in}}%
\pgfpathlineto{\pgfqpoint{4.666908in}{0.538578in}}%
\pgfpathlineto{\pgfqpoint{4.681712in}{0.537592in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537592in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.036159in}{4.310191in}}%
\pgfpathlineto{\pgfqpoint{3.071319in}{4.307818in}}%
\pgfpathlineto{\pgfqpoint{3.092599in}{4.304311in}}%
\pgfpathlineto{\pgfqpoint{3.107866in}{4.299637in}}%
\pgfpathlineto{\pgfqpoint{3.119894in}{4.293629in}}%
\pgfpathlineto{\pgfqpoint{3.129609in}{4.286346in}}%
\pgfpathlineto{\pgfqpoint{3.138399in}{4.276958in}}%
\pgfpathlineto{\pgfqpoint{3.146264in}{4.265254in}}%
\pgfpathlineto{\pgfqpoint{3.153666in}{4.250133in}}%
\pgfpathlineto{\pgfqpoint{3.160605in}{4.230831in}}%
\pgfpathlineto{\pgfqpoint{3.167544in}{4.204548in}}%
\pgfpathlineto{\pgfqpoint{3.174021in}{4.171261in}}%
\pgfpathlineto{\pgfqpoint{3.180498in}{4.126349in}}%
\pgfpathlineto{\pgfqpoint{3.186975in}{4.065749in}}%
\pgfpathlineto{\pgfqpoint{3.193914in}{3.977735in}}%
\pgfpathlineto{\pgfqpoint{3.200853in}{3.859340in}}%
\pgfpathlineto{\pgfqpoint{3.208255in}{3.693600in}}%
\pgfpathlineto{\pgfqpoint{3.217045in}{3.443596in}}%
\pgfpathlineto{\pgfqpoint{3.233700in}{2.885650in}}%
\pgfpathlineto{\pgfqpoint{3.245728in}{2.522113in}}%
\pgfpathlineto{\pgfqpoint{3.254980in}{2.304974in}}%
\pgfpathlineto{\pgfqpoint{3.263307in}{2.158369in}}%
\pgfpathlineto{\pgfqpoint{3.271172in}{2.057398in}}%
\pgfpathlineto{\pgfqpoint{3.278574in}{1.990327in}}%
\pgfpathlineto{\pgfqpoint{3.285051in}{1.950234in}}%
\pgfpathlineto{\pgfqpoint{3.291065in}{1.926126in}}%
\pgfpathlineto{\pgfqpoint{3.296154in}{1.914229in}}%
\pgfpathlineto{\pgfqpoint{3.300317in}{1.909593in}}%
\pgfpathlineto{\pgfqpoint{3.303556in}{1.908841in}}%
\pgfpathlineto{\pgfqpoint{3.306794in}{1.910376in}}%
\pgfpathlineto{\pgfqpoint{3.310495in}{1.914706in}}%
\pgfpathlineto{\pgfqpoint{3.315121in}{1.923631in}}%
\pgfpathlineto{\pgfqpoint{3.321135in}{1.940418in}}%
\pgfpathlineto{\pgfqpoint{3.330850in}{1.975750in}}%
\pgfpathlineto{\pgfqpoint{3.362772in}{2.095169in}}%
\pgfpathlineto{\pgfqpoint{3.372024in}{2.119983in}}%
\pgfpathlineto{\pgfqpoint{3.379426in}{2.133996in}}%
\pgfpathlineto{\pgfqpoint{3.385440in}{2.141005in}}%
\pgfpathlineto{\pgfqpoint{3.390529in}{2.143671in}}%
\pgfpathlineto{\pgfqpoint{3.394693in}{2.143566in}}%
\pgfpathlineto{\pgfqpoint{3.399319in}{2.141019in}}%
\pgfpathlineto{\pgfqpoint{3.404408in}{2.135298in}}%
\pgfpathlineto{\pgfqpoint{3.410422in}{2.124748in}}%
\pgfpathlineto{\pgfqpoint{3.417361in}{2.107846in}}%
\pgfpathlineto{\pgfqpoint{3.426151in}{2.080114in}}%
\pgfpathlineto{\pgfqpoint{3.437717in}{2.035556in}}%
\pgfpathlineto{\pgfqpoint{3.484442in}{1.846192in}}%
\pgfpathlineto{\pgfqpoint{3.497395in}{1.807652in}}%
\pgfpathlineto{\pgfqpoint{3.510348in}{1.775963in}}%
\pgfpathlineto{\pgfqpoint{3.526078in}{1.743574in}}%
\pgfpathlineto{\pgfqpoint{3.572340in}{1.656827in}}%
\pgfpathlineto{\pgfqpoint{3.598710in}{1.609867in}}%
\pgfpathlineto{\pgfqpoint{3.617215in}{1.581475in}}%
\pgfpathlineto{\pgfqpoint{3.635257in}{1.557904in}}%
\pgfpathlineto{\pgfqpoint{3.656075in}{1.534509in}}%
\pgfpathlineto{\pgfqpoint{3.684295in}{1.506405in}}%
\pgfpathlineto{\pgfqpoint{3.723618in}{1.470482in}}%
\pgfpathlineto{\pgfqpoint{3.779133in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{3.806428in}{1.391856in}}%
\pgfpathlineto{\pgfqpoint{3.831409in}{1.363002in}}%
\pgfpathlineto{\pgfqpoint{3.856391in}{1.330602in}}%
\pgfpathlineto{\pgfqpoint{3.883223in}{1.291971in}}%
\pgfpathlineto{\pgfqpoint{3.914682in}{1.242674in}}%
\pgfpathlineto{\pgfqpoint{3.957243in}{1.171439in}}%
\pgfpathlineto{\pgfqpoint{4.083539in}{0.957200in}}%
\pgfpathlineto{\pgfqpoint{4.119624in}{0.902759in}}%
\pgfpathlineto{\pgfqpoint{4.153395in}{0.855801in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{0.812595in}}%
\pgfpathlineto{\pgfqpoint{4.218625in}{0.775912in}}%
\pgfpathlineto{\pgfqpoint{4.250084in}{0.742592in}}%
\pgfpathlineto{\pgfqpoint{4.281079in}{0.712985in}}%
\pgfpathlineto{\pgfqpoint{4.313000in}{0.685570in}}%
\pgfpathlineto{\pgfqpoint{4.343996in}{0.661821in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{0.640208in}}%
\pgfpathlineto{\pgfqpoint{4.407376in}{0.621618in}}%
\pgfpathlineto{\pgfqpoint{4.440222in}{0.604805in}}%
\pgfpathlineto{\pgfqpoint{4.473994in}{0.590027in}}%
\pgfpathlineto{\pgfqpoint{4.510541in}{0.576483in}}%
\pgfpathlineto{\pgfqpoint{4.548939in}{0.564634in}}%
\pgfpathlineto{\pgfqpoint{4.589649in}{0.554391in}}%
\pgfpathlineto{\pgfqpoint{4.633599in}{0.545623in}}%
\pgfpathlineto{\pgfqpoint{4.682637in}{0.538146in}}%
\pgfpathlineto{\pgfqpoint{4.695128in}{0.537585in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537585in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.970929in}{4.310190in}}%
\pgfpathlineto{\pgfqpoint{3.004701in}{4.307815in}}%
\pgfpathlineto{\pgfqpoint{3.025519in}{4.304232in}}%
\pgfpathlineto{\pgfqpoint{3.040323in}{4.299480in}}%
\pgfpathlineto{\pgfqpoint{3.051888in}{4.293434in}}%
\pgfpathlineto{\pgfqpoint{3.061604in}{4.285769in}}%
\pgfpathlineto{\pgfqpoint{3.069931in}{4.276383in}}%
\pgfpathlineto{\pgfqpoint{3.077795in}{4.263986in}}%
\pgfpathlineto{\pgfqpoint{3.085197in}{4.247769in}}%
\pgfpathlineto{\pgfqpoint{3.092137in}{4.226812in}}%
\pgfpathlineto{\pgfqpoint{3.098613in}{4.200149in}}%
\pgfpathlineto{\pgfqpoint{3.105090in}{4.163910in}}%
\pgfpathlineto{\pgfqpoint{3.111567in}{4.114446in}}%
\pgfpathlineto{\pgfqpoint{3.118044in}{4.046956in}}%
\pgfpathlineto{\pgfqpoint{3.124520in}{3.955576in}}%
\pgfpathlineto{\pgfqpoint{3.131460in}{3.824133in}}%
\pgfpathlineto{\pgfqpoint{3.138862in}{3.639576in}}%
\pgfpathlineto{\pgfqpoint{3.148114in}{3.347165in}}%
\pgfpathlineto{\pgfqpoint{3.176797in}{2.389245in}}%
\pgfpathlineto{\pgfqpoint{3.185587in}{2.191522in}}%
\pgfpathlineto{\pgfqpoint{3.193451in}{2.060884in}}%
\pgfpathlineto{\pgfqpoint{3.200853in}{1.972025in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{1.913671in}}%
\pgfpathlineto{\pgfqpoint{3.214269in}{1.877318in}}%
\pgfpathlineto{\pgfqpoint{3.219821in}{1.857910in}}%
\pgfpathlineto{\pgfqpoint{3.224447in}{1.848883in}}%
\pgfpathlineto{\pgfqpoint{3.228148in}{1.845808in}}%
\pgfpathlineto{\pgfqpoint{3.231386in}{1.845855in}}%
\pgfpathlineto{\pgfqpoint{3.234625in}{1.848245in}}%
\pgfpathlineto{\pgfqpoint{3.238788in}{1.854455in}}%
\pgfpathlineto{\pgfqpoint{3.243877in}{1.866341in}}%
\pgfpathlineto{\pgfqpoint{3.250817in}{1.888765in}}%
\pgfpathlineto{\pgfqpoint{3.263770in}{1.938996in}}%
\pgfpathlineto{\pgfqpoint{3.288752in}{2.036707in}}%
\pgfpathlineto{\pgfqpoint{3.298929in}{2.067520in}}%
\pgfpathlineto{\pgfqpoint{3.307257in}{2.086078in}}%
\pgfpathlineto{\pgfqpoint{3.313733in}{2.095743in}}%
\pgfpathlineto{\pgfqpoint{3.319285in}{2.100511in}}%
\pgfpathlineto{\pgfqpoint{3.324374in}{2.102004in}}%
\pgfpathlineto{\pgfqpoint{3.329000in}{2.101011in}}%
\pgfpathlineto{\pgfqpoint{3.334089in}{2.097451in}}%
\pgfpathlineto{\pgfqpoint{3.340103in}{2.090175in}}%
\pgfpathlineto{\pgfqpoint{3.347505in}{2.077276in}}%
\pgfpathlineto{\pgfqpoint{3.357220in}{2.055434in}}%
\pgfpathlineto{\pgfqpoint{3.378963in}{1.998918in}}%
\pgfpathlineto{\pgfqpoint{3.392379in}{1.967876in}}%
\pgfpathlineto{\pgfqpoint{3.402557in}{1.949712in}}%
\pgfpathlineto{\pgfqpoint{3.411347in}{1.938464in}}%
\pgfpathlineto{\pgfqpoint{3.419212in}{1.931855in}}%
\pgfpathlineto{\pgfqpoint{3.427076in}{1.928169in}}%
\pgfpathlineto{\pgfqpoint{3.434941in}{1.926952in}}%
\pgfpathlineto{\pgfqpoint{3.443731in}{1.927888in}}%
\pgfpathlineto{\pgfqpoint{3.453908in}{1.931270in}}%
\pgfpathlineto{\pgfqpoint{3.466862in}{1.938009in}}%
\pgfpathlineto{\pgfqpoint{3.480741in}{1.947632in}}%
\pgfpathlineto{\pgfqpoint{3.494157in}{1.959586in}}%
\pgfpathlineto{\pgfqpoint{3.506647in}{1.973733in}}%
\pgfpathlineto{\pgfqpoint{3.518676in}{1.990851in}}%
\pgfpathlineto{\pgfqpoint{3.530704in}{2.012008in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{2.039489in}}%
\pgfpathlineto{\pgfqpoint{3.557999in}{2.075461in}}%
\pgfpathlineto{\pgfqpoint{3.573728in}{2.121169in}}%
\pgfpathlineto{\pgfqpoint{3.591308in}{2.179237in}}%
\pgfpathlineto{\pgfqpoint{3.611200in}{2.252968in}}%
\pgfpathlineto{\pgfqpoint{3.632944in}{2.342323in}}%
\pgfpathlineto{\pgfqpoint{3.657925in}{2.454698in}}%
\pgfpathlineto{\pgfqpoint{3.688921in}{2.604952in}}%
\pgfpathlineto{\pgfqpoint{3.740272in}{2.866943in}}%
\pgfpathlineto{\pgfqpoint{3.788385in}{3.107666in}}%
\pgfpathlineto{\pgfqpoint{3.820306in}{3.256159in}}%
\pgfpathlineto{\pgfqpoint{3.848064in}{3.375033in}}%
\pgfpathlineto{\pgfqpoint{3.874433in}{3.478404in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{3.571120in}}%
\pgfpathlineto{\pgfqpoint{3.926247in}{3.655606in}}%
\pgfpathlineto{\pgfqpoint{3.952154in}{3.732515in}}%
\pgfpathlineto{\pgfqpoint{3.977598in}{3.801085in}}%
\pgfpathlineto{\pgfqpoint{4.003043in}{3.863269in}}%
\pgfpathlineto{\pgfqpoint{4.028950in}{3.920655in}}%
\pgfpathlineto{\pgfqpoint{4.054856in}{3.972656in}}%
\pgfpathlineto{\pgfqpoint{4.080301in}{4.018726in}}%
\pgfpathlineto{\pgfqpoint{4.104820in}{4.058615in}}%
\pgfpathlineto{\pgfqpoint{4.129339in}{4.094285in}}%
\pgfpathlineto{\pgfqpoint{4.153395in}{4.125407in}}%
\pgfpathlineto{\pgfqpoint{4.177452in}{4.152916in}}%
\pgfpathlineto{\pgfqpoint{4.201508in}{4.177074in}}%
\pgfpathlineto{\pgfqpoint{4.225565in}{4.198147in}}%
\pgfpathlineto{\pgfqpoint{4.250084in}{4.216736in}}%
\pgfpathlineto{\pgfqpoint{4.275528in}{4.233247in}}%
\pgfpathlineto{\pgfqpoint{4.301898in}{4.247708in}}%
\pgfpathlineto{\pgfqpoint{4.329655in}{4.260384in}}%
\pgfpathlineto{\pgfqpoint{4.359263in}{4.271428in}}%
\pgfpathlineto{\pgfqpoint{4.391184in}{4.280922in}}%
\pgfpathlineto{\pgfqpoint{4.426343in}{4.289002in}}%
\pgfpathlineto{\pgfqpoint{4.448549in}{4.292375in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292375in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.096763in}{4.310200in}}%
\pgfpathlineto{\pgfqpoint{3.131460in}{4.307811in}}%
\pgfpathlineto{\pgfqpoint{3.152278in}{4.304303in}}%
\pgfpathlineto{\pgfqpoint{3.167082in}{4.299693in}}%
\pgfpathlineto{\pgfqpoint{3.178647in}{4.293870in}}%
\pgfpathlineto{\pgfqpoint{3.188362in}{4.286530in}}%
\pgfpathlineto{\pgfqpoint{3.197152in}{4.277013in}}%
\pgfpathlineto{\pgfqpoint{3.205017in}{4.265085in}}%
\pgfpathlineto{\pgfqpoint{3.212419in}{4.249587in}}%
\pgfpathlineto{\pgfqpoint{3.219358in}{4.229695in}}%
\pgfpathlineto{\pgfqpoint{3.226298in}{4.202453in}}%
\pgfpathlineto{\pgfqpoint{3.232774in}{4.167748in}}%
\pgfpathlineto{\pgfqpoint{3.239251in}{4.120649in}}%
\pgfpathlineto{\pgfqpoint{3.245728in}{4.056731in}}%
\pgfpathlineto{\pgfqpoint{3.252204in}{3.970579in}}%
\pgfpathlineto{\pgfqpoint{3.259144in}{3.847020in}}%
\pgfpathlineto{\pgfqpoint{3.266546in}{3.673534in}}%
\pgfpathlineto{\pgfqpoint{3.275336in}{3.412135in}}%
\pgfpathlineto{\pgfqpoint{3.308645in}{2.357118in}}%
\pgfpathlineto{\pgfqpoint{3.317434in}{2.180652in}}%
\pgfpathlineto{\pgfqpoint{3.325299in}{2.064619in}}%
\pgfpathlineto{\pgfqpoint{3.332701in}{1.985924in}}%
\pgfpathlineto{\pgfqpoint{3.339640in}{1.934597in}}%
\pgfpathlineto{\pgfqpoint{3.345654in}{1.904946in}}%
\pgfpathlineto{\pgfqpoint{3.351206in}{1.888098in}}%
\pgfpathlineto{\pgfqpoint{3.355370in}{1.881299in}}%
\pgfpathlineto{\pgfqpoint{3.359071in}{1.879019in}}%
\pgfpathlineto{\pgfqpoint{3.362309in}{1.879675in}}%
\pgfpathlineto{\pgfqpoint{3.366010in}{1.883198in}}%
\pgfpathlineto{\pgfqpoint{3.370636in}{1.891371in}}%
\pgfpathlineto{\pgfqpoint{3.376188in}{1.906072in}}%
\pgfpathlineto{\pgfqpoint{3.386365in}{1.941439in}}%
\pgfpathlineto{\pgfqpoint{3.415048in}{2.043624in}}%
\pgfpathlineto{\pgfqpoint{3.424300in}{2.067272in}}%
\pgfpathlineto{\pgfqpoint{3.431240in}{2.079542in}}%
\pgfpathlineto{\pgfqpoint{3.436791in}{2.085457in}}%
\pgfpathlineto{\pgfqpoint{3.441418in}{2.087529in}}%
\pgfpathlineto{\pgfqpoint{3.445581in}{2.087095in}}%
\pgfpathlineto{\pgfqpoint{3.449745in}{2.084452in}}%
\pgfpathlineto{\pgfqpoint{3.454834in}{2.078223in}}%
\pgfpathlineto{\pgfqpoint{3.460848in}{2.066698in}}%
\pgfpathlineto{\pgfqpoint{3.467787in}{2.048094in}}%
\pgfpathlineto{\pgfqpoint{3.476114in}{2.019120in}}%
\pgfpathlineto{\pgfqpoint{3.487217in}{1.971533in}}%
\pgfpathlineto{\pgfqpoint{3.504334in}{1.886616in}}%
\pgfpathlineto{\pgfqpoint{3.530704in}{1.756949in}}%
\pgfpathlineto{\pgfqpoint{3.546433in}{1.691255in}}%
\pgfpathlineto{\pgfqpoint{3.562162in}{1.635117in}}%
\pgfpathlineto{\pgfqpoint{3.582980in}{1.569834in}}%
\pgfpathlineto{\pgfqpoint{3.666253in}{1.322018in}}%
\pgfpathlineto{\pgfqpoint{3.691234in}{1.257108in}}%
\pgfpathlineto{\pgfqpoint{3.720380in}{1.187819in}}%
\pgfpathlineto{\pgfqpoint{3.757389in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{3.795787in}{1.026005in}}%
\pgfpathlineto{\pgfqpoint{3.836036in}{0.947501in}}%
\pgfpathlineto{\pgfqpoint{3.874433in}{0.877326in}}%
\pgfpathlineto{\pgfqpoint{3.905892in}{0.824262in}}%
\pgfpathlineto{\pgfqpoint{3.934574in}{0.780084in}}%
\pgfpathlineto{\pgfqpoint{3.961407in}{0.742759in}}%
\pgfpathlineto{\pgfqpoint{3.987776in}{0.709858in}}%
\pgfpathlineto{\pgfqpoint{4.013683in}{0.681045in}}%
\pgfpathlineto{\pgfqpoint{4.037739in}{0.657490in}}%
\pgfpathlineto{\pgfqpoint{4.062258in}{0.636568in}}%
\pgfpathlineto{\pgfqpoint{4.087240in}{0.618171in}}%
\pgfpathlineto{\pgfqpoint{4.113147in}{0.601851in}}%
\pgfpathlineto{\pgfqpoint{4.140442in}{0.587345in}}%
\pgfpathlineto{\pgfqpoint{4.169587in}{0.574450in}}%
\pgfpathlineto{\pgfqpoint{4.200583in}{0.563210in}}%
\pgfpathlineto{\pgfqpoint{4.233892in}{0.553524in}}%
\pgfpathlineto{\pgfqpoint{4.270902in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{4.313000in}{0.537854in}}%
\pgfpathlineto{\pgfqpoint{4.322253in}{0.537560in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537560in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.914489in}{4.310204in}}%
\pgfpathlineto{\pgfqpoint{2.950111in}{4.307844in}}%
\pgfpathlineto{\pgfqpoint{2.971855in}{4.304301in}}%
\pgfpathlineto{\pgfqpoint{2.987121in}{4.299670in}}%
\pgfpathlineto{\pgfqpoint{2.999149in}{4.293739in}}%
\pgfpathlineto{\pgfqpoint{3.009327in}{4.286169in}}%
\pgfpathlineto{\pgfqpoint{3.018117in}{4.276803in}}%
\pgfpathlineto{\pgfqpoint{3.025981in}{4.265154in}}%
\pgfpathlineto{\pgfqpoint{3.033383in}{4.250135in}}%
\pgfpathlineto{\pgfqpoint{3.040323in}{4.231001in}}%
\pgfpathlineto{\pgfqpoint{3.047262in}{4.204989in}}%
\pgfpathlineto{\pgfqpoint{3.053739in}{4.172091in}}%
\pgfpathlineto{\pgfqpoint{3.060216in}{4.127761in}}%
\pgfpathlineto{\pgfqpoint{3.066692in}{4.067998in}}%
\pgfpathlineto{\pgfqpoint{3.073632in}{3.981265in}}%
\pgfpathlineto{\pgfqpoint{3.080571in}{3.864664in}}%
\pgfpathlineto{\pgfqpoint{3.087973in}{3.701430in}}%
\pgfpathlineto{\pgfqpoint{3.096763in}{3.454756in}}%
\pgfpathlineto{\pgfqpoint{3.112029in}{2.946478in}}%
\pgfpathlineto{\pgfqpoint{3.124983in}{2.547026in}}%
\pgfpathlineto{\pgfqpoint{3.134235in}{2.323761in}}%
\pgfpathlineto{\pgfqpoint{3.142563in}{2.171421in}}%
\pgfpathlineto{\pgfqpoint{3.150427in}{2.065452in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{1.994214in}}%
\pgfpathlineto{\pgfqpoint{3.164306in}{1.950892in}}%
\pgfpathlineto{\pgfqpoint{3.170320in}{1.924128in}}%
\pgfpathlineto{\pgfqpoint{3.175409in}{1.910241in}}%
\pgfpathlineto{\pgfqpoint{3.179573in}{1.904151in}}%
\pgfpathlineto{\pgfqpoint{3.183274in}{1.902321in}}%
\pgfpathlineto{\pgfqpoint{3.186512in}{1.903248in}}%
\pgfpathlineto{\pgfqpoint{3.190213in}{1.906957in}}%
\pgfpathlineto{\pgfqpoint{3.194839in}{1.915208in}}%
\pgfpathlineto{\pgfqpoint{3.200853in}{1.931257in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{1.959545in}}%
\pgfpathlineto{\pgfqpoint{3.226760in}{2.034704in}}%
\pgfpathlineto{\pgfqpoint{3.244802in}{2.106342in}}%
\pgfpathlineto{\pgfqpoint{3.255443in}{2.139997in}}%
\pgfpathlineto{\pgfqpoint{3.263770in}{2.159663in}}%
\pgfpathlineto{\pgfqpoint{3.270709in}{2.170879in}}%
\pgfpathlineto{\pgfqpoint{3.276724in}{2.176585in}}%
\pgfpathlineto{\pgfqpoint{3.281812in}{2.178507in}}%
\pgfpathlineto{\pgfqpoint{3.286439in}{2.178011in}}%
\pgfpathlineto{\pgfqpoint{3.291527in}{2.175128in}}%
\pgfpathlineto{\pgfqpoint{3.297542in}{2.168832in}}%
\pgfpathlineto{\pgfqpoint{3.304944in}{2.157368in}}%
\pgfpathlineto{\pgfqpoint{3.314659in}{2.137611in}}%
\pgfpathlineto{\pgfqpoint{3.353519in}{2.052956in}}%
\pgfpathlineto{\pgfqpoint{3.361846in}{2.042389in}}%
\pgfpathlineto{\pgfqpoint{3.368786in}{2.036850in}}%
\pgfpathlineto{\pgfqpoint{3.375262in}{2.034326in}}%
\pgfpathlineto{\pgfqpoint{3.381739in}{2.034170in}}%
\pgfpathlineto{\pgfqpoint{3.388678in}{2.036382in}}%
\pgfpathlineto{\pgfqpoint{3.396543in}{2.041438in}}%
\pgfpathlineto{\pgfqpoint{3.406258in}{2.050559in}}%
\pgfpathlineto{\pgfqpoint{3.419674in}{2.066540in}}%
\pgfpathlineto{\pgfqpoint{3.440955in}{2.095724in}}%
\pgfpathlineto{\pgfqpoint{3.458072in}{2.122474in}}%
\pgfpathlineto{\pgfqpoint{3.471951in}{2.148165in}}%
\pgfpathlineto{\pgfqpoint{3.484904in}{2.177022in}}%
\pgfpathlineto{\pgfqpoint{3.498320in}{2.212683in}}%
\pgfpathlineto{\pgfqpoint{3.512662in}{2.257456in}}%
\pgfpathlineto{\pgfqpoint{3.528391in}{2.314092in}}%
\pgfpathlineto{\pgfqpoint{3.546896in}{2.389474in}}%
\pgfpathlineto{\pgfqpoint{3.568176in}{2.485937in}}%
\pgfpathlineto{\pgfqpoint{3.592233in}{2.605639in}}%
\pgfpathlineto{\pgfqpoint{3.621841in}{2.765102in}}%
\pgfpathlineto{\pgfqpoint{3.735184in}{3.388684in}}%
\pgfpathlineto{\pgfqpoint{3.761090in}{3.511848in}}%
\pgfpathlineto{\pgfqpoint{3.784684in}{3.613334in}}%
\pgfpathlineto{\pgfqpoint{3.806428in}{3.697390in}}%
\pgfpathlineto{\pgfqpoint{3.827708in}{3.770890in}}%
\pgfpathlineto{\pgfqpoint{3.848064in}{3.833418in}}%
\pgfpathlineto{\pgfqpoint{3.868419in}{3.888915in}}%
\pgfpathlineto{\pgfqpoint{3.888775in}{3.938074in}}%
\pgfpathlineto{\pgfqpoint{3.909130in}{3.981603in}}%
\pgfpathlineto{\pgfqpoint{3.929948in}{4.020988in}}%
\pgfpathlineto{\pgfqpoint{3.951229in}{4.056556in}}%
\pgfpathlineto{\pgfqpoint{3.972972in}{4.088540in}}%
\pgfpathlineto{\pgfqpoint{3.995178in}{4.117243in}}%
\pgfpathlineto{\pgfqpoint{4.017847in}{4.142952in}}%
\pgfpathlineto{\pgfqpoint{4.041440in}{4.166443in}}%
\pgfpathlineto{\pgfqpoint{4.065959in}{4.187755in}}%
\pgfpathlineto{\pgfqpoint{4.091404in}{4.206912in}}%
\pgfpathlineto{\pgfqpoint{4.117773in}{4.223954in}}%
\pgfpathlineto{\pgfqpoint{4.145068in}{4.238954in}}%
\pgfpathlineto{\pgfqpoint{4.173751in}{4.252203in}}%
\pgfpathlineto{\pgfqpoint{4.204747in}{4.264037in}}%
\pgfpathlineto{\pgfqpoint{4.238055in}{4.274332in}}%
\pgfpathlineto{\pgfqpoint{4.274603in}{4.283250in}}%
\pgfpathlineto{\pgfqpoint{4.315314in}{4.290838in}}%
\pgfpathlineto{\pgfqpoint{4.331505in}{4.292368in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292368in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.846021in}{4.310203in}}%
\pgfpathlineto{\pgfqpoint{2.879792in}{4.307807in}}%
\pgfpathlineto{\pgfqpoint{2.900148in}{4.304270in}}%
\pgfpathlineto{\pgfqpoint{2.914489in}{4.299671in}}%
\pgfpathlineto{\pgfqpoint{2.926055in}{4.293655in}}%
\pgfpathlineto{\pgfqpoint{2.935770in}{4.286004in}}%
\pgfpathlineto{\pgfqpoint{2.944097in}{4.276593in}}%
\pgfpathlineto{\pgfqpoint{2.951499in}{4.264973in}}%
\pgfpathlineto{\pgfqpoint{2.958438in}{4.250091in}}%
\pgfpathlineto{\pgfqpoint{2.965378in}{4.229732in}}%
\pgfpathlineto{\pgfqpoint{2.971855in}{4.203772in}}%
\pgfpathlineto{\pgfqpoint{2.978331in}{4.168409in}}%
\pgfpathlineto{\pgfqpoint{2.984808in}{4.119997in}}%
\pgfpathlineto{\pgfqpoint{2.991285in}{4.053688in}}%
\pgfpathlineto{\pgfqpoint{2.997761in}{3.963464in}}%
\pgfpathlineto{\pgfqpoint{3.004701in}{3.832861in}}%
\pgfpathlineto{\pgfqpoint{3.012103in}{3.648113in}}%
\pgfpathlineto{\pgfqpoint{3.020893in}{3.368999in}}%
\pgfpathlineto{\pgfqpoint{3.051426in}{2.339594in}}%
\pgfpathlineto{\pgfqpoint{3.059753in}{2.155430in}}%
\pgfpathlineto{\pgfqpoint{3.067618in}{2.026657in}}%
\pgfpathlineto{\pgfqpoint{3.075020in}{1.939490in}}%
\pgfpathlineto{\pgfqpoint{3.081959in}{1.882653in}}%
\pgfpathlineto{\pgfqpoint{3.087973in}{1.849641in}}%
\pgfpathlineto{\pgfqpoint{3.093525in}{1.830526in}}%
\pgfpathlineto{\pgfqpoint{3.098151in}{1.821832in}}%
\pgfpathlineto{\pgfqpoint{3.101852in}{1.819073in}}%
\pgfpathlineto{\pgfqpoint{3.105090in}{1.819430in}}%
\pgfpathlineto{\pgfqpoint{3.108328in}{1.822155in}}%
\pgfpathlineto{\pgfqpoint{3.112492in}{1.828829in}}%
\pgfpathlineto{\pgfqpoint{3.118044in}{1.842674in}}%
\pgfpathlineto{\pgfqpoint{3.125446in}{1.868052in}}%
\pgfpathlineto{\pgfqpoint{3.137936in}{1.919505in}}%
\pgfpathlineto{\pgfqpoint{3.166156in}{2.038179in}}%
\pgfpathlineto{\pgfqpoint{3.176334in}{2.070926in}}%
\pgfpathlineto{\pgfqpoint{3.184661in}{2.091123in}}%
\pgfpathlineto{\pgfqpoint{3.192063in}{2.103560in}}%
\pgfpathlineto{\pgfqpoint{3.198077in}{2.109768in}}%
\pgfpathlineto{\pgfqpoint{3.203629in}{2.112519in}}%
\pgfpathlineto{\pgfqpoint{3.209180in}{2.112679in}}%
\pgfpathlineto{\pgfqpoint{3.215195in}{2.110374in}}%
\pgfpathlineto{\pgfqpoint{3.222597in}{2.104800in}}%
\pgfpathlineto{\pgfqpoint{3.233700in}{2.093063in}}%
\pgfpathlineto{\pgfqpoint{3.250354in}{2.075723in}}%
\pgfpathlineto{\pgfqpoint{3.258219in}{2.070616in}}%
\pgfpathlineto{\pgfqpoint{3.264695in}{2.068911in}}%
\pgfpathlineto{\pgfqpoint{3.270709in}{2.069701in}}%
\pgfpathlineto{\pgfqpoint{3.276261in}{2.072653in}}%
\pgfpathlineto{\pgfqpoint{3.282275in}{2.078409in}}%
\pgfpathlineto{\pgfqpoint{3.289214in}{2.088415in}}%
\pgfpathlineto{\pgfqpoint{3.297079in}{2.103970in}}%
\pgfpathlineto{\pgfqpoint{3.306331in}{2.127468in}}%
\pgfpathlineto{\pgfqpoint{3.317897in}{2.163429in}}%
\pgfpathlineto{\pgfqpoint{3.332238in}{2.215874in}}%
\pgfpathlineto{\pgfqpoint{3.349355in}{2.287239in}}%
\pgfpathlineto{\pgfqpoint{3.366935in}{2.370331in}}%
\pgfpathlineto{\pgfqpoint{3.384977in}{2.466732in}}%
\pgfpathlineto{\pgfqpoint{3.403482in}{2.578032in}}%
\pgfpathlineto{\pgfqpoint{3.424763in}{2.720525in}}%
\pgfpathlineto{\pgfqpoint{3.452058in}{2.919345in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{3.300461in}}%
\pgfpathlineto{\pgfqpoint{3.533480in}{3.536802in}}%
\pgfpathlineto{\pgfqpoint{3.556148in}{3.688509in}}%
\pgfpathlineto{\pgfqpoint{3.575578in}{3.803980in}}%
\pgfpathlineto{\pgfqpoint{3.593158in}{3.895617in}}%
\pgfpathlineto{\pgfqpoint{3.609813in}{3.970931in}}%
\pgfpathlineto{\pgfqpoint{3.625542in}{4.032076in}}%
\pgfpathlineto{\pgfqpoint{3.640808in}{4.082694in}}%
\pgfpathlineto{\pgfqpoint{3.655612in}{4.124246in}}%
\pgfpathlineto{\pgfqpoint{3.669954in}{4.158140in}}%
\pgfpathlineto{\pgfqpoint{3.684295in}{4.186507in}}%
\pgfpathlineto{\pgfqpoint{3.698636in}{4.210074in}}%
\pgfpathlineto{\pgfqpoint{3.712978in}{4.229517in}}%
\pgfpathlineto{\pgfqpoint{3.727782in}{4.245914in}}%
\pgfpathlineto{\pgfqpoint{3.743048in}{4.259557in}}%
\pgfpathlineto{\pgfqpoint{3.759240in}{4.271052in}}%
\pgfpathlineto{\pgfqpoint{3.776820in}{4.280745in}}%
\pgfpathlineto{\pgfqpoint{3.795787in}{4.288661in}}%
\pgfpathlineto{\pgfqpoint{3.809666in}{4.292510in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292510in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.162455in}{4.310194in}}%
\pgfpathlineto{\pgfqpoint{3.199928in}{4.307800in}}%
\pgfpathlineto{\pgfqpoint{3.222134in}{4.304319in}}%
\pgfpathlineto{\pgfqpoint{3.237863in}{4.299761in}}%
\pgfpathlineto{\pgfqpoint{3.250354in}{4.293886in}}%
\pgfpathlineto{\pgfqpoint{3.260532in}{4.286719in}}%
\pgfpathlineto{\pgfqpoint{3.269784in}{4.277442in}}%
\pgfpathlineto{\pgfqpoint{3.278111in}{4.265793in}}%
\pgfpathlineto{\pgfqpoint{3.285976in}{4.250648in}}%
\pgfpathlineto{\pgfqpoint{3.293378in}{4.231167in}}%
\pgfpathlineto{\pgfqpoint{3.300317in}{4.206451in}}%
\pgfpathlineto{\pgfqpoint{3.307257in}{4.173079in}}%
\pgfpathlineto{\pgfqpoint{3.314196in}{4.127823in}}%
\pgfpathlineto{\pgfqpoint{3.321135in}{4.066456in}}%
\pgfpathlineto{\pgfqpoint{3.328075in}{3.983816in}}%
\pgfpathlineto{\pgfqpoint{3.335477in}{3.866016in}}%
\pgfpathlineto{\pgfqpoint{3.343341in}{3.701726in}}%
\pgfpathlineto{\pgfqpoint{3.352594in}{3.457270in}}%
\pgfpathlineto{\pgfqpoint{3.371561in}{2.873578in}}%
\pgfpathlineto{\pgfqpoint{3.383590in}{2.547560in}}%
\pgfpathlineto{\pgfqpoint{3.392842in}{2.352615in}}%
\pgfpathlineto{\pgfqpoint{3.401169in}{2.219983in}}%
\pgfpathlineto{\pgfqpoint{3.409034in}{2.127923in}}%
\pgfpathlineto{\pgfqpoint{3.416436in}{2.066432in}}%
\pgfpathlineto{\pgfqpoint{3.422913in}{2.029530in}}%
\pgfpathlineto{\pgfqpoint{3.428927in}{2.007283in}}%
\pgfpathlineto{\pgfqpoint{3.434016in}{1.996296in}}%
\pgfpathlineto{\pgfqpoint{3.438179in}{1.992023in}}%
\pgfpathlineto{\pgfqpoint{3.441418in}{1.991353in}}%
\pgfpathlineto{\pgfqpoint{3.444656in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{3.448820in}{1.997614in}}%
\pgfpathlineto{\pgfqpoint{3.453908in}{2.007486in}}%
\pgfpathlineto{\pgfqpoint{3.460385in}{2.025680in}}%
\pgfpathlineto{\pgfqpoint{3.469638in}{2.059757in}}%
\pgfpathlineto{\pgfqpoint{3.489993in}{2.133753in}}%
\pgfpathlineto{\pgfqpoint{3.499708in}{2.161187in}}%
\pgfpathlineto{\pgfqpoint{3.507110in}{2.176305in}}%
\pgfpathlineto{\pgfqpoint{3.513124in}{2.184117in}}%
\pgfpathlineto{\pgfqpoint{3.517750in}{2.187089in}}%
\pgfpathlineto{\pgfqpoint{3.521914in}{2.187350in}}%
\pgfpathlineto{\pgfqpoint{3.526078in}{2.185220in}}%
\pgfpathlineto{\pgfqpoint{3.530704in}{2.179959in}}%
\pgfpathlineto{\pgfqpoint{3.535793in}{2.170587in}}%
\pgfpathlineto{\pgfqpoint{3.541807in}{2.154671in}}%
\pgfpathlineto{\pgfqpoint{3.549209in}{2.127994in}}%
\pgfpathlineto{\pgfqpoint{3.557536in}{2.089191in}}%
\pgfpathlineto{\pgfqpoint{3.567714in}{2.030678in}}%
\pgfpathlineto{\pgfqpoint{3.581130in}{1.939351in}}%
\pgfpathlineto{\pgfqpoint{3.607037in}{1.743136in}}%
\pgfpathlineto{\pgfqpoint{3.630631in}{1.572323in}}%
\pgfpathlineto{\pgfqpoint{3.650986in}{1.441421in}}%
\pgfpathlineto{\pgfqpoint{3.676893in}{1.290367in}}%
\pgfpathlineto{\pgfqpoint{3.714828in}{1.082406in}}%
\pgfpathlineto{\pgfqpoint{3.737497in}{0.969545in}}%
\pgfpathlineto{\pgfqpoint{3.755539in}{0.890401in}}%
\pgfpathlineto{\pgfqpoint{3.772193in}{0.826947in}}%
\pgfpathlineto{\pgfqpoint{3.788385in}{0.773691in}}%
\pgfpathlineto{\pgfqpoint{3.804577in}{0.727854in}}%
\pgfpathlineto{\pgfqpoint{3.820306in}{0.689670in}}%
\pgfpathlineto{\pgfqpoint{3.836036in}{0.657086in}}%
\pgfpathlineto{\pgfqpoint{3.851302in}{0.630357in}}%
\pgfpathlineto{\pgfqpoint{3.866569in}{0.608004in}}%
\pgfpathlineto{\pgfqpoint{3.881835in}{0.589569in}}%
\pgfpathlineto{\pgfqpoint{3.897102in}{0.574548in}}%
\pgfpathlineto{\pgfqpoint{3.913294in}{0.561767in}}%
\pgfpathlineto{\pgfqpoint{3.930411in}{0.551162in}}%
\pgfpathlineto{\pgfqpoint{3.948453in}{0.542594in}}%
\pgfpathlineto{\pgfqpoint{3.963720in}{0.537416in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537413in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{4.310194in}}%
\pgfpathlineto{\pgfqpoint{3.023668in}{4.307802in}}%
\pgfpathlineto{\pgfqpoint{3.044949in}{4.304251in}}%
\pgfpathlineto{\pgfqpoint{3.060216in}{4.299502in}}%
\pgfpathlineto{\pgfqpoint{3.071781in}{4.293671in}}%
\pgfpathlineto{\pgfqpoint{3.081496in}{4.286365in}}%
\pgfpathlineto{\pgfqpoint{3.090286in}{4.276923in}}%
\pgfpathlineto{\pgfqpoint{3.098151in}{4.265120in}}%
\pgfpathlineto{\pgfqpoint{3.105553in}{4.249833in}}%
\pgfpathlineto{\pgfqpoint{3.112492in}{4.230281in}}%
\pgfpathlineto{\pgfqpoint{3.119431in}{4.203613in}}%
\pgfpathlineto{\pgfqpoint{3.125908in}{4.169789in}}%
\pgfpathlineto{\pgfqpoint{3.132385in}{4.124093in}}%
\pgfpathlineto{\pgfqpoint{3.138862in}{4.062349in}}%
\pgfpathlineto{\pgfqpoint{3.145338in}{3.979444in}}%
\pgfpathlineto{\pgfqpoint{3.152278in}{3.860844in}}%
\pgfpathlineto{\pgfqpoint{3.159680in}{3.694332in}}%
\pgfpathlineto{\pgfqpoint{3.168470in}{3.442331in}}%
\pgfpathlineto{\pgfqpoint{3.184661in}{2.893738in}}%
\pgfpathlineto{\pgfqpoint{3.197152in}{2.510602in}}%
\pgfpathlineto{\pgfqpoint{3.206405in}{2.291308in}}%
\pgfpathlineto{\pgfqpoint{3.214732in}{2.143393in}}%
\pgfpathlineto{\pgfqpoint{3.222597in}{2.041657in}}%
\pgfpathlineto{\pgfqpoint{3.229536in}{1.977712in}}%
\pgfpathlineto{\pgfqpoint{3.236013in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{3.242027in}{1.911406in}}%
\pgfpathlineto{\pgfqpoint{3.247116in}{1.898989in}}%
\pgfpathlineto{\pgfqpoint{3.251279in}{1.894046in}}%
\pgfpathlineto{\pgfqpoint{3.254518in}{1.893125in}}%
\pgfpathlineto{\pgfqpoint{3.257756in}{1.894546in}}%
\pgfpathlineto{\pgfqpoint{3.261457in}{1.898801in}}%
\pgfpathlineto{\pgfqpoint{3.266083in}{1.907694in}}%
\pgfpathlineto{\pgfqpoint{3.272097in}{1.924491in}}%
\pgfpathlineto{\pgfqpoint{3.281812in}{1.960051in}}%
\pgfpathlineto{\pgfqpoint{3.318360in}{2.099129in}}%
\pgfpathlineto{\pgfqpoint{3.327149in}{2.122028in}}%
\pgfpathlineto{\pgfqpoint{3.334551in}{2.135557in}}%
\pgfpathlineto{\pgfqpoint{3.340566in}{2.142269in}}%
\pgfpathlineto{\pgfqpoint{3.345654in}{2.144826in}}%
\pgfpathlineto{\pgfqpoint{3.350281in}{2.144667in}}%
\pgfpathlineto{\pgfqpoint{3.354907in}{2.142190in}}%
\pgfpathlineto{\pgfqpoint{3.359996in}{2.136895in}}%
\pgfpathlineto{\pgfqpoint{3.366472in}{2.126529in}}%
\pgfpathlineto{\pgfqpoint{3.374337in}{2.109148in}}%
\pgfpathlineto{\pgfqpoint{3.384515in}{2.080559in}}%
\pgfpathlineto{\pgfqpoint{3.402557in}{2.021541in}}%
\pgfpathlineto{\pgfqpoint{3.421062in}{1.963799in}}%
\pgfpathlineto{\pgfqpoint{3.433090in}{1.933178in}}%
\pgfpathlineto{\pgfqpoint{3.443731in}{1.911822in}}%
\pgfpathlineto{\pgfqpoint{3.453908in}{1.896311in}}%
\pgfpathlineto{\pgfqpoint{3.464086in}{1.884841in}}%
\pgfpathlineto{\pgfqpoint{3.475189in}{1.875719in}}%
\pgfpathlineto{\pgfqpoint{3.488605in}{1.867751in}}%
\pgfpathlineto{\pgfqpoint{3.507573in}{1.859218in}}%
\pgfpathlineto{\pgfqpoint{3.524690in}{1.853622in}}%
\pgfpathlineto{\pgfqpoint{3.537643in}{1.851602in}}%
\pgfpathlineto{\pgfqpoint{3.548746in}{1.852033in}}%
\pgfpathlineto{\pgfqpoint{3.559387in}{1.854712in}}%
\pgfpathlineto{\pgfqpoint{3.570027in}{1.859780in}}%
\pgfpathlineto{\pgfqpoint{3.581130in}{1.867590in}}%
\pgfpathlineto{\pgfqpoint{3.593621in}{1.879252in}}%
\pgfpathlineto{\pgfqpoint{3.607962in}{1.895929in}}%
\pgfpathlineto{\pgfqpoint{3.624154in}{1.918333in}}%
\pgfpathlineto{\pgfqpoint{3.642659in}{1.947891in}}%
\pgfpathlineto{\pgfqpoint{3.663014in}{1.984674in}}%
\pgfpathlineto{\pgfqpoint{3.686145in}{2.031211in}}%
\pgfpathlineto{\pgfqpoint{3.712978in}{2.090384in}}%
\pgfpathlineto{\pgfqpoint{3.752301in}{2.183217in}}%
\pgfpathlineto{\pgfqpoint{3.817068in}{2.335834in}}%
\pgfpathlineto{\pgfqpoint{3.847601in}{2.401687in}}%
\pgfpathlineto{\pgfqpoint{3.875359in}{2.456325in}}%
\pgfpathlineto{\pgfqpoint{3.904041in}{2.507814in}}%
\pgfpathlineto{\pgfqpoint{3.933649in}{2.556384in}}%
\pgfpathlineto{\pgfqpoint{3.966495in}{2.606023in}}%
\pgfpathlineto{\pgfqpoint{4.001192in}{2.654272in}}%
\pgfpathlineto{\pgfqpoint{4.135353in}{2.835711in}}%
\pgfpathlineto{\pgfqpoint{4.190868in}{2.917274in}}%
\pgfpathlineto{\pgfqpoint{4.241294in}{2.995297in}}%
\pgfpathlineto{\pgfqpoint{4.294958in}{3.082292in}}%
\pgfpathlineto{\pgfqpoint{4.362039in}{3.195352in}}%
\pgfpathlineto{\pgfqpoint{4.428656in}{3.312133in}}%
\pgfpathlineto{\pgfqpoint{4.654879in}{3.713504in}}%
\pgfpathlineto{\pgfqpoint{4.706231in}{3.798401in}}%
\pgfpathlineto{\pgfqpoint{4.752030in}{3.869876in}}%
\pgfpathlineto{\pgfqpoint{4.793204in}{3.930103in}}%
\pgfpathlineto{\pgfqpoint{4.830676in}{3.981110in}}%
\pgfpathlineto{\pgfqpoint{4.865836in}{4.025276in}}%
\pgfpathlineto{\pgfqpoint{4.899145in}{4.063625in}}%
\pgfpathlineto{\pgfqpoint{4.931528in}{4.097536in}}%
\pgfpathlineto{\pgfqpoint{4.962524in}{4.126853in}}%
\pgfpathlineto{\pgfqpoint{4.993057in}{4.152742in}}%
\pgfpathlineto{\pgfqpoint{5.023128in}{4.175403in}}%
\pgfpathlineto{\pgfqpoint{5.054124in}{4.195987in}}%
\pgfpathlineto{\pgfqpoint{5.085582in}{4.214198in}}%
\pgfpathlineto{\pgfqpoint{5.117966in}{4.230396in}}%
\pgfpathlineto{\pgfqpoint{5.151737in}{4.244792in}}%
\pgfpathlineto{\pgfqpoint{5.187359in}{4.257523in}}%
\pgfpathlineto{\pgfqpoint{5.224832in}{4.268545in}}%
\pgfpathlineto{\pgfqpoint{5.265080in}{4.278057in}}%
\pgfpathlineto{\pgfqpoint{5.309954in}{4.286338in}}%
\pgfpathlineto{\pgfqpoint{5.354366in}{4.292406in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292406in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.918653in}{4.310199in}}%
\pgfpathlineto{\pgfqpoint{2.953350in}{4.307805in}}%
\pgfpathlineto{\pgfqpoint{2.974168in}{4.304289in}}%
\pgfpathlineto{\pgfqpoint{2.988972in}{4.299665in}}%
\pgfpathlineto{\pgfqpoint{3.000537in}{4.293824in}}%
\pgfpathlineto{\pgfqpoint{3.010252in}{4.286468in}}%
\pgfpathlineto{\pgfqpoint{3.019042in}{4.276925in}}%
\pgfpathlineto{\pgfqpoint{3.026907in}{4.264958in}}%
\pgfpathlineto{\pgfqpoint{3.034309in}{4.249399in}}%
\pgfpathlineto{\pgfqpoint{3.041248in}{4.229408in}}%
\pgfpathlineto{\pgfqpoint{3.048187in}{4.201986in}}%
\pgfpathlineto{\pgfqpoint{3.054664in}{4.166984in}}%
\pgfpathlineto{\pgfqpoint{3.061141in}{4.119380in}}%
\pgfpathlineto{\pgfqpoint{3.067618in}{4.054620in}}%
\pgfpathlineto{\pgfqpoint{3.074094in}{3.967128in}}%
\pgfpathlineto{\pgfqpoint{3.081034in}{3.841399in}}%
\pgfpathlineto{\pgfqpoint{3.088436in}{3.664639in}}%
\pgfpathlineto{\pgfqpoint{3.097226in}{3.398271in}}%
\pgfpathlineto{\pgfqpoint{3.129609in}{2.350924in}}%
\pgfpathlineto{\pgfqpoint{3.138399in}{2.168549in}}%
\pgfpathlineto{\pgfqpoint{3.146264in}{2.048963in}}%
\pgfpathlineto{\pgfqpoint{3.153666in}{1.968233in}}%
\pgfpathlineto{\pgfqpoint{3.160605in}{1.915805in}}%
\pgfpathlineto{\pgfqpoint{3.166619in}{1.885591in}}%
\pgfpathlineto{\pgfqpoint{3.172171in}{1.868377in}}%
\pgfpathlineto{\pgfqpoint{3.176797in}{1.860849in}}%
\pgfpathlineto{\pgfqpoint{3.180498in}{1.858795in}}%
\pgfpathlineto{\pgfqpoint{3.183736in}{1.859621in}}%
\pgfpathlineto{\pgfqpoint{3.187437in}{1.863306in}}%
\pgfpathlineto{\pgfqpoint{3.192063in}{1.871640in}}%
\pgfpathlineto{\pgfqpoint{3.198077in}{1.887945in}}%
\pgfpathlineto{\pgfqpoint{3.206867in}{1.919756in}}%
\pgfpathlineto{\pgfqpoint{3.225835in}{1.998463in}}%
\pgfpathlineto{\pgfqpoint{3.242489in}{2.063374in}}%
\pgfpathlineto{\pgfqpoint{3.252667in}{2.094962in}}%
\pgfpathlineto{\pgfqpoint{3.260994in}{2.114232in}}%
\pgfpathlineto{\pgfqpoint{3.267934in}{2.125128in}}%
\pgfpathlineto{\pgfqpoint{3.273948in}{2.130592in}}%
\pgfpathlineto{\pgfqpoint{3.279037in}{2.132359in}}%
\pgfpathlineto{\pgfqpoint{3.284125in}{2.131623in}}%
\pgfpathlineto{\pgfqpoint{3.289214in}{2.128557in}}%
\pgfpathlineto{\pgfqpoint{3.295228in}{2.122252in}}%
\pgfpathlineto{\pgfqpoint{3.303093in}{2.110382in}}%
\pgfpathlineto{\pgfqpoint{3.314196in}{2.088869in}}%
\pgfpathlineto{\pgfqpoint{3.340103in}{2.037065in}}%
\pgfpathlineto{\pgfqpoint{3.348893in}{2.024715in}}%
\pgfpathlineto{\pgfqpoint{3.356295in}{2.017841in}}%
\pgfpathlineto{\pgfqpoint{3.362772in}{2.014700in}}%
\pgfpathlineto{\pgfqpoint{3.368786in}{2.014167in}}%
\pgfpathlineto{\pgfqpoint{3.374800in}{2.015806in}}%
\pgfpathlineto{\pgfqpoint{3.381739in}{2.020117in}}%
\pgfpathlineto{\pgfqpoint{3.389604in}{2.027738in}}%
\pgfpathlineto{\pgfqpoint{3.399319in}{2.040397in}}%
\pgfpathlineto{\pgfqpoint{3.412272in}{2.061184in}}%
\pgfpathlineto{\pgfqpoint{3.430777in}{2.095471in}}%
\pgfpathlineto{\pgfqpoint{3.449745in}{2.135151in}}%
\pgfpathlineto{\pgfqpoint{3.465011in}{2.172449in}}%
\pgfpathlineto{\pgfqpoint{3.478890in}{2.212334in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.260729in}}%
\pgfpathlineto{\pgfqpoint{3.508498in}{2.320333in}}%
\pgfpathlineto{\pgfqpoint{3.525615in}{2.396427in}}%
\pgfpathlineto{\pgfqpoint{3.545508in}{2.495548in}}%
\pgfpathlineto{\pgfqpoint{3.568639in}{2.622586in}}%
\pgfpathlineto{\pgfqpoint{3.596396in}{2.788094in}}%
\pgfpathlineto{\pgfqpoint{3.642196in}{3.077311in}}%
\pgfpathlineto{\pgfqpoint{3.683832in}{3.334595in}}%
\pgfpathlineto{\pgfqpoint{3.711590in}{3.492501in}}%
\pgfpathlineto{\pgfqpoint{3.735184in}{3.614437in}}%
\pgfpathlineto{\pgfqpoint{3.756927in}{3.715348in}}%
\pgfpathlineto{\pgfqpoint{3.777282in}{3.799429in}}%
\pgfpathlineto{\pgfqpoint{3.796712in}{3.870430in}}%
\pgfpathlineto{\pgfqpoint{3.815680in}{3.931390in}}%
\pgfpathlineto{\pgfqpoint{3.834185in}{3.983442in}}%
\pgfpathlineto{\pgfqpoint{3.852227in}{4.027755in}}%
\pgfpathlineto{\pgfqpoint{3.870270in}{4.066374in}}%
\pgfpathlineto{\pgfqpoint{3.888775in}{4.100756in}}%
\pgfpathlineto{\pgfqpoint{3.907280in}{4.130505in}}%
\pgfpathlineto{\pgfqpoint{3.926247in}{4.156823in}}%
\pgfpathlineto{\pgfqpoint{3.945677in}{4.179998in}}%
\pgfpathlineto{\pgfqpoint{3.965570in}{4.200291in}}%
\pgfpathlineto{\pgfqpoint{3.986388in}{4.218337in}}%
\pgfpathlineto{\pgfqpoint{4.008131in}{4.234230in}}%
\pgfpathlineto{\pgfqpoint{4.031263in}{4.248368in}}%
\pgfpathlineto{\pgfqpoint{4.055782in}{4.260745in}}%
\pgfpathlineto{\pgfqpoint{4.082151in}{4.271550in}}%
\pgfpathlineto{\pgfqpoint{4.110834in}{4.280877in}}%
\pgfpathlineto{\pgfqpoint{4.142755in}{4.288869in}}%
\pgfpathlineto{\pgfqpoint{4.164036in}{4.292424in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292424in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.858974in}{4.310204in}}%
\pgfpathlineto{\pgfqpoint{2.893208in}{4.307838in}}%
\pgfpathlineto{\pgfqpoint{2.914027in}{4.304317in}}%
\pgfpathlineto{\pgfqpoint{2.928831in}{4.299669in}}%
\pgfpathlineto{\pgfqpoint{2.940396in}{4.293778in}}%
\pgfpathlineto{\pgfqpoint{2.950111in}{4.286338in}}%
\pgfpathlineto{\pgfqpoint{2.958438in}{4.277244in}}%
\pgfpathlineto{\pgfqpoint{2.966303in}{4.265267in}}%
\pgfpathlineto{\pgfqpoint{2.973705in}{4.249648in}}%
\pgfpathlineto{\pgfqpoint{2.980644in}{4.229540in}}%
\pgfpathlineto{\pgfqpoint{2.987584in}{4.201922in}}%
\pgfpathlineto{\pgfqpoint{2.994060in}{4.166641in}}%
\pgfpathlineto{\pgfqpoint{3.000537in}{4.118626in}}%
\pgfpathlineto{\pgfqpoint{3.007014in}{4.053280in}}%
\pgfpathlineto{\pgfqpoint{3.013491in}{3.964970in}}%
\pgfpathlineto{\pgfqpoint{3.020430in}{3.838007in}}%
\pgfpathlineto{\pgfqpoint{3.027832in}{3.659449in}}%
\pgfpathlineto{\pgfqpoint{3.036622in}{3.390407in}}%
\pgfpathlineto{\pgfqpoint{3.069005in}{2.335826in}}%
\pgfpathlineto{\pgfqpoint{3.077795in}{2.152593in}}%
\pgfpathlineto{\pgfqpoint{3.085660in}{2.032496in}}%
\pgfpathlineto{\pgfqpoint{3.093062in}{1.951512in}}%
\pgfpathlineto{\pgfqpoint{3.100001in}{1.899106in}}%
\pgfpathlineto{\pgfqpoint{3.106015in}{1.869107in}}%
\pgfpathlineto{\pgfqpoint{3.111104in}{1.853274in}}%
\pgfpathlineto{\pgfqpoint{3.115730in}{1.845506in}}%
\pgfpathlineto{\pgfqpoint{3.119431in}{1.843339in}}%
\pgfpathlineto{\pgfqpoint{3.122670in}{1.844118in}}%
\pgfpathlineto{\pgfqpoint{3.126371in}{1.847797in}}%
\pgfpathlineto{\pgfqpoint{3.130997in}{1.856177in}}%
\pgfpathlineto{\pgfqpoint{3.137011in}{1.872609in}}%
\pgfpathlineto{\pgfqpoint{3.145801in}{1.904746in}}%
\pgfpathlineto{\pgfqpoint{3.162455in}{1.975655in}}%
\pgfpathlineto{\pgfqpoint{3.180960in}{2.051682in}}%
\pgfpathlineto{\pgfqpoint{3.191601in}{2.086865in}}%
\pgfpathlineto{\pgfqpoint{3.200391in}{2.108796in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{2.121612in}}%
\pgfpathlineto{\pgfqpoint{3.214269in}{2.128553in}}%
\pgfpathlineto{\pgfqpoint{3.219821in}{2.131465in}}%
\pgfpathlineto{\pgfqpoint{3.224910in}{2.131813in}}%
\pgfpathlineto{\pgfqpoint{3.230461in}{2.129921in}}%
\pgfpathlineto{\pgfqpoint{3.236938in}{2.125172in}}%
\pgfpathlineto{\pgfqpoint{3.245265in}{2.115989in}}%
\pgfpathlineto{\pgfqpoint{3.261457in}{2.093727in}}%
\pgfpathlineto{\pgfqpoint{3.273485in}{2.079163in}}%
\pgfpathlineto{\pgfqpoint{3.281350in}{2.072912in}}%
\pgfpathlineto{\pgfqpoint{3.287826in}{2.070542in}}%
\pgfpathlineto{\pgfqpoint{3.293378in}{2.070793in}}%
\pgfpathlineto{\pgfqpoint{3.298929in}{2.073277in}}%
\pgfpathlineto{\pgfqpoint{3.304944in}{2.078492in}}%
\pgfpathlineto{\pgfqpoint{3.311883in}{2.087662in}}%
\pgfpathlineto{\pgfqpoint{3.320210in}{2.102790in}}%
\pgfpathlineto{\pgfqpoint{3.329925in}{2.125389in}}%
\pgfpathlineto{\pgfqpoint{3.341953in}{2.159292in}}%
\pgfpathlineto{\pgfqpoint{3.356757in}{2.208025in}}%
\pgfpathlineto{\pgfqpoint{3.374337in}{2.274120in}}%
\pgfpathlineto{\pgfqpoint{3.392842in}{2.352527in}}%
\pgfpathlineto{\pgfqpoint{3.410422in}{2.436860in}}%
\pgfpathlineto{\pgfqpoint{3.428927in}{2.536845in}}%
\pgfpathlineto{\pgfqpoint{3.449282in}{2.659277in}}%
\pgfpathlineto{\pgfqpoint{3.472876in}{2.815610in}}%
\pgfpathlineto{\pgfqpoint{3.502484in}{3.027943in}}%
\pgfpathlineto{\pgfqpoint{3.569564in}{3.513855in}}%
\pgfpathlineto{\pgfqpoint{3.592695in}{3.662323in}}%
\pgfpathlineto{\pgfqpoint{3.612588in}{3.776391in}}%
\pgfpathlineto{\pgfqpoint{3.631093in}{3.869950in}}%
\pgfpathlineto{\pgfqpoint{3.648210in}{3.945443in}}%
\pgfpathlineto{\pgfqpoint{3.664402in}{4.007303in}}%
\pgfpathlineto{\pgfqpoint{3.680131in}{4.058993in}}%
\pgfpathlineto{\pgfqpoint{3.695398in}{4.101894in}}%
\pgfpathlineto{\pgfqpoint{3.710664in}{4.138339in}}%
\pgfpathlineto{\pgfqpoint{3.725931in}{4.169034in}}%
\pgfpathlineto{\pgfqpoint{3.740735in}{4.193982in}}%
\pgfpathlineto{\pgfqpoint{3.756002in}{4.215416in}}%
\pgfpathlineto{\pgfqpoint{3.771268in}{4.233118in}}%
\pgfpathlineto{\pgfqpoint{3.786997in}{4.248070in}}%
\pgfpathlineto{\pgfqpoint{3.803652in}{4.260881in}}%
\pgfpathlineto{\pgfqpoint{3.821232in}{4.271649in}}%
\pgfpathlineto{\pgfqpoint{3.840662in}{4.280923in}}%
\pgfpathlineto{\pgfqpoint{3.862405in}{4.288770in}}%
\pgfpathlineto{\pgfqpoint{3.878134in}{4.292488in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292488in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.977406in}{4.310191in}}%
\pgfpathlineto{\pgfqpoint{3.012565in}{4.307790in}}%
\pgfpathlineto{\pgfqpoint{3.033846in}{4.304222in}}%
\pgfpathlineto{\pgfqpoint{3.048650in}{4.299633in}}%
\pgfpathlineto{\pgfqpoint{3.060216in}{4.293869in}}%
\pgfpathlineto{\pgfqpoint{3.069931in}{4.286647in}}%
\pgfpathlineto{\pgfqpoint{3.078721in}{4.277315in}}%
\pgfpathlineto{\pgfqpoint{3.086585in}{4.265652in}}%
\pgfpathlineto{\pgfqpoint{3.093987in}{4.250545in}}%
\pgfpathlineto{\pgfqpoint{3.100927in}{4.231221in}}%
\pgfpathlineto{\pgfqpoint{3.107866in}{4.204858in}}%
\pgfpathlineto{\pgfqpoint{3.114343in}{4.171413in}}%
\pgfpathlineto{\pgfqpoint{3.120819in}{4.126215in}}%
\pgfpathlineto{\pgfqpoint{3.127296in}{4.065125in}}%
\pgfpathlineto{\pgfqpoint{3.133773in}{3.983058in}}%
\pgfpathlineto{\pgfqpoint{3.140712in}{3.865542in}}%
\pgfpathlineto{\pgfqpoint{3.148114in}{3.700312in}}%
\pgfpathlineto{\pgfqpoint{3.156904in}{3.449600in}}%
\pgfpathlineto{\pgfqpoint{3.172171in}{2.932219in}}%
\pgfpathlineto{\pgfqpoint{3.185124in}{2.527991in}}%
\pgfpathlineto{\pgfqpoint{3.194376in}{2.303904in}}%
\pgfpathlineto{\pgfqpoint{3.202704in}{2.152082in}}%
\pgfpathlineto{\pgfqpoint{3.210568in}{2.047208in}}%
\pgfpathlineto{\pgfqpoint{3.217970in}{1.977322in}}%
\pgfpathlineto{\pgfqpoint{3.224447in}{1.935334in}}%
\pgfpathlineto{\pgfqpoint{3.230461in}{1.909863in}}%
\pgfpathlineto{\pgfqpoint{3.235550in}{1.897077in}}%
\pgfpathlineto{\pgfqpoint{3.239714in}{1.891872in}}%
\pgfpathlineto{\pgfqpoint{3.242952in}{1.890768in}}%
\pgfpathlineto{\pgfqpoint{3.246190in}{1.892022in}}%
\pgfpathlineto{\pgfqpoint{3.249891in}{1.896109in}}%
\pgfpathlineto{\pgfqpoint{3.254518in}{1.904824in}}%
\pgfpathlineto{\pgfqpoint{3.260532in}{1.921447in}}%
\pgfpathlineto{\pgfqpoint{3.269784in}{1.955132in}}%
\pgfpathlineto{\pgfqpoint{3.308645in}{2.102958in}}%
\pgfpathlineto{\pgfqpoint{3.317434in}{2.125165in}}%
\pgfpathlineto{\pgfqpoint{3.324374in}{2.137423in}}%
\pgfpathlineto{\pgfqpoint{3.330388in}{2.143920in}}%
\pgfpathlineto{\pgfqpoint{3.335477in}{2.146322in}}%
\pgfpathlineto{\pgfqpoint{3.340103in}{2.146042in}}%
\pgfpathlineto{\pgfqpoint{3.344729in}{2.143468in}}%
\pgfpathlineto{\pgfqpoint{3.350281in}{2.137517in}}%
\pgfpathlineto{\pgfqpoint{3.356757in}{2.126978in}}%
\pgfpathlineto{\pgfqpoint{3.365085in}{2.108589in}}%
\pgfpathlineto{\pgfqpoint{3.376188in}{2.077885in}}%
\pgfpathlineto{\pgfqpoint{3.415048in}{1.964936in}}%
\pgfpathlineto{\pgfqpoint{3.425688in}{1.943194in}}%
\pgfpathlineto{\pgfqpoint{3.435403in}{1.928174in}}%
\pgfpathlineto{\pgfqpoint{3.444656in}{1.917757in}}%
\pgfpathlineto{\pgfqpoint{3.453908in}{1.910537in}}%
\pgfpathlineto{\pgfqpoint{3.464549in}{1.905147in}}%
\pgfpathlineto{\pgfqpoint{3.477040in}{1.901392in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.899025in}}%
\pgfpathlineto{\pgfqpoint{3.509423in}{1.898803in}}%
\pgfpathlineto{\pgfqpoint{3.521914in}{1.900754in}}%
\pgfpathlineto{\pgfqpoint{3.533017in}{1.904774in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.911047in}}%
\pgfpathlineto{\pgfqpoint{3.554298in}{1.919913in}}%
\pgfpathlineto{\pgfqpoint{3.565863in}{1.932558in}}%
\pgfpathlineto{\pgfqpoint{3.578817in}{1.950270in}}%
\pgfpathlineto{\pgfqpoint{3.593158in}{1.973830in}}%
\pgfpathlineto{\pgfqpoint{3.609813in}{2.005717in}}%
\pgfpathlineto{\pgfqpoint{3.628317in}{2.046105in}}%
\pgfpathlineto{\pgfqpoint{3.649136in}{2.097086in}}%
\pgfpathlineto{\pgfqpoint{3.672267in}{2.159804in}}%
\pgfpathlineto{\pgfqpoint{3.699099in}{2.239133in}}%
\pgfpathlineto{\pgfqpoint{3.734258in}{2.350620in}}%
\pgfpathlineto{\pgfqpoint{3.828171in}{2.651655in}}%
\pgfpathlineto{\pgfqpoint{3.860092in}{2.744576in}}%
\pgfpathlineto{\pgfqpoint{3.891088in}{2.828053in}}%
\pgfpathlineto{\pgfqpoint{3.923934in}{2.910105in}}%
\pgfpathlineto{\pgfqpoint{3.960019in}{2.994180in}}%
\pgfpathlineto{\pgfqpoint{3.997029in}{3.074974in}}%
\pgfpathlineto{\pgfqpoint{4.058557in}{3.202404in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{3.467700in}}%
\pgfpathlineto{\pgfqpoint{4.256560in}{3.600007in}}%
\pgfpathlineto{\pgfqpoint{4.308374in}{3.696729in}}%
\pgfpathlineto{\pgfqpoint{4.353711in}{3.776627in}}%
\pgfpathlineto{\pgfqpoint{4.395347in}{3.845550in}}%
\pgfpathlineto{\pgfqpoint{4.433745in}{3.904857in}}%
\pgfpathlineto{\pgfqpoint{4.469830in}{3.956597in}}%
\pgfpathlineto{\pgfqpoint{4.504064in}{4.001845in}}%
\pgfpathlineto{\pgfqpoint{4.537373in}{4.042200in}}%
\pgfpathlineto{\pgfqpoint{4.569757in}{4.077979in}}%
\pgfpathlineto{\pgfqpoint{4.601678in}{4.109954in}}%
\pgfpathlineto{\pgfqpoint{4.633136in}{4.138360in}}%
\pgfpathlineto{\pgfqpoint{4.664594in}{4.163783in}}%
\pgfpathlineto{\pgfqpoint{4.695590in}{4.186026in}}%
\pgfpathlineto{\pgfqpoint{4.727511in}{4.206181in}}%
\pgfpathlineto{\pgfqpoint{4.759895in}{4.223984in}}%
\pgfpathlineto{\pgfqpoint{4.792741in}{4.239527in}}%
\pgfpathlineto{\pgfqpoint{4.826975in}{4.253278in}}%
\pgfpathlineto{\pgfqpoint{4.863060in}{4.265353in}}%
\pgfpathlineto{\pgfqpoint{4.901458in}{4.275813in}}%
\pgfpathlineto{\pgfqpoint{4.942631in}{4.284695in}}%
\pgfpathlineto{\pgfqpoint{4.987968in}{4.292166in}}%
\pgfpathlineto{\pgfqpoint{4.997221in}{4.292383in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292383in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.961677in}{4.310192in}}%
\pgfpathlineto{\pgfqpoint{2.997299in}{4.307802in}}%
\pgfpathlineto{\pgfqpoint{3.018580in}{4.304312in}}%
\pgfpathlineto{\pgfqpoint{3.033846in}{4.299678in}}%
\pgfpathlineto{\pgfqpoint{3.045874in}{4.293741in}}%
\pgfpathlineto{\pgfqpoint{3.056052in}{4.286155in}}%
\pgfpathlineto{\pgfqpoint{3.064842in}{4.276758in}}%
\pgfpathlineto{\pgfqpoint{3.072706in}{4.265048in}}%
\pgfpathlineto{\pgfqpoint{3.080108in}{4.249922in}}%
\pgfpathlineto{\pgfqpoint{3.087048in}{4.230627in}}%
\pgfpathlineto{\pgfqpoint{3.093987in}{4.204382in}}%
\pgfpathlineto{\pgfqpoint{3.100464in}{4.171194in}}%
\pgfpathlineto{\pgfqpoint{3.106941in}{4.126500in}}%
\pgfpathlineto{\pgfqpoint{3.113417in}{4.066329in}}%
\pgfpathlineto{\pgfqpoint{3.120357in}{3.979157in}}%
\pgfpathlineto{\pgfqpoint{3.127296in}{3.862200in}}%
\pgfpathlineto{\pgfqpoint{3.134698in}{3.698810in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{3.452457in}}%
\pgfpathlineto{\pgfqpoint{3.159217in}{2.930849in}}%
\pgfpathlineto{\pgfqpoint{3.172171in}{2.536623in}}%
\pgfpathlineto{\pgfqpoint{3.181423in}{2.317495in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{2.168471in}}%
\pgfpathlineto{\pgfqpoint{3.197615in}{2.065118in}}%
\pgfpathlineto{\pgfqpoint{3.205017in}{1.995926in}}%
\pgfpathlineto{\pgfqpoint{3.211494in}{1.954136in}}%
\pgfpathlineto{\pgfqpoint{3.217508in}{1.928623in}}%
\pgfpathlineto{\pgfqpoint{3.222597in}{1.915673in}}%
\pgfpathlineto{\pgfqpoint{3.226760in}{1.910267in}}%
\pgfpathlineto{\pgfqpoint{3.229999in}{1.908983in}}%
\pgfpathlineto{\pgfqpoint{3.233237in}{1.910041in}}%
\pgfpathlineto{\pgfqpoint{3.236938in}{1.913891in}}%
\pgfpathlineto{\pgfqpoint{3.241564in}{1.922299in}}%
\pgfpathlineto{\pgfqpoint{3.247578in}{1.938516in}}%
\pgfpathlineto{\pgfqpoint{3.255905in}{1.968542in}}%
\pgfpathlineto{\pgfqpoint{3.279037in}{2.063151in}}%
\pgfpathlineto{\pgfqpoint{3.292915in}{2.113854in}}%
\pgfpathlineto{\pgfqpoint{3.302630in}{2.141558in}}%
\pgfpathlineto{\pgfqpoint{3.310495in}{2.157718in}}%
\pgfpathlineto{\pgfqpoint{3.316972in}{2.166277in}}%
\pgfpathlineto{\pgfqpoint{3.322061in}{2.169837in}}%
\pgfpathlineto{\pgfqpoint{3.326687in}{2.170629in}}%
\pgfpathlineto{\pgfqpoint{3.331313in}{2.169119in}}%
\pgfpathlineto{\pgfqpoint{3.336402in}{2.164903in}}%
\pgfpathlineto{\pgfqpoint{3.342416in}{2.156696in}}%
\pgfpathlineto{\pgfqpoint{3.349818in}{2.142391in}}%
\pgfpathlineto{\pgfqpoint{3.359533in}{2.118155in}}%
\pgfpathlineto{\pgfqpoint{3.375262in}{2.071733in}}%
\pgfpathlineto{\pgfqpoint{3.395155in}{2.014467in}}%
\pgfpathlineto{\pgfqpoint{3.406721in}{1.987881in}}%
\pgfpathlineto{\pgfqpoint{3.416436in}{1.970789in}}%
\pgfpathlineto{\pgfqpoint{3.425688in}{1.958895in}}%
\pgfpathlineto{\pgfqpoint{3.434478in}{1.951071in}}%
\pgfpathlineto{\pgfqpoint{3.443731in}{1.945755in}}%
\pgfpathlineto{\pgfqpoint{3.453908in}{1.942486in}}%
\pgfpathlineto{\pgfqpoint{3.467324in}{1.940714in}}%
\pgfpathlineto{\pgfqpoint{3.483516in}{1.940832in}}%
\pgfpathlineto{\pgfqpoint{3.499245in}{1.943088in}}%
\pgfpathlineto{\pgfqpoint{3.511736in}{1.947085in}}%
\pgfpathlineto{\pgfqpoint{3.522377in}{1.952755in}}%
\pgfpathlineto{\pgfqpoint{3.533017in}{1.960992in}}%
\pgfpathlineto{\pgfqpoint{3.544120in}{1.972534in}}%
\pgfpathlineto{\pgfqpoint{3.556148in}{1.988461in}}%
\pgfpathlineto{\pgfqpoint{3.569564in}{2.010218in}}%
\pgfpathlineto{\pgfqpoint{3.584831in}{2.039538in}}%
\pgfpathlineto{\pgfqpoint{3.601948in}{2.077447in}}%
\pgfpathlineto{\pgfqpoint{3.621378in}{2.126049in}}%
\pgfpathlineto{\pgfqpoint{3.643121in}{2.186725in}}%
\pgfpathlineto{\pgfqpoint{3.667640in}{2.262026in}}%
\pgfpathlineto{\pgfqpoint{3.697711in}{2.362014in}}%
\pgfpathlineto{\pgfqpoint{3.742123in}{2.518563in}}%
\pgfpathlineto{\pgfqpoint{3.801339in}{2.725651in}}%
\pgfpathlineto{\pgfqpoint{3.834185in}{2.832257in}}%
\pgfpathlineto{\pgfqpoint{3.863330in}{2.919394in}}%
\pgfpathlineto{\pgfqpoint{3.892013in}{2.998179in}}%
\pgfpathlineto{\pgfqpoint{3.921621in}{3.073087in}}%
\pgfpathlineto{\pgfqpoint{3.953542in}{3.147802in}}%
\pgfpathlineto{\pgfqpoint{3.986851in}{3.220042in}}%
\pgfpathlineto{\pgfqpoint{4.023398in}{3.293874in}}%
\pgfpathlineto{\pgfqpoint{4.078913in}{3.400967in}}%
\pgfpathlineto{\pgfqpoint{4.140904in}{3.516008in}}%
\pgfpathlineto{\pgfqpoint{4.195494in}{3.613062in}}%
\pgfpathlineto{\pgfqpoint{4.246845in}{3.700030in}}%
\pgfpathlineto{\pgfqpoint{4.294033in}{3.775584in}}%
\pgfpathlineto{\pgfqpoint{4.336132in}{3.838816in}}%
\pgfpathlineto{\pgfqpoint{4.376380in}{3.895414in}}%
\pgfpathlineto{\pgfqpoint{4.415240in}{3.946310in}}%
\pgfpathlineto{\pgfqpoint{4.453175in}{3.992290in}}%
\pgfpathlineto{\pgfqpoint{4.488797in}{4.032040in}}%
\pgfpathlineto{\pgfqpoint{4.523957in}{4.067923in}}%
\pgfpathlineto{\pgfqpoint{4.558191in}{4.099739in}}%
\pgfpathlineto{\pgfqpoint{4.592425in}{4.128552in}}%
\pgfpathlineto{\pgfqpoint{4.626659in}{4.154488in}}%
\pgfpathlineto{\pgfqpoint{4.660893in}{4.177656in}}%
\pgfpathlineto{\pgfqpoint{4.695128in}{4.198183in}}%
\pgfpathlineto{\pgfqpoint{4.730287in}{4.216670in}}%
\pgfpathlineto{\pgfqpoint{4.766372in}{4.233132in}}%
\pgfpathlineto{\pgfqpoint{4.803382in}{4.247582in}}%
\pgfpathlineto{\pgfqpoint{4.842242in}{4.260359in}}%
\pgfpathlineto{\pgfqpoint{4.883415in}{4.271514in}}%
\pgfpathlineto{\pgfqpoint{4.927365in}{4.281073in}}%
\pgfpathlineto{\pgfqpoint{4.975015in}{4.289130in}}%
\pgfpathlineto{\pgfqpoint{5.004623in}{4.292383in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292383in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.038010in}{4.310191in}}%
\pgfpathlineto{\pgfqpoint{3.072706in}{4.307790in}}%
\pgfpathlineto{\pgfqpoint{3.093525in}{4.304269in}}%
\pgfpathlineto{\pgfqpoint{3.108328in}{4.299644in}}%
\pgfpathlineto{\pgfqpoint{3.119894in}{4.293806in}}%
\pgfpathlineto{\pgfqpoint{3.129609in}{4.286452in}}%
\pgfpathlineto{\pgfqpoint{3.138399in}{4.276919in}}%
\pgfpathlineto{\pgfqpoint{3.146264in}{4.264971in}}%
\pgfpathlineto{\pgfqpoint{3.153666in}{4.249451in}}%
\pgfpathlineto{\pgfqpoint{3.160605in}{4.229530in}}%
\pgfpathlineto{\pgfqpoint{3.167544in}{4.202248in}}%
\pgfpathlineto{\pgfqpoint{3.174021in}{4.167489in}}%
\pgfpathlineto{\pgfqpoint{3.180498in}{4.120315in}}%
\pgfpathlineto{\pgfqpoint{3.186975in}{4.056294in}}%
\pgfpathlineto{\pgfqpoint{3.193451in}{3.970002in}}%
\pgfpathlineto{\pgfqpoint{3.200391in}{3.846223in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{3.672386in}}%
\pgfpathlineto{\pgfqpoint{3.216582in}{3.410402in}}%
\pgfpathlineto{\pgfqpoint{3.249891in}{2.352383in}}%
\pgfpathlineto{\pgfqpoint{3.258219in}{2.184024in}}%
\pgfpathlineto{\pgfqpoint{3.266083in}{2.066575in}}%
\pgfpathlineto{\pgfqpoint{3.273485in}{1.987317in}}%
\pgfpathlineto{\pgfqpoint{3.280424in}{1.935915in}}%
\pgfpathlineto{\pgfqpoint{3.286439in}{1.906381in}}%
\pgfpathlineto{\pgfqpoint{3.291527in}{1.890685in}}%
\pgfpathlineto{\pgfqpoint{3.296154in}{1.882868in}}%
\pgfpathlineto{\pgfqpoint{3.299855in}{1.880557in}}%
\pgfpathlineto{\pgfqpoint{3.303093in}{1.881139in}}%
\pgfpathlineto{\pgfqpoint{3.306794in}{1.884524in}}%
\pgfpathlineto{\pgfqpoint{3.311420in}{1.892456in}}%
\pgfpathlineto{\pgfqpoint{3.316972in}{1.906803in}}%
\pgfpathlineto{\pgfqpoint{3.325299in}{1.935516in}}%
\pgfpathlineto{\pgfqpoint{3.365085in}{2.079440in}}%
\pgfpathlineto{\pgfqpoint{3.373412in}{2.098328in}}%
\pgfpathlineto{\pgfqpoint{3.379889in}{2.108113in}}%
\pgfpathlineto{\pgfqpoint{3.385440in}{2.112755in}}%
\pgfpathlineto{\pgfqpoint{3.390066in}{2.113879in}}%
\pgfpathlineto{\pgfqpoint{3.394230in}{2.112733in}}%
\pgfpathlineto{\pgfqpoint{3.398856in}{2.109079in}}%
\pgfpathlineto{\pgfqpoint{3.404408in}{2.101474in}}%
\pgfpathlineto{\pgfqpoint{3.410884in}{2.088431in}}%
\pgfpathlineto{\pgfqpoint{3.418749in}{2.067212in}}%
\pgfpathlineto{\pgfqpoint{3.428927in}{2.032703in}}%
\pgfpathlineto{\pgfqpoint{3.444656in}{1.970176in}}%
\pgfpathlineto{\pgfqpoint{3.468712in}{1.875419in}}%
\pgfpathlineto{\pgfqpoint{3.482128in}{1.831857in}}%
\pgfpathlineto{\pgfqpoint{3.494157in}{1.800103in}}%
\pgfpathlineto{\pgfqpoint{3.506647in}{1.773400in}}%
\pgfpathlineto{\pgfqpoint{3.520989in}{1.748095in}}%
\pgfpathlineto{\pgfqpoint{3.545508in}{1.710246in}}%
\pgfpathlineto{\pgfqpoint{3.583443in}{1.654950in}}%
\pgfpathlineto{\pgfqpoint{3.600560in}{1.634018in}}%
\pgfpathlineto{\pgfqpoint{3.615827in}{1.618816in}}%
\pgfpathlineto{\pgfqpoint{3.631093in}{1.606807in}}%
\pgfpathlineto{\pgfqpoint{3.647748in}{1.596634in}}%
\pgfpathlineto{\pgfqpoint{3.667178in}{1.587490in}}%
\pgfpathlineto{\pgfqpoint{3.690309in}{1.579173in}}%
\pgfpathlineto{\pgfqpoint{3.715291in}{1.572546in}}%
\pgfpathlineto{\pgfqpoint{3.756464in}{1.564495in}}%
\pgfpathlineto{\pgfqpoint{3.792549in}{1.556506in}}%
\pgfpathlineto{\pgfqpoint{3.816143in}{1.548966in}}%
\pgfpathlineto{\pgfqpoint{3.836961in}{1.540048in}}%
\pgfpathlineto{\pgfqpoint{3.857316in}{1.528904in}}%
\pgfpathlineto{\pgfqpoint{3.878134in}{1.514946in}}%
\pgfpathlineto{\pgfqpoint{3.901265in}{1.496717in}}%
\pgfpathlineto{\pgfqpoint{3.926247in}{1.474137in}}%
\pgfpathlineto{\pgfqpoint{3.955855in}{1.444240in}}%
\pgfpathlineto{\pgfqpoint{3.989627in}{1.406605in}}%
\pgfpathlineto{\pgfqpoint{4.029412in}{1.358412in}}%
\pgfpathlineto{\pgfqpoint{4.121012in}{1.247221in}}%
\pgfpathlineto{\pgfqpoint{4.184854in}{1.173436in}}%
\pgfpathlineto{\pgfqpoint{4.238055in}{1.114781in}}%
\pgfpathlineto{\pgfqpoint{4.293108in}{1.057078in}}%
\pgfpathlineto{\pgfqpoint{4.355562in}{0.994753in}}%
\pgfpathlineto{\pgfqpoint{4.403212in}{0.950073in}}%
\pgfpathlineto{\pgfqpoint{4.451325in}{0.907870in}}%
\pgfpathlineto{\pgfqpoint{4.502676in}{0.865925in}}%
\pgfpathlineto{\pgfqpoint{4.554953in}{0.825846in}}%
\pgfpathlineto{\pgfqpoint{4.605379in}{0.789915in}}%
\pgfpathlineto{\pgfqpoint{4.652566in}{0.758954in}}%
\pgfpathlineto{\pgfqpoint{4.703455in}{0.728380in}}%
\pgfpathlineto{\pgfqpoint{4.751568in}{0.702013in}}%
\pgfpathlineto{\pgfqpoint{4.796905in}{0.679638in}}%
\pgfpathlineto{\pgfqpoint{4.845018in}{0.658445in}}%
\pgfpathlineto{\pgfqpoint{4.893593in}{0.639429in}}%
\pgfpathlineto{\pgfqpoint{4.944019in}{0.621999in}}%
\pgfpathlineto{\pgfqpoint{4.999997in}{0.605066in}}%
\pgfpathlineto{\pgfqpoint{5.067077in}{0.587607in}}%
\pgfpathlineto{\pgfqpoint{5.131382in}{0.573084in}}%
\pgfpathlineto{\pgfqpoint{5.196149in}{0.560767in}}%
\pgfpathlineto{\pgfqpoint{5.260916in}{0.550756in}}%
\pgfpathlineto{\pgfqpoint{5.335861in}{0.541513in}}%
\pgfpathlineto{\pgfqpoint{5.382124in}{0.537569in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537569in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.178647in}{4.310202in}}%
\pgfpathlineto{\pgfqpoint{3.214269in}{4.307809in}}%
\pgfpathlineto{\pgfqpoint{3.235550in}{4.304302in}}%
\pgfpathlineto{\pgfqpoint{3.250817in}{4.299632in}}%
\pgfpathlineto{\pgfqpoint{3.262845in}{4.293634in}}%
\pgfpathlineto{\pgfqpoint{3.272560in}{4.286361in}}%
\pgfpathlineto{\pgfqpoint{3.281350in}{4.277004in}}%
\pgfpathlineto{\pgfqpoint{3.289214in}{4.265359in}}%
\pgfpathlineto{\pgfqpoint{3.296616in}{4.250340in}}%
\pgfpathlineto{\pgfqpoint{3.303556in}{4.231199in}}%
\pgfpathlineto{\pgfqpoint{3.310495in}{4.205165in}}%
\pgfpathlineto{\pgfqpoint{3.316972in}{4.172214in}}%
\pgfpathlineto{\pgfqpoint{3.323448in}{4.127749in}}%
\pgfpathlineto{\pgfqpoint{3.329925in}{4.067699in}}%
\pgfpathlineto{\pgfqpoint{3.336402in}{3.987056in}}%
\pgfpathlineto{\pgfqpoint{3.343341in}{3.871600in}}%
\pgfpathlineto{\pgfqpoint{3.350743in}{3.709281in}}%
\pgfpathlineto{\pgfqpoint{3.359533in}{3.462966in}}%
\pgfpathlineto{\pgfqpoint{3.374337in}{2.969062in}}%
\pgfpathlineto{\pgfqpoint{3.387753in}{2.552991in}}%
\pgfpathlineto{\pgfqpoint{3.397006in}{2.329990in}}%
\pgfpathlineto{\pgfqpoint{3.405333in}{2.178629in}}%
\pgfpathlineto{\pgfqpoint{3.413197in}{2.074033in}}%
\pgfpathlineto{\pgfqpoint{3.420599in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{3.427076in}{1.962293in}}%
\pgfpathlineto{\pgfqpoint{3.433090in}{1.936657in}}%
\pgfpathlineto{\pgfqpoint{3.438179in}{1.923587in}}%
\pgfpathlineto{\pgfqpoint{3.442343in}{1.918042in}}%
\pgfpathlineto{\pgfqpoint{3.446044in}{1.916615in}}%
\pgfpathlineto{\pgfqpoint{3.449282in}{1.917834in}}%
\pgfpathlineto{\pgfqpoint{3.452983in}{1.921812in}}%
\pgfpathlineto{\pgfqpoint{3.457609in}{1.930308in}}%
\pgfpathlineto{\pgfqpoint{3.463623in}{1.946547in}}%
\pgfpathlineto{\pgfqpoint{3.474264in}{1.983919in}}%
\pgfpathlineto{\pgfqpoint{3.494619in}{2.053953in}}%
\pgfpathlineto{\pgfqpoint{3.504334in}{2.079396in}}%
\pgfpathlineto{\pgfqpoint{3.511736in}{2.092852in}}%
\pgfpathlineto{\pgfqpoint{3.517288in}{2.098892in}}%
\pgfpathlineto{\pgfqpoint{3.521914in}{2.100990in}}%
\pgfpathlineto{\pgfqpoint{3.526078in}{2.100452in}}%
\pgfpathlineto{\pgfqpoint{3.530241in}{2.097523in}}%
\pgfpathlineto{\pgfqpoint{3.534868in}{2.091394in}}%
\pgfpathlineto{\pgfqpoint{3.540419in}{2.080024in}}%
\pgfpathlineto{\pgfqpoint{3.546896in}{2.061247in}}%
\pgfpathlineto{\pgfqpoint{3.554760in}{2.030810in}}%
\pgfpathlineto{\pgfqpoint{3.564013in}{1.985318in}}%
\pgfpathlineto{\pgfqpoint{3.575578in}{1.916523in}}%
\pgfpathlineto{\pgfqpoint{3.593158in}{1.796501in}}%
\pgfpathlineto{\pgfqpoint{3.626930in}{1.564948in}}%
\pgfpathlineto{\pgfqpoint{3.646360in}{1.449089in}}%
\pgfpathlineto{\pgfqpoint{3.669491in}{1.325475in}}%
\pgfpathlineto{\pgfqpoint{3.708351in}{1.131402in}}%
\pgfpathlineto{\pgfqpoint{3.733796in}{1.013862in}}%
\pgfpathlineto{\pgfqpoint{3.753688in}{0.932061in}}%
\pgfpathlineto{\pgfqpoint{3.771731in}{0.866963in}}%
\pgfpathlineto{\pgfqpoint{3.789773in}{0.810126in}}%
\pgfpathlineto{\pgfqpoint{3.807815in}{0.760628in}}%
\pgfpathlineto{\pgfqpoint{3.825395in}{0.718786in}}%
\pgfpathlineto{\pgfqpoint{3.842512in}{0.683582in}}%
\pgfpathlineto{\pgfqpoint{3.859167in}{0.654219in}}%
\pgfpathlineto{\pgfqpoint{3.875821in}{0.629297in}}%
\pgfpathlineto{\pgfqpoint{3.892476in}{0.608397in}}%
\pgfpathlineto{\pgfqpoint{3.909130in}{0.591023in}}%
\pgfpathlineto{\pgfqpoint{3.926247in}{0.576328in}}%
\pgfpathlineto{\pgfqpoint{3.944289in}{0.563787in}}%
\pgfpathlineto{\pgfqpoint{3.963257in}{0.553320in}}%
\pgfpathlineto{\pgfqpoint{3.984075in}{0.544421in}}%
\pgfpathlineto{\pgfqpoint{4.005818in}{0.537492in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537492in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.072244in}{4.310199in}}%
\pgfpathlineto{\pgfqpoint{3.106941in}{4.307827in}}%
\pgfpathlineto{\pgfqpoint{3.128221in}{4.304251in}}%
\pgfpathlineto{\pgfqpoint{3.143025in}{4.299629in}}%
\pgfpathlineto{\pgfqpoint{3.154591in}{4.293800in}}%
\pgfpathlineto{\pgfqpoint{3.164306in}{4.286465in}}%
\pgfpathlineto{\pgfqpoint{3.173096in}{4.276968in}}%
\pgfpathlineto{\pgfqpoint{3.180960in}{4.265076in}}%
\pgfpathlineto{\pgfqpoint{3.188362in}{4.249643in}}%
\pgfpathlineto{\pgfqpoint{3.195302in}{4.229858in}}%
\pgfpathlineto{\pgfqpoint{3.202241in}{4.202793in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{4.168351in}}%
\pgfpathlineto{\pgfqpoint{3.215195in}{4.121660in}}%
\pgfpathlineto{\pgfqpoint{3.221671in}{4.058359in}}%
\pgfpathlineto{\pgfqpoint{3.228148in}{3.973110in}}%
\pgfpathlineto{\pgfqpoint{3.235087in}{3.850911in}}%
\pgfpathlineto{\pgfqpoint{3.242489in}{3.679349in}}%
\pgfpathlineto{\pgfqpoint{3.251279in}{3.420611in}}%
\pgfpathlineto{\pgfqpoint{3.285051in}{2.357991in}}%
\pgfpathlineto{\pgfqpoint{3.293378in}{2.191531in}}%
\pgfpathlineto{\pgfqpoint{3.301243in}{2.075192in}}%
\pgfpathlineto{\pgfqpoint{3.308645in}{1.996436in}}%
\pgfpathlineto{\pgfqpoint{3.315584in}{1.945094in}}%
\pgfpathlineto{\pgfqpoint{3.321598in}{1.915331in}}%
\pgfpathlineto{\pgfqpoint{3.327149in}{1.898216in}}%
\pgfpathlineto{\pgfqpoint{3.331776in}{1.890586in}}%
\pgfpathlineto{\pgfqpoint{3.335477in}{1.888369in}}%
\pgfpathlineto{\pgfqpoint{3.338715in}{1.889018in}}%
\pgfpathlineto{\pgfqpoint{3.342416in}{1.892482in}}%
\pgfpathlineto{\pgfqpoint{3.347042in}{1.900549in}}%
\pgfpathlineto{\pgfqpoint{3.352594in}{1.915133in}}%
\pgfpathlineto{\pgfqpoint{3.361846in}{1.947336in}}%
\pgfpathlineto{\pgfqpoint{3.395155in}{2.067140in}}%
\pgfpathlineto{\pgfqpoint{3.403945in}{2.088701in}}%
\pgfpathlineto{\pgfqpoint{3.410884in}{2.100284in}}%
\pgfpathlineto{\pgfqpoint{3.416436in}{2.105641in}}%
\pgfpathlineto{\pgfqpoint{3.421062in}{2.107268in}}%
\pgfpathlineto{\pgfqpoint{3.425226in}{2.106459in}}%
\pgfpathlineto{\pgfqpoint{3.429852in}{2.103009in}}%
\pgfpathlineto{\pgfqpoint{3.434941in}{2.096145in}}%
\pgfpathlineto{\pgfqpoint{3.440955in}{2.084024in}}%
\pgfpathlineto{\pgfqpoint{3.448357in}{2.063605in}}%
\pgfpathlineto{\pgfqpoint{3.457609in}{2.030783in}}%
\pgfpathlineto{\pgfqpoint{3.470100in}{1.977105in}}%
\pgfpathlineto{\pgfqpoint{3.514975in}{1.775851in}}%
\pgfpathlineto{\pgfqpoint{3.528853in}{1.727672in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.684168in}}%
\pgfpathlineto{\pgfqpoint{3.564475in}{1.630498in}}%
\pgfpathlineto{\pgfqpoint{3.641734in}{1.440968in}}%
\pgfpathlineto{\pgfqpoint{3.664402in}{1.393496in}}%
\pgfpathlineto{\pgfqpoint{3.691234in}{1.342643in}}%
\pgfpathlineto{\pgfqpoint{3.728707in}{1.276572in}}%
\pgfpathlineto{\pgfqpoint{3.791161in}{1.171537in}}%
\pgfpathlineto{\pgfqpoint{3.862868in}{1.049719in}}%
\pgfpathlineto{\pgfqpoint{3.936425in}{0.924754in}}%
\pgfpathlineto{\pgfqpoint{3.974360in}{0.864881in}}%
\pgfpathlineto{\pgfqpoint{4.009519in}{0.813514in}}%
\pgfpathlineto{\pgfqpoint{4.038665in}{0.774700in}}%
\pgfpathlineto{\pgfqpoint{4.065959in}{0.741964in}}%
\pgfpathlineto{\pgfqpoint{4.093254in}{0.712655in}}%
\pgfpathlineto{\pgfqpoint{4.120549in}{0.686576in}}%
\pgfpathlineto{\pgfqpoint{4.147844in}{0.663540in}}%
\pgfpathlineto{\pgfqpoint{4.176527in}{0.642267in}}%
\pgfpathlineto{\pgfqpoint{4.205209in}{0.623740in}}%
\pgfpathlineto{\pgfqpoint{4.235280in}{0.606997in}}%
\pgfpathlineto{\pgfqpoint{4.266275in}{0.592256in}}%
\pgfpathlineto{\pgfqpoint{4.299584in}{0.578905in}}%
\pgfpathlineto{\pgfqpoint{4.335206in}{0.567025in}}%
\pgfpathlineto{\pgfqpoint{4.373604in}{0.556635in}}%
\pgfpathlineto{\pgfqpoint{4.415240in}{0.547735in}}%
\pgfpathlineto{\pgfqpoint{4.461040in}{0.540226in}}%
\pgfpathlineto{\pgfqpoint{4.487410in}{0.537554in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537554in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.040323in}{4.310203in}}%
\pgfpathlineto{\pgfqpoint{3.078721in}{4.307838in}}%
\pgfpathlineto{\pgfqpoint{3.101852in}{4.304319in}}%
\pgfpathlineto{\pgfqpoint{3.118044in}{4.299729in}}%
\pgfpathlineto{\pgfqpoint{3.130534in}{4.293999in}}%
\pgfpathlineto{\pgfqpoint{3.141175in}{4.286700in}}%
\pgfpathlineto{\pgfqpoint{3.150427in}{4.277662in}}%
\pgfpathlineto{\pgfqpoint{3.158754in}{4.266383in}}%
\pgfpathlineto{\pgfqpoint{3.166619in}{4.251809in}}%
\pgfpathlineto{\pgfqpoint{3.174021in}{4.233184in}}%
\pgfpathlineto{\pgfqpoint{3.180960in}{4.209716in}}%
\pgfpathlineto{\pgfqpoint{3.187900in}{4.178270in}}%
\pgfpathlineto{\pgfqpoint{3.194839in}{4.135981in}}%
\pgfpathlineto{\pgfqpoint{3.201778in}{4.079136in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{4.003220in}}%
\pgfpathlineto{\pgfqpoint{3.216120in}{3.895743in}}%
\pgfpathlineto{\pgfqpoint{3.223984in}{3.746262in}}%
\pgfpathlineto{\pgfqpoint{3.233237in}{3.522544in}}%
\pgfpathlineto{\pgfqpoint{3.247116in}{3.121204in}}%
\pgfpathlineto{\pgfqpoint{3.263307in}{2.668982in}}%
\pgfpathlineto{\pgfqpoint{3.273485in}{2.445234in}}%
\pgfpathlineto{\pgfqpoint{3.282275in}{2.297416in}}%
\pgfpathlineto{\pgfqpoint{3.290602in}{2.193249in}}%
\pgfpathlineto{\pgfqpoint{3.298004in}{2.126102in}}%
\pgfpathlineto{\pgfqpoint{3.304944in}{2.081696in}}%
\pgfpathlineto{\pgfqpoint{3.310958in}{2.055658in}}%
\pgfpathlineto{\pgfqpoint{3.316509in}{2.040531in}}%
\pgfpathlineto{\pgfqpoint{3.321135in}{2.033708in}}%
\pgfpathlineto{\pgfqpoint{3.324836in}{2.031670in}}%
\pgfpathlineto{\pgfqpoint{3.328075in}{2.032180in}}%
\pgfpathlineto{\pgfqpoint{3.331776in}{2.035197in}}%
\pgfpathlineto{\pgfqpoint{3.336402in}{2.042342in}}%
\pgfpathlineto{\pgfqpoint{3.341953in}{2.055408in}}%
\pgfpathlineto{\pgfqpoint{3.348893in}{2.077827in}}%
\pgfpathlineto{\pgfqpoint{3.361846in}{2.129940in}}%
\pgfpathlineto{\pgfqpoint{3.380814in}{2.203414in}}%
\pgfpathlineto{\pgfqpoint{3.391454in}{2.236105in}}%
\pgfpathlineto{\pgfqpoint{3.399319in}{2.253921in}}%
\pgfpathlineto{\pgfqpoint{3.405796in}{2.263708in}}%
\pgfpathlineto{\pgfqpoint{3.410884in}{2.267984in}}%
\pgfpathlineto{\pgfqpoint{3.415511in}{2.269116in}}%
\pgfpathlineto{\pgfqpoint{3.419674in}{2.267815in}}%
\pgfpathlineto{\pgfqpoint{3.424300in}{2.263749in}}%
\pgfpathlineto{\pgfqpoint{3.429389in}{2.256094in}}%
\pgfpathlineto{\pgfqpoint{3.435403in}{2.242838in}}%
\pgfpathlineto{\pgfqpoint{3.442805in}{2.220587in}}%
\pgfpathlineto{\pgfqpoint{3.451595in}{2.186598in}}%
\pgfpathlineto{\pgfqpoint{3.462698in}{2.134274in}}%
\pgfpathlineto{\pgfqpoint{3.480278in}{2.038892in}}%
\pgfpathlineto{\pgfqpoint{3.508498in}{1.886647in}}%
\pgfpathlineto{\pgfqpoint{3.524690in}{1.811752in}}%
\pgfpathlineto{\pgfqpoint{3.541807in}{1.743118in}}%
\pgfpathlineto{\pgfqpoint{3.574191in}{1.625283in}}%
\pgfpathlineto{\pgfqpoint{3.605186in}{1.507560in}}%
\pgfpathlineto{\pgfqpoint{3.649598in}{1.338739in}}%
\pgfpathlineto{\pgfqpoint{3.676893in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{3.711590in}{1.134144in}}%
\pgfpathlineto{\pgfqpoint{3.748600in}{1.023087in}}%
\pgfpathlineto{\pgfqpoint{3.779595in}{0.936813in}}%
\pgfpathlineto{\pgfqpoint{3.807815in}{0.864642in}}%
\pgfpathlineto{\pgfqpoint{3.834185in}{0.803186in}}%
\pgfpathlineto{\pgfqpoint{3.858241in}{0.752611in}}%
\pgfpathlineto{\pgfqpoint{3.880447in}{0.711021in}}%
\pgfpathlineto{\pgfqpoint{3.901265in}{0.676756in}}%
\pgfpathlineto{\pgfqpoint{3.921158in}{0.648266in}}%
\pgfpathlineto{\pgfqpoint{3.940588in}{0.624314in}}%
\pgfpathlineto{\pgfqpoint{3.959556in}{0.604404in}}%
\pgfpathlineto{\pgfqpoint{3.978986in}{0.587239in}}%
\pgfpathlineto{\pgfqpoint{3.998416in}{0.572976in}}%
\pgfpathlineto{\pgfqpoint{4.018772in}{0.560764in}}%
\pgfpathlineto{\pgfqpoint{4.040053in}{0.550616in}}%
\pgfpathlineto{\pgfqpoint{4.063184in}{0.542107in}}%
\pgfpathlineto{\pgfqpoint{4.081226in}{0.537510in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537510in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.890895in}{4.310205in}}%
\pgfpathlineto{\pgfqpoint{2.926055in}{4.307805in}}%
\pgfpathlineto{\pgfqpoint{2.946873in}{4.304325in}}%
\pgfpathlineto{\pgfqpoint{2.962139in}{4.299584in}}%
\pgfpathlineto{\pgfqpoint{2.973705in}{4.293747in}}%
\pgfpathlineto{\pgfqpoint{2.983420in}{4.286415in}}%
\pgfpathlineto{\pgfqpoint{2.992210in}{4.276919in}}%
\pgfpathlineto{\pgfqpoint{3.000075in}{4.265030in}}%
\pgfpathlineto{\pgfqpoint{3.007477in}{4.249607in}}%
\pgfpathlineto{\pgfqpoint{3.014416in}{4.229844in}}%
\pgfpathlineto{\pgfqpoint{3.021355in}{4.202830in}}%
\pgfpathlineto{\pgfqpoint{3.027832in}{4.168479in}}%
\pgfpathlineto{\pgfqpoint{3.034309in}{4.121929in}}%
\pgfpathlineto{\pgfqpoint{3.040785in}{4.058814in}}%
\pgfpathlineto{\pgfqpoint{3.047262in}{3.973761in}}%
\pgfpathlineto{\pgfqpoint{3.054202in}{3.851689in}}%
\pgfpathlineto{\pgfqpoint{3.061604in}{3.679961in}}%
\pgfpathlineto{\pgfqpoint{3.070393in}{3.420110in}}%
\pgfpathlineto{\pgfqpoint{3.105090in}{2.321259in}}%
\pgfpathlineto{\pgfqpoint{3.113417in}{2.156640in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{2.042203in}}%
\pgfpathlineto{\pgfqpoint{3.128684in}{1.965360in}}%
\pgfpathlineto{\pgfqpoint{3.135161in}{1.918601in}}%
\pgfpathlineto{\pgfqpoint{3.141175in}{1.889552in}}%
\pgfpathlineto{\pgfqpoint{3.146264in}{1.874239in}}%
\pgfpathlineto{\pgfqpoint{3.150890in}{1.866750in}}%
\pgfpathlineto{\pgfqpoint{3.154591in}{1.864692in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{1.865493in}}%
\pgfpathlineto{\pgfqpoint{3.161530in}{1.869125in}}%
\pgfpathlineto{\pgfqpoint{3.166156in}{1.877364in}}%
\pgfpathlineto{\pgfqpoint{3.172171in}{1.893519in}}%
\pgfpathlineto{\pgfqpoint{3.180498in}{1.923618in}}%
\pgfpathlineto{\pgfqpoint{3.197615in}{1.995203in}}%
\pgfpathlineto{\pgfqpoint{3.215657in}{2.067598in}}%
\pgfpathlineto{\pgfqpoint{3.226760in}{2.103418in}}%
\pgfpathlineto{\pgfqpoint{3.235550in}{2.124712in}}%
\pgfpathlineto{\pgfqpoint{3.242952in}{2.137072in}}%
\pgfpathlineto{\pgfqpoint{3.248966in}{2.143157in}}%
\pgfpathlineto{\pgfqpoint{3.254055in}{2.145544in}}%
\pgfpathlineto{\pgfqpoint{3.259144in}{2.145497in}}%
\pgfpathlineto{\pgfqpoint{3.264233in}{2.143159in}}%
\pgfpathlineto{\pgfqpoint{3.270247in}{2.137743in}}%
\pgfpathlineto{\pgfqpoint{3.277649in}{2.127809in}}%
\pgfpathlineto{\pgfqpoint{3.288289in}{2.109379in}}%
\pgfpathlineto{\pgfqpoint{3.311883in}{2.067468in}}%
\pgfpathlineto{\pgfqpoint{3.320673in}{2.056621in}}%
\pgfpathlineto{\pgfqpoint{3.328075in}{2.050901in}}%
\pgfpathlineto{\pgfqpoint{3.334089in}{2.048800in}}%
\pgfpathlineto{\pgfqpoint{3.340103in}{2.049069in}}%
\pgfpathlineto{\pgfqpoint{3.346117in}{2.051680in}}%
\pgfpathlineto{\pgfqpoint{3.352594in}{2.057043in}}%
\pgfpathlineto{\pgfqpoint{3.359996in}{2.066153in}}%
\pgfpathlineto{\pgfqpoint{3.369248in}{2.081334in}}%
\pgfpathlineto{\pgfqpoint{3.381276in}{2.105800in}}%
\pgfpathlineto{\pgfqpoint{3.397006in}{2.143202in}}%
\pgfpathlineto{\pgfqpoint{3.416436in}{2.195448in}}%
\pgfpathlineto{\pgfqpoint{3.434941in}{2.251543in}}%
\pgfpathlineto{\pgfqpoint{3.451133in}{2.307645in}}%
\pgfpathlineto{\pgfqpoint{3.466862in}{2.370421in}}%
\pgfpathlineto{\pgfqpoint{3.483054in}{2.444417in}}%
\pgfpathlineto{\pgfqpoint{3.501096in}{2.537625in}}%
\pgfpathlineto{\pgfqpoint{3.522377in}{2.659795in}}%
\pgfpathlineto{\pgfqpoint{3.548746in}{2.825213in}}%
\pgfpathlineto{\pgfqpoint{3.588532in}{3.090978in}}%
\pgfpathlineto{\pgfqpoint{3.634794in}{3.396562in}}%
\pgfpathlineto{\pgfqpoint{3.661164in}{3.555791in}}%
\pgfpathlineto{\pgfqpoint{3.683370in}{3.676829in}}%
\pgfpathlineto{\pgfqpoint{3.703725in}{3.775955in}}%
\pgfpathlineto{\pgfqpoint{3.722693in}{3.857760in}}%
\pgfpathlineto{\pgfqpoint{3.740735in}{3.926157in}}%
\pgfpathlineto{\pgfqpoint{3.758315in}{3.984342in}}%
\pgfpathlineto{\pgfqpoint{3.775432in}{4.033503in}}%
\pgfpathlineto{\pgfqpoint{3.792086in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{3.808741in}{4.110448in}}%
\pgfpathlineto{\pgfqpoint{3.825395in}{4.140920in}}%
\pgfpathlineto{\pgfqpoint{3.842050in}{4.166905in}}%
\pgfpathlineto{\pgfqpoint{3.859167in}{4.189566in}}%
\pgfpathlineto{\pgfqpoint{3.876746in}{4.209194in}}%
\pgfpathlineto{\pgfqpoint{3.894789in}{4.226088in}}%
\pgfpathlineto{\pgfqpoint{3.913756in}{4.240880in}}%
\pgfpathlineto{\pgfqpoint{3.934112in}{4.253954in}}%
\pgfpathlineto{\pgfqpoint{3.955855in}{4.265301in}}%
\pgfpathlineto{\pgfqpoint{3.979911in}{4.275306in}}%
\pgfpathlineto{\pgfqpoint{4.006744in}{4.283986in}}%
\pgfpathlineto{\pgfqpoint{4.036814in}{4.291340in}}%
\pgfpathlineto{\pgfqpoint{4.046992in}{4.292413in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292413in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.052351in}{4.310190in}}%
\pgfpathlineto{\pgfqpoint{3.088436in}{4.307792in}}%
\pgfpathlineto{\pgfqpoint{3.110179in}{4.304241in}}%
\pgfpathlineto{\pgfqpoint{3.125446in}{4.299619in}}%
\pgfpathlineto{\pgfqpoint{3.137474in}{4.293721in}}%
\pgfpathlineto{\pgfqpoint{3.147652in}{4.286214in}}%
\pgfpathlineto{\pgfqpoint{3.156441in}{4.276953in}}%
\pgfpathlineto{\pgfqpoint{3.164306in}{4.265468in}}%
\pgfpathlineto{\pgfqpoint{3.171708in}{4.250702in}}%
\pgfpathlineto{\pgfqpoint{3.178647in}{4.231953in}}%
\pgfpathlineto{\pgfqpoint{3.185587in}{4.206567in}}%
\pgfpathlineto{\pgfqpoint{3.192526in}{4.171942in}}%
\pgfpathlineto{\pgfqpoint{3.199003in}{4.128152in}}%
\pgfpathlineto{\pgfqpoint{3.205479in}{4.069397in}}%
\pgfpathlineto{\pgfqpoint{3.212419in}{3.984557in}}%
\pgfpathlineto{\pgfqpoint{3.219358in}{3.871039in}}%
\pgfpathlineto{\pgfqpoint{3.226760in}{3.712711in}}%
\pgfpathlineto{\pgfqpoint{3.235550in}{3.473947in}}%
\pgfpathlineto{\pgfqpoint{3.250354in}{2.995743in}}%
\pgfpathlineto{\pgfqpoint{3.264233in}{2.576708in}}%
\pgfpathlineto{\pgfqpoint{3.273948in}{2.348862in}}%
\pgfpathlineto{\pgfqpoint{3.282275in}{2.201414in}}%
\pgfpathlineto{\pgfqpoint{3.290140in}{2.098588in}}%
\pgfpathlineto{\pgfqpoint{3.297542in}{2.029320in}}%
\pgfpathlineto{\pgfqpoint{3.304481in}{1.984683in}}%
\pgfpathlineto{\pgfqpoint{3.310495in}{1.959405in}}%
\pgfpathlineto{\pgfqpoint{3.315584in}{1.946383in}}%
\pgfpathlineto{\pgfqpoint{3.319748in}{1.940764in}}%
\pgfpathlineto{\pgfqpoint{3.323448in}{1.939205in}}%
\pgfpathlineto{\pgfqpoint{3.326687in}{1.940273in}}%
\pgfpathlineto{\pgfqpoint{3.330388in}{1.944056in}}%
\pgfpathlineto{\pgfqpoint{3.335014in}{1.952313in}}%
\pgfpathlineto{\pgfqpoint{3.341028in}{1.968303in}}%
\pgfpathlineto{\pgfqpoint{3.349355in}{1.997984in}}%
\pgfpathlineto{\pgfqpoint{3.383590in}{2.124696in}}%
\pgfpathlineto{\pgfqpoint{3.392379in}{2.147256in}}%
\pgfpathlineto{\pgfqpoint{3.399319in}{2.159740in}}%
\pgfpathlineto{\pgfqpoint{3.404870in}{2.165880in}}%
\pgfpathlineto{\pgfqpoint{3.409496in}{2.168206in}}%
\pgfpathlineto{\pgfqpoint{3.413660in}{2.168055in}}%
\pgfpathlineto{\pgfqpoint{3.417824in}{2.165743in}}%
\pgfpathlineto{\pgfqpoint{3.422450in}{2.160636in}}%
\pgfpathlineto{\pgfqpoint{3.428001in}{2.151046in}}%
\pgfpathlineto{\pgfqpoint{3.434941in}{2.134011in}}%
\pgfpathlineto{\pgfqpoint{3.443268in}{2.106898in}}%
\pgfpathlineto{\pgfqpoint{3.453908in}{2.063758in}}%
\pgfpathlineto{\pgfqpoint{3.469638in}{1.989367in}}%
\pgfpathlineto{\pgfqpoint{3.497858in}{1.855922in}}%
\pgfpathlineto{\pgfqpoint{3.512662in}{1.797192in}}%
\pgfpathlineto{\pgfqpoint{3.527003in}{1.749151in}}%
\pgfpathlineto{\pgfqpoint{3.544120in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{3.636182in}{1.451907in}}%
\pgfpathlineto{\pgfqpoint{3.660701in}{1.394213in}}%
\pgfpathlineto{\pgfqpoint{3.693085in}{1.324244in}}%
\pgfpathlineto{\pgfqpoint{3.748600in}{1.210084in}}%
\pgfpathlineto{\pgfqpoint{3.901265in}{0.903418in}}%
\pgfpathlineto{\pgfqpoint{3.935962in}{0.839206in}}%
\pgfpathlineto{\pgfqpoint{3.965107in}{0.789794in}}%
\pgfpathlineto{\pgfqpoint{3.992402in}{0.747754in}}%
\pgfpathlineto{\pgfqpoint{4.018309in}{0.711818in}}%
\pgfpathlineto{\pgfqpoint{4.042366in}{0.682271in}}%
\pgfpathlineto{\pgfqpoint{4.065959in}{0.656853in}}%
\pgfpathlineto{\pgfqpoint{4.089553in}{0.634738in}}%
\pgfpathlineto{\pgfqpoint{4.113147in}{0.615634in}}%
\pgfpathlineto{\pgfqpoint{4.137666in}{0.598690in}}%
\pgfpathlineto{\pgfqpoint{4.163110in}{0.583865in}}%
\pgfpathlineto{\pgfqpoint{4.189480in}{0.571062in}}%
\pgfpathlineto{\pgfqpoint{4.217237in}{0.560041in}}%
\pgfpathlineto{\pgfqpoint{4.247308in}{0.550479in}}%
\pgfpathlineto{\pgfqpoint{4.280617in}{0.542254in}}%
\pgfpathlineto{\pgfqpoint{4.307912in}{0.537536in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537536in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.058828in}{4.310204in}}%
\pgfpathlineto{\pgfqpoint{3.093062in}{4.307842in}}%
\pgfpathlineto{\pgfqpoint{3.113880in}{4.304328in}}%
\pgfpathlineto{\pgfqpoint{3.128684in}{4.299693in}}%
\pgfpathlineto{\pgfqpoint{3.140250in}{4.293820in}}%
\pgfpathlineto{\pgfqpoint{3.149965in}{4.286397in}}%
\pgfpathlineto{\pgfqpoint{3.158292in}{4.277345in}}%
\pgfpathlineto{\pgfqpoint{3.166156in}{4.265449in}}%
\pgfpathlineto{\pgfqpoint{3.173558in}{4.249962in}}%
\pgfpathlineto{\pgfqpoint{3.180498in}{4.230041in}}%
\pgfpathlineto{\pgfqpoint{3.187437in}{4.202698in}}%
\pgfpathlineto{\pgfqpoint{3.193914in}{4.167780in}}%
\pgfpathlineto{\pgfqpoint{3.200391in}{4.120260in}}%
\pgfpathlineto{\pgfqpoint{3.206867in}{4.055575in}}%
\pgfpathlineto{\pgfqpoint{3.213344in}{3.968118in}}%
\pgfpathlineto{\pgfqpoint{3.220283in}{3.842308in}}%
\pgfpathlineto{\pgfqpoint{3.227685in}{3.665235in}}%
\pgfpathlineto{\pgfqpoint{3.236475in}{3.398254in}}%
\pgfpathlineto{\pgfqpoint{3.268396in}{2.364452in}}%
\pgfpathlineto{\pgfqpoint{3.277186in}{2.181116in}}%
\pgfpathlineto{\pgfqpoint{3.285051in}{2.060947in}}%
\pgfpathlineto{\pgfqpoint{3.292453in}{1.979868in}}%
\pgfpathlineto{\pgfqpoint{3.299392in}{1.927246in}}%
\pgfpathlineto{\pgfqpoint{3.305406in}{1.896898in}}%
\pgfpathlineto{\pgfqpoint{3.310958in}{1.879538in}}%
\pgfpathlineto{\pgfqpoint{3.315584in}{1.871848in}}%
\pgfpathlineto{\pgfqpoint{3.319285in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{3.322523in}{1.870305in}}%
\pgfpathlineto{\pgfqpoint{3.326224in}{1.873805in}}%
\pgfpathlineto{\pgfqpoint{3.330850in}{1.881913in}}%
\pgfpathlineto{\pgfqpoint{3.336402in}{1.896543in}}%
\pgfpathlineto{\pgfqpoint{3.346117in}{1.930346in}}%
\pgfpathlineto{\pgfqpoint{3.380351in}{2.053998in}}%
\pgfpathlineto{\pgfqpoint{3.389141in}{2.075399in}}%
\pgfpathlineto{\pgfqpoint{3.396080in}{2.086861in}}%
\pgfpathlineto{\pgfqpoint{3.401632in}{2.092158in}}%
\pgfpathlineto{\pgfqpoint{3.406258in}{2.093791in}}%
\pgfpathlineto{\pgfqpoint{3.410422in}{2.093054in}}%
\pgfpathlineto{\pgfqpoint{3.415048in}{2.089776in}}%
\pgfpathlineto{\pgfqpoint{3.420137in}{2.083224in}}%
\pgfpathlineto{\pgfqpoint{3.426151in}{2.071661in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{2.052228in}}%
\pgfpathlineto{\pgfqpoint{3.442805in}{2.021135in}}%
\pgfpathlineto{\pgfqpoint{3.455759in}{1.968912in}}%
\pgfpathlineto{\pgfqpoint{3.491844in}{1.819096in}}%
\pgfpathlineto{\pgfqpoint{3.505260in}{1.775126in}}%
\pgfpathlineto{\pgfqpoint{3.518213in}{1.740183in}}%
\pgfpathlineto{\pgfqpoint{3.532554in}{1.708034in}}%
\pgfpathlineto{\pgfqpoint{3.554298in}{1.665561in}}%
\pgfpathlineto{\pgfqpoint{3.607037in}{1.568095in}}%
\pgfpathlineto{\pgfqpoint{3.626004in}{1.538171in}}%
\pgfpathlineto{\pgfqpoint{3.644047in}{1.513814in}}%
\pgfpathlineto{\pgfqpoint{3.663940in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{3.688459in}{1.465871in}}%
\pgfpathlineto{\pgfqpoint{3.718529in}{1.438541in}}%
\pgfpathlineto{\pgfqpoint{3.768030in}{1.397227in}}%
\pgfpathlineto{\pgfqpoint{3.807815in}{1.362830in}}%
\pgfpathlineto{\pgfqpoint{3.836498in}{1.335127in}}%
\pgfpathlineto{\pgfqpoint{3.864256in}{1.305162in}}%
\pgfpathlineto{\pgfqpoint{3.895251in}{1.268265in}}%
\pgfpathlineto{\pgfqpoint{3.932724in}{1.220105in}}%
\pgfpathlineto{\pgfqpoint{3.990089in}{1.142363in}}%
\pgfpathlineto{\pgfqpoint{4.065497in}{1.040012in}}%
\pgfpathlineto{\pgfqpoint{4.107133in}{0.987980in}}%
\pgfpathlineto{\pgfqpoint{4.145993in}{0.942946in}}%
\pgfpathlineto{\pgfqpoint{4.187629in}{0.898250in}}%
\pgfpathlineto{\pgfqpoint{4.225565in}{0.860776in}}%
\pgfpathlineto{\pgfqpoint{4.265350in}{0.824651in}}%
\pgfpathlineto{\pgfqpoint{4.306061in}{0.790857in}}%
\pgfpathlineto{\pgfqpoint{4.345384in}{0.760922in}}%
\pgfpathlineto{\pgfqpoint{4.386095in}{0.732788in}}%
\pgfpathlineto{\pgfqpoint{4.426806in}{0.707528in}}%
\pgfpathlineto{\pgfqpoint{4.468442in}{0.684487in}}%
\pgfpathlineto{\pgfqpoint{4.512854in}{0.662552in}}%
\pgfpathlineto{\pgfqpoint{4.558191in}{0.642625in}}%
\pgfpathlineto{\pgfqpoint{4.604453in}{0.624705in}}%
\pgfpathlineto{\pgfqpoint{4.651641in}{0.608789in}}%
\pgfpathlineto{\pgfqpoint{4.703455in}{0.593755in}}%
\pgfpathlineto{\pgfqpoint{4.756657in}{0.580627in}}%
\pgfpathlineto{\pgfqpoint{4.813097in}{0.569078in}}%
\pgfpathlineto{\pgfqpoint{4.876013in}{0.558633in}}%
\pgfpathlineto{\pgfqpoint{4.944482in}{0.549610in}}%
\pgfpathlineto{\pgfqpoint{5.022203in}{0.541684in}}%
\pgfpathlineto{\pgfqpoint{5.080956in}{0.537580in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537580in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.958901in}{4.310201in}}%
\pgfpathlineto{\pgfqpoint{2.993598in}{4.307801in}}%
\pgfpathlineto{\pgfqpoint{3.014416in}{4.304270in}}%
\pgfpathlineto{\pgfqpoint{3.029220in}{4.299621in}}%
\pgfpathlineto{\pgfqpoint{3.040785in}{4.293742in}}%
\pgfpathlineto{\pgfqpoint{3.050501in}{4.286330in}}%
\pgfpathlineto{\pgfqpoint{3.059290in}{4.276703in}}%
\pgfpathlineto{\pgfqpoint{3.067155in}{4.264606in}}%
\pgfpathlineto{\pgfqpoint{3.074557in}{4.248846in}}%
\pgfpathlineto{\pgfqpoint{3.081496in}{4.228561in}}%
\pgfpathlineto{\pgfqpoint{3.088436in}{4.200707in}}%
\pgfpathlineto{\pgfqpoint{3.094912in}{4.165141in}}%
\pgfpathlineto{\pgfqpoint{3.101389in}{4.116779in}}%
\pgfpathlineto{\pgfqpoint{3.107866in}{4.051052in}}%
\pgfpathlineto{\pgfqpoint{3.114343in}{3.962395in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{3.835260in}}%
\pgfpathlineto{\pgfqpoint{3.128684in}{3.657057in}}%
\pgfpathlineto{\pgfqpoint{3.137936in}{3.374162in}}%
\pgfpathlineto{\pgfqpoint{3.168470in}{2.381732in}}%
\pgfpathlineto{\pgfqpoint{3.177259in}{2.192723in}}%
\pgfpathlineto{\pgfqpoint{3.185124in}{2.067875in}}%
\pgfpathlineto{\pgfqpoint{3.192526in}{1.982993in}}%
\pgfpathlineto{\pgfqpoint{3.199465in}{1.927362in}}%
\pgfpathlineto{\pgfqpoint{3.205479in}{1.894836in}}%
\pgfpathlineto{\pgfqpoint{3.211031in}{1.875807in}}%
\pgfpathlineto{\pgfqpoint{3.215657in}{1.866961in}}%
\pgfpathlineto{\pgfqpoint{3.219358in}{1.863963in}}%
\pgfpathlineto{\pgfqpoint{3.222597in}{1.864033in}}%
\pgfpathlineto{\pgfqpoint{3.225835in}{1.866411in}}%
\pgfpathlineto{\pgfqpoint{3.229999in}{1.872570in}}%
\pgfpathlineto{\pgfqpoint{3.235087in}{1.884354in}}%
\pgfpathlineto{\pgfqpoint{3.242027in}{1.906765in}}%
\pgfpathlineto{\pgfqpoint{3.254980in}{1.957398in}}%
\pgfpathlineto{\pgfqpoint{3.280424in}{2.057857in}}%
\pgfpathlineto{\pgfqpoint{3.290602in}{2.088985in}}%
\pgfpathlineto{\pgfqpoint{3.298929in}{2.107866in}}%
\pgfpathlineto{\pgfqpoint{3.305869in}{2.118375in}}%
\pgfpathlineto{\pgfqpoint{3.311420in}{2.123157in}}%
\pgfpathlineto{\pgfqpoint{3.316509in}{2.124681in}}%
\pgfpathlineto{\pgfqpoint{3.321135in}{2.123736in}}%
\pgfpathlineto{\pgfqpoint{3.326224in}{2.120248in}}%
\pgfpathlineto{\pgfqpoint{3.332238in}{2.113060in}}%
\pgfpathlineto{\pgfqpoint{3.339640in}{2.100267in}}%
\pgfpathlineto{\pgfqpoint{3.349355in}{2.078475in}}%
\pgfpathlineto{\pgfqpoint{3.390066in}{1.980874in}}%
\pgfpathlineto{\pgfqpoint{3.399319in}{1.967094in}}%
\pgfpathlineto{\pgfqpoint{3.407183in}{1.959085in}}%
\pgfpathlineto{\pgfqpoint{3.414585in}{1.954516in}}%
\pgfpathlineto{\pgfqpoint{3.421987in}{1.952474in}}%
\pgfpathlineto{\pgfqpoint{3.429852in}{1.952574in}}%
\pgfpathlineto{\pgfqpoint{3.439104in}{1.954973in}}%
\pgfpathlineto{\pgfqpoint{3.450670in}{1.960383in}}%
\pgfpathlineto{\pgfqpoint{3.465474in}{1.969931in}}%
\pgfpathlineto{\pgfqpoint{3.479815in}{1.981611in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{1.994945in}}%
\pgfpathlineto{\pgfqpoint{3.504797in}{2.010470in}}%
\pgfpathlineto{\pgfqpoint{3.516825in}{2.029720in}}%
\pgfpathlineto{\pgfqpoint{3.529316in}{2.054208in}}%
\pgfpathlineto{\pgfqpoint{3.542732in}{2.085662in}}%
\pgfpathlineto{\pgfqpoint{3.557536in}{2.126221in}}%
\pgfpathlineto{\pgfqpoint{3.574191in}{2.178531in}}%
\pgfpathlineto{\pgfqpoint{3.593158in}{2.245776in}}%
\pgfpathlineto{\pgfqpoint{3.614439in}{2.329933in}}%
\pgfpathlineto{\pgfqpoint{3.638033in}{2.432737in}}%
\pgfpathlineto{\pgfqpoint{3.666253in}{2.566197in}}%
\pgfpathlineto{\pgfqpoint{3.706038in}{2.766224in}}%
\pgfpathlineto{\pgfqpoint{3.775894in}{3.118226in}}%
\pgfpathlineto{\pgfqpoint{3.807353in}{3.264345in}}%
\pgfpathlineto{\pgfqpoint{3.834648in}{3.380970in}}%
\pgfpathlineto{\pgfqpoint{3.860555in}{3.482016in}}%
\pgfpathlineto{\pgfqpoint{3.885536in}{3.570651in}}%
\pgfpathlineto{\pgfqpoint{3.910518in}{3.651206in}}%
\pgfpathlineto{\pgfqpoint{3.935500in}{3.724357in}}%
\pgfpathlineto{\pgfqpoint{3.960481in}{3.790771in}}%
\pgfpathlineto{\pgfqpoint{3.985463in}{3.850918in}}%
\pgfpathlineto{\pgfqpoint{4.010445in}{3.905354in}}%
\pgfpathlineto{\pgfqpoint{4.036352in}{3.956527in}}%
\pgfpathlineto{\pgfqpoint{4.062258in}{4.002827in}}%
\pgfpathlineto{\pgfqpoint{4.087703in}{4.043808in}}%
\pgfpathlineto{\pgfqpoint{4.112684in}{4.079921in}}%
\pgfpathlineto{\pgfqpoint{4.137666in}{4.112175in}}%
\pgfpathlineto{\pgfqpoint{4.162648in}{4.140807in}}%
\pgfpathlineto{\pgfqpoint{4.187629in}{4.166055in}}%
\pgfpathlineto{\pgfqpoint{4.212611in}{4.188188in}}%
\pgfpathlineto{\pgfqpoint{4.238055in}{4.207798in}}%
\pgfpathlineto{\pgfqpoint{4.264425in}{4.225296in}}%
\pgfpathlineto{\pgfqpoint{4.291720in}{4.240704in}}%
\pgfpathlineto{\pgfqpoint{4.319940in}{4.254085in}}%
\pgfpathlineto{\pgfqpoint{4.350010in}{4.265871in}}%
\pgfpathlineto{\pgfqpoint{4.382394in}{4.276134in}}%
\pgfpathlineto{\pgfqpoint{4.417553in}{4.284900in}}%
\pgfpathlineto{\pgfqpoint{4.456414in}{4.292269in}}%
\pgfpathlineto{\pgfqpoint{4.463816in}{4.292369in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292369in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.790506in}{4.310200in}}%
\pgfpathlineto{\pgfqpoint{2.825203in}{4.307801in}}%
\pgfpathlineto{\pgfqpoint{2.846021in}{4.304272in}}%
\pgfpathlineto{\pgfqpoint{2.860825in}{4.299628in}}%
\pgfpathlineto{\pgfqpoint{2.872390in}{4.293757in}}%
\pgfpathlineto{\pgfqpoint{2.882106in}{4.286359in}}%
\pgfpathlineto{\pgfqpoint{2.890895in}{4.276746in}}%
\pgfpathlineto{\pgfqpoint{2.898760in}{4.264669in}}%
\pgfpathlineto{\pgfqpoint{2.906162in}{4.248944in}}%
\pgfpathlineto{\pgfqpoint{2.913101in}{4.228714in}}%
\pgfpathlineto{\pgfqpoint{2.920041in}{4.200933in}}%
\pgfpathlineto{\pgfqpoint{2.926517in}{4.165431in}}%
\pgfpathlineto{\pgfqpoint{2.932994in}{4.117083in}}%
\pgfpathlineto{\pgfqpoint{2.939471in}{4.051246in}}%
\pgfpathlineto{\pgfqpoint{2.945948in}{3.962258in}}%
\pgfpathlineto{\pgfqpoint{2.952887in}{3.834397in}}%
\pgfpathlineto{\pgfqpoint{2.960289in}{3.654838in}}%
\pgfpathlineto{\pgfqpoint{2.969541in}{3.369331in}}%
\pgfpathlineto{\pgfqpoint{3.000075in}{2.368578in}}%
\pgfpathlineto{\pgfqpoint{3.008864in}{2.178936in}}%
\pgfpathlineto{\pgfqpoint{3.016729in}{2.054045in}}%
\pgfpathlineto{\pgfqpoint{3.024131in}{1.969353in}}%
\pgfpathlineto{\pgfqpoint{3.031070in}{1.913953in}}%
\pgfpathlineto{\pgfqpoint{3.037084in}{1.881590in}}%
\pgfpathlineto{\pgfqpoint{3.042636in}{1.862642in}}%
\pgfpathlineto{\pgfqpoint{3.047262in}{1.853795in}}%
\pgfpathlineto{\pgfqpoint{3.050963in}{1.850757in}}%
\pgfpathlineto{\pgfqpoint{3.054202in}{1.850780in}}%
\pgfpathlineto{\pgfqpoint{3.057440in}{1.853098in}}%
\pgfpathlineto{\pgfqpoint{3.061604in}{1.859176in}}%
\pgfpathlineto{\pgfqpoint{3.066692in}{1.870875in}}%
\pgfpathlineto{\pgfqpoint{3.073169in}{1.891727in}}%
\pgfpathlineto{\pgfqpoint{3.084272in}{1.936631in}}%
\pgfpathlineto{\pgfqpoint{3.125908in}{2.113125in}}%
\pgfpathlineto{\pgfqpoint{3.135623in}{2.141227in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.157698in}}%
\pgfpathlineto{\pgfqpoint{3.150427in}{2.167437in}}%
\pgfpathlineto{\pgfqpoint{3.156441in}{2.172291in}}%
\pgfpathlineto{\pgfqpoint{3.161993in}{2.173993in}}%
\pgfpathlineto{\pgfqpoint{3.167544in}{2.173345in}}%
\pgfpathlineto{\pgfqpoint{3.174021in}{2.170183in}}%
\pgfpathlineto{\pgfqpoint{3.182811in}{2.163138in}}%
\pgfpathlineto{\pgfqpoint{3.205942in}{2.143404in}}%
\pgfpathlineto{\pgfqpoint{3.212419in}{2.141169in}}%
\pgfpathlineto{\pgfqpoint{3.217970in}{2.141476in}}%
\pgfpathlineto{\pgfqpoint{3.223522in}{2.144103in}}%
\pgfpathlineto{\pgfqpoint{3.229073in}{2.149215in}}%
\pgfpathlineto{\pgfqpoint{3.235550in}{2.158448in}}%
\pgfpathlineto{\pgfqpoint{3.242952in}{2.173209in}}%
\pgfpathlineto{\pgfqpoint{3.251742in}{2.196108in}}%
\pgfpathlineto{\pgfqpoint{3.262382in}{2.230711in}}%
\pgfpathlineto{\pgfqpoint{3.275336in}{2.280944in}}%
\pgfpathlineto{\pgfqpoint{3.291065in}{2.351392in}}%
\pgfpathlineto{\pgfqpoint{3.309107in}{2.443042in}}%
\pgfpathlineto{\pgfqpoint{3.328075in}{2.551150in}}%
\pgfpathlineto{\pgfqpoint{3.347042in}{2.672308in}}%
\pgfpathlineto{\pgfqpoint{3.366935in}{2.814331in}}%
\pgfpathlineto{\pgfqpoint{3.393767in}{3.023740in}}%
\pgfpathlineto{\pgfqpoint{3.452520in}{3.486645in}}%
\pgfpathlineto{\pgfqpoint{3.476577in}{3.656138in}}%
\pgfpathlineto{\pgfqpoint{3.496932in}{3.784634in}}%
\pgfpathlineto{\pgfqpoint{3.514975in}{3.884930in}}%
\pgfpathlineto{\pgfqpoint{3.531629in}{3.965416in}}%
\pgfpathlineto{\pgfqpoint{3.547358in}{4.030704in}}%
\pgfpathlineto{\pgfqpoint{3.562162in}{4.083047in}}%
\pgfpathlineto{\pgfqpoint{3.576504in}{4.125960in}}%
\pgfpathlineto{\pgfqpoint{3.590845in}{4.161934in}}%
\pgfpathlineto{\pgfqpoint{3.604724in}{4.190880in}}%
\pgfpathlineto{\pgfqpoint{3.618602in}{4.214791in}}%
\pgfpathlineto{\pgfqpoint{3.632481in}{4.234372in}}%
\pgfpathlineto{\pgfqpoint{3.646822in}{4.250751in}}%
\pgfpathlineto{\pgfqpoint{3.661626in}{4.264237in}}%
\pgfpathlineto{\pgfqpoint{3.676893in}{4.275168in}}%
\pgfpathlineto{\pgfqpoint{3.693547in}{4.284343in}}%
\pgfpathlineto{\pgfqpoint{3.712052in}{4.291928in}}%
\pgfpathlineto{\pgfqpoint{3.716679in}{4.292458in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292458in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.877479in}{4.310197in}}%
\pgfpathlineto{\pgfqpoint{2.913101in}{4.307819in}}%
\pgfpathlineto{\pgfqpoint{2.934845in}{4.304243in}}%
\pgfpathlineto{\pgfqpoint{2.950111in}{4.299563in}}%
\pgfpathlineto{\pgfqpoint{2.962139in}{4.293565in}}%
\pgfpathlineto{\pgfqpoint{2.971855in}{4.286316in}}%
\pgfpathlineto{\pgfqpoint{2.980644in}{4.276984in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{4.265367in}}%
\pgfpathlineto{\pgfqpoint{2.995911in}{4.250384in}}%
\pgfpathlineto{\pgfqpoint{3.002850in}{4.231303in}}%
\pgfpathlineto{\pgfqpoint{3.009790in}{4.205389in}}%
\pgfpathlineto{\pgfqpoint{3.016729in}{4.169933in}}%
\pgfpathlineto{\pgfqpoint{3.023206in}{4.124951in}}%
\pgfpathlineto{\pgfqpoint{3.029682in}{4.064407in}}%
\pgfpathlineto{\pgfqpoint{3.036622in}{3.976688in}}%
\pgfpathlineto{\pgfqpoint{3.043561in}{3.858931in}}%
\pgfpathlineto{\pgfqpoint{3.050963in}{3.694303in}}%
\pgfpathlineto{\pgfqpoint{3.059753in}{3.446020in}}%
\pgfpathlineto{\pgfqpoint{3.075482in}{2.920405in}}%
\pgfpathlineto{\pgfqpoint{3.088436in}{2.523579in}}%
\pgfpathlineto{\pgfqpoint{3.097688in}{2.303177in}}%
\pgfpathlineto{\pgfqpoint{3.106015in}{2.153399in}}%
\pgfpathlineto{\pgfqpoint{3.113880in}{2.049679in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{1.980418in}}%
\pgfpathlineto{\pgfqpoint{3.127759in}{1.938749in}}%
\pgfpathlineto{\pgfqpoint{3.133773in}{1.913435in}}%
\pgfpathlineto{\pgfqpoint{3.138862in}{1.900682in}}%
\pgfpathlineto{\pgfqpoint{3.143025in}{1.895444in}}%
\pgfpathlineto{\pgfqpoint{3.146264in}{1.894283in}}%
\pgfpathlineto{\pgfqpoint{3.149502in}{1.895458in}}%
\pgfpathlineto{\pgfqpoint{3.153203in}{1.899432in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{1.907985in}}%
\pgfpathlineto{\pgfqpoint{3.163843in}{1.924374in}}%
\pgfpathlineto{\pgfqpoint{3.171708in}{1.953032in}}%
\pgfpathlineto{\pgfqpoint{3.189288in}{2.027272in}}%
\pgfpathlineto{\pgfqpoint{3.207330in}{2.100243in}}%
\pgfpathlineto{\pgfqpoint{3.218433in}{2.136291in}}%
\pgfpathlineto{\pgfqpoint{3.227223in}{2.157789in}}%
\pgfpathlineto{\pgfqpoint{3.234625in}{2.170372in}}%
\pgfpathlineto{\pgfqpoint{3.240639in}{2.176696in}}%
\pgfpathlineto{\pgfqpoint{3.246190in}{2.179412in}}%
\pgfpathlineto{\pgfqpoint{3.251279in}{2.179350in}}%
\pgfpathlineto{\pgfqpoint{3.256368in}{2.177005in}}%
\pgfpathlineto{\pgfqpoint{3.262382in}{2.171575in}}%
\pgfpathlineto{\pgfqpoint{3.269784in}{2.161553in}}%
\pgfpathlineto{\pgfqpoint{3.279962in}{2.143566in}}%
\pgfpathlineto{\pgfqpoint{3.306331in}{2.095298in}}%
\pgfpathlineto{\pgfqpoint{3.315121in}{2.084606in}}%
\pgfpathlineto{\pgfqpoint{3.322061in}{2.079378in}}%
\pgfpathlineto{\pgfqpoint{3.328075in}{2.077362in}}%
\pgfpathlineto{\pgfqpoint{3.334089in}{2.077721in}}%
\pgfpathlineto{\pgfqpoint{3.340103in}{2.080420in}}%
\pgfpathlineto{\pgfqpoint{3.346580in}{2.085805in}}%
\pgfpathlineto{\pgfqpoint{3.354444in}{2.095558in}}%
\pgfpathlineto{\pgfqpoint{3.363697in}{2.110904in}}%
\pgfpathlineto{\pgfqpoint{3.375725in}{2.135549in}}%
\pgfpathlineto{\pgfqpoint{3.392379in}{2.175228in}}%
\pgfpathlineto{\pgfqpoint{3.412272in}{2.228638in}}%
\pgfpathlineto{\pgfqpoint{3.430777in}{2.284634in}}%
\pgfpathlineto{\pgfqpoint{3.447432in}{2.342174in}}%
\pgfpathlineto{\pgfqpoint{3.463161in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{3.479815in}{2.480258in}}%
\pgfpathlineto{\pgfqpoint{3.498320in}{2.575132in}}%
\pgfpathlineto{\pgfqpoint{3.520064in}{2.698647in}}%
\pgfpathlineto{\pgfqpoint{3.547358in}{2.867446in}}%
\pgfpathlineto{\pgfqpoint{3.593621in}{3.170216in}}%
\pgfpathlineto{\pgfqpoint{3.632481in}{3.418223in}}%
\pgfpathlineto{\pgfqpoint{3.658388in}{3.569595in}}%
\pgfpathlineto{\pgfqpoint{3.680594in}{3.686672in}}%
\pgfpathlineto{\pgfqpoint{3.700949in}{3.782526in}}%
\pgfpathlineto{\pgfqpoint{3.720380in}{3.863492in}}%
\pgfpathlineto{\pgfqpoint{3.738885in}{3.931117in}}%
\pgfpathlineto{\pgfqpoint{3.756464in}{3.987176in}}%
\pgfpathlineto{\pgfqpoint{3.773581in}{4.034620in}}%
\pgfpathlineto{\pgfqpoint{3.790698in}{4.075640in}}%
\pgfpathlineto{\pgfqpoint{3.807815in}{4.110889in}}%
\pgfpathlineto{\pgfqpoint{3.824933in}{4.141020in}}%
\pgfpathlineto{\pgfqpoint{3.842050in}{4.166682in}}%
\pgfpathlineto{\pgfqpoint{3.859629in}{4.189028in}}%
\pgfpathlineto{\pgfqpoint{3.877672in}{4.208365in}}%
\pgfpathlineto{\pgfqpoint{3.896639in}{4.225389in}}%
\pgfpathlineto{\pgfqpoint{3.916532in}{4.240218in}}%
\pgfpathlineto{\pgfqpoint{3.937813in}{4.253264in}}%
\pgfpathlineto{\pgfqpoint{3.960481in}{4.264554in}}%
\pgfpathlineto{\pgfqpoint{3.985463in}{4.274488in}}%
\pgfpathlineto{\pgfqpoint{4.013220in}{4.283111in}}%
\pgfpathlineto{\pgfqpoint{4.045141in}{4.290637in}}%
\pgfpathlineto{\pgfqpoint{4.059020in}{4.292375in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292375in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.098151in}{4.310190in}}%
\pgfpathlineto{\pgfqpoint{3.132848in}{4.307804in}}%
\pgfpathlineto{\pgfqpoint{3.153666in}{4.304316in}}%
\pgfpathlineto{\pgfqpoint{3.168470in}{4.299746in}}%
\pgfpathlineto{\pgfqpoint{3.180035in}{4.293988in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{4.286745in}}%
\pgfpathlineto{\pgfqpoint{3.198540in}{4.277374in}}%
\pgfpathlineto{\pgfqpoint{3.206405in}{4.265652in}}%
\pgfpathlineto{\pgfqpoint{3.213807in}{4.250454in}}%
\pgfpathlineto{\pgfqpoint{3.220746in}{4.230989in}}%
\pgfpathlineto{\pgfqpoint{3.227685in}{4.204385in}}%
\pgfpathlineto{\pgfqpoint{3.234162in}{4.170565in}}%
\pgfpathlineto{\pgfqpoint{3.240639in}{4.124753in}}%
\pgfpathlineto{\pgfqpoint{3.247116in}{4.062684in}}%
\pgfpathlineto{\pgfqpoint{3.253592in}{3.979114in}}%
\pgfpathlineto{\pgfqpoint{3.260532in}{3.859264in}}%
\pgfpathlineto{\pgfqpoint{3.267934in}{3.690695in}}%
\pgfpathlineto{\pgfqpoint{3.276724in}{3.435476in}}%
\pgfpathlineto{\pgfqpoint{3.294303in}{2.835605in}}%
\pgfpathlineto{\pgfqpoint{3.305869in}{2.486883in}}%
\pgfpathlineto{\pgfqpoint{3.315121in}{2.272067in}}%
\pgfpathlineto{\pgfqpoint{3.323448in}{2.127962in}}%
\pgfpathlineto{\pgfqpoint{3.331313in}{2.029070in}}%
\pgfpathlineto{\pgfqpoint{3.338252in}{1.967015in}}%
\pgfpathlineto{\pgfqpoint{3.344729in}{1.927021in}}%
\pgfpathlineto{\pgfqpoint{3.350281in}{1.904557in}}%
\pgfpathlineto{\pgfqpoint{3.355370in}{1.892312in}}%
\pgfpathlineto{\pgfqpoint{3.359533in}{1.887561in}}%
\pgfpathlineto{\pgfqpoint{3.362772in}{1.886822in}}%
\pgfpathlineto{\pgfqpoint{3.366010in}{1.888452in}}%
\pgfpathlineto{\pgfqpoint{3.369711in}{1.892978in}}%
\pgfpathlineto{\pgfqpoint{3.374800in}{1.903386in}}%
\pgfpathlineto{\pgfqpoint{3.381276in}{1.922719in}}%
\pgfpathlineto{\pgfqpoint{3.396080in}{1.976971in}}%
\pgfpathlineto{\pgfqpoint{3.414585in}{2.042933in}}%
\pgfpathlineto{\pgfqpoint{3.424300in}{2.069834in}}%
\pgfpathlineto{\pgfqpoint{3.431702in}{2.084524in}}%
\pgfpathlineto{\pgfqpoint{3.437717in}{2.092053in}}%
\pgfpathlineto{\pgfqpoint{3.442805in}{2.095043in}}%
\pgfpathlineto{\pgfqpoint{3.446969in}{2.095081in}}%
\pgfpathlineto{\pgfqpoint{3.451133in}{2.092907in}}%
\pgfpathlineto{\pgfqpoint{3.455759in}{2.087884in}}%
\pgfpathlineto{\pgfqpoint{3.461310in}{2.078276in}}%
\pgfpathlineto{\pgfqpoint{3.467787in}{2.062328in}}%
\pgfpathlineto{\pgfqpoint{3.475652in}{2.036720in}}%
\pgfpathlineto{\pgfqpoint{3.485367in}{1.997155in}}%
\pgfpathlineto{\pgfqpoint{3.499245in}{1.930118in}}%
\pgfpathlineto{\pgfqpoint{3.539494in}{1.729624in}}%
\pgfpathlineto{\pgfqpoint{3.555223in}{1.665846in}}%
\pgfpathlineto{\pgfqpoint{3.572340in}{1.605976in}}%
\pgfpathlineto{\pgfqpoint{3.603336in}{1.507727in}}%
\pgfpathlineto{\pgfqpoint{3.672729in}{1.292493in}}%
\pgfpathlineto{\pgfqpoint{3.698174in}{1.223717in}}%
\pgfpathlineto{\pgfqpoint{3.728244in}{1.149137in}}%
\pgfpathlineto{\pgfqpoint{3.764329in}{1.065593in}}%
\pgfpathlineto{\pgfqpoint{3.799951in}{0.988698in}}%
\pgfpathlineto{\pgfqpoint{3.835573in}{0.917005in}}%
\pgfpathlineto{\pgfqpoint{3.869344in}{0.853853in}}%
\pgfpathlineto{\pgfqpoint{3.898490in}{0.803819in}}%
\pgfpathlineto{\pgfqpoint{3.925784in}{0.761299in}}%
\pgfpathlineto{\pgfqpoint{3.951229in}{0.725707in}}%
\pgfpathlineto{\pgfqpoint{3.975748in}{0.695103in}}%
\pgfpathlineto{\pgfqpoint{4.000267in}{0.667965in}}%
\pgfpathlineto{\pgfqpoint{4.024323in}{0.644581in}}%
\pgfpathlineto{\pgfqpoint{4.047917in}{0.624734in}}%
\pgfpathlineto{\pgfqpoint{4.071974in}{0.607390in}}%
\pgfpathlineto{\pgfqpoint{4.096955in}{0.592113in}}%
\pgfpathlineto{\pgfqpoint{4.122862in}{0.578836in}}%
\pgfpathlineto{\pgfqpoint{4.150620in}{0.567099in}}%
\pgfpathlineto{\pgfqpoint{4.181153in}{0.556645in}}%
\pgfpathlineto{\pgfqpoint{4.213999in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{0.540128in}}%
\pgfpathlineto{\pgfqpoint{4.271827in}{0.537542in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537542in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.054664in}{4.310195in}}%
\pgfpathlineto{\pgfqpoint{3.090286in}{4.307805in}}%
\pgfpathlineto{\pgfqpoint{3.111567in}{4.304313in}}%
\pgfpathlineto{\pgfqpoint{3.126833in}{4.299674in}}%
\pgfpathlineto{\pgfqpoint{3.138862in}{4.293727in}}%
\pgfpathlineto{\pgfqpoint{3.148577in}{4.286534in}}%
\pgfpathlineto{\pgfqpoint{3.157367in}{4.277282in}}%
\pgfpathlineto{\pgfqpoint{3.165231in}{4.265773in}}%
\pgfpathlineto{\pgfqpoint{3.172633in}{4.250932in}}%
\pgfpathlineto{\pgfqpoint{3.179573in}{4.232029in}}%
\pgfpathlineto{\pgfqpoint{3.186512in}{4.206349in}}%
\pgfpathlineto{\pgfqpoint{3.193451in}{4.171195in}}%
\pgfpathlineto{\pgfqpoint{3.199928in}{4.126566in}}%
\pgfpathlineto{\pgfqpoint{3.206405in}{4.066458in}}%
\pgfpathlineto{\pgfqpoint{3.213344in}{3.979334in}}%
\pgfpathlineto{\pgfqpoint{3.220283in}{3.862372in}}%
\pgfpathlineto{\pgfqpoint{3.227685in}{3.698907in}}%
\pgfpathlineto{\pgfqpoint{3.236475in}{3.452528in}}%
\pgfpathlineto{\pgfqpoint{3.252667in}{2.916780in}}%
\pgfpathlineto{\pgfqpoint{3.265158in}{2.540498in}}%
\pgfpathlineto{\pgfqpoint{3.274410in}{2.323579in}}%
\pgfpathlineto{\pgfqpoint{3.282738in}{2.176324in}}%
\pgfpathlineto{\pgfqpoint{3.290602in}{2.074366in}}%
\pgfpathlineto{\pgfqpoint{3.298004in}{2.006232in}}%
\pgfpathlineto{\pgfqpoint{3.304481in}{1.965134in}}%
\pgfpathlineto{\pgfqpoint{3.310495in}{1.940033in}}%
\pgfpathlineto{\pgfqpoint{3.315584in}{1.927261in}}%
\pgfpathlineto{\pgfqpoint{3.319748in}{1.921896in}}%
\pgfpathlineto{\pgfqpoint{3.322986in}{1.920585in}}%
\pgfpathlineto{\pgfqpoint{3.326224in}{1.921578in}}%
\pgfpathlineto{\pgfqpoint{3.329925in}{1.925317in}}%
\pgfpathlineto{\pgfqpoint{3.334551in}{1.933571in}}%
\pgfpathlineto{\pgfqpoint{3.340566in}{1.949628in}}%
\pgfpathlineto{\pgfqpoint{3.349355in}{1.980933in}}%
\pgfpathlineto{\pgfqpoint{3.383127in}{2.105105in}}%
\pgfpathlineto{\pgfqpoint{3.391917in}{2.127465in}}%
\pgfpathlineto{\pgfqpoint{3.398856in}{2.139777in}}%
\pgfpathlineto{\pgfqpoint{3.404408in}{2.145776in}}%
\pgfpathlineto{\pgfqpoint{3.409034in}{2.147988in}}%
\pgfpathlineto{\pgfqpoint{3.413197in}{2.147742in}}%
\pgfpathlineto{\pgfqpoint{3.417361in}{2.145349in}}%
\pgfpathlineto{\pgfqpoint{3.422450in}{2.139510in}}%
\pgfpathlineto{\pgfqpoint{3.428464in}{2.128580in}}%
\pgfpathlineto{\pgfqpoint{3.435403in}{2.110871in}}%
\pgfpathlineto{\pgfqpoint{3.443731in}{2.083234in}}%
\pgfpathlineto{\pgfqpoint{3.454834in}{2.037958in}}%
\pgfpathlineto{\pgfqpoint{3.473339in}{1.951239in}}%
\pgfpathlineto{\pgfqpoint{3.495544in}{1.850205in}}%
\pgfpathlineto{\pgfqpoint{3.510348in}{1.793290in}}%
\pgfpathlineto{\pgfqpoint{3.524227in}{1.748528in}}%
\pgfpathlineto{\pgfqpoint{3.540419in}{1.704051in}}%
\pgfpathlineto{\pgfqpoint{3.586219in}{1.589068in}}%
\pgfpathlineto{\pgfqpoint{3.626004in}{1.490435in}}%
\pgfpathlineto{\pgfqpoint{3.648673in}{1.440678in}}%
\pgfpathlineto{\pgfqpoint{3.674580in}{1.389434in}}%
\pgfpathlineto{\pgfqpoint{3.714828in}{1.315361in}}%
\pgfpathlineto{\pgfqpoint{3.863793in}{1.045433in}}%
\pgfpathlineto{\pgfqpoint{3.935962in}{0.911047in}}%
\pgfpathlineto{\pgfqpoint{3.971584in}{0.849669in}}%
\pgfpathlineto{\pgfqpoint{4.003505in}{0.798931in}}%
\pgfpathlineto{\pgfqpoint{4.031263in}{0.758729in}}%
\pgfpathlineto{\pgfqpoint{4.056707in}{0.725641in}}%
\pgfpathlineto{\pgfqpoint{4.081689in}{0.696659in}}%
\pgfpathlineto{\pgfqpoint{4.107133in}{0.670521in}}%
\pgfpathlineto{\pgfqpoint{4.132577in}{0.647608in}}%
\pgfpathlineto{\pgfqpoint{4.158484in}{0.627320in}}%
\pgfpathlineto{\pgfqpoint{4.184854in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{4.211686in}{0.593934in}}%
\pgfpathlineto{\pgfqpoint{4.239906in}{0.580148in}}%
\pgfpathlineto{\pgfqpoint{4.269976in}{0.567948in}}%
\pgfpathlineto{\pgfqpoint{4.302360in}{0.557250in}}%
\pgfpathlineto{\pgfqpoint{4.337520in}{0.547996in}}%
\pgfpathlineto{\pgfqpoint{4.376380in}{0.540137in}}%
\pgfpathlineto{\pgfqpoint{4.397661in}{0.537525in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537525in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.205942in}{4.310202in}}%
\pgfpathlineto{\pgfqpoint{3.241101in}{4.307814in}}%
\pgfpathlineto{\pgfqpoint{3.262382in}{4.304258in}}%
\pgfpathlineto{\pgfqpoint{3.277186in}{4.299679in}}%
\pgfpathlineto{\pgfqpoint{3.288752in}{4.293921in}}%
\pgfpathlineto{\pgfqpoint{3.298467in}{4.286689in}}%
\pgfpathlineto{\pgfqpoint{3.307257in}{4.277356in}}%
\pgfpathlineto{\pgfqpoint{3.315121in}{4.265708in}}%
\pgfpathlineto{\pgfqpoint{3.322523in}{4.250630in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{4.231337in}}%
\pgfpathlineto{\pgfqpoint{3.336402in}{4.204981in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{4.171486in}}%
\pgfpathlineto{\pgfqpoint{3.349355in}{4.126135in}}%
\pgfpathlineto{\pgfqpoint{3.355832in}{4.064749in}}%
\pgfpathlineto{\pgfqpoint{3.362309in}{3.982202in}}%
\pgfpathlineto{\pgfqpoint{3.369248in}{3.863963in}}%
\pgfpathlineto{\pgfqpoint{3.376650in}{3.697789in}}%
\pgfpathlineto{\pgfqpoint{3.385440in}{3.446080in}}%
\pgfpathlineto{\pgfqpoint{3.401632in}{2.898503in}}%
\pgfpathlineto{\pgfqpoint{3.413660in}{2.529963in}}%
\pgfpathlineto{\pgfqpoint{3.422913in}{2.310051in}}%
\pgfpathlineto{\pgfqpoint{3.431240in}{2.161845in}}%
\pgfpathlineto{\pgfqpoint{3.439104in}{2.059881in}}%
\pgfpathlineto{\pgfqpoint{3.446506in}{1.992100in}}%
\pgfpathlineto{\pgfqpoint{3.452983in}{1.951501in}}%
\pgfpathlineto{\pgfqpoint{3.458997in}{1.926964in}}%
\pgfpathlineto{\pgfqpoint{3.464086in}{1.914702in}}%
\pgfpathlineto{\pgfqpoint{3.468250in}{1.909772in}}%
\pgfpathlineto{\pgfqpoint{3.471488in}{1.908831in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{1.910219in}}%
\pgfpathlineto{\pgfqpoint{3.478427in}{1.914432in}}%
\pgfpathlineto{\pgfqpoint{3.483054in}{1.923275in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{1.940016in}}%
\pgfpathlineto{\pgfqpoint{3.506647in}{2.001170in}}%
\pgfpathlineto{\pgfqpoint{3.520064in}{2.043531in}}%
\pgfpathlineto{\pgfqpoint{3.528853in}{2.064634in}}%
\pgfpathlineto{\pgfqpoint{3.535793in}{2.075943in}}%
\pgfpathlineto{\pgfqpoint{3.541344in}{2.080973in}}%
\pgfpathlineto{\pgfqpoint{3.545508in}{2.082149in}}%
\pgfpathlineto{\pgfqpoint{3.549671in}{2.080965in}}%
\pgfpathlineto{\pgfqpoint{3.553835in}{2.077329in}}%
\pgfpathlineto{\pgfqpoint{3.558924in}{2.069468in}}%
\pgfpathlineto{\pgfqpoint{3.564475in}{2.056558in}}%
\pgfpathlineto{\pgfqpoint{3.571415in}{2.034132in}}%
\pgfpathlineto{\pgfqpoint{3.579279in}{2.000658in}}%
\pgfpathlineto{\pgfqpoint{3.588994in}{1.948729in}}%
\pgfpathlineto{\pgfqpoint{3.601485in}{1.868410in}}%
\pgfpathlineto{\pgfqpoint{3.621378in}{1.723124in}}%
\pgfpathlineto{\pgfqpoint{3.650061in}{1.516246in}}%
\pgfpathlineto{\pgfqpoint{3.669491in}{1.393118in}}%
\pgfpathlineto{\pgfqpoint{3.691697in}{1.267432in}}%
\pgfpathlineto{\pgfqpoint{3.721767in}{1.110581in}}%
\pgfpathlineto{\pgfqpoint{3.747674in}{0.986165in}}%
\pgfpathlineto{\pgfqpoint{3.767105in}{0.903358in}}%
\pgfpathlineto{\pgfqpoint{3.784222in}{0.839691in}}%
\pgfpathlineto{\pgfqpoint{3.800876in}{0.786042in}}%
\pgfpathlineto{\pgfqpoint{3.817068in}{0.741057in}}%
\pgfpathlineto{\pgfqpoint{3.833722in}{0.701310in}}%
\pgfpathlineto{\pgfqpoint{3.849914in}{0.668311in}}%
\pgfpathlineto{\pgfqpoint{3.866106in}{0.640319in}}%
\pgfpathlineto{\pgfqpoint{3.881835in}{0.617472in}}%
\pgfpathlineto{\pgfqpoint{3.897564in}{0.598451in}}%
\pgfpathlineto{\pgfqpoint{3.913756in}{0.582338in}}%
\pgfpathlineto{\pgfqpoint{3.930411in}{0.568885in}}%
\pgfpathlineto{\pgfqpoint{3.947990in}{0.557548in}}%
\pgfpathlineto{\pgfqpoint{3.966958in}{0.547996in}}%
\pgfpathlineto{\pgfqpoint{3.987776in}{0.540041in}}%
\pgfpathlineto{\pgfqpoint{3.998879in}{0.537551in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537551in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.184199in}{4.310198in}}%
\pgfpathlineto{\pgfqpoint{3.219821in}{4.307789in}}%
\pgfpathlineto{\pgfqpoint{3.241101in}{4.304253in}}%
\pgfpathlineto{\pgfqpoint{3.256368in}{4.299540in}}%
\pgfpathlineto{\pgfqpoint{3.267934in}{4.293767in}}%
\pgfpathlineto{\pgfqpoint{3.277649in}{4.286540in}}%
\pgfpathlineto{\pgfqpoint{3.286439in}{4.277240in}}%
\pgfpathlineto{\pgfqpoint{3.294303in}{4.265666in}}%
\pgfpathlineto{\pgfqpoint{3.301705in}{4.250735in}}%
\pgfpathlineto{\pgfqpoint{3.308645in}{4.231699in}}%
\pgfpathlineto{\pgfqpoint{3.315584in}{4.205796in}}%
\pgfpathlineto{\pgfqpoint{3.322061in}{4.172988in}}%
\pgfpathlineto{\pgfqpoint{3.328537in}{4.128685in}}%
\pgfpathlineto{\pgfqpoint{3.335014in}{4.068811in}}%
\pgfpathlineto{\pgfqpoint{3.341491in}{3.988355in}}%
\pgfpathlineto{\pgfqpoint{3.348430in}{3.873110in}}%
\pgfpathlineto{\pgfqpoint{3.355832in}{3.711018in}}%
\pgfpathlineto{\pgfqpoint{3.364622in}{3.464842in}}%
\pgfpathlineto{\pgfqpoint{3.379426in}{2.970506in}}%
\pgfpathlineto{\pgfqpoint{3.392842in}{2.553746in}}%
\pgfpathlineto{\pgfqpoint{3.402095in}{2.330445in}}%
\pgfpathlineto{\pgfqpoint{3.410422in}{2.178937in}}%
\pgfpathlineto{\pgfqpoint{3.418286in}{2.074261in}}%
\pgfpathlineto{\pgfqpoint{3.425688in}{2.004429in}}%
\pgfpathlineto{\pgfqpoint{3.432165in}{1.962331in}}%
\pgfpathlineto{\pgfqpoint{3.438179in}{1.936589in}}%
\pgfpathlineto{\pgfqpoint{3.443268in}{1.923416in}}%
\pgfpathlineto{\pgfqpoint{3.447432in}{1.917808in}}%
\pgfpathlineto{\pgfqpoint{3.451133in}{1.916335in}}%
\pgfpathlineto{\pgfqpoint{3.454371in}{1.917519in}}%
\pgfpathlineto{\pgfqpoint{3.458072in}{1.921461in}}%
\pgfpathlineto{\pgfqpoint{3.462698in}{1.929920in}}%
\pgfpathlineto{\pgfqpoint{3.468712in}{1.946135in}}%
\pgfpathlineto{\pgfqpoint{3.479815in}{1.985069in}}%
\pgfpathlineto{\pgfqpoint{3.499245in}{2.051543in}}%
\pgfpathlineto{\pgfqpoint{3.508961in}{2.076974in}}%
\pgfpathlineto{\pgfqpoint{3.516363in}{2.090442in}}%
\pgfpathlineto{\pgfqpoint{3.521914in}{2.096496in}}%
\pgfpathlineto{\pgfqpoint{3.526540in}{2.098599in}}%
\pgfpathlineto{\pgfqpoint{3.530704in}{2.098057in}}%
\pgfpathlineto{\pgfqpoint{3.534868in}{2.095114in}}%
\pgfpathlineto{\pgfqpoint{3.539494in}{2.088974in}}%
\pgfpathlineto{\pgfqpoint{3.545045in}{2.077544in}}%
\pgfpathlineto{\pgfqpoint{3.551522in}{2.058657in}}%
\pgfpathlineto{\pgfqpoint{3.559387in}{2.028018in}}%
\pgfpathlineto{\pgfqpoint{3.568639in}{1.982180in}}%
\pgfpathlineto{\pgfqpoint{3.580205in}{1.912769in}}%
\pgfpathlineto{\pgfqpoint{3.597322in}{1.794789in}}%
\pgfpathlineto{\pgfqpoint{3.632481in}{1.550743in}}%
\pgfpathlineto{\pgfqpoint{3.651911in}{1.433679in}}%
\pgfpathlineto{\pgfqpoint{3.675042in}{1.308658in}}%
\pgfpathlineto{\pgfqpoint{3.712052in}{1.122022in}}%
\pgfpathlineto{\pgfqpoint{3.737497in}{1.003679in}}%
\pgfpathlineto{\pgfqpoint{3.756927in}{0.923339in}}%
\pgfpathlineto{\pgfqpoint{3.774969in}{0.858019in}}%
\pgfpathlineto{\pgfqpoint{3.792549in}{0.802600in}}%
\pgfpathlineto{\pgfqpoint{3.810129in}{0.754428in}}%
\pgfpathlineto{\pgfqpoint{3.827246in}{0.713796in}}%
\pgfpathlineto{\pgfqpoint{3.844363in}{0.678779in}}%
\pgfpathlineto{\pgfqpoint{3.861017in}{0.649699in}}%
\pgfpathlineto{\pgfqpoint{3.877209in}{0.625757in}}%
\pgfpathlineto{\pgfqpoint{3.893401in}{0.605672in}}%
\pgfpathlineto{\pgfqpoint{3.910055in}{0.588534in}}%
\pgfpathlineto{\pgfqpoint{3.927172in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{3.945215in}{0.561856in}}%
\pgfpathlineto{\pgfqpoint{3.964182in}{0.551681in}}%
\pgfpathlineto{\pgfqpoint{3.985000in}{0.543077in}}%
\pgfpathlineto{\pgfqpoint{4.003505in}{0.537560in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537560in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.050501in}{4.310204in}}%
\pgfpathlineto{\pgfqpoint{3.086585in}{4.307844in}}%
\pgfpathlineto{\pgfqpoint{3.108328in}{4.304359in}}%
\pgfpathlineto{\pgfqpoint{3.124058in}{4.299652in}}%
\pgfpathlineto{\pgfqpoint{3.136086in}{4.293788in}}%
\pgfpathlineto{\pgfqpoint{3.146264in}{4.286330in}}%
\pgfpathlineto{\pgfqpoint{3.155053in}{4.277138in}}%
\pgfpathlineto{\pgfqpoint{3.162918in}{4.265747in}}%
\pgfpathlineto{\pgfqpoint{3.170320in}{4.251115in}}%
\pgfpathlineto{\pgfqpoint{3.177259in}{4.232551in}}%
\pgfpathlineto{\pgfqpoint{3.184199in}{4.207437in}}%
\pgfpathlineto{\pgfqpoint{3.191138in}{4.173211in}}%
\pgfpathlineto{\pgfqpoint{3.197615in}{4.129959in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{4.071962in}}%
\pgfpathlineto{\pgfqpoint{3.211031in}{3.988246in}}%
\pgfpathlineto{\pgfqpoint{3.217970in}{3.876223in}}%
\pgfpathlineto{\pgfqpoint{3.225372in}{3.719862in}}%
\pgfpathlineto{\pgfqpoint{3.234162in}{3.483585in}}%
\pgfpathlineto{\pgfqpoint{3.248041in}{3.038378in}}%
\pgfpathlineto{\pgfqpoint{3.262845in}{2.588360in}}%
\pgfpathlineto{\pgfqpoint{3.272560in}{2.359012in}}%
\pgfpathlineto{\pgfqpoint{3.280887in}{2.210101in}}%
\pgfpathlineto{\pgfqpoint{3.288752in}{2.105953in}}%
\pgfpathlineto{\pgfqpoint{3.296154in}{2.035561in}}%
\pgfpathlineto{\pgfqpoint{3.303093in}{1.989999in}}%
\pgfpathlineto{\pgfqpoint{3.309107in}{1.964012in}}%
\pgfpathlineto{\pgfqpoint{3.314196in}{1.950453in}}%
\pgfpathlineto{\pgfqpoint{3.318360in}{1.944430in}}%
\pgfpathlineto{\pgfqpoint{3.322061in}{1.942535in}}%
\pgfpathlineto{\pgfqpoint{3.325299in}{1.943326in}}%
\pgfpathlineto{\pgfqpoint{3.329000in}{1.946809in}}%
\pgfpathlineto{\pgfqpoint{3.333626in}{1.954712in}}%
\pgfpathlineto{\pgfqpoint{3.339178in}{1.968885in}}%
\pgfpathlineto{\pgfqpoint{3.346580in}{1.994414in}}%
\pgfpathlineto{\pgfqpoint{3.385440in}{2.136289in}}%
\pgfpathlineto{\pgfqpoint{3.393767in}{2.155807in}}%
\pgfpathlineto{\pgfqpoint{3.400244in}{2.166091in}}%
\pgfpathlineto{\pgfqpoint{3.405796in}{2.171107in}}%
\pgfpathlineto{\pgfqpoint{3.410422in}{2.172456in}}%
\pgfpathlineto{\pgfqpoint{3.414585in}{2.171412in}}%
\pgfpathlineto{\pgfqpoint{3.419212in}{2.167711in}}%
\pgfpathlineto{\pgfqpoint{3.424300in}{2.160575in}}%
\pgfpathlineto{\pgfqpoint{3.430315in}{2.148130in}}%
\pgfpathlineto{\pgfqpoint{3.437717in}{2.127258in}}%
\pgfpathlineto{\pgfqpoint{3.446969in}{2.093704in}}%
\pgfpathlineto{\pgfqpoint{3.458997in}{2.040935in}}%
\pgfpathlineto{\pgfqpoint{3.508498in}{1.813285in}}%
\pgfpathlineto{\pgfqpoint{3.522839in}{1.763189in}}%
\pgfpathlineto{\pgfqpoint{3.539031in}{1.714968in}}%
\pgfpathlineto{\pgfqpoint{3.576041in}{1.614914in}}%
\pgfpathlineto{\pgfqpoint{3.639420in}{1.444090in}}%
\pgfpathlineto{\pgfqpoint{3.664402in}{1.385860in}}%
\pgfpathlineto{\pgfqpoint{3.700024in}{1.309127in}}%
\pgfpathlineto{\pgfqpoint{3.762478in}{1.180370in}}%
\pgfpathlineto{\pgfqpoint{3.910981in}{0.880823in}}%
\pgfpathlineto{\pgfqpoint{3.943364in}{0.821891in}}%
\pgfpathlineto{\pgfqpoint{3.971584in}{0.775033in}}%
\pgfpathlineto{\pgfqpoint{3.998416in}{0.734688in}}%
\pgfpathlineto{\pgfqpoint{4.023398in}{0.701016in}}%
\pgfpathlineto{\pgfqpoint{4.046992in}{0.672950in}}%
\pgfpathlineto{\pgfqpoint{4.070123in}{0.648867in}}%
\pgfpathlineto{\pgfqpoint{4.093254in}{0.627944in}}%
\pgfpathlineto{\pgfqpoint{4.116848in}{0.609568in}}%
\pgfpathlineto{\pgfqpoint{4.140904in}{0.593617in}}%
\pgfpathlineto{\pgfqpoint{4.166349in}{0.579432in}}%
\pgfpathlineto{\pgfqpoint{4.193181in}{0.567051in}}%
\pgfpathlineto{\pgfqpoint{4.221401in}{0.556500in}}%
\pgfpathlineto{\pgfqpoint{4.252397in}{0.547323in}}%
\pgfpathlineto{\pgfqpoint{4.286631in}{0.539567in}}%
\pgfpathlineto{\pgfqpoint{4.302360in}{0.537548in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537548in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{4.310197in}}%
\pgfpathlineto{\pgfqpoint{2.973242in}{4.307812in}}%
\pgfpathlineto{\pgfqpoint{2.993598in}{4.304247in}}%
\pgfpathlineto{\pgfqpoint{3.007939in}{4.299596in}}%
\pgfpathlineto{\pgfqpoint{3.019042in}{4.293794in}}%
\pgfpathlineto{\pgfqpoint{3.028295in}{4.286583in}}%
\pgfpathlineto{\pgfqpoint{3.036622in}{4.277357in}}%
\pgfpathlineto{\pgfqpoint{3.044486in}{4.265137in}}%
\pgfpathlineto{\pgfqpoint{3.051426in}{4.250260in}}%
\pgfpathlineto{\pgfqpoint{3.058365in}{4.229878in}}%
\pgfpathlineto{\pgfqpoint{3.064842in}{4.203833in}}%
\pgfpathlineto{\pgfqpoint{3.071319in}{4.168240in}}%
\pgfpathlineto{\pgfqpoint{3.077795in}{4.119337in}}%
\pgfpathlineto{\pgfqpoint{3.084272in}{4.052110in}}%
\pgfpathlineto{\pgfqpoint{3.090749in}{3.960319in}}%
\pgfpathlineto{\pgfqpoint{3.097688in}{3.827066in}}%
\pgfpathlineto{\pgfqpoint{3.105090in}{3.638232in}}%
\pgfpathlineto{\pgfqpoint{3.113880in}{3.353108in}}%
\pgfpathlineto{\pgfqpoint{3.143025in}{2.351750in}}%
\pgfpathlineto{\pgfqpoint{3.151352in}{2.161546in}}%
\pgfpathlineto{\pgfqpoint{3.159217in}{2.028819in}}%
\pgfpathlineto{\pgfqpoint{3.166619in}{1.939187in}}%
\pgfpathlineto{\pgfqpoint{3.173558in}{1.880796in}}%
\pgfpathlineto{\pgfqpoint{3.179573in}{1.846848in}}%
\pgfpathlineto{\pgfqpoint{3.185124in}{1.827091in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{1.817953in}}%
\pgfpathlineto{\pgfqpoint{3.193451in}{1.814879in}}%
\pgfpathlineto{\pgfqpoint{3.196690in}{1.814977in}}%
\pgfpathlineto{\pgfqpoint{3.199928in}{1.817455in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{1.823826in}}%
\pgfpathlineto{\pgfqpoint{3.209180in}{1.835971in}}%
\pgfpathlineto{\pgfqpoint{3.216582in}{1.860269in}}%
\pgfpathlineto{\pgfqpoint{3.229536in}{1.911147in}}%
\pgfpathlineto{\pgfqpoint{3.255443in}{2.013920in}}%
\pgfpathlineto{\pgfqpoint{3.265621in}{2.044914in}}%
\pgfpathlineto{\pgfqpoint{3.273948in}{2.063557in}}%
\pgfpathlineto{\pgfqpoint{3.280887in}{2.073899in}}%
\pgfpathlineto{\pgfqpoint{3.286439in}{2.078673in}}%
\pgfpathlineto{\pgfqpoint{3.291527in}{2.080359in}}%
\pgfpathlineto{\pgfqpoint{3.296616in}{2.079587in}}%
\pgfpathlineto{\pgfqpoint{3.301705in}{2.076530in}}%
\pgfpathlineto{\pgfqpoint{3.307719in}{2.070285in}}%
\pgfpathlineto{\pgfqpoint{3.315584in}{2.058601in}}%
\pgfpathlineto{\pgfqpoint{3.327149in}{2.036729in}}%
\pgfpathlineto{\pgfqpoint{3.349818in}{1.993257in}}%
\pgfpathlineto{\pgfqpoint{3.358608in}{1.981272in}}%
\pgfpathlineto{\pgfqpoint{3.366010in}{1.974607in}}%
\pgfpathlineto{\pgfqpoint{3.372487in}{1.971543in}}%
\pgfpathlineto{\pgfqpoint{3.378501in}{1.970988in}}%
\pgfpathlineto{\pgfqpoint{3.384977in}{1.972736in}}%
\pgfpathlineto{\pgfqpoint{3.391917in}{1.977113in}}%
\pgfpathlineto{\pgfqpoint{3.399781in}{1.984803in}}%
\pgfpathlineto{\pgfqpoint{3.409496in}{1.997503in}}%
\pgfpathlineto{\pgfqpoint{3.422450in}{2.018355in}}%
\pgfpathlineto{\pgfqpoint{3.440030in}{2.051184in}}%
\pgfpathlineto{\pgfqpoint{3.456684in}{2.086819in}}%
\pgfpathlineto{\pgfqpoint{3.471488in}{2.123761in}}%
\pgfpathlineto{\pgfqpoint{3.485367in}{2.164599in}}%
\pgfpathlineto{\pgfqpoint{3.499708in}{2.214022in}}%
\pgfpathlineto{\pgfqpoint{3.514975in}{2.274877in}}%
\pgfpathlineto{\pgfqpoint{3.532092in}{2.352773in}}%
\pgfpathlineto{\pgfqpoint{3.551522in}{2.452016in}}%
\pgfpathlineto{\pgfqpoint{3.573728in}{2.577349in}}%
\pgfpathlineto{\pgfqpoint{3.600097in}{2.739419in}}%
\pgfpathlineto{\pgfqpoint{3.638958in}{2.993913in}}%
\pgfpathlineto{\pgfqpoint{3.689384in}{3.321625in}}%
\pgfpathlineto{\pgfqpoint{3.717141in}{3.487318in}}%
\pgfpathlineto{\pgfqpoint{3.740735in}{3.615154in}}%
\pgfpathlineto{\pgfqpoint{3.762016in}{3.718612in}}%
\pgfpathlineto{\pgfqpoint{3.781909in}{3.804685in}}%
\pgfpathlineto{\pgfqpoint{3.800876in}{3.877262in}}%
\pgfpathlineto{\pgfqpoint{3.819381in}{3.939491in}}%
\pgfpathlineto{\pgfqpoint{3.837423in}{3.992537in}}%
\pgfpathlineto{\pgfqpoint{3.855466in}{4.038705in}}%
\pgfpathlineto{\pgfqpoint{3.873045in}{4.077751in}}%
\pgfpathlineto{\pgfqpoint{3.890625in}{4.111596in}}%
\pgfpathlineto{\pgfqpoint{3.908667in}{4.141577in}}%
\pgfpathlineto{\pgfqpoint{3.926710in}{4.167354in}}%
\pgfpathlineto{\pgfqpoint{3.945215in}{4.190005in}}%
\pgfpathlineto{\pgfqpoint{3.964182in}{4.209767in}}%
\pgfpathlineto{\pgfqpoint{3.984075in}{4.227264in}}%
\pgfpathlineto{\pgfqpoint{4.004893in}{4.242576in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{4.255822in}}%
\pgfpathlineto{\pgfqpoint{4.050230in}{4.267552in}}%
\pgfpathlineto{\pgfqpoint{4.075212in}{4.277484in}}%
\pgfpathlineto{\pgfqpoint{4.102969in}{4.286083in}}%
\pgfpathlineto{\pgfqpoint{4.130264in}{4.292382in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292382in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.877942in}{4.310200in}}%
\pgfpathlineto{\pgfqpoint{2.912639in}{4.307802in}}%
\pgfpathlineto{\pgfqpoint{2.933457in}{4.304276in}}%
\pgfpathlineto{\pgfqpoint{2.948261in}{4.299636in}}%
\pgfpathlineto{\pgfqpoint{2.959826in}{4.293768in}}%
\pgfpathlineto{\pgfqpoint{2.969541in}{4.286374in}}%
\pgfpathlineto{\pgfqpoint{2.978331in}{4.276765in}}%
\pgfpathlineto{\pgfqpoint{2.986196in}{4.264695in}}%
\pgfpathlineto{\pgfqpoint{2.993598in}{4.248990in}}%
\pgfpathlineto{\pgfqpoint{3.000537in}{4.228806in}}%
\pgfpathlineto{\pgfqpoint{3.007477in}{4.201132in}}%
\pgfpathlineto{\pgfqpoint{3.013953in}{4.165847in}}%
\pgfpathlineto{\pgfqpoint{3.020430in}{4.117916in}}%
\pgfpathlineto{\pgfqpoint{3.026907in}{4.052810in}}%
\pgfpathlineto{\pgfqpoint{3.033383in}{3.964970in}}%
\pgfpathlineto{\pgfqpoint{3.040323in}{3.838858in}}%
\pgfpathlineto{\pgfqpoint{3.047725in}{3.661654in}}%
\pgfpathlineto{\pgfqpoint{3.056515in}{3.394731in}}%
\pgfpathlineto{\pgfqpoint{3.089361in}{2.333601in}}%
\pgfpathlineto{\pgfqpoint{3.097688in}{2.161342in}}%
\pgfpathlineto{\pgfqpoint{3.105553in}{2.041111in}}%
\pgfpathlineto{\pgfqpoint{3.112955in}{1.960010in}}%
\pgfpathlineto{\pgfqpoint{3.119894in}{1.907466in}}%
\pgfpathlineto{\pgfqpoint{3.125908in}{1.877317in}}%
\pgfpathlineto{\pgfqpoint{3.130997in}{1.861322in}}%
\pgfpathlineto{\pgfqpoint{3.135623in}{1.853373in}}%
\pgfpathlineto{\pgfqpoint{3.139324in}{1.851035in}}%
\pgfpathlineto{\pgfqpoint{3.142563in}{1.851645in}}%
\pgfpathlineto{\pgfqpoint{3.146264in}{1.855109in}}%
\pgfpathlineto{\pgfqpoint{3.150890in}{1.863204in}}%
\pgfpathlineto{\pgfqpoint{3.156441in}{1.877812in}}%
\pgfpathlineto{\pgfqpoint{3.164306in}{1.905634in}}%
\pgfpathlineto{\pgfqpoint{3.179573in}{1.969087in}}%
\pgfpathlineto{\pgfqpoint{3.200391in}{2.054252in}}%
\pgfpathlineto{\pgfqpoint{3.211494in}{2.090426in}}%
\pgfpathlineto{\pgfqpoint{3.220283in}{2.112027in}}%
\pgfpathlineto{\pgfqpoint{3.227685in}{2.124729in}}%
\pgfpathlineto{\pgfqpoint{3.234162in}{2.131588in}}%
\pgfpathlineto{\pgfqpoint{3.239714in}{2.134349in}}%
\pgfpathlineto{\pgfqpoint{3.244802in}{2.134451in}}%
\pgfpathlineto{\pgfqpoint{3.250354in}{2.132114in}}%
\pgfpathlineto{\pgfqpoint{3.256831in}{2.126572in}}%
\pgfpathlineto{\pgfqpoint{3.264695in}{2.116612in}}%
\pgfpathlineto{\pgfqpoint{3.277186in}{2.096547in}}%
\pgfpathlineto{\pgfqpoint{3.293378in}{2.071321in}}%
\pgfpathlineto{\pgfqpoint{3.302168in}{2.061692in}}%
\pgfpathlineto{\pgfqpoint{3.309107in}{2.057188in}}%
\pgfpathlineto{\pgfqpoint{3.315121in}{2.055802in}}%
\pgfpathlineto{\pgfqpoint{3.320673in}{2.056693in}}%
\pgfpathlineto{\pgfqpoint{3.326687in}{2.060025in}}%
\pgfpathlineto{\pgfqpoint{3.333164in}{2.066258in}}%
\pgfpathlineto{\pgfqpoint{3.341028in}{2.077260in}}%
\pgfpathlineto{\pgfqpoint{3.350281in}{2.094478in}}%
\pgfpathlineto{\pgfqpoint{3.361384in}{2.120287in}}%
\pgfpathlineto{\pgfqpoint{3.375725in}{2.159742in}}%
\pgfpathlineto{\pgfqpoint{3.393767in}{2.216094in}}%
\pgfpathlineto{\pgfqpoint{3.412272in}{2.281250in}}%
\pgfpathlineto{\pgfqpoint{3.429852in}{2.351339in}}%
\pgfpathlineto{\pgfqpoint{3.447432in}{2.430866in}}%
\pgfpathlineto{\pgfqpoint{3.465011in}{2.521018in}}%
\pgfpathlineto{\pgfqpoint{3.483979in}{2.629964in}}%
\pgfpathlineto{\pgfqpoint{3.506647in}{2.773775in}}%
\pgfpathlineto{\pgfqpoint{3.536255in}{2.976928in}}%
\pgfpathlineto{\pgfqpoint{3.609813in}{3.487725in}}%
\pgfpathlineto{\pgfqpoint{3.633869in}{3.635515in}}%
\pgfpathlineto{\pgfqpoint{3.654687in}{3.749935in}}%
\pgfpathlineto{\pgfqpoint{3.673655in}{3.842156in}}%
\pgfpathlineto{\pgfqpoint{3.691697in}{3.919052in}}%
\pgfpathlineto{\pgfqpoint{3.708814in}{3.982548in}}%
\pgfpathlineto{\pgfqpoint{3.725468in}{4.035965in}}%
\pgfpathlineto{\pgfqpoint{3.741660in}{4.080585in}}%
\pgfpathlineto{\pgfqpoint{3.757389in}{4.117673in}}%
\pgfpathlineto{\pgfqpoint{3.773119in}{4.149252in}}%
\pgfpathlineto{\pgfqpoint{3.788848in}{4.175986in}}%
\pgfpathlineto{\pgfqpoint{3.804577in}{4.198508in}}%
\pgfpathlineto{\pgfqpoint{3.820769in}{4.217903in}}%
\pgfpathlineto{\pgfqpoint{3.837423in}{4.234450in}}%
\pgfpathlineto{\pgfqpoint{3.855003in}{4.248787in}}%
\pgfpathlineto{\pgfqpoint{3.873508in}{4.261025in}}%
\pgfpathlineto{\pgfqpoint{3.893401in}{4.271541in}}%
\pgfpathlineto{\pgfqpoint{3.915607in}{4.280724in}}%
\pgfpathlineto{\pgfqpoint{3.940588in}{4.288573in}}%
\pgfpathlineto{\pgfqpoint{3.958631in}{4.292392in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292392in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.965840in}{4.310195in}}%
\pgfpathlineto{\pgfqpoint{3.003313in}{4.307811in}}%
\pgfpathlineto{\pgfqpoint{3.025981in}{4.304248in}}%
\pgfpathlineto{\pgfqpoint{3.041711in}{4.299650in}}%
\pgfpathlineto{\pgfqpoint{3.054202in}{4.293727in}}%
\pgfpathlineto{\pgfqpoint{3.064379in}{4.286510in}}%
\pgfpathlineto{\pgfqpoint{3.073632in}{4.277153in}}%
\pgfpathlineto{\pgfqpoint{3.081959in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{3.089361in}{4.251064in}}%
\pgfpathlineto{\pgfqpoint{3.096763in}{4.231655in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{4.207013in}}%
\pgfpathlineto{\pgfqpoint{3.110642in}{4.173745in}}%
\pgfpathlineto{\pgfqpoint{3.117581in}{4.128677in}}%
\pgfpathlineto{\pgfqpoint{3.124520in}{4.067683in}}%
\pgfpathlineto{\pgfqpoint{3.131460in}{3.985759in}}%
\pgfpathlineto{\pgfqpoint{3.138862in}{3.869288in}}%
\pgfpathlineto{\pgfqpoint{3.146726in}{3.707157in}}%
\pgfpathlineto{\pgfqpoint{3.155979in}{3.465803in}}%
\pgfpathlineto{\pgfqpoint{3.172633in}{2.955219in}}%
\pgfpathlineto{\pgfqpoint{3.185587in}{2.591127in}}%
\pgfpathlineto{\pgfqpoint{3.195302in}{2.376747in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{2.229973in}}%
\pgfpathlineto{\pgfqpoint{3.211956in}{2.132989in}}%
\pgfpathlineto{\pgfqpoint{3.219358in}{2.067191in}}%
\pgfpathlineto{\pgfqpoint{3.226298in}{2.024577in}}%
\pgfpathlineto{\pgfqpoint{3.232312in}{2.000430in}}%
\pgfpathlineto{\pgfqpoint{3.237400in}{1.988071in}}%
\pgfpathlineto{\pgfqpoint{3.241564in}{1.982850in}}%
\pgfpathlineto{\pgfqpoint{3.245265in}{1.981554in}}%
\pgfpathlineto{\pgfqpoint{3.248503in}{1.982788in}}%
\pgfpathlineto{\pgfqpoint{3.252204in}{1.986692in}}%
\pgfpathlineto{\pgfqpoint{3.256831in}{1.994984in}}%
\pgfpathlineto{\pgfqpoint{3.262845in}{2.010805in}}%
\pgfpathlineto{\pgfqpoint{3.270247in}{2.036949in}}%
\pgfpathlineto{\pgfqpoint{3.313733in}{2.204499in}}%
\pgfpathlineto{\pgfqpoint{3.322061in}{2.224941in}}%
\pgfpathlineto{\pgfqpoint{3.329000in}{2.236742in}}%
\pgfpathlineto{\pgfqpoint{3.334551in}{2.242443in}}%
\pgfpathlineto{\pgfqpoint{3.339640in}{2.244636in}}%
\pgfpathlineto{\pgfqpoint{3.344267in}{2.244088in}}%
\pgfpathlineto{\pgfqpoint{3.348893in}{2.241160in}}%
\pgfpathlineto{\pgfqpoint{3.354444in}{2.234623in}}%
\pgfpathlineto{\pgfqpoint{3.360921in}{2.223097in}}%
\pgfpathlineto{\pgfqpoint{3.368786in}{2.204082in}}%
\pgfpathlineto{\pgfqpoint{3.378963in}{2.172911in}}%
\pgfpathlineto{\pgfqpoint{3.394693in}{2.116145in}}%
\pgfpathlineto{\pgfqpoint{3.418749in}{2.030139in}}%
\pgfpathlineto{\pgfqpoint{3.431702in}{1.992058in}}%
\pgfpathlineto{\pgfqpoint{3.443268in}{1.964537in}}%
\pgfpathlineto{\pgfqpoint{3.454371in}{1.943519in}}%
\pgfpathlineto{\pgfqpoint{3.466862in}{1.924735in}}%
\pgfpathlineto{\pgfqpoint{3.482128in}{1.905970in}}%
\pgfpathlineto{\pgfqpoint{3.526540in}{1.856922in}}%
\pgfpathlineto{\pgfqpoint{3.544120in}{1.840146in}}%
\pgfpathlineto{\pgfqpoint{3.557536in}{1.830235in}}%
\pgfpathlineto{\pgfqpoint{3.569564in}{1.823992in}}%
\pgfpathlineto{\pgfqpoint{3.581592in}{1.820236in}}%
\pgfpathlineto{\pgfqpoint{3.594083in}{1.818680in}}%
\pgfpathlineto{\pgfqpoint{3.608425in}{1.819210in}}%
\pgfpathlineto{\pgfqpoint{3.625542in}{1.822143in}}%
\pgfpathlineto{\pgfqpoint{3.646822in}{1.828113in}}%
\pgfpathlineto{\pgfqpoint{3.672729in}{1.837742in}}%
\pgfpathlineto{\pgfqpoint{3.715753in}{1.856545in}}%
\pgfpathlineto{\pgfqpoint{3.743511in}{1.867489in}}%
\pgfpathlineto{\pgfqpoint{3.763866in}{1.873103in}}%
\pgfpathlineto{\pgfqpoint{3.780983in}{1.875578in}}%
\pgfpathlineto{\pgfqpoint{3.796250in}{1.875616in}}%
\pgfpathlineto{\pgfqpoint{3.810591in}{1.873473in}}%
\pgfpathlineto{\pgfqpoint{3.824470in}{1.869223in}}%
\pgfpathlineto{\pgfqpoint{3.838349in}{1.862588in}}%
\pgfpathlineto{\pgfqpoint{3.852227in}{1.853476in}}%
\pgfpathlineto{\pgfqpoint{3.866569in}{1.841398in}}%
\pgfpathlineto{\pgfqpoint{3.882298in}{1.825121in}}%
\pgfpathlineto{\pgfqpoint{3.898952in}{1.804615in}}%
\pgfpathlineto{\pgfqpoint{3.916995in}{1.778769in}}%
\pgfpathlineto{\pgfqpoint{3.936887in}{1.746224in}}%
\pgfpathlineto{\pgfqpoint{3.958631in}{1.706288in}}%
\pgfpathlineto{\pgfqpoint{3.981762in}{1.659113in}}%
\pgfpathlineto{\pgfqpoint{4.006744in}{1.603079in}}%
\pgfpathlineto{\pgfqpoint{4.041903in}{1.517875in}}%
\pgfpathlineto{\pgfqpoint{4.096030in}{1.380171in}}%
\pgfpathlineto{\pgfqpoint{4.189480in}{1.141479in}}%
\pgfpathlineto{\pgfqpoint{4.230653in}{1.042412in}}%
\pgfpathlineto{\pgfqpoint{4.265813in}{0.963300in}}%
\pgfpathlineto{\pgfqpoint{4.297734in}{0.896913in}}%
\pgfpathlineto{\pgfqpoint{4.327342in}{0.840245in}}%
\pgfpathlineto{\pgfqpoint{4.354174in}{0.793589in}}%
\pgfpathlineto{\pgfqpoint{4.379618in}{0.753571in}}%
\pgfpathlineto{\pgfqpoint{4.404600in}{0.718425in}}%
\pgfpathlineto{\pgfqpoint{4.429119in}{0.687784in}}%
\pgfpathlineto{\pgfqpoint{4.453175in}{0.661313in}}%
\pgfpathlineto{\pgfqpoint{4.476769in}{0.638586in}}%
\pgfpathlineto{\pgfqpoint{4.501288in}{0.618032in}}%
\pgfpathlineto{\pgfqpoint{4.525807in}{0.600342in}}%
\pgfpathlineto{\pgfqpoint{4.551252in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{4.577159in}{0.571480in}}%
\pgfpathlineto{\pgfqpoint{4.604453in}{0.559991in}}%
\pgfpathlineto{\pgfqpoint{4.633599in}{0.550153in}}%
\pgfpathlineto{\pgfqpoint{4.665520in}{0.541782in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{0.537497in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537497in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.886732in}{4.310206in}}%
\pgfpathlineto{\pgfqpoint{2.921429in}{4.307800in}}%
\pgfpathlineto{\pgfqpoint{2.942247in}{4.304249in}}%
\pgfpathlineto{\pgfqpoint{2.957051in}{4.299564in}}%
\pgfpathlineto{\pgfqpoint{2.968616in}{4.293628in}}%
\pgfpathlineto{\pgfqpoint{2.978331in}{4.286135in}}%
\pgfpathlineto{\pgfqpoint{2.986658in}{4.276987in}}%
\pgfpathlineto{\pgfqpoint{2.994523in}{4.264955in}}%
\pgfpathlineto{\pgfqpoint{3.001925in}{4.249285in}}%
\pgfpathlineto{\pgfqpoint{3.008864in}{4.229128in}}%
\pgfpathlineto{\pgfqpoint{3.015804in}{4.201462in}}%
\pgfpathlineto{\pgfqpoint{3.022280in}{4.166138in}}%
\pgfpathlineto{\pgfqpoint{3.028757in}{4.118079in}}%
\pgfpathlineto{\pgfqpoint{3.035234in}{4.052674in}}%
\pgfpathlineto{\pgfqpoint{3.041711in}{3.964246in}}%
\pgfpathlineto{\pgfqpoint{3.048650in}{3.837024in}}%
\pgfpathlineto{\pgfqpoint{3.056052in}{3.657984in}}%
\pgfpathlineto{\pgfqpoint{3.064842in}{3.388116in}}%
\pgfpathlineto{\pgfqpoint{3.096763in}{2.343275in}}%
\pgfpathlineto{\pgfqpoint{3.105553in}{2.157943in}}%
\pgfpathlineto{\pgfqpoint{3.113417in}{2.036564in}}%
\pgfpathlineto{\pgfqpoint{3.120819in}{1.954797in}}%
\pgfpathlineto{\pgfqpoint{3.127759in}{1.901887in}}%
\pgfpathlineto{\pgfqpoint{3.133773in}{1.871539in}}%
\pgfpathlineto{\pgfqpoint{3.138862in}{1.855425in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{1.847395in}}%
\pgfpathlineto{\pgfqpoint{3.147189in}{1.845008in}}%
\pgfpathlineto{\pgfqpoint{3.150427in}{1.845585in}}%
\pgfpathlineto{\pgfqpoint{3.154128in}{1.849026in}}%
\pgfpathlineto{\pgfqpoint{3.158754in}{1.857106in}}%
\pgfpathlineto{\pgfqpoint{3.164306in}{1.871708in}}%
\pgfpathlineto{\pgfqpoint{3.172171in}{1.899464in}}%
\pgfpathlineto{\pgfqpoint{3.187437in}{1.962627in}}%
\pgfpathlineto{\pgfqpoint{3.208255in}{2.047157in}}%
\pgfpathlineto{\pgfqpoint{3.219358in}{2.083074in}}%
\pgfpathlineto{\pgfqpoint{3.228148in}{2.104466in}}%
\pgfpathlineto{\pgfqpoint{3.235550in}{2.116982in}}%
\pgfpathlineto{\pgfqpoint{3.241564in}{2.123289in}}%
\pgfpathlineto{\pgfqpoint{3.247116in}{2.126045in}}%
\pgfpathlineto{\pgfqpoint{3.252204in}{2.126095in}}%
\pgfpathlineto{\pgfqpoint{3.257293in}{2.123960in}}%
\pgfpathlineto{\pgfqpoint{3.263307in}{2.118930in}}%
\pgfpathlineto{\pgfqpoint{3.270709in}{2.109685in}}%
\pgfpathlineto{\pgfqpoint{3.281812in}{2.091802in}}%
\pgfpathlineto{\pgfqpoint{3.301705in}{2.059729in}}%
\pgfpathlineto{\pgfqpoint{3.310495in}{2.049913in}}%
\pgfpathlineto{\pgfqpoint{3.317434in}{2.045242in}}%
\pgfpathlineto{\pgfqpoint{3.323448in}{2.043681in}}%
\pgfpathlineto{\pgfqpoint{3.329000in}{2.044377in}}%
\pgfpathlineto{\pgfqpoint{3.335014in}{2.047440in}}%
\pgfpathlineto{\pgfqpoint{3.341491in}{2.053340in}}%
\pgfpathlineto{\pgfqpoint{3.348893in}{2.063169in}}%
\pgfpathlineto{\pgfqpoint{3.357683in}{2.078710in}}%
\pgfpathlineto{\pgfqpoint{3.368786in}{2.103242in}}%
\pgfpathlineto{\pgfqpoint{3.383590in}{2.141948in}}%
\pgfpathlineto{\pgfqpoint{3.401632in}{2.195631in}}%
\pgfpathlineto{\pgfqpoint{3.420137in}{2.257689in}}%
\pgfpathlineto{\pgfqpoint{3.437717in}{2.324506in}}%
\pgfpathlineto{\pgfqpoint{3.454371in}{2.396685in}}%
\pgfpathlineto{\pgfqpoint{3.471488in}{2.481098in}}%
\pgfpathlineto{\pgfqpoint{3.489993in}{2.583983in}}%
\pgfpathlineto{\pgfqpoint{3.511736in}{2.717956in}}%
\pgfpathlineto{\pgfqpoint{3.539031in}{2.900816in}}%
\pgfpathlineto{\pgfqpoint{3.632944in}{3.542474in}}%
\pgfpathlineto{\pgfqpoint{3.655612in}{3.674838in}}%
\pgfpathlineto{\pgfqpoint{3.675505in}{3.778390in}}%
\pgfpathlineto{\pgfqpoint{3.694010in}{3.863549in}}%
\pgfpathlineto{\pgfqpoint{3.712052in}{3.936280in}}%
\pgfpathlineto{\pgfqpoint{3.729169in}{3.996207in}}%
\pgfpathlineto{\pgfqpoint{3.745824in}{4.046567in}}%
\pgfpathlineto{\pgfqpoint{3.762016in}{4.088637in}}%
\pgfpathlineto{\pgfqpoint{3.778208in}{4.124586in}}%
\pgfpathlineto{\pgfqpoint{3.794399in}{4.155115in}}%
\pgfpathlineto{\pgfqpoint{3.810591in}{4.180899in}}%
\pgfpathlineto{\pgfqpoint{3.826783in}{4.202572in}}%
\pgfpathlineto{\pgfqpoint{3.843437in}{4.221203in}}%
\pgfpathlineto{\pgfqpoint{3.860555in}{4.237087in}}%
\pgfpathlineto{\pgfqpoint{3.878597in}{4.250849in}}%
\pgfpathlineto{\pgfqpoint{3.898027in}{4.262861in}}%
\pgfpathlineto{\pgfqpoint{3.918845in}{4.273131in}}%
\pgfpathlineto{\pgfqpoint{3.941976in}{4.282049in}}%
\pgfpathlineto{\pgfqpoint{3.967883in}{4.289631in}}%
\pgfpathlineto{\pgfqpoint{3.983150in}{4.292396in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292396in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.926980in}{4.310198in}}%
\pgfpathlineto{\pgfqpoint{2.963527in}{4.307838in}}%
\pgfpathlineto{\pgfqpoint{2.985733in}{4.304314in}}%
\pgfpathlineto{\pgfqpoint{3.001462in}{4.299659in}}%
\pgfpathlineto{\pgfqpoint{3.013491in}{4.293891in}}%
\pgfpathlineto{\pgfqpoint{3.023668in}{4.286602in}}%
\pgfpathlineto{\pgfqpoint{3.032458in}{4.277667in}}%
\pgfpathlineto{\pgfqpoint{3.040785in}{4.265880in}}%
\pgfpathlineto{\pgfqpoint{3.048187in}{4.251502in}}%
\pgfpathlineto{\pgfqpoint{3.055589in}{4.231898in}}%
\pgfpathlineto{\pgfqpoint{3.062529in}{4.206856in}}%
\pgfpathlineto{\pgfqpoint{3.069468in}{4.172803in}}%
\pgfpathlineto{\pgfqpoint{3.076407in}{4.126305in}}%
\pgfpathlineto{\pgfqpoint{3.083347in}{4.062869in}}%
\pgfpathlineto{\pgfqpoint{3.090286in}{3.977006in}}%
\pgfpathlineto{\pgfqpoint{3.097226in}{3.862900in}}%
\pgfpathlineto{\pgfqpoint{3.105090in}{3.693831in}}%
\pgfpathlineto{\pgfqpoint{3.114343in}{3.441324in}}%
\pgfpathlineto{\pgfqpoint{3.149965in}{2.399550in}}%
\pgfpathlineto{\pgfqpoint{3.158754in}{2.235370in}}%
\pgfpathlineto{\pgfqpoint{3.166619in}{2.125914in}}%
\pgfpathlineto{\pgfqpoint{3.174021in}{2.050805in}}%
\pgfpathlineto{\pgfqpoint{3.180960in}{2.001276in}}%
\pgfpathlineto{\pgfqpoint{3.186975in}{1.972290in}}%
\pgfpathlineto{\pgfqpoint{3.192526in}{1.955441in}}%
\pgfpathlineto{\pgfqpoint{3.197152in}{1.947786in}}%
\pgfpathlineto{\pgfqpoint{3.200853in}{1.945407in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{1.945817in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{1.948906in}}%
\pgfpathlineto{\pgfqpoint{3.212419in}{1.956354in}}%
\pgfpathlineto{\pgfqpoint{3.217970in}{1.969998in}}%
\pgfpathlineto{\pgfqpoint{3.224910in}{1.993294in}}%
\pgfpathlineto{\pgfqpoint{3.240176in}{2.056070in}}%
\pgfpathlineto{\pgfqpoint{3.261920in}{2.144199in}}%
\pgfpathlineto{\pgfqpoint{3.272560in}{2.178566in}}%
\pgfpathlineto{\pgfqpoint{3.280887in}{2.198884in}}%
\pgfpathlineto{\pgfqpoint{3.287826in}{2.210696in}}%
\pgfpathlineto{\pgfqpoint{3.293841in}{2.216914in}}%
\pgfpathlineto{\pgfqpoint{3.298929in}{2.219207in}}%
\pgfpathlineto{\pgfqpoint{3.303556in}{2.218937in}}%
\pgfpathlineto{\pgfqpoint{3.308182in}{2.216485in}}%
\pgfpathlineto{\pgfqpoint{3.313733in}{2.210818in}}%
\pgfpathlineto{\pgfqpoint{3.320210in}{2.200777in}}%
\pgfpathlineto{\pgfqpoint{3.328537in}{2.183294in}}%
\pgfpathlineto{\pgfqpoint{3.340103in}{2.153002in}}%
\pgfpathlineto{\pgfqpoint{3.371099in}{2.068946in}}%
\pgfpathlineto{\pgfqpoint{3.381276in}{2.048778in}}%
\pgfpathlineto{\pgfqpoint{3.390066in}{2.035909in}}%
\pgfpathlineto{\pgfqpoint{3.397931in}{2.028034in}}%
\pgfpathlineto{\pgfqpoint{3.405796in}{2.023294in}}%
\pgfpathlineto{\pgfqpoint{3.413660in}{2.021215in}}%
\pgfpathlineto{\pgfqpoint{3.422450in}{2.021277in}}%
\pgfpathlineto{\pgfqpoint{3.434016in}{2.023784in}}%
\pgfpathlineto{\pgfqpoint{3.452520in}{2.030386in}}%
\pgfpathlineto{\pgfqpoint{3.472876in}{2.039866in}}%
\pgfpathlineto{\pgfqpoint{3.485829in}{2.048366in}}%
\pgfpathlineto{\pgfqpoint{3.497395in}{2.058691in}}%
\pgfpathlineto{\pgfqpoint{3.508498in}{2.071684in}}%
\pgfpathlineto{\pgfqpoint{3.520064in}{2.088838in}}%
\pgfpathlineto{\pgfqpoint{3.532554in}{2.111660in}}%
\pgfpathlineto{\pgfqpoint{3.546433in}{2.141831in}}%
\pgfpathlineto{\pgfqpoint{3.562625in}{2.182617in}}%
\pgfpathlineto{\pgfqpoint{3.581130in}{2.235500in}}%
\pgfpathlineto{\pgfqpoint{3.601948in}{2.301944in}}%
\pgfpathlineto{\pgfqpoint{3.625079in}{2.383396in}}%
\pgfpathlineto{\pgfqpoint{3.652374in}{2.488072in}}%
\pgfpathlineto{\pgfqpoint{3.690772in}{2.645135in}}%
\pgfpathlineto{\pgfqpoint{3.769880in}{2.970408in}}%
\pgfpathlineto{\pgfqpoint{3.800876in}{3.086965in}}%
\pgfpathlineto{\pgfqpoint{3.828171in}{3.181077in}}%
\pgfpathlineto{\pgfqpoint{3.853153in}{3.259451in}}%
\pgfpathlineto{\pgfqpoint{3.877672in}{3.329252in}}%
\pgfpathlineto{\pgfqpoint{3.902653in}{3.393813in}}%
\pgfpathlineto{\pgfqpoint{3.928560in}{3.454618in}}%
\pgfpathlineto{\pgfqpoint{3.955855in}{3.512952in}}%
\pgfpathlineto{\pgfqpoint{3.984075in}{3.567827in}}%
\pgfpathlineto{\pgfqpoint{4.011832in}{3.617142in}}%
\pgfpathlineto{\pgfqpoint{4.046067in}{3.673451in}}%
\pgfpathlineto{\pgfqpoint{4.083539in}{3.730920in}}%
\pgfpathlineto{\pgfqpoint{4.122400in}{3.786464in}}%
\pgfpathlineto{\pgfqpoint{4.161723in}{3.838823in}}%
\pgfpathlineto{\pgfqpoint{4.200583in}{3.886836in}}%
\pgfpathlineto{\pgfqpoint{4.239443in}{3.931369in}}%
\pgfpathlineto{\pgfqpoint{4.278304in}{3.972511in}}%
\pgfpathlineto{\pgfqpoint{4.315776in}{4.009011in}}%
\pgfpathlineto{\pgfqpoint{4.354637in}{4.043709in}}%
\pgfpathlineto{\pgfqpoint{4.393497in}{4.075398in}}%
\pgfpathlineto{\pgfqpoint{4.432357in}{4.104220in}}%
\pgfpathlineto{\pgfqpoint{4.471680in}{4.130643in}}%
\pgfpathlineto{\pgfqpoint{4.511003in}{4.154389in}}%
\pgfpathlineto{\pgfqpoint{4.551252in}{4.176097in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{4.196010in}}%
\pgfpathlineto{\pgfqpoint{4.635912in}{4.214115in}}%
\pgfpathlineto{\pgfqpoint{4.680786in}{4.230552in}}%
\pgfpathlineto{\pgfqpoint{4.726586in}{4.244951in}}%
\pgfpathlineto{\pgfqpoint{4.775624in}{4.258013in}}%
\pgfpathlineto{\pgfqpoint{4.827438in}{4.269472in}}%
\pgfpathlineto{\pgfqpoint{4.882490in}{4.279334in}}%
\pgfpathlineto{\pgfqpoint{4.942169in}{4.287719in}}%
\pgfpathlineto{\pgfqpoint{4.988894in}{4.292377in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292377in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.113880in}{4.310195in}}%
\pgfpathlineto{\pgfqpoint{3.149502in}{4.307791in}}%
\pgfpathlineto{\pgfqpoint{3.170783in}{4.304270in}}%
\pgfpathlineto{\pgfqpoint{3.186049in}{4.299583in}}%
\pgfpathlineto{\pgfqpoint{3.198077in}{4.293566in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{4.286274in}}%
\pgfpathlineto{\pgfqpoint{3.216582in}{4.276885in}}%
\pgfpathlineto{\pgfqpoint{3.224447in}{4.265195in}}%
\pgfpathlineto{\pgfqpoint{3.231849in}{4.250107in}}%
\pgfpathlineto{\pgfqpoint{3.238788in}{4.230876in}}%
\pgfpathlineto{\pgfqpoint{3.245728in}{4.204732in}}%
\pgfpathlineto{\pgfqpoint{3.252667in}{4.168923in}}%
\pgfpathlineto{\pgfqpoint{3.259144in}{4.123451in}}%
\pgfpathlineto{\pgfqpoint{3.265621in}{4.062209in}}%
\pgfpathlineto{\pgfqpoint{3.272560in}{3.973473in}}%
\pgfpathlineto{\pgfqpoint{3.279499in}{3.854464in}}%
\pgfpathlineto{\pgfqpoint{3.286901in}{3.688504in}}%
\pgfpathlineto{\pgfqpoint{3.295691in}{3.439363in}}%
\pgfpathlineto{\pgfqpoint{3.313733in}{2.841561in}}%
\pgfpathlineto{\pgfqpoint{3.325299in}{2.502608in}}%
\pgfpathlineto{\pgfqpoint{3.334551in}{2.292018in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{2.149577in}}%
\pgfpathlineto{\pgfqpoint{3.350743in}{2.051309in}}%
\pgfpathlineto{\pgfqpoint{3.357683in}{1.989553in}}%
\pgfpathlineto{\pgfqpoint{3.364159in}{1.949763in}}%
\pgfpathlineto{\pgfqpoint{3.370173in}{1.925963in}}%
\pgfpathlineto{\pgfqpoint{3.375262in}{1.914364in}}%
\pgfpathlineto{\pgfqpoint{3.379426in}{1.909998in}}%
\pgfpathlineto{\pgfqpoint{3.382664in}{1.909476in}}%
\pgfpathlineto{\pgfqpoint{3.385903in}{1.911260in}}%
\pgfpathlineto{\pgfqpoint{3.390066in}{1.916651in}}%
\pgfpathlineto{\pgfqpoint{3.395155in}{1.927493in}}%
\pgfpathlineto{\pgfqpoint{3.401632in}{1.947157in}}%
\pgfpathlineto{\pgfqpoint{3.419212in}{2.012266in}}%
\pgfpathlineto{\pgfqpoint{3.434478in}{2.065069in}}%
\pgfpathlineto{\pgfqpoint{3.443731in}{2.089897in}}%
\pgfpathlineto{\pgfqpoint{3.451133in}{2.103995in}}%
\pgfpathlineto{\pgfqpoint{3.457147in}{2.110992in}}%
\pgfpathlineto{\pgfqpoint{3.461773in}{2.113396in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{2.113231in}}%
\pgfpathlineto{\pgfqpoint{3.470100in}{2.110807in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{2.105449in}}%
\pgfpathlineto{\pgfqpoint{3.480278in}{2.095335in}}%
\pgfpathlineto{\pgfqpoint{3.486755in}{2.078602in}}%
\pgfpathlineto{\pgfqpoint{3.494619in}{2.051628in}}%
\pgfpathlineto{\pgfqpoint{3.504334in}{2.009579in}}%
\pgfpathlineto{\pgfqpoint{3.517288in}{1.942406in}}%
\pgfpathlineto{\pgfqpoint{3.571415in}{1.648528in}}%
\pgfpathlineto{\pgfqpoint{3.589457in}{1.570703in}}%
\pgfpathlineto{\pgfqpoint{3.617677in}{1.460736in}}%
\pgfpathlineto{\pgfqpoint{3.695398in}{1.166434in}}%
\pgfpathlineto{\pgfqpoint{3.719454in}{1.087910in}}%
\pgfpathlineto{\pgfqpoint{3.745361in}{1.011010in}}%
\pgfpathlineto{\pgfqpoint{3.772193in}{0.938092in}}%
\pgfpathlineto{\pgfqpoint{3.798100in}{0.874007in}}%
\pgfpathlineto{\pgfqpoint{3.822157in}{0.820214in}}%
\pgfpathlineto{\pgfqpoint{3.845751in}{0.772798in}}%
\pgfpathlineto{\pgfqpoint{3.868419in}{0.732137in}}%
\pgfpathlineto{\pgfqpoint{3.890162in}{0.697634in}}%
\pgfpathlineto{\pgfqpoint{3.910981in}{0.668655in}}%
\pgfpathlineto{\pgfqpoint{3.931799in}{0.643450in}}%
\pgfpathlineto{\pgfqpoint{3.952154in}{0.622234in}}%
\pgfpathlineto{\pgfqpoint{3.972972in}{0.603713in}}%
\pgfpathlineto{\pgfqpoint{3.994253in}{0.587733in}}%
\pgfpathlineto{\pgfqpoint{4.016459in}{0.573844in}}%
\pgfpathlineto{\pgfqpoint{4.039127in}{0.562284in}}%
\pgfpathlineto{\pgfqpoint{4.063646in}{0.552310in}}%
\pgfpathlineto{\pgfqpoint{4.090479in}{0.543846in}}%
\pgfpathlineto{\pgfqpoint{4.117311in}{0.537568in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537568in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.206867in}{4.310204in}}%
\pgfpathlineto{\pgfqpoint{3.242952in}{4.307809in}}%
\pgfpathlineto{\pgfqpoint{3.264695in}{4.304247in}}%
\pgfpathlineto{\pgfqpoint{3.279962in}{4.299598in}}%
\pgfpathlineto{\pgfqpoint{3.291990in}{4.293651in}}%
\pgfpathlineto{\pgfqpoint{3.301705in}{4.286468in}}%
\pgfpathlineto{\pgfqpoint{3.310495in}{4.277256in}}%
\pgfpathlineto{\pgfqpoint{3.318360in}{4.265826in}}%
\pgfpathlineto{\pgfqpoint{3.325762in}{4.251114in}}%
\pgfpathlineto{\pgfqpoint{3.332701in}{4.232397in}}%
\pgfpathlineto{\pgfqpoint{3.339640in}{4.206990in}}%
\pgfpathlineto{\pgfqpoint{3.346580in}{4.172240in}}%
\pgfpathlineto{\pgfqpoint{3.353056in}{4.128190in}}%
\pgfpathlineto{\pgfqpoint{3.359533in}{4.068984in}}%
\pgfpathlineto{\pgfqpoint{3.366472in}{3.983373in}}%
\pgfpathlineto{\pgfqpoint{3.373412in}{3.868709in}}%
\pgfpathlineto{\pgfqpoint{3.380814in}{3.708700in}}%
\pgfpathlineto{\pgfqpoint{3.389604in}{3.467537in}}%
\pgfpathlineto{\pgfqpoint{3.404870in}{2.971287in}}%
\pgfpathlineto{\pgfqpoint{3.418286in}{2.568470in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{2.352359in}}%
\pgfpathlineto{\pgfqpoint{3.435866in}{2.204898in}}%
\pgfpathlineto{\pgfqpoint{3.443731in}{2.102119in}}%
\pgfpathlineto{\pgfqpoint{3.451133in}{2.032878in}}%
\pgfpathlineto{\pgfqpoint{3.458072in}{1.988246in}}%
\pgfpathlineto{\pgfqpoint{3.464086in}{1.962941in}}%
\pgfpathlineto{\pgfqpoint{3.469175in}{1.949894in}}%
\pgfpathlineto{\pgfqpoint{3.473339in}{1.944321in}}%
\pgfpathlineto{\pgfqpoint{3.477040in}{1.942858in}}%
\pgfpathlineto{\pgfqpoint{3.480278in}{1.944046in}}%
\pgfpathlineto{\pgfqpoint{3.483979in}{1.947991in}}%
\pgfpathlineto{\pgfqpoint{3.488605in}{1.956451in}}%
\pgfpathlineto{\pgfqpoint{3.494619in}{1.972643in}}%
\pgfpathlineto{\pgfqpoint{3.505260in}{2.009947in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{2.072577in}}%
\pgfpathlineto{\pgfqpoint{3.533017in}{2.096641in}}%
\pgfpathlineto{\pgfqpoint{3.540419in}{2.110139in}}%
\pgfpathlineto{\pgfqpoint{3.545970in}{2.116183in}}%
\pgfpathlineto{\pgfqpoint{3.550597in}{2.118233in}}%
\pgfpathlineto{\pgfqpoint{3.554760in}{2.117594in}}%
\pgfpathlineto{\pgfqpoint{3.558924in}{2.114493in}}%
\pgfpathlineto{\pgfqpoint{3.563550in}{2.108071in}}%
\pgfpathlineto{\pgfqpoint{3.569102in}{2.096148in}}%
\pgfpathlineto{\pgfqpoint{3.575578in}{2.076423in}}%
\pgfpathlineto{\pgfqpoint{3.582980in}{2.046419in}}%
\pgfpathlineto{\pgfqpoint{3.591770in}{2.001216in}}%
\pgfpathlineto{\pgfqpoint{3.602873in}{1.931503in}}%
\pgfpathlineto{\pgfqpoint{3.618140in}{1.819486in}}%
\pgfpathlineto{\pgfqpoint{3.667178in}{1.448490in}}%
\pgfpathlineto{\pgfqpoint{3.687071in}{1.321404in}}%
\pgfpathlineto{\pgfqpoint{3.711590in}{1.179683in}}%
\pgfpathlineto{\pgfqpoint{3.739810in}{1.029176in}}%
\pgfpathlineto{\pgfqpoint{3.761090in}{0.926817in}}%
\pgfpathlineto{\pgfqpoint{3.778670in}{0.852757in}}%
\pgfpathlineto{\pgfqpoint{3.794862in}{0.793899in}}%
\pgfpathlineto{\pgfqpoint{3.810591in}{0.745010in}}%
\pgfpathlineto{\pgfqpoint{3.825858in}{0.704626in}}%
\pgfpathlineto{\pgfqpoint{3.841124in}{0.670304in}}%
\pgfpathlineto{\pgfqpoint{3.856391in}{0.641319in}}%
\pgfpathlineto{\pgfqpoint{3.871658in}{0.617063in}}%
\pgfpathlineto{\pgfqpoint{3.886461in}{0.597565in}}%
\pgfpathlineto{\pgfqpoint{3.901728in}{0.581086in}}%
\pgfpathlineto{\pgfqpoint{3.917457in}{0.567398in}}%
\pgfpathlineto{\pgfqpoint{3.933649in}{0.556213in}}%
\pgfpathlineto{\pgfqpoint{3.951229in}{0.546782in}}%
\pgfpathlineto{\pgfqpoint{3.970659in}{0.538938in}}%
\pgfpathlineto{\pgfqpoint{3.978061in}{0.537497in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537496in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.993598in}{4.310201in}}%
\pgfpathlineto{\pgfqpoint{3.029682in}{4.307795in}}%
\pgfpathlineto{\pgfqpoint{3.051426in}{4.304211in}}%
\pgfpathlineto{\pgfqpoint{3.066692in}{4.299528in}}%
\pgfpathlineto{\pgfqpoint{3.078721in}{4.293535in}}%
\pgfpathlineto{\pgfqpoint{3.088436in}{4.286299in}}%
\pgfpathlineto{\pgfqpoint{3.097226in}{4.276996in}}%
\pgfpathlineto{\pgfqpoint{3.105090in}{4.265424in}}%
\pgfpathlineto{\pgfqpoint{3.112492in}{4.250511in}}%
\pgfpathlineto{\pgfqpoint{3.119431in}{4.231535in}}%
\pgfpathlineto{\pgfqpoint{3.126371in}{4.205789in}}%
\pgfpathlineto{\pgfqpoint{3.133310in}{4.170603in}}%
\pgfpathlineto{\pgfqpoint{3.139787in}{4.126014in}}%
\pgfpathlineto{\pgfqpoint{3.146264in}{4.066077in}}%
\pgfpathlineto{\pgfqpoint{3.153203in}{3.979367in}}%
\pgfpathlineto{\pgfqpoint{3.160142in}{3.863143in}}%
\pgfpathlineto{\pgfqpoint{3.167544in}{3.700904in}}%
\pgfpathlineto{\pgfqpoint{3.176334in}{3.456441in}}%
\pgfpathlineto{\pgfqpoint{3.192063in}{2.938847in}}%
\pgfpathlineto{\pgfqpoint{3.205017in}{2.547024in}}%
\pgfpathlineto{\pgfqpoint{3.214269in}{2.328658in}}%
\pgfpathlineto{\pgfqpoint{3.222597in}{2.179783in}}%
\pgfpathlineto{\pgfqpoint{3.230461in}{2.076295in}}%
\pgfpathlineto{\pgfqpoint{3.237863in}{2.006891in}}%
\pgfpathlineto{\pgfqpoint{3.244340in}{1.964899in}}%
\pgfpathlineto{\pgfqpoint{3.250354in}{1.939184in}}%
\pgfpathlineto{\pgfqpoint{3.255443in}{1.926059in}}%
\pgfpathlineto{\pgfqpoint{3.259606in}{1.920509in}}%
\pgfpathlineto{\pgfqpoint{3.262845in}{1.919103in}}%
\pgfpathlineto{\pgfqpoint{3.266083in}{1.920030in}}%
\pgfpathlineto{\pgfqpoint{3.269784in}{1.923714in}}%
\pgfpathlineto{\pgfqpoint{3.274410in}{1.931896in}}%
\pgfpathlineto{\pgfqpoint{3.280424in}{1.947792in}}%
\pgfpathlineto{\pgfqpoint{3.288752in}{1.977453in}}%
\pgfpathlineto{\pgfqpoint{3.329925in}{2.131986in}}%
\pgfpathlineto{\pgfqpoint{3.338252in}{2.151839in}}%
\pgfpathlineto{\pgfqpoint{3.345192in}{2.163093in}}%
\pgfpathlineto{\pgfqpoint{3.350743in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.355370in}{2.170097in}}%
\pgfpathlineto{\pgfqpoint{3.359996in}{2.169446in}}%
\pgfpathlineto{\pgfqpoint{3.364622in}{2.166421in}}%
\pgfpathlineto{\pgfqpoint{3.370173in}{2.159763in}}%
\pgfpathlineto{\pgfqpoint{3.376650in}{2.148083in}}%
\pgfpathlineto{\pgfqpoint{3.384515in}{2.128882in}}%
\pgfpathlineto{\pgfqpoint{3.394693in}{2.097666in}}%
\pgfpathlineto{\pgfqpoint{3.411810in}{2.036477in}}%
\pgfpathlineto{\pgfqpoint{3.433090in}{1.962386in}}%
\pgfpathlineto{\pgfqpoint{3.446044in}{1.925268in}}%
\pgfpathlineto{\pgfqpoint{3.457147in}{1.899805in}}%
\pgfpathlineto{\pgfqpoint{3.468250in}{1.879758in}}%
\pgfpathlineto{\pgfqpoint{3.479815in}{1.863479in}}%
\pgfpathlineto{\pgfqpoint{3.494157in}{1.847435in}}%
\pgfpathlineto{\pgfqpoint{3.519138in}{1.823495in}}%
\pgfpathlineto{\pgfqpoint{3.543195in}{1.802881in}}%
\pgfpathlineto{\pgfqpoint{3.557999in}{1.792971in}}%
\pgfpathlineto{\pgfqpoint{3.570027in}{1.787451in}}%
\pgfpathlineto{\pgfqpoint{3.581592in}{1.784579in}}%
\pgfpathlineto{\pgfqpoint{3.592695in}{1.784063in}}%
\pgfpathlineto{\pgfqpoint{3.604724in}{1.785743in}}%
\pgfpathlineto{\pgfqpoint{3.618140in}{1.789899in}}%
\pgfpathlineto{\pgfqpoint{3.633869in}{1.797202in}}%
\pgfpathlineto{\pgfqpoint{3.652374in}{1.808381in}}%
\pgfpathlineto{\pgfqpoint{3.673192in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.696786in}{1.843775in}}%
\pgfpathlineto{\pgfqpoint{3.727782in}{1.873414in}}%
\pgfpathlineto{\pgfqpoint{3.778670in}{1.922065in}}%
\pgfpathlineto{\pgfqpoint{3.802727in}{1.941900in}}%
\pgfpathlineto{\pgfqpoint{3.823082in}{1.955844in}}%
\pgfpathlineto{\pgfqpoint{3.840662in}{1.965264in}}%
\pgfpathlineto{\pgfqpoint{3.857316in}{1.971703in}}%
\pgfpathlineto{\pgfqpoint{3.873508in}{1.975566in}}%
\pgfpathlineto{\pgfqpoint{3.890162in}{1.977196in}}%
\pgfpathlineto{\pgfqpoint{3.906817in}{1.976548in}}%
\pgfpathlineto{\pgfqpoint{3.923934in}{1.973626in}}%
\pgfpathlineto{\pgfqpoint{3.942439in}{1.968130in}}%
\pgfpathlineto{\pgfqpoint{3.961407in}{1.960182in}}%
\pgfpathlineto{\pgfqpoint{3.980837in}{1.949600in}}%
\pgfpathlineto{\pgfqpoint{4.001192in}{1.935971in}}%
\pgfpathlineto{\pgfqpoint{4.024786in}{1.917372in}}%
\pgfpathlineto{\pgfqpoint{4.057170in}{1.889093in}}%
\pgfpathlineto{\pgfqpoint{4.097418in}{1.850872in}}%
\pgfpathlineto{\pgfqpoint{4.145993in}{1.801118in}}%
\pgfpathlineto{\pgfqpoint{4.186242in}{1.756989in}}%
\pgfpathlineto{\pgfqpoint{4.238518in}{1.696293in}}%
\pgfpathlineto{\pgfqpoint{4.293108in}{1.629125in}}%
\pgfpathlineto{\pgfqpoint{4.339833in}{1.568012in}}%
\pgfpathlineto{\pgfqpoint{4.397661in}{1.489134in}}%
\pgfpathlineto{\pgfqpoint{4.502214in}{1.342062in}}%
\pgfpathlineto{\pgfqpoint{4.728437in}{1.018452in}}%
\pgfpathlineto{\pgfqpoint{4.774236in}{0.957911in}}%
\pgfpathlineto{\pgfqpoint{4.815410in}{0.906839in}}%
\pgfpathlineto{\pgfqpoint{4.860747in}{0.854449in}}%
\pgfpathlineto{\pgfqpoint{4.901920in}{0.810577in}}%
\pgfpathlineto{\pgfqpoint{4.938468in}{0.774692in}}%
\pgfpathlineto{\pgfqpoint{4.977791in}{0.739221in}}%
\pgfpathlineto{\pgfqpoint{5.011562in}{0.711481in}}%
\pgfpathlineto{\pgfqpoint{5.050423in}{0.682374in}}%
\pgfpathlineto{\pgfqpoint{5.087895in}{0.656631in}}%
\pgfpathlineto{\pgfqpoint{5.124442in}{0.634180in}}%
\pgfpathlineto{\pgfqpoint{5.160990in}{0.614344in}}%
\pgfpathlineto{\pgfqpoint{5.197537in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{5.235472in}{0.581777in}}%
\pgfpathlineto{\pgfqpoint{5.272019in}{0.569424in}}%
\pgfpathlineto{\pgfqpoint{5.313193in}{0.557798in}}%
\pgfpathlineto{\pgfqpoint{5.356217in}{0.547962in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{0.539387in}}%
\pgfpathlineto{\pgfqpoint{5.423297in}{0.537565in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537565in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.681789in}{4.310204in}}%
\pgfpathlineto{\pgfqpoint{2.716949in}{4.307817in}}%
\pgfpathlineto{\pgfqpoint{2.738230in}{4.304260in}}%
\pgfpathlineto{\pgfqpoint{2.753034in}{4.299680in}}%
\pgfpathlineto{\pgfqpoint{2.764599in}{4.293918in}}%
\pgfpathlineto{\pgfqpoint{2.774314in}{4.286676in}}%
\pgfpathlineto{\pgfqpoint{2.782641in}{4.277813in}}%
\pgfpathlineto{\pgfqpoint{2.790506in}{4.266138in}}%
\pgfpathlineto{\pgfqpoint{2.797908in}{4.250936in}}%
\pgfpathlineto{\pgfqpoint{2.804847in}{4.231411in}}%
\pgfpathlineto{\pgfqpoint{2.811787in}{4.204683in}}%
\pgfpathlineto{\pgfqpoint{2.818263in}{4.170685in}}%
\pgfpathlineto{\pgfqpoint{2.824740in}{4.124647in}}%
\pgfpathlineto{\pgfqpoint{2.831217in}{4.062326in}}%
\pgfpathlineto{\pgfqpoint{2.837694in}{3.978508in}}%
\pgfpathlineto{\pgfqpoint{2.844633in}{3.858398in}}%
\pgfpathlineto{\pgfqpoint{2.852035in}{3.689433in}}%
\pgfpathlineto{\pgfqpoint{2.860825in}{3.433038in}}%
\pgfpathlineto{\pgfqpoint{2.876554in}{2.888885in}}%
\pgfpathlineto{\pgfqpoint{2.889045in}{2.494374in}}%
\pgfpathlineto{\pgfqpoint{2.898297in}{2.268131in}}%
\pgfpathlineto{\pgfqpoint{2.906625in}{2.115667in}}%
\pgfpathlineto{\pgfqpoint{2.914489in}{2.010847in}}%
\pgfpathlineto{\pgfqpoint{2.921891in}{1.941207in}}%
\pgfpathlineto{\pgfqpoint{2.928368in}{1.899423in}}%
\pgfpathlineto{\pgfqpoint{2.934382in}{1.874095in}}%
\pgfpathlineto{\pgfqpoint{2.939471in}{1.861423in}}%
\pgfpathlineto{\pgfqpoint{2.943634in}{1.856332in}}%
\pgfpathlineto{\pgfqpoint{2.946873in}{1.855337in}}%
\pgfpathlineto{\pgfqpoint{2.950111in}{1.856734in}}%
\pgfpathlineto{\pgfqpoint{2.953812in}{1.861034in}}%
\pgfpathlineto{\pgfqpoint{2.958438in}{1.870101in}}%
\pgfpathlineto{\pgfqpoint{2.964453in}{1.887313in}}%
\pgfpathlineto{\pgfqpoint{2.972317in}{1.917410in}}%
\pgfpathlineto{\pgfqpoint{2.984808in}{1.974996in}}%
\pgfpathlineto{\pgfqpoint{3.018117in}{2.132778in}}%
\pgfpathlineto{\pgfqpoint{3.028757in}{2.171444in}}%
\pgfpathlineto{\pgfqpoint{3.037547in}{2.195884in}}%
\pgfpathlineto{\pgfqpoint{3.045412in}{2.211506in}}%
\pgfpathlineto{\pgfqpoint{3.052814in}{2.221181in}}%
\pgfpathlineto{\pgfqpoint{3.059753in}{2.226899in}}%
\pgfpathlineto{\pgfqpoint{3.066692in}{2.229796in}}%
\pgfpathlineto{\pgfqpoint{3.075482in}{2.230809in}}%
\pgfpathlineto{\pgfqpoint{3.090286in}{2.232447in}}%
\pgfpathlineto{\pgfqpoint{3.097226in}{2.235607in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{2.241031in}}%
\pgfpathlineto{\pgfqpoint{3.110179in}{2.249384in}}%
\pgfpathlineto{\pgfqpoint{3.117581in}{2.262866in}}%
\pgfpathlineto{\pgfqpoint{3.125446in}{2.282136in}}%
\pgfpathlineto{\pgfqpoint{3.134698in}{2.311374in}}%
\pgfpathlineto{\pgfqpoint{3.145338in}{2.352869in}}%
\pgfpathlineto{\pgfqpoint{3.158292in}{2.413056in}}%
\pgfpathlineto{\pgfqpoint{3.174946in}{2.501408in}}%
\pgfpathlineto{\pgfqpoint{3.194839in}{2.619421in}}%
\pgfpathlineto{\pgfqpoint{3.216120in}{2.758751in}}%
\pgfpathlineto{\pgfqpoint{3.235550in}{2.901408in}}%
\pgfpathlineto{\pgfqpoint{3.259606in}{3.096266in}}%
\pgfpathlineto{\pgfqpoint{3.327149in}{3.654111in}}%
\pgfpathlineto{\pgfqpoint{3.346580in}{3.790469in}}%
\pgfpathlineto{\pgfqpoint{3.363697in}{3.895653in}}%
\pgfpathlineto{\pgfqpoint{3.379426in}{3.979043in}}%
\pgfpathlineto{\pgfqpoint{3.394230in}{4.045751in}}%
\pgfpathlineto{\pgfqpoint{3.408109in}{4.098442in}}%
\pgfpathlineto{\pgfqpoint{3.421525in}{4.141009in}}%
\pgfpathlineto{\pgfqpoint{3.434478in}{4.175091in}}%
\pgfpathlineto{\pgfqpoint{3.447432in}{4.203150in}}%
\pgfpathlineto{\pgfqpoint{3.460385in}{4.226067in}}%
\pgfpathlineto{\pgfqpoint{3.473339in}{4.244621in}}%
\pgfpathlineto{\pgfqpoint{3.486755in}{4.259999in}}%
\pgfpathlineto{\pgfqpoint{3.500633in}{4.272501in}}%
\pgfpathlineto{\pgfqpoint{3.514975in}{4.282465in}}%
\pgfpathlineto{\pgfqpoint{3.530704in}{4.290665in}}%
\pgfpathlineto{\pgfqpoint{3.537181in}{4.292505in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292505in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.002388in}{4.310194in}}%
\pgfpathlineto{\pgfqpoint{3.038010in}{4.307800in}}%
\pgfpathlineto{\pgfqpoint{3.059290in}{4.304301in}}%
\pgfpathlineto{\pgfqpoint{3.074557in}{4.299651in}}%
\pgfpathlineto{\pgfqpoint{3.086585in}{4.293688in}}%
\pgfpathlineto{\pgfqpoint{3.096300in}{4.286475in}}%
\pgfpathlineto{\pgfqpoint{3.105090in}{4.277188in}}%
\pgfpathlineto{\pgfqpoint{3.112955in}{4.265624in}}%
\pgfpathlineto{\pgfqpoint{3.120357in}{4.250704in}}%
\pgfpathlineto{\pgfqpoint{3.127296in}{4.231696in}}%
\pgfpathlineto{\pgfqpoint{3.134235in}{4.205871in}}%
\pgfpathlineto{\pgfqpoint{3.141175in}{4.170514in}}%
\pgfpathlineto{\pgfqpoint{3.147652in}{4.125627in}}%
\pgfpathlineto{\pgfqpoint{3.154128in}{4.065170in}}%
\pgfpathlineto{\pgfqpoint{3.161068in}{3.977521in}}%
\pgfpathlineto{\pgfqpoint{3.168007in}{3.859833in}}%
\pgfpathlineto{\pgfqpoint{3.175409in}{3.695364in}}%
\pgfpathlineto{\pgfqpoint{3.184199in}{3.447580in}}%
\pgfpathlineto{\pgfqpoint{3.200391in}{2.909341in}}%
\pgfpathlineto{\pgfqpoint{3.212881in}{2.531537in}}%
\pgfpathlineto{\pgfqpoint{3.222134in}{2.313820in}}%
\pgfpathlineto{\pgfqpoint{3.230461in}{2.166090in}}%
\pgfpathlineto{\pgfqpoint{3.238326in}{2.063906in}}%
\pgfpathlineto{\pgfqpoint{3.245728in}{1.995756in}}%
\pgfpathlineto{\pgfqpoint{3.252204in}{1.954817in}}%
\pgfpathlineto{\pgfqpoint{3.258219in}{1.930031in}}%
\pgfpathlineto{\pgfqpoint{3.263307in}{1.917636in}}%
\pgfpathlineto{\pgfqpoint{3.267471in}{1.912639in}}%
\pgfpathlineto{\pgfqpoint{3.270709in}{1.911635in}}%
\pgfpathlineto{\pgfqpoint{3.273948in}{1.912942in}}%
\pgfpathlineto{\pgfqpoint{3.277649in}{1.917035in}}%
\pgfpathlineto{\pgfqpoint{3.282275in}{1.925695in}}%
\pgfpathlineto{\pgfqpoint{3.288289in}{1.942161in}}%
\pgfpathlineto{\pgfqpoint{3.297079in}{1.973961in}}%
\pgfpathlineto{\pgfqpoint{3.335014in}{2.116868in}}%
\pgfpathlineto{\pgfqpoint{3.343804in}{2.138869in}}%
\pgfpathlineto{\pgfqpoint{3.350743in}{2.150914in}}%
\pgfpathlineto{\pgfqpoint{3.356757in}{2.157179in}}%
\pgfpathlineto{\pgfqpoint{3.361846in}{2.159322in}}%
\pgfpathlineto{\pgfqpoint{3.366472in}{2.158721in}}%
\pgfpathlineto{\pgfqpoint{3.371099in}{2.155716in}}%
\pgfpathlineto{\pgfqpoint{3.376188in}{2.149710in}}%
\pgfpathlineto{\pgfqpoint{3.382664in}{2.138201in}}%
\pgfpathlineto{\pgfqpoint{3.390529in}{2.119076in}}%
\pgfpathlineto{\pgfqpoint{3.400707in}{2.087685in}}%
\pgfpathlineto{\pgfqpoint{3.416436in}{2.030653in}}%
\pgfpathlineto{\pgfqpoint{3.440492in}{1.944307in}}%
\pgfpathlineto{\pgfqpoint{3.453446in}{1.906276in}}%
\pgfpathlineto{\pgfqpoint{3.465011in}{1.879074in}}%
\pgfpathlineto{\pgfqpoint{3.476114in}{1.858448in}}%
\pgfpathlineto{\pgfqpoint{3.488143in}{1.840833in}}%
\pgfpathlineto{\pgfqpoint{3.503409in}{1.822605in}}%
\pgfpathlineto{\pgfqpoint{3.533480in}{1.790934in}}%
\pgfpathlineto{\pgfqpoint{3.555223in}{1.770574in}}%
\pgfpathlineto{\pgfqpoint{3.569564in}{1.760095in}}%
\pgfpathlineto{\pgfqpoint{3.582055in}{1.753676in}}%
\pgfpathlineto{\pgfqpoint{3.593621in}{1.750147in}}%
\pgfpathlineto{\pgfqpoint{3.605649in}{1.748778in}}%
\pgfpathlineto{\pgfqpoint{3.618602in}{1.749537in}}%
\pgfpathlineto{\pgfqpoint{3.633406in}{1.752667in}}%
\pgfpathlineto{\pgfqpoint{3.650986in}{1.758752in}}%
\pgfpathlineto{\pgfqpoint{3.670879in}{1.768047in}}%
\pgfpathlineto{\pgfqpoint{3.693547in}{1.781160in}}%
\pgfpathlineto{\pgfqpoint{3.720380in}{1.799383in}}%
\pgfpathlineto{\pgfqpoint{3.784684in}{1.844080in}}%
\pgfpathlineto{\pgfqpoint{3.806890in}{1.856311in}}%
\pgfpathlineto{\pgfqpoint{3.826320in}{1.864496in}}%
\pgfpathlineto{\pgfqpoint{3.843437in}{1.869305in}}%
\pgfpathlineto{\pgfqpoint{3.859629in}{1.871602in}}%
\pgfpathlineto{\pgfqpoint{3.875821in}{1.871662in}}%
\pgfpathlineto{\pgfqpoint{3.892476in}{1.869533in}}%
\pgfpathlineto{\pgfqpoint{3.910055in}{1.864975in}}%
\pgfpathlineto{\pgfqpoint{3.928560in}{1.857767in}}%
\pgfpathlineto{\pgfqpoint{3.948453in}{1.847584in}}%
\pgfpathlineto{\pgfqpoint{3.967883in}{1.835293in}}%
\pgfpathlineto{\pgfqpoint{3.989164in}{1.819286in}}%
\pgfpathlineto{\pgfqpoint{4.011832in}{1.799358in}}%
\pgfpathlineto{\pgfqpoint{4.044216in}{1.767721in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{1.723072in}}%
\pgfpathlineto{\pgfqpoint{4.136741in}{1.667433in}}%
\pgfpathlineto{\pgfqpoint{4.186242in}{1.609531in}}%
\pgfpathlineto{\pgfqpoint{4.253322in}{1.527313in}}%
\pgfpathlineto{\pgfqpoint{4.317627in}{1.444979in}}%
\pgfpathlineto{\pgfqpoint{4.430044in}{1.294959in}}%
\pgfpathlineto{\pgfqpoint{4.609080in}{1.058270in}}%
\pgfpathlineto{\pgfqpoint{4.665520in}{0.987507in}}%
\pgfpathlineto{\pgfqpoint{4.725198in}{0.916618in}}%
\pgfpathlineto{\pgfqpoint{4.770073in}{0.866759in}}%
\pgfpathlineto{\pgfqpoint{4.809858in}{0.825777in}}%
\pgfpathlineto{\pgfqpoint{4.850107in}{0.787507in}}%
\pgfpathlineto{\pgfqpoint{4.888042in}{0.754357in}}%
\pgfpathlineto{\pgfqpoint{4.926439in}{0.723618in}}%
\pgfpathlineto{\pgfqpoint{4.963912in}{0.696395in}}%
\pgfpathlineto{\pgfqpoint{5.001847in}{0.671428in}}%
\pgfpathlineto{\pgfqpoint{5.044871in}{0.646209in}}%
\pgfpathlineto{\pgfqpoint{5.090671in}{0.622174in}}%
\pgfpathlineto{\pgfqpoint{5.130456in}{0.603928in}}%
\pgfpathlineto{\pgfqpoint{5.170705in}{0.587908in}}%
\pgfpathlineto{\pgfqpoint{5.210953in}{0.574263in}}%
\pgfpathlineto{\pgfqpoint{5.253052in}{0.562386in}}%
\pgfpathlineto{\pgfqpoint{5.299777in}{0.551669in}}%
\pgfpathlineto{\pgfqpoint{5.348815in}{0.542717in}}%
\pgfpathlineto{\pgfqpoint{5.387675in}{0.537577in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537577in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.257756in}{4.310203in}}%
\pgfpathlineto{\pgfqpoint{3.294766in}{4.307811in}}%
\pgfpathlineto{\pgfqpoint{3.316972in}{4.304266in}}%
\pgfpathlineto{\pgfqpoint{3.332701in}{4.299585in}}%
\pgfpathlineto{\pgfqpoint{3.344729in}{4.293787in}}%
\pgfpathlineto{\pgfqpoint{3.354907in}{4.286447in}}%
\pgfpathlineto{\pgfqpoint{3.363697in}{4.277446in}}%
\pgfpathlineto{\pgfqpoint{3.372024in}{4.265584in}}%
\pgfpathlineto{\pgfqpoint{3.379426in}{4.251145in}}%
\pgfpathlineto{\pgfqpoint{3.386828in}{4.231514in}}%
\pgfpathlineto{\pgfqpoint{3.393767in}{4.206527in}}%
\pgfpathlineto{\pgfqpoint{3.400707in}{4.172693in}}%
\pgfpathlineto{\pgfqpoint{3.407646in}{4.126703in}}%
\pgfpathlineto{\pgfqpoint{3.414585in}{4.064231in}}%
\pgfpathlineto{\pgfqpoint{3.421525in}{3.980004in}}%
\pgfpathlineto{\pgfqpoint{3.428927in}{3.859872in}}%
\pgfpathlineto{\pgfqpoint{3.436791in}{3.692364in}}%
\pgfpathlineto{\pgfqpoint{3.446044in}{3.443447in}}%
\pgfpathlineto{\pgfqpoint{3.481203in}{2.433256in}}%
\pgfpathlineto{\pgfqpoint{3.489993in}{2.270441in}}%
\pgfpathlineto{\pgfqpoint{3.497858in}{2.161770in}}%
\pgfpathlineto{\pgfqpoint{3.505260in}{2.087160in}}%
\pgfpathlineto{\pgfqpoint{3.512199in}{2.037871in}}%
\pgfpathlineto{\pgfqpoint{3.518213in}{2.009030in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.992312in}}%
\pgfpathlineto{\pgfqpoint{3.528391in}{1.984730in}}%
\pgfpathlineto{\pgfqpoint{3.532092in}{1.982361in}}%
\pgfpathlineto{\pgfqpoint{3.535330in}{1.982730in}}%
\pgfpathlineto{\pgfqpoint{3.539031in}{1.985700in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.992885in}}%
\pgfpathlineto{\pgfqpoint{3.549209in}{2.006066in}}%
\pgfpathlineto{\pgfqpoint{3.556148in}{2.028617in}}%
\pgfpathlineto{\pgfqpoint{3.576966in}{2.099837in}}%
\pgfpathlineto{\pgfqpoint{3.586219in}{2.123931in}}%
\pgfpathlineto{\pgfqpoint{3.593158in}{2.136677in}}%
\pgfpathlineto{\pgfqpoint{3.598710in}{2.142874in}}%
\pgfpathlineto{\pgfqpoint{3.603336in}{2.144968in}}%
\pgfpathlineto{\pgfqpoint{3.607499in}{2.144275in}}%
\pgfpathlineto{\pgfqpoint{3.611663in}{2.141002in}}%
\pgfpathlineto{\pgfqpoint{3.616289in}{2.134210in}}%
\pgfpathlineto{\pgfqpoint{3.621841in}{2.121531in}}%
\pgfpathlineto{\pgfqpoint{3.628317in}{2.100378in}}%
\pgfpathlineto{\pgfqpoint{3.635719in}{2.067851in}}%
\pgfpathlineto{\pgfqpoint{3.644509in}{2.018136in}}%
\pgfpathlineto{\pgfqpoint{3.654687in}{1.947055in}}%
\pgfpathlineto{\pgfqpoint{3.667640in}{1.840017in}}%
\pgfpathlineto{\pgfqpoint{3.688921in}{1.642514in}}%
\pgfpathlineto{\pgfqpoint{3.716679in}{1.389943in}}%
\pgfpathlineto{\pgfqpoint{3.735184in}{1.242527in}}%
\pgfpathlineto{\pgfqpoint{3.753688in}{1.112920in}}%
\pgfpathlineto{\pgfqpoint{3.773119in}{0.992466in}}%
\pgfpathlineto{\pgfqpoint{3.792086in}{0.888335in}}%
\pgfpathlineto{\pgfqpoint{3.808741in}{0.808583in}}%
\pgfpathlineto{\pgfqpoint{3.823545in}{0.748040in}}%
\pgfpathlineto{\pgfqpoint{3.837423in}{0.700415in}}%
\pgfpathlineto{\pgfqpoint{3.850377in}{0.663630in}}%
\pgfpathlineto{\pgfqpoint{3.862868in}{0.634465in}}%
\pgfpathlineto{\pgfqpoint{3.875359in}{0.610645in}}%
\pgfpathlineto{\pgfqpoint{3.888312in}{0.590691in}}%
\pgfpathlineto{\pgfqpoint{3.901265in}{0.574703in}}%
\pgfpathlineto{\pgfqpoint{3.914682in}{0.561553in}}%
\pgfpathlineto{\pgfqpoint{3.929023in}{0.550611in}}%
\pgfpathlineto{\pgfqpoint{3.944289in}{0.541797in}}%
\pgfpathlineto{\pgfqpoint{3.955392in}{0.537542in}}%
\pgfpathlineto{\pgfqpoint{4.605841in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.001925in}{4.310194in}}%
\pgfpathlineto{\pgfqpoint{3.037084in}{4.307815in}}%
\pgfpathlineto{\pgfqpoint{3.058365in}{4.304289in}}%
\pgfpathlineto{\pgfqpoint{3.073632in}{4.299580in}}%
\pgfpathlineto{\pgfqpoint{3.085197in}{4.293807in}}%
\pgfpathlineto{\pgfqpoint{3.094912in}{4.286581in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{4.277252in}}%
\pgfpathlineto{\pgfqpoint{3.111567in}{4.265608in}}%
\pgfpathlineto{\pgfqpoint{3.118969in}{4.250550in}}%
\pgfpathlineto{\pgfqpoint{3.125908in}{4.231318in}}%
\pgfpathlineto{\pgfqpoint{3.132848in}{4.205123in}}%
\pgfpathlineto{\pgfqpoint{3.139324in}{4.171932in}}%
\pgfpathlineto{\pgfqpoint{3.145801in}{4.127126in}}%
\pgfpathlineto{\pgfqpoint{3.152278in}{4.066610in}}%
\pgfpathlineto{\pgfqpoint{3.158754in}{3.985342in}}%
\pgfpathlineto{\pgfqpoint{3.165694in}{3.868990in}}%
\pgfpathlineto{\pgfqpoint{3.173096in}{3.705356in}}%
\pgfpathlineto{\pgfqpoint{3.181886in}{3.456902in}}%
\pgfpathlineto{\pgfqpoint{3.196690in}{2.958789in}}%
\pgfpathlineto{\pgfqpoint{3.210106in}{2.539785in}}%
\pgfpathlineto{\pgfqpoint{3.219358in}{2.315301in}}%
\pgfpathlineto{\pgfqpoint{3.227685in}{2.162789in}}%
\pgfpathlineto{\pgfqpoint{3.235550in}{2.057223in}}%
\pgfpathlineto{\pgfqpoint{3.242952in}{1.986727in}}%
\pgfpathlineto{\pgfqpoint{3.249429in}{1.944253in}}%
\pgfpathlineto{\pgfqpoint{3.255443in}{1.918373in}}%
\pgfpathlineto{\pgfqpoint{3.260532in}{1.905259in}}%
\pgfpathlineto{\pgfqpoint{3.264695in}{1.899788in}}%
\pgfpathlineto{\pgfqpoint{3.267934in}{1.898477in}}%
\pgfpathlineto{\pgfqpoint{3.271172in}{1.899521in}}%
\pgfpathlineto{\pgfqpoint{3.274873in}{1.903365in}}%
\pgfpathlineto{\pgfqpoint{3.279499in}{1.911775in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{1.928005in}}%
\pgfpathlineto{\pgfqpoint{3.294303in}{1.959511in}}%
\pgfpathlineto{\pgfqpoint{3.333164in}{2.105157in}}%
\pgfpathlineto{\pgfqpoint{3.341953in}{2.126645in}}%
\pgfpathlineto{\pgfqpoint{3.348893in}{2.138227in}}%
\pgfpathlineto{\pgfqpoint{3.354444in}{2.143770in}}%
\pgfpathlineto{\pgfqpoint{3.359533in}{2.145834in}}%
\pgfpathlineto{\pgfqpoint{3.364159in}{2.145185in}}%
\pgfpathlineto{\pgfqpoint{3.368786in}{2.142161in}}%
\pgfpathlineto{\pgfqpoint{3.374337in}{2.135502in}}%
\pgfpathlineto{\pgfqpoint{3.380814in}{2.123819in}}%
\pgfpathlineto{\pgfqpoint{3.388678in}{2.104669in}}%
\pgfpathlineto{\pgfqpoint{3.398856in}{2.073631in}}%
\pgfpathlineto{\pgfqpoint{3.416436in}{2.011385in}}%
\pgfpathlineto{\pgfqpoint{3.436791in}{1.941685in}}%
\pgfpathlineto{\pgfqpoint{3.449282in}{1.906486in}}%
\pgfpathlineto{\pgfqpoint{3.460385in}{1.881495in}}%
\pgfpathlineto{\pgfqpoint{3.471025in}{1.862695in}}%
\pgfpathlineto{\pgfqpoint{3.482128in}{1.847477in}}%
\pgfpathlineto{\pgfqpoint{3.495544in}{1.833022in}}%
\pgfpathlineto{\pgfqpoint{3.516363in}{1.814339in}}%
\pgfpathlineto{\pgfqpoint{3.540882in}{1.794989in}}%
\pgfpathlineto{\pgfqpoint{3.556148in}{1.785521in}}%
\pgfpathlineto{\pgfqpoint{3.568639in}{1.780339in}}%
\pgfpathlineto{\pgfqpoint{3.579742in}{1.778064in}}%
\pgfpathlineto{\pgfqpoint{3.590845in}{1.778057in}}%
\pgfpathlineto{\pgfqpoint{3.602411in}{1.780337in}}%
\pgfpathlineto{\pgfqpoint{3.615364in}{1.785265in}}%
\pgfpathlineto{\pgfqpoint{3.630168in}{1.793453in}}%
\pgfpathlineto{\pgfqpoint{3.647285in}{1.805622in}}%
\pgfpathlineto{\pgfqpoint{3.666253in}{1.821886in}}%
\pgfpathlineto{\pgfqpoint{3.687996in}{1.843590in}}%
\pgfpathlineto{\pgfqpoint{3.712515in}{1.871337in}}%
\pgfpathlineto{\pgfqpoint{3.750913in}{1.918766in}}%
\pgfpathlineto{\pgfqpoint{3.797175in}{1.974930in}}%
\pgfpathlineto{\pgfqpoint{3.823082in}{2.002783in}}%
\pgfpathlineto{\pgfqpoint{3.844363in}{2.022527in}}%
\pgfpathlineto{\pgfqpoint{3.864256in}{2.038007in}}%
\pgfpathlineto{\pgfqpoint{3.883686in}{2.050324in}}%
\pgfpathlineto{\pgfqpoint{3.903116in}{2.060062in}}%
\pgfpathlineto{\pgfqpoint{3.923009in}{2.067531in}}%
\pgfpathlineto{\pgfqpoint{3.943827in}{2.072958in}}%
\pgfpathlineto{\pgfqpoint{3.964645in}{2.076200in}}%
\pgfpathlineto{\pgfqpoint{3.985926in}{2.077288in}}%
\pgfpathlineto{\pgfqpoint{4.008131in}{2.076100in}}%
\pgfpathlineto{\pgfqpoint{4.045141in}{2.071134in}}%
\pgfpathlineto{\pgfqpoint{4.103895in}{2.060923in}}%
\pgfpathlineto{\pgfqpoint{4.347235in}{2.014028in}}%
\pgfpathlineto{\pgfqpoint{4.460115in}{1.992511in}}%
\pgfpathlineto{\pgfqpoint{4.579934in}{1.971756in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{1.958561in}}%
\pgfpathlineto{\pgfqpoint{4.780713in}{1.942342in}}%
\pgfpathlineto{\pgfqpoint{4.821424in}{1.939317in}}%
\pgfpathlineto{\pgfqpoint{4.873700in}{1.937388in}}%
\pgfpathlineto{\pgfqpoint{4.934767in}{1.937679in}}%
\pgfpathlineto{\pgfqpoint{5.066614in}{1.940807in}}%
\pgfpathlineto{\pgfqpoint{5.105937in}{1.937947in}}%
\pgfpathlineto{\pgfqpoint{5.146186in}{1.932937in}}%
\pgfpathlineto{\pgfqpoint{5.182270in}{1.926227in}}%
\pgfpathlineto{\pgfqpoint{5.232696in}{1.914032in}}%
\pgfpathlineto{\pgfqpoint{5.272945in}{1.901701in}}%
\pgfpathlineto{\pgfqpoint{5.301627in}{1.890376in}}%
\pgfpathlineto{\pgfqpoint{5.330310in}{1.876623in}}%
\pgfpathlineto{\pgfqpoint{5.360843in}{1.859409in}}%
\pgfpathlineto{\pgfqpoint{5.383974in}{1.844370in}}%
\pgfpathlineto{\pgfqpoint{5.410344in}{1.823859in}}%
\pgfpathlineto{\pgfqpoint{5.435325in}{1.802003in}}%
\pgfpathlineto{\pgfqpoint{5.467709in}{1.770762in}}%
\pgfpathlineto{\pgfqpoint{5.500093in}{1.736436in}}%
\pgfpathlineto{\pgfqpoint{5.535252in}{1.694804in}}%
\pgfpathlineto{\pgfqpoint{5.574113in}{1.644180in}}%
\pgfpathlineto{\pgfqpoint{5.607884in}{1.596830in}}%
\pgfpathlineto{\pgfqpoint{5.654146in}{1.527909in}}%
\pgfpathlineto{\pgfqpoint{5.686993in}{1.475646in}}%
\pgfpathlineto{\pgfqpoint{5.754998in}{1.362175in}}%
\pgfpathlineto{\pgfqpoint{5.807738in}{1.270697in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{1.152746in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{1.152746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.835381in}{4.310196in}}%
\pgfpathlineto{\pgfqpoint{2.870077in}{4.307831in}}%
\pgfpathlineto{\pgfqpoint{2.891358in}{4.304272in}}%
\pgfpathlineto{\pgfqpoint{2.906162in}{4.299682in}}%
\pgfpathlineto{\pgfqpoint{2.917728in}{4.293901in}}%
\pgfpathlineto{\pgfqpoint{2.927443in}{4.286644in}}%
\pgfpathlineto{\pgfqpoint{2.936232in}{4.277242in}}%
\pgfpathlineto{\pgfqpoint{2.944097in}{4.265456in}}%
\pgfpathlineto{\pgfqpoint{2.951499in}{4.250146in}}%
\pgfpathlineto{\pgfqpoint{2.958438in}{4.230501in}}%
\pgfpathlineto{\pgfqpoint{2.965378in}{4.203620in}}%
\pgfpathlineto{\pgfqpoint{2.971855in}{4.169422in}}%
\pgfpathlineto{\pgfqpoint{2.978331in}{4.123100in}}%
\pgfpathlineto{\pgfqpoint{2.984808in}{4.060362in}}%
\pgfpathlineto{\pgfqpoint{2.991285in}{3.975941in}}%
\pgfpathlineto{\pgfqpoint{2.998224in}{3.854966in}}%
\pgfpathlineto{\pgfqpoint{3.005626in}{3.684987in}}%
\pgfpathlineto{\pgfqpoint{3.014416in}{3.427987in}}%
\pgfpathlineto{\pgfqpoint{3.032458in}{2.809206in}}%
\pgfpathlineto{\pgfqpoint{3.044024in}{2.461299in}}%
\pgfpathlineto{\pgfqpoint{3.053276in}{2.247653in}}%
\pgfpathlineto{\pgfqpoint{3.061604in}{2.104710in}}%
\pgfpathlineto{\pgfqpoint{3.069468in}{2.006953in}}%
\pgfpathlineto{\pgfqpoint{3.076407in}{1.945929in}}%
\pgfpathlineto{\pgfqpoint{3.082884in}{1.906905in}}%
\pgfpathlineto{\pgfqpoint{3.088436in}{1.885205in}}%
\pgfpathlineto{\pgfqpoint{3.093525in}{1.873579in}}%
\pgfpathlineto{\pgfqpoint{3.097688in}{1.869281in}}%
\pgfpathlineto{\pgfqpoint{3.100927in}{1.868866in}}%
\pgfpathlineto{\pgfqpoint{3.104165in}{1.870799in}}%
\pgfpathlineto{\pgfqpoint{3.108328in}{1.876443in}}%
\pgfpathlineto{\pgfqpoint{3.113417in}{1.887682in}}%
\pgfpathlineto{\pgfqpoint{3.119894in}{1.908004in}}%
\pgfpathlineto{\pgfqpoint{3.130997in}{1.952227in}}%
\pgfpathlineto{\pgfqpoint{3.168007in}{2.106167in}}%
\pgfpathlineto{\pgfqpoint{3.177722in}{2.134508in}}%
\pgfpathlineto{\pgfqpoint{3.185587in}{2.151207in}}%
\pgfpathlineto{\pgfqpoint{3.192526in}{2.160956in}}%
\pgfpathlineto{\pgfqpoint{3.198077in}{2.165375in}}%
\pgfpathlineto{\pgfqpoint{3.203166in}{2.166900in}}%
\pgfpathlineto{\pgfqpoint{3.208255in}{2.166218in}}%
\pgfpathlineto{\pgfqpoint{3.214269in}{2.162971in}}%
\pgfpathlineto{\pgfqpoint{3.221671in}{2.156126in}}%
\pgfpathlineto{\pgfqpoint{3.232774in}{2.142195in}}%
\pgfpathlineto{\pgfqpoint{3.251279in}{2.118909in}}%
\pgfpathlineto{\pgfqpoint{3.259606in}{2.112019in}}%
\pgfpathlineto{\pgfqpoint{3.266083in}{2.109287in}}%
\pgfpathlineto{\pgfqpoint{3.272097in}{2.109147in}}%
\pgfpathlineto{\pgfqpoint{3.277649in}{2.111257in}}%
\pgfpathlineto{\pgfqpoint{3.283663in}{2.116104in}}%
\pgfpathlineto{\pgfqpoint{3.290140in}{2.124327in}}%
\pgfpathlineto{\pgfqpoint{3.297542in}{2.137396in}}%
\pgfpathlineto{\pgfqpoint{3.306794in}{2.158699in}}%
\pgfpathlineto{\pgfqpoint{3.317897in}{2.190302in}}%
\pgfpathlineto{\pgfqpoint{3.332238in}{2.238482in}}%
\pgfpathlineto{\pgfqpoint{3.349818in}{2.305860in}}%
\pgfpathlineto{\pgfqpoint{3.367398in}{2.382049in}}%
\pgfpathlineto{\pgfqpoint{3.385440in}{2.470276in}}%
\pgfpathlineto{\pgfqpoint{3.403482in}{2.569766in}}%
\pgfpathlineto{\pgfqpoint{3.423838in}{2.695206in}}%
\pgfpathlineto{\pgfqpoint{3.449282in}{2.866825in}}%
\pgfpathlineto{\pgfqpoint{3.483979in}{3.117497in}}%
\pgfpathlineto{\pgfqpoint{3.538106in}{3.509009in}}%
\pgfpathlineto{\pgfqpoint{3.561700in}{3.662653in}}%
\pgfpathlineto{\pgfqpoint{3.582055in}{3.781089in}}%
\pgfpathlineto{\pgfqpoint{3.600560in}{3.875911in}}%
\pgfpathlineto{\pgfqpoint{3.617677in}{3.952337in}}%
\pgfpathlineto{\pgfqpoint{3.633869in}{4.014843in}}%
\pgfpathlineto{\pgfqpoint{3.649598in}{4.066919in}}%
\pgfpathlineto{\pgfqpoint{3.664865in}{4.109941in}}%
\pgfpathlineto{\pgfqpoint{3.679669in}{4.145259in}}%
\pgfpathlineto{\pgfqpoint{3.694473in}{4.174995in}}%
\pgfpathlineto{\pgfqpoint{3.709277in}{4.199852in}}%
\pgfpathlineto{\pgfqpoint{3.724081in}{4.220483in}}%
\pgfpathlineto{\pgfqpoint{3.739347in}{4.237982in}}%
\pgfpathlineto{\pgfqpoint{3.755076in}{4.252641in}}%
\pgfpathlineto{\pgfqpoint{3.771731in}{4.265079in}}%
\pgfpathlineto{\pgfqpoint{3.789311in}{4.275421in}}%
\pgfpathlineto{\pgfqpoint{3.808741in}{4.284218in}}%
\pgfpathlineto{\pgfqpoint{3.830484in}{4.291546in}}%
\pgfpathlineto{\pgfqpoint{3.837423in}{4.292495in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292495in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.077333in}{4.310198in}}%
\pgfpathlineto{\pgfqpoint{3.111104in}{4.307785in}}%
\pgfpathlineto{\pgfqpoint{3.131460in}{4.304218in}}%
\pgfpathlineto{\pgfqpoint{3.145801in}{4.299575in}}%
\pgfpathlineto{\pgfqpoint{3.156904in}{4.293795in}}%
\pgfpathlineto{\pgfqpoint{3.166156in}{4.286616in}}%
\pgfpathlineto{\pgfqpoint{3.174484in}{4.277448in}}%
\pgfpathlineto{\pgfqpoint{3.182348in}{4.265329in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{4.249461in}}%
\pgfpathlineto{\pgfqpoint{3.196690in}{4.228927in}}%
\pgfpathlineto{\pgfqpoint{3.203166in}{4.202754in}}%
\pgfpathlineto{\pgfqpoint{3.209643in}{4.167085in}}%
\pgfpathlineto{\pgfqpoint{3.216120in}{4.118228in}}%
\pgfpathlineto{\pgfqpoint{3.222597in}{4.051273in}}%
\pgfpathlineto{\pgfqpoint{3.229073in}{3.960146in}}%
\pgfpathlineto{\pgfqpoint{3.236013in}{3.828290in}}%
\pgfpathlineto{\pgfqpoint{3.243415in}{3.642049in}}%
\pgfpathlineto{\pgfqpoint{3.252667in}{3.345439in}}%
\pgfpathlineto{\pgfqpoint{3.280887in}{2.388509in}}%
\pgfpathlineto{\pgfqpoint{3.289677in}{2.188117in}}%
\pgfpathlineto{\pgfqpoint{3.297542in}{2.056228in}}%
\pgfpathlineto{\pgfqpoint{3.304944in}{1.966806in}}%
\pgfpathlineto{\pgfqpoint{3.311883in}{1.908185in}}%
\pgfpathlineto{\pgfqpoint{3.318360in}{1.871646in}}%
\pgfpathlineto{\pgfqpoint{3.323911in}{1.852064in}}%
\pgfpathlineto{\pgfqpoint{3.328537in}{1.842882in}}%
\pgfpathlineto{\pgfqpoint{3.332238in}{1.839685in}}%
\pgfpathlineto{\pgfqpoint{3.335477in}{1.839636in}}%
\pgfpathlineto{\pgfqpoint{3.338715in}{1.841949in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{1.848105in}}%
\pgfpathlineto{\pgfqpoint{3.347968in}{1.860019in}}%
\pgfpathlineto{\pgfqpoint{3.355832in}{1.885288in}}%
\pgfpathlineto{\pgfqpoint{3.372949in}{1.949187in}}%
\pgfpathlineto{\pgfqpoint{3.388678in}{2.004343in}}%
\pgfpathlineto{\pgfqpoint{3.398394in}{2.030662in}}%
\pgfpathlineto{\pgfqpoint{3.405796in}{2.044824in}}%
\pgfpathlineto{\pgfqpoint{3.411810in}{2.051950in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{3.421062in}{2.054553in}}%
\pgfpathlineto{\pgfqpoint{3.425226in}{2.052306in}}%
\pgfpathlineto{\pgfqpoint{3.430315in}{2.046693in}}%
\pgfpathlineto{\pgfqpoint{3.436329in}{2.036138in}}%
\pgfpathlineto{\pgfqpoint{3.443268in}{2.019060in}}%
\pgfpathlineto{\pgfqpoint{3.452058in}{1.990984in}}%
\pgfpathlineto{\pgfqpoint{3.463623in}{1.945952in}}%
\pgfpathlineto{\pgfqpoint{3.508961in}{1.760740in}}%
\pgfpathlineto{\pgfqpoint{3.521914in}{1.721043in}}%
\pgfpathlineto{\pgfqpoint{3.535330in}{1.686990in}}%
\pgfpathlineto{\pgfqpoint{3.551985in}{1.651188in}}%
\pgfpathlineto{\pgfqpoint{3.587607in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{3.617677in}{1.526350in}}%
\pgfpathlineto{\pgfqpoint{3.637107in}{1.495218in}}%
\pgfpathlineto{\pgfqpoint{3.655612in}{1.469746in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{1.445599in}}%
\pgfpathlineto{\pgfqpoint{3.700024in}{1.420574in}}%
\pgfpathlineto{\pgfqpoint{3.728244in}{1.394466in}}%
\pgfpathlineto{\pgfqpoint{3.767567in}{1.361390in}}%
\pgfpathlineto{\pgfqpoint{3.828171in}{1.310594in}}%
\pgfpathlineto{\pgfqpoint{3.861017in}{1.279810in}}%
\pgfpathlineto{\pgfqpoint{3.897564in}{1.242291in}}%
\pgfpathlineto{\pgfqpoint{3.947065in}{1.188046in}}%
\pgfpathlineto{\pgfqpoint{4.076600in}{1.045528in}}%
\pgfpathlineto{\pgfqpoint{4.115460in}{1.007943in}}%
\pgfpathlineto{\pgfqpoint{4.154783in}{0.973129in}}%
\pgfpathlineto{\pgfqpoint{4.195494in}{0.940029in}}%
\pgfpathlineto{\pgfqpoint{4.235742in}{0.910259in}}%
\pgfpathlineto{\pgfqpoint{4.276453in}{0.882814in}}%
\pgfpathlineto{\pgfqpoint{4.323641in}{0.853827in}}%
\pgfpathlineto{\pgfqpoint{4.367590in}{0.829325in}}%
\pgfpathlineto{\pgfqpoint{4.412002in}{0.807032in}}%
\pgfpathlineto{\pgfqpoint{4.456876in}{0.786851in}}%
\pgfpathlineto{\pgfqpoint{4.509616in}{0.765686in}}%
\pgfpathlineto{\pgfqpoint{4.566056in}{0.745346in}}%
\pgfpathlineto{\pgfqpoint{4.624809in}{0.726566in}}%
\pgfpathlineto{\pgfqpoint{4.683099in}{0.710314in}}%
\pgfpathlineto{\pgfqpoint{4.751568in}{0.693568in}}%
\pgfpathlineto{\pgfqpoint{4.812634in}{0.680961in}}%
\pgfpathlineto{\pgfqpoint{4.885266in}{0.668521in}}%
\pgfpathlineto{\pgfqpoint{4.961136in}{0.657875in}}%
\pgfpathlineto{\pgfqpoint{5.061063in}{0.646203in}}%
\pgfpathlineto{\pgfqpoint{5.519986in}{0.592174in}}%
\pgfpathlineto{\pgfqpoint{5.717526in}{0.567282in}}%
\pgfpathlineto{\pgfqpoint{5.835495in}{0.554786in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.551056in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.551056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.948723in}{4.310206in}}%
\pgfpathlineto{\pgfqpoint{2.984345in}{4.307847in}}%
\pgfpathlineto{\pgfqpoint{3.006089in}{4.304303in}}%
\pgfpathlineto{\pgfqpoint{3.021355in}{4.299667in}}%
\pgfpathlineto{\pgfqpoint{3.033383in}{4.293728in}}%
\pgfpathlineto{\pgfqpoint{3.043561in}{4.286145in}}%
\pgfpathlineto{\pgfqpoint{3.052351in}{4.276756in}}%
\pgfpathlineto{\pgfqpoint{3.060216in}{4.265063in}}%
\pgfpathlineto{\pgfqpoint{3.067618in}{4.249964in}}%
\pgfpathlineto{\pgfqpoint{3.074557in}{4.230700in}}%
\pgfpathlineto{\pgfqpoint{3.081496in}{4.204493in}}%
\pgfpathlineto{\pgfqpoint{3.087973in}{4.171344in}}%
\pgfpathlineto{\pgfqpoint{3.094450in}{4.126689in}}%
\pgfpathlineto{\pgfqpoint{3.100927in}{4.066552in}}%
\pgfpathlineto{\pgfqpoint{3.107866in}{3.979413in}}%
\pgfpathlineto{\pgfqpoint{3.114805in}{3.862479in}}%
\pgfpathlineto{\pgfqpoint{3.122207in}{3.699107in}}%
\pgfpathlineto{\pgfqpoint{3.130997in}{3.452829in}}%
\pgfpathlineto{\pgfqpoint{3.146726in}{2.931411in}}%
\pgfpathlineto{\pgfqpoint{3.159680in}{2.537293in}}%
\pgfpathlineto{\pgfqpoint{3.168932in}{2.318029in}}%
\pgfpathlineto{\pgfqpoint{3.177259in}{2.168746in}}%
\pgfpathlineto{\pgfqpoint{3.185124in}{2.065153in}}%
\pgfpathlineto{\pgfqpoint{3.192526in}{1.995781in}}%
\pgfpathlineto{\pgfqpoint{3.199003in}{1.953861in}}%
\pgfpathlineto{\pgfqpoint{3.205017in}{1.928226in}}%
\pgfpathlineto{\pgfqpoint{3.210106in}{1.915173in}}%
\pgfpathlineto{\pgfqpoint{3.214269in}{1.909690in}}%
\pgfpathlineto{\pgfqpoint{3.217508in}{1.908347in}}%
\pgfpathlineto{\pgfqpoint{3.220746in}{1.909349in}}%
\pgfpathlineto{\pgfqpoint{3.224447in}{1.913135in}}%
\pgfpathlineto{\pgfqpoint{3.229073in}{1.921472in}}%
\pgfpathlineto{\pgfqpoint{3.235087in}{1.937621in}}%
\pgfpathlineto{\pgfqpoint{3.243415in}{1.967655in}}%
\pgfpathlineto{\pgfqpoint{3.264233in}{2.053528in}}%
\pgfpathlineto{\pgfqpoint{3.279037in}{2.109716in}}%
\pgfpathlineto{\pgfqpoint{3.289214in}{2.140332in}}%
\pgfpathlineto{\pgfqpoint{3.297542in}{2.158672in}}%
\pgfpathlineto{\pgfqpoint{3.304018in}{2.168166in}}%
\pgfpathlineto{\pgfqpoint{3.309570in}{2.172785in}}%
\pgfpathlineto{\pgfqpoint{3.314196in}{2.174121in}}%
\pgfpathlineto{\pgfqpoint{3.318822in}{2.173201in}}%
\pgfpathlineto{\pgfqpoint{3.323911in}{2.169675in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{2.163009in}}%
\pgfpathlineto{\pgfqpoint{3.336402in}{2.150989in}}%
\pgfpathlineto{\pgfqpoint{3.345192in}{2.131006in}}%
\pgfpathlineto{\pgfqpoint{3.359071in}{2.093024in}}%
\pgfpathlineto{\pgfqpoint{3.381276in}{2.032562in}}%
\pgfpathlineto{\pgfqpoint{3.392379in}{2.008758in}}%
\pgfpathlineto{\pgfqpoint{3.401632in}{1.993855in}}%
\pgfpathlineto{\pgfqpoint{3.409959in}{1.984386in}}%
\pgfpathlineto{\pgfqpoint{3.417824in}{1.978603in}}%
\pgfpathlineto{\pgfqpoint{3.426151in}{1.975271in}}%
\pgfpathlineto{\pgfqpoint{3.434941in}{1.974150in}}%
\pgfpathlineto{\pgfqpoint{3.446044in}{1.975115in}}%
\pgfpathlineto{\pgfqpoint{3.460385in}{1.978769in}}%
\pgfpathlineto{\pgfqpoint{3.477502in}{1.985329in}}%
\pgfpathlineto{\pgfqpoint{3.491381in}{1.993034in}}%
\pgfpathlineto{\pgfqpoint{3.503409in}{2.002305in}}%
\pgfpathlineto{\pgfqpoint{3.514512in}{2.013687in}}%
\pgfpathlineto{\pgfqpoint{3.525615in}{2.028312in}}%
\pgfpathlineto{\pgfqpoint{3.537643in}{2.048000in}}%
\pgfpathlineto{\pgfqpoint{3.551059in}{2.074499in}}%
\pgfpathlineto{\pgfqpoint{3.565863in}{2.108840in}}%
\pgfpathlineto{\pgfqpoint{3.582980in}{2.154402in}}%
\pgfpathlineto{\pgfqpoint{3.601948in}{2.211327in}}%
\pgfpathlineto{\pgfqpoint{3.623229in}{2.282337in}}%
\pgfpathlineto{\pgfqpoint{3.647285in}{2.370631in}}%
\pgfpathlineto{\pgfqpoint{3.676430in}{2.486520in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{2.662127in}}%
\pgfpathlineto{\pgfqpoint{3.783759in}{2.939000in}}%
\pgfpathlineto{\pgfqpoint{3.816605in}{3.067321in}}%
\pgfpathlineto{\pgfqpoint{3.844825in}{3.168954in}}%
\pgfpathlineto{\pgfqpoint{3.872120in}{3.259027in}}%
\pgfpathlineto{\pgfqpoint{3.899415in}{3.341475in}}%
\pgfpathlineto{\pgfqpoint{3.927172in}{3.418355in}}%
\pgfpathlineto{\pgfqpoint{3.956318in}{3.492585in}}%
\pgfpathlineto{\pgfqpoint{3.986388in}{3.562956in}}%
\pgfpathlineto{\pgfqpoint{4.017384in}{3.629741in}}%
\pgfpathlineto{\pgfqpoint{4.053006in}{3.701236in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{3.768836in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{3.830949in}}%
\pgfpathlineto{\pgfqpoint{4.159872in}{3.887803in}}%
\pgfpathlineto{\pgfqpoint{4.193644in}{3.938152in}}%
\pgfpathlineto{\pgfqpoint{4.226490in}{3.983191in}}%
\pgfpathlineto{\pgfqpoint{4.258411in}{4.023257in}}%
\pgfpathlineto{\pgfqpoint{4.289869in}{4.059250in}}%
\pgfpathlineto{\pgfqpoint{4.320865in}{4.091376in}}%
\pgfpathlineto{\pgfqpoint{4.352323in}{4.120767in}}%
\pgfpathlineto{\pgfqpoint{4.383782in}{4.147075in}}%
\pgfpathlineto{\pgfqpoint{4.415240in}{4.170484in}}%
\pgfpathlineto{\pgfqpoint{4.447161in}{4.191467in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{4.210122in}}%
\pgfpathlineto{\pgfqpoint{4.512854in}{4.226764in}}%
\pgfpathlineto{\pgfqpoint{4.547551in}{4.241635in}}%
\pgfpathlineto{\pgfqpoint{4.584098in}{4.254883in}}%
\pgfpathlineto{\pgfqpoint{4.622958in}{4.266589in}}%
\pgfpathlineto{\pgfqpoint{4.664594in}{4.276785in}}%
\pgfpathlineto{\pgfqpoint{4.709932in}{4.285560in}}%
\pgfpathlineto{\pgfqpoint{4.756194in}{4.292360in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292360in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.172171in}{4.310193in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{4.307799in}}%
\pgfpathlineto{\pgfqpoint{3.230461in}{4.304309in}}%
\pgfpathlineto{\pgfqpoint{3.246190in}{4.299617in}}%
\pgfpathlineto{\pgfqpoint{3.258219in}{4.293790in}}%
\pgfpathlineto{\pgfqpoint{3.268396in}{4.286399in}}%
\pgfpathlineto{\pgfqpoint{3.277186in}{4.277324in}}%
\pgfpathlineto{\pgfqpoint{3.285051in}{4.266123in}}%
\pgfpathlineto{\pgfqpoint{3.292453in}{4.251791in}}%
\pgfpathlineto{\pgfqpoint{3.299855in}{4.232267in}}%
\pgfpathlineto{\pgfqpoint{3.306794in}{4.207343in}}%
\pgfpathlineto{\pgfqpoint{3.313733in}{4.173459in}}%
\pgfpathlineto{\pgfqpoint{3.320673in}{4.127162in}}%
\pgfpathlineto{\pgfqpoint{3.327612in}{4.063882in}}%
\pgfpathlineto{\pgfqpoint{3.334551in}{3.977993in}}%
\pgfpathlineto{\pgfqpoint{3.341491in}{3.863487in}}%
\pgfpathlineto{\pgfqpoint{3.349355in}{3.693326in}}%
\pgfpathlineto{\pgfqpoint{3.358608in}{3.438815in}}%
\pgfpathlineto{\pgfqpoint{3.393767in}{2.405915in}}%
\pgfpathlineto{\pgfqpoint{3.402557in}{2.241903in}}%
\pgfpathlineto{\pgfqpoint{3.410422in}{2.133357in}}%
\pgfpathlineto{\pgfqpoint{3.417824in}{2.059502in}}%
\pgfpathlineto{\pgfqpoint{3.424763in}{2.011225in}}%
\pgfpathlineto{\pgfqpoint{3.430777in}{1.983239in}}%
\pgfpathlineto{\pgfqpoint{3.436329in}{1.967182in}}%
\pgfpathlineto{\pgfqpoint{3.440955in}{1.960055in}}%
\pgfpathlineto{\pgfqpoint{3.444656in}{1.958014in}}%
\pgfpathlineto{\pgfqpoint{3.447894in}{1.958668in}}%
\pgfpathlineto{\pgfqpoint{3.451595in}{1.961975in}}%
\pgfpathlineto{\pgfqpoint{3.456221in}{1.969611in}}%
\pgfpathlineto{\pgfqpoint{3.461773in}{1.983363in}}%
\pgfpathlineto{\pgfqpoint{3.469175in}{2.008290in}}%
\pgfpathlineto{\pgfqpoint{3.496007in}{2.103155in}}%
\pgfpathlineto{\pgfqpoint{3.505260in}{2.127111in}}%
\pgfpathlineto{\pgfqpoint{3.512199in}{2.139671in}}%
\pgfpathlineto{\pgfqpoint{3.517750in}{2.145764in}}%
\pgfpathlineto{\pgfqpoint{3.522377in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{3.526540in}{2.147347in}}%
\pgfpathlineto{\pgfqpoint{3.530704in}{2.144398in}}%
\pgfpathlineto{\pgfqpoint{3.535330in}{2.138216in}}%
\pgfpathlineto{\pgfqpoint{3.540882in}{2.126730in}}%
\pgfpathlineto{\pgfqpoint{3.547358in}{2.107715in}}%
\pgfpathlineto{\pgfqpoint{3.554760in}{2.078837in}}%
\pgfpathlineto{\pgfqpoint{3.564013in}{2.032913in}}%
\pgfpathlineto{\pgfqpoint{3.575116in}{1.965752in}}%
\pgfpathlineto{\pgfqpoint{3.590845in}{1.855501in}}%
\pgfpathlineto{\pgfqpoint{3.634794in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{3.655150in}{1.416011in}}%
\pgfpathlineto{\pgfqpoint{3.681982in}{1.266854in}}%
\pgfpathlineto{\pgfqpoint{3.718992in}{1.073285in}}%
\pgfpathlineto{\pgfqpoint{3.741198in}{0.968114in}}%
\pgfpathlineto{\pgfqpoint{3.759703in}{0.890907in}}%
\pgfpathlineto{\pgfqpoint{3.776820in}{0.828821in}}%
\pgfpathlineto{\pgfqpoint{3.793474in}{0.776474in}}%
\pgfpathlineto{\pgfqpoint{3.810129in}{0.731202in}}%
\pgfpathlineto{\pgfqpoint{3.826783in}{0.692289in}}%
\pgfpathlineto{\pgfqpoint{3.842975in}{0.659965in}}%
\pgfpathlineto{\pgfqpoint{3.858704in}{0.633350in}}%
\pgfpathlineto{\pgfqpoint{3.874433in}{0.611024in}}%
\pgfpathlineto{\pgfqpoint{3.890162in}{0.592539in}}%
\pgfpathlineto{\pgfqpoint{3.905892in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{3.922546in}{0.564404in}}%
\pgfpathlineto{\pgfqpoint{3.940126in}{0.553557in}}%
\pgfpathlineto{\pgfqpoint{3.959093in}{0.544519in}}%
\pgfpathlineto{\pgfqpoint{3.978986in}{0.537484in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537482in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.886732in}{4.310204in}}%
\pgfpathlineto{\pgfqpoint{2.922354in}{4.307838in}}%
\pgfpathlineto{\pgfqpoint{2.944097in}{4.304279in}}%
\pgfpathlineto{\pgfqpoint{2.959364in}{4.299622in}}%
\pgfpathlineto{\pgfqpoint{2.971392in}{4.293652in}}%
\pgfpathlineto{\pgfqpoint{2.981107in}{4.286438in}}%
\pgfpathlineto{\pgfqpoint{2.989897in}{4.277154in}}%
\pgfpathlineto{\pgfqpoint{2.997761in}{4.265599in}}%
\pgfpathlineto{\pgfqpoint{3.005163in}{4.250700in}}%
\pgfpathlineto{\pgfqpoint{3.012103in}{4.231727in}}%
\pgfpathlineto{\pgfqpoint{3.019042in}{4.205960in}}%
\pgfpathlineto{\pgfqpoint{3.025981in}{4.170696in}}%
\pgfpathlineto{\pgfqpoint{3.032458in}{4.125932in}}%
\pgfpathlineto{\pgfqpoint{3.038935in}{4.065631in}}%
\pgfpathlineto{\pgfqpoint{3.045874in}{3.978159in}}%
\pgfpathlineto{\pgfqpoint{3.052814in}{3.860586in}}%
\pgfpathlineto{\pgfqpoint{3.060216in}{3.696042in}}%
\pgfpathlineto{\pgfqpoint{3.069005in}{3.447520in}}%
\pgfpathlineto{\pgfqpoint{3.084272in}{2.936331in}}%
\pgfpathlineto{\pgfqpoint{3.097226in}{2.535658in}}%
\pgfpathlineto{\pgfqpoint{3.106478in}{2.312130in}}%
\pgfpathlineto{\pgfqpoint{3.114805in}{2.159911in}}%
\pgfpathlineto{\pgfqpoint{3.122670in}{2.054306in}}%
\pgfpathlineto{\pgfqpoint{3.130072in}{1.983621in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{1.940900in}}%
\pgfpathlineto{\pgfqpoint{3.142563in}{1.914727in}}%
\pgfpathlineto{\pgfqpoint{3.147652in}{1.901327in}}%
\pgfpathlineto{\pgfqpoint{3.151815in}{1.895608in}}%
\pgfpathlineto{\pgfqpoint{3.155516in}{1.894085in}}%
\pgfpathlineto{\pgfqpoint{3.158754in}{1.895260in}}%
\pgfpathlineto{\pgfqpoint{3.162455in}{1.899226in}}%
\pgfpathlineto{\pgfqpoint{3.167082in}{1.907768in}}%
\pgfpathlineto{\pgfqpoint{3.173096in}{1.924157in}}%
\pgfpathlineto{\pgfqpoint{3.181423in}{1.954622in}}%
\pgfpathlineto{\pgfqpoint{3.200391in}{2.034645in}}%
\pgfpathlineto{\pgfqpoint{3.217508in}{2.102583in}}%
\pgfpathlineto{\pgfqpoint{3.228148in}{2.136403in}}%
\pgfpathlineto{\pgfqpoint{3.236938in}{2.157345in}}%
\pgfpathlineto{\pgfqpoint{3.243877in}{2.168760in}}%
\pgfpathlineto{\pgfqpoint{3.249891in}{2.174796in}}%
\pgfpathlineto{\pgfqpoint{3.254980in}{2.177107in}}%
\pgfpathlineto{\pgfqpoint{3.260069in}{2.176936in}}%
\pgfpathlineto{\pgfqpoint{3.265158in}{2.174413in}}%
\pgfpathlineto{\pgfqpoint{3.271172in}{2.168681in}}%
\pgfpathlineto{\pgfqpoint{3.278574in}{2.158195in}}%
\pgfpathlineto{\pgfqpoint{3.288752in}{2.139515in}}%
\pgfpathlineto{\pgfqpoint{3.316972in}{2.085613in}}%
\pgfpathlineto{\pgfqpoint{3.325762in}{2.074456in}}%
\pgfpathlineto{\pgfqpoint{3.332701in}{2.068843in}}%
\pgfpathlineto{\pgfqpoint{3.339178in}{2.066375in}}%
\pgfpathlineto{\pgfqpoint{3.345192in}{2.066513in}}%
\pgfpathlineto{\pgfqpoint{3.351206in}{2.068973in}}%
\pgfpathlineto{\pgfqpoint{3.357683in}{2.074079in}}%
\pgfpathlineto{\pgfqpoint{3.365547in}{2.083324in}}%
\pgfpathlineto{\pgfqpoint{3.375262in}{2.098472in}}%
\pgfpathlineto{\pgfqpoint{3.388216in}{2.123156in}}%
\pgfpathlineto{\pgfqpoint{3.405796in}{2.161913in}}%
\pgfpathlineto{\pgfqpoint{3.426151in}{2.212198in}}%
\pgfpathlineto{\pgfqpoint{3.443731in}{2.261371in}}%
\pgfpathlineto{\pgfqpoint{3.458997in}{2.310784in}}%
\pgfpathlineto{\pgfqpoint{3.474264in}{2.367970in}}%
\pgfpathlineto{\pgfqpoint{3.490456in}{2.437812in}}%
\pgfpathlineto{\pgfqpoint{3.508961in}{2.528151in}}%
\pgfpathlineto{\pgfqpoint{3.530241in}{2.643646in}}%
\pgfpathlineto{\pgfqpoint{3.556611in}{2.799831in}}%
\pgfpathlineto{\pgfqpoint{3.593621in}{3.033890in}}%
\pgfpathlineto{\pgfqpoint{3.647748in}{3.375241in}}%
\pgfpathlineto{\pgfqpoint{3.674580in}{3.529809in}}%
\pgfpathlineto{\pgfqpoint{3.697711in}{3.650522in}}%
\pgfpathlineto{\pgfqpoint{3.718992in}{3.750041in}}%
\pgfpathlineto{\pgfqpoint{3.738885in}{3.832574in}}%
\pgfpathlineto{\pgfqpoint{3.757852in}{3.901886in}}%
\pgfpathlineto{\pgfqpoint{3.775894in}{3.959675in}}%
\pgfpathlineto{\pgfqpoint{3.793474in}{4.008860in}}%
\pgfpathlineto{\pgfqpoint{3.811054in}{4.051605in}}%
\pgfpathlineto{\pgfqpoint{3.828634in}{4.088537in}}%
\pgfpathlineto{\pgfqpoint{3.846213in}{4.120316in}}%
\pgfpathlineto{\pgfqpoint{3.863793in}{4.147592in}}%
\pgfpathlineto{\pgfqpoint{3.881835in}{4.171544in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{4.192472in}}%
\pgfpathlineto{\pgfqpoint{3.919770in}{4.211087in}}%
\pgfpathlineto{\pgfqpoint{3.940126in}{4.227490in}}%
\pgfpathlineto{\pgfqpoint{3.961407in}{4.241806in}}%
\pgfpathlineto{\pgfqpoint{3.984538in}{4.254640in}}%
\pgfpathlineto{\pgfqpoint{4.009519in}{4.265909in}}%
\pgfpathlineto{\pgfqpoint{4.036814in}{4.275770in}}%
\pgfpathlineto{\pgfqpoint{4.067347in}{4.284399in}}%
\pgfpathlineto{\pgfqpoint{4.101581in}{4.291718in}}%
\pgfpathlineto{\pgfqpoint{4.111297in}{4.292413in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292413in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.903386in}{4.310201in}}%
\pgfpathlineto{\pgfqpoint{2.938083in}{4.307811in}}%
\pgfpathlineto{\pgfqpoint{2.958901in}{4.304303in}}%
\pgfpathlineto{\pgfqpoint{2.973705in}{4.299692in}}%
\pgfpathlineto{\pgfqpoint{2.985271in}{4.293868in}}%
\pgfpathlineto{\pgfqpoint{2.994986in}{4.286534in}}%
\pgfpathlineto{\pgfqpoint{3.003776in}{4.277020in}}%
\pgfpathlineto{\pgfqpoint{3.011640in}{4.265088in}}%
\pgfpathlineto{\pgfqpoint{3.019042in}{4.249582in}}%
\pgfpathlineto{\pgfqpoint{3.025981in}{4.229674in}}%
\pgfpathlineto{\pgfqpoint{3.032921in}{4.202394in}}%
\pgfpathlineto{\pgfqpoint{3.039398in}{4.167609in}}%
\pgfpathlineto{\pgfqpoint{3.045874in}{4.120330in}}%
\pgfpathlineto{\pgfqpoint{3.052351in}{4.056038in}}%
\pgfpathlineto{\pgfqpoint{3.058828in}{3.969192in}}%
\pgfpathlineto{\pgfqpoint{3.065767in}{3.844315in}}%
\pgfpathlineto{\pgfqpoint{3.073169in}{3.668508in}}%
\pgfpathlineto{\pgfqpoint{3.081959in}{3.403017in}}%
\pgfpathlineto{\pgfqpoint{3.115268in}{2.330633in}}%
\pgfpathlineto{\pgfqpoint{3.123595in}{2.160617in}}%
\pgfpathlineto{\pgfqpoint{3.131460in}{2.042281in}}%
\pgfpathlineto{\pgfqpoint{3.138862in}{1.962628in}}%
\pgfpathlineto{\pgfqpoint{3.145801in}{1.911120in}}%
\pgfpathlineto{\pgfqpoint{3.151815in}{1.881628in}}%
\pgfpathlineto{\pgfqpoint{3.156904in}{1.866036in}}%
\pgfpathlineto{\pgfqpoint{3.161530in}{1.858351in}}%
\pgfpathlineto{\pgfqpoint{3.165231in}{1.856173in}}%
\pgfpathlineto{\pgfqpoint{3.168470in}{1.856894in}}%
\pgfpathlineto{\pgfqpoint{3.172171in}{1.860466in}}%
\pgfpathlineto{\pgfqpoint{3.176797in}{1.868672in}}%
\pgfpathlineto{\pgfqpoint{3.182348in}{1.883392in}}%
\pgfpathlineto{\pgfqpoint{3.190676in}{1.913030in}}%
\pgfpathlineto{\pgfqpoint{3.207330in}{1.981991in}}%
\pgfpathlineto{\pgfqpoint{3.226298in}{2.057866in}}%
\pgfpathlineto{\pgfqpoint{3.237400in}{2.093362in}}%
\pgfpathlineto{\pgfqpoint{3.245728in}{2.113351in}}%
\pgfpathlineto{\pgfqpoint{3.252667in}{2.124988in}}%
\pgfpathlineto{\pgfqpoint{3.258681in}{2.131204in}}%
\pgfpathlineto{\pgfqpoint{3.263770in}{2.133647in}}%
\pgfpathlineto{\pgfqpoint{3.268859in}{2.133595in}}%
\pgfpathlineto{\pgfqpoint{3.273948in}{2.131195in}}%
\pgfpathlineto{\pgfqpoint{3.279962in}{2.125668in}}%
\pgfpathlineto{\pgfqpoint{3.287364in}{2.115582in}}%
\pgfpathlineto{\pgfqpoint{3.298004in}{2.096820in}}%
\pgfpathlineto{\pgfqpoint{3.323911in}{2.049644in}}%
\pgfpathlineto{\pgfqpoint{3.332701in}{2.038826in}}%
\pgfpathlineto{\pgfqpoint{3.339640in}{2.033426in}}%
\pgfpathlineto{\pgfqpoint{3.346117in}{2.031138in}}%
\pgfpathlineto{\pgfqpoint{3.352131in}{2.031492in}}%
\pgfpathlineto{\pgfqpoint{3.358145in}{2.034195in}}%
\pgfpathlineto{\pgfqpoint{3.365085in}{2.040030in}}%
\pgfpathlineto{\pgfqpoint{3.372949in}{2.049724in}}%
\pgfpathlineto{\pgfqpoint{3.383127in}{2.066134in}}%
\pgfpathlineto{\pgfqpoint{3.396080in}{2.091650in}}%
\pgfpathlineto{\pgfqpoint{3.413197in}{2.130606in}}%
\pgfpathlineto{\pgfqpoint{3.433090in}{2.181489in}}%
\pgfpathlineto{\pgfqpoint{3.449745in}{2.229983in}}%
\pgfpathlineto{\pgfqpoint{3.465011in}{2.281516in}}%
\pgfpathlineto{\pgfqpoint{3.479815in}{2.339320in}}%
\pgfpathlineto{\pgfqpoint{3.496007in}{2.411868in}}%
\pgfpathlineto{\pgfqpoint{3.514512in}{2.505600in}}%
\pgfpathlineto{\pgfqpoint{3.535793in}{2.625530in}}%
\pgfpathlineto{\pgfqpoint{3.562162in}{2.787768in}}%
\pgfpathlineto{\pgfqpoint{3.599635in}{3.034058in}}%
\pgfpathlineto{\pgfqpoint{3.651449in}{3.373024in}}%
\pgfpathlineto{\pgfqpoint{3.678281in}{3.533313in}}%
\pgfpathlineto{\pgfqpoint{3.700949in}{3.655837in}}%
\pgfpathlineto{\pgfqpoint{3.721767in}{3.756591in}}%
\pgfpathlineto{\pgfqpoint{3.741198in}{3.839948in}}%
\pgfpathlineto{\pgfqpoint{3.759703in}{3.909818in}}%
\pgfpathlineto{\pgfqpoint{3.777745in}{3.969376in}}%
\pgfpathlineto{\pgfqpoint{3.795325in}{4.019829in}}%
\pgfpathlineto{\pgfqpoint{3.812442in}{4.062377in}}%
\pgfpathlineto{\pgfqpoint{3.829559in}{4.099073in}}%
\pgfpathlineto{\pgfqpoint{3.846676in}{4.130582in}}%
\pgfpathlineto{\pgfqpoint{3.863793in}{4.157554in}}%
\pgfpathlineto{\pgfqpoint{3.881373in}{4.181172in}}%
\pgfpathlineto{\pgfqpoint{3.899415in}{4.201728in}}%
\pgfpathlineto{\pgfqpoint{3.917920in}{4.219520in}}%
\pgfpathlineto{\pgfqpoint{3.937350in}{4.235183in}}%
\pgfpathlineto{\pgfqpoint{3.958168in}{4.249096in}}%
\pgfpathlineto{\pgfqpoint{3.980374in}{4.261224in}}%
\pgfpathlineto{\pgfqpoint{4.004431in}{4.271803in}}%
\pgfpathlineto{\pgfqpoint{4.031263in}{4.281106in}}%
\pgfpathlineto{\pgfqpoint{4.060871in}{4.288978in}}%
\pgfpathlineto{\pgfqpoint{4.080763in}{4.292457in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292457in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.036159in}{4.310198in}}%
\pgfpathlineto{\pgfqpoint{3.072244in}{4.307827in}}%
\pgfpathlineto{\pgfqpoint{3.093987in}{4.304324in}}%
\pgfpathlineto{\pgfqpoint{3.109716in}{4.299595in}}%
\pgfpathlineto{\pgfqpoint{3.121745in}{4.293701in}}%
\pgfpathlineto{\pgfqpoint{3.131922in}{4.286206in}}%
\pgfpathlineto{\pgfqpoint{3.140712in}{4.276966in}}%
\pgfpathlineto{\pgfqpoint{3.148577in}{4.265515in}}%
\pgfpathlineto{\pgfqpoint{3.155979in}{4.250806in}}%
\pgfpathlineto{\pgfqpoint{3.162918in}{4.232142in}}%
\pgfpathlineto{\pgfqpoint{3.169857in}{4.206886in}}%
\pgfpathlineto{\pgfqpoint{3.176797in}{4.172459in}}%
\pgfpathlineto{\pgfqpoint{3.183274in}{4.128950in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{4.070623in}}%
\pgfpathlineto{\pgfqpoint{3.196690in}{3.986457in}}%
\pgfpathlineto{\pgfqpoint{3.203629in}{3.873879in}}%
\pgfpathlineto{\pgfqpoint{3.211031in}{3.716843in}}%
\pgfpathlineto{\pgfqpoint{3.219821in}{3.479799in}}%
\pgfpathlineto{\pgfqpoint{3.234162in}{3.018620in}}%
\pgfpathlineto{\pgfqpoint{3.248503in}{2.583816in}}%
\pgfpathlineto{\pgfqpoint{3.258219in}{2.354788in}}%
\pgfpathlineto{\pgfqpoint{3.266546in}{2.206289in}}%
\pgfpathlineto{\pgfqpoint{3.274410in}{2.102537in}}%
\pgfpathlineto{\pgfqpoint{3.281812in}{2.032502in}}%
\pgfpathlineto{\pgfqpoint{3.288752in}{1.987290in}}%
\pgfpathlineto{\pgfqpoint{3.294766in}{1.961653in}}%
\pgfpathlineto{\pgfqpoint{3.299855in}{1.948426in}}%
\pgfpathlineto{\pgfqpoint{3.304018in}{1.942690in}}%
\pgfpathlineto{\pgfqpoint{3.307719in}{1.941049in}}%
\pgfpathlineto{\pgfqpoint{3.310958in}{1.942054in}}%
\pgfpathlineto{\pgfqpoint{3.314659in}{1.945764in}}%
\pgfpathlineto{\pgfqpoint{3.319285in}{1.953907in}}%
\pgfpathlineto{\pgfqpoint{3.325299in}{1.969695in}}%
\pgfpathlineto{\pgfqpoint{3.333164in}{1.997488in}}%
\pgfpathlineto{\pgfqpoint{3.370636in}{2.136537in}}%
\pgfpathlineto{\pgfqpoint{3.379426in}{2.158212in}}%
\pgfpathlineto{\pgfqpoint{3.386365in}{2.169871in}}%
\pgfpathlineto{\pgfqpoint{3.391917in}{2.175333in}}%
\pgfpathlineto{\pgfqpoint{3.396543in}{2.177110in}}%
\pgfpathlineto{\pgfqpoint{3.400707in}{2.176495in}}%
\pgfpathlineto{\pgfqpoint{3.405333in}{2.173335in}}%
\pgfpathlineto{\pgfqpoint{3.410422in}{2.166885in}}%
\pgfpathlineto{\pgfqpoint{3.416436in}{2.155380in}}%
\pgfpathlineto{\pgfqpoint{3.423838in}{2.135835in}}%
\pgfpathlineto{\pgfqpoint{3.432628in}{2.105913in}}%
\pgfpathlineto{\pgfqpoint{3.444656in}{2.056133in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{1.846719in}}%
\pgfpathlineto{\pgfqpoint{3.506185in}{1.802967in}}%
\pgfpathlineto{\pgfqpoint{3.520526in}{1.763687in}}%
\pgfpathlineto{\pgfqpoint{3.540419in}{1.716313in}}%
\pgfpathlineto{\pgfqpoint{3.592695in}{1.593386in}}%
\pgfpathlineto{\pgfqpoint{3.617677in}{1.537688in}}%
\pgfpathlineto{\pgfqpoint{3.638958in}{1.495633in}}%
\pgfpathlineto{\pgfqpoint{3.664402in}{1.450480in}}%
\pgfpathlineto{\pgfqpoint{3.710664in}{1.373761in}}%
\pgfpathlineto{\pgfqpoint{3.791161in}{1.240397in}}%
\pgfpathlineto{\pgfqpoint{3.827708in}{1.174742in}}%
\pgfpathlineto{\pgfqpoint{3.866569in}{1.100106in}}%
\pgfpathlineto{\pgfqpoint{3.976210in}{0.886266in}}%
\pgfpathlineto{\pgfqpoint{4.010445in}{0.826118in}}%
\pgfpathlineto{\pgfqpoint{4.038202in}{0.781621in}}%
\pgfpathlineto{\pgfqpoint{4.064109in}{0.744219in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{0.711962in}}%
\pgfpathlineto{\pgfqpoint{4.114072in}{0.683299in}}%
\pgfpathlineto{\pgfqpoint{4.139054in}{0.658092in}}%
\pgfpathlineto{\pgfqpoint{4.164036in}{0.636072in}}%
\pgfpathlineto{\pgfqpoint{4.189480in}{0.616613in}}%
\pgfpathlineto{\pgfqpoint{4.214924in}{0.599931in}}%
\pgfpathlineto{\pgfqpoint{4.241756in}{0.585009in}}%
\pgfpathlineto{\pgfqpoint{4.269514in}{0.572114in}}%
\pgfpathlineto{\pgfqpoint{4.299584in}{0.560652in}}%
\pgfpathlineto{\pgfqpoint{4.331505in}{0.550866in}}%
\pgfpathlineto{\pgfqpoint{4.366202in}{0.542574in}}%
\pgfpathlineto{\pgfqpoint{4.395810in}{0.537518in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537518in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.807623in}{4.310196in}}%
\pgfpathlineto{\pgfqpoint{2.843708in}{4.307800in}}%
\pgfpathlineto{\pgfqpoint{2.865451in}{4.304248in}}%
\pgfpathlineto{\pgfqpoint{2.880718in}{4.299620in}}%
\pgfpathlineto{\pgfqpoint{2.892746in}{4.293710in}}%
\pgfpathlineto{\pgfqpoint{2.902924in}{4.286189in}}%
\pgfpathlineto{\pgfqpoint{2.911713in}{4.276897in}}%
\pgfpathlineto{\pgfqpoint{2.919578in}{4.265349in}}%
\pgfpathlineto{\pgfqpoint{2.926980in}{4.250466in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{4.231513in}}%
\pgfpathlineto{\pgfqpoint{2.940859in}{4.205770in}}%
\pgfpathlineto{\pgfqpoint{2.947798in}{4.170552in}}%
\pgfpathlineto{\pgfqpoint{2.954275in}{4.125903in}}%
\pgfpathlineto{\pgfqpoint{2.960752in}{4.065892in}}%
\pgfpathlineto{\pgfqpoint{2.967691in}{3.979139in}}%
\pgfpathlineto{\pgfqpoint{2.974630in}{3.863038in}}%
\pgfpathlineto{\pgfqpoint{2.982032in}{3.701279in}}%
\pgfpathlineto{\pgfqpoint{2.990822in}{3.457872in}}%
\pgfpathlineto{\pgfqpoint{3.006089in}{2.957335in}}%
\pgfpathlineto{\pgfqpoint{3.019505in}{2.550293in}}%
\pgfpathlineto{\pgfqpoint{3.029220in}{2.321759in}}%
\pgfpathlineto{\pgfqpoint{3.037547in}{2.174184in}}%
\pgfpathlineto{\pgfqpoint{3.045412in}{2.071254in}}%
\pgfpathlineto{\pgfqpoint{3.052814in}{2.001779in}}%
\pgfpathlineto{\pgfqpoint{3.059753in}{1.956926in}}%
\pgfpathlineto{\pgfqpoint{3.065767in}{1.931504in}}%
\pgfpathlineto{\pgfqpoint{3.070856in}{1.918435in}}%
\pgfpathlineto{\pgfqpoint{3.075020in}{1.912858in}}%
\pgfpathlineto{\pgfqpoint{3.078721in}{1.911404in}}%
\pgfpathlineto{\pgfqpoint{3.081959in}{1.912613in}}%
\pgfpathlineto{\pgfqpoint{3.085660in}{1.916605in}}%
\pgfpathlineto{\pgfqpoint{3.090286in}{1.925176in}}%
\pgfpathlineto{\pgfqpoint{3.096300in}{1.941623in}}%
\pgfpathlineto{\pgfqpoint{3.104165in}{1.970627in}}%
\pgfpathlineto{\pgfqpoint{3.119431in}{2.037213in}}%
\pgfpathlineto{\pgfqpoint{3.142563in}{2.137273in}}%
\pgfpathlineto{\pgfqpoint{3.153666in}{2.175517in}}%
\pgfpathlineto{\pgfqpoint{3.162455in}{2.198360in}}%
\pgfpathlineto{\pgfqpoint{3.169857in}{2.211799in}}%
\pgfpathlineto{\pgfqpoint{3.176334in}{2.219121in}}%
\pgfpathlineto{\pgfqpoint{3.181886in}{2.222219in}}%
\pgfpathlineto{\pgfqpoint{3.186975in}{2.222629in}}%
\pgfpathlineto{\pgfqpoint{3.192526in}{2.220643in}}%
\pgfpathlineto{\pgfqpoint{3.198540in}{2.216002in}}%
\pgfpathlineto{\pgfqpoint{3.206405in}{2.206917in}}%
\pgfpathlineto{\pgfqpoint{3.239251in}{2.165294in}}%
\pgfpathlineto{\pgfqpoint{3.246190in}{2.161724in}}%
\pgfpathlineto{\pgfqpoint{3.252204in}{2.161187in}}%
\pgfpathlineto{\pgfqpoint{3.257756in}{2.162997in}}%
\pgfpathlineto{\pgfqpoint{3.263770in}{2.167522in}}%
\pgfpathlineto{\pgfqpoint{3.270247in}{2.175342in}}%
\pgfpathlineto{\pgfqpoint{3.277649in}{2.187892in}}%
\pgfpathlineto{\pgfqpoint{3.286439in}{2.207529in}}%
\pgfpathlineto{\pgfqpoint{3.297079in}{2.237354in}}%
\pgfpathlineto{\pgfqpoint{3.310495in}{2.282355in}}%
\pgfpathlineto{\pgfqpoint{3.327612in}{2.348147in}}%
\pgfpathlineto{\pgfqpoint{3.347042in}{2.431781in}}%
\pgfpathlineto{\pgfqpoint{3.364622in}{2.517233in}}%
\pgfpathlineto{\pgfqpoint{3.382664in}{2.616349in}}%
\pgfpathlineto{\pgfqpoint{3.402095in}{2.735757in}}%
\pgfpathlineto{\pgfqpoint{3.427076in}{2.904405in}}%
\pgfpathlineto{\pgfqpoint{3.473801in}{3.238345in}}%
\pgfpathlineto{\pgfqpoint{3.514975in}{3.526893in}}%
\pgfpathlineto{\pgfqpoint{3.539031in}{3.680233in}}%
\pgfpathlineto{\pgfqpoint{3.559387in}{3.796113in}}%
\pgfpathlineto{\pgfqpoint{3.577892in}{3.888858in}}%
\pgfpathlineto{\pgfqpoint{3.595009in}{3.963583in}}%
\pgfpathlineto{\pgfqpoint{3.611200in}{4.024648in}}%
\pgfpathlineto{\pgfqpoint{3.626930in}{4.075487in}}%
\pgfpathlineto{\pgfqpoint{3.642196in}{4.117445in}}%
\pgfpathlineto{\pgfqpoint{3.657000in}{4.151845in}}%
\pgfpathlineto{\pgfqpoint{3.671804in}{4.180740in}}%
\pgfpathlineto{\pgfqpoint{3.686608in}{4.204826in}}%
\pgfpathlineto{\pgfqpoint{3.701412in}{4.224774in}}%
\pgfpathlineto{\pgfqpoint{3.716679in}{4.241659in}}%
\pgfpathlineto{\pgfqpoint{3.732408in}{4.255763in}}%
\pgfpathlineto{\pgfqpoint{3.749062in}{4.267695in}}%
\pgfpathlineto{\pgfqpoint{3.766642in}{4.277580in}}%
\pgfpathlineto{\pgfqpoint{3.786072in}{4.285951in}}%
\pgfpathlineto{\pgfqpoint{3.806428in}{4.292426in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292426in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.057440in}{4.310204in}}%
\pgfpathlineto{\pgfqpoint{3.092137in}{4.307833in}}%
\pgfpathlineto{\pgfqpoint{3.112955in}{4.304361in}}%
\pgfpathlineto{\pgfqpoint{3.127759in}{4.299805in}}%
\pgfpathlineto{\pgfqpoint{3.139324in}{4.294058in}}%
\pgfpathlineto{\pgfqpoint{3.149039in}{4.286826in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{4.277458in}}%
\pgfpathlineto{\pgfqpoint{3.165694in}{4.265728in}}%
\pgfpathlineto{\pgfqpoint{3.173096in}{4.250504in}}%
\pgfpathlineto{\pgfqpoint{3.180035in}{4.230983in}}%
\pgfpathlineto{\pgfqpoint{3.186975in}{4.204274in}}%
\pgfpathlineto{\pgfqpoint{3.193451in}{4.170277in}}%
\pgfpathlineto{\pgfqpoint{3.199928in}{4.124161in}}%
\pgfpathlineto{\pgfqpoint{3.206405in}{4.061581in}}%
\pgfpathlineto{\pgfqpoint{3.212881in}{3.977190in}}%
\pgfpathlineto{\pgfqpoint{3.219821in}{3.855984in}}%
\pgfpathlineto{\pgfqpoint{3.227223in}{3.685323in}}%
\pgfpathlineto{\pgfqpoint{3.236013in}{3.426937in}}%
\pgfpathlineto{\pgfqpoint{3.270247in}{2.346680in}}%
\pgfpathlineto{\pgfqpoint{3.278574in}{2.181285in}}%
\pgfpathlineto{\pgfqpoint{3.286439in}{2.066066in}}%
\pgfpathlineto{\pgfqpoint{3.293841in}{1.988444in}}%
\pgfpathlineto{\pgfqpoint{3.300780in}{1.938228in}}%
\pgfpathlineto{\pgfqpoint{3.306794in}{1.909458in}}%
\pgfpathlineto{\pgfqpoint{3.311883in}{1.894238in}}%
\pgfpathlineto{\pgfqpoint{3.316509in}{1.886736in}}%
\pgfpathlineto{\pgfqpoint{3.320210in}{1.884613in}}%
\pgfpathlineto{\pgfqpoint{3.323448in}{1.885330in}}%
\pgfpathlineto{\pgfqpoint{3.327149in}{1.888849in}}%
\pgfpathlineto{\pgfqpoint{3.331776in}{1.896941in}}%
\pgfpathlineto{\pgfqpoint{3.337327in}{1.911505in}}%
\pgfpathlineto{\pgfqpoint{3.346580in}{1.943753in}}%
\pgfpathlineto{\pgfqpoint{3.381276in}{2.069606in}}%
\pgfpathlineto{\pgfqpoint{3.390066in}{2.091132in}}%
\pgfpathlineto{\pgfqpoint{3.397006in}{2.102699in}}%
\pgfpathlineto{\pgfqpoint{3.402557in}{2.108075in}}%
\pgfpathlineto{\pgfqpoint{3.407183in}{2.109768in}}%
\pgfpathlineto{\pgfqpoint{3.411347in}{2.109073in}}%
\pgfpathlineto{\pgfqpoint{3.415973in}{2.105824in}}%
\pgfpathlineto{\pgfqpoint{3.421062in}{2.099271in}}%
\pgfpathlineto{\pgfqpoint{3.427076in}{2.087653in}}%
\pgfpathlineto{\pgfqpoint{3.434478in}{2.068053in}}%
\pgfpathlineto{\pgfqpoint{3.443731in}{2.036558in}}%
\pgfpathlineto{\pgfqpoint{3.456221in}{1.985382in}}%
\pgfpathlineto{\pgfqpoint{3.496007in}{1.816489in}}%
\pgfpathlineto{\pgfqpoint{3.509423in}{1.772120in}}%
\pgfpathlineto{\pgfqpoint{3.522839in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{3.538568in}{1.699034in}}%
\pgfpathlineto{\pgfqpoint{3.572340in}{1.628716in}}%
\pgfpathlineto{\pgfqpoint{3.613514in}{1.545644in}}%
\pgfpathlineto{\pgfqpoint{3.633406in}{1.510930in}}%
\pgfpathlineto{\pgfqpoint{3.653299in}{1.480695in}}%
\pgfpathlineto{\pgfqpoint{3.676893in}{1.448994in}}%
\pgfpathlineto{\pgfqpoint{3.709277in}{1.409384in}}%
\pgfpathlineto{\pgfqpoint{3.760628in}{1.350689in}}%
\pgfpathlineto{\pgfqpoint{3.806428in}{1.297136in}}%
\pgfpathlineto{\pgfqpoint{3.838811in}{1.255716in}}%
\pgfpathlineto{\pgfqpoint{3.870270in}{1.211785in}}%
\pgfpathlineto{\pgfqpoint{3.910518in}{1.151427in}}%
\pgfpathlineto{\pgfqpoint{4.061333in}{0.921129in}}%
\pgfpathlineto{\pgfqpoint{4.095567in}{0.875384in}}%
\pgfpathlineto{\pgfqpoint{4.128414in}{0.835056in}}%
\pgfpathlineto{\pgfqpoint{4.160335in}{0.799247in}}%
\pgfpathlineto{\pgfqpoint{4.192718in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{4.225102in}{0.736046in}}%
\pgfpathlineto{\pgfqpoint{4.257948in}{0.708633in}}%
\pgfpathlineto{\pgfqpoint{4.290795in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{4.325491in}{0.660955in}}%
\pgfpathlineto{\pgfqpoint{4.359725in}{0.640796in}}%
\pgfpathlineto{\pgfqpoint{4.393960in}{0.623130in}}%
\pgfpathlineto{\pgfqpoint{4.430044in}{0.606968in}}%
\pgfpathlineto{\pgfqpoint{4.468442in}{0.592270in}}%
\pgfpathlineto{\pgfqpoint{4.510078in}{0.578788in}}%
\pgfpathlineto{\pgfqpoint{4.554027in}{0.566907in}}%
\pgfpathlineto{\pgfqpoint{4.601215in}{0.556483in}}%
\pgfpathlineto{\pgfqpoint{4.652104in}{0.547544in}}%
\pgfpathlineto{\pgfqpoint{4.709932in}{0.539732in}}%
\pgfpathlineto{\pgfqpoint{4.738152in}{0.537556in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537556in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.120357in}{4.310200in}}%
\pgfpathlineto{\pgfqpoint{3.155516in}{4.307834in}}%
\pgfpathlineto{\pgfqpoint{3.176797in}{4.304328in}}%
\pgfpathlineto{\pgfqpoint{3.192063in}{4.299648in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{4.293627in}}%
\pgfpathlineto{\pgfqpoint{3.213807in}{4.286315in}}%
\pgfpathlineto{\pgfqpoint{3.222597in}{4.276883in}}%
\pgfpathlineto{\pgfqpoint{3.230461in}{4.265120in}}%
\pgfpathlineto{\pgfqpoint{3.237863in}{4.249916in}}%
\pgfpathlineto{\pgfqpoint{3.244802in}{4.230505in}}%
\pgfpathlineto{\pgfqpoint{3.251742in}{4.204072in}}%
\pgfpathlineto{\pgfqpoint{3.258219in}{4.170597in}}%
\pgfpathlineto{\pgfqpoint{3.264695in}{4.125429in}}%
\pgfpathlineto{\pgfqpoint{3.271172in}{4.064474in}}%
\pgfpathlineto{\pgfqpoint{3.278111in}{3.975929in}}%
\pgfpathlineto{\pgfqpoint{3.285051in}{3.856838in}}%
\pgfpathlineto{\pgfqpoint{3.292453in}{3.690237in}}%
\pgfpathlineto{\pgfqpoint{3.301243in}{3.439306in}}%
\pgfpathlineto{\pgfqpoint{3.318360in}{2.865498in}}%
\pgfpathlineto{\pgfqpoint{3.330388in}{2.504737in}}%
\pgfpathlineto{\pgfqpoint{3.339640in}{2.289605in}}%
\pgfpathlineto{\pgfqpoint{3.347968in}{2.144201in}}%
\pgfpathlineto{\pgfqpoint{3.355832in}{2.044115in}}%
\pgfpathlineto{\pgfqpoint{3.362772in}{1.981319in}}%
\pgfpathlineto{\pgfqpoint{3.369248in}{1.940875in}}%
\pgfpathlineto{\pgfqpoint{3.375262in}{1.916656in}}%
\pgfpathlineto{\pgfqpoint{3.380351in}{1.904797in}}%
\pgfpathlineto{\pgfqpoint{3.384515in}{1.900273in}}%
\pgfpathlineto{\pgfqpoint{3.387753in}{1.899661in}}%
\pgfpathlineto{\pgfqpoint{3.390992in}{1.901373in}}%
\pgfpathlineto{\pgfqpoint{3.394693in}{1.905941in}}%
\pgfpathlineto{\pgfqpoint{3.399781in}{1.916316in}}%
\pgfpathlineto{\pgfqpoint{3.406258in}{1.935490in}}%
\pgfpathlineto{\pgfqpoint{3.422450in}{1.994812in}}%
\pgfpathlineto{\pgfqpoint{3.438642in}{2.051169in}}%
\pgfpathlineto{\pgfqpoint{3.448357in}{2.077387in}}%
\pgfpathlineto{\pgfqpoint{3.455759in}{2.091501in}}%
\pgfpathlineto{\pgfqpoint{3.461773in}{2.098518in}}%
\pgfpathlineto{\pgfqpoint{3.466399in}{2.100935in}}%
\pgfpathlineto{\pgfqpoint{3.470563in}{2.100789in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{2.098390in}}%
\pgfpathlineto{\pgfqpoint{3.479353in}{2.093052in}}%
\pgfpathlineto{\pgfqpoint{3.484904in}{2.082948in}}%
\pgfpathlineto{\pgfqpoint{3.491381in}{2.066201in}}%
\pgfpathlineto{\pgfqpoint{3.499245in}{2.039173in}}%
\pgfpathlineto{\pgfqpoint{3.508961in}{1.996995in}}%
\pgfpathlineto{\pgfqpoint{3.521914in}{1.929577in}}%
\pgfpathlineto{\pgfqpoint{3.576966in}{1.629704in}}%
\pgfpathlineto{\pgfqpoint{3.595009in}{1.551744in}}%
\pgfpathlineto{\pgfqpoint{3.625079in}{1.433864in}}%
\pgfpathlineto{\pgfqpoint{3.695398in}{1.165735in}}%
\pgfpathlineto{\pgfqpoint{3.718992in}{1.087491in}}%
\pgfpathlineto{\pgfqpoint{3.743973in}{1.012400in}}%
\pgfpathlineto{\pgfqpoint{3.770343in}{0.940053in}}%
\pgfpathlineto{\pgfqpoint{3.795787in}{0.876566in}}%
\pgfpathlineto{\pgfqpoint{3.819844in}{0.822340in}}%
\pgfpathlineto{\pgfqpoint{3.842975in}{0.775527in}}%
\pgfpathlineto{\pgfqpoint{3.865643in}{0.734596in}}%
\pgfpathlineto{\pgfqpoint{3.887387in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{3.908205in}{0.670722in}}%
\pgfpathlineto{\pgfqpoint{3.929023in}{0.645355in}}%
\pgfpathlineto{\pgfqpoint{3.949378in}{0.623989in}}%
\pgfpathlineto{\pgfqpoint{3.970196in}{0.605327in}}%
\pgfpathlineto{\pgfqpoint{3.991477in}{0.589213in}}%
\pgfpathlineto{\pgfqpoint{4.013683in}{0.575186in}}%
\pgfpathlineto{\pgfqpoint{4.036352in}{0.563479in}}%
\pgfpathlineto{\pgfqpoint{4.060871in}{0.553355in}}%
\pgfpathlineto{\pgfqpoint{4.087703in}{0.544741in}}%
\pgfpathlineto{\pgfqpoint{4.117311in}{0.537585in}}%
\pgfpathlineto{\pgfqpoint{4.133503in}{0.537553in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537553in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.786805in}{4.310205in}}%
\pgfpathlineto{\pgfqpoint{2.821964in}{4.307821in}}%
\pgfpathlineto{\pgfqpoint{2.843245in}{4.304271in}}%
\pgfpathlineto{\pgfqpoint{2.858512in}{4.299515in}}%
\pgfpathlineto{\pgfqpoint{2.870077in}{4.293667in}}%
\pgfpathlineto{\pgfqpoint{2.879792in}{4.286335in}}%
\pgfpathlineto{\pgfqpoint{2.888582in}{4.276846in}}%
\pgfpathlineto{\pgfqpoint{2.896447in}{4.264972in}}%
\pgfpathlineto{\pgfqpoint{2.903849in}{4.249572in}}%
\pgfpathlineto{\pgfqpoint{2.910788in}{4.229842in}}%
\pgfpathlineto{\pgfqpoint{2.917728in}{4.202865in}}%
\pgfpathlineto{\pgfqpoint{2.924204in}{4.168543in}}%
\pgfpathlineto{\pgfqpoint{2.930681in}{4.122002in}}%
\pgfpathlineto{\pgfqpoint{2.937158in}{4.058878in}}%
\pgfpathlineto{\pgfqpoint{2.943634in}{3.973835in}}%
\pgfpathlineto{\pgfqpoint{2.950574in}{3.851882in}}%
\pgfpathlineto{\pgfqpoint{2.957976in}{3.680528in}}%
\pgfpathlineto{\pgfqpoint{2.966766in}{3.421608in}}%
\pgfpathlineto{\pgfqpoint{3.001462in}{2.327274in}}%
\pgfpathlineto{\pgfqpoint{3.009790in}{2.162987in}}%
\pgfpathlineto{\pgfqpoint{3.017654in}{2.048658in}}%
\pgfpathlineto{\pgfqpoint{3.025056in}{1.971706in}}%
\pgfpathlineto{\pgfqpoint{3.031996in}{1.921962in}}%
\pgfpathlineto{\pgfqpoint{3.038010in}{1.893503in}}%
\pgfpathlineto{\pgfqpoint{3.043099in}{1.878491in}}%
\pgfpathlineto{\pgfqpoint{3.047725in}{1.871142in}}%
\pgfpathlineto{\pgfqpoint{3.051426in}{1.869129in}}%
\pgfpathlineto{\pgfqpoint{3.054664in}{1.869936in}}%
\pgfpathlineto{\pgfqpoint{3.058365in}{1.873548in}}%
\pgfpathlineto{\pgfqpoint{3.062991in}{1.881744in}}%
\pgfpathlineto{\pgfqpoint{3.068543in}{1.896399in}}%
\pgfpathlineto{\pgfqpoint{3.075945in}{1.922814in}}%
\pgfpathlineto{\pgfqpoint{3.089361in}{1.980223in}}%
\pgfpathlineto{\pgfqpoint{3.119431in}{2.111125in}}%
\pgfpathlineto{\pgfqpoint{3.130072in}{2.146870in}}%
\pgfpathlineto{\pgfqpoint{3.138862in}{2.169209in}}%
\pgfpathlineto{\pgfqpoint{3.146264in}{2.182437in}}%
\pgfpathlineto{\pgfqpoint{3.152740in}{2.189798in}}%
\pgfpathlineto{\pgfqpoint{3.158292in}{2.193052in}}%
\pgfpathlineto{\pgfqpoint{3.163843in}{2.193706in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{2.192091in}}%
\pgfpathlineto{\pgfqpoint{3.176334in}{2.187578in}}%
\pgfpathlineto{\pgfqpoint{3.186512in}{2.177916in}}%
\pgfpathlineto{\pgfqpoint{3.204554in}{2.160586in}}%
\pgfpathlineto{\pgfqpoint{3.211956in}{2.156702in}}%
\pgfpathlineto{\pgfqpoint{3.217508in}{2.156067in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{2.157704in}}%
\pgfpathlineto{\pgfqpoint{3.228611in}{2.161786in}}%
\pgfpathlineto{\pgfqpoint{3.234625in}{2.169109in}}%
\pgfpathlineto{\pgfqpoint{3.241564in}{2.181266in}}%
\pgfpathlineto{\pgfqpoint{3.249891in}{2.200743in}}%
\pgfpathlineto{\pgfqpoint{3.259606in}{2.229521in}}%
\pgfpathlineto{\pgfqpoint{3.271635in}{2.272570in}}%
\pgfpathlineto{\pgfqpoint{3.286439in}{2.334301in}}%
\pgfpathlineto{\pgfqpoint{3.303556in}{2.415579in}}%
\pgfpathlineto{\pgfqpoint{3.322523in}{2.516609in}}%
\pgfpathlineto{\pgfqpoint{3.341491in}{2.629867in}}%
\pgfpathlineto{\pgfqpoint{3.360458in}{2.756835in}}%
\pgfpathlineto{\pgfqpoint{3.383127in}{2.924792in}}%
\pgfpathlineto{\pgfqpoint{3.473801in}{3.614057in}}%
\pgfpathlineto{\pgfqpoint{3.495544in}{3.753627in}}%
\pgfpathlineto{\pgfqpoint{3.514049in}{3.858740in}}%
\pgfpathlineto{\pgfqpoint{3.531167in}{3.943702in}}%
\pgfpathlineto{\pgfqpoint{3.546896in}{4.011142in}}%
\pgfpathlineto{\pgfqpoint{3.562162in}{4.067165in}}%
\pgfpathlineto{\pgfqpoint{3.576966in}{4.113206in}}%
\pgfpathlineto{\pgfqpoint{3.591308in}{4.150723in}}%
\pgfpathlineto{\pgfqpoint{3.605186in}{4.181093in}}%
\pgfpathlineto{\pgfqpoint{3.619065in}{4.206331in}}%
\pgfpathlineto{\pgfqpoint{3.632944in}{4.227124in}}%
\pgfpathlineto{\pgfqpoint{3.647285in}{4.244624in}}%
\pgfpathlineto{\pgfqpoint{3.662089in}{4.259126in}}%
\pgfpathlineto{\pgfqpoint{3.677356in}{4.270959in}}%
\pgfpathlineto{\pgfqpoint{3.693547in}{4.280720in}}%
\pgfpathlineto{\pgfqpoint{3.711590in}{4.288942in}}%
\pgfpathlineto{\pgfqpoint{3.723618in}{4.292493in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292493in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.176797in}{4.310199in}}%
\pgfpathlineto{\pgfqpoint{3.212881in}{4.307799in}}%
\pgfpathlineto{\pgfqpoint{3.234625in}{4.304233in}}%
\pgfpathlineto{\pgfqpoint{3.249891in}{4.299580in}}%
\pgfpathlineto{\pgfqpoint{3.261920in}{4.293632in}}%
\pgfpathlineto{\pgfqpoint{3.272097in}{4.286041in}}%
\pgfpathlineto{\pgfqpoint{3.280887in}{4.276672in}}%
\pgfpathlineto{\pgfqpoint{3.288752in}{4.265047in}}%
\pgfpathlineto{\pgfqpoint{3.296154in}{4.250096in}}%
\pgfpathlineto{\pgfqpoint{3.303093in}{4.231100in}}%
\pgfpathlineto{\pgfqpoint{3.310032in}{4.205347in}}%
\pgfpathlineto{\pgfqpoint{3.316972in}{4.170155in}}%
\pgfpathlineto{\pgfqpoint{3.323448in}{4.125539in}}%
\pgfpathlineto{\pgfqpoint{3.329925in}{4.065514in}}%
\pgfpathlineto{\pgfqpoint{3.336865in}{3.978598in}}%
\pgfpathlineto{\pgfqpoint{3.343804in}{3.862052in}}%
\pgfpathlineto{\pgfqpoint{3.351206in}{3.699455in}}%
\pgfpathlineto{\pgfqpoint{3.359996in}{3.454937in}}%
\pgfpathlineto{\pgfqpoint{3.376188in}{2.924041in}}%
\pgfpathlineto{\pgfqpoint{3.388678in}{2.550439in}}%
\pgfpathlineto{\pgfqpoint{3.397931in}{2.334707in}}%
\pgfpathlineto{\pgfqpoint{3.406258in}{2.188232in}}%
\pgfpathlineto{\pgfqpoint{3.414123in}{2.086916in}}%
\pgfpathlineto{\pgfqpoint{3.421525in}{2.019320in}}%
\pgfpathlineto{\pgfqpoint{3.428001in}{1.978625in}}%
\pgfpathlineto{\pgfqpoint{3.434016in}{1.953844in}}%
\pgfpathlineto{\pgfqpoint{3.439104in}{1.941284in}}%
\pgfpathlineto{\pgfqpoint{3.443268in}{1.936046in}}%
\pgfpathlineto{\pgfqpoint{3.446506in}{1.934809in}}%
\pgfpathlineto{\pgfqpoint{3.449745in}{1.935849in}}%
\pgfpathlineto{\pgfqpoint{3.453446in}{1.939606in}}%
\pgfpathlineto{\pgfqpoint{3.458072in}{1.947808in}}%
\pgfpathlineto{\pgfqpoint{3.464086in}{1.963647in}}%
\pgfpathlineto{\pgfqpoint{3.473339in}{1.996045in}}%
\pgfpathlineto{\pgfqpoint{3.495544in}{2.073539in}}%
\pgfpathlineto{\pgfqpoint{3.505260in}{2.099211in}}%
\pgfpathlineto{\pgfqpoint{3.512662in}{2.112831in}}%
\pgfpathlineto{\pgfqpoint{3.518213in}{2.118990in}}%
\pgfpathlineto{\pgfqpoint{3.522839in}{2.121183in}}%
\pgfpathlineto{\pgfqpoint{3.527003in}{2.120724in}}%
\pgfpathlineto{\pgfqpoint{3.531167in}{2.117865in}}%
\pgfpathlineto{\pgfqpoint{3.535793in}{2.111802in}}%
\pgfpathlineto{\pgfqpoint{3.541344in}{2.100481in}}%
\pgfpathlineto{\pgfqpoint{3.547821in}{2.081703in}}%
\pgfpathlineto{\pgfqpoint{3.555686in}{2.051153in}}%
\pgfpathlineto{\pgfqpoint{3.564938in}{2.005320in}}%
\pgfpathlineto{\pgfqpoint{3.576504in}{1.935700in}}%
\pgfpathlineto{\pgfqpoint{3.593158in}{1.820161in}}%
\pgfpathlineto{\pgfqpoint{3.630631in}{1.557085in}}%
\pgfpathlineto{\pgfqpoint{3.650061in}{1.438953in}}%
\pgfpathlineto{\pgfqpoint{3.674117in}{1.307269in}}%
\pgfpathlineto{\pgfqpoint{3.712515in}{1.110427in}}%
\pgfpathlineto{\pgfqpoint{3.737034in}{0.995049in}}%
\pgfpathlineto{\pgfqpoint{3.756464in}{0.914079in}}%
\pgfpathlineto{\pgfqpoint{3.774044in}{0.850099in}}%
\pgfpathlineto{\pgfqpoint{3.791624in}{0.794481in}}%
\pgfpathlineto{\pgfqpoint{3.808741in}{0.747485in}}%
\pgfpathlineto{\pgfqpoint{3.825858in}{0.706855in}}%
\pgfpathlineto{\pgfqpoint{3.842512in}{0.672872in}}%
\pgfpathlineto{\pgfqpoint{3.858704in}{0.644691in}}%
\pgfpathlineto{\pgfqpoint{3.874896in}{0.620898in}}%
\pgfpathlineto{\pgfqpoint{3.891088in}{0.601061in}}%
\pgfpathlineto{\pgfqpoint{3.907280in}{0.584673in}}%
\pgfpathlineto{\pgfqpoint{3.923934in}{0.570893in}}%
\pgfpathlineto{\pgfqpoint{3.941514in}{0.559200in}}%
\pgfpathlineto{\pgfqpoint{3.960481in}{0.549293in}}%
\pgfpathlineto{\pgfqpoint{3.981299in}{0.541007in}}%
\pgfpathlineto{\pgfqpoint{3.994715in}{0.537439in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537438in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.785880in}{4.310206in}}%
\pgfpathlineto{\pgfqpoint{2.821964in}{4.307844in}}%
\pgfpathlineto{\pgfqpoint{2.843708in}{4.304352in}}%
\pgfpathlineto{\pgfqpoint{2.859437in}{4.299633in}}%
\pgfpathlineto{\pgfqpoint{2.871465in}{4.293750in}}%
\pgfpathlineto{\pgfqpoint{2.881643in}{4.286270in}}%
\pgfpathlineto{\pgfqpoint{2.890433in}{4.277036in}}%
\pgfpathlineto{\pgfqpoint{2.898297in}{4.265575in}}%
\pgfpathlineto{\pgfqpoint{2.905699in}{4.250833in}}%
\pgfpathlineto{\pgfqpoint{2.912639in}{4.232100in}}%
\pgfpathlineto{\pgfqpoint{2.919578in}{4.206708in}}%
\pgfpathlineto{\pgfqpoint{2.926517in}{4.172011in}}%
\pgfpathlineto{\pgfqpoint{2.932994in}{4.128035in}}%
\pgfpathlineto{\pgfqpoint{2.939471in}{4.068900in}}%
\pgfpathlineto{\pgfqpoint{2.946410in}{3.983334in}}%
\pgfpathlineto{\pgfqpoint{2.953350in}{3.868635in}}%
\pgfpathlineto{\pgfqpoint{2.960752in}{3.708429in}}%
\pgfpathlineto{\pgfqpoint{2.969541in}{3.466495in}}%
\pgfpathlineto{\pgfqpoint{2.984345in}{2.981448in}}%
\pgfpathlineto{\pgfqpoint{2.998224in}{2.556280in}}%
\pgfpathlineto{\pgfqpoint{3.007939in}{2.325298in}}%
\pgfpathlineto{\pgfqpoint{3.016266in}{2.176109in}}%
\pgfpathlineto{\pgfqpoint{3.024131in}{2.072252in}}%
\pgfpathlineto{\pgfqpoint{3.031533in}{2.002357in}}%
\pgfpathlineto{\pgfqpoint{3.038472in}{1.957321in}}%
\pgfpathlineto{\pgfqpoint{3.044486in}{1.931806in}}%
\pgfpathlineto{\pgfqpoint{3.049575in}{1.918647in}}%
\pgfpathlineto{\pgfqpoint{3.053739in}{1.912972in}}%
\pgfpathlineto{\pgfqpoint{3.057440in}{1.911399in}}%
\pgfpathlineto{\pgfqpoint{3.060678in}{1.912481in}}%
\pgfpathlineto{\pgfqpoint{3.064379in}{1.916304in}}%
\pgfpathlineto{\pgfqpoint{3.069005in}{1.924630in}}%
\pgfpathlineto{\pgfqpoint{3.075020in}{1.940737in}}%
\pgfpathlineto{\pgfqpoint{3.082422in}{1.967563in}}%
\pgfpathlineto{\pgfqpoint{3.096763in}{2.029869in}}%
\pgfpathlineto{\pgfqpoint{3.123595in}{2.147349in}}%
\pgfpathlineto{\pgfqpoint{3.134698in}{2.185773in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.208900in}}%
\pgfpathlineto{\pgfqpoint{3.150890in}{2.222778in}}%
\pgfpathlineto{\pgfqpoint{3.157367in}{2.230534in}}%
\pgfpathlineto{\pgfqpoint{3.162918in}{2.233968in}}%
\pgfpathlineto{\pgfqpoint{3.168007in}{2.234678in}}%
\pgfpathlineto{\pgfqpoint{3.173558in}{2.233084in}}%
\pgfpathlineto{\pgfqpoint{3.180035in}{2.228630in}}%
\pgfpathlineto{\pgfqpoint{3.188362in}{2.219887in}}%
\pgfpathlineto{\pgfqpoint{3.218433in}{2.185143in}}%
\pgfpathlineto{\pgfqpoint{3.224910in}{2.182346in}}%
\pgfpathlineto{\pgfqpoint{3.230461in}{2.182319in}}%
\pgfpathlineto{\pgfqpoint{3.236013in}{2.184695in}}%
\pgfpathlineto{\pgfqpoint{3.242027in}{2.190042in}}%
\pgfpathlineto{\pgfqpoint{3.248503in}{2.198975in}}%
\pgfpathlineto{\pgfqpoint{3.255905in}{2.213055in}}%
\pgfpathlineto{\pgfqpoint{3.265158in}{2.235962in}}%
\pgfpathlineto{\pgfqpoint{3.276261in}{2.269956in}}%
\pgfpathlineto{\pgfqpoint{3.289677in}{2.318730in}}%
\pgfpathlineto{\pgfqpoint{3.306331in}{2.388357in}}%
\pgfpathlineto{\pgfqpoint{3.325762in}{2.479524in}}%
\pgfpathlineto{\pgfqpoint{3.344729in}{2.579209in}}%
\pgfpathlineto{\pgfqpoint{3.362772in}{2.686233in}}%
\pgfpathlineto{\pgfqpoint{3.383127in}{2.821388in}}%
\pgfpathlineto{\pgfqpoint{3.409959in}{3.015710in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{3.489962in}}%
\pgfpathlineto{\pgfqpoint{3.500633in}{3.661696in}}%
\pgfpathlineto{\pgfqpoint{3.521451in}{3.785461in}}%
\pgfpathlineto{\pgfqpoint{3.539956in}{3.882619in}}%
\pgfpathlineto{\pgfqpoint{3.557073in}{3.960896in}}%
\pgfpathlineto{\pgfqpoint{3.573265in}{4.024751in}}%
\pgfpathlineto{\pgfqpoint{3.588532in}{4.076291in}}%
\pgfpathlineto{\pgfqpoint{3.603336in}{4.118815in}}%
\pgfpathlineto{\pgfqpoint{3.618140in}{4.154675in}}%
\pgfpathlineto{\pgfqpoint{3.632481in}{4.183754in}}%
\pgfpathlineto{\pgfqpoint{3.646822in}{4.207945in}}%
\pgfpathlineto{\pgfqpoint{3.661164in}{4.227909in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{4.244741in}}%
\pgfpathlineto{\pgfqpoint{3.691234in}{4.258739in}}%
\pgfpathlineto{\pgfqpoint{3.707426in}{4.270526in}}%
\pgfpathlineto{\pgfqpoint{3.724543in}{4.280222in}}%
\pgfpathlineto{\pgfqpoint{3.743511in}{4.288362in}}%
\pgfpathlineto{\pgfqpoint{3.757852in}{4.292448in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292448in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.053276in}{4.310197in}}%
\pgfpathlineto{\pgfqpoint{3.088898in}{4.307810in}}%
\pgfpathlineto{\pgfqpoint{3.110179in}{4.304321in}}%
\pgfpathlineto{\pgfqpoint{3.125446in}{4.299684in}}%
\pgfpathlineto{\pgfqpoint{3.137474in}{4.293740in}}%
\pgfpathlineto{\pgfqpoint{3.147189in}{4.286548in}}%
\pgfpathlineto{\pgfqpoint{3.155979in}{4.277298in}}%
\pgfpathlineto{\pgfqpoint{3.163843in}{4.265789in}}%
\pgfpathlineto{\pgfqpoint{3.171245in}{4.250946in}}%
\pgfpathlineto{\pgfqpoint{3.178185in}{4.232039in}}%
\pgfpathlineto{\pgfqpoint{3.185124in}{4.206348in}}%
\pgfpathlineto{\pgfqpoint{3.192063in}{4.171175in}}%
\pgfpathlineto{\pgfqpoint{3.198540in}{4.126514in}}%
\pgfpathlineto{\pgfqpoint{3.205017in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{3.211956in}{3.979140in}}%
\pgfpathlineto{\pgfqpoint{3.218896in}{3.862039in}}%
\pgfpathlineto{\pgfqpoint{3.226298in}{3.698363in}}%
\pgfpathlineto{\pgfqpoint{3.235087in}{3.451655in}}%
\pgfpathlineto{\pgfqpoint{3.251279in}{2.915330in}}%
\pgfpathlineto{\pgfqpoint{3.263770in}{2.538867in}}%
\pgfpathlineto{\pgfqpoint{3.273023in}{2.321978in}}%
\pgfpathlineto{\pgfqpoint{3.281350in}{2.174807in}}%
\pgfpathlineto{\pgfqpoint{3.289214in}{2.072956in}}%
\pgfpathlineto{\pgfqpoint{3.296616in}{2.004931in}}%
\pgfpathlineto{\pgfqpoint{3.303093in}{1.963939in}}%
\pgfpathlineto{\pgfqpoint{3.309107in}{1.938941in}}%
\pgfpathlineto{\pgfqpoint{3.314196in}{1.926258in}}%
\pgfpathlineto{\pgfqpoint{3.318360in}{1.920964in}}%
\pgfpathlineto{\pgfqpoint{3.321598in}{1.919706in}}%
\pgfpathlineto{\pgfqpoint{3.324836in}{1.920748in}}%
\pgfpathlineto{\pgfqpoint{3.328537in}{1.924541in}}%
\pgfpathlineto{\pgfqpoint{3.333164in}{1.932853in}}%
\pgfpathlineto{\pgfqpoint{3.339178in}{1.948974in}}%
\pgfpathlineto{\pgfqpoint{3.347968in}{1.980319in}}%
\pgfpathlineto{\pgfqpoint{3.381739in}{2.104602in}}%
\pgfpathlineto{\pgfqpoint{3.390529in}{2.127003in}}%
\pgfpathlineto{\pgfqpoint{3.397468in}{2.139356in}}%
\pgfpathlineto{\pgfqpoint{3.403020in}{2.145396in}}%
\pgfpathlineto{\pgfqpoint{3.407646in}{2.147645in}}%
\pgfpathlineto{\pgfqpoint{3.411810in}{2.147438in}}%
\pgfpathlineto{\pgfqpoint{3.415973in}{2.145090in}}%
\pgfpathlineto{\pgfqpoint{3.421062in}{2.139318in}}%
\pgfpathlineto{\pgfqpoint{3.426614in}{2.129462in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{2.112222in}}%
\pgfpathlineto{\pgfqpoint{3.441880in}{2.085108in}}%
\pgfpathlineto{\pgfqpoint{3.452983in}{2.040420in}}%
\pgfpathlineto{\pgfqpoint{3.471025in}{1.956611in}}%
\pgfpathlineto{\pgfqpoint{3.493694in}{1.853852in}}%
\pgfpathlineto{\pgfqpoint{3.508498in}{1.797215in}}%
\pgfpathlineto{\pgfqpoint{3.522377in}{1.752764in}}%
\pgfpathlineto{\pgfqpoint{3.538106in}{1.709975in}}%
\pgfpathlineto{\pgfqpoint{3.571415in}{1.628146in}}%
\pgfpathlineto{\pgfqpoint{3.631093in}{1.483676in}}%
\pgfpathlineto{\pgfqpoint{3.653762in}{1.436680in}}%
\pgfpathlineto{\pgfqpoint{3.681519in}{1.384572in}}%
\pgfpathlineto{\pgfqpoint{3.727319in}{1.303880in}}%
\pgfpathlineto{\pgfqpoint{3.830021in}{1.124345in}}%
\pgfpathlineto{\pgfqpoint{3.888312in}{1.015615in}}%
\pgfpathlineto{\pgfqpoint{3.944752in}{0.911920in}}%
\pgfpathlineto{\pgfqpoint{3.981762in}{0.848762in}}%
\pgfpathlineto{\pgfqpoint{4.014608in}{0.797136in}}%
\pgfpathlineto{\pgfqpoint{4.041903in}{0.758274in}}%
\pgfpathlineto{\pgfqpoint{4.067810in}{0.725182in}}%
\pgfpathlineto{\pgfqpoint{4.093717in}{0.695705in}}%
\pgfpathlineto{\pgfqpoint{4.119161in}{0.670090in}}%
\pgfpathlineto{\pgfqpoint{4.144605in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{4.170975in}{0.627254in}}%
\pgfpathlineto{\pgfqpoint{4.197807in}{0.609375in}}%
\pgfpathlineto{\pgfqpoint{4.225565in}{0.593609in}}%
\pgfpathlineto{\pgfqpoint{4.254710in}{0.579661in}}%
\pgfpathlineto{\pgfqpoint{4.285243in}{0.567552in}}%
\pgfpathlineto{\pgfqpoint{4.318089in}{0.556913in}}%
\pgfpathlineto{\pgfqpoint{4.353249in}{0.547848in}}%
\pgfpathlineto{\pgfqpoint{4.392109in}{0.540127in}}%
\pgfpathlineto{\pgfqpoint{4.413390in}{0.537551in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537551in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.172633in}{4.310194in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{4.307830in}}%
\pgfpathlineto{\pgfqpoint{3.229073in}{4.304340in}}%
\pgfpathlineto{\pgfqpoint{3.244340in}{4.299690in}}%
\pgfpathlineto{\pgfqpoint{3.256368in}{4.293718in}}%
\pgfpathlineto{\pgfqpoint{3.266083in}{4.286474in}}%
\pgfpathlineto{\pgfqpoint{3.274873in}{4.277151in}}%
\pgfpathlineto{\pgfqpoint{3.282738in}{4.265549in}}%
\pgfpathlineto{\pgfqpoint{3.290140in}{4.250583in}}%
\pgfpathlineto{\pgfqpoint{3.297079in}{4.231510in}}%
\pgfpathlineto{\pgfqpoint{3.304018in}{4.205571in}}%
\pgfpathlineto{\pgfqpoint{3.310495in}{4.172746in}}%
\pgfpathlineto{\pgfqpoint{3.316972in}{4.128460in}}%
\pgfpathlineto{\pgfqpoint{3.323448in}{4.068654in}}%
\pgfpathlineto{\pgfqpoint{3.329925in}{3.988314in}}%
\pgfpathlineto{\pgfqpoint{3.336865in}{3.873204in}}%
\pgfpathlineto{\pgfqpoint{3.344267in}{3.711130in}}%
\pgfpathlineto{\pgfqpoint{3.353056in}{3.464677in}}%
\pgfpathlineto{\pgfqpoint{3.367860in}{2.969366in}}%
\pgfpathlineto{\pgfqpoint{3.381276in}{2.551558in}}%
\pgfpathlineto{\pgfqpoint{3.390529in}{2.327437in}}%
\pgfpathlineto{\pgfqpoint{3.398856in}{2.175304in}}%
\pgfpathlineto{\pgfqpoint{3.406721in}{2.070171in}}%
\pgfpathlineto{\pgfqpoint{3.414123in}{2.000113in}}%
\pgfpathlineto{\pgfqpoint{3.420599in}{1.957979in}}%
\pgfpathlineto{\pgfqpoint{3.426614in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{3.431702in}{1.919267in}}%
\pgfpathlineto{\pgfqpoint{3.435866in}{1.913780in}}%
\pgfpathlineto{\pgfqpoint{3.439567in}{1.912403in}}%
\pgfpathlineto{\pgfqpoint{3.442805in}{1.913663in}}%
\pgfpathlineto{\pgfqpoint{3.446506in}{1.917687in}}%
\pgfpathlineto{\pgfqpoint{3.451133in}{1.926240in}}%
\pgfpathlineto{\pgfqpoint{3.457147in}{1.942546in}}%
\pgfpathlineto{\pgfqpoint{3.467787in}{1.979969in}}%
\pgfpathlineto{\pgfqpoint{3.488605in}{2.051798in}}%
\pgfpathlineto{\pgfqpoint{3.497858in}{2.076202in}}%
\pgfpathlineto{\pgfqpoint{3.505260in}{2.090002in}}%
\pgfpathlineto{\pgfqpoint{3.510811in}{2.096337in}}%
\pgfpathlineto{\pgfqpoint{3.515437in}{2.098705in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{2.098434in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{2.095797in}}%
\pgfpathlineto{\pgfqpoint{3.528391in}{2.090023in}}%
\pgfpathlineto{\pgfqpoint{3.533942in}{2.079096in}}%
\pgfpathlineto{\pgfqpoint{3.540419in}{2.060914in}}%
\pgfpathlineto{\pgfqpoint{3.547821in}{2.033241in}}%
\pgfpathlineto{\pgfqpoint{3.557073in}{1.989284in}}%
\pgfpathlineto{\pgfqpoint{3.568639in}{1.922412in}}%
\pgfpathlineto{\pgfqpoint{3.585756in}{1.808415in}}%
\pgfpathlineto{\pgfqpoint{3.620453in}{1.575785in}}%
\pgfpathlineto{\pgfqpoint{3.639420in}{1.465509in}}%
\pgfpathlineto{\pgfqpoint{3.662552in}{1.344957in}}%
\pgfpathlineto{\pgfqpoint{3.704650in}{1.139408in}}%
\pgfpathlineto{\pgfqpoint{3.730095in}{1.024389in}}%
\pgfpathlineto{\pgfqpoint{3.749988in}{0.944213in}}%
\pgfpathlineto{\pgfqpoint{3.768492in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.786997in}{0.820921in}}%
\pgfpathlineto{\pgfqpoint{3.805502in}{0.770480in}}%
\pgfpathlineto{\pgfqpoint{3.823545in}{0.727590in}}%
\pgfpathlineto{\pgfqpoint{3.841124in}{0.691338in}}%
\pgfpathlineto{\pgfqpoint{3.858241in}{0.660981in}}%
\pgfpathlineto{\pgfqpoint{3.875359in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.892013in}{0.613910in}}%
\pgfpathlineto{\pgfqpoint{3.909130in}{0.595667in}}%
\pgfpathlineto{\pgfqpoint{3.926710in}{0.580190in}}%
\pgfpathlineto{\pgfqpoint{3.944752in}{0.567248in}}%
\pgfpathlineto{\pgfqpoint{3.964182in}{0.556107in}}%
\pgfpathlineto{\pgfqpoint{3.985000in}{0.546794in}}%
\pgfpathlineto{\pgfqpoint{4.008131in}{0.538960in}}%
\pgfpathlineto{\pgfqpoint{4.016921in}{0.537491in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537491in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.048650in}{4.310205in}}%
\pgfpathlineto{\pgfqpoint{3.084272in}{4.307835in}}%
\pgfpathlineto{\pgfqpoint{3.106015in}{4.304267in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{4.299594in}}%
\pgfpathlineto{\pgfqpoint{3.133310in}{4.293601in}}%
\pgfpathlineto{\pgfqpoint{3.143025in}{4.286350in}}%
\pgfpathlineto{\pgfqpoint{3.151815in}{4.277022in}}%
\pgfpathlineto{\pgfqpoint{3.159680in}{4.265413in}}%
\pgfpathlineto{\pgfqpoint{3.167082in}{4.250437in}}%
\pgfpathlineto{\pgfqpoint{3.174021in}{4.231355in}}%
\pgfpathlineto{\pgfqpoint{3.180960in}{4.205420in}}%
\pgfpathlineto{\pgfqpoint{3.187900in}{4.169906in}}%
\pgfpathlineto{\pgfqpoint{3.194376in}{4.124814in}}%
\pgfpathlineto{\pgfqpoint{3.200853in}{4.064087in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{3.976083in}}%
\pgfpathlineto{\pgfqpoint{3.214732in}{3.858014in}}%
\pgfpathlineto{\pgfqpoint{3.222134in}{3.693211in}}%
\pgfpathlineto{\pgfqpoint{3.230924in}{3.445319in}}%
\pgfpathlineto{\pgfqpoint{3.248041in}{2.878212in}}%
\pgfpathlineto{\pgfqpoint{3.260069in}{2.521160in}}%
\pgfpathlineto{\pgfqpoint{3.269322in}{2.308352in}}%
\pgfpathlineto{\pgfqpoint{3.277649in}{2.164601in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{2.065517in}}%
\pgfpathlineto{\pgfqpoint{3.292915in}{1.999678in}}%
\pgfpathlineto{\pgfqpoint{3.299392in}{1.960321in}}%
\pgfpathlineto{\pgfqpoint{3.305406in}{1.936650in}}%
\pgfpathlineto{\pgfqpoint{3.310495in}{1.924960in}}%
\pgfpathlineto{\pgfqpoint{3.314659in}{1.920404in}}%
\pgfpathlineto{\pgfqpoint{3.317897in}{1.919672in}}%
\pgfpathlineto{\pgfqpoint{3.321135in}{1.921202in}}%
\pgfpathlineto{\pgfqpoint{3.324836in}{1.925506in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.934389in}}%
\pgfpathlineto{\pgfqpoint{3.335477in}{1.951142in}}%
\pgfpathlineto{\pgfqpoint{3.345192in}{1.986487in}}%
\pgfpathlineto{\pgfqpoint{3.376188in}{2.101714in}}%
\pgfpathlineto{\pgfqpoint{3.385440in}{2.126374in}}%
\pgfpathlineto{\pgfqpoint{3.392842in}{2.140224in}}%
\pgfpathlineto{\pgfqpoint{3.398856in}{2.147061in}}%
\pgfpathlineto{\pgfqpoint{3.403482in}{2.149430in}}%
\pgfpathlineto{\pgfqpoint{3.407646in}{2.149343in}}%
\pgfpathlineto{\pgfqpoint{3.411810in}{2.147131in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{2.141553in}}%
\pgfpathlineto{\pgfqpoint{3.422450in}{2.131942in}}%
\pgfpathlineto{\pgfqpoint{3.429389in}{2.115047in}}%
\pgfpathlineto{\pgfqpoint{3.437717in}{2.088408in}}%
\pgfpathlineto{\pgfqpoint{3.448357in}{2.046378in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{1.966212in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{1.862810in}}%
\pgfpathlineto{\pgfqpoint{3.503409in}{1.808806in}}%
\pgfpathlineto{\pgfqpoint{3.517288in}{1.765170in}}%
\pgfpathlineto{\pgfqpoint{3.532554in}{1.724751in}}%
\pgfpathlineto{\pgfqpoint{3.558924in}{1.662655in}}%
\pgfpathlineto{\pgfqpoint{3.630631in}{1.498380in}}%
\pgfpathlineto{\pgfqpoint{3.652837in}{1.456064in}}%
\pgfpathlineto{\pgfqpoint{3.681057in}{1.407447in}}%
\pgfpathlineto{\pgfqpoint{3.729169in}{1.329573in}}%
\pgfpathlineto{\pgfqpoint{3.806428in}{1.204732in}}%
\pgfpathlineto{\pgfqpoint{3.846213in}{1.135446in}}%
\pgfpathlineto{\pgfqpoint{3.897102in}{1.041676in}}%
\pgfpathlineto{\pgfqpoint{3.962332in}{0.922473in}}%
\pgfpathlineto{\pgfqpoint{4.001192in}{0.856389in}}%
\pgfpathlineto{\pgfqpoint{4.032651in}{0.807091in}}%
\pgfpathlineto{\pgfqpoint{4.059945in}{0.768372in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{0.734128in}}%
\pgfpathlineto{\pgfqpoint{4.113147in}{0.704040in}}%
\pgfpathlineto{\pgfqpoint{4.139517in}{0.677371in}}%
\pgfpathlineto{\pgfqpoint{4.165886in}{0.653865in}}%
\pgfpathlineto{\pgfqpoint{4.192718in}{0.632907in}}%
\pgfpathlineto{\pgfqpoint{4.220013in}{0.614458in}}%
\pgfpathlineto{\pgfqpoint{4.248233in}{0.598097in}}%
\pgfpathlineto{\pgfqpoint{4.277378in}{0.583787in}}%
\pgfpathlineto{\pgfqpoint{4.308374in}{0.571053in}}%
\pgfpathlineto{\pgfqpoint{4.341221in}{0.559961in}}%
\pgfpathlineto{\pgfqpoint{4.376843in}{0.550330in}}%
\pgfpathlineto{\pgfqpoint{4.415703in}{0.542186in}}%
\pgfpathlineto{\pgfqpoint{4.447161in}{0.537576in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537576in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.995448in}{4.310204in}}%
\pgfpathlineto{\pgfqpoint{3.030145in}{4.307846in}}%
\pgfpathlineto{\pgfqpoint{3.051426in}{4.304295in}}%
\pgfpathlineto{\pgfqpoint{3.066230in}{4.299710in}}%
\pgfpathlineto{\pgfqpoint{3.077795in}{4.293933in}}%
\pgfpathlineto{\pgfqpoint{3.087510in}{4.286672in}}%
\pgfpathlineto{\pgfqpoint{3.096300in}{4.277265in}}%
\pgfpathlineto{\pgfqpoint{3.104165in}{4.265483in}}%
\pgfpathlineto{\pgfqpoint{3.111567in}{4.250193in}}%
\pgfpathlineto{\pgfqpoint{3.118506in}{4.230596in}}%
\pgfpathlineto{\pgfqpoint{3.125446in}{4.203803in}}%
\pgfpathlineto{\pgfqpoint{3.131922in}{4.169734in}}%
\pgfpathlineto{\pgfqpoint{3.138399in}{4.123575in}}%
\pgfpathlineto{\pgfqpoint{3.144876in}{4.061018in}}%
\pgfpathlineto{\pgfqpoint{3.151352in}{3.976765in}}%
\pgfpathlineto{\pgfqpoint{3.158292in}{3.855877in}}%
\pgfpathlineto{\pgfqpoint{3.165694in}{3.685792in}}%
\pgfpathlineto{\pgfqpoint{3.174484in}{3.428306in}}%
\pgfpathlineto{\pgfqpoint{3.192989in}{2.793099in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{2.461138in}}%
\pgfpathlineto{\pgfqpoint{3.212881in}{2.258093in}}%
\pgfpathlineto{\pgfqpoint{3.221209in}{2.114463in}}%
\pgfpathlineto{\pgfqpoint{3.228611in}{2.021520in}}%
\pgfpathlineto{\pgfqpoint{3.235550in}{1.959346in}}%
\pgfpathlineto{\pgfqpoint{3.242027in}{1.919592in}}%
\pgfpathlineto{\pgfqpoint{3.247578in}{1.897430in}}%
\pgfpathlineto{\pgfqpoint{3.252667in}{1.885449in}}%
\pgfpathlineto{\pgfqpoint{3.256831in}{1.880873in}}%
\pgfpathlineto{\pgfqpoint{3.260069in}{1.880239in}}%
\pgfpathlineto{\pgfqpoint{3.263307in}{1.881942in}}%
\pgfpathlineto{\pgfqpoint{3.267008in}{1.886511in}}%
\pgfpathlineto{\pgfqpoint{3.272097in}{1.896911in}}%
\pgfpathlineto{\pgfqpoint{3.278574in}{1.916176in}}%
\pgfpathlineto{\pgfqpoint{3.291065in}{1.963375in}}%
\pgfpathlineto{\pgfqpoint{3.318822in}{2.070460in}}%
\pgfpathlineto{\pgfqpoint{3.328537in}{2.098718in}}%
\pgfpathlineto{\pgfqpoint{3.336402in}{2.115384in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{2.124322in}}%
\pgfpathlineto{\pgfqpoint{3.348430in}{2.128336in}}%
\pgfpathlineto{\pgfqpoint{3.353056in}{2.129078in}}%
\pgfpathlineto{\pgfqpoint{3.357683in}{2.127478in}}%
\pgfpathlineto{\pgfqpoint{3.362772in}{2.123095in}}%
\pgfpathlineto{\pgfqpoint{3.368786in}{2.114573in}}%
\pgfpathlineto{\pgfqpoint{3.376188in}{2.099616in}}%
\pgfpathlineto{\pgfqpoint{3.385440in}{2.075239in}}%
\pgfpathlineto{\pgfqpoint{3.399319in}{2.031311in}}%
\pgfpathlineto{\pgfqpoint{3.425688in}{1.947211in}}%
\pgfpathlineto{\pgfqpoint{3.437717in}{1.916559in}}%
\pgfpathlineto{\pgfqpoint{3.448357in}{1.895205in}}%
\pgfpathlineto{\pgfqpoint{3.458535in}{1.879719in}}%
\pgfpathlineto{\pgfqpoint{3.468712in}{1.868232in}}%
\pgfpathlineto{\pgfqpoint{3.479353in}{1.859471in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{1.851414in}}%
\pgfpathlineto{\pgfqpoint{3.511736in}{1.842832in}}%
\pgfpathlineto{\pgfqpoint{3.528391in}{1.837447in}}%
\pgfpathlineto{\pgfqpoint{3.541344in}{1.835442in}}%
\pgfpathlineto{\pgfqpoint{3.552447in}{1.835873in}}%
\pgfpathlineto{\pgfqpoint{3.563088in}{1.838540in}}%
\pgfpathlineto{\pgfqpoint{3.573728in}{1.843583in}}%
\pgfpathlineto{\pgfqpoint{3.584831in}{1.851348in}}%
\pgfpathlineto{\pgfqpoint{3.597322in}{1.862964in}}%
\pgfpathlineto{\pgfqpoint{3.611663in}{1.879571in}}%
\pgfpathlineto{\pgfqpoint{3.627855in}{1.901926in}}%
\pgfpathlineto{\pgfqpoint{3.646360in}{1.931476in}}%
\pgfpathlineto{\pgfqpoint{3.666715in}{1.968331in}}%
\pgfpathlineto{\pgfqpoint{3.689384in}{2.014096in}}%
\pgfpathlineto{\pgfqpoint{3.715291in}{2.071527in}}%
\pgfpathlineto{\pgfqpoint{3.752301in}{2.159672in}}%
\pgfpathlineto{\pgfqpoint{3.830947in}{2.348099in}}%
\pgfpathlineto{\pgfqpoint{3.862405in}{2.416668in}}%
\pgfpathlineto{\pgfqpoint{3.893401in}{2.478814in}}%
\pgfpathlineto{\pgfqpoint{3.926247in}{2.539616in}}%
\pgfpathlineto{\pgfqpoint{3.964182in}{2.604969in}}%
\pgfpathlineto{\pgfqpoint{4.004431in}{2.669811in}}%
\pgfpathlineto{\pgfqpoint{4.084002in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{4.133040in}{2.879184in}}%
\pgfpathlineto{\pgfqpoint{4.184854in}{2.971607in}}%
\pgfpathlineto{\pgfqpoint{4.233892in}{3.063340in}}%
\pgfpathlineto{\pgfqpoint{4.292182in}{3.177022in}}%
\pgfpathlineto{\pgfqpoint{4.378693in}{3.351097in}}%
\pgfpathlineto{\pgfqpoint{4.510078in}{3.616203in}}%
\pgfpathlineto{\pgfqpoint{4.563743in}{3.718785in}}%
\pgfpathlineto{\pgfqpoint{4.609080in}{3.800811in}}%
\pgfpathlineto{\pgfqpoint{4.650253in}{3.870809in}}%
\pgfpathlineto{\pgfqpoint{4.687263in}{3.929495in}}%
\pgfpathlineto{\pgfqpoint{4.722422in}{3.981033in}}%
\pgfpathlineto{\pgfqpoint{4.755269in}{4.025345in}}%
\pgfpathlineto{\pgfqpoint{4.786727in}{4.064184in}}%
\pgfpathlineto{\pgfqpoint{4.817723in}{4.098948in}}%
\pgfpathlineto{\pgfqpoint{4.847331in}{4.128890in}}%
\pgfpathlineto{\pgfqpoint{4.876939in}{4.155704in}}%
\pgfpathlineto{\pgfqpoint{4.906084in}{4.179134in}}%
\pgfpathlineto{\pgfqpoint{4.935692in}{4.200072in}}%
\pgfpathlineto{\pgfqpoint{4.965300in}{4.218296in}}%
\pgfpathlineto{\pgfqpoint{4.995833in}{4.234463in}}%
\pgfpathlineto{\pgfqpoint{5.027291in}{4.248565in}}%
\pgfpathlineto{\pgfqpoint{5.060600in}{4.261028in}}%
\pgfpathlineto{\pgfqpoint{5.096222in}{4.271929in}}%
\pgfpathlineto{\pgfqpoint{5.134620in}{4.281301in}}%
\pgfpathlineto{\pgfqpoint{5.176719in}{4.289238in}}%
\pgfpathlineto{\pgfqpoint{5.202626in}{4.292368in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292368in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.981570in}{4.310191in}}%
\pgfpathlineto{\pgfqpoint{3.016266in}{4.307794in}}%
\pgfpathlineto{\pgfqpoint{3.037084in}{4.304282in}}%
\pgfpathlineto{\pgfqpoint{3.051888in}{4.299672in}}%
\pgfpathlineto{\pgfqpoint{3.063454in}{4.293854in}}%
\pgfpathlineto{\pgfqpoint{3.073169in}{4.286535in}}%
\pgfpathlineto{\pgfqpoint{3.081959in}{4.277040in}}%
\pgfpathlineto{\pgfqpoint{3.089824in}{4.265132in}}%
\pgfpathlineto{\pgfqpoint{3.097226in}{4.249654in}}%
\pgfpathlineto{\pgfqpoint{3.104165in}{4.229783in}}%
\pgfpathlineto{\pgfqpoint{3.111104in}{4.202573in}}%
\pgfpathlineto{\pgfqpoint{3.117581in}{4.167925in}}%
\pgfpathlineto{\pgfqpoint{3.124058in}{4.120929in}}%
\pgfpathlineto{\pgfqpoint{3.130534in}{4.057194in}}%
\pgfpathlineto{\pgfqpoint{3.137011in}{3.971326in}}%
\pgfpathlineto{\pgfqpoint{3.143951in}{3.848181in}}%
\pgfpathlineto{\pgfqpoint{3.151352in}{3.675197in}}%
\pgfpathlineto{\pgfqpoint{3.160142in}{3.414141in}}%
\pgfpathlineto{\pgfqpoint{3.193914in}{2.342484in}}%
\pgfpathlineto{\pgfqpoint{3.202241in}{2.175110in}}%
\pgfpathlineto{\pgfqpoint{3.210106in}{2.058314in}}%
\pgfpathlineto{\pgfqpoint{3.217508in}{1.979517in}}%
\pgfpathlineto{\pgfqpoint{3.224447in}{1.928475in}}%
\pgfpathlineto{\pgfqpoint{3.230461in}{1.899225in}}%
\pgfpathlineto{\pgfqpoint{3.235550in}{1.883774in}}%
\pgfpathlineto{\pgfqpoint{3.240176in}{1.876192in}}%
\pgfpathlineto{\pgfqpoint{3.243877in}{1.874079in}}%
\pgfpathlineto{\pgfqpoint{3.247116in}{1.874844in}}%
\pgfpathlineto{\pgfqpoint{3.250817in}{1.878449in}}%
\pgfpathlineto{\pgfqpoint{3.255443in}{1.886664in}}%
\pgfpathlineto{\pgfqpoint{3.261457in}{1.902782in}}%
\pgfpathlineto{\pgfqpoint{3.270247in}{1.934108in}}%
\pgfpathlineto{\pgfqpoint{3.311883in}{2.090012in}}%
\pgfpathlineto{\pgfqpoint{3.320210in}{2.109655in}}%
\pgfpathlineto{\pgfqpoint{3.327149in}{2.120769in}}%
\pgfpathlineto{\pgfqpoint{3.332701in}{2.125948in}}%
\pgfpathlineto{\pgfqpoint{3.337790in}{2.127731in}}%
\pgfpathlineto{\pgfqpoint{3.342416in}{2.126908in}}%
\pgfpathlineto{\pgfqpoint{3.347505in}{2.123406in}}%
\pgfpathlineto{\pgfqpoint{3.353056in}{2.116689in}}%
\pgfpathlineto{\pgfqpoint{3.359996in}{2.104488in}}%
\pgfpathlineto{\pgfqpoint{3.368786in}{2.084035in}}%
\pgfpathlineto{\pgfqpoint{3.381276in}{2.048578in}}%
\pgfpathlineto{\pgfqpoint{3.409496in}{1.966727in}}%
\pgfpathlineto{\pgfqpoint{3.420599in}{1.941870in}}%
\pgfpathlineto{\pgfqpoint{3.430315in}{1.925089in}}%
\pgfpathlineto{\pgfqpoint{3.439567in}{1.913303in}}%
\pgfpathlineto{\pgfqpoint{3.448357in}{1.905450in}}%
\pgfpathlineto{\pgfqpoint{3.457609in}{1.900073in}}%
\pgfpathlineto{\pgfqpoint{3.468250in}{1.896501in}}%
\pgfpathlineto{\pgfqpoint{3.480741in}{1.894712in}}%
\pgfpathlineto{\pgfqpoint{3.496470in}{1.894810in}}%
\pgfpathlineto{\pgfqpoint{3.511274in}{1.897071in}}%
\pgfpathlineto{\pgfqpoint{3.523302in}{1.901140in}}%
\pgfpathlineto{\pgfqpoint{3.534405in}{1.907327in}}%
\pgfpathlineto{\pgfqpoint{3.545045in}{1.915811in}}%
\pgfpathlineto{\pgfqpoint{3.556148in}{1.927541in}}%
\pgfpathlineto{\pgfqpoint{3.568176in}{1.943607in}}%
\pgfpathlineto{\pgfqpoint{3.581592in}{1.965422in}}%
\pgfpathlineto{\pgfqpoint{3.596859in}{1.994771in}}%
\pgfpathlineto{\pgfqpoint{3.613976in}{2.032678in}}%
\pgfpathlineto{\pgfqpoint{3.633406in}{2.081398in}}%
\pgfpathlineto{\pgfqpoint{3.654687in}{2.140987in}}%
\pgfpathlineto{\pgfqpoint{3.678743in}{2.215211in}}%
\pgfpathlineto{\pgfqpoint{3.706964in}{2.309817in}}%
\pgfpathlineto{\pgfqpoint{3.745824in}{2.448829in}}%
\pgfpathlineto{\pgfqpoint{3.828634in}{2.746768in}}%
\pgfpathlineto{\pgfqpoint{3.863330in}{2.861828in}}%
\pgfpathlineto{\pgfqpoint{3.897102in}{2.966020in}}%
\pgfpathlineto{\pgfqpoint{3.932261in}{3.067277in}}%
\pgfpathlineto{\pgfqpoint{3.970659in}{3.171033in}}%
\pgfpathlineto{\pgfqpoint{4.010445in}{3.272041in}}%
\pgfpathlineto{\pgfqpoint{4.069660in}{3.415416in}}%
\pgfpathlineto{\pgfqpoint{4.126101in}{3.546726in}}%
\pgfpathlineto{\pgfqpoint{4.174676in}{3.654275in}}%
\pgfpathlineto{\pgfqpoint{4.216775in}{3.742089in}}%
\pgfpathlineto{\pgfqpoint{4.254710in}{3.816175in}}%
\pgfpathlineto{\pgfqpoint{4.289869in}{3.880037in}}%
\pgfpathlineto{\pgfqpoint{4.322716in}{3.935142in}}%
\pgfpathlineto{\pgfqpoint{4.354174in}{3.983679in}}%
\pgfpathlineto{\pgfqpoint{4.384707in}{4.026744in}}%
\pgfpathlineto{\pgfqpoint{4.414315in}{4.064704in}}%
\pgfpathlineto{\pgfqpoint{4.443460in}{4.098464in}}%
\pgfpathlineto{\pgfqpoint{4.472143in}{4.128302in}}%
\pgfpathlineto{\pgfqpoint{4.500363in}{4.154498in}}%
\pgfpathlineto{\pgfqpoint{4.529046in}{4.178096in}}%
\pgfpathlineto{\pgfqpoint{4.557728in}{4.198845in}}%
\pgfpathlineto{\pgfqpoint{4.586874in}{4.217230in}}%
\pgfpathlineto{\pgfqpoint{4.616944in}{4.233597in}}%
\pgfpathlineto{\pgfqpoint{4.648403in}{4.248163in}}%
\pgfpathlineto{\pgfqpoint{4.681249in}{4.260891in}}%
\pgfpathlineto{\pgfqpoint{4.715946in}{4.271929in}}%
\pgfpathlineto{\pgfqpoint{4.753418in}{4.281482in}}%
\pgfpathlineto{\pgfqpoint{4.794129in}{4.289533in}}%
\pgfpathlineto{\pgfqpoint{4.817260in}{4.292399in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292399in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.030608in}{4.310200in}}%
\pgfpathlineto{\pgfqpoint{3.065304in}{4.307823in}}%
\pgfpathlineto{\pgfqpoint{3.086123in}{4.304340in}}%
\pgfpathlineto{\pgfqpoint{3.100927in}{4.299770in}}%
\pgfpathlineto{\pgfqpoint{3.112492in}{4.294006in}}%
\pgfpathlineto{\pgfqpoint{3.122207in}{4.286752in}}%
\pgfpathlineto{\pgfqpoint{3.130997in}{4.277353in}}%
\pgfpathlineto{\pgfqpoint{3.138862in}{4.265582in}}%
\pgfpathlineto{\pgfqpoint{3.146264in}{4.250304in}}%
\pgfpathlineto{\pgfqpoint{3.153203in}{4.230714in}}%
\pgfpathlineto{\pgfqpoint{3.160142in}{4.203903in}}%
\pgfpathlineto{\pgfqpoint{3.166619in}{4.169769in}}%
\pgfpathlineto{\pgfqpoint{3.173096in}{4.123458in}}%
\pgfpathlineto{\pgfqpoint{3.179573in}{4.060610in}}%
\pgfpathlineto{\pgfqpoint{3.186049in}{3.975870in}}%
\pgfpathlineto{\pgfqpoint{3.192989in}{3.854194in}}%
\pgfpathlineto{\pgfqpoint{3.200391in}{3.682942in}}%
\pgfpathlineto{\pgfqpoint{3.209180in}{3.423784in}}%
\pgfpathlineto{\pgfqpoint{3.243415in}{2.341428in}}%
\pgfpathlineto{\pgfqpoint{3.251742in}{2.175924in}}%
\pgfpathlineto{\pgfqpoint{3.259606in}{2.060771in}}%
\pgfpathlineto{\pgfqpoint{3.267008in}{1.983322in}}%
\pgfpathlineto{\pgfqpoint{3.273948in}{1.933327in}}%
\pgfpathlineto{\pgfqpoint{3.279962in}{1.904812in}}%
\pgfpathlineto{\pgfqpoint{3.285051in}{1.889862in}}%
\pgfpathlineto{\pgfqpoint{3.289677in}{1.882646in}}%
\pgfpathlineto{\pgfqpoint{3.293378in}{1.880769in}}%
\pgfpathlineto{\pgfqpoint{3.296616in}{1.881703in}}%
\pgfpathlineto{\pgfqpoint{3.300317in}{1.885461in}}%
\pgfpathlineto{\pgfqpoint{3.304944in}{1.893813in}}%
\pgfpathlineto{\pgfqpoint{3.310958in}{1.910041in}}%
\pgfpathlineto{\pgfqpoint{3.320673in}{1.944672in}}%
\pgfpathlineto{\pgfqpoint{3.355370in}{2.073165in}}%
\pgfpathlineto{\pgfqpoint{3.364159in}{2.095585in}}%
\pgfpathlineto{\pgfqpoint{3.371099in}{2.108026in}}%
\pgfpathlineto{\pgfqpoint{3.377113in}{2.114586in}}%
\pgfpathlineto{\pgfqpoint{3.382202in}{2.116892in}}%
\pgfpathlineto{\pgfqpoint{3.386365in}{2.116529in}}%
\pgfpathlineto{\pgfqpoint{3.390992in}{2.113762in}}%
\pgfpathlineto{\pgfqpoint{3.396080in}{2.107913in}}%
\pgfpathlineto{\pgfqpoint{3.402095in}{2.097395in}}%
\pgfpathlineto{\pgfqpoint{3.409496in}{2.079589in}}%
\pgfpathlineto{\pgfqpoint{3.418749in}{2.051055in}}%
\pgfpathlineto{\pgfqpoint{3.431702in}{2.003109in}}%
\pgfpathlineto{\pgfqpoint{3.465011in}{1.876512in}}%
\pgfpathlineto{\pgfqpoint{3.477502in}{1.839086in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{1.811116in}}%
\pgfpathlineto{\pgfqpoint{3.501096in}{1.787739in}}%
\pgfpathlineto{\pgfqpoint{3.515437in}{1.764966in}}%
\pgfpathlineto{\pgfqpoint{3.538106in}{1.733841in}}%
\pgfpathlineto{\pgfqpoint{3.573265in}{1.688882in}}%
\pgfpathlineto{\pgfqpoint{3.589920in}{1.671204in}}%
\pgfpathlineto{\pgfqpoint{3.603798in}{1.659581in}}%
\pgfpathlineto{\pgfqpoint{3.617215in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{3.631556in}{1.644737in}}%
\pgfpathlineto{\pgfqpoint{3.647285in}{1.640250in}}%
\pgfpathlineto{\pgfqpoint{3.665327in}{1.637459in}}%
\pgfpathlineto{\pgfqpoint{3.685683in}{1.636540in}}%
\pgfpathlineto{\pgfqpoint{3.708351in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{3.737034in}{1.641791in}}%
\pgfpathlineto{\pgfqpoint{3.794399in}{1.650202in}}%
\pgfpathlineto{\pgfqpoint{3.817068in}{1.650964in}}%
\pgfpathlineto{\pgfqpoint{3.836961in}{1.649469in}}%
\pgfpathlineto{\pgfqpoint{3.855928in}{1.645813in}}%
\pgfpathlineto{\pgfqpoint{3.874896in}{1.639865in}}%
\pgfpathlineto{\pgfqpoint{3.895714in}{1.630905in}}%
\pgfpathlineto{\pgfqpoint{3.916995in}{1.619309in}}%
\pgfpathlineto{\pgfqpoint{3.941051in}{1.603599in}}%
\pgfpathlineto{\pgfqpoint{3.967421in}{1.583702in}}%
\pgfpathlineto{\pgfqpoint{3.995178in}{1.559882in}}%
\pgfpathlineto{\pgfqpoint{4.028487in}{1.528128in}}%
\pgfpathlineto{\pgfqpoint{4.226952in}{1.335610in}}%
\pgfpathlineto{\pgfqpoint{4.332431in}{1.238350in}}%
\pgfpathlineto{\pgfqpoint{4.411539in}{1.167847in}}%
\pgfpathlineto{\pgfqpoint{4.472606in}{1.116124in}}%
\pgfpathlineto{\pgfqpoint{4.577159in}{1.030976in}}%
\pgfpathlineto{\pgfqpoint{4.646090in}{0.977431in}}%
\pgfpathlineto{\pgfqpoint{4.720572in}{0.922786in}}%
\pgfpathlineto{\pgfqpoint{4.785339in}{0.878110in}}%
\pgfpathlineto{\pgfqpoint{4.836228in}{0.845675in}}%
\pgfpathlineto{\pgfqpoint{4.892205in}{0.812382in}}%
\pgfpathlineto{\pgfqpoint{4.949571in}{0.780728in}}%
\pgfpathlineto{\pgfqpoint{5.013413in}{0.748034in}}%
\pgfpathlineto{\pgfqpoint{5.117040in}{0.698297in}}%
\pgfpathlineto{\pgfqpoint{5.187822in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{5.242411in}{0.644672in}}%
\pgfpathlineto{\pgfqpoint{5.304866in}{0.621841in}}%
\pgfpathlineto{\pgfqpoint{5.366395in}{0.601527in}}%
\pgfpathlineto{\pgfqpoint{5.436251in}{0.581150in}}%
\pgfpathlineto{\pgfqpoint{5.491303in}{0.567496in}}%
\pgfpathlineto{\pgfqpoint{5.550056in}{0.555289in}}%
\pgfpathlineto{\pgfqpoint{5.607421in}{0.545674in}}%
\pgfpathlineto{\pgfqpoint{5.667563in}{0.537843in}}%
\pgfpathlineto{\pgfqpoint{5.679591in}{0.537564in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537564in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.873778in}{4.310201in}}%
\pgfpathlineto{\pgfqpoint{2.908475in}{4.307832in}}%
\pgfpathlineto{\pgfqpoint{2.929756in}{4.304259in}}%
\pgfpathlineto{\pgfqpoint{2.944560in}{4.299642in}}%
\pgfpathlineto{\pgfqpoint{2.956125in}{4.293820in}}%
\pgfpathlineto{\pgfqpoint{2.965840in}{4.286500in}}%
\pgfpathlineto{\pgfqpoint{2.974630in}{4.277007in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{4.265107in}}%
\pgfpathlineto{\pgfqpoint{2.989897in}{4.249655in}}%
\pgfpathlineto{\pgfqpoint{2.996836in}{4.229837in}}%
\pgfpathlineto{\pgfqpoint{3.003776in}{4.202727in}}%
\pgfpathlineto{\pgfqpoint{3.010252in}{4.168236in}}%
\pgfpathlineto{\pgfqpoint{3.016729in}{4.121485in}}%
\pgfpathlineto{\pgfqpoint{3.023206in}{4.058110in}}%
\pgfpathlineto{\pgfqpoint{3.029682in}{3.972743in}}%
\pgfpathlineto{\pgfqpoint{3.036622in}{3.850280in}}%
\pgfpathlineto{\pgfqpoint{3.044024in}{3.678056in}}%
\pgfpathlineto{\pgfqpoint{3.052814in}{3.417583in}}%
\pgfpathlineto{\pgfqpoint{3.087510in}{2.317313in}}%
\pgfpathlineto{\pgfqpoint{3.095838in}{2.152405in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{2.037719in}}%
\pgfpathlineto{\pgfqpoint{3.111104in}{1.960688in}}%
\pgfpathlineto{\pgfqpoint{3.117581in}{1.913831in}}%
\pgfpathlineto{\pgfqpoint{3.123595in}{1.884776in}}%
\pgfpathlineto{\pgfqpoint{3.128684in}{1.869521in}}%
\pgfpathlineto{\pgfqpoint{3.133310in}{1.862127in}}%
\pgfpathlineto{\pgfqpoint{3.137011in}{1.860167in}}%
\pgfpathlineto{\pgfqpoint{3.140250in}{1.861064in}}%
\pgfpathlineto{\pgfqpoint{3.143951in}{1.864814in}}%
\pgfpathlineto{\pgfqpoint{3.148577in}{1.873206in}}%
\pgfpathlineto{\pgfqpoint{3.154591in}{1.889554in}}%
\pgfpathlineto{\pgfqpoint{3.162918in}{1.919843in}}%
\pgfpathlineto{\pgfqpoint{3.180035in}{1.992011in}}%
\pgfpathlineto{\pgfqpoint{3.198540in}{2.066946in}}%
\pgfpathlineto{\pgfqpoint{3.209180in}{2.101358in}}%
\pgfpathlineto{\pgfqpoint{3.217970in}{2.122827in}}%
\pgfpathlineto{\pgfqpoint{3.225372in}{2.135415in}}%
\pgfpathlineto{\pgfqpoint{3.231849in}{2.142166in}}%
\pgfpathlineto{\pgfqpoint{3.237400in}{2.144842in}}%
\pgfpathlineto{\pgfqpoint{3.242489in}{2.144878in}}%
\pgfpathlineto{\pgfqpoint{3.248041in}{2.142475in}}%
\pgfpathlineto{\pgfqpoint{3.254518in}{2.136853in}}%
\pgfpathlineto{\pgfqpoint{3.262382in}{2.126802in}}%
\pgfpathlineto{\pgfqpoint{3.274873in}{2.106556in}}%
\pgfpathlineto{\pgfqpoint{3.291527in}{2.080301in}}%
\pgfpathlineto{\pgfqpoint{3.299855in}{2.071022in}}%
\pgfpathlineto{\pgfqpoint{3.306794in}{2.066314in}}%
\pgfpathlineto{\pgfqpoint{3.312808in}{2.064755in}}%
\pgfpathlineto{\pgfqpoint{3.318360in}{2.065495in}}%
\pgfpathlineto{\pgfqpoint{3.324374in}{2.068674in}}%
\pgfpathlineto{\pgfqpoint{3.330850in}{2.074759in}}%
\pgfpathlineto{\pgfqpoint{3.338252in}{2.084860in}}%
\pgfpathlineto{\pgfqpoint{3.347042in}{2.100721in}}%
\pgfpathlineto{\pgfqpoint{3.357683in}{2.124720in}}%
\pgfpathlineto{\pgfqpoint{3.371561in}{2.162035in}}%
\pgfpathlineto{\pgfqpoint{3.389604in}{2.217407in}}%
\pgfpathlineto{\pgfqpoint{3.408109in}{2.281351in}}%
\pgfpathlineto{\pgfqpoint{3.425688in}{2.350058in}}%
\pgfpathlineto{\pgfqpoint{3.443268in}{2.427922in}}%
\pgfpathlineto{\pgfqpoint{3.460848in}{2.516166in}}%
\pgfpathlineto{\pgfqpoint{3.479815in}{2.622956in}}%
\pgfpathlineto{\pgfqpoint{3.502021in}{2.761436in}}%
\pgfpathlineto{\pgfqpoint{3.530704in}{2.955415in}}%
\pgfpathlineto{\pgfqpoint{3.612126in}{3.515044in}}%
\pgfpathlineto{\pgfqpoint{3.635257in}{3.654042in}}%
\pgfpathlineto{\pgfqpoint{3.655612in}{3.763459in}}%
\pgfpathlineto{\pgfqpoint{3.674580in}{3.853577in}}%
\pgfpathlineto{\pgfqpoint{3.692622in}{3.928603in}}%
\pgfpathlineto{\pgfqpoint{3.709739in}{3.990482in}}%
\pgfpathlineto{\pgfqpoint{3.726394in}{4.042492in}}%
\pgfpathlineto{\pgfqpoint{3.742586in}{4.085912in}}%
\pgfpathlineto{\pgfqpoint{3.758315in}{4.121992in}}%
\pgfpathlineto{\pgfqpoint{3.774044in}{4.152710in}}%
\pgfpathlineto{\pgfqpoint{3.789773in}{4.178719in}}%
\pgfpathlineto{\pgfqpoint{3.805965in}{4.201227in}}%
\pgfpathlineto{\pgfqpoint{3.822157in}{4.220014in}}%
\pgfpathlineto{\pgfqpoint{3.839274in}{4.236457in}}%
\pgfpathlineto{\pgfqpoint{3.856854in}{4.250295in}}%
\pgfpathlineto{\pgfqpoint{3.875821in}{4.262386in}}%
\pgfpathlineto{\pgfqpoint{3.896177in}{4.272720in}}%
\pgfpathlineto{\pgfqpoint{3.918845in}{4.281694in}}%
\pgfpathlineto{\pgfqpoint{3.944289in}{4.289328in}}%
\pgfpathlineto{\pgfqpoint{3.960481in}{4.292467in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292467in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.379426in}{4.310190in}}%
\pgfpathlineto{\pgfqpoint{3.415511in}{4.307801in}}%
\pgfpathlineto{\pgfqpoint{3.437254in}{4.304273in}}%
\pgfpathlineto{\pgfqpoint{3.452520in}{4.299688in}}%
\pgfpathlineto{\pgfqpoint{3.464549in}{4.293845in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{4.286402in}}%
\pgfpathlineto{\pgfqpoint{3.483516in}{4.277242in}}%
\pgfpathlineto{\pgfqpoint{3.491381in}{4.265913in}}%
\pgfpathlineto{\pgfqpoint{3.498783in}{4.251391in}}%
\pgfpathlineto{\pgfqpoint{3.506185in}{4.231574in}}%
\pgfpathlineto{\pgfqpoint{3.513124in}{4.206237in}}%
\pgfpathlineto{\pgfqpoint{3.520064in}{4.171776in}}%
\pgfpathlineto{\pgfqpoint{3.527003in}{4.124719in}}%
\pgfpathlineto{\pgfqpoint{3.533942in}{4.060460in}}%
\pgfpathlineto{\pgfqpoint{3.540882in}{3.973309in}}%
\pgfpathlineto{\pgfqpoint{3.547821in}{3.857132in}}%
\pgfpathlineto{\pgfqpoint{3.555686in}{3.684376in}}%
\pgfpathlineto{\pgfqpoint{3.564938in}{3.425565in}}%
\pgfpathlineto{\pgfqpoint{3.599172in}{2.400670in}}%
\pgfpathlineto{\pgfqpoint{3.607962in}{2.232235in}}%
\pgfpathlineto{\pgfqpoint{3.615827in}{2.121235in}}%
\pgfpathlineto{\pgfqpoint{3.623229in}{2.046218in}}%
\pgfpathlineto{\pgfqpoint{3.630168in}{1.997687in}}%
\pgfpathlineto{\pgfqpoint{3.636182in}{1.970007in}}%
\pgfpathlineto{\pgfqpoint{3.641271in}{1.955512in}}%
\pgfpathlineto{\pgfqpoint{3.645897in}{1.948527in}}%
\pgfpathlineto{\pgfqpoint{3.649598in}{1.946711in}}%
\pgfpathlineto{\pgfqpoint{3.652837in}{1.947603in}}%
\pgfpathlineto{\pgfqpoint{3.656538in}{1.951195in}}%
\pgfpathlineto{\pgfqpoint{3.661164in}{1.959149in}}%
\pgfpathlineto{\pgfqpoint{3.667178in}{1.974486in}}%
\pgfpathlineto{\pgfqpoint{3.676430in}{2.005721in}}%
\pgfpathlineto{\pgfqpoint{3.688921in}{2.044853in}}%
\pgfpathlineto{\pgfqpoint{3.697248in}{2.064433in}}%
\pgfpathlineto{\pgfqpoint{3.703725in}{2.074503in}}%
\pgfpathlineto{\pgfqpoint{3.708814in}{2.078635in}}%
\pgfpathlineto{\pgfqpoint{3.712978in}{2.079255in}}%
\pgfpathlineto{\pgfqpoint{3.716679in}{2.077565in}}%
\pgfpathlineto{\pgfqpoint{3.720842in}{2.072968in}}%
\pgfpathlineto{\pgfqpoint{3.725468in}{2.064374in}}%
\pgfpathlineto{\pgfqpoint{3.731020in}{2.048963in}}%
\pgfpathlineto{\pgfqpoint{3.737497in}{2.023725in}}%
\pgfpathlineto{\pgfqpoint{3.744899in}{1.985202in}}%
\pgfpathlineto{\pgfqpoint{3.753688in}{1.926427in}}%
\pgfpathlineto{\pgfqpoint{3.763866in}{1.842187in}}%
\pgfpathlineto{\pgfqpoint{3.776820in}{1.714528in}}%
\pgfpathlineto{\pgfqpoint{3.797638in}{1.482800in}}%
\pgfpathlineto{\pgfqpoint{3.822157in}{1.216173in}}%
\pgfpathlineto{\pgfqpoint{3.837886in}{1.069287in}}%
\pgfpathlineto{\pgfqpoint{3.851765in}{0.959537in}}%
\pgfpathlineto{\pgfqpoint{3.865181in}{0.870199in}}%
\pgfpathlineto{\pgfqpoint{3.878597in}{0.795299in}}%
\pgfpathlineto{\pgfqpoint{3.892013in}{0.732904in}}%
\pgfpathlineto{\pgfqpoint{3.904966in}{0.683072in}}%
\pgfpathlineto{\pgfqpoint{3.917457in}{0.643760in}}%
\pgfpathlineto{\pgfqpoint{3.929023in}{0.614327in}}%
\pgfpathlineto{\pgfqpoint{3.940126in}{0.591717in}}%
\pgfpathlineto{\pgfqpoint{3.951229in}{0.573928in}}%
\pgfpathlineto{\pgfqpoint{3.962332in}{0.560175in}}%
\pgfpathlineto{\pgfqpoint{3.973897in}{0.549319in}}%
\pgfpathlineto{\pgfqpoint{3.986388in}{0.540663in}}%
\pgfpathlineto{\pgfqpoint{3.994253in}{0.537316in}}%
\pgfpathlineto{\pgfqpoint{4.285243in}{0.537480in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537480in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.161068in}{4.310190in}}%
\pgfpathlineto{\pgfqpoint{3.197615in}{4.307780in}}%
\pgfpathlineto{\pgfqpoint{3.219358in}{4.304261in}}%
\pgfpathlineto{\pgfqpoint{3.235087in}{4.299524in}}%
\pgfpathlineto{\pgfqpoint{3.247116in}{4.293634in}}%
\pgfpathlineto{\pgfqpoint{3.257293in}{4.286156in}}%
\pgfpathlineto{\pgfqpoint{3.266083in}{4.276965in}}%
\pgfpathlineto{\pgfqpoint{3.273948in}{4.265608in}}%
\pgfpathlineto{\pgfqpoint{3.281350in}{4.251062in}}%
\pgfpathlineto{\pgfqpoint{3.288752in}{4.231229in}}%
\pgfpathlineto{\pgfqpoint{3.295691in}{4.205894in}}%
\pgfpathlineto{\pgfqpoint{3.302630in}{4.171444in}}%
\pgfpathlineto{\pgfqpoint{3.309570in}{4.124378in}}%
\pgfpathlineto{\pgfqpoint{3.316509in}{4.060075in}}%
\pgfpathlineto{\pgfqpoint{3.323448in}{3.972855in}}%
\pgfpathlineto{\pgfqpoint{3.330388in}{3.856663in}}%
\pgfpathlineto{\pgfqpoint{3.338252in}{3.684169in}}%
\pgfpathlineto{\pgfqpoint{3.347505in}{3.426579in}}%
\pgfpathlineto{\pgfqpoint{3.381739in}{2.411216in}}%
\pgfpathlineto{\pgfqpoint{3.390529in}{2.243302in}}%
\pgfpathlineto{\pgfqpoint{3.398394in}{2.131861in}}%
\pgfpathlineto{\pgfqpoint{3.405796in}{2.055816in}}%
\pgfpathlineto{\pgfqpoint{3.412735in}{2.005977in}}%
\pgfpathlineto{\pgfqpoint{3.418749in}{1.976984in}}%
\pgfpathlineto{\pgfqpoint{3.424300in}{1.960228in}}%
\pgfpathlineto{\pgfqpoint{3.428927in}{1.952666in}}%
\pgfpathlineto{\pgfqpoint{3.432628in}{1.950349in}}%
\pgfpathlineto{\pgfqpoint{3.435866in}{1.950794in}}%
\pgfpathlineto{\pgfqpoint{3.439567in}{1.953887in}}%
\pgfpathlineto{\pgfqpoint{3.444193in}{1.961285in}}%
\pgfpathlineto{\pgfqpoint{3.449745in}{1.974794in}}%
\pgfpathlineto{\pgfqpoint{3.457147in}{1.999472in}}%
\pgfpathlineto{\pgfqpoint{3.485829in}{2.100842in}}%
\pgfpathlineto{\pgfqpoint{3.495082in}{2.124243in}}%
\pgfpathlineto{\pgfqpoint{3.502021in}{2.136295in}}%
\pgfpathlineto{\pgfqpoint{3.507573in}{2.141942in}}%
\pgfpathlineto{\pgfqpoint{3.512199in}{2.143675in}}%
\pgfpathlineto{\pgfqpoint{3.516363in}{2.142796in}}%
\pgfpathlineto{\pgfqpoint{3.520526in}{2.139524in}}%
\pgfpathlineto{\pgfqpoint{3.525152in}{2.133020in}}%
\pgfpathlineto{\pgfqpoint{3.530704in}{2.121195in}}%
\pgfpathlineto{\pgfqpoint{3.537181in}{2.101925in}}%
\pgfpathlineto{\pgfqpoint{3.545045in}{2.070952in}}%
\pgfpathlineto{\pgfqpoint{3.554298in}{2.024882in}}%
\pgfpathlineto{\pgfqpoint{3.565863in}{1.955402in}}%
\pgfpathlineto{\pgfqpoint{3.583443in}{1.834256in}}%
\pgfpathlineto{\pgfqpoint{3.617677in}{1.596824in}}%
\pgfpathlineto{\pgfqpoint{3.637107in}{1.479292in}}%
\pgfpathlineto{\pgfqpoint{3.661164in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{3.705113in}{1.123423in}}%
\pgfpathlineto{\pgfqpoint{3.729632in}{1.008030in}}%
\pgfpathlineto{\pgfqpoint{3.749062in}{0.926951in}}%
\pgfpathlineto{\pgfqpoint{3.767105in}{0.860994in}}%
\pgfpathlineto{\pgfqpoint{3.784684in}{0.804887in}}%
\pgfpathlineto{\pgfqpoint{3.802264in}{0.755929in}}%
\pgfpathlineto{\pgfqpoint{3.819381in}{0.714491in}}%
\pgfpathlineto{\pgfqpoint{3.836498in}{0.678747in}}%
\pgfpathlineto{\pgfqpoint{3.853153in}{0.649081in}}%
\pgfpathlineto{\pgfqpoint{3.869344in}{0.624687in}}%
\pgfpathlineto{\pgfqpoint{3.885536in}{0.604259in}}%
\pgfpathlineto{\pgfqpoint{3.901728in}{0.587322in}}%
\pgfpathlineto{\pgfqpoint{3.918383in}{0.573032in}}%
\pgfpathlineto{\pgfqpoint{3.935962in}{0.560867in}}%
\pgfpathlineto{\pgfqpoint{3.954467in}{0.550760in}}%
\pgfpathlineto{\pgfqpoint{3.974360in}{0.542390in}}%
\pgfpathlineto{\pgfqpoint{3.991014in}{0.537467in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537467in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.027369in}{4.310205in}}%
\pgfpathlineto{\pgfqpoint{3.062066in}{4.307809in}}%
\pgfpathlineto{\pgfqpoint{3.082884in}{4.304279in}}%
\pgfpathlineto{\pgfqpoint{3.097688in}{4.299629in}}%
\pgfpathlineto{\pgfqpoint{3.109254in}{4.293744in}}%
\pgfpathlineto{\pgfqpoint{3.118969in}{4.286318in}}%
\pgfpathlineto{\pgfqpoint{3.127759in}{4.276669in}}%
\pgfpathlineto{\pgfqpoint{3.135623in}{4.264552in}}%
\pgfpathlineto{\pgfqpoint{3.143025in}{4.248780in}}%
\pgfpathlineto{\pgfqpoint{3.149965in}{4.228500in}}%
\pgfpathlineto{\pgfqpoint{3.156904in}{4.200673in}}%
\pgfpathlineto{\pgfqpoint{3.163381in}{4.165151in}}%
\pgfpathlineto{\pgfqpoint{3.169857in}{4.116843in}}%
\pgfpathlineto{\pgfqpoint{3.176334in}{4.051165in}}%
\pgfpathlineto{\pgfqpoint{3.182811in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{3.835347in}}%
\pgfpathlineto{\pgfqpoint{3.197152in}{3.656973in}}%
\pgfpathlineto{\pgfqpoint{3.206405in}{3.373731in}}%
\pgfpathlineto{\pgfqpoint{3.236938in}{2.382540in}}%
\pgfpathlineto{\pgfqpoint{3.245728in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{3.253592in}{2.070955in}}%
\pgfpathlineto{\pgfqpoint{3.260994in}{1.987030in}}%
\pgfpathlineto{\pgfqpoint{3.267934in}{1.932206in}}%
\pgfpathlineto{\pgfqpoint{3.273948in}{1.900287in}}%
\pgfpathlineto{\pgfqpoint{3.279499in}{1.881731in}}%
\pgfpathlineto{\pgfqpoint{3.284125in}{1.873214in}}%
\pgfpathlineto{\pgfqpoint{3.287826in}{1.870433in}}%
\pgfpathlineto{\pgfqpoint{3.291065in}{1.870663in}}%
\pgfpathlineto{\pgfqpoint{3.294303in}{1.873170in}}%
\pgfpathlineto{\pgfqpoint{3.298467in}{1.879451in}}%
\pgfpathlineto{\pgfqpoint{3.304018in}{1.892607in}}%
\pgfpathlineto{\pgfqpoint{3.311420in}{1.916943in}}%
\pgfpathlineto{\pgfqpoint{3.327149in}{1.977771in}}%
\pgfpathlineto{\pgfqpoint{3.345654in}{2.046897in}}%
\pgfpathlineto{\pgfqpoint{3.355832in}{2.076707in}}%
\pgfpathlineto{\pgfqpoint{3.363697in}{2.093514in}}%
\pgfpathlineto{\pgfqpoint{3.370173in}{2.102565in}}%
\pgfpathlineto{\pgfqpoint{3.375262in}{2.106398in}}%
\pgfpathlineto{\pgfqpoint{3.379889in}{2.107289in}}%
\pgfpathlineto{\pgfqpoint{3.384515in}{2.105703in}}%
\pgfpathlineto{\pgfqpoint{3.389141in}{2.101685in}}%
\pgfpathlineto{\pgfqpoint{3.394693in}{2.093787in}}%
\pgfpathlineto{\pgfqpoint{3.401632in}{2.079547in}}%
\pgfpathlineto{\pgfqpoint{3.409959in}{2.056927in}}%
\pgfpathlineto{\pgfqpoint{3.421062in}{2.019759in}}%
\pgfpathlineto{\pgfqpoint{3.467324in}{1.856307in}}%
\pgfpathlineto{\pgfqpoint{3.478890in}{1.827579in}}%
\pgfpathlineto{\pgfqpoint{3.489993in}{1.805715in}}%
\pgfpathlineto{\pgfqpoint{3.502021in}{1.786873in}}%
\pgfpathlineto{\pgfqpoint{3.517288in}{1.767341in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.737921in}}%
\pgfpathlineto{\pgfqpoint{3.566789in}{1.714695in}}%
\pgfpathlineto{\pgfqpoint{3.582055in}{1.702441in}}%
\pgfpathlineto{\pgfqpoint{3.595009in}{1.694874in}}%
\pgfpathlineto{\pgfqpoint{3.607499in}{1.690211in}}%
\pgfpathlineto{\pgfqpoint{3.619990in}{1.687969in}}%
\pgfpathlineto{\pgfqpoint{3.633406in}{1.687871in}}%
\pgfpathlineto{\pgfqpoint{3.648673in}{1.690087in}}%
\pgfpathlineto{\pgfqpoint{3.665790in}{1.694890in}}%
\pgfpathlineto{\pgfqpoint{3.684758in}{1.702549in}}%
\pgfpathlineto{\pgfqpoint{3.705576in}{1.713405in}}%
\pgfpathlineto{\pgfqpoint{3.729632in}{1.728583in}}%
\pgfpathlineto{\pgfqpoint{3.776820in}{1.761683in}}%
\pgfpathlineto{\pgfqpoint{3.810129in}{1.783661in}}%
\pgfpathlineto{\pgfqpoint{3.834185in}{1.796981in}}%
\pgfpathlineto{\pgfqpoint{3.855003in}{1.806066in}}%
\pgfpathlineto{\pgfqpoint{3.875359in}{1.812542in}}%
\pgfpathlineto{\pgfqpoint{3.896639in}{1.816957in}}%
\pgfpathlineto{\pgfqpoint{3.918383in}{1.819172in}}%
\pgfpathlineto{\pgfqpoint{3.941976in}{1.819308in}}%
\pgfpathlineto{\pgfqpoint{3.966958in}{1.817296in}}%
\pgfpathlineto{\pgfqpoint{3.993328in}{1.812860in}}%
\pgfpathlineto{\pgfqpoint{4.025711in}{1.804743in}}%
\pgfpathlineto{\pgfqpoint{4.111759in}{1.783077in}}%
\pgfpathlineto{\pgfqpoint{4.162648in}{1.773224in}}%
\pgfpathlineto{\pgfqpoint{4.210298in}{1.766147in}}%
\pgfpathlineto{\pgfqpoint{4.255173in}{1.761787in}}%
\pgfpathlineto{\pgfqpoint{4.300510in}{1.759633in}}%
\pgfpathlineto{\pgfqpoint{4.350473in}{1.759182in}}%
\pgfpathlineto{\pgfqpoint{4.389333in}{1.760761in}}%
\pgfpathlineto{\pgfqpoint{4.432820in}{1.765037in}}%
\pgfpathlineto{\pgfqpoint{4.472606in}{1.771498in}}%
\pgfpathlineto{\pgfqpoint{4.520256in}{1.781724in}}%
\pgfpathlineto{\pgfqpoint{4.565130in}{1.793687in}}%
\pgfpathlineto{\pgfqpoint{4.606767in}{1.807195in}}%
\pgfpathlineto{\pgfqpoint{4.643314in}{1.821410in}}%
\pgfpathlineto{\pgfqpoint{4.679398in}{1.838021in}}%
\pgfpathlineto{\pgfqpoint{4.719647in}{1.858885in}}%
\pgfpathlineto{\pgfqpoint{4.757119in}{1.881258in}}%
\pgfpathlineto{\pgfqpoint{4.791816in}{1.905108in}}%
\pgfpathlineto{\pgfqpoint{4.823737in}{1.930057in}}%
\pgfpathlineto{\pgfqpoint{4.857046in}{1.958878in}}%
\pgfpathlineto{\pgfqpoint{4.891280in}{1.991850in}}%
\pgfpathlineto{\pgfqpoint{4.924589in}{2.026952in}}%
\pgfpathlineto{\pgfqpoint{4.957898in}{2.065239in}}%
\pgfpathlineto{\pgfqpoint{4.995833in}{2.112075in}}%
\pgfpathlineto{\pgfqpoint{5.041170in}{2.172560in}}%
\pgfpathlineto{\pgfqpoint{5.113339in}{2.273618in}}%
\pgfpathlineto{\pgfqpoint{5.168392in}{2.355443in}}%
\pgfpathlineto{\pgfqpoint{5.221593in}{2.438255in}}%
\pgfpathlineto{\pgfqpoint{5.289136in}{2.547683in}}%
\pgfpathlineto{\pgfqpoint{5.422372in}{2.762984in}}%
\pgfpathlineto{\pgfqpoint{5.717063in}{3.225689in}}%
\pgfpathlineto{\pgfqpoint{5.836883in}{3.419820in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{3.484243in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{3.484243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.800221in}{4.310191in}}%
\pgfpathlineto{\pgfqpoint{2.835381in}{4.307804in}}%
\pgfpathlineto{\pgfqpoint{2.856661in}{4.304263in}}%
\pgfpathlineto{\pgfqpoint{2.871928in}{4.299534in}}%
\pgfpathlineto{\pgfqpoint{2.883493in}{4.293733in}}%
\pgfpathlineto{\pgfqpoint{2.893208in}{4.286475in}}%
\pgfpathlineto{\pgfqpoint{2.901998in}{4.277103in}}%
\pgfpathlineto{\pgfqpoint{2.909863in}{4.265396in}}%
\pgfpathlineto{\pgfqpoint{2.917265in}{4.250238in}}%
\pgfpathlineto{\pgfqpoint{2.924204in}{4.230840in}}%
\pgfpathlineto{\pgfqpoint{2.931144in}{4.204346in}}%
\pgfpathlineto{\pgfqpoint{2.937620in}{4.170680in}}%
\pgfpathlineto{\pgfqpoint{2.944097in}{4.125112in}}%
\pgfpathlineto{\pgfqpoint{2.950574in}{4.063442in}}%
\pgfpathlineto{\pgfqpoint{2.957051in}{3.980527in}}%
\pgfpathlineto{\pgfqpoint{2.963990in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{2.971392in}{3.694959in}}%
\pgfpathlineto{\pgfqpoint{2.980182in}{3.442328in}}%
\pgfpathlineto{\pgfqpoint{2.995911in}{2.907100in}}%
\pgfpathlineto{\pgfqpoint{3.008402in}{2.518338in}}%
\pgfpathlineto{\pgfqpoint{3.017654in}{2.294542in}}%
\pgfpathlineto{\pgfqpoint{3.025981in}{2.143123in}}%
\pgfpathlineto{\pgfqpoint{3.033846in}{2.038566in}}%
\pgfpathlineto{\pgfqpoint{3.041248in}{1.968772in}}%
\pgfpathlineto{\pgfqpoint{3.047725in}{1.926645in}}%
\pgfpathlineto{\pgfqpoint{3.053739in}{1.900888in}}%
\pgfpathlineto{\pgfqpoint{3.058828in}{1.887770in}}%
\pgfpathlineto{\pgfqpoint{3.062991in}{1.882253in}}%
\pgfpathlineto{\pgfqpoint{3.066230in}{1.880895in}}%
\pgfpathlineto{\pgfqpoint{3.069468in}{1.881897in}}%
\pgfpathlineto{\pgfqpoint{3.073169in}{1.885717in}}%
\pgfpathlineto{\pgfqpoint{3.077795in}{1.894151in}}%
\pgfpathlineto{\pgfqpoint{3.083809in}{1.910531in}}%
\pgfpathlineto{\pgfqpoint{3.091674in}{1.939440in}}%
\pgfpathlineto{\pgfqpoint{3.106015in}{2.001708in}}%
\pgfpathlineto{\pgfqpoint{3.131460in}{2.112415in}}%
\pgfpathlineto{\pgfqpoint{3.142563in}{2.150473in}}%
\pgfpathlineto{\pgfqpoint{3.151352in}{2.173261in}}%
\pgfpathlineto{\pgfqpoint{3.158754in}{2.186717in}}%
\pgfpathlineto{\pgfqpoint{3.165231in}{2.194062in}}%
\pgfpathlineto{\pgfqpoint{3.170783in}{2.197190in}}%
\pgfpathlineto{\pgfqpoint{3.175872in}{2.197709in}}%
\pgfpathlineto{\pgfqpoint{3.181423in}{2.196030in}}%
\pgfpathlineto{\pgfqpoint{3.187900in}{2.191592in}}%
\pgfpathlineto{\pgfqpoint{3.196690in}{2.182458in}}%
\pgfpathlineto{\pgfqpoint{3.221671in}{2.154606in}}%
\pgfpathlineto{\pgfqpoint{3.228611in}{2.151025in}}%
\pgfpathlineto{\pgfqpoint{3.234162in}{2.150465in}}%
\pgfpathlineto{\pgfqpoint{3.239714in}{2.152186in}}%
\pgfpathlineto{\pgfqpoint{3.245265in}{2.156264in}}%
\pgfpathlineto{\pgfqpoint{3.251742in}{2.164036in}}%
\pgfpathlineto{\pgfqpoint{3.259144in}{2.176845in}}%
\pgfpathlineto{\pgfqpoint{3.267934in}{2.197092in}}%
\pgfpathlineto{\pgfqpoint{3.278111in}{2.226509in}}%
\pgfpathlineto{\pgfqpoint{3.290140in}{2.268347in}}%
\pgfpathlineto{\pgfqpoint{3.305406in}{2.330172in}}%
\pgfpathlineto{\pgfqpoint{3.323911in}{2.414938in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{2.512226in}}%
\pgfpathlineto{\pgfqpoint{3.360458in}{2.613760in}}%
\pgfpathlineto{\pgfqpoint{3.379426in}{2.736750in}}%
\pgfpathlineto{\pgfqpoint{3.402557in}{2.901917in}}%
\pgfpathlineto{\pgfqpoint{3.502946in}{3.638417in}}%
\pgfpathlineto{\pgfqpoint{3.524227in}{3.769604in}}%
\pgfpathlineto{\pgfqpoint{3.542732in}{3.870285in}}%
\pgfpathlineto{\pgfqpoint{3.559849in}{3.951413in}}%
\pgfpathlineto{\pgfqpoint{3.576041in}{4.017569in}}%
\pgfpathlineto{\pgfqpoint{3.591308in}{4.070924in}}%
\pgfpathlineto{\pgfqpoint{3.606112in}{4.114890in}}%
\pgfpathlineto{\pgfqpoint{3.620453in}{4.150851in}}%
\pgfpathlineto{\pgfqpoint{3.634794in}{4.180990in}}%
\pgfpathlineto{\pgfqpoint{3.649136in}{4.206018in}}%
\pgfpathlineto{\pgfqpoint{3.663477in}{4.226629in}}%
\pgfpathlineto{\pgfqpoint{3.677818in}{4.243477in}}%
\pgfpathlineto{\pgfqpoint{3.692622in}{4.257561in}}%
\pgfpathlineto{\pgfqpoint{3.708351in}{4.269488in}}%
\pgfpathlineto{\pgfqpoint{3.725006in}{4.279353in}}%
\pgfpathlineto{\pgfqpoint{3.743511in}{4.287685in}}%
\pgfpathlineto{\pgfqpoint{3.758777in}{4.292411in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292411in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.279499in}{4.310204in}}%
\pgfpathlineto{\pgfqpoint{3.314659in}{4.307829in}}%
\pgfpathlineto{\pgfqpoint{3.335939in}{4.304301in}}%
\pgfpathlineto{\pgfqpoint{3.351206in}{4.299583in}}%
\pgfpathlineto{\pgfqpoint{3.362772in}{4.293789in}}%
\pgfpathlineto{\pgfqpoint{3.372487in}{4.286509in}}%
\pgfpathlineto{\pgfqpoint{3.381276in}{4.277118in}}%
\pgfpathlineto{\pgfqpoint{3.389141in}{4.265405in}}%
\pgfpathlineto{\pgfqpoint{3.396543in}{4.250270in}}%
\pgfpathlineto{\pgfqpoint{3.403482in}{4.230956in}}%
\pgfpathlineto{\pgfqpoint{3.410422in}{4.204666in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{4.171381in}}%
\pgfpathlineto{\pgfqpoint{3.423375in}{4.126469in}}%
\pgfpathlineto{\pgfqpoint{3.429852in}{4.065829in}}%
\pgfpathlineto{\pgfqpoint{3.436329in}{3.984415in}}%
\pgfpathlineto{\pgfqpoint{3.443268in}{3.867856in}}%
\pgfpathlineto{\pgfqpoint{3.450670in}{3.704002in}}%
\pgfpathlineto{\pgfqpoint{3.459460in}{3.455458in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{2.942564in}}%
\pgfpathlineto{\pgfqpoint{3.487680in}{2.542555in}}%
\pgfpathlineto{\pgfqpoint{3.496932in}{2.321111in}}%
\pgfpathlineto{\pgfqpoint{3.505260in}{2.171298in}}%
\pgfpathlineto{\pgfqpoint{3.513124in}{2.067946in}}%
\pgfpathlineto{\pgfqpoint{3.520064in}{2.002906in}}%
\pgfpathlineto{\pgfqpoint{3.526540in}{1.960784in}}%
\pgfpathlineto{\pgfqpoint{3.532554in}{1.935189in}}%
\pgfpathlineto{\pgfqpoint{3.537643in}{1.922203in}}%
\pgfpathlineto{\pgfqpoint{3.541807in}{1.916727in}}%
\pgfpathlineto{\pgfqpoint{3.545508in}{1.915343in}}%
\pgfpathlineto{\pgfqpoint{3.548746in}{1.916581in}}%
\pgfpathlineto{\pgfqpoint{3.552447in}{1.920567in}}%
\pgfpathlineto{\pgfqpoint{3.557073in}{1.929062in}}%
\pgfpathlineto{\pgfqpoint{3.563088in}{1.945346in}}%
\pgfpathlineto{\pgfqpoint{3.594083in}{2.041014in}}%
\pgfpathlineto{\pgfqpoint{3.601485in}{2.055301in}}%
\pgfpathlineto{\pgfqpoint{3.607499in}{2.062457in}}%
\pgfpathlineto{\pgfqpoint{3.612126in}{2.064846in}}%
\pgfpathlineto{\pgfqpoint{3.616289in}{2.064466in}}%
\pgfpathlineto{\pgfqpoint{3.620453in}{2.061545in}}%
\pgfpathlineto{\pgfqpoint{3.625079in}{2.055180in}}%
\pgfpathlineto{\pgfqpoint{3.630631in}{2.043061in}}%
\pgfpathlineto{\pgfqpoint{3.637107in}{2.022628in}}%
\pgfpathlineto{\pgfqpoint{3.644509in}{1.991028in}}%
\pgfpathlineto{\pgfqpoint{3.653299in}{1.942613in}}%
\pgfpathlineto{\pgfqpoint{3.663940in}{1.870018in}}%
\pgfpathlineto{\pgfqpoint{3.677356in}{1.761780in}}%
\pgfpathlineto{\pgfqpoint{3.704188in}{1.521728in}}%
\pgfpathlineto{\pgfqpoint{3.725931in}{1.337602in}}%
\pgfpathlineto{\pgfqpoint{3.743973in}{1.203560in}}%
\pgfpathlineto{\pgfqpoint{3.762016in}{1.085873in}}%
\pgfpathlineto{\pgfqpoint{3.781446in}{0.973652in}}%
\pgfpathlineto{\pgfqpoint{3.800413in}{0.876653in}}%
\pgfpathlineto{\pgfqpoint{3.817068in}{0.802406in}}%
\pgfpathlineto{\pgfqpoint{3.832335in}{0.744264in}}%
\pgfpathlineto{\pgfqpoint{3.846213in}{0.699843in}}%
\pgfpathlineto{\pgfqpoint{3.859629in}{0.664127in}}%
\pgfpathlineto{\pgfqpoint{3.872583in}{0.635667in}}%
\pgfpathlineto{\pgfqpoint{3.885536in}{0.612311in}}%
\pgfpathlineto{\pgfqpoint{3.898952in}{0.592626in}}%
\pgfpathlineto{\pgfqpoint{3.912831in}{0.576248in}}%
\pgfpathlineto{\pgfqpoint{3.927172in}{0.562817in}}%
\pgfpathlineto{\pgfqpoint{3.941976in}{0.551995in}}%
\pgfpathlineto{\pgfqpoint{3.957706in}{0.543216in}}%
\pgfpathlineto{\pgfqpoint{3.972047in}{0.537433in}}%
\pgfpathlineto{\pgfqpoint{5.263229in}{0.537429in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537429in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.134698in}{4.310198in}}%
\pgfpathlineto{\pgfqpoint{3.171245in}{4.307810in}}%
\pgfpathlineto{\pgfqpoint{3.192989in}{4.304326in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{4.299643in}}%
\pgfpathlineto{\pgfqpoint{3.220746in}{4.293825in}}%
\pgfpathlineto{\pgfqpoint{3.230924in}{4.286443in}}%
\pgfpathlineto{\pgfqpoint{3.239714in}{4.277373in}}%
\pgfpathlineto{\pgfqpoint{3.247578in}{4.266171in}}%
\pgfpathlineto{\pgfqpoint{3.254980in}{4.251832in}}%
\pgfpathlineto{\pgfqpoint{3.262382in}{4.232297in}}%
\pgfpathlineto{\pgfqpoint{3.269322in}{4.207364in}}%
\pgfpathlineto{\pgfqpoint{3.276261in}{4.173491in}}%
\pgfpathlineto{\pgfqpoint{3.283200in}{4.127267in}}%
\pgfpathlineto{\pgfqpoint{3.290140in}{4.064203in}}%
\pgfpathlineto{\pgfqpoint{3.297079in}{3.978798in}}%
\pgfpathlineto{\pgfqpoint{3.304018in}{3.865153in}}%
\pgfpathlineto{\pgfqpoint{3.311883in}{3.696412in}}%
\pgfpathlineto{\pgfqpoint{3.321135in}{3.443643in}}%
\pgfpathlineto{\pgfqpoint{3.339178in}{2.866479in}}%
\pgfpathlineto{\pgfqpoint{3.351206in}{2.524441in}}%
\pgfpathlineto{\pgfqpoint{3.360458in}{2.320138in}}%
\pgfpathlineto{\pgfqpoint{3.368786in}{2.181630in}}%
\pgfpathlineto{\pgfqpoint{3.376650in}{2.085873in}}%
\pgfpathlineto{\pgfqpoint{3.384052in}{2.022132in}}%
\pgfpathlineto{\pgfqpoint{3.390529in}{1.984095in}}%
\pgfpathlineto{\pgfqpoint{3.396080in}{1.962754in}}%
\pgfpathlineto{\pgfqpoint{3.401169in}{1.951122in}}%
\pgfpathlineto{\pgfqpoint{3.405333in}{1.946598in}}%
\pgfpathlineto{\pgfqpoint{3.408571in}{1.945885in}}%
\pgfpathlineto{\pgfqpoint{3.411810in}{1.947418in}}%
\pgfpathlineto{\pgfqpoint{3.415511in}{1.951694in}}%
\pgfpathlineto{\pgfqpoint{3.420599in}{1.961539in}}%
\pgfpathlineto{\pgfqpoint{3.427076in}{1.979874in}}%
\pgfpathlineto{\pgfqpoint{3.437717in}{2.018875in}}%
\pgfpathlineto{\pgfqpoint{3.458535in}{2.093826in}}%
\pgfpathlineto{\pgfqpoint{3.468250in}{2.120895in}}%
\pgfpathlineto{\pgfqpoint{3.475652in}{2.135780in}}%
\pgfpathlineto{\pgfqpoint{3.481666in}{2.143479in}}%
\pgfpathlineto{\pgfqpoint{3.486755in}{2.146574in}}%
\pgfpathlineto{\pgfqpoint{3.490918in}{2.146627in}}%
\pgfpathlineto{\pgfqpoint{3.495082in}{2.144366in}}%
\pgfpathlineto{\pgfqpoint{3.499708in}{2.139078in}}%
\pgfpathlineto{\pgfqpoint{3.505260in}{2.128848in}}%
\pgfpathlineto{\pgfqpoint{3.511736in}{2.111622in}}%
\pgfpathlineto{\pgfqpoint{3.519138in}{2.085284in}}%
\pgfpathlineto{\pgfqpoint{3.528391in}{2.043357in}}%
\pgfpathlineto{\pgfqpoint{3.539956in}{1.979504in}}%
\pgfpathlineto{\pgfqpoint{3.557073in}{1.870599in}}%
\pgfpathlineto{\pgfqpoint{3.591308in}{1.651364in}}%
\pgfpathlineto{\pgfqpoint{3.610275in}{1.546417in}}%
\pgfpathlineto{\pgfqpoint{3.633406in}{1.431844in}}%
\pgfpathlineto{\pgfqpoint{3.697711in}{1.129470in}}%
\pgfpathlineto{\pgfqpoint{3.720380in}{1.033325in}}%
\pgfpathlineto{\pgfqpoint{3.740735in}{0.956486in}}%
\pgfpathlineto{\pgfqpoint{3.761090in}{0.888284in}}%
\pgfpathlineto{\pgfqpoint{3.781446in}{0.827796in}}%
\pgfpathlineto{\pgfqpoint{3.801339in}{0.775473in}}%
\pgfpathlineto{\pgfqpoint{3.820306in}{0.731657in}}%
\pgfpathlineto{\pgfqpoint{3.838811in}{0.694459in}}%
\pgfpathlineto{\pgfqpoint{3.856854in}{0.663201in}}%
\pgfpathlineto{\pgfqpoint{3.874433in}{0.637144in}}%
\pgfpathlineto{\pgfqpoint{3.891550in}{0.615594in}}%
\pgfpathlineto{\pgfqpoint{3.909130in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{3.927172in}{0.581113in}}%
\pgfpathlineto{\pgfqpoint{3.945677in}{0.567826in}}%
\pgfpathlineto{\pgfqpoint{3.965107in}{0.556631in}}%
\pgfpathlineto{\pgfqpoint{3.985926in}{0.547215in}}%
\pgfpathlineto{\pgfqpoint{4.009057in}{0.539253in}}%
\pgfpathlineto{\pgfqpoint{4.018772in}{0.537503in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537503in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.189288in}{4.310193in}}%
\pgfpathlineto{\pgfqpoint{3.224910in}{4.307783in}}%
\pgfpathlineto{\pgfqpoint{3.246190in}{4.304252in}}%
\pgfpathlineto{\pgfqpoint{3.261457in}{4.299548in}}%
\pgfpathlineto{\pgfqpoint{3.273485in}{4.293507in}}%
\pgfpathlineto{\pgfqpoint{3.283200in}{4.286180in}}%
\pgfpathlineto{\pgfqpoint{3.291990in}{4.276754in}}%
\pgfpathlineto{\pgfqpoint{3.299855in}{4.265023in}}%
\pgfpathlineto{\pgfqpoint{3.307257in}{4.249886in}}%
\pgfpathlineto{\pgfqpoint{3.314196in}{4.230582in}}%
\pgfpathlineto{\pgfqpoint{3.321135in}{4.204308in}}%
\pgfpathlineto{\pgfqpoint{3.327612in}{4.171028in}}%
\pgfpathlineto{\pgfqpoint{3.334089in}{4.126097in}}%
\pgfpathlineto{\pgfqpoint{3.340566in}{4.065425in}}%
\pgfpathlineto{\pgfqpoint{3.347505in}{3.977261in}}%
\pgfpathlineto{\pgfqpoint{3.354444in}{3.858713in}}%
\pgfpathlineto{\pgfqpoint{3.361846in}{3.692977in}}%
\pgfpathlineto{\pgfqpoint{3.370636in}{3.443457in}}%
\pgfpathlineto{\pgfqpoint{3.387753in}{2.872924in}}%
\pgfpathlineto{\pgfqpoint{3.399781in}{2.515122in}}%
\pgfpathlineto{\pgfqpoint{3.409034in}{2.302976in}}%
\pgfpathlineto{\pgfqpoint{3.417361in}{2.160512in}}%
\pgfpathlineto{\pgfqpoint{3.425226in}{2.062884in}}%
\pgfpathlineto{\pgfqpoint{3.432165in}{2.001732in}}%
\pgfpathlineto{\pgfqpoint{3.438642in}{1.962306in}}%
\pgfpathlineto{\pgfqpoint{3.444656in}{1.938580in}}%
\pgfpathlineto{\pgfqpoint{3.449745in}{1.926873in}}%
\pgfpathlineto{\pgfqpoint{3.453908in}{1.922318in}}%
\pgfpathlineto{\pgfqpoint{3.457147in}{1.921594in}}%
\pgfpathlineto{\pgfqpoint{3.460385in}{1.923128in}}%
\pgfpathlineto{\pgfqpoint{3.464086in}{1.927428in}}%
\pgfpathlineto{\pgfqpoint{3.468712in}{1.936289in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{1.952984in}}%
\pgfpathlineto{\pgfqpoint{3.487680in}{1.998846in}}%
\pgfpathlineto{\pgfqpoint{3.504797in}{2.056578in}}%
\pgfpathlineto{\pgfqpoint{3.514049in}{2.080621in}}%
\pgfpathlineto{\pgfqpoint{3.521451in}{2.094086in}}%
\pgfpathlineto{\pgfqpoint{3.527003in}{2.100130in}}%
\pgfpathlineto{\pgfqpoint{3.531629in}{2.102214in}}%
\pgfpathlineto{\pgfqpoint{3.535793in}{2.101646in}}%
\pgfpathlineto{\pgfqpoint{3.539956in}{2.098678in}}%
\pgfpathlineto{\pgfqpoint{3.544583in}{2.092470in}}%
\pgfpathlineto{\pgfqpoint{3.550134in}{2.080927in}}%
\pgfpathlineto{\pgfqpoint{3.556611in}{2.061852in}}%
\pgfpathlineto{\pgfqpoint{3.564475in}{2.030889in}}%
\pgfpathlineto{\pgfqpoint{3.573728in}{1.984505in}}%
\pgfpathlineto{\pgfqpoint{3.585293in}{1.914131in}}%
\pgfpathlineto{\pgfqpoint{3.602411in}{1.794173in}}%
\pgfpathlineto{\pgfqpoint{3.638495in}{1.538529in}}%
\pgfpathlineto{\pgfqpoint{3.657925in}{1.419018in}}%
\pgfpathlineto{\pgfqpoint{3.681057in}{1.291311in}}%
\pgfpathlineto{\pgfqpoint{3.715753in}{1.112999in}}%
\pgfpathlineto{\pgfqpoint{3.740735in}{0.994724in}}%
\pgfpathlineto{\pgfqpoint{3.760165in}{0.913040in}}%
\pgfpathlineto{\pgfqpoint{3.777745in}{0.848499in}}%
\pgfpathlineto{\pgfqpoint{3.794862in}{0.793931in}}%
\pgfpathlineto{\pgfqpoint{3.811979in}{0.746699in}}%
\pgfpathlineto{\pgfqpoint{3.829096in}{0.706019in}}%
\pgfpathlineto{\pgfqpoint{3.845751in}{0.672089in}}%
\pgfpathlineto{\pgfqpoint{3.861942in}{0.644001in}}%
\pgfpathlineto{\pgfqpoint{3.878134in}{0.620322in}}%
\pgfpathlineto{\pgfqpoint{3.894326in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{3.910518in}{0.584340in}}%
\pgfpathlineto{\pgfqpoint{3.927172in}{0.570676in}}%
\pgfpathlineto{\pgfqpoint{3.944752in}{0.559089in}}%
\pgfpathlineto{\pgfqpoint{3.963720in}{0.549274in}}%
\pgfpathlineto{\pgfqpoint{3.984538in}{0.541055in}}%
\pgfpathlineto{\pgfqpoint{3.998416in}{0.537512in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537511in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.149965in}{4.310193in}}%
\pgfpathlineto{\pgfqpoint{3.186049in}{4.307782in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{4.304198in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{4.299522in}}%
\pgfpathlineto{\pgfqpoint{3.235087in}{4.293543in}}%
\pgfpathlineto{\pgfqpoint{3.244802in}{4.286326in}}%
\pgfpathlineto{\pgfqpoint{3.253592in}{4.277071in}}%
\pgfpathlineto{\pgfqpoint{3.261457in}{4.265592in}}%
\pgfpathlineto{\pgfqpoint{3.268859in}{4.250837in}}%
\pgfpathlineto{\pgfqpoint{3.275798in}{4.232102in}}%
\pgfpathlineto{\pgfqpoint{3.282738in}{4.206728in}}%
\pgfpathlineto{\pgfqpoint{3.289677in}{4.172102in}}%
\pgfpathlineto{\pgfqpoint{3.296154in}{4.128280in}}%
\pgfpathlineto{\pgfqpoint{3.302630in}{4.069429in}}%
\pgfpathlineto{\pgfqpoint{3.309570in}{3.984319in}}%
\pgfpathlineto{\pgfqpoint{3.316509in}{3.870198in}}%
\pgfpathlineto{\pgfqpoint{3.323911in}{3.710614in}}%
\pgfpathlineto{\pgfqpoint{3.332701in}{3.469207in}}%
\pgfpathlineto{\pgfqpoint{3.347042in}{2.999677in}}%
\pgfpathlineto{\pgfqpoint{3.360921in}{2.572213in}}%
\pgfpathlineto{\pgfqpoint{3.370636in}{2.339447in}}%
\pgfpathlineto{\pgfqpoint{3.378963in}{2.189084in}}%
\pgfpathlineto{\pgfqpoint{3.386828in}{2.084527in}}%
\pgfpathlineto{\pgfqpoint{3.394230in}{2.014446in}}%
\pgfpathlineto{\pgfqpoint{3.400707in}{1.972071in}}%
\pgfpathlineto{\pgfqpoint{3.406721in}{1.946120in}}%
\pgfpathlineto{\pgfqpoint{3.411810in}{1.932847in}}%
\pgfpathlineto{\pgfqpoint{3.415973in}{1.927188in}}%
\pgfpathlineto{\pgfqpoint{3.419674in}{1.925676in}}%
\pgfpathlineto{\pgfqpoint{3.422913in}{1.926823in}}%
\pgfpathlineto{\pgfqpoint{3.426614in}{1.930712in}}%
\pgfpathlineto{\pgfqpoint{3.431240in}{1.939078in}}%
\pgfpathlineto{\pgfqpoint{3.437254in}{1.955095in}}%
\pgfpathlineto{\pgfqpoint{3.446506in}{1.987696in}}%
\pgfpathlineto{\pgfqpoint{3.470563in}{2.072756in}}%
\pgfpathlineto{\pgfqpoint{3.479815in}{2.097435in}}%
\pgfpathlineto{\pgfqpoint{3.487217in}{2.111446in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.118340in}}%
\pgfpathlineto{\pgfqpoint{3.497858in}{2.120616in}}%
\pgfpathlineto{\pgfqpoint{3.502021in}{2.120278in}}%
\pgfpathlineto{\pgfqpoint{3.506185in}{2.117598in}}%
\pgfpathlineto{\pgfqpoint{3.510811in}{2.111816in}}%
\pgfpathlineto{\pgfqpoint{3.516363in}{2.100963in}}%
\pgfpathlineto{\pgfqpoint{3.522839in}{2.082993in}}%
\pgfpathlineto{\pgfqpoint{3.530704in}{2.053855in}}%
\pgfpathlineto{\pgfqpoint{3.539956in}{2.010374in}}%
\pgfpathlineto{\pgfqpoint{3.551985in}{1.941981in}}%
\pgfpathlineto{\pgfqpoint{3.570490in}{1.821690in}}%
\pgfpathlineto{\pgfqpoint{3.600560in}{1.627496in}}%
\pgfpathlineto{\pgfqpoint{3.619528in}{1.520754in}}%
\pgfpathlineto{\pgfqpoint{3.642196in}{1.406854in}}%
\pgfpathlineto{\pgfqpoint{3.695398in}{1.154976in}}%
\pgfpathlineto{\pgfqpoint{3.720380in}{1.045642in}}%
\pgfpathlineto{\pgfqpoint{3.740735in}{0.966222in}}%
\pgfpathlineto{\pgfqpoint{3.760165in}{0.899014in}}%
\pgfpathlineto{\pgfqpoint{3.780058in}{0.838164in}}%
\pgfpathlineto{\pgfqpoint{3.799488in}{0.785630in}}%
\pgfpathlineto{\pgfqpoint{3.818456in}{0.740520in}}%
\pgfpathlineto{\pgfqpoint{3.836961in}{0.702169in}}%
\pgfpathlineto{\pgfqpoint{3.855003in}{0.669900in}}%
\pgfpathlineto{\pgfqpoint{3.872583in}{0.642976in}}%
\pgfpathlineto{\pgfqpoint{3.889700in}{0.620686in}}%
\pgfpathlineto{\pgfqpoint{3.907280in}{0.601398in}}%
\pgfpathlineto{\pgfqpoint{3.924859in}{0.585322in}}%
\pgfpathlineto{\pgfqpoint{3.943364in}{0.571416in}}%
\pgfpathlineto{\pgfqpoint{3.962794in}{0.559653in}}%
\pgfpathlineto{\pgfqpoint{3.983612in}{0.549713in}}%
\pgfpathlineto{\pgfqpoint{4.006281in}{0.541407in}}%
\pgfpathlineto{\pgfqpoint{4.022010in}{0.537461in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537461in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.991285in}{4.310197in}}%
\pgfpathlineto{\pgfqpoint{3.027369in}{4.307822in}}%
\pgfpathlineto{\pgfqpoint{3.049113in}{4.304311in}}%
\pgfpathlineto{\pgfqpoint{3.064379in}{4.299749in}}%
\pgfpathlineto{\pgfqpoint{3.076407in}{4.293937in}}%
\pgfpathlineto{\pgfqpoint{3.086585in}{4.286546in}}%
\pgfpathlineto{\pgfqpoint{3.095375in}{4.277431in}}%
\pgfpathlineto{\pgfqpoint{3.103240in}{4.266127in}}%
\pgfpathlineto{\pgfqpoint{3.110642in}{4.251604in}}%
\pgfpathlineto{\pgfqpoint{3.117581in}{4.233179in}}%
\pgfpathlineto{\pgfqpoint{3.124520in}{4.208259in}}%
\pgfpathlineto{\pgfqpoint{3.131460in}{4.174310in}}%
\pgfpathlineto{\pgfqpoint{3.137936in}{4.131419in}}%
\pgfpathlineto{\pgfqpoint{3.144413in}{4.073914in}}%
\pgfpathlineto{\pgfqpoint{3.151352in}{3.990889in}}%
\pgfpathlineto{\pgfqpoint{3.158292in}{3.879684in}}%
\pgfpathlineto{\pgfqpoint{3.165694in}{3.724193in}}%
\pgfpathlineto{\pgfqpoint{3.174484in}{3.488555in}}%
\pgfpathlineto{\pgfqpoint{3.188362in}{3.042349in}}%
\pgfpathlineto{\pgfqpoint{3.203166in}{2.588480in}}%
\pgfpathlineto{\pgfqpoint{3.212881in}{2.356089in}}%
\pgfpathlineto{\pgfqpoint{3.221671in}{2.197694in}}%
\pgfpathlineto{\pgfqpoint{3.229536in}{2.093686in}}%
\pgfpathlineto{\pgfqpoint{3.236938in}{2.023533in}}%
\pgfpathlineto{\pgfqpoint{3.243877in}{1.978321in}}%
\pgfpathlineto{\pgfqpoint{3.249891in}{1.952771in}}%
\pgfpathlineto{\pgfqpoint{3.254980in}{1.939683in}}%
\pgfpathlineto{\pgfqpoint{3.259144in}{1.934111in}}%
\pgfpathlineto{\pgfqpoint{3.262845in}{1.932649in}}%
\pgfpathlineto{\pgfqpoint{3.266083in}{1.933831in}}%
\pgfpathlineto{\pgfqpoint{3.269784in}{1.937758in}}%
\pgfpathlineto{\pgfqpoint{3.274410in}{1.946180in}}%
\pgfpathlineto{\pgfqpoint{3.280424in}{1.962301in}}%
\pgfpathlineto{\pgfqpoint{3.288752in}{1.992230in}}%
\pgfpathlineto{\pgfqpoint{3.329000in}{2.144547in}}%
\pgfpathlineto{\pgfqpoint{3.337790in}{2.166017in}}%
\pgfpathlineto{\pgfqpoint{3.344729in}{2.177558in}}%
\pgfpathlineto{\pgfqpoint{3.350281in}{2.183046in}}%
\pgfpathlineto{\pgfqpoint{3.355370in}{2.185051in}}%
\pgfpathlineto{\pgfqpoint{3.359996in}{2.184343in}}%
\pgfpathlineto{\pgfqpoint{3.364622in}{2.181248in}}%
\pgfpathlineto{\pgfqpoint{3.370173in}{2.174487in}}%
\pgfpathlineto{\pgfqpoint{3.376650in}{2.162650in}}%
\pgfpathlineto{\pgfqpoint{3.384515in}{2.143192in}}%
\pgfpathlineto{\pgfqpoint{3.394693in}{2.111509in}}%
\pgfpathlineto{\pgfqpoint{3.410884in}{2.052610in}}%
\pgfpathlineto{\pgfqpoint{3.434016in}{1.969896in}}%
\pgfpathlineto{\pgfqpoint{3.446969in}{1.931786in}}%
\pgfpathlineto{\pgfqpoint{3.458535in}{1.904466in}}%
\pgfpathlineto{\pgfqpoint{3.469638in}{1.883669in}}%
\pgfpathlineto{\pgfqpoint{3.481666in}{1.865856in}}%
\pgfpathlineto{\pgfqpoint{3.496932in}{1.847455in}}%
\pgfpathlineto{\pgfqpoint{3.529779in}{1.812333in}}%
\pgfpathlineto{\pgfqpoint{3.551059in}{1.792059in}}%
\pgfpathlineto{\pgfqpoint{3.565401in}{1.781393in}}%
\pgfpathlineto{\pgfqpoint{3.577892in}{1.774856in}}%
\pgfpathlineto{\pgfqpoint{3.589920in}{1.771111in}}%
\pgfpathlineto{\pgfqpoint{3.601948in}{1.769704in}}%
\pgfpathlineto{\pgfqpoint{3.615364in}{1.770398in}}%
\pgfpathlineto{\pgfqpoint{3.630631in}{1.773461in}}%
\pgfpathlineto{\pgfqpoint{3.649136in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{3.670416in}{1.788941in}}%
\pgfpathlineto{\pgfqpoint{3.694935in}{1.802251in}}%
\pgfpathlineto{\pgfqpoint{3.729632in}{1.823930in}}%
\pgfpathlineto{\pgfqpoint{3.765717in}{1.845644in}}%
\pgfpathlineto{\pgfqpoint{3.788385in}{1.856774in}}%
\pgfpathlineto{\pgfqpoint{3.806890in}{1.863482in}}%
\pgfpathlineto{\pgfqpoint{3.824007in}{1.867364in}}%
\pgfpathlineto{\pgfqpoint{3.839736in}{1.868602in}}%
\pgfpathlineto{\pgfqpoint{3.854540in}{1.867583in}}%
\pgfpathlineto{\pgfqpoint{3.869344in}{1.864380in}}%
\pgfpathlineto{\pgfqpoint{3.885074in}{1.858664in}}%
\pgfpathlineto{\pgfqpoint{3.901265in}{1.850407in}}%
\pgfpathlineto{\pgfqpoint{3.918383in}{1.839173in}}%
\pgfpathlineto{\pgfqpoint{3.936887in}{1.824347in}}%
\pgfpathlineto{\pgfqpoint{3.957243in}{1.805121in}}%
\pgfpathlineto{\pgfqpoint{3.978986in}{1.781316in}}%
\pgfpathlineto{\pgfqpoint{4.002580in}{1.751766in}}%
\pgfpathlineto{\pgfqpoint{4.031725in}{1.710913in}}%
\pgfpathlineto{\pgfqpoint{4.071974in}{1.650104in}}%
\pgfpathlineto{\pgfqpoint{4.116848in}{1.578100in}}%
\pgfpathlineto{\pgfqpoint{4.171900in}{1.485469in}}%
\pgfpathlineto{\pgfqpoint{4.242682in}{1.361450in}}%
\pgfpathlineto{\pgfqpoint{4.400436in}{1.083678in}}%
\pgfpathlineto{\pgfqpoint{4.447624in}{1.006233in}}%
\pgfpathlineto{\pgfqpoint{4.490648in}{0.940028in}}%
\pgfpathlineto{\pgfqpoint{4.531821in}{0.880541in}}%
\pgfpathlineto{\pgfqpoint{4.568369in}{0.831510in}}%
\pgfpathlineto{\pgfqpoint{4.603528in}{0.788060in}}%
\pgfpathlineto{\pgfqpoint{4.635912in}{0.751543in}}%
\pgfpathlineto{\pgfqpoint{4.666445in}{0.720291in}}%
\pgfpathlineto{\pgfqpoint{4.699291in}{0.689908in}}%
\pgfpathlineto{\pgfqpoint{4.729824in}{0.664696in}}%
\pgfpathlineto{\pgfqpoint{4.758970in}{0.643267in}}%
\pgfpathlineto{\pgfqpoint{4.789965in}{0.623273in}}%
\pgfpathlineto{\pgfqpoint{4.820961in}{0.605983in}}%
\pgfpathlineto{\pgfqpoint{4.853345in}{0.590452in}}%
\pgfpathlineto{\pgfqpoint{4.886191in}{0.577129in}}%
\pgfpathlineto{\pgfqpoint{4.921351in}{0.565222in}}%
\pgfpathlineto{\pgfqpoint{4.958823in}{0.554884in}}%
\pgfpathlineto{\pgfqpoint{4.999997in}{0.545846in}}%
\pgfpathlineto{\pgfqpoint{5.047184in}{0.537963in}}%
\pgfpathlineto{\pgfqpoint{5.057825in}{0.537543in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537543in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.009790in}{4.310200in}}%
\pgfpathlineto{\pgfqpoint{3.045874in}{4.307804in}}%
\pgfpathlineto{\pgfqpoint{3.067618in}{4.304243in}}%
\pgfpathlineto{\pgfqpoint{3.082884in}{4.299598in}}%
\pgfpathlineto{\pgfqpoint{3.094912in}{4.293660in}}%
\pgfpathlineto{\pgfqpoint{3.105090in}{4.286089in}}%
\pgfpathlineto{\pgfqpoint{3.113880in}{4.276727in}}%
\pgfpathlineto{\pgfqpoint{3.121745in}{4.265093in}}%
\pgfpathlineto{\pgfqpoint{3.129147in}{4.250115in}}%
\pgfpathlineto{\pgfqpoint{3.136086in}{4.231069in}}%
\pgfpathlineto{\pgfqpoint{3.143025in}{4.205245in}}%
\pgfpathlineto{\pgfqpoint{3.149965in}{4.169970in}}%
\pgfpathlineto{\pgfqpoint{3.156441in}{4.125287in}}%
\pgfpathlineto{\pgfqpoint{3.162918in}{4.065252in}}%
\pgfpathlineto{\pgfqpoint{3.169857in}{3.978459in}}%
\pgfpathlineto{\pgfqpoint{3.176797in}{3.862260in}}%
\pgfpathlineto{\pgfqpoint{3.184199in}{3.700310in}}%
\pgfpathlineto{\pgfqpoint{3.192989in}{3.456717in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{2.941627in}}%
\pgfpathlineto{\pgfqpoint{3.221671in}{2.551641in}}%
\pgfpathlineto{\pgfqpoint{3.230924in}{2.334134in}}%
\pgfpathlineto{\pgfqpoint{3.239251in}{2.185757in}}%
\pgfpathlineto{\pgfqpoint{3.247116in}{2.082588in}}%
\pgfpathlineto{\pgfqpoint{3.254518in}{2.013371in}}%
\pgfpathlineto{\pgfqpoint{3.260994in}{1.971474in}}%
\pgfpathlineto{\pgfqpoint{3.267008in}{1.945786in}}%
\pgfpathlineto{\pgfqpoint{3.272097in}{1.932628in}}%
\pgfpathlineto{\pgfqpoint{3.276261in}{1.927017in}}%
\pgfpathlineto{\pgfqpoint{3.279962in}{1.925532in}}%
\pgfpathlineto{\pgfqpoint{3.283200in}{1.926703in}}%
\pgfpathlineto{\pgfqpoint{3.286901in}{1.930631in}}%
\pgfpathlineto{\pgfqpoint{3.291527in}{1.939070in}}%
\pgfpathlineto{\pgfqpoint{3.297542in}{1.955233in}}%
\pgfpathlineto{\pgfqpoint{3.305869in}{1.985074in}}%
\pgfpathlineto{\pgfqpoint{3.344267in}{2.129307in}}%
\pgfpathlineto{\pgfqpoint{3.353056in}{2.151156in}}%
\pgfpathlineto{\pgfqpoint{3.359996in}{2.163076in}}%
\pgfpathlineto{\pgfqpoint{3.365547in}{2.168864in}}%
\pgfpathlineto{\pgfqpoint{3.370636in}{2.171095in}}%
\pgfpathlineto{\pgfqpoint{3.374800in}{2.170689in}}%
\pgfpathlineto{\pgfqpoint{3.379426in}{2.167879in}}%
\pgfpathlineto{\pgfqpoint{3.384515in}{2.161985in}}%
\pgfpathlineto{\pgfqpoint{3.390529in}{2.151431in}}%
\pgfpathlineto{\pgfqpoint{3.397931in}{2.133592in}}%
\pgfpathlineto{\pgfqpoint{3.407183in}{2.104987in}}%
\pgfpathlineto{\pgfqpoint{3.420137in}{2.056853in}}%
\pgfpathlineto{\pgfqpoint{3.456221in}{1.918515in}}%
\pgfpathlineto{\pgfqpoint{3.468712in}{1.881150in}}%
\pgfpathlineto{\pgfqpoint{3.480278in}{1.853080in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{1.828606in}}%
\pgfpathlineto{\pgfqpoint{3.508035in}{1.803873in}}%
\pgfpathlineto{\pgfqpoint{3.542732in}{1.753472in}}%
\pgfpathlineto{\pgfqpoint{3.570952in}{1.714715in}}%
\pgfpathlineto{\pgfqpoint{3.587144in}{1.696232in}}%
\pgfpathlineto{\pgfqpoint{3.601485in}{1.683152in}}%
\pgfpathlineto{\pgfqpoint{3.615827in}{1.672990in}}%
\pgfpathlineto{\pgfqpoint{3.631556in}{1.664557in}}%
\pgfpathlineto{\pgfqpoint{3.650523in}{1.656958in}}%
\pgfpathlineto{\pgfqpoint{3.674580in}{1.649793in}}%
\pgfpathlineto{\pgfqpoint{3.703725in}{1.643461in}}%
\pgfpathlineto{\pgfqpoint{3.774044in}{1.629478in}}%
\pgfpathlineto{\pgfqpoint{3.794862in}{1.622207in}}%
\pgfpathlineto{\pgfqpoint{3.813830in}{1.613184in}}%
\pgfpathlineto{\pgfqpoint{3.831409in}{1.602434in}}%
\pgfpathlineto{\pgfqpoint{3.849452in}{1.588718in}}%
\pgfpathlineto{\pgfqpoint{3.867957in}{1.571719in}}%
\pgfpathlineto{\pgfqpoint{3.887849in}{1.550298in}}%
\pgfpathlineto{\pgfqpoint{3.909593in}{1.523490in}}%
\pgfpathlineto{\pgfqpoint{3.933649in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{3.961407in}{1.447691in}}%
\pgfpathlineto{\pgfqpoint{3.991014in}{1.398297in}}%
\pgfpathlineto{\pgfqpoint{4.027099in}{1.333544in}}%
\pgfpathlineto{\pgfqpoint{4.151545in}{1.108230in}}%
\pgfpathlineto{\pgfqpoint{4.202433in}{1.021773in}}%
\pgfpathlineto{\pgfqpoint{4.244532in}{0.954700in}}%
\pgfpathlineto{\pgfqpoint{4.282005in}{0.898986in}}%
\pgfpathlineto{\pgfqpoint{4.320402in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{4.353711in}{0.803493in}}%
\pgfpathlineto{\pgfqpoint{4.385170in}{0.766772in}}%
\pgfpathlineto{\pgfqpoint{4.416628in}{0.733440in}}%
\pgfpathlineto{\pgfqpoint{4.446699in}{0.704708in}}%
\pgfpathlineto{\pgfqpoint{4.477695in}{0.678194in}}%
\pgfpathlineto{\pgfqpoint{4.510078in}{0.653516in}}%
\pgfpathlineto{\pgfqpoint{4.541537in}{0.632356in}}%
\pgfpathlineto{\pgfqpoint{4.573458in}{0.613567in}}%
\pgfpathlineto{\pgfqpoint{4.605379in}{0.597310in}}%
\pgfpathlineto{\pgfqpoint{4.638688in}{0.582835in}}%
\pgfpathlineto{\pgfqpoint{4.672922in}{0.570355in}}%
\pgfpathlineto{\pgfqpoint{4.710857in}{0.558921in}}%
\pgfpathlineto{\pgfqpoint{4.750642in}{0.549315in}}%
\pgfpathlineto{\pgfqpoint{4.793666in}{0.541253in}}%
\pgfpathlineto{\pgfqpoint{4.823274in}{0.537547in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537547in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.915877in}{4.310191in}}%
\pgfpathlineto{\pgfqpoint{2.952424in}{4.307829in}}%
\pgfpathlineto{\pgfqpoint{2.974630in}{4.304309in}}%
\pgfpathlineto{\pgfqpoint{2.990359in}{4.299666in}}%
\pgfpathlineto{\pgfqpoint{3.002388in}{4.293921in}}%
\pgfpathlineto{\pgfqpoint{3.012565in}{4.286667in}}%
\pgfpathlineto{\pgfqpoint{3.021355in}{4.277782in}}%
\pgfpathlineto{\pgfqpoint{3.029682in}{4.266077in}}%
\pgfpathlineto{\pgfqpoint{3.037084in}{4.251822in}}%
\pgfpathlineto{\pgfqpoint{3.044486in}{4.232414in}}%
\pgfpathlineto{\pgfqpoint{3.051426in}{4.207651in}}%
\pgfpathlineto{\pgfqpoint{3.058365in}{4.174022in}}%
\pgfpathlineto{\pgfqpoint{3.065304in}{4.128144in}}%
\pgfpathlineto{\pgfqpoint{3.072244in}{4.065572in}}%
\pgfpathlineto{\pgfqpoint{3.079183in}{3.980875in}}%
\pgfpathlineto{\pgfqpoint{3.086123in}{3.868261in}}%
\pgfpathlineto{\pgfqpoint{3.093987in}{3.701175in}}%
\pgfpathlineto{\pgfqpoint{3.103240in}{3.450965in}}%
\pgfpathlineto{\pgfqpoint{3.120819in}{2.892980in}}%
\pgfpathlineto{\pgfqpoint{3.133310in}{2.537736in}}%
\pgfpathlineto{\pgfqpoint{3.142563in}{2.332912in}}%
\pgfpathlineto{\pgfqpoint{3.150890in}{2.193080in}}%
\pgfpathlineto{\pgfqpoint{3.158754in}{2.095554in}}%
\pgfpathlineto{\pgfqpoint{3.166156in}{2.029887in}}%
\pgfpathlineto{\pgfqpoint{3.172633in}{1.990037in}}%
\pgfpathlineto{\pgfqpoint{3.178647in}{1.965627in}}%
\pgfpathlineto{\pgfqpoint{3.183736in}{1.953219in}}%
\pgfpathlineto{\pgfqpoint{3.187900in}{1.948051in}}%
\pgfpathlineto{\pgfqpoint{3.191138in}{1.946842in}}%
\pgfpathlineto{\pgfqpoint{3.194376in}{1.947896in}}%
\pgfpathlineto{\pgfqpoint{3.198077in}{1.951656in}}%
\pgfpathlineto{\pgfqpoint{3.202704in}{1.959853in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{1.975682in}}%
\pgfpathlineto{\pgfqpoint{3.216120in}{2.001995in}}%
\pgfpathlineto{\pgfqpoint{3.234162in}{2.077650in}}%
\pgfpathlineto{\pgfqpoint{3.252204in}{2.149985in}}%
\pgfpathlineto{\pgfqpoint{3.262845in}{2.184216in}}%
\pgfpathlineto{\pgfqpoint{3.271172in}{2.204379in}}%
\pgfpathlineto{\pgfqpoint{3.278111in}{2.216015in}}%
\pgfpathlineto{\pgfqpoint{3.284125in}{2.222080in}}%
\pgfpathlineto{\pgfqpoint{3.289214in}{2.224259in}}%
\pgfpathlineto{\pgfqpoint{3.293841in}{2.223927in}}%
\pgfpathlineto{\pgfqpoint{3.298929in}{2.221115in}}%
\pgfpathlineto{\pgfqpoint{3.304481in}{2.215288in}}%
\pgfpathlineto{\pgfqpoint{3.311420in}{2.204372in}}%
\pgfpathlineto{\pgfqpoint{3.320210in}{2.185794in}}%
\pgfpathlineto{\pgfqpoint{3.332701in}{2.153472in}}%
\pgfpathlineto{\pgfqpoint{3.357683in}{2.088072in}}%
\pgfpathlineto{\pgfqpoint{3.367860in}{2.067970in}}%
\pgfpathlineto{\pgfqpoint{3.376650in}{2.055268in}}%
\pgfpathlineto{\pgfqpoint{3.384515in}{2.047653in}}%
\pgfpathlineto{\pgfqpoint{3.391917in}{2.043596in}}%
\pgfpathlineto{\pgfqpoint{3.398856in}{2.042243in}}%
\pgfpathlineto{\pgfqpoint{3.406721in}{2.043079in}}%
\pgfpathlineto{\pgfqpoint{3.415973in}{2.046487in}}%
\pgfpathlineto{\pgfqpoint{3.429389in}{2.054123in}}%
\pgfpathlineto{\pgfqpoint{3.453446in}{2.070728in}}%
\pgfpathlineto{\pgfqpoint{3.470563in}{2.085003in}}%
\pgfpathlineto{\pgfqpoint{3.482591in}{2.097916in}}%
\pgfpathlineto{\pgfqpoint{3.494157in}{2.113641in}}%
\pgfpathlineto{\pgfqpoint{3.505722in}{2.133156in}}%
\pgfpathlineto{\pgfqpoint{3.518213in}{2.158727in}}%
\pgfpathlineto{\pgfqpoint{3.532092in}{2.192540in}}%
\pgfpathlineto{\pgfqpoint{3.548284in}{2.238269in}}%
\pgfpathlineto{\pgfqpoint{3.566789in}{2.297510in}}%
\pgfpathlineto{\pgfqpoint{3.588069in}{2.373493in}}%
\pgfpathlineto{\pgfqpoint{3.611663in}{2.466390in}}%
\pgfpathlineto{\pgfqpoint{3.639420in}{2.585274in}}%
\pgfpathlineto{\pgfqpoint{3.680131in}{2.770808in}}%
\pgfpathlineto{\pgfqpoint{3.746749in}{3.074121in}}%
\pgfpathlineto{\pgfqpoint{3.778208in}{3.206242in}}%
\pgfpathlineto{\pgfqpoint{3.805040in}{3.309724in}}%
\pgfpathlineto{\pgfqpoint{3.830021in}{3.397425in}}%
\pgfpathlineto{\pgfqpoint{3.853615in}{3.472357in}}%
\pgfpathlineto{\pgfqpoint{3.877209in}{3.539968in}}%
\pgfpathlineto{\pgfqpoint{3.901265in}{3.602134in}}%
\pgfpathlineto{\pgfqpoint{3.925784in}{3.659304in}}%
\pgfpathlineto{\pgfqpoint{3.951229in}{3.712976in}}%
\pgfpathlineto{\pgfqpoint{3.977136in}{3.762383in}}%
\pgfpathlineto{\pgfqpoint{4.003968in}{3.808713in}}%
\pgfpathlineto{\pgfqpoint{4.033576in}{3.855203in}}%
\pgfpathlineto{\pgfqpoint{4.065497in}{3.901135in}}%
\pgfpathlineto{\pgfqpoint{4.097418in}{3.943230in}}%
\pgfpathlineto{\pgfqpoint{4.130264in}{3.982858in}}%
\pgfpathlineto{\pgfqpoint{4.163110in}{4.019037in}}%
\pgfpathlineto{\pgfqpoint{4.195957in}{4.051925in}}%
\pgfpathlineto{\pgfqpoint{4.229266in}{4.082184in}}%
\pgfpathlineto{\pgfqpoint{4.263037in}{4.109871in}}%
\pgfpathlineto{\pgfqpoint{4.297271in}{4.135082in}}%
\pgfpathlineto{\pgfqpoint{4.331968in}{4.157874in}}%
\pgfpathlineto{\pgfqpoint{4.368053in}{4.178918in}}%
\pgfpathlineto{\pgfqpoint{4.405063in}{4.197937in}}%
\pgfpathlineto{\pgfqpoint{4.443460in}{4.215179in}}%
\pgfpathlineto{\pgfqpoint{4.483709in}{4.230817in}}%
\pgfpathlineto{\pgfqpoint{4.525807in}{4.244775in}}%
\pgfpathlineto{\pgfqpoint{4.570682in}{4.257308in}}%
\pgfpathlineto{\pgfqpoint{4.619257in}{4.268532in}}%
\pgfpathlineto{\pgfqpoint{4.671996in}{4.278393in}}%
\pgfpathlineto{\pgfqpoint{4.729362in}{4.286821in}}%
\pgfpathlineto{\pgfqpoint{4.781176in}{4.292393in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292393in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.104628in}{4.310196in}}%
\pgfpathlineto{\pgfqpoint{3.139787in}{4.307809in}}%
\pgfpathlineto{\pgfqpoint{3.161068in}{4.304264in}}%
\pgfpathlineto{\pgfqpoint{3.176334in}{4.299523in}}%
\pgfpathlineto{\pgfqpoint{3.187900in}{4.293704in}}%
\pgfpathlineto{\pgfqpoint{3.197615in}{4.286406in}}%
\pgfpathlineto{\pgfqpoint{3.206405in}{4.276987in}}%
\pgfpathlineto{\pgfqpoint{3.214269in}{4.265231in}}%
\pgfpathlineto{\pgfqpoint{3.221671in}{4.250022in}}%
\pgfpathlineto{\pgfqpoint{3.228611in}{4.230587in}}%
\pgfpathlineto{\pgfqpoint{3.235550in}{4.204095in}}%
\pgfpathlineto{\pgfqpoint{3.242027in}{4.170509in}}%
\pgfpathlineto{\pgfqpoint{3.248503in}{4.125149in}}%
\pgfpathlineto{\pgfqpoint{3.254980in}{4.063883in}}%
\pgfpathlineto{\pgfqpoint{3.261457in}{3.981649in}}%
\pgfpathlineto{\pgfqpoint{3.268396in}{3.864047in}}%
\pgfpathlineto{\pgfqpoint{3.275798in}{3.698983in}}%
\pgfpathlineto{\pgfqpoint{3.284588in}{3.449210in}}%
\pgfpathlineto{\pgfqpoint{3.300317in}{2.920650in}}%
\pgfpathlineto{\pgfqpoint{3.312808in}{2.536605in}}%
\pgfpathlineto{\pgfqpoint{3.322061in}{2.314588in}}%
\pgfpathlineto{\pgfqpoint{3.330388in}{2.163407in}}%
\pgfpathlineto{\pgfqpoint{3.338252in}{2.058267in}}%
\pgfpathlineto{\pgfqpoint{3.345654in}{1.987657in}}%
\pgfpathlineto{\pgfqpoint{3.352131in}{1.944940in}}%
\pgfpathlineto{\pgfqpoint{3.358145in}{1.918855in}}%
\pgfpathlineto{\pgfqpoint{3.363234in}{1.905630in}}%
\pgfpathlineto{\pgfqpoint{3.367398in}{1.900125in}}%
\pgfpathlineto{\pgfqpoint{3.370636in}{1.898828in}}%
\pgfpathlineto{\pgfqpoint{3.373874in}{1.899918in}}%
\pgfpathlineto{\pgfqpoint{3.377575in}{1.903848in}}%
\pgfpathlineto{\pgfqpoint{3.382202in}{1.912411in}}%
\pgfpathlineto{\pgfqpoint{3.388216in}{1.928891in}}%
\pgfpathlineto{\pgfqpoint{3.399319in}{1.968484in}}%
\pgfpathlineto{\pgfqpoint{3.423838in}{2.056424in}}%
\pgfpathlineto{\pgfqpoint{3.433090in}{2.081419in}}%
\pgfpathlineto{\pgfqpoint{3.440492in}{2.095650in}}%
\pgfpathlineto{\pgfqpoint{3.446506in}{2.102759in}}%
\pgfpathlineto{\pgfqpoint{3.451133in}{2.105271in}}%
\pgfpathlineto{\pgfqpoint{3.455296in}{2.105227in}}%
\pgfpathlineto{\pgfqpoint{3.459460in}{2.102947in}}%
\pgfpathlineto{\pgfqpoint{3.464086in}{2.097768in}}%
\pgfpathlineto{\pgfqpoint{3.469638in}{2.087915in}}%
\pgfpathlineto{\pgfqpoint{3.476114in}{2.071612in}}%
\pgfpathlineto{\pgfqpoint{3.483979in}{2.045393in}}%
\pgfpathlineto{\pgfqpoint{3.493694in}{2.004692in}}%
\pgfpathlineto{\pgfqpoint{3.507110in}{1.937672in}}%
\pgfpathlineto{\pgfqpoint{3.553372in}{1.697289in}}%
\pgfpathlineto{\pgfqpoint{3.569564in}{1.629457in}}%
\pgfpathlineto{\pgfqpoint{3.589457in}{1.556257in}}%
\pgfpathlineto{\pgfqpoint{3.675042in}{1.259134in}}%
\pgfpathlineto{\pgfqpoint{3.700024in}{1.181901in}}%
\pgfpathlineto{\pgfqpoint{3.726856in}{1.106280in}}%
\pgfpathlineto{\pgfqpoint{3.758315in}{1.024335in}}%
\pgfpathlineto{\pgfqpoint{3.788848in}{0.950926in}}%
\pgfpathlineto{\pgfqpoint{3.817993in}{0.886586in}}%
\pgfpathlineto{\pgfqpoint{3.846213in}{0.829653in}}%
\pgfpathlineto{\pgfqpoint{3.872583in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{3.897102in}{0.740871in}}%
\pgfpathlineto{\pgfqpoint{3.920696in}{0.706211in}}%
\pgfpathlineto{\pgfqpoint{3.943364in}{0.676814in}}%
\pgfpathlineto{\pgfqpoint{3.965570in}{0.651606in}}%
\pgfpathlineto{\pgfqpoint{3.987776in}{0.629681in}}%
\pgfpathlineto{\pgfqpoint{4.010445in}{0.610380in}}%
\pgfpathlineto{\pgfqpoint{4.033113in}{0.594000in}}%
\pgfpathlineto{\pgfqpoint{4.056244in}{0.580018in}}%
\pgfpathlineto{\pgfqpoint{4.080763in}{0.567809in}}%
\pgfpathlineto{\pgfqpoint{4.107133in}{0.557197in}}%
\pgfpathlineto{\pgfqpoint{4.135816in}{0.548103in}}%
\pgfpathlineto{\pgfqpoint{4.167737in}{0.540362in}}%
\pgfpathlineto{\pgfqpoint{4.186704in}{0.537516in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537516in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.945485in}{4.310190in}}%
\pgfpathlineto{\pgfqpoint{2.979719in}{4.307773in}}%
\pgfpathlineto{\pgfqpoint{3.000075in}{4.304270in}}%
\pgfpathlineto{\pgfqpoint{3.014879in}{4.299559in}}%
\pgfpathlineto{\pgfqpoint{3.026444in}{4.293574in}}%
\pgfpathlineto{\pgfqpoint{3.036159in}{4.286000in}}%
\pgfpathlineto{\pgfqpoint{3.044486in}{4.276737in}}%
\pgfpathlineto{\pgfqpoint{3.052351in}{4.264526in}}%
\pgfpathlineto{\pgfqpoint{3.059753in}{4.248574in}}%
\pgfpathlineto{\pgfqpoint{3.066692in}{4.227976in}}%
\pgfpathlineto{\pgfqpoint{3.073169in}{4.201780in}}%
\pgfpathlineto{\pgfqpoint{3.079646in}{4.166182in}}%
\pgfpathlineto{\pgfqpoint{3.086123in}{4.117589in}}%
\pgfpathlineto{\pgfqpoint{3.092599in}{4.051265in}}%
\pgfpathlineto{\pgfqpoint{3.099076in}{3.961405in}}%
\pgfpathlineto{\pgfqpoint{3.106015in}{3.831979in}}%
\pgfpathlineto{\pgfqpoint{3.113417in}{3.649869in}}%
\pgfpathlineto{\pgfqpoint{3.122670in}{3.360198in}}%
\pgfpathlineto{\pgfqpoint{3.152278in}{2.376842in}}%
\pgfpathlineto{\pgfqpoint{3.161068in}{2.182684in}}%
\pgfpathlineto{\pgfqpoint{3.168932in}{2.054614in}}%
\pgfpathlineto{\pgfqpoint{3.176334in}{1.967659in}}%
\pgfpathlineto{\pgfqpoint{3.183274in}{1.910748in}}%
\pgfpathlineto{\pgfqpoint{3.189288in}{1.877507in}}%
\pgfpathlineto{\pgfqpoint{3.194839in}{1.858055in}}%
\pgfpathlineto{\pgfqpoint{3.199465in}{1.848982in}}%
\pgfpathlineto{\pgfqpoint{3.203166in}{1.845863in}}%
\pgfpathlineto{\pgfqpoint{3.206405in}{1.845867in}}%
\pgfpathlineto{\pgfqpoint{3.209643in}{1.848210in}}%
\pgfpathlineto{\pgfqpoint{3.213807in}{1.854360in}}%
\pgfpathlineto{\pgfqpoint{3.218896in}{1.866184in}}%
\pgfpathlineto{\pgfqpoint{3.225835in}{1.888638in}}%
\pgfpathlineto{\pgfqpoint{3.238788in}{1.939316in}}%
\pgfpathlineto{\pgfqpoint{3.265158in}{2.044007in}}%
\pgfpathlineto{\pgfqpoint{3.275336in}{2.075016in}}%
\pgfpathlineto{\pgfqpoint{3.283663in}{2.093707in}}%
\pgfpathlineto{\pgfqpoint{3.290602in}{2.104093in}}%
\pgfpathlineto{\pgfqpoint{3.296154in}{2.108863in}}%
\pgfpathlineto{\pgfqpoint{3.301243in}{2.110474in}}%
\pgfpathlineto{\pgfqpoint{3.305869in}{2.109707in}}%
\pgfpathlineto{\pgfqpoint{3.310958in}{2.106541in}}%
\pgfpathlineto{\pgfqpoint{3.316972in}{2.099942in}}%
\pgfpathlineto{\pgfqpoint{3.324374in}{2.088207in}}%
\pgfpathlineto{\pgfqpoint{3.334551in}{2.067335in}}%
\pgfpathlineto{\pgfqpoint{3.366935in}{1.997425in}}%
\pgfpathlineto{\pgfqpoint{3.375725in}{1.984994in}}%
\pgfpathlineto{\pgfqpoint{3.383590in}{1.977581in}}%
\pgfpathlineto{\pgfqpoint{3.390529in}{1.974044in}}%
\pgfpathlineto{\pgfqpoint{3.397006in}{1.973186in}}%
\pgfpathlineto{\pgfqpoint{3.403945in}{1.974628in}}%
\pgfpathlineto{\pgfqpoint{3.411810in}{1.978788in}}%
\pgfpathlineto{\pgfqpoint{3.421062in}{1.986356in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{1.999645in}}%
\pgfpathlineto{\pgfqpoint{3.450207in}{2.020787in}}%
\pgfpathlineto{\pgfqpoint{3.466399in}{2.044893in}}%
\pgfpathlineto{\pgfqpoint{3.479815in}{2.068656in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{2.096176in}}%
\pgfpathlineto{\pgfqpoint{3.505722in}{2.128950in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{2.170298in}}%
\pgfpathlineto{\pgfqpoint{3.534868in}{2.223195in}}%
\pgfpathlineto{\pgfqpoint{3.551985in}{2.290821in}}%
\pgfpathlineto{\pgfqpoint{3.571415in}{2.376978in}}%
\pgfpathlineto{\pgfqpoint{3.593158in}{2.483757in}}%
\pgfpathlineto{\pgfqpoint{3.618602in}{2.620459in}}%
\pgfpathlineto{\pgfqpoint{3.651449in}{2.810221in}}%
\pgfpathlineto{\pgfqpoint{3.736571in}{3.307857in}}%
\pgfpathlineto{\pgfqpoint{3.764329in}{3.453745in}}%
\pgfpathlineto{\pgfqpoint{3.788848in}{3.570928in}}%
\pgfpathlineto{\pgfqpoint{3.811516in}{3.668533in}}%
\pgfpathlineto{\pgfqpoint{3.832797in}{3.750554in}}%
\pgfpathlineto{\pgfqpoint{3.853615in}{3.822033in}}%
\pgfpathlineto{\pgfqpoint{3.873971in}{3.884074in}}%
\pgfpathlineto{\pgfqpoint{3.894326in}{3.939020in}}%
\pgfpathlineto{\pgfqpoint{3.914682in}{3.987564in}}%
\pgfpathlineto{\pgfqpoint{3.935037in}{4.030385in}}%
\pgfpathlineto{\pgfqpoint{3.955392in}{4.068104in}}%
\pgfpathlineto{\pgfqpoint{3.975748in}{4.101228in}}%
\pgfpathlineto{\pgfqpoint{3.996566in}{4.130904in}}%
\pgfpathlineto{\pgfqpoint{4.017847in}{4.157373in}}%
\pgfpathlineto{\pgfqpoint{4.039590in}{4.180908in}}%
\pgfpathlineto{\pgfqpoint{4.061796in}{4.201699in}}%
\pgfpathlineto{\pgfqpoint{4.084464in}{4.219917in}}%
\pgfpathlineto{\pgfqpoint{4.108058in}{4.236033in}}%
\pgfpathlineto{\pgfqpoint{4.132577in}{4.250092in}}%
\pgfpathlineto{\pgfqpoint{4.158484in}{4.262384in}}%
\pgfpathlineto{\pgfqpoint{4.186242in}{4.273075in}}%
\pgfpathlineto{\pgfqpoint{4.216312in}{4.282252in}}%
\pgfpathlineto{\pgfqpoint{4.249621in}{4.290057in}}%
\pgfpathlineto{\pgfqpoint{4.266738in}{4.292397in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292397in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.914489in}{4.310198in}}%
\pgfpathlineto{\pgfqpoint{2.950574in}{4.307805in}}%
\pgfpathlineto{\pgfqpoint{2.972317in}{4.304256in}}%
\pgfpathlineto{\pgfqpoint{2.987584in}{4.299632in}}%
\pgfpathlineto{\pgfqpoint{2.999612in}{4.293727in}}%
\pgfpathlineto{\pgfqpoint{3.009790in}{4.286210in}}%
\pgfpathlineto{\pgfqpoint{3.018580in}{4.276930in}}%
\pgfpathlineto{\pgfqpoint{3.026444in}{4.265413in}}%
\pgfpathlineto{\pgfqpoint{3.033846in}{4.250595in}}%
\pgfpathlineto{\pgfqpoint{3.040785in}{4.231758in}}%
\pgfpathlineto{\pgfqpoint{3.047725in}{4.206206in}}%
\pgfpathlineto{\pgfqpoint{3.054664in}{4.171275in}}%
\pgfpathlineto{\pgfqpoint{3.061141in}{4.126989in}}%
\pgfpathlineto{\pgfqpoint{3.067618in}{4.067421in}}%
\pgfpathlineto{\pgfqpoint{3.074557in}{3.981188in}}%
\pgfpathlineto{\pgfqpoint{3.081496in}{3.865571in}}%
\pgfpathlineto{\pgfqpoint{3.088898in}{3.704115in}}%
\pgfpathlineto{\pgfqpoint{3.097688in}{3.460590in}}%
\pgfpathlineto{\pgfqpoint{3.112492in}{2.973980in}}%
\pgfpathlineto{\pgfqpoint{3.125908in}{2.562250in}}%
\pgfpathlineto{\pgfqpoint{3.135623in}{2.329847in}}%
\pgfpathlineto{\pgfqpoint{3.143951in}{2.179559in}}%
\pgfpathlineto{\pgfqpoint{3.151815in}{2.074829in}}%
\pgfpathlineto{\pgfqpoint{3.159217in}{2.004290in}}%
\pgfpathlineto{\pgfqpoint{3.166156in}{1.958844in}}%
\pgfpathlineto{\pgfqpoint{3.172171in}{1.933160in}}%
\pgfpathlineto{\pgfqpoint{3.177259in}{1.920005in}}%
\pgfpathlineto{\pgfqpoint{3.181423in}{1.914411in}}%
\pgfpathlineto{\pgfqpoint{3.185124in}{1.912956in}}%
\pgfpathlineto{\pgfqpoint{3.188362in}{1.914165in}}%
\pgfpathlineto{\pgfqpoint{3.192063in}{1.918152in}}%
\pgfpathlineto{\pgfqpoint{3.196690in}{1.926688in}}%
\pgfpathlineto{\pgfqpoint{3.202704in}{1.943023in}}%
\pgfpathlineto{\pgfqpoint{3.210568in}{1.971588in}}%
\pgfpathlineto{\pgfqpoint{3.229536in}{2.050935in}}%
\pgfpathlineto{\pgfqpoint{3.246653in}{2.118503in}}%
\pgfpathlineto{\pgfqpoint{3.257293in}{2.151932in}}%
\pgfpathlineto{\pgfqpoint{3.265621in}{2.171365in}}%
\pgfpathlineto{\pgfqpoint{3.272560in}{2.182358in}}%
\pgfpathlineto{\pgfqpoint{3.278574in}{2.187862in}}%
\pgfpathlineto{\pgfqpoint{3.283663in}{2.189606in}}%
\pgfpathlineto{\pgfqpoint{3.288289in}{2.188939in}}%
\pgfpathlineto{\pgfqpoint{3.293378in}{2.185855in}}%
\pgfpathlineto{\pgfqpoint{3.299392in}{2.179300in}}%
\pgfpathlineto{\pgfqpoint{3.306794in}{2.167467in}}%
\pgfpathlineto{\pgfqpoint{3.316509in}{2.147138in}}%
\pgfpathlineto{\pgfqpoint{3.336402in}{2.098472in}}%
\pgfpathlineto{\pgfqpoint{3.349818in}{2.068988in}}%
\pgfpathlineto{\pgfqpoint{3.359071in}{2.053542in}}%
\pgfpathlineto{\pgfqpoint{3.366935in}{2.044374in}}%
\pgfpathlineto{\pgfqpoint{3.373874in}{2.039423in}}%
\pgfpathlineto{\pgfqpoint{3.380351in}{2.037330in}}%
\pgfpathlineto{\pgfqpoint{3.386828in}{2.037489in}}%
\pgfpathlineto{\pgfqpoint{3.393767in}{2.039887in}}%
\pgfpathlineto{\pgfqpoint{3.402095in}{2.045259in}}%
\pgfpathlineto{\pgfqpoint{3.412735in}{2.055000in}}%
\pgfpathlineto{\pgfqpoint{3.428927in}{2.073259in}}%
\pgfpathlineto{\pgfqpoint{3.451133in}{2.101591in}}%
\pgfpathlineto{\pgfqpoint{3.466399in}{2.124535in}}%
\pgfpathlineto{\pgfqpoint{3.479353in}{2.148042in}}%
\pgfpathlineto{\pgfqpoint{3.491844in}{2.175436in}}%
\pgfpathlineto{\pgfqpoint{3.505260in}{2.210509in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{2.254444in}}%
\pgfpathlineto{\pgfqpoint{3.535793in}{2.311496in}}%
\pgfpathlineto{\pgfqpoint{3.554760in}{2.386794in}}%
\pgfpathlineto{\pgfqpoint{3.576504in}{2.482628in}}%
\pgfpathlineto{\pgfqpoint{3.601023in}{2.601104in}}%
\pgfpathlineto{\pgfqpoint{3.631093in}{2.757982in}}%
\pgfpathlineto{\pgfqpoint{3.739810in}{3.336155in}}%
\pgfpathlineto{\pgfqpoint{3.766642in}{3.461067in}}%
\pgfpathlineto{\pgfqpoint{3.790698in}{3.562788in}}%
\pgfpathlineto{\pgfqpoint{3.813367in}{3.649197in}}%
\pgfpathlineto{\pgfqpoint{3.835110in}{3.723455in}}%
\pgfpathlineto{\pgfqpoint{3.856391in}{3.788307in}}%
\pgfpathlineto{\pgfqpoint{3.877672in}{3.846030in}}%
\pgfpathlineto{\pgfqpoint{3.898952in}{3.897369in}}%
\pgfpathlineto{\pgfqpoint{3.920233in}{3.943050in}}%
\pgfpathlineto{\pgfqpoint{3.941976in}{3.984595in}}%
\pgfpathlineto{\pgfqpoint{3.964182in}{4.022306in}}%
\pgfpathlineto{\pgfqpoint{3.986851in}{4.056434in}}%
\pgfpathlineto{\pgfqpoint{4.009982in}{4.087283in}}%
\pgfpathlineto{\pgfqpoint{4.034501in}{4.116267in}}%
\pgfpathlineto{\pgfqpoint{4.059483in}{4.142390in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{4.165833in}}%
\pgfpathlineto{\pgfqpoint{4.111297in}{4.187102in}}%
\pgfpathlineto{\pgfqpoint{4.138129in}{4.205917in}}%
\pgfpathlineto{\pgfqpoint{4.165886in}{4.222711in}}%
\pgfpathlineto{\pgfqpoint{4.195031in}{4.237761in}}%
\pgfpathlineto{\pgfqpoint{4.226027in}{4.251237in}}%
\pgfpathlineto{\pgfqpoint{4.258874in}{4.263068in}}%
\pgfpathlineto{\pgfqpoint{4.294496in}{4.273491in}}%
\pgfpathlineto{\pgfqpoint{4.333356in}{4.282498in}}%
\pgfpathlineto{\pgfqpoint{4.376380in}{4.290157in}}%
\pgfpathlineto{\pgfqpoint{4.398123in}{4.292412in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292412in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.913101in}{4.310198in}}%
\pgfpathlineto{\pgfqpoint{2.948261in}{4.307815in}}%
\pgfpathlineto{\pgfqpoint{2.969541in}{4.304275in}}%
\pgfpathlineto{\pgfqpoint{2.984808in}{4.299541in}}%
\pgfpathlineto{\pgfqpoint{2.996374in}{4.293729in}}%
\pgfpathlineto{\pgfqpoint{3.006089in}{4.286450in}}%
\pgfpathlineto{\pgfqpoint{3.014879in}{4.277052in}}%
\pgfpathlineto{\pgfqpoint{3.022743in}{4.265318in}}%
\pgfpathlineto{\pgfqpoint{3.030145in}{4.250133in}}%
\pgfpathlineto{\pgfqpoint{3.037084in}{4.230715in}}%
\pgfpathlineto{\pgfqpoint{3.044024in}{4.204211in}}%
\pgfpathlineto{\pgfqpoint{3.050501in}{4.170549in}}%
\pgfpathlineto{\pgfqpoint{3.056977in}{4.124989in}}%
\pgfpathlineto{\pgfqpoint{3.063454in}{4.063299in}}%
\pgfpathlineto{\pgfqpoint{3.069931in}{3.980270in}}%
\pgfpathlineto{\pgfqpoint{3.076870in}{3.861218in}}%
\pgfpathlineto{\pgfqpoint{3.084272in}{3.693755in}}%
\pgfpathlineto{\pgfqpoint{3.093062in}{3.439886in}}%
\pgfpathlineto{\pgfqpoint{3.108791in}{2.902253in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{2.512716in}}%
\pgfpathlineto{\pgfqpoint{3.130534in}{2.288996in}}%
\pgfpathlineto{\pgfqpoint{3.138862in}{2.137935in}}%
\pgfpathlineto{\pgfqpoint{3.146726in}{2.033914in}}%
\pgfpathlineto{\pgfqpoint{3.154128in}{1.964794in}}%
\pgfpathlineto{\pgfqpoint{3.160605in}{1.923382in}}%
\pgfpathlineto{\pgfqpoint{3.166619in}{1.898355in}}%
\pgfpathlineto{\pgfqpoint{3.171708in}{1.885880in}}%
\pgfpathlineto{\pgfqpoint{3.175872in}{1.880898in}}%
\pgfpathlineto{\pgfqpoint{3.179110in}{1.879956in}}%
\pgfpathlineto{\pgfqpoint{3.182348in}{1.881364in}}%
\pgfpathlineto{\pgfqpoint{3.186049in}{1.885617in}}%
\pgfpathlineto{\pgfqpoint{3.190676in}{1.894535in}}%
\pgfpathlineto{\pgfqpoint{3.196690in}{1.911420in}}%
\pgfpathlineto{\pgfqpoint{3.205479in}{1.943892in}}%
\pgfpathlineto{\pgfqpoint{3.228148in}{2.038516in}}%
\pgfpathlineto{\pgfqpoint{3.242489in}{2.092670in}}%
\pgfpathlineto{\pgfqpoint{3.252667in}{2.122911in}}%
\pgfpathlineto{\pgfqpoint{3.260532in}{2.140041in}}%
\pgfpathlineto{\pgfqpoint{3.267008in}{2.149563in}}%
\pgfpathlineto{\pgfqpoint{3.272560in}{2.154296in}}%
\pgfpathlineto{\pgfqpoint{3.277649in}{2.155879in}}%
\pgfpathlineto{\pgfqpoint{3.282275in}{2.155123in}}%
\pgfpathlineto{\pgfqpoint{3.287364in}{2.152034in}}%
\pgfpathlineto{\pgfqpoint{3.293378in}{2.145633in}}%
\pgfpathlineto{\pgfqpoint{3.300780in}{2.134329in}}%
\pgfpathlineto{\pgfqpoint{3.310958in}{2.114345in}}%
\pgfpathlineto{\pgfqpoint{3.342416in}{2.049601in}}%
\pgfpathlineto{\pgfqpoint{3.351206in}{2.037862in}}%
\pgfpathlineto{\pgfqpoint{3.358145in}{2.031936in}}%
\pgfpathlineto{\pgfqpoint{3.364622in}{2.029188in}}%
\pgfpathlineto{\pgfqpoint{3.370636in}{2.028975in}}%
\pgfpathlineto{\pgfqpoint{3.377113in}{2.031072in}}%
\pgfpathlineto{\pgfqpoint{3.384515in}{2.036060in}}%
\pgfpathlineto{\pgfqpoint{3.393305in}{2.045021in}}%
\pgfpathlineto{\pgfqpoint{3.404408in}{2.059878in}}%
\pgfpathlineto{\pgfqpoint{3.419674in}{2.084343in}}%
\pgfpathlineto{\pgfqpoint{3.440955in}{2.122825in}}%
\pgfpathlineto{\pgfqpoint{3.457147in}{2.156379in}}%
\pgfpathlineto{\pgfqpoint{3.471488in}{2.191308in}}%
\pgfpathlineto{\pgfqpoint{3.484904in}{2.229976in}}%
\pgfpathlineto{\pgfqpoint{3.499245in}{2.278326in}}%
\pgfpathlineto{\pgfqpoint{3.514975in}{2.339465in}}%
\pgfpathlineto{\pgfqpoint{3.532554in}{2.416971in}}%
\pgfpathlineto{\pgfqpoint{3.553372in}{2.519212in}}%
\pgfpathlineto{\pgfqpoint{3.577429in}{2.648932in}}%
\pgfpathlineto{\pgfqpoint{3.607037in}{2.821583in}}%
\pgfpathlineto{\pgfqpoint{3.708351in}{3.423872in}}%
\pgfpathlineto{\pgfqpoint{3.733796in}{3.555486in}}%
\pgfpathlineto{\pgfqpoint{3.756464in}{3.661305in}}%
\pgfpathlineto{\pgfqpoint{3.777745in}{3.750174in}}%
\pgfpathlineto{\pgfqpoint{3.797638in}{3.824051in}}%
\pgfpathlineto{\pgfqpoint{3.817068in}{3.887907in}}%
\pgfpathlineto{\pgfqpoint{3.836036in}{3.942792in}}%
\pgfpathlineto{\pgfqpoint{3.855003in}{3.990925in}}%
\pgfpathlineto{\pgfqpoint{3.873971in}{4.032998in}}%
\pgfpathlineto{\pgfqpoint{3.892938in}{4.069710in}}%
\pgfpathlineto{\pgfqpoint{3.911906in}{4.101721in}}%
\pgfpathlineto{\pgfqpoint{3.931336in}{4.130266in}}%
\pgfpathlineto{\pgfqpoint{3.951229in}{4.155628in}}%
\pgfpathlineto{\pgfqpoint{3.971584in}{4.178041in}}%
\pgfpathlineto{\pgfqpoint{3.992865in}{4.198183in}}%
\pgfpathlineto{\pgfqpoint{4.015071in}{4.216136in}}%
\pgfpathlineto{\pgfqpoint{4.038665in}{4.232329in}}%
\pgfpathlineto{\pgfqpoint{4.063184in}{4.246479in}}%
\pgfpathlineto{\pgfqpoint{4.089553in}{4.259101in}}%
\pgfpathlineto{\pgfqpoint{4.117773in}{4.270101in}}%
\pgfpathlineto{\pgfqpoint{4.148306in}{4.279587in}}%
\pgfpathlineto{\pgfqpoint{4.182078in}{4.287721in}}%
\pgfpathlineto{\pgfqpoint{4.209835in}{4.292396in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292396in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{3.130534in}{4.310202in}}%
\pgfpathlineto{\pgfqpoint{3.167082in}{4.307814in}}%
\pgfpathlineto{\pgfqpoint{3.188825in}{4.304327in}}%
\pgfpathlineto{\pgfqpoint{3.204554in}{4.299633in}}%
\pgfpathlineto{\pgfqpoint{3.216582in}{4.293797in}}%
\pgfpathlineto{\pgfqpoint{3.226760in}{4.286388in}}%
\pgfpathlineto{\pgfqpoint{3.235550in}{4.277277in}}%
\pgfpathlineto{\pgfqpoint{3.243415in}{4.266017in}}%
\pgfpathlineto{\pgfqpoint{3.250817in}{4.251593in}}%
\pgfpathlineto{\pgfqpoint{3.258219in}{4.231927in}}%
\pgfpathlineto{\pgfqpoint{3.265158in}{4.206811in}}%
\pgfpathlineto{\pgfqpoint{3.272097in}{4.172667in}}%
\pgfpathlineto{\pgfqpoint{3.279037in}{4.126045in}}%
\pgfpathlineto{\pgfqpoint{3.285976in}{4.062405in}}%
\pgfpathlineto{\pgfqpoint{3.292915in}{3.976189in}}%
\pgfpathlineto{\pgfqpoint{3.299855in}{3.861486in}}%
\pgfpathlineto{\pgfqpoint{3.307719in}{3.691311in}}%
\pgfpathlineto{\pgfqpoint{3.316972in}{3.436883in}}%
\pgfpathlineto{\pgfqpoint{3.352594in}{2.388637in}}%
\pgfpathlineto{\pgfqpoint{3.361384in}{2.224753in}}%
\pgfpathlineto{\pgfqpoint{3.369248in}{2.116276in}}%
\pgfpathlineto{\pgfqpoint{3.376650in}{2.042494in}}%
\pgfpathlineto{\pgfqpoint{3.383590in}{1.994368in}}%
\pgfpathlineto{\pgfqpoint{3.389604in}{1.966668in}}%
\pgfpathlineto{\pgfqpoint{3.394693in}{1.952006in}}%
\pgfpathlineto{\pgfqpoint{3.399319in}{1.944810in}}%
\pgfpathlineto{\pgfqpoint{3.403020in}{1.942818in}}%
\pgfpathlineto{\pgfqpoint{3.406258in}{1.943571in}}%
\pgfpathlineto{\pgfqpoint{3.409959in}{1.947042in}}%
\pgfpathlineto{\pgfqpoint{3.414585in}{1.954929in}}%
\pgfpathlineto{\pgfqpoint{3.420599in}{1.970382in}}%
\pgfpathlineto{\pgfqpoint{3.428464in}{1.997648in}}%
\pgfpathlineto{\pgfqpoint{3.456684in}{2.098867in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{2.123020in}}%
\pgfpathlineto{\pgfqpoint{3.472876in}{2.135764in}}%
\pgfpathlineto{\pgfqpoint{3.478427in}{2.142082in}}%
\pgfpathlineto{\pgfqpoint{3.483054in}{2.144469in}}%
\pgfpathlineto{\pgfqpoint{3.487217in}{2.144255in}}%
\pgfpathlineto{\pgfqpoint{3.491381in}{2.141730in}}%
\pgfpathlineto{\pgfqpoint{3.496007in}{2.136162in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{2.125625in}}%
\pgfpathlineto{\pgfqpoint{3.508035in}{2.108102in}}%
\pgfpathlineto{\pgfqpoint{3.515900in}{2.079642in}}%
\pgfpathlineto{\pgfqpoint{3.525152in}{2.037176in}}%
\pgfpathlineto{\pgfqpoint{3.537181in}{1.970435in}}%
\pgfpathlineto{\pgfqpoint{3.555686in}{1.853245in}}%
\pgfpathlineto{\pgfqpoint{3.585293in}{1.667288in}}%
\pgfpathlineto{\pgfqpoint{3.603798in}{1.566114in}}%
\pgfpathlineto{\pgfqpoint{3.626004in}{1.457886in}}%
\pgfpathlineto{\pgfqpoint{3.693085in}{1.148636in}}%
\pgfpathlineto{\pgfqpoint{3.716216in}{1.051744in}}%
\pgfpathlineto{\pgfqpoint{3.737034in}{0.973930in}}%
\pgfpathlineto{\pgfqpoint{3.757852in}{0.904568in}}%
\pgfpathlineto{\pgfqpoint{3.779133in}{0.841441in}}%
\pgfpathlineto{\pgfqpoint{3.799488in}{0.787796in}}%
\pgfpathlineto{\pgfqpoint{3.818918in}{0.742621in}}%
\pgfpathlineto{\pgfqpoint{3.837886in}{0.704091in}}%
\pgfpathlineto{\pgfqpoint{3.855928in}{0.672310in}}%
\pgfpathlineto{\pgfqpoint{3.873971in}{0.644944in}}%
\pgfpathlineto{\pgfqpoint{3.891550in}{0.622203in}}%
\pgfpathlineto{\pgfqpoint{3.909130in}{0.602955in}}%
\pgfpathlineto{\pgfqpoint{3.927172in}{0.586430in}}%
\pgfpathlineto{\pgfqpoint{3.945677in}{0.572466in}}%
\pgfpathlineto{\pgfqpoint{3.965107in}{0.560592in}}%
\pgfpathlineto{\pgfqpoint{3.985926in}{0.550507in}}%
\pgfpathlineto{\pgfqpoint{4.008594in}{0.542036in}}%
\pgfpathlineto{\pgfqpoint{4.026174in}{0.537504in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537504in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{0.537504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.859900in}{4.310195in}}%
\pgfpathlineto{\pgfqpoint{2.894596in}{4.307790in}}%
\pgfpathlineto{\pgfqpoint{2.915414in}{4.304258in}}%
\pgfpathlineto{\pgfqpoint{2.930218in}{4.299612in}}%
\pgfpathlineto{\pgfqpoint{2.941784in}{4.293741in}}%
\pgfpathlineto{\pgfqpoint{2.951499in}{4.286345in}}%
\pgfpathlineto{\pgfqpoint{2.960289in}{4.276733in}}%
\pgfpathlineto{\pgfqpoint{2.968154in}{4.264653in}}%
\pgfpathlineto{\pgfqpoint{2.975556in}{4.248929in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{4.228722in}}%
\pgfpathlineto{\pgfqpoint{2.989434in}{4.201022in}}%
\pgfpathlineto{\pgfqpoint{2.995911in}{4.165712in}}%
\pgfpathlineto{\pgfqpoint{3.002388in}{4.117771in}}%
\pgfpathlineto{\pgfqpoint{3.008864in}{4.052697in}}%
\pgfpathlineto{\pgfqpoint{3.015341in}{3.965000in}}%
\pgfpathlineto{\pgfqpoint{3.022280in}{3.839282in}}%
\pgfpathlineto{\pgfqpoint{3.029682in}{3.662938in}}%
\pgfpathlineto{\pgfqpoint{3.038472in}{3.397679in}}%
\pgfpathlineto{\pgfqpoint{3.071319in}{2.341610in}}%
\pgfpathlineto{\pgfqpoint{3.080108in}{2.160791in}}%
\pgfpathlineto{\pgfqpoint{3.087973in}{2.042035in}}%
\pgfpathlineto{\pgfqpoint{3.095375in}{1.961806in}}%
\pgfpathlineto{\pgfqpoint{3.102314in}{1.909793in}}%
\pgfpathlineto{\pgfqpoint{3.108328in}{1.879961in}}%
\pgfpathlineto{\pgfqpoint{3.113417in}{1.864175in}}%
\pgfpathlineto{\pgfqpoint{3.118044in}{1.856392in}}%
\pgfpathlineto{\pgfqpoint{3.121745in}{1.854185in}}%
\pgfpathlineto{\pgfqpoint{3.124983in}{1.854909in}}%
\pgfpathlineto{\pgfqpoint{3.128684in}{1.858508in}}%
\pgfpathlineto{\pgfqpoint{3.133310in}{1.866768in}}%
\pgfpathlineto{\pgfqpoint{3.138862in}{1.881567in}}%
\pgfpathlineto{\pgfqpoint{3.146726in}{1.909627in}}%
\pgfpathlineto{\pgfqpoint{3.161530in}{1.971779in}}%
\pgfpathlineto{\pgfqpoint{3.183274in}{2.061966in}}%
\pgfpathlineto{\pgfqpoint{3.194376in}{2.098557in}}%
\pgfpathlineto{\pgfqpoint{3.203166in}{2.120210in}}%
\pgfpathlineto{\pgfqpoint{3.210568in}{2.132810in}}%
\pgfpathlineto{\pgfqpoint{3.217045in}{2.139585in}}%
\pgfpathlineto{\pgfqpoint{3.222597in}{2.142335in}}%
\pgfpathlineto{\pgfqpoint{3.227685in}{2.142517in}}%
\pgfpathlineto{\pgfqpoint{3.233237in}{2.140426in}}%
\pgfpathlineto{\pgfqpoint{3.239714in}{2.135392in}}%
\pgfpathlineto{\pgfqpoint{3.248041in}{2.125728in}}%
\pgfpathlineto{\pgfqpoint{3.263307in}{2.103560in}}%
\pgfpathlineto{\pgfqpoint{3.276261in}{2.086424in}}%
\pgfpathlineto{\pgfqpoint{3.284125in}{2.079319in}}%
\pgfpathlineto{\pgfqpoint{3.290602in}{2.076216in}}%
\pgfpathlineto{\pgfqpoint{3.296154in}{2.075815in}}%
\pgfpathlineto{\pgfqpoint{3.301705in}{2.077617in}}%
\pgfpathlineto{\pgfqpoint{3.307719in}{2.082062in}}%
\pgfpathlineto{\pgfqpoint{3.314659in}{2.090320in}}%
\pgfpathlineto{\pgfqpoint{3.322523in}{2.103436in}}%
\pgfpathlineto{\pgfqpoint{3.332238in}{2.124453in}}%
\pgfpathlineto{\pgfqpoint{3.343804in}{2.155093in}}%
\pgfpathlineto{\pgfqpoint{3.358145in}{2.199726in}}%
\pgfpathlineto{\pgfqpoint{3.375725in}{2.262304in}}%
\pgfpathlineto{\pgfqpoint{3.394230in}{2.336422in}}%
\pgfpathlineto{\pgfqpoint{3.411810in}{2.416126in}}%
\pgfpathlineto{\pgfqpoint{3.430315in}{2.510892in}}%
\pgfpathlineto{\pgfqpoint{3.450207in}{2.624899in}}%
\pgfpathlineto{\pgfqpoint{3.472413in}{2.765847in}}%
\pgfpathlineto{\pgfqpoint{3.499245in}{2.951433in}}%
\pgfpathlineto{\pgfqpoint{3.588532in}{3.581596in}}%
\pgfpathlineto{\pgfqpoint{3.610275in}{3.712415in}}%
\pgfpathlineto{\pgfqpoint{3.629705in}{3.816238in}}%
\pgfpathlineto{\pgfqpoint{3.647748in}{3.900871in}}%
\pgfpathlineto{\pgfqpoint{3.664865in}{3.970680in}}%
\pgfpathlineto{\pgfqpoint{3.681057in}{4.027691in}}%
\pgfpathlineto{\pgfqpoint{3.696786in}{4.075274in}}%
\pgfpathlineto{\pgfqpoint{3.712515in}{4.115858in}}%
\pgfpathlineto{\pgfqpoint{3.727782in}{4.149228in}}%
\pgfpathlineto{\pgfqpoint{3.743048in}{4.177357in}}%
\pgfpathlineto{\pgfqpoint{3.758315in}{4.200916in}}%
\pgfpathlineto{\pgfqpoint{3.773581in}{4.220533in}}%
\pgfpathlineto{\pgfqpoint{3.789311in}{4.237241in}}%
\pgfpathlineto{\pgfqpoint{3.805965in}{4.251684in}}%
\pgfpathlineto{\pgfqpoint{3.823545in}{4.263934in}}%
\pgfpathlineto{\pgfqpoint{3.842512in}{4.274371in}}%
\pgfpathlineto{\pgfqpoint{3.863330in}{4.283209in}}%
\pgfpathlineto{\pgfqpoint{3.886461in}{4.290578in}}%
\pgfpathlineto{\pgfqpoint{3.897102in}{4.292425in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292425in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{4.292425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400322in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{2.819189in}{4.310196in}}%
\pgfpathlineto{\pgfqpoint{2.846021in}{4.307895in}}%
\pgfpathlineto{\pgfqpoint{2.865451in}{4.303988in}}%
\pgfpathlineto{\pgfqpoint{2.887657in}{4.297101in}}%
\pgfpathlineto{\pgfqpoint{2.911251in}{4.287539in}}%
\pgfpathlineto{\pgfqpoint{2.928368in}{4.278439in}}%
\pgfpathlineto{\pgfqpoint{2.940396in}{4.269589in}}%
\pgfpathlineto{\pgfqpoint{2.951036in}{4.259000in}}%
\pgfpathlineto{\pgfqpoint{2.962139in}{4.244633in}}%
\pgfpathlineto{\pgfqpoint{2.974168in}{4.225234in}}%
\pgfpathlineto{\pgfqpoint{2.988972in}{4.196847in}}%
\pgfpathlineto{\pgfqpoint{3.010715in}{4.149831in}}%
\pgfpathlineto{\pgfqpoint{3.037547in}{4.086740in}}%
\pgfpathlineto{\pgfqpoint{3.053276in}{4.044366in}}%
\pgfpathlineto{\pgfqpoint{3.065767in}{4.004015in}}%
\pgfpathlineto{\pgfqpoint{3.077333in}{3.958986in}}%
\pgfpathlineto{\pgfqpoint{3.089824in}{3.900852in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{3.824721in}}%
\pgfpathlineto{\pgfqpoint{3.122207in}{3.709220in}}%
\pgfpathlineto{\pgfqpoint{3.159217in}{3.461471in}}%
\pgfpathlineto{\pgfqpoint{3.186975in}{3.258982in}}%
\pgfpathlineto{\pgfqpoint{3.213807in}{3.068906in}}%
\pgfpathlineto{\pgfqpoint{3.240639in}{2.895834in}}%
\pgfpathlineto{\pgfqpoint{3.257756in}{2.797741in}}%
\pgfpathlineto{\pgfqpoint{3.271172in}{2.732903in}}%
\pgfpathlineto{\pgfqpoint{3.284125in}{2.680748in}}%
\pgfpathlineto{\pgfqpoint{3.298004in}{2.634068in}}%
\pgfpathlineto{\pgfqpoint{3.318360in}{2.574826in}}%
\pgfpathlineto{\pgfqpoint{3.335014in}{2.523503in}}%
\pgfpathlineto{\pgfqpoint{3.350743in}{2.467044in}}%
\pgfpathlineto{\pgfqpoint{3.383590in}{2.346846in}}%
\pgfpathlineto{\pgfqpoint{3.396543in}{2.309308in}}%
\pgfpathlineto{\pgfqpoint{3.408571in}{2.281193in}}%
\pgfpathlineto{\pgfqpoint{3.419674in}{2.260610in}}%
\pgfpathlineto{\pgfqpoint{3.430777in}{2.244641in}}%
\pgfpathlineto{\pgfqpoint{3.441880in}{2.232484in}}%
\pgfpathlineto{\pgfqpoint{3.453908in}{2.222607in}}%
\pgfpathlineto{\pgfqpoint{3.466862in}{2.214893in}}%
\pgfpathlineto{\pgfqpoint{3.479815in}{2.209751in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{2.206998in}}%
\pgfpathlineto{\pgfqpoint{3.508035in}{2.206187in}}%
\pgfpathlineto{\pgfqpoint{3.531167in}{2.207527in}}%
\pgfpathlineto{\pgfqpoint{3.552910in}{2.208106in}}%
\pgfpathlineto{\pgfqpoint{3.568176in}{2.206201in}}%
\pgfpathlineto{\pgfqpoint{3.587607in}{2.201237in}}%
\pgfpathlineto{\pgfqpoint{3.613051in}{2.195103in}}%
\pgfpathlineto{\pgfqpoint{3.631556in}{2.193133in}}%
\pgfpathlineto{\pgfqpoint{3.655612in}{2.193018in}}%
\pgfpathlineto{\pgfqpoint{3.811516in}{2.196266in}}%
\pgfpathlineto{\pgfqpoint{3.970196in}{2.196264in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{2.196280in}}%
\pgfpathlineto{\pgfqpoint{5.876206in}{2.196280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176528in}{0.348611in}}{\pgfqpoint{4.923472in}{4.151389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025435in}{4.307820in}}%
\pgfpathlineto{\pgfqpoint{2.190341in}{4.307942in}}%
\pgfpathlineto{\pgfqpoint{2.533694in}{4.298195in}}%
\pgfpathlineto{\pgfqpoint{2.574261in}{4.291645in}}%
\pgfpathlineto{\pgfqpoint{2.663473in}{4.291645in}}%
\pgfpathlineto{\pgfqpoint{2.701320in}{4.291645in}}%
\pgfpathlineto{\pgfqpoint{2.787862in}{4.278233in}}%
\pgfpathlineto{\pgfqpoint{2.828403in}{4.282210in}}%
\pgfpathlineto{\pgfqpoint{2.882499in}{4.271059in}}%
\pgfpathlineto{\pgfqpoint{2.974716in}{4.151303in}}%
\pgfpathlineto{\pgfqpoint{2.993779in}{4.096081in}}%
\pgfpathlineto{\pgfqpoint{3.018010in}{3.982370in}}%
\pgfpathlineto{\pgfqpoint{3.030290in}{3.911382in}}%
\pgfpathlineto{\pgfqpoint{3.047759in}{3.825036in}}%
\pgfpathlineto{\pgfqpoint{3.067803in}{3.687226in}}%
\pgfpathlineto{\pgfqpoint{3.070653in}{3.629091in}}%
\pgfpathlineto{\pgfqpoint{3.089865in}{3.514964in}}%
\pgfpathlineto{\pgfqpoint{3.103715in}{3.383130in}}%
\pgfpathlineto{\pgfqpoint{3.111985in}{3.319543in}}%
\pgfpathlineto{\pgfqpoint{3.123056in}{3.217758in}}%
\pgfpathlineto{\pgfqpoint{3.125902in}{3.161338in}}%
\pgfpathlineto{\pgfqpoint{3.142406in}{3.048784in}}%
\pgfpathlineto{\pgfqpoint{3.158242in}{2.895249in}}%
\pgfpathlineto{\pgfqpoint{3.169955in}{2.844928in}}%
\pgfpathlineto{\pgfqpoint{3.178296in}{2.753436in}}%
\pgfpathlineto{\pgfqpoint{3.188354in}{2.695682in}}%
\pgfpathlineto{\pgfqpoint{3.203041in}{2.589322in}}%
\pgfpathlineto{\pgfqpoint{3.213993in}{2.534427in}}%
\pgfpathlineto{\pgfqpoint{3.238580in}{2.432928in}}%
\pgfpathlineto{\pgfqpoint{3.295633in}{2.321033in}}%
\pgfpathlineto{\pgfqpoint{3.333512in}{2.308556in}}%
\pgfpathlineto{\pgfqpoint{3.414647in}{2.295456in}}%
\pgfpathlineto{\pgfqpoint{3.464454in}{2.269444in}}%
\pgfpathlineto{\pgfqpoint{3.533735in}{2.240249in}}%
\pgfpathlineto{\pgfqpoint{3.574297in}{2.235649in}}%
\pgfpathlineto{\pgfqpoint{3.665577in}{2.219352in}}%
\pgfpathlineto{\pgfqpoint{3.701388in}{2.222783in}}%
\pgfpathlineto{\pgfqpoint{3.782508in}{2.215297in}}%
\pgfpathlineto{\pgfqpoint{3.817651in}{2.215921in}}%
\pgfpathlineto{\pgfqpoint{3.893331in}{2.221496in}}%
\pgfpathlineto{\pgfqpoint{4.031203in}{2.221535in}}%
\pgfpathlineto{\pgfqpoint{4.069056in}{2.219352in}}%
\pgfpathlineto{\pgfqpoint{4.187995in}{2.223469in}}%
\pgfpathlineto{\pgfqpoint{4.388031in}{2.228664in}}%
\pgfpathlineto{\pgfqpoint{4.539422in}{2.228085in}}%
\pgfpathlineto{\pgfqpoint{4.685399in}{2.230331in}}%
\pgfpathlineto{\pgfqpoint{4.877340in}{2.229645in}}%
\pgfpathlineto{\pgfqpoint{5.034137in}{2.229301in}}%
\pgfpathlineto{\pgfqpoint{5.185525in}{2.229645in}}%
\pgfpathlineto{\pgfqpoint{5.377465in}{2.229645in}}%
\pgfpathlineto{\pgfqpoint{5.528858in}{2.228120in}}%
\pgfpathlineto{\pgfqpoint{5.682958in}{2.225356in}}%
\pgfpathlineto{\pgfqpoint{5.861379in}{2.226214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176528in}{0.348611in}}%
\pgfpathlineto{\pgfqpoint{1.176528in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100000in}{0.348611in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176528in}{0.348611in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.348611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176528in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> PGFs/Decoherence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/Aaron/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/Aaron/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/Aaron/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354028in}{1.012778in}}%
\pgfpathlineto{\pgfqpoint{5.908362in}{1.012778in}}%
\pgfpathlineto{\pgfqpoint{5.908362in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{1.354028in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561043in}{1.012778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561043in,y=0.915556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630889in}{1.012778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630889in,y=0.915556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700735in}{1.012778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700735in,y=0.915556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770580in}{1.012778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770580in,y=0.915556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.840426in}{1.012778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.840426in,y=0.915556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631195in,y=0.591174in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Time [fs]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354028in}{1.212428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638316in,y=1.106905in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354028in}{1.877928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638316in,y=1.772405in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354028in}{2.543429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638316in,y=2.437906in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354028in}{3.208929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638316in,y=3.103406in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354028in}{3.874430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638316in,y=3.768907in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582760in,y=2.756389in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Coherence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.354028in}{1.012778in}}{\pgfqpoint{4.554334in}{3.487222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561043in}{1.212428in}}%
\pgfpathlineto{\pgfqpoint{2.843574in}{1.213533in}}%
\pgfpathlineto{\pgfqpoint{2.870962in}{1.215810in}}%
\pgfpathlineto{\pgfqpoint{2.887652in}{1.219348in}}%
\pgfpathlineto{\pgfqpoint{2.900918in}{1.224421in}}%
\pgfpathlineto{\pgfqpoint{2.916752in}{1.233135in}}%
\pgfpathlineto{\pgfqpoint{2.945423in}{1.251676in}}%
\pgfpathlineto{\pgfqpoint{2.960401in}{1.264065in}}%
\pgfpathlineto{\pgfqpoint{2.970244in}{1.274992in}}%
\pgfpathlineto{\pgfqpoint{2.978803in}{1.287986in}}%
\pgfpathlineto{\pgfqpoint{2.987361in}{1.305299in}}%
\pgfpathlineto{\pgfqpoint{2.997204in}{1.330689in}}%
\pgfpathlineto{\pgfqpoint{3.009614in}{1.369359in}}%
\pgfpathlineto{\pgfqpoint{3.051980in}{1.514634in}}%
\pgfpathlineto{\pgfqpoint{3.069954in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{3.081080in}{1.629238in}}%
\pgfpathlineto{\pgfqpoint{3.090922in}{1.683584in}}%
\pgfpathlineto{\pgfqpoint{3.100765in}{1.751114in}}%
\pgfpathlineto{\pgfqpoint{3.111891in}{1.843496in}}%
\pgfpathlineto{\pgfqpoint{3.126013in}{1.981058in}}%
\pgfpathlineto{\pgfqpoint{3.176938in}{2.497939in}}%
\pgfpathlineto{\pgfqpoint{3.194056in}{2.681744in}}%
\pgfpathlineto{\pgfqpoint{3.218448in}{2.944218in}}%
\pgfpathlineto{\pgfqpoint{3.232570in}{3.068868in}}%
\pgfpathlineto{\pgfqpoint{3.272368in}{3.385533in}}%
\pgfpathlineto{\pgfqpoint{3.295477in}{3.533033in}}%
\pgfpathlineto{\pgfqpoint{3.341266in}{3.780993in}}%
\pgfpathlineto{\pgfqpoint{3.377213in}{3.996508in}}%
\pgfpathlineto{\pgfqpoint{3.386200in}{4.032844in}}%
\pgfpathlineto{\pgfqpoint{3.393903in}{4.055578in}}%
\pgfpathlineto{\pgfqpoint{3.401178in}{4.070769in}}%
\pgfpathlineto{\pgfqpoint{3.408453in}{4.081152in}}%
\pgfpathlineto{\pgfqpoint{3.415728in}{4.087910in}}%
\pgfpathlineto{\pgfqpoint{3.423431in}{4.092062in}}%
\pgfpathlineto{\pgfqpoint{3.431989in}{4.094016in}}%
\pgfpathlineto{\pgfqpoint{3.444400in}{4.094181in}}%
\pgfpathlineto{\pgfqpoint{3.477351in}{4.091784in}}%
\pgfpathlineto{\pgfqpoint{3.488905in}{4.088504in}}%
\pgfpathlineto{\pgfqpoint{3.501315in}{4.082480in}}%
\pgfpathlineto{\pgfqpoint{3.515865in}{4.073004in}}%
\pgfpathlineto{\pgfqpoint{3.535978in}{4.056868in}}%
\pgfpathlineto{\pgfqpoint{3.580912in}{4.018113in}}%
\pgfpathlineto{\pgfqpoint{3.591182in}{4.004415in}}%
\pgfpathlineto{\pgfqpoint{3.601881in}{3.986276in}}%
\pgfpathlineto{\pgfqpoint{3.614291in}{3.960571in}}%
\pgfpathlineto{\pgfqpoint{3.628841in}{3.924998in}}%
\pgfpathlineto{\pgfqpoint{3.645103in}{3.879149in}}%
\pgfpathlineto{\pgfqpoint{3.661364in}{3.826507in}}%
\pgfpathlineto{\pgfqpoint{3.678054in}{3.764661in}}%
\pgfpathlineto{\pgfqpoint{3.696027in}{3.689087in}}%
\pgfpathlineto{\pgfqpoint{3.716140in}{3.594485in}}%
\pgfpathlineto{\pgfqpoint{3.743101in}{3.455864in}}%
\pgfpathlineto{\pgfqpoint{3.795737in}{3.170362in}}%
\pgfpathlineto{\pgfqpoint{3.835107in}{2.962833in}}%
\pgfpathlineto{\pgfqpoint{3.861639in}{2.834820in}}%
\pgfpathlineto{\pgfqpoint{3.884748in}{2.733795in}}%
\pgfpathlineto{\pgfqpoint{3.908285in}{2.640795in}}%
\pgfpathlineto{\pgfqpoint{3.931393in}{2.558383in}}%
\pgfpathlineto{\pgfqpoint{3.954502in}{2.483949in}}%
\pgfpathlineto{\pgfqpoint{3.978039in}{2.415843in}}%
\pgfpathlineto{\pgfqpoint{4.002859in}{2.350886in}}%
\pgfpathlineto{\pgfqpoint{4.029819in}{2.286550in}}%
\pgfpathlineto{\pgfqpoint{4.058919in}{2.223045in}}%
\pgfpathlineto{\pgfqpoint{4.090159in}{2.160167in}}%
\pgfpathlineto{\pgfqpoint{4.122254in}{2.100547in}}%
\pgfpathlineto{\pgfqpoint{4.153493in}{2.047174in}}%
\pgfpathlineto{\pgfqpoint{4.186445in}{1.995203in}}%
\pgfpathlineto{\pgfqpoint{4.220680in}{1.945409in}}%
\pgfpathlineto{\pgfqpoint{4.255771in}{1.898271in}}%
\pgfpathlineto{\pgfqpoint{4.290434in}{1.855232in}}%
\pgfpathlineto{\pgfqpoint{4.328948in}{1.811051in}}%
\pgfpathlineto{\pgfqpoint{4.368318in}{1.769301in}}%
\pgfpathlineto{\pgfqpoint{4.408973in}{1.729615in}}%
\pgfpathlineto{\pgfqpoint{4.445347in}{1.697254in}}%
\pgfpathlineto{\pgfqpoint{4.485574in}{1.664766in}}%
\pgfpathlineto{\pgfqpoint{4.532647in}{1.629951in}}%
\pgfpathlineto{\pgfqpoint{4.579720in}{1.598059in}}%
\pgfpathlineto{\pgfqpoint{4.627221in}{1.568756in}}%
\pgfpathlineto{\pgfqpoint{4.672583in}{1.543280in}}%
\pgfpathlineto{\pgfqpoint{4.722223in}{1.518261in}}%
\pgfpathlineto{\pgfqpoint{4.771008in}{1.496160in}}%
\pgfpathlineto{\pgfqpoint{4.818937in}{1.476720in}}%
\pgfpathlineto{\pgfqpoint{4.867295in}{1.459525in}}%
\pgfpathlineto{\pgfqpoint{4.918219in}{1.443680in}}%
\pgfpathlineto{\pgfqpoint{4.976419in}{1.427807in}}%
\pgfpathlineto{\pgfqpoint{5.040182in}{1.412789in}}%
\pgfpathlineto{\pgfqpoint{5.112503in}{1.398040in}}%
\pgfpathlineto{\pgfqpoint{5.191244in}{1.384685in}}%
\pgfpathlineto{\pgfqpoint{5.278543in}{1.372065in}}%
\pgfpathlineto{\pgfqpoint{5.391947in}{1.358188in}}%
\pgfpathlineto{\pgfqpoint{5.515621in}{1.345040in}}%
\pgfpathlineto{\pgfqpoint{5.684657in}{1.328686in}}%
\pgfpathlineto{\pgfqpoint{5.701346in}{1.327240in}}%
\pgfpathlineto{\pgfqpoint{5.701346in}{1.327240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.354028in}{1.012778in}}{\pgfqpoint{4.554334in}{3.487222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140989in}{1.213280in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{1.213280in}}%
\pgfpathlineto{\pgfqpoint{2.595953in}{1.213280in}}%
\pgfpathlineto{\pgfqpoint{2.745122in}{1.214016in}}%
\pgfpathlineto{\pgfqpoint{2.884346in}{1.241980in}}%
\pgfpathlineto{\pgfqpoint{3.006167in}{1.449694in}}%
\pgfpathlineto{\pgfqpoint{3.021084in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{3.048787in}{1.664913in}}%
\pgfpathlineto{\pgfqpoint{3.073293in}{1.849651in}}%
\pgfpathlineto{\pgfqpoint{3.088210in}{2.007502in}}%
\pgfpathlineto{\pgfqpoint{3.098652in}{2.098128in}}%
\pgfpathlineto{\pgfqpoint{3.115558in}{2.247589in}}%
\pgfpathlineto{\pgfqpoint{3.131185in}{2.439922in}}%
\pgfpathlineto{\pgfqpoint{3.145391in}{2.610021in}}%
\pgfpathlineto{\pgfqpoint{3.152850in}{2.681403in}}%
\pgfpathlineto{\pgfqpoint{3.165991in}{2.847612in}}%
\pgfpathlineto{\pgfqpoint{3.185170in}{3.048986in}}%
\pgfpathlineto{\pgfqpoint{3.202573in}{3.250439in}}%
\pgfpathlineto{\pgfqpoint{3.222462in}{3.445268in}}%
\pgfpathlineto{\pgfqpoint{3.247323in}{3.648929in}}%
\pgfpathlineto{\pgfqpoint{3.264726in}{3.809539in}}%
\pgfpathlineto{\pgfqpoint{3.277157in}{3.883497in}}%
\pgfpathlineto{\pgfqpoint{3.302374in}{4.042294in}}%
\pgfpathlineto{\pgfqpoint{3.319421in}{4.100956in}}%
\pgfpathlineto{\pgfqpoint{3.344283in}{4.238324in}}%
\pgfpathlineto{\pgfqpoint{3.408923in}{4.387556in}}%
\pgfpathlineto{\pgfqpoint{3.460634in}{4.393256in}}%
\pgfpathlineto{\pgfqpoint{3.518313in}{4.343001in}}%
\pgfpathlineto{\pgfqpoint{3.580111in}{4.256126in}}%
\pgfpathlineto{\pgfqpoint{3.620245in}{4.198647in}}%
\pgfpathlineto{\pgfqpoint{3.682399in}{4.068041in}}%
\pgfpathlineto{\pgfqpoint{3.752011in}{3.908284in}}%
\pgfpathlineto{\pgfqpoint{3.819137in}{3.742867in}}%
\pgfpathlineto{\pgfqpoint{3.881290in}{3.578333in}}%
\pgfpathlineto{\pgfqpoint{3.945930in}{3.410146in}}%
\pgfpathlineto{\pgfqpoint{4.013056in}{3.237303in}}%
\pgfpathlineto{\pgfqpoint{4.077696in}{3.076582in}}%
\pgfpathlineto{\pgfqpoint{4.144822in}{2.914416in}}%
\pgfpathlineto{\pgfqpoint{4.214434in}{2.759877in}}%
\pgfpathlineto{\pgfqpoint{4.262913in}{2.654911in}}%
\pgfpathlineto{\pgfqpoint{4.298962in}{2.588925in}}%
\pgfpathlineto{\pgfqpoint{4.363602in}{2.457622in}}%
\pgfpathlineto{\pgfqpoint{4.419008in}{2.360025in}}%
\pgfpathlineto{\pgfqpoint{4.460562in}{2.293951in}}%
\pgfpathlineto{\pgfqpoint{4.527688in}{2.180656in}}%
\pgfpathlineto{\pgfqpoint{4.586527in}{2.100041in}}%
\pgfpathlineto{\pgfqpoint{4.634592in}{2.039403in}}%
\pgfpathlineto{\pgfqpoint{4.711663in}{1.941421in}}%
\pgfpathlineto{\pgfqpoint{4.766358in}{1.886630in}}%
\pgfpathlineto{\pgfqpoint{4.821053in}{1.828226in}}%
\pgfpathlineto{\pgfqpoint{4.884035in}{1.771829in}}%
\pgfpathlineto{\pgfqpoint{4.927957in}{1.732974in}}%
\pgfpathlineto{\pgfqpoint{5.014972in}{1.668870in}}%
\pgfpathlineto{\pgfqpoint{5.066684in}{1.630978in}}%
\pgfpathlineto{\pgfqpoint{5.124363in}{1.602639in}}%
\pgfpathlineto{\pgfqpoint{5.176074in}{1.569162in}}%
\pgfpathlineto{\pgfqpoint{5.233753in}{1.535204in}}%
\pgfpathlineto{\pgfqpoint{5.288448in}{1.516840in}}%
\pgfpathlineto{\pgfqpoint{5.343143in}{1.489845in}}%
\pgfpathlineto{\pgfqpoint{5.397838in}{1.462751in}}%
\pgfpathlineto{\pgfqpoint{5.452534in}{1.442079in}}%
\pgfpathlineto{\pgfqpoint{5.500599in}{1.428163in}}%
\pgfpathlineto{\pgfqpoint{5.561924in}{1.412375in}}%
\pgfpathlineto{\pgfqpoint{5.613636in}{1.398727in}}%
\pgfpathlineto{\pgfqpoint{5.663856in}{1.387137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.354028in}{1.012778in}}{\pgfqpoint{4.554334in}{3.487222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561043in}{1.212428in}}%
\pgfpathlineto{\pgfqpoint{2.843574in}{1.213533in}}%
\pgfpathlineto{\pgfqpoint{2.870962in}{1.215810in}}%
\pgfpathlineto{\pgfqpoint{2.887652in}{1.219348in}}%
\pgfpathlineto{\pgfqpoint{2.900918in}{1.224421in}}%
\pgfpathlineto{\pgfqpoint{2.916752in}{1.233135in}}%
\pgfpathlineto{\pgfqpoint{2.945423in}{1.251677in}}%
\pgfpathlineto{\pgfqpoint{2.960401in}{1.264066in}}%
\pgfpathlineto{\pgfqpoint{2.970244in}{1.274993in}}%
\pgfpathlineto{\pgfqpoint{2.978803in}{1.287988in}}%
\pgfpathlineto{\pgfqpoint{2.987361in}{1.305301in}}%
\pgfpathlineto{\pgfqpoint{2.997204in}{1.330692in}}%
\pgfpathlineto{\pgfqpoint{3.009614in}{1.369362in}}%
\pgfpathlineto{\pgfqpoint{3.051980in}{1.514637in}}%
\pgfpathlineto{\pgfqpoint{3.069954in}{1.580010in}}%
\pgfpathlineto{\pgfqpoint{3.081080in}{1.629243in}}%
\pgfpathlineto{\pgfqpoint{3.090922in}{1.683591in}}%
\pgfpathlineto{\pgfqpoint{3.100765in}{1.751124in}}%
\pgfpathlineto{\pgfqpoint{3.111891in}{1.843511in}}%
\pgfpathlineto{\pgfqpoint{3.126013in}{1.981089in}}%
\pgfpathlineto{\pgfqpoint{3.178650in}{2.515750in}}%
\pgfpathlineto{\pgfqpoint{3.196195in}{2.706850in}}%
\pgfpathlineto{\pgfqpoint{3.218020in}{2.942451in}}%
\pgfpathlineto{\pgfqpoint{3.232998in}{3.076919in}}%
\pgfpathlineto{\pgfqpoint{3.250116in}{3.211113in}}%
\pgfpathlineto{\pgfqpoint{3.259102in}{3.266475in}}%
\pgfpathlineto{\pgfqpoint{3.265093in}{3.290997in}}%
\pgfpathlineto{\pgfqpoint{3.272796in}{3.318043in}}%
\pgfpathlineto{\pgfqpoint{3.277504in}{3.353401in}}%
\pgfpathlineto{\pgfqpoint{3.286918in}{3.419427in}}%
\pgfpathlineto{\pgfqpoint{3.307031in}{3.539123in}}%
\pgfpathlineto{\pgfqpoint{3.341266in}{3.744150in}}%
\pgfpathlineto{\pgfqpoint{3.373362in}{3.947431in}}%
\pgfpathlineto{\pgfqpoint{3.382776in}{3.989561in}}%
\pgfpathlineto{\pgfqpoint{3.390479in}{4.014722in}}%
\pgfpathlineto{\pgfqpoint{3.397754in}{4.031307in}}%
\pgfpathlineto{\pgfqpoint{3.404601in}{4.041679in}}%
\pgfpathlineto{\pgfqpoint{3.411448in}{4.048160in}}%
\pgfpathlineto{\pgfqpoint{3.418295in}{4.051693in}}%
\pgfpathlineto{\pgfqpoint{3.425570in}{4.052994in}}%
\pgfpathlineto{\pgfqpoint{3.434557in}{4.052199in}}%
\pgfpathlineto{\pgfqpoint{3.460233in}{4.046208in}}%
\pgfpathlineto{\pgfqpoint{3.483770in}{4.040231in}}%
\pgfpathlineto{\pgfqpoint{3.496180in}{4.034422in}}%
\pgfpathlineto{\pgfqpoint{3.511158in}{4.024832in}}%
\pgfpathlineto{\pgfqpoint{3.529131in}{4.010538in}}%
\pgfpathlineto{\pgfqpoint{3.582196in}{3.964121in}}%
\pgfpathlineto{\pgfqpoint{3.592466in}{3.950013in}}%
\pgfpathlineto{\pgfqpoint{3.603593in}{3.930723in}}%
\pgfpathlineto{\pgfqpoint{3.616431in}{3.903799in}}%
\pgfpathlineto{\pgfqpoint{3.631837in}{3.866153in}}%
\pgfpathlineto{\pgfqpoint{3.648098in}{3.820397in}}%
\pgfpathlineto{\pgfqpoint{3.664788in}{3.766718in}}%
\pgfpathlineto{\pgfqpoint{3.681905in}{3.704102in}}%
\pgfpathlineto{\pgfqpoint{3.699879in}{3.629775in}}%
\pgfpathlineto{\pgfqpoint{3.721704in}{3.529425in}}%
\pgfpathlineto{\pgfqpoint{3.751231in}{3.382017in}}%
\pgfpathlineto{\pgfqpoint{3.854364in}{2.858125in}}%
\pgfpathlineto{\pgfqpoint{3.879613in}{2.747478in}}%
\pgfpathlineto{\pgfqpoint{3.903577in}{2.652236in}}%
\pgfpathlineto{\pgfqpoint{3.927114in}{2.567697in}}%
\pgfpathlineto{\pgfqpoint{3.949795in}{2.494320in}}%
\pgfpathlineto{\pgfqpoint{3.973331in}{2.425377in}}%
\pgfpathlineto{\pgfqpoint{3.998152in}{2.359645in}}%
\pgfpathlineto{\pgfqpoint{4.021688in}{2.303228in}}%
\pgfpathlineto{\pgfqpoint{4.049932in}{2.241310in}}%
\pgfpathlineto{\pgfqpoint{4.080744in}{2.179181in}}%
\pgfpathlineto{\pgfqpoint{4.113267in}{2.118781in}}%
\pgfpathlineto{\pgfqpoint{4.145363in}{2.063905in}}%
\pgfpathlineto{\pgfqpoint{4.178742in}{2.011255in}}%
\pgfpathlineto{\pgfqpoint{4.211265in}{1.963806in}}%
\pgfpathlineto{\pgfqpoint{4.246784in}{1.915907in}}%
\pgfpathlineto{\pgfqpoint{4.283587in}{1.870124in}}%
\pgfpathlineto{\pgfqpoint{4.322957in}{1.824719in}}%
\pgfpathlineto{\pgfqpoint{4.360616in}{1.784642in}}%
\pgfpathlineto{\pgfqpoint{4.398702in}{1.747381in}}%
\pgfpathlineto{\pgfqpoint{4.435505in}{1.714412in}}%
\pgfpathlineto{\pgfqpoint{4.477015in}{1.680625in}}%
\pgfpathlineto{\pgfqpoint{4.521948in}{1.646999in}}%
\pgfpathlineto{\pgfqpoint{4.568594in}{1.615000in}}%
\pgfpathlineto{\pgfqpoint{4.611815in}{1.587886in}}%
\pgfpathlineto{\pgfqpoint{4.657177in}{1.562009in}}%
\pgfpathlineto{\pgfqpoint{4.702966in}{1.538607in}}%
\pgfpathlineto{\pgfqpoint{4.747900in}{1.518079in}}%
\pgfpathlineto{\pgfqpoint{4.793261in}{1.499777in}}%
\pgfpathlineto{\pgfqpoint{4.841618in}{1.482687in}}%
\pgfpathlineto{\pgfqpoint{4.891259in}{1.467473in}}%
\pgfpathlineto{\pgfqpoint{4.951170in}{1.451628in}}%
\pgfpathlineto{\pgfqpoint{5.023920in}{1.435292in}}%
\pgfpathlineto{\pgfqpoint{5.115927in}{1.417053in}}%
\pgfpathlineto{\pgfqpoint{5.219488in}{1.398904in}}%
\pgfpathlineto{\pgfqpoint{5.320481in}{1.382914in}}%
\pgfpathlineto{\pgfqpoint{5.437736in}{1.366278in}}%
\pgfpathlineto{\pgfqpoint{5.560127in}{1.351323in}}%
\pgfpathlineto{\pgfqpoint{5.658980in}{1.341332in}}%
\pgfpathlineto{\pgfqpoint{5.701346in}{1.337513in}}%
\pgfpathlineto{\pgfqpoint{5.701346in}{1.337513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.354028in}{1.012778in}}{\pgfqpoint{4.554334in}{3.487222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561043in}{1.212428in}}%
\pgfpathlineto{\pgfqpoint{2.843574in}{1.213533in}}%
\pgfpathlineto{\pgfqpoint{2.870962in}{1.215810in}}%
\pgfpathlineto{\pgfqpoint{2.887652in}{1.219348in}}%
\pgfpathlineto{\pgfqpoint{2.900918in}{1.224421in}}%
\pgfpathlineto{\pgfqpoint{2.916752in}{1.233135in}}%
\pgfpathlineto{\pgfqpoint{2.945423in}{1.251676in}}%
\pgfpathlineto{\pgfqpoint{2.960401in}{1.264065in}}%
\pgfpathlineto{\pgfqpoint{2.970244in}{1.274992in}}%
\pgfpathlineto{\pgfqpoint{2.978803in}{1.287986in}}%
\pgfpathlineto{\pgfqpoint{2.987361in}{1.305299in}}%
\pgfpathlineto{\pgfqpoint{2.997204in}{1.330689in}}%
\pgfpathlineto{\pgfqpoint{3.009614in}{1.369359in}}%
\pgfpathlineto{\pgfqpoint{3.054120in}{1.521778in}}%
\pgfpathlineto{\pgfqpoint{3.070809in}{1.583148in}}%
\pgfpathlineto{\pgfqpoint{3.081508in}{1.630953in}}%
\pgfpathlineto{\pgfqpoint{3.091350in}{1.685643in}}%
\pgfpathlineto{\pgfqpoint{3.101193in}{1.753415in}}%
\pgfpathlineto{\pgfqpoint{3.112747in}{1.849693in}}%
\pgfpathlineto{\pgfqpoint{3.126869in}{1.987533in}}%
\pgfpathlineto{\pgfqpoint{3.200475in}{2.762401in}}%
\pgfpathlineto{\pgfqpoint{3.222300in}{3.005232in}}%
\pgfpathlineto{\pgfqpoint{3.253111in}{3.311443in}}%
\pgfpathlineto{\pgfqpoint{3.269801in}{3.463255in}}%
\pgfpathlineto{\pgfqpoint{3.280927in}{3.545093in}}%
\pgfpathlineto{\pgfqpoint{3.292909in}{3.616728in}}%
\pgfpathlineto{\pgfqpoint{3.310455in}{3.706596in}}%
\pgfpathlineto{\pgfqpoint{3.330568in}{3.810916in}}%
\pgfpathlineto{\pgfqpoint{3.342122in}{3.884732in}}%
\pgfpathlineto{\pgfqpoint{3.359240in}{4.012280in}}%
\pgfpathlineto{\pgfqpoint{3.372934in}{4.107110in}}%
\pgfpathlineto{\pgfqpoint{3.382349in}{4.157930in}}%
\pgfpathlineto{\pgfqpoint{3.390479in}{4.190228in}}%
\pgfpathlineto{\pgfqpoint{3.397754in}{4.210676in}}%
\pgfpathlineto{\pgfqpoint{3.405029in}{4.224724in}}%
\pgfpathlineto{\pgfqpoint{3.412304in}{4.234015in}}%
\pgfpathlineto{\pgfqpoint{3.419579in}{4.239745in}}%
\pgfpathlineto{\pgfqpoint{3.426854in}{4.242695in}}%
\pgfpathlineto{\pgfqpoint{3.435413in}{4.243597in}}%
\pgfpathlineto{\pgfqpoint{3.447395in}{4.242368in}}%
\pgfpathlineto{\pgfqpoint{3.461945in}{4.238760in}}%
\pgfpathlineto{\pgfqpoint{3.472216in}{4.234028in}}%
\pgfpathlineto{\pgfqpoint{3.480774in}{4.227626in}}%
\pgfpathlineto{\pgfqpoint{3.489333in}{4.218308in}}%
\pgfpathlineto{\pgfqpoint{3.499176in}{4.204027in}}%
\pgfpathlineto{\pgfqpoint{3.510730in}{4.183074in}}%
\pgfpathlineto{\pgfqpoint{3.523568in}{4.155023in}}%
\pgfpathlineto{\pgfqpoint{3.540686in}{4.111728in}}%
\pgfpathlineto{\pgfqpoint{3.563794in}{4.047388in}}%
\pgfpathlineto{\pgfqpoint{3.579200in}{3.998198in}}%
\pgfpathlineto{\pgfqpoint{3.592894in}{3.946655in}}%
\pgfpathlineto{\pgfqpoint{3.608728in}{3.877731in}}%
\pgfpathlineto{\pgfqpoint{3.630981in}{3.770006in}}%
\pgfpathlineto{\pgfqpoint{3.659225in}{3.622272in}}%
\pgfpathlineto{\pgfqpoint{3.687896in}{3.460524in}}%
\pgfpathlineto{\pgfqpoint{3.785466in}{2.897482in}}%
\pgfpathlineto{\pgfqpoint{3.811999in}{2.762188in}}%
\pgfpathlineto{\pgfqpoint{3.835535in}{2.653224in}}%
\pgfpathlineto{\pgfqpoint{3.857788in}{2.560515in}}%
\pgfpathlineto{\pgfqpoint{3.879613in}{2.479035in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{2.404332in}}%
\pgfpathlineto{\pgfqpoint{3.924546in}{2.335883in}}%
\pgfpathlineto{\pgfqpoint{3.946371in}{2.277196in}}%
\pgfpathlineto{\pgfqpoint{3.969480in}{2.221418in}}%
\pgfpathlineto{\pgfqpoint{3.994728in}{2.166421in}}%
\pgfpathlineto{\pgfqpoint{4.023828in}{2.108654in}}%
\pgfpathlineto{\pgfqpoint{4.054640in}{2.052529in}}%
\pgfpathlineto{\pgfqpoint{4.085451in}{2.001018in}}%
\pgfpathlineto{\pgfqpoint{4.116691in}{1.953198in}}%
\pgfpathlineto{\pgfqpoint{4.150926in}{1.905031in}}%
\pgfpathlineto{\pgfqpoint{4.185161in}{1.860698in}}%
\pgfpathlineto{\pgfqpoint{4.219396in}{1.819820in}}%
\pgfpathlineto{\pgfqpoint{4.257482in}{1.777980in}}%
\pgfpathlineto{\pgfqpoint{4.295141in}{1.739885in}}%
\pgfpathlineto{\pgfqpoint{4.331944in}{1.705703in}}%
\pgfpathlineto{\pgfqpoint{4.369174in}{1.674272in}}%
\pgfpathlineto{\pgfqpoint{4.405549in}{1.646319in}}%
\pgfpathlineto{\pgfqpoint{4.451766in}{1.613603in}}%
\pgfpathlineto{\pgfqpoint{4.498840in}{1.582920in}}%
\pgfpathlineto{\pgfqpoint{4.544201in}{1.555947in}}%
\pgfpathlineto{\pgfqpoint{4.590846in}{1.530699in}}%
\pgfpathlineto{\pgfqpoint{4.636636in}{1.508398in}}%
\pgfpathlineto{\pgfqpoint{4.682425in}{1.488474in}}%
\pgfpathlineto{\pgfqpoint{4.728643in}{1.470633in}}%
\pgfpathlineto{\pgfqpoint{4.783847in}{1.451778in}}%
\pgfpathlineto{\pgfqpoint{4.838623in}{1.435390in}}%
\pgfpathlineto{\pgfqpoint{4.895966in}{1.420607in}}%
\pgfpathlineto{\pgfqpoint{4.967004in}{1.405381in}}%
\pgfpathlineto{\pgfqpoint{5.048740in}{1.390326in}}%
\pgfpathlineto{\pgfqpoint{5.118494in}{1.379532in}}%
\pgfpathlineto{\pgfqpoint{5.228902in}{1.365836in}}%
\pgfpathlineto{\pgfqpoint{5.317914in}{1.357051in}}%
\pgfpathlineto{\pgfqpoint{5.440732in}{1.346972in}}%
\pgfpathlineto{\pgfqpoint{5.672247in}{1.330995in}}%
\pgfpathlineto{\pgfqpoint{5.701346in}{1.329013in}}%
\pgfpathlineto{\pgfqpoint{5.701346in}{1.329013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354028in}{1.012778in}}%
\pgfpathlineto{\pgfqpoint{1.354028in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908362in}{1.012778in}}%
\pgfpathlineto{\pgfqpoint{5.908362in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354028in}{1.012778in}}%
\pgfpathlineto{\pgfqpoint{5.908362in}{1.012778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354028in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{5.908362in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> PGFs/fig_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/Aaron/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/Aaron/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/Aaron/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.200000in}{21.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.200000in}{21.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{21.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275000in}{16.296000in}}%
\pgfpathlineto{\pgfqpoint{9.180000in}{16.296000in}}%
\pgfpathlineto{\pgfqpoint{9.180000in}{19.530000in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{19.530000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{16.296000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664466in}{18.452000in}}%
\pgfpathlineto{\pgfqpoint{3.610568in}{18.415250in}}%
\pgfpathlineto{\pgfqpoint{3.610568in}{18.439750in}}%
\pgfpathlineto{\pgfqpoint{2.891932in}{18.439750in}}%
\pgfpathlineto{\pgfqpoint{2.891932in}{18.464250in}}%
\pgfpathlineto{\pgfqpoint{3.610568in}{18.464250in}}%
\pgfpathlineto{\pgfqpoint{3.610568in}{18.488750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634318in}{16.296000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634318in,y=16.198778in,,top]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont −20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227500in}{16.296000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.227500in,y=16.198778in,,top]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.820682in}{16.296000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.820682in,y=16.198778in,,top]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.227500in,y=15.471158in,,top]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont \(\displaystyle R\) [a.u]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275000in}{16.688000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.045359in,y=16.424192in,left,base]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont −0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275000in}{17.913000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627227in,y=17.649193in,left,base]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275000in}{19.138000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627227in,y=18.874193in,left,base]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.010197in,y=17.913000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont Energy [a.u]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{16.296000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{16.443000in}}%
\pgfpathlineto{\pgfqpoint{3.457681in}{16.444110in}}%
\pgfpathlineto{\pgfqpoint{3.714979in}{16.446490in}}%
\pgfpathlineto{\pgfqpoint{3.873094in}{16.450048in}}%
\pgfpathlineto{\pgfqpoint{3.988806in}{16.454780in}}%
\pgfpathlineto{\pgfqpoint{4.080082in}{16.460651in}}%
\pgfpathlineto{\pgfqpoint{4.156265in}{16.467720in}}%
\pgfpathlineto{\pgfqpoint{4.221668in}{16.475984in}}%
\pgfpathlineto{\pgfqpoint{4.279164in}{16.485469in}}%
\pgfpathlineto{\pgfqpoint{4.330193in}{16.496108in}}%
\pgfpathlineto{\pgfqpoint{4.376190in}{16.507913in}}%
\pgfpathlineto{\pgfqpoint{4.418594in}{16.521046in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{16.535593in}}%
\pgfpathlineto{\pgfqpoint{4.494777in}{16.551403in}}%
\pgfpathlineto{\pgfqpoint{4.529994in}{16.569018in}}%
\pgfpathlineto{\pgfqpoint{4.563054in}{16.588015in}}%
\pgfpathlineto{\pgfqpoint{4.594677in}{16.608701in}}%
\pgfpathlineto{\pgfqpoint{4.625582in}{16.631566in}}%
\pgfpathlineto{\pgfqpoint{4.655768in}{16.656699in}}%
\pgfpathlineto{\pgfqpoint{4.685235in}{16.684162in}}%
\pgfpathlineto{\pgfqpoint{4.713983in}{16.713989in}}%
\pgfpathlineto{\pgfqpoint{4.742731in}{16.747048in}}%
\pgfpathlineto{\pgfqpoint{4.771480in}{16.783562in}}%
\pgfpathlineto{\pgfqpoint{4.800228in}{16.823732in}}%
\pgfpathlineto{\pgfqpoint{4.828976in}{16.867723in}}%
\pgfpathlineto{\pgfqpoint{4.858443in}{16.916904in}}%
\pgfpathlineto{\pgfqpoint{4.888629in}{16.971638in}}%
\pgfpathlineto{\pgfqpoint{4.920252in}{17.033665in}}%
\pgfpathlineto{\pgfqpoint{4.954032in}{17.105009in}}%
\pgfpathlineto{\pgfqpoint{4.990686in}{17.187839in}}%
\pgfpathlineto{\pgfqpoint{5.033808in}{17.291139in}}%
\pgfpathlineto{\pgfqpoint{5.143770in}{17.557922in}}%
\pgfpathlineto{\pgfqpoint{5.163894in}{17.599249in}}%
\pgfpathlineto{\pgfqpoint{5.179706in}{17.626968in}}%
\pgfpathlineto{\pgfqpoint{5.192643in}{17.645330in}}%
\pgfpathlineto{\pgfqpoint{5.203423in}{17.656916in}}%
\pgfpathlineto{\pgfqpoint{5.212766in}{17.663787in}}%
\pgfpathlineto{\pgfqpoint{5.220672in}{17.667089in}}%
\pgfpathlineto{\pgfqpoint{5.228578in}{17.667977in}}%
\pgfpathlineto{\pgfqpoint{5.236484in}{17.666425in}}%
\pgfpathlineto{\pgfqpoint{5.244390in}{17.662480in}}%
\pgfpathlineto{\pgfqpoint{5.253014in}{17.655588in}}%
\pgfpathlineto{\pgfqpoint{5.263076in}{17.644430in}}%
\pgfpathlineto{\pgfqpoint{5.274575in}{17.628100in}}%
\pgfpathlineto{\pgfqpoint{5.288231in}{17.604653in}}%
\pgfpathlineto{\pgfqpoint{5.305480in}{17.570278in}}%
\pgfpathlineto{\pgfqpoint{5.327760in}{17.520584in}}%
\pgfpathlineto{\pgfqpoint{5.361539in}{17.439125in}}%
\pgfpathlineto{\pgfqpoint{5.466470in}{17.182825in}}%
\pgfpathlineto{\pgfqpoint{5.504562in}{17.097180in}}%
\pgfpathlineto{\pgfqpoint{5.539060in}{17.024929in}}%
\pgfpathlineto{\pgfqpoint{5.571402in}{16.962210in}}%
\pgfpathlineto{\pgfqpoint{5.602306in}{16.906979in}}%
\pgfpathlineto{\pgfqpoint{5.632492in}{16.857485in}}%
\pgfpathlineto{\pgfqpoint{5.661959in}{16.813337in}}%
\pgfpathlineto{\pgfqpoint{5.691426in}{16.773165in}}%
\pgfpathlineto{\pgfqpoint{5.720893in}{16.736778in}}%
\pgfpathlineto{\pgfqpoint{5.750360in}{16.703952in}}%
\pgfpathlineto{\pgfqpoint{5.779827in}{16.674443in}}%
\pgfpathlineto{\pgfqpoint{5.810013in}{16.647388in}}%
\pgfpathlineto{\pgfqpoint{5.840199in}{16.623275in}}%
\pgfpathlineto{\pgfqpoint{5.871822in}{16.600876in}}%
\pgfpathlineto{\pgfqpoint{5.904164in}{16.580697in}}%
\pgfpathlineto{\pgfqpoint{5.937943in}{16.562250in}}%
\pgfpathlineto{\pgfqpoint{5.973160in}{16.545547in}}%
\pgfpathlineto{\pgfqpoint{6.010533in}{16.530293in}}%
\pgfpathlineto{\pgfqpoint{6.050062in}{16.516557in}}%
\pgfpathlineto{\pgfqpoint{6.093184in}{16.503972in}}%
\pgfpathlineto{\pgfqpoint{6.139900in}{16.492715in}}%
\pgfpathlineto{\pgfqpoint{6.190928in}{16.482746in}}%
\pgfpathlineto{\pgfqpoint{6.247706in}{16.473961in}}%
\pgfpathlineto{\pgfqpoint{6.311671in}{16.466348in}}%
\pgfpathlineto{\pgfqpoint{6.385698in}{16.459829in}}%
\pgfpathlineto{\pgfqpoint{6.473381in}{16.454410in}}%
\pgfpathlineto{\pgfqpoint{6.581187in}{16.450070in}}%
\pgfpathlineto{\pgfqpoint{6.720616in}{16.446804in}}%
\pgfpathlineto{\pgfqpoint{6.917542in}{16.444584in}}%
\pgfpathlineto{\pgfqpoint{7.248867in}{16.443362in}}%
\pgfpathlineto{\pgfqpoint{8.159470in}{16.443006in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{16.443000in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{16.443000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{16.296000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{19.383000in}}%
\pgfpathlineto{\pgfqpoint{3.457681in}{19.381890in}}%
\pgfpathlineto{\pgfqpoint{3.714979in}{19.379510in}}%
\pgfpathlineto{\pgfqpoint{3.873094in}{19.375952in}}%
\pgfpathlineto{\pgfqpoint{3.988806in}{19.371220in}}%
\pgfpathlineto{\pgfqpoint{4.080082in}{19.365349in}}%
\pgfpathlineto{\pgfqpoint{4.156265in}{19.358280in}}%
\pgfpathlineto{\pgfqpoint{4.221668in}{19.350016in}}%
\pgfpathlineto{\pgfqpoint{4.279164in}{19.340531in}}%
\pgfpathlineto{\pgfqpoint{4.330193in}{19.329892in}}%
\pgfpathlineto{\pgfqpoint{4.376190in}{19.318087in}}%
\pgfpathlineto{\pgfqpoint{4.418594in}{19.304954in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{19.290407in}}%
\pgfpathlineto{\pgfqpoint{4.494777in}{19.274597in}}%
\pgfpathlineto{\pgfqpoint{4.529994in}{19.256982in}}%
\pgfpathlineto{\pgfqpoint{4.563054in}{19.237985in}}%
\pgfpathlineto{\pgfqpoint{4.594677in}{19.217299in}}%
\pgfpathlineto{\pgfqpoint{4.625582in}{19.194434in}}%
\pgfpathlineto{\pgfqpoint{4.655768in}{19.169301in}}%
\pgfpathlineto{\pgfqpoint{4.685235in}{19.141838in}}%
\pgfpathlineto{\pgfqpoint{4.713983in}{19.112011in}}%
\pgfpathlineto{\pgfqpoint{4.742731in}{19.078952in}}%
\pgfpathlineto{\pgfqpoint{4.771480in}{19.042438in}}%
\pgfpathlineto{\pgfqpoint{4.800228in}{19.002268in}}%
\pgfpathlineto{\pgfqpoint{4.828976in}{18.958277in}}%
\pgfpathlineto{\pgfqpoint{4.858443in}{18.909096in}}%
\pgfpathlineto{\pgfqpoint{4.888629in}{18.854362in}}%
\pgfpathlineto{\pgfqpoint{4.920252in}{18.792335in}}%
\pgfpathlineto{\pgfqpoint{4.954032in}{18.720991in}}%
\pgfpathlineto{\pgfqpoint{4.990686in}{18.638161in}}%
\pgfpathlineto{\pgfqpoint{5.033808in}{18.534861in}}%
\pgfpathlineto{\pgfqpoint{5.143770in}{18.268078in}}%
\pgfpathlineto{\pgfqpoint{5.163894in}{18.226751in}}%
\pgfpathlineto{\pgfqpoint{5.179706in}{18.199032in}}%
\pgfpathlineto{\pgfqpoint{5.192643in}{18.180670in}}%
\pgfpathlineto{\pgfqpoint{5.203423in}{18.169084in}}%
\pgfpathlineto{\pgfqpoint{5.212766in}{18.162213in}}%
\pgfpathlineto{\pgfqpoint{5.220672in}{18.158911in}}%
\pgfpathlineto{\pgfqpoint{5.228578in}{18.158023in}}%
\pgfpathlineto{\pgfqpoint{5.236484in}{18.159575in}}%
\pgfpathlineto{\pgfqpoint{5.244390in}{18.163520in}}%
\pgfpathlineto{\pgfqpoint{5.253014in}{18.170412in}}%
\pgfpathlineto{\pgfqpoint{5.263076in}{18.181570in}}%
\pgfpathlineto{\pgfqpoint{5.274575in}{18.197900in}}%
\pgfpathlineto{\pgfqpoint{5.288231in}{18.221347in}}%
\pgfpathlineto{\pgfqpoint{5.305480in}{18.255722in}}%
\pgfpathlineto{\pgfqpoint{5.327760in}{18.305416in}}%
\pgfpathlineto{\pgfqpoint{5.361539in}{18.386875in}}%
\pgfpathlineto{\pgfqpoint{5.466470in}{18.643175in}}%
\pgfpathlineto{\pgfqpoint{5.504562in}{18.728820in}}%
\pgfpathlineto{\pgfqpoint{5.539060in}{18.801071in}}%
\pgfpathlineto{\pgfqpoint{5.571402in}{18.863790in}}%
\pgfpathlineto{\pgfqpoint{5.602306in}{18.919021in}}%
\pgfpathlineto{\pgfqpoint{5.632492in}{18.968515in}}%
\pgfpathlineto{\pgfqpoint{5.661959in}{19.012663in}}%
\pgfpathlineto{\pgfqpoint{5.691426in}{19.052835in}}%
\pgfpathlineto{\pgfqpoint{5.720893in}{19.089222in}}%
\pgfpathlineto{\pgfqpoint{5.750360in}{19.122048in}}%
\pgfpathlineto{\pgfqpoint{5.779827in}{19.151557in}}%
\pgfpathlineto{\pgfqpoint{5.810013in}{19.178612in}}%
\pgfpathlineto{\pgfqpoint{5.840199in}{19.202725in}}%
\pgfpathlineto{\pgfqpoint{5.871822in}{19.225124in}}%
\pgfpathlineto{\pgfqpoint{5.904164in}{19.245303in}}%
\pgfpathlineto{\pgfqpoint{5.937943in}{19.263750in}}%
\pgfpathlineto{\pgfqpoint{5.973160in}{19.280453in}}%
\pgfpathlineto{\pgfqpoint{6.010533in}{19.295707in}}%
\pgfpathlineto{\pgfqpoint{6.050062in}{19.309443in}}%
\pgfpathlineto{\pgfqpoint{6.093184in}{19.322028in}}%
\pgfpathlineto{\pgfqpoint{6.139900in}{19.333285in}}%
\pgfpathlineto{\pgfqpoint{6.190928in}{19.343254in}}%
\pgfpathlineto{\pgfqpoint{6.247706in}{19.352039in}}%
\pgfpathlineto{\pgfqpoint{6.311671in}{19.359652in}}%
\pgfpathlineto{\pgfqpoint{6.385698in}{19.366171in}}%
\pgfpathlineto{\pgfqpoint{6.473381in}{19.371590in}}%
\pgfpathlineto{\pgfqpoint{6.581187in}{19.375930in}}%
\pgfpathlineto{\pgfqpoint{6.720616in}{19.379196in}}%
\pgfpathlineto{\pgfqpoint{6.917542in}{19.381416in}}%
\pgfpathlineto{\pgfqpoint{7.248867in}{19.382638in}}%
\pgfpathlineto{\pgfqpoint{8.159470in}{19.382994in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{19.383000in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{19.383000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{16.296000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{17.913000in}}%
\pgfpathlineto{\pgfqpoint{4.471060in}{17.914107in}}%
\pgfpathlineto{\pgfqpoint{4.567366in}{17.916620in}}%
\pgfpathlineto{\pgfqpoint{4.634206in}{17.920491in}}%
\pgfpathlineto{\pgfqpoint{4.688109in}{17.925762in}}%
\pgfpathlineto{\pgfqpoint{4.734826in}{17.932535in}}%
\pgfpathlineto{\pgfqpoint{4.775792in}{17.940673in}}%
\pgfpathlineto{\pgfqpoint{4.813165in}{17.950344in}}%
\pgfpathlineto{\pgfqpoint{4.846944in}{17.961353in}}%
\pgfpathlineto{\pgfqpoint{4.877848in}{17.973748in}}%
\pgfpathlineto{\pgfqpoint{4.905878in}{17.987372in}}%
\pgfpathlineto{\pgfqpoint{4.931033in}{18.002023in}}%
\pgfpathlineto{\pgfqpoint{4.954032in}{18.017966in}}%
\pgfpathlineto{\pgfqpoint{4.974874in}{18.035101in}}%
\pgfpathlineto{\pgfqpoint{4.993560in}{18.053245in}}%
\pgfpathlineto{\pgfqpoint{5.010809in}{18.072977in}}%
\pgfpathlineto{\pgfqpoint{5.027340in}{18.095318in}}%
\pgfpathlineto{\pgfqpoint{5.042433in}{18.119453in}}%
\pgfpathlineto{\pgfqpoint{5.056807in}{18.146646in}}%
\pgfpathlineto{\pgfqpoint{5.070462in}{18.177278in}}%
\pgfpathlineto{\pgfqpoint{5.083399in}{18.211706in}}%
\pgfpathlineto{\pgfqpoint{5.096336in}{18.252699in}}%
\pgfpathlineto{\pgfqpoint{5.108554in}{18.298860in}}%
\pgfpathlineto{\pgfqpoint{5.120772in}{18.353851in}}%
\pgfpathlineto{\pgfqpoint{5.132990in}{18.419398in}}%
\pgfpathlineto{\pgfqpoint{5.145208in}{18.497146in}}%
\pgfpathlineto{\pgfqpoint{5.158145in}{18.593889in}}%
\pgfpathlineto{\pgfqpoint{5.173238in}{18.724146in}}%
\pgfpathlineto{\pgfqpoint{5.204142in}{18.997308in}}%
\pgfpathlineto{\pgfqpoint{5.212048in}{19.046953in}}%
\pgfpathlineto{\pgfqpoint{5.218516in}{19.074428in}}%
\pgfpathlineto{\pgfqpoint{5.222828in}{19.085022in}}%
\pgfpathlineto{\pgfqpoint{5.226422in}{19.088787in}}%
\pgfpathlineto{\pgfqpoint{5.229297in}{19.088409in}}%
\pgfpathlineto{\pgfqpoint{5.232172in}{19.085022in}}%
\pgfpathlineto{\pgfqpoint{5.235765in}{19.076642in}}%
\pgfpathlineto{\pgfqpoint{5.240796in}{19.057565in}}%
\pgfpathlineto{\pgfqpoint{5.247264in}{19.021802in}}%
\pgfpathlineto{\pgfqpoint{5.255889in}{18.958603in}}%
\pgfpathlineto{\pgfqpoint{5.268826in}{18.844257in}}%
\pgfpathlineto{\pgfqpoint{5.296855in}{18.593889in}}%
\pgfpathlineto{\pgfqpoint{5.311230in}{18.487323in}}%
\pgfpathlineto{\pgfqpoint{5.324166in}{18.406987in}}%
\pgfpathlineto{\pgfqpoint{5.337103in}{18.340028in}}%
\pgfpathlineto{\pgfqpoint{5.350040in}{18.284441in}}%
\pgfpathlineto{\pgfqpoint{5.362977in}{18.238214in}}%
\pgfpathlineto{\pgfqpoint{5.376632in}{18.197614in}}%
\pgfpathlineto{\pgfqpoint{5.390287in}{18.163739in}}%
\pgfpathlineto{\pgfqpoint{5.404662in}{18.133837in}}%
\pgfpathlineto{\pgfqpoint{5.419754in}{18.107458in}}%
\pgfpathlineto{\pgfqpoint{5.435566in}{18.084160in}}%
\pgfpathlineto{\pgfqpoint{5.452815in}{18.062707in}}%
\pgfpathlineto{\pgfqpoint{5.471501in}{18.043106in}}%
\pgfpathlineto{\pgfqpoint{5.491625in}{18.025291in}}%
\pgfpathlineto{\pgfqpoint{5.513187in}{18.009155in}}%
\pgfpathlineto{\pgfqpoint{5.536904in}{17.994167in}}%
\pgfpathlineto{\pgfqpoint{5.562777in}{17.980417in}}%
\pgfpathlineto{\pgfqpoint{5.591526in}{17.967675in}}%
\pgfpathlineto{\pgfqpoint{5.623149in}{17.956138in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{17.945960in}}%
\pgfpathlineto{\pgfqpoint{5.695738in}{17.937109in}}%
\pgfpathlineto{\pgfqpoint{5.737423in}{17.929755in}}%
\pgfpathlineto{\pgfqpoint{5.784140in}{17.923815in}}%
\pgfpathlineto{\pgfqpoint{5.838043in}{17.919254in}}%
\pgfpathlineto{\pgfqpoint{5.904164in}{17.915989in}}%
\pgfpathlineto{\pgfqpoint{5.993284in}{17.913978in}}%
\pgfpathlineto{\pgfqpoint{6.145650in}{17.913103in}}%
\pgfpathlineto{\pgfqpoint{6.875857in}{17.913000in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{17.913000in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{17.913000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{16.296000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{17.913000in}}%
\pgfpathlineto{\pgfqpoint{2.236596in}{17.914106in}}%
\pgfpathlineto{\pgfqpoint{2.263188in}{17.916544in}}%
\pgfpathlineto{\pgfqpoint{2.281156in}{17.920316in}}%
\pgfpathlineto{\pgfqpoint{2.295530in}{17.925604in}}%
\pgfpathlineto{\pgfqpoint{2.307748in}{17.932514in}}%
\pgfpathlineto{\pgfqpoint{2.318528in}{17.941153in}}%
\pgfpathlineto{\pgfqpoint{2.328590in}{17.951998in}}%
\pgfpathlineto{\pgfqpoint{2.338652in}{17.966179in}}%
\pgfpathlineto{\pgfqpoint{2.348714in}{17.984389in}}%
\pgfpathlineto{\pgfqpoint{2.358776in}{18.007344in}}%
\pgfpathlineto{\pgfqpoint{2.369557in}{18.037992in}}%
\pgfpathlineto{\pgfqpoint{2.380337in}{18.075642in}}%
\pgfpathlineto{\pgfqpoint{2.391837in}{18.124149in}}%
\pgfpathlineto{\pgfqpoint{2.404055in}{18.185448in}}%
\pgfpathlineto{\pgfqpoint{2.417710in}{18.265464in}}%
\pgfpathlineto{\pgfqpoint{2.434240in}{18.376132in}}%
\pgfpathlineto{\pgfqpoint{2.491018in}{18.770092in}}%
\pgfpathlineto{\pgfqpoint{2.501799in}{18.823512in}}%
\pgfpathlineto{\pgfqpoint{2.510424in}{18.856328in}}%
\pgfpathlineto{\pgfqpoint{2.517611in}{18.876063in}}%
\pgfpathlineto{\pgfqpoint{2.523360in}{18.886522in}}%
\pgfpathlineto{\pgfqpoint{2.528391in}{18.891648in}}%
\pgfpathlineto{\pgfqpoint{2.532703in}{18.893000in}}%
\pgfpathlineto{\pgfqpoint{2.536297in}{18.891971in}}%
\pgfpathlineto{\pgfqpoint{2.540609in}{18.888160in}}%
\pgfpathlineto{\pgfqpoint{2.545640in}{18.880204in}}%
\pgfpathlineto{\pgfqpoint{2.551390in}{18.866602in}}%
\pgfpathlineto{\pgfqpoint{2.558577in}{18.843146in}}%
\pgfpathlineto{\pgfqpoint{2.567201in}{18.806274in}}%
\pgfpathlineto{\pgfqpoint{2.577263in}{18.752781in}}%
\pgfpathlineto{\pgfqpoint{2.590200in}{18.671013in}}%
\pgfpathlineto{\pgfqpoint{2.609605in}{18.532201in}}%
\pgfpathlineto{\pgfqpoint{2.641947in}{18.301265in}}%
\pgfpathlineto{\pgfqpoint{2.657759in}{18.204351in}}%
\pgfpathlineto{\pgfqpoint{2.671414in}{18.133382in}}%
\pgfpathlineto{\pgfqpoint{2.684351in}{18.077720in}}%
\pgfpathlineto{\pgfqpoint{2.695850in}{18.037426in}}%
\pgfpathlineto{\pgfqpoint{2.707350in}{18.005083in}}%
\pgfpathlineto{\pgfqpoint{2.718130in}{17.981161in}}%
\pgfpathlineto{\pgfqpoint{2.728911in}{17.962554in}}%
\pgfpathlineto{\pgfqpoint{2.739691in}{17.948384in}}%
\pgfpathlineto{\pgfqpoint{2.750472in}{17.937814in}}%
\pgfpathlineto{\pgfqpoint{2.761971in}{17.929662in}}%
\pgfpathlineto{\pgfqpoint{2.774189in}{17.923670in}}%
\pgfpathlineto{\pgfqpoint{2.788564in}{17.919132in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{17.915933in}}%
\pgfpathlineto{\pgfqpoint{2.831686in}{17.913961in}}%
\pgfpathlineto{\pgfqpoint{2.876246in}{17.913105in}}%
\pgfpathlineto{\pgfqpoint{3.071016in}{17.913000in}}%
\pgfpathlineto{\pgfqpoint{3.071016in}{17.913000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275000in}{16.296000in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{19.530000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.180000in}{16.296000in}}%
\pgfpathlineto{\pgfqpoint{9.180000in}{19.530000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275000in}{16.296000in}}%
\pgfpathlineto{\pgfqpoint{9.180000in}{16.296000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275000in}{19.530000in}}%
\pgfpathlineto{\pgfqpoint{9.180000in}{19.530000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.712273in,y=18.648000in,left,base]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont \(\displaystyle k_{0} = 25\) [a.u]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263125in,y=17.668000in,left,base]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont \(\displaystyle t = 0\) [fs]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246326in}{18.785217in}}%
\pgfpathlineto{\pgfqpoint{2.630400in}{18.785217in}}%
\pgfpathlineto{\pgfqpoint{2.630400in}{19.873949in}}%
\pgfpathlineto{\pgfqpoint{1.246326in}{19.873949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454659in,y=19.138000in,left,base]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275000in}{5.544000in}}%
\pgfpathlineto{\pgfqpoint{9.180000in}{5.544000in}}%
\pgfpathlineto{\pgfqpoint{9.180000in}{8.778000in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{8.778000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634318in}{5.544000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348201in}{5.544000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.062084in}{5.544000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275000in}{5.599282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923451in,y=5.335475in,left,base]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275000in}{8.363385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923451in,y=8.099577in,left,base]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.072854in}{8.362288in}}%
\pgfpathlineto{\pgfqpoint{4.130790in}{8.359936in}}%
\pgfpathlineto{\pgfqpoint{4.165701in}{8.356409in}}%
\pgfpathlineto{\pgfqpoint{4.190212in}{8.351748in}}%
\pgfpathlineto{\pgfqpoint{4.208782in}{8.346015in}}%
\pgfpathlineto{\pgfqpoint{4.223637in}{8.339258in}}%
\pgfpathlineto{\pgfqpoint{4.236265in}{8.331243in}}%
\pgfpathlineto{\pgfqpoint{4.247406in}{8.321694in}}%
\pgfpathlineto{\pgfqpoint{4.257805in}{8.309873in}}%
\pgfpathlineto{\pgfqpoint{4.267461in}{8.295479in}}%
\pgfpathlineto{\pgfqpoint{4.276375in}{8.278293in}}%
\pgfpathlineto{\pgfqpoint{4.285288in}{8.256182in}}%
\pgfpathlineto{\pgfqpoint{4.294201in}{8.227659in}}%
\pgfpathlineto{\pgfqpoint{4.303115in}{8.190870in}}%
\pgfpathlineto{\pgfqpoint{4.312028in}{8.143612in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{8.083463in}}%
\pgfpathlineto{\pgfqpoint{4.329854in}{8.008120in}}%
\pgfpathlineto{\pgfqpoint{4.339511in}{7.907511in}}%
\pgfpathlineto{\pgfqpoint{4.350652in}{7.766996in}}%
\pgfpathlineto{\pgfqpoint{4.365508in}{7.548218in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{7.104123in}}%
\pgfpathlineto{\pgfqpoint{4.407846in}{6.950307in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{6.838991in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{6.755034in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{6.688469in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{6.640337in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{6.606120in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{6.580520in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{6.563748in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{6.553472in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{6.547896in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{6.545626in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{6.545706in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{6.547991in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{6.553048in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{6.561611in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{6.574504in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{6.592739in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{6.617704in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{6.649016in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{6.680513in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{6.758302in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{6.789936in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.789309in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{6.765061in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{6.739307in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{6.701538in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{6.628733in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{6.513078in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{6.481701in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{6.459411in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{6.442873in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{6.430464in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{6.421073in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{6.414376in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{6.409770in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{6.407039in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{6.406296in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{6.407692in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{6.411237in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{6.416820in}}%
\pgfpathlineto{\pgfqpoint{4.959729in}{6.424482in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{6.434226in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{6.446565in}}%
\pgfpathlineto{\pgfqpoint{5.009495in}{6.462362in}}%
\pgfpathlineto{\pgfqpoint{5.027322in}{6.481994in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{6.506739in}}%
\pgfpathlineto{\pgfqpoint{5.067432in}{6.537156in}}%
\pgfpathlineto{\pgfqpoint{5.090458in}{6.574977in}}%
\pgfpathlineto{\pgfqpoint{5.115712in}{6.620967in}}%
\pgfpathlineto{\pgfqpoint{5.142452in}{6.674368in}}%
\pgfpathlineto{\pgfqpoint{5.170678in}{6.735748in}}%
\pgfpathlineto{\pgfqpoint{5.201131in}{6.807505in}}%
\pgfpathlineto{\pgfqpoint{5.234556in}{6.892168in}}%
\pgfpathlineto{\pgfqpoint{5.274666in}{7.000145in}}%
\pgfpathlineto{\pgfqpoint{5.335574in}{7.171467in}}%
\pgfpathlineto{\pgfqpoint{5.407623in}{7.372621in}}%
\pgfpathlineto{\pgfqpoint{5.449219in}{7.482074in}}%
\pgfpathlineto{\pgfqpoint{5.484872in}{7.569821in}}%
\pgfpathlineto{\pgfqpoint{5.517554in}{7.644487in}}%
\pgfpathlineto{\pgfqpoint{5.548008in}{7.708701in}}%
\pgfpathlineto{\pgfqpoint{5.577719in}{7.766244in}}%
\pgfpathlineto{\pgfqpoint{5.606687in}{7.817577in}}%
\pgfpathlineto{\pgfqpoint{5.635656in}{7.864432in}}%
\pgfpathlineto{\pgfqpoint{5.664624in}{7.907129in}}%
\pgfpathlineto{\pgfqpoint{5.694335in}{7.946978in}}%
\pgfpathlineto{\pgfqpoint{5.724789in}{7.984099in}}%
\pgfpathlineto{\pgfqpoint{5.755986in}{8.018652in}}%
\pgfpathlineto{\pgfqpoint{5.788668in}{8.051513in}}%
\pgfpathlineto{\pgfqpoint{5.822093in}{8.081920in}}%
\pgfpathlineto{\pgfqpoint{5.856260in}{8.110053in}}%
\pgfpathlineto{\pgfqpoint{5.892656in}{8.137124in}}%
\pgfpathlineto{\pgfqpoint{5.931281in}{8.163036in}}%
\pgfpathlineto{\pgfqpoint{5.970648in}{8.186755in}}%
\pgfpathlineto{\pgfqpoint{6.011501in}{8.208782in}}%
\pgfpathlineto{\pgfqpoint{6.053839in}{8.229082in}}%
\pgfpathlineto{\pgfqpoint{6.097663in}{8.247628in}}%
\pgfpathlineto{\pgfqpoint{6.143715in}{8.264682in}}%
\pgfpathlineto{\pgfqpoint{6.191995in}{8.280160in}}%
\pgfpathlineto{\pgfqpoint{6.243247in}{8.294201in}}%
\pgfpathlineto{\pgfqpoint{6.297470in}{8.306722in}}%
\pgfpathlineto{\pgfqpoint{6.356149in}{8.317945in}}%
\pgfpathlineto{\pgfqpoint{6.419285in}{8.327739in}}%
\pgfpathlineto{\pgfqpoint{6.489106in}{8.336296in}}%
\pgfpathlineto{\pgfqpoint{6.567840in}{8.343659in}}%
\pgfpathlineto{\pgfqpoint{6.654745in}{8.349588in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349588in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{3.855220in}{8.362290in}}%
\pgfpathlineto{\pgfqpoint{3.909443in}{8.359899in}}%
\pgfpathlineto{\pgfqpoint{3.941382in}{8.356427in}}%
\pgfpathlineto{\pgfqpoint{3.964408in}{8.351763in}}%
\pgfpathlineto{\pgfqpoint{3.981492in}{8.346170in}}%
\pgfpathlineto{\pgfqpoint{3.995605in}{8.339367in}}%
\pgfpathlineto{\pgfqpoint{4.008232in}{8.330768in}}%
\pgfpathlineto{\pgfqpoint{4.019374in}{8.320323in}}%
\pgfpathlineto{\pgfqpoint{4.029030in}{8.308229in}}%
\pgfpathlineto{\pgfqpoint{4.037943in}{8.293651in}}%
\pgfpathlineto{\pgfqpoint{4.046857in}{8.274683in}}%
\pgfpathlineto{\pgfqpoint{4.055027in}{8.252210in}}%
\pgfpathlineto{\pgfqpoint{4.063198in}{8.223390in}}%
\pgfpathlineto{\pgfqpoint{4.071368in}{8.186414in}}%
\pgfpathlineto{\pgfqpoint{4.079539in}{8.139121in}}%
\pgfpathlineto{\pgfqpoint{4.087709in}{8.079103in}}%
\pgfpathlineto{\pgfqpoint{4.096623in}{7.996387in}}%
\pgfpathlineto{\pgfqpoint{4.106279in}{7.884130in}}%
\pgfpathlineto{\pgfqpoint{4.117420in}{7.725762in}}%
\pgfpathlineto{\pgfqpoint{4.133019in}{7.467682in}}%
\pgfpathlineto{\pgfqpoint{4.155302in}{7.102681in}}%
\pgfpathlineto{\pgfqpoint{4.167929in}{6.933181in}}%
\pgfpathlineto{\pgfqpoint{4.179071in}{6.813372in}}%
\pgfpathlineto{\pgfqpoint{4.189470in}{6.725633in}}%
\pgfpathlineto{\pgfqpoint{4.199126in}{6.662622in}}%
\pgfpathlineto{\pgfqpoint{4.208039in}{6.618078in}}%
\pgfpathlineto{\pgfqpoint{4.216952in}{6.584740in}}%
\pgfpathlineto{\pgfqpoint{4.225123in}{6.562646in}}%
\pgfpathlineto{\pgfqpoint{4.232551in}{6.548654in}}%
\pgfpathlineto{\pgfqpoint{4.239236in}{6.540425in}}%
\pgfpathlineto{\pgfqpoint{4.245178in}{6.536209in}}%
\pgfpathlineto{\pgfqpoint{4.251120in}{6.534628in}}%
\pgfpathlineto{\pgfqpoint{4.257062in}{6.535435in}}%
\pgfpathlineto{\pgfqpoint{4.263005in}{6.538421in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{6.544920in}}%
\pgfpathlineto{\pgfqpoint{4.278603in}{6.555246in}}%
\pgfpathlineto{\pgfqpoint{4.288259in}{6.571214in}}%
\pgfpathlineto{\pgfqpoint{4.300143in}{6.595641in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{6.630207in}}%
\pgfpathlineto{\pgfqpoint{4.332083in}{6.680218in}}%
\pgfpathlineto{\pgfqpoint{4.359566in}{6.764914in}}%
\pgfpathlineto{\pgfqpoint{4.448699in}{7.049913in}}%
\pgfpathlineto{\pgfqpoint{4.465783in}{7.115390in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{7.183972in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{7.259328in}}%
\pgfpathlineto{\pgfqpoint{4.511092in}{7.346363in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{7.447345in}}%
\pgfpathlineto{\pgfqpoint{4.540803in}{7.564176in}}%
\pgfpathlineto{\pgfqpoint{4.552687in}{7.660214in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{7.675272in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{7.700841in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{7.715076in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{7.704962in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{7.654701in}}%
\pgfpathlineto{\pgfqpoint{4.629193in}{7.616269in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{7.589558in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{7.571262in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{7.559082in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{7.552251in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{7.548617in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{7.547667in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{7.548985in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{7.552760in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{7.560034in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{7.571655in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{7.589372in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{7.615373in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{7.653388in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{7.706195in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{7.772031in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{7.859079in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{8.025299in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{8.084573in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{8.132007in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{8.170247in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{8.202777in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{8.230128in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{8.253728in}}%
\pgfpathlineto{\pgfqpoint{5.063718in}{8.273844in}}%
\pgfpathlineto{\pgfqpoint{5.083773in}{8.290794in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{8.305394in}}%
\pgfpathlineto{\pgfqpoint{5.126111in}{8.317737in}}%
\pgfpathlineto{\pgfqpoint{5.149137in}{8.328285in}}%
\pgfpathlineto{\pgfqpoint{5.173649in}{8.337043in}}%
\pgfpathlineto{\pgfqpoint{5.201131in}{8.344452in}}%
\pgfpathlineto{\pgfqpoint{5.228614in}{8.349699in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349699in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.245178in}{8.362275in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{8.359874in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{8.356356in}}%
\pgfpathlineto{\pgfqpoint{4.358823in}{8.351684in}}%
\pgfpathlineto{\pgfqpoint{4.376649in}{8.346013in}}%
\pgfpathlineto{\pgfqpoint{4.391505in}{8.339007in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{8.330583in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{8.320417in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{8.308708in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{8.293318in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{8.274720in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{8.250497in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{8.221824in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{8.185186in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{8.138503in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{8.073375in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{7.990468in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{7.877824in}}%
\pgfpathlineto{\pgfqpoint{4.514806in}{7.728995in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{7.501656in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{6.750571in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{6.657353in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{6.590676in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{6.543998in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{6.512015in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{6.488906in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{6.476945in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{6.476951in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{6.496135in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{6.526789in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{6.558517in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{6.619809in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{6.661192in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{6.684266in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{6.698792in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{6.708024in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{6.713065in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{6.715223in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{6.714966in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{6.712295in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{6.707266in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{6.699222in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{6.686736in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{6.668907in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{6.642436in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{6.597607in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{6.527648in}}%
\pgfpathlineto{\pgfqpoint{4.927047in}{6.495698in}}%
\pgfpathlineto{\pgfqpoint{4.943388in}{6.472013in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{6.453353in}}%
\pgfpathlineto{\pgfqpoint{4.974585in}{6.438156in}}%
\pgfpathlineto{\pgfqpoint{4.991668in}{6.424695in}}%
\pgfpathlineto{\pgfqpoint{5.011723in}{6.411820in}}%
\pgfpathlineto{\pgfqpoint{5.040692in}{6.396108in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{6.376082in}}%
\pgfpathlineto{\pgfqpoint{5.111255in}{6.364383in}}%
\pgfpathlineto{\pgfqpoint{5.135024in}{6.357119in}}%
\pgfpathlineto{\pgfqpoint{5.157308in}{6.352622in}}%
\pgfpathlineto{\pgfqpoint{5.179591in}{6.350398in}}%
\pgfpathlineto{\pgfqpoint{5.203360in}{6.350281in}}%
\pgfpathlineto{\pgfqpoint{5.230100in}{6.352439in}}%
\pgfpathlineto{\pgfqpoint{5.259811in}{6.357125in}}%
\pgfpathlineto{\pgfqpoint{5.292493in}{6.364563in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{6.375030in}}%
\pgfpathlineto{\pgfqpoint{5.370484in}{6.389929in}}%
\pgfpathlineto{\pgfqpoint{5.530924in}{6.448816in}}%
\pgfpathlineto{\pgfqpoint{5.566578in}{6.458119in}}%
\pgfpathlineto{\pgfqpoint{5.598517in}{6.464208in}}%
\pgfpathlineto{\pgfqpoint{5.629714in}{6.467915in}}%
\pgfpathlineto{\pgfqpoint{5.661653in}{6.469455in}}%
\pgfpathlineto{\pgfqpoint{5.694335in}{6.468750in}}%
\pgfpathlineto{\pgfqpoint{5.728503in}{6.465743in}}%
\pgfpathlineto{\pgfqpoint{5.766384in}{6.460100in}}%
\pgfpathlineto{\pgfqpoint{5.806494in}{6.451896in}}%
\pgfpathlineto{\pgfqpoint{5.848833in}{6.440929in}}%
\pgfpathlineto{\pgfqpoint{5.896370in}{6.426205in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{6.401331in}}%
\pgfpathlineto{\pgfqpoint{6.056810in}{6.368520in}}%
\pgfpathlineto{\pgfqpoint{6.192738in}{6.315391in}}%
\pgfpathlineto{\pgfqpoint{6.324210in}{6.260727in}}%
\pgfpathlineto{\pgfqpoint{6.457909in}{6.202386in}}%
\pgfpathlineto{\pgfqpoint{6.605722in}{6.134141in}}%
\pgfpathlineto{\pgfqpoint{7.069215in}{5.917315in}}%
\pgfpathlineto{\pgfqpoint{7.183602in}{5.866573in}}%
\pgfpathlineto{\pgfqpoint{7.270507in}{5.830578in}}%
\pgfpathlineto{\pgfqpoint{7.347756in}{5.800973in}}%
\pgfpathlineto{\pgfqpoint{7.422033in}{5.774673in}}%
\pgfpathlineto{\pgfqpoint{7.503739in}{5.748239in}}%
\pgfpathlineto{\pgfqpoint{7.581730in}{5.725481in}}%
\pgfpathlineto{\pgfqpoint{7.655265in}{5.706245in}}%
\pgfpathlineto{\pgfqpoint{7.737714in}{5.687005in}}%
\pgfpathlineto{\pgfqpoint{7.818676in}{5.670216in}}%
\pgfpathlineto{\pgfqpoint{7.895925in}{5.656405in}}%
\pgfpathlineto{\pgfqpoint{7.981344in}{5.643379in}}%
\pgfpathlineto{\pgfqpoint{8.070477in}{5.632225in}}%
\pgfpathlineto{\pgfqpoint{8.158868in}{5.623498in}}%
\pgfpathlineto{\pgfqpoint{8.256172in}{5.616132in}}%
\pgfpathlineto{\pgfqpoint{8.320050in}{5.613079in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613079in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{8.362279in}}%
\pgfpathlineto{\pgfqpoint{4.492523in}{8.359917in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{8.356478in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{8.351932in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{8.346422in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{8.339164in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{8.330845in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{8.320843in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{8.308373in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{8.293103in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{8.255585in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{8.230541in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{8.198183in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{8.156599in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{8.103760in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{8.031729in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{7.935732in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{7.795867in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{7.277178in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{7.183355in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{7.113324in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{7.062110in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{7.022517in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{6.994810in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{6.974320in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{6.960945in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{6.952639in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{6.947508in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{6.945132in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{6.945139in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{6.947500in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{6.952432in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{6.961331in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{6.975684in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{7.033407in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{7.040843in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{7.044768in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{7.045992in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{7.044892in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{7.041527in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{7.035819in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{7.026875in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{7.014003in}}%
\pgfpathlineto{\pgfqpoint{5.035492in}{6.995199in}}%
\pgfpathlineto{\pgfqpoint{5.048119in}{6.969201in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{6.933212in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{6.880087in}}%
\pgfpathlineto{\pgfqpoint{5.166221in}{6.641341in}}%
\pgfpathlineto{\pgfqpoint{5.194446in}{6.572745in}}%
\pgfpathlineto{\pgfqpoint{5.250897in}{6.443389in}}%
\pgfpathlineto{\pgfqpoint{5.344487in}{6.231380in}}%
\pgfpathlineto{\pgfqpoint{5.378655in}{6.161121in}}%
\pgfpathlineto{\pgfqpoint{5.412823in}{6.095995in}}%
\pgfpathlineto{\pgfqpoint{5.448476in}{6.032886in}}%
\pgfpathlineto{\pgfqpoint{5.483387in}{5.975531in}}%
\pgfpathlineto{\pgfqpoint{5.516069in}{5.925951in}}%
\pgfpathlineto{\pgfqpoint{5.548008in}{5.881493in}}%
\pgfpathlineto{\pgfqpoint{5.578462in}{5.842832in}}%
\pgfpathlineto{\pgfqpoint{5.608173in}{5.808606in}}%
\pgfpathlineto{\pgfqpoint{5.637141in}{5.778548in}}%
\pgfpathlineto{\pgfqpoint{5.666110in}{5.751734in}}%
\pgfpathlineto{\pgfqpoint{5.694335in}{5.728621in}}%
\pgfpathlineto{\pgfqpoint{5.722561in}{5.708338in}}%
\pgfpathlineto{\pgfqpoint{5.751529in}{5.690285in}}%
\pgfpathlineto{\pgfqpoint{5.780497in}{5.674812in}}%
\pgfpathlineto{\pgfqpoint{5.811694in}{5.660725in}}%
\pgfpathlineto{\pgfqpoint{5.844376in}{5.648464in}}%
\pgfpathlineto{\pgfqpoint{5.879286in}{5.637790in}}%
\pgfpathlineto{\pgfqpoint{5.916425in}{5.628767in}}%
\pgfpathlineto{\pgfqpoint{5.958021in}{5.620996in}}%
\pgfpathlineto{\pgfqpoint{6.004816in}{5.614561in}}%
\pgfpathlineto{\pgfqpoint{6.027099in}{5.613046in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613046in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{8.362287in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{8.359900in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{8.356395in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{8.351734in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{8.346067in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{8.339035in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{8.330565in}}%
\pgfpathlineto{\pgfqpoint{4.647020in}{8.315622in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{8.302870in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{8.287336in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{8.268766in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{8.244847in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{8.213992in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{8.174307in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{8.123695in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{8.060155in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{7.975173in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{7.856587in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{7.663818in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{7.361480in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{7.233676in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{7.142546in}}%
\pgfpathlineto{\pgfqpoint{4.815630in}{7.075176in}}%
\pgfpathlineto{\pgfqpoint{4.825286in}{7.026289in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{6.988776in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{6.962765in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{6.945119in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{6.932550in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{6.924928in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{6.920436in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{6.918652in}}%
\pgfpathlineto{\pgfqpoint{4.889908in}{6.919201in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{6.922096in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{6.928066in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{6.938321in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{6.955761in}}%
\pgfpathlineto{\pgfqpoint{4.973099in}{6.996510in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{7.006698in}}%
\pgfpathlineto{\pgfqpoint{4.996125in}{7.012419in}}%
\pgfpathlineto{\pgfqpoint{5.005038in}{7.014995in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{7.015225in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{7.013234in}}%
\pgfpathlineto{\pgfqpoint{5.029550in}{7.008895in}}%
\pgfpathlineto{\pgfqpoint{5.038463in}{7.001391in}}%
\pgfpathlineto{\pgfqpoint{5.048119in}{6.989966in}}%
\pgfpathlineto{\pgfqpoint{5.058518in}{6.973893in}}%
\pgfpathlineto{\pgfqpoint{5.070403in}{6.950994in}}%
\pgfpathlineto{\pgfqpoint{5.083773in}{6.920060in}}%
\pgfpathlineto{\pgfqpoint{5.100114in}{6.876209in}}%
\pgfpathlineto{\pgfqpoint{5.122397in}{6.809433in}}%
\pgfpathlineto{\pgfqpoint{5.181819in}{6.628329in}}%
\pgfpathlineto{\pgfqpoint{5.208559in}{6.555791in}}%
\pgfpathlineto{\pgfqpoint{5.241984in}{6.471972in}}%
\pgfpathlineto{\pgfqpoint{5.345973in}{6.220826in}}%
\pgfpathlineto{\pgfqpoint{5.380141in}{6.144126in}}%
\pgfpathlineto{\pgfqpoint{5.410594in}{6.081036in}}%
\pgfpathlineto{\pgfqpoint{5.441048in}{6.022946in}}%
\pgfpathlineto{\pgfqpoint{5.472245in}{5.968188in}}%
\pgfpathlineto{\pgfqpoint{5.502699in}{5.919132in}}%
\pgfpathlineto{\pgfqpoint{5.531667in}{5.876508in}}%
\pgfpathlineto{\pgfqpoint{5.559893in}{5.838760in}}%
\pgfpathlineto{\pgfqpoint{5.588118in}{5.804726in}}%
\pgfpathlineto{\pgfqpoint{5.615601in}{5.775066in}}%
\pgfpathlineto{\pgfqpoint{5.642341in}{5.749398in}}%
\pgfpathlineto{\pgfqpoint{5.669081in}{5.726732in}}%
\pgfpathlineto{\pgfqpoint{5.696563in}{5.706369in}}%
\pgfpathlineto{\pgfqpoint{5.724046in}{5.688755in}}%
\pgfpathlineto{\pgfqpoint{5.752272in}{5.673281in}}%
\pgfpathlineto{\pgfqpoint{5.781983in}{5.659562in}}%
\pgfpathlineto{\pgfqpoint{5.813179in}{5.647623in}}%
\pgfpathlineto{\pgfqpoint{5.846604in}{5.637212in}}%
\pgfpathlineto{\pgfqpoint{5.883743in}{5.628047in}}%
\pgfpathlineto{\pgfqpoint{5.923853in}{5.620475in}}%
\pgfpathlineto{\pgfqpoint{5.969905in}{5.614099in}}%
\pgfpathlineto{\pgfqpoint{5.988475in}{5.613056in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613057in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.199869in}{8.362282in}}%
\pgfpathlineto{\pgfqpoint{4.254834in}{8.359927in}}%
\pgfpathlineto{\pgfqpoint{4.287516in}{8.356488in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{8.352000in}}%
\pgfpathlineto{\pgfqpoint{4.328369in}{8.346386in}}%
\pgfpathlineto{\pgfqpoint{4.343224in}{8.339420in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{8.331018in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{8.320850in}}%
\pgfpathlineto{\pgfqpoint{4.376649in}{8.309115in}}%
\pgfpathlineto{\pgfqpoint{4.386305in}{8.293668in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{8.274977in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{8.250608in}}%
\pgfpathlineto{\pgfqpoint{4.412303in}{8.221733in}}%
\pgfpathlineto{\pgfqpoint{4.420473in}{8.184792in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{8.137674in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{8.071902in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{7.988225in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{7.874878in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{7.714825in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{7.464806in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{6.999374in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{6.824405in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{6.689160in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{6.586214in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{6.502483in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{6.437640in}}%
\pgfpathlineto{\pgfqpoint{4.574228in}{6.422006in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{6.412749in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{6.407881in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{6.405816in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{6.406246in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{6.408892in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{6.414938in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{6.424606in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{6.445685in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{6.493537in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{6.526003in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{6.545294in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{6.557333in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{6.564829in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{6.568702in}}%
\pgfpathlineto{\pgfqpoint{4.733925in}{6.570019in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{6.569113in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{6.565955in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{6.559983in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{6.550690in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{6.536686in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{6.516063in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{6.482838in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{6.402918in}}%
\pgfpathlineto{\pgfqpoint{4.872081in}{6.378373in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{6.359969in}}%
\pgfpathlineto{\pgfqpoint{4.901050in}{6.346048in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{6.335354in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{6.327424in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{6.321191in}}%
\pgfpathlineto{\pgfqpoint{4.963443in}{6.316223in}}%
\pgfpathlineto{\pgfqpoint{4.987212in}{6.312295in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{6.310028in}}%
\pgfpathlineto{\pgfqpoint{5.038463in}{6.310162in}}%
\pgfpathlineto{\pgfqpoint{5.059261in}{6.312456in}}%
\pgfpathlineto{\pgfqpoint{5.078573in}{6.316837in}}%
\pgfpathlineto{\pgfqpoint{5.097885in}{6.323571in}}%
\pgfpathlineto{\pgfqpoint{5.117940in}{6.333032in}}%
\pgfpathlineto{\pgfqpoint{5.139481in}{6.345784in}}%
\pgfpathlineto{\pgfqpoint{5.162507in}{6.362103in}}%
\pgfpathlineto{\pgfqpoint{5.187019in}{6.382282in}}%
\pgfpathlineto{\pgfqpoint{5.212273in}{6.405953in}}%
\pgfpathlineto{\pgfqpoint{5.239013in}{6.434130in}}%
\pgfpathlineto{\pgfqpoint{5.266496in}{6.466365in}}%
\pgfpathlineto{\pgfqpoint{5.295464in}{6.503766in}}%
\pgfpathlineto{\pgfqpoint{5.327403in}{6.548738in}}%
\pgfpathlineto{\pgfqpoint{5.363057in}{6.602897in}}%
\pgfpathlineto{\pgfqpoint{5.406138in}{6.672582in}}%
\pgfpathlineto{\pgfqpoint{5.465560in}{6.773399in}}%
\pgfpathlineto{\pgfqpoint{5.577719in}{6.964301in}}%
\pgfpathlineto{\pgfqpoint{5.627485in}{7.044009in}}%
\pgfpathlineto{\pgfqpoint{5.676508in}{7.118276in}}%
\pgfpathlineto{\pgfqpoint{5.727017in}{7.190693in}}%
\pgfpathlineto{\pgfqpoint{5.785697in}{7.270815in}}%
\pgfpathlineto{\pgfqpoint{5.851804in}{7.357132in}}%
\pgfpathlineto{\pgfqpoint{5.944651in}{7.474255in}}%
\pgfpathlineto{\pgfqpoint{6.079836in}{7.641495in}}%
\pgfpathlineto{\pgfqpoint{6.164513in}{7.742885in}}%
\pgfpathlineto{\pgfqpoint{6.230620in}{7.818699in}}%
\pgfpathlineto{\pgfqpoint{6.290042in}{7.883541in}}%
\pgfpathlineto{\pgfqpoint{6.343522in}{7.938716in}}%
\pgfpathlineto{\pgfqpoint{6.394031in}{7.987721in}}%
\pgfpathlineto{\pgfqpoint{6.441568in}{8.030801in}}%
\pgfpathlineto{\pgfqpoint{6.487621in}{8.069586in}}%
\pgfpathlineto{\pgfqpoint{6.532930in}{8.104866in}}%
\pgfpathlineto{\pgfqpoint{6.577496in}{8.136742in}}%
\pgfpathlineto{\pgfqpoint{6.621320in}{8.165342in}}%
\pgfpathlineto{\pgfqpoint{6.665144in}{8.191290in}}%
\pgfpathlineto{\pgfqpoint{6.708968in}{8.214645in}}%
\pgfpathlineto{\pgfqpoint{6.753535in}{8.235854in}}%
\pgfpathlineto{\pgfqpoint{6.798844in}{8.254935in}}%
\pgfpathlineto{\pgfqpoint{6.845639in}{8.272212in}}%
\pgfpathlineto{\pgfqpoint{6.893919in}{8.287664in}}%
\pgfpathlineto{\pgfqpoint{6.944428in}{8.301480in}}%
\pgfpathlineto{\pgfqpoint{6.997908in}{8.313776in}}%
\pgfpathlineto{\pgfqpoint{7.055102in}{8.324600in}}%
\pgfpathlineto{\pgfqpoint{7.116752in}{8.333960in}}%
\pgfpathlineto{\pgfqpoint{7.184345in}{8.341934in}}%
\pgfpathlineto{\pgfqpoint{7.260108in}{8.348578in}}%
\pgfpathlineto{\pgfqpoint{7.289076in}{8.349618in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349618in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{8.362289in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{8.359905in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{8.356447in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{8.351805in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{8.346239in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{8.339426in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{8.331323in}}%
\pgfpathlineto{\pgfqpoint{4.503664in}{8.321652in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{8.309626in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{8.294915in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{8.277270in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{8.254234in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{8.223909in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{8.187787in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{8.140515in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{8.077373in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{7.930933in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{7.801764in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{7.613369in}}%
\pgfpathlineto{\pgfqpoint{4.629193in}{7.283780in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{7.106356in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{7.019991in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{6.956035in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{6.910320in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{6.878500in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{6.856954in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{6.842869in}}%
\pgfpathlineto{\pgfqpoint{4.710899in}{6.833347in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{6.828182in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{6.825832in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{6.825942in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{6.828553in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{6.833980in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{6.843184in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{6.858583in}}%
\pgfpathlineto{\pgfqpoint{4.788148in}{6.886304in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{6.929972in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{6.946370in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{6.956868in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{6.962671in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{6.965589in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{6.966062in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{6.964343in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{6.960402in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{6.953594in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{6.943376in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{6.928195in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{6.905842in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{6.873902in}}%
\pgfpathlineto{\pgfqpoint{4.978298in}{6.806721in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{6.754807in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{6.721429in}}%
\pgfpathlineto{\pgfqpoint{5.039949in}{6.693940in}}%
\pgfpathlineto{\pgfqpoint{5.057776in}{6.670579in}}%
\pgfpathlineto{\pgfqpoint{5.077831in}{6.648089in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{6.621723in}}%
\pgfpathlineto{\pgfqpoint{5.161764in}{6.569293in}}%
\pgfpathlineto{\pgfqpoint{5.195189in}{6.541117in}}%
\pgfpathlineto{\pgfqpoint{5.221186in}{6.522038in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{6.506761in}}%
\pgfpathlineto{\pgfqpoint{5.271695in}{6.493220in}}%
\pgfpathlineto{\pgfqpoint{5.300663in}{6.480724in}}%
\pgfpathlineto{\pgfqpoint{5.333346in}{6.469095in}}%
\pgfpathlineto{\pgfqpoint{5.371227in}{6.458015in}}%
\pgfpathlineto{\pgfqpoint{5.417279in}{6.446917in}}%
\pgfpathlineto{\pgfqpoint{5.577719in}{6.410395in}}%
\pgfpathlineto{\pgfqpoint{5.620057in}{6.397019in}}%
\pgfpathlineto{\pgfqpoint{5.663881in}{6.380781in}}%
\pgfpathlineto{\pgfqpoint{5.711419in}{6.360761in}}%
\pgfpathlineto{\pgfqpoint{5.773069in}{6.332181in}}%
\pgfpathlineto{\pgfqpoint{5.854775in}{6.291939in}}%
\pgfpathlineto{\pgfqpoint{5.973619in}{6.233319in}}%
\pgfpathlineto{\pgfqpoint{6.043440in}{6.201734in}}%
\pgfpathlineto{\pgfqpoint{6.110290in}{6.173929in}}%
\pgfpathlineto{\pgfqpoint{6.177140in}{6.148497in}}%
\pgfpathlineto{\pgfqpoint{6.256617in}{6.120743in}}%
\pgfpathlineto{\pgfqpoint{6.330895in}{6.097241in}}%
\pgfpathlineto{\pgfqpoint{6.405915in}{6.075734in}}%
\pgfpathlineto{\pgfqpoint{6.503219in}{6.050123in}}%
\pgfpathlineto{\pgfqpoint{6.598294in}{6.027658in}}%
\pgfpathlineto{\pgfqpoint{6.680742in}{6.010324in}}%
\pgfpathlineto{\pgfqpoint{6.786217in}{5.990798in}}%
\pgfpathlineto{\pgfqpoint{6.905061in}{5.971033in}}%
\pgfpathlineto{\pgfqpoint{7.034304in}{5.951881in}}%
\pgfpathlineto{\pgfqpoint{7.153891in}{5.936099in}}%
\pgfpathlineto{\pgfqpoint{7.263079in}{5.923673in}}%
\pgfpathlineto{\pgfqpoint{7.371525in}{5.913558in}}%
\pgfpathlineto{\pgfqpoint{7.490369in}{5.904715in}}%
\pgfpathlineto{\pgfqpoint{7.618126in}{5.897075in}}%
\pgfpathlineto{\pgfqpoint{7.893697in}{5.881272in}}%
\pgfpathlineto{\pgfqpoint{8.014769in}{5.872186in}}%
\pgfpathlineto{\pgfqpoint{8.193778in}{5.855805in}}%
\pgfpathlineto{\pgfqpoint{8.325250in}{5.841475in}}%
\pgfpathlineto{\pgfqpoint{8.474548in}{5.821343in}}%
\pgfpathlineto{\pgfqpoint{8.626817in}{5.798666in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.766498in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.766498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{8.362282in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{8.359930in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{8.356400in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{8.351802in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{8.345963in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{8.338806in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{8.330284in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{8.320050in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{8.308239in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{8.294032in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{8.275658in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{8.253828in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{8.225924in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{8.190274in}}%
\pgfpathlineto{\pgfqpoint{4.815630in}{8.144964in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{8.088039in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{8.011437in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{7.910884in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{7.758087in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{7.318730in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{7.210917in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{7.134975in}}%
\pgfpathlineto{\pgfqpoint{4.927790in}{7.075106in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{7.032247in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{7.002072in}}%
\pgfpathlineto{\pgfqpoint{4.955272in}{6.979600in}}%
\pgfpathlineto{\pgfqpoint{4.963443in}{6.964784in}}%
\pgfpathlineto{\pgfqpoint{4.970871in}{6.955427in}}%
\pgfpathlineto{\pgfqpoint{4.978298in}{6.949447in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{6.946378in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{6.945810in}}%
\pgfpathlineto{\pgfqpoint{5.001325in}{6.947626in}}%
\pgfpathlineto{\pgfqpoint{5.010238in}{6.952030in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{6.960277in}}%
\pgfpathlineto{\pgfqpoint{5.036235in}{6.974461in}}%
\pgfpathlineto{\pgfqpoint{5.080802in}{7.019165in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{7.026487in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{7.030371in}}%
\pgfpathlineto{\pgfqpoint{5.110513in}{7.031539in}}%
\pgfpathlineto{\pgfqpoint{5.118683in}{7.030289in}}%
\pgfpathlineto{\pgfqpoint{5.126854in}{7.026613in}}%
\pgfpathlineto{\pgfqpoint{5.135024in}{7.020351in}}%
\pgfpathlineto{\pgfqpoint{5.143938in}{7.010436in}}%
\pgfpathlineto{\pgfqpoint{5.153594in}{6.995977in}}%
\pgfpathlineto{\pgfqpoint{5.163993in}{6.976083in}}%
\pgfpathlineto{\pgfqpoint{5.175877in}{6.948037in}}%
\pgfpathlineto{\pgfqpoint{5.189247in}{6.910237in}}%
\pgfpathlineto{\pgfqpoint{5.204845in}{6.858990in}}%
\pgfpathlineto{\pgfqpoint{5.224900in}{6.784750in}}%
\pgfpathlineto{\pgfqpoint{5.265010in}{6.624922in}}%
\pgfpathlineto{\pgfqpoint{5.299178in}{6.493492in}}%
\pgfpathlineto{\pgfqpoint{5.328889in}{6.388047in}}%
\pgfpathlineto{\pgfqpoint{5.365285in}{6.267613in}}%
\pgfpathlineto{\pgfqpoint{5.407623in}{6.135020in}}%
\pgfpathlineto{\pgfqpoint{5.439563in}{6.041757in}}%
\pgfpathlineto{\pgfqpoint{5.465560in}{5.972527in}}%
\pgfpathlineto{\pgfqpoint{5.488586in}{5.917391in}}%
\pgfpathlineto{\pgfqpoint{5.510126in}{5.871394in}}%
\pgfpathlineto{\pgfqpoint{5.531667in}{5.830671in}}%
\pgfpathlineto{\pgfqpoint{5.552465in}{5.796004in}}%
\pgfpathlineto{\pgfqpoint{5.573263in}{5.765551in}}%
\pgfpathlineto{\pgfqpoint{5.594060in}{5.738949in}}%
\pgfpathlineto{\pgfqpoint{5.614858in}{5.715879in}}%
\pgfpathlineto{\pgfqpoint{5.635656in}{5.696045in}}%
\pgfpathlineto{\pgfqpoint{5.657196in}{5.678601in}}%
\pgfpathlineto{\pgfqpoint{5.678737in}{5.663956in}}%
\pgfpathlineto{\pgfqpoint{5.701763in}{5.650999in}}%
\pgfpathlineto{\pgfqpoint{5.726274in}{5.639820in}}%
\pgfpathlineto{\pgfqpoint{5.752272in}{5.630414in}}%
\pgfpathlineto{\pgfqpoint{5.781240in}{5.622336in}}%
\pgfpathlineto{\pgfqpoint{5.813922in}{5.615587in}}%
\pgfpathlineto{\pgfqpoint{5.834720in}{5.613009in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613008in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.257805in}{8.362282in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{8.359905in}}%
\pgfpathlineto{\pgfqpoint{4.349167in}{8.356378in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{8.351798in}}%
\pgfpathlineto{\pgfqpoint{4.391505in}{8.345988in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{8.339068in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{8.330777in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{8.320796in}}%
\pgfpathlineto{\pgfqpoint{4.440528in}{8.308314in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{8.292957in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{8.274433in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{8.250362in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{8.221933in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{8.185675in}}%
\pgfpathlineto{\pgfqpoint{4.492523in}{8.139552in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{8.075270in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{7.993384in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{7.881721in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{7.733007in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{7.529667in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{7.195531in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{6.971909in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{6.829341in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{6.729488in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{6.656636in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{6.604623in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{6.565364in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{6.558962in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{6.568279in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{6.579006in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{6.591604in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{6.609605in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{6.635029in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{6.676932in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{6.743383in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{6.767393in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{6.782777in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{6.792846in}}%
\pgfpathlineto{\pgfqpoint{4.788148in}{6.798667in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{6.801583in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{6.802110in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{6.800229in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{6.795966in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{6.788688in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{6.777889in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{6.762025in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{6.738929in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{6.703170in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{6.573370in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{6.545013in}}%
\pgfpathlineto{\pgfqpoint{4.977556in}{6.522108in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{6.502973in}}%
\pgfpathlineto{\pgfqpoint{5.011723in}{6.485528in}}%
\pgfpathlineto{\pgfqpoint{5.034007in}{6.467001in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{6.438317in}}%
\pgfpathlineto{\pgfqpoint{5.126854in}{6.400361in}}%
\pgfpathlineto{\pgfqpoint{5.154337in}{6.383786in}}%
\pgfpathlineto{\pgfqpoint{5.178848in}{6.371573in}}%
\pgfpathlineto{\pgfqpoint{5.203360in}{6.361868in}}%
\pgfpathlineto{\pgfqpoint{5.230100in}{6.353691in}}%
\pgfpathlineto{\pgfqpoint{5.262039in}{6.346343in}}%
\pgfpathlineto{\pgfqpoint{5.300663in}{6.339791in}}%
\pgfpathlineto{\pgfqpoint{5.345973in}{6.334403in}}%
\pgfpathlineto{\pgfqpoint{5.489329in}{6.319255in}}%
\pgfpathlineto{\pgfqpoint{5.526468in}{6.311964in}}%
\pgfpathlineto{\pgfqpoint{5.559893in}{6.303127in}}%
\pgfpathlineto{\pgfqpoint{5.591832in}{6.292353in}}%
\pgfpathlineto{\pgfqpoint{5.623771in}{6.279173in}}%
\pgfpathlineto{\pgfqpoint{5.657196in}{6.262918in}}%
\pgfpathlineto{\pgfqpoint{5.692850in}{6.243024in}}%
\pgfpathlineto{\pgfqpoint{5.732217in}{6.218404in}}%
\pgfpathlineto{\pgfqpoint{5.779012in}{6.186391in}}%
\pgfpathlineto{\pgfqpoint{5.833977in}{6.145985in}}%
\pgfpathlineto{\pgfqpoint{5.908998in}{6.087724in}}%
\pgfpathlineto{\pgfqpoint{6.022642in}{6.000140in}}%
\pgfpathlineto{\pgfqpoint{6.093949in}{5.948190in}}%
\pgfpathlineto{\pgfqpoint{6.157828in}{5.904531in}}%
\pgfpathlineto{\pgfqpoint{6.219478in}{5.865135in}}%
\pgfpathlineto{\pgfqpoint{6.276672in}{5.831209in}}%
\pgfpathlineto{\pgfqpoint{6.331637in}{5.801188in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{5.774862in}}%
\pgfpathlineto{\pgfqpoint{6.439340in}{5.749876in}}%
\pgfpathlineto{\pgfqpoint{6.493563in}{5.727619in}}%
\pgfpathlineto{\pgfqpoint{6.548528in}{5.707582in}}%
\pgfpathlineto{\pgfqpoint{6.602751in}{5.690165in}}%
\pgfpathlineto{\pgfqpoint{6.657716in}{5.674828in}}%
\pgfpathlineto{\pgfqpoint{6.714910in}{5.661193in}}%
\pgfpathlineto{\pgfqpoint{6.777303in}{5.648639in}}%
\pgfpathlineto{\pgfqpoint{6.841925in}{5.637880in}}%
\pgfpathlineto{\pgfqpoint{6.911746in}{5.628505in}}%
\pgfpathlineto{\pgfqpoint{6.987509in}{5.620563in}}%
\pgfpathlineto{\pgfqpoint{7.072928in}{5.613881in}}%
\pgfpathlineto{\pgfqpoint{7.101897in}{5.613044in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613044in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.199126in}{8.362274in}}%
\pgfpathlineto{\pgfqpoint{4.254834in}{8.359877in}}%
\pgfpathlineto{\pgfqpoint{4.287516in}{8.356419in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{8.351918in}}%
\pgfpathlineto{\pgfqpoint{4.328369in}{8.346303in}}%
\pgfpathlineto{\pgfqpoint{4.343224in}{8.339350in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{8.330979in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{8.320865in}}%
\pgfpathlineto{\pgfqpoint{4.376649in}{8.309214in}}%
\pgfpathlineto{\pgfqpoint{4.386305in}{8.293900in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{8.275405in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{8.251332in}}%
\pgfpathlineto{\pgfqpoint{4.412303in}{8.222857in}}%
\pgfpathlineto{\pgfqpoint{4.420473in}{8.186487in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{8.140170in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{8.075604in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{7.993538in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{7.882388in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{7.725248in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{7.478828in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{7.004182in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{6.820598in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{6.686990in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{6.584899in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{6.496225in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{6.442782in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{6.427075in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{6.417737in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{6.412790in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{6.410642in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{6.410987in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{6.413549in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{6.419492in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{6.428068in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{6.444089in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{6.487053in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{6.526216in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{6.548030in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{6.562157in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{6.570795in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{6.576017in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{6.578222in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{6.577919in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{6.575346in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{6.569974in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{6.561259in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{6.548797in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{6.530026in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{6.501431in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{6.394737in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{6.372875in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{6.356734in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{6.343967in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{6.334212in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{6.326613in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{6.320392in}}%
\pgfpathlineto{\pgfqpoint{4.977556in}{6.315046in}}%
\pgfpathlineto{\pgfqpoint{5.005038in}{6.310621in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{6.308433in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{6.308735in}}%
\pgfpathlineto{\pgfqpoint{5.074117in}{6.311217in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{6.315873in}}%
\pgfpathlineto{\pgfqpoint{5.112741in}{6.322802in}}%
\pgfpathlineto{\pgfqpoint{5.133539in}{6.332657in}}%
\pgfpathlineto{\pgfqpoint{5.155822in}{6.345707in}}%
\pgfpathlineto{\pgfqpoint{5.179591in}{6.362192in}}%
\pgfpathlineto{\pgfqpoint{5.204845in}{6.382400in}}%
\pgfpathlineto{\pgfqpoint{5.231585in}{6.406690in}}%
\pgfpathlineto{\pgfqpoint{5.259068in}{6.434697in}}%
\pgfpathlineto{\pgfqpoint{5.288036in}{6.467410in}}%
\pgfpathlineto{\pgfqpoint{5.319233in}{6.506028in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{6.552845in}}%
\pgfpathlineto{\pgfqpoint{5.396482in}{6.613532in}}%
\pgfpathlineto{\pgfqpoint{5.453675in}{6.699781in}}%
\pgfpathlineto{\pgfqpoint{5.571034in}{6.877608in}}%
\pgfpathlineto{\pgfqpoint{5.618572in}{6.944910in}}%
\pgfpathlineto{\pgfqpoint{5.664624in}{7.006231in}}%
\pgfpathlineto{\pgfqpoint{5.711419in}{7.064832in}}%
\pgfpathlineto{\pgfqpoint{5.764899in}{7.128115in}}%
\pgfpathlineto{\pgfqpoint{5.825807in}{7.196790in}}%
\pgfpathlineto{\pgfqpoint{5.900084in}{7.277205in}}%
\pgfpathlineto{\pgfqpoint{6.082064in}{7.474288in}}%
\pgfpathlineto{\pgfqpoint{6.309354in}{7.721860in}}%
\pgfpathlineto{\pgfqpoint{6.391060in}{7.806953in}}%
\pgfpathlineto{\pgfqpoint{6.457167in}{7.872661in}}%
\pgfpathlineto{\pgfqpoint{6.518817in}{7.930786in}}%
\pgfpathlineto{\pgfqpoint{6.575268in}{7.980986in}}%
\pgfpathlineto{\pgfqpoint{6.628748in}{8.025555in}}%
\pgfpathlineto{\pgfqpoint{6.680000in}{8.065401in}}%
\pgfpathlineto{\pgfqpoint{6.729023in}{8.100724in}}%
\pgfpathlineto{\pgfqpoint{6.777303in}{8.132766in}}%
\pgfpathlineto{\pgfqpoint{6.824841in}{8.161654in}}%
\pgfpathlineto{\pgfqpoint{6.872379in}{8.187962in}}%
\pgfpathlineto{\pgfqpoint{6.919916in}{8.211753in}}%
\pgfpathlineto{\pgfqpoint{6.968197in}{8.233418in}}%
\pgfpathlineto{\pgfqpoint{7.017220in}{8.252971in}}%
\pgfpathlineto{\pgfqpoint{7.066986in}{8.270440in}}%
\pgfpathlineto{\pgfqpoint{7.118981in}{8.286320in}}%
\pgfpathlineto{\pgfqpoint{7.173203in}{8.300514in}}%
\pgfpathlineto{\pgfqpoint{7.229654in}{8.312974in}}%
\pgfpathlineto{\pgfqpoint{7.289819in}{8.323948in}}%
\pgfpathlineto{\pgfqpoint{7.354441in}{8.333430in}}%
\pgfpathlineto{\pgfqpoint{7.425005in}{8.341492in}}%
\pgfpathlineto{\pgfqpoint{7.503739in}{8.348193in}}%
\pgfpathlineto{\pgfqpoint{7.538649in}{8.349603in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349603in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.225123in}{8.362276in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{8.359893in}}%
\pgfpathlineto{\pgfqpoint{4.317227in}{8.356418in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{8.351938in}}%
\pgfpathlineto{\pgfqpoint{4.359566in}{8.346293in}}%
\pgfpathlineto{\pgfqpoint{4.374421in}{8.339611in}}%
\pgfpathlineto{\pgfqpoint{4.387048in}{8.331654in}}%
\pgfpathlineto{\pgfqpoint{4.398190in}{8.322139in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{8.310318in}}%
\pgfpathlineto{\pgfqpoint{4.418245in}{8.295873in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{8.278565in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{8.256212in}}%
\pgfpathlineto{\pgfqpoint{4.444985in}{8.227254in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{8.193226in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{8.145738in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{8.084840in}}%
\pgfpathlineto{\pgfqpoint{4.479895in}{8.007839in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{7.903758in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{7.766670in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{7.569522in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{6.680100in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{6.648965in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{6.586019in}}%
\pgfpathlineto{\pgfqpoint{4.589084in}{6.541877in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{6.511607in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{6.489750in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{6.476201in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{6.468492in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{6.467387in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{6.493577in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{6.587702in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{6.644591in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{6.671863in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{6.688811in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{6.699364in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{6.706028in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{6.709128in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{6.709809in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{6.708042in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{6.703851in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{6.696615in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{6.685838in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{6.670009in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{6.647023in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{6.611590in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{6.492699in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{6.464476in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{6.442786in}}%
\pgfpathlineto{\pgfqpoint{4.960472in}{6.424789in}}%
\pgfpathlineto{\pgfqpoint{4.976813in}{6.409283in}}%
\pgfpathlineto{\pgfqpoint{4.995382in}{6.394731in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{6.377974in}}%
\pgfpathlineto{\pgfqpoint{5.070403in}{6.348158in}}%
\pgfpathlineto{\pgfqpoint{5.105313in}{6.329286in}}%
\pgfpathlineto{\pgfqpoint{5.131310in}{6.317718in}}%
\pgfpathlineto{\pgfqpoint{5.155079in}{6.309565in}}%
\pgfpathlineto{\pgfqpoint{5.178848in}{6.303737in}}%
\pgfpathlineto{\pgfqpoint{5.205588in}{6.299548in}}%
\pgfpathlineto{\pgfqpoint{5.236785in}{6.297005in}}%
\pgfpathlineto{\pgfqpoint{5.273924in}{6.296289in}}%
\pgfpathlineto{\pgfqpoint{5.316262in}{6.297714in}}%
\pgfpathlineto{\pgfqpoint{5.374941in}{6.302196in}}%
\pgfpathlineto{\pgfqpoint{5.444762in}{6.307021in}}%
\pgfpathlineto{\pgfqpoint{5.484872in}{6.307493in}}%
\pgfpathlineto{\pgfqpoint{5.519783in}{6.305662in}}%
\pgfpathlineto{\pgfqpoint{5.550236in}{6.301903in}}%
\pgfpathlineto{\pgfqpoint{5.579205in}{6.296169in}}%
\pgfpathlineto{\pgfqpoint{5.608173in}{6.288162in}}%
\pgfpathlineto{\pgfqpoint{5.637884in}{6.277581in}}%
\pgfpathlineto{\pgfqpoint{5.668338in}{6.264373in}}%
\pgfpathlineto{\pgfqpoint{5.701020in}{6.247721in}}%
\pgfpathlineto{\pgfqpoint{5.736673in}{6.226975in}}%
\pgfpathlineto{\pgfqpoint{5.777526in}{6.200537in}}%
\pgfpathlineto{\pgfqpoint{5.821350in}{6.169599in}}%
\pgfpathlineto{\pgfqpoint{5.873344in}{6.130126in}}%
\pgfpathlineto{\pgfqpoint{5.980304in}{6.045038in}}%
\pgfpathlineto{\pgfqpoint{6.071666in}{5.973601in}}%
\pgfpathlineto{\pgfqpoint{6.138516in}{5.923969in}}%
\pgfpathlineto{\pgfqpoint{6.201652in}{5.879817in}}%
\pgfpathlineto{\pgfqpoint{6.258103in}{5.842859in}}%
\pgfpathlineto{\pgfqpoint{6.311582in}{5.810463in}}%
\pgfpathlineto{\pgfqpoint{6.362834in}{5.781928in}}%
\pgfpathlineto{\pgfqpoint{6.414828in}{5.755602in}}%
\pgfpathlineto{\pgfqpoint{6.466823in}{5.731771in}}%
\pgfpathlineto{\pgfqpoint{6.515846in}{5.711696in}}%
\pgfpathlineto{\pgfqpoint{6.566355in}{5.693398in}}%
\pgfpathlineto{\pgfqpoint{6.617606in}{5.677191in}}%
\pgfpathlineto{\pgfqpoint{6.668858in}{5.663294in}}%
\pgfpathlineto{\pgfqpoint{6.723823in}{5.650710in}}%
\pgfpathlineto{\pgfqpoint{6.783246in}{5.639419in}}%
\pgfpathlineto{\pgfqpoint{6.846382in}{5.629724in}}%
\pgfpathlineto{\pgfqpoint{6.914717in}{5.621513in}}%
\pgfpathlineto{\pgfqpoint{6.990480in}{5.614680in}}%
\pgfpathlineto{\pgfqpoint{7.026134in}{5.613027in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613027in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{8.362284in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{8.359915in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{8.356466in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{8.351964in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{8.346227in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{8.339167in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{8.330692in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{8.320415in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{8.308383in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{8.293723in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{8.276142in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{8.253527in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{8.226885in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{8.193251in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{8.151033in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{8.093782in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{8.017031in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{7.917050in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{7.768817in}}%
\pgfpathlineto{\pgfqpoint{4.932989in}{7.400377in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{7.292606in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{7.216039in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{7.159631in}}%
\pgfpathlineto{\pgfqpoint{4.976813in}{7.118955in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{7.090156in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{7.068614in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{7.054353in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{7.044611in}}%
\pgfpathlineto{\pgfqpoint{5.018408in}{7.039118in}}%
\pgfpathlineto{\pgfqpoint{5.025836in}{7.036383in}}%
\pgfpathlineto{\pgfqpoint{5.033264in}{7.036018in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{7.037938in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{7.042325in}}%
\pgfpathlineto{\pgfqpoint{5.061489in}{7.050436in}}%
\pgfpathlineto{\pgfqpoint{5.076345in}{7.064343in}}%
\pgfpathlineto{\pgfqpoint{5.123883in}{7.111264in}}%
\pgfpathlineto{\pgfqpoint{5.135024in}{7.118298in}}%
\pgfpathlineto{\pgfqpoint{5.144680in}{7.121950in}}%
\pgfpathlineto{\pgfqpoint{5.153594in}{7.122906in}}%
\pgfpathlineto{\pgfqpoint{5.161764in}{7.121468in}}%
\pgfpathlineto{\pgfqpoint{5.169935in}{7.117592in}}%
\pgfpathlineto{\pgfqpoint{5.178105in}{7.111092in}}%
\pgfpathlineto{\pgfqpoint{5.187019in}{7.100834in}}%
\pgfpathlineto{\pgfqpoint{5.195932in}{7.087138in}}%
\pgfpathlineto{\pgfqpoint{5.206331in}{7.066721in}}%
\pgfpathlineto{\pgfqpoint{5.217473in}{7.039558in}}%
\pgfpathlineto{\pgfqpoint{5.230100in}{7.002401in}}%
\pgfpathlineto{\pgfqpoint{5.244212in}{6.953556in}}%
\pgfpathlineto{\pgfqpoint{5.261296in}{6.885682in}}%
\pgfpathlineto{\pgfqpoint{5.283580in}{6.786882in}}%
\pgfpathlineto{\pgfqpoint{5.371970in}{6.383998in}}%
\pgfpathlineto{\pgfqpoint{5.403167in}{6.258035in}}%
\pgfpathlineto{\pgfqpoint{5.435849in}{6.135184in}}%
\pgfpathlineto{\pgfqpoint{5.464817in}{6.034356in}}%
\pgfpathlineto{\pgfqpoint{5.489329in}{5.956721in}}%
\pgfpathlineto{\pgfqpoint{5.510869in}{5.895728in}}%
\pgfpathlineto{\pgfqpoint{5.530181in}{5.847440in}}%
\pgfpathlineto{\pgfqpoint{5.548751in}{5.806798in}}%
\pgfpathlineto{\pgfqpoint{5.566578in}{5.772951in}}%
\pgfpathlineto{\pgfqpoint{5.584404in}{5.743780in}}%
\pgfpathlineto{\pgfqpoint{5.602231in}{5.718830in}}%
\pgfpathlineto{\pgfqpoint{5.620057in}{5.697624in}}%
\pgfpathlineto{\pgfqpoint{5.638627in}{5.679031in}}%
\pgfpathlineto{\pgfqpoint{5.657196in}{5.663544in}}%
\pgfpathlineto{\pgfqpoint{5.676508in}{5.650279in}}%
\pgfpathlineto{\pgfqpoint{5.697306in}{5.638750in}}%
\pgfpathlineto{\pgfqpoint{5.718847in}{5.629332in}}%
\pgfpathlineto{\pgfqpoint{5.742616in}{5.621360in}}%
\pgfpathlineto{\pgfqpoint{5.769356in}{5.614766in}}%
\pgfpathlineto{\pgfqpoint{5.783468in}{5.612948in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612956in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.205811in}{8.362289in}}%
\pgfpathlineto{\pgfqpoint{4.261519in}{8.359895in}}%
\pgfpathlineto{\pgfqpoint{4.294201in}{8.356425in}}%
\pgfpathlineto{\pgfqpoint{4.317227in}{8.351893in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{8.346224in}}%
\pgfpathlineto{\pgfqpoint{4.349909in}{8.339187in}}%
\pgfpathlineto{\pgfqpoint{4.362537in}{8.330695in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{8.320413in}}%
\pgfpathlineto{\pgfqpoint{4.383334in}{8.308543in}}%
\pgfpathlineto{\pgfqpoint{4.392990in}{8.292911in}}%
\pgfpathlineto{\pgfqpoint{4.401904in}{8.273990in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{8.249309in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{8.220052in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{8.182612in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{8.134855in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{8.068199in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{7.983438in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{7.868760in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{7.707117in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{7.455260in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{6.998880in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{6.811254in}}%
\pgfpathlineto{\pgfqpoint{4.540803in}{6.674289in}}%
\pgfpathlineto{\pgfqpoint{4.552687in}{6.562782in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{6.465240in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{6.451365in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{6.431970in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{6.418701in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{6.411312in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{6.407921in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{6.407180in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{6.408793in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{6.413093in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{6.420062in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{6.450286in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{6.509468in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{6.538468in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{6.556664in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{6.568420in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{6.575086in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{6.578673in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{6.579653in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{6.578353in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{6.574764in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{6.568307in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{6.558501in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{6.543959in}}%
\pgfpathlineto{\pgfqpoint{4.801518in}{6.521542in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{6.484901in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{6.415212in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{6.388789in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{6.369733in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{6.355166in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{6.343833in}}%
\pgfpathlineto{\pgfqpoint{4.933732in}{6.335291in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{6.328422in}}%
\pgfpathlineto{\pgfqpoint{4.967900in}{6.322746in}}%
\pgfpathlineto{\pgfqpoint{4.991668in}{6.317949in}}%
\pgfpathlineto{\pgfqpoint{5.019894in}{6.314554in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{6.313701in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{6.315094in}}%
\pgfpathlineto{\pgfqpoint{5.084516in}{6.318550in}}%
\pgfpathlineto{\pgfqpoint{5.103828in}{6.324272in}}%
\pgfpathlineto{\pgfqpoint{5.123883in}{6.332586in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{6.344011in}}%
\pgfpathlineto{\pgfqpoint{5.168449in}{6.358820in}}%
\pgfpathlineto{\pgfqpoint{5.192961in}{6.377287in}}%
\pgfpathlineto{\pgfqpoint{5.218958in}{6.399741in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{6.425826in}}%
\pgfpathlineto{\pgfqpoint{5.273924in}{6.456558in}}%
\pgfpathlineto{\pgfqpoint{5.303635in}{6.492269in}}%
\pgfpathlineto{\pgfqpoint{5.336317in}{6.535157in}}%
\pgfpathlineto{\pgfqpoint{5.373456in}{6.587712in}}%
\pgfpathlineto{\pgfqpoint{5.418765in}{6.655878in}}%
\pgfpathlineto{\pgfqpoint{5.487100in}{6.763266in}}%
\pgfpathlineto{\pgfqpoint{5.573263in}{6.897892in}}%
\pgfpathlineto{\pgfqpoint{5.623771in}{6.972508in}}%
\pgfpathlineto{\pgfqpoint{5.672795in}{7.040911in}}%
\pgfpathlineto{\pgfqpoint{5.723303in}{7.107540in}}%
\pgfpathlineto{\pgfqpoint{5.783468in}{7.183105in}}%
\pgfpathlineto{\pgfqpoint{5.852547in}{7.266259in}}%
\pgfpathlineto{\pgfqpoint{6.208337in}{7.685270in}}%
\pgfpathlineto{\pgfqpoint{6.291527in}{7.779721in}}%
\pgfpathlineto{\pgfqpoint{6.357635in}{7.851506in}}%
\pgfpathlineto{\pgfqpoint{6.415571in}{7.911296in}}%
\pgfpathlineto{\pgfqpoint{6.469051in}{7.963343in}}%
\pgfpathlineto{\pgfqpoint{6.520303in}{8.010148in}}%
\pgfpathlineto{\pgfqpoint{6.569326in}{8.051901in}}%
\pgfpathlineto{\pgfqpoint{6.616121in}{8.088837in}}%
\pgfpathlineto{\pgfqpoint{6.662173in}{8.122373in}}%
\pgfpathlineto{\pgfqpoint{6.707482in}{8.152588in}}%
\pgfpathlineto{\pgfqpoint{6.752049in}{8.179636in}}%
\pgfpathlineto{\pgfqpoint{6.796616in}{8.204090in}}%
\pgfpathlineto{\pgfqpoint{6.841925in}{8.226412in}}%
\pgfpathlineto{\pgfqpoint{6.887977in}{8.246612in}}%
\pgfpathlineto{\pgfqpoint{6.934772in}{8.264711in}}%
\pgfpathlineto{\pgfqpoint{6.983053in}{8.281004in}}%
\pgfpathlineto{\pgfqpoint{7.033561in}{8.295677in}}%
\pgfpathlineto{\pgfqpoint{7.086298in}{8.308662in}}%
\pgfpathlineto{\pgfqpoint{7.142007in}{8.320081in}}%
\pgfpathlineto{\pgfqpoint{7.202172in}{8.330109in}}%
\pgfpathlineto{\pgfqpoint{7.267536in}{8.338700in}}%
\pgfpathlineto{\pgfqpoint{7.339585in}{8.345886in}}%
\pgfpathlineto{\pgfqpoint{7.396036in}{8.349634in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349634in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{8.362278in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{8.359894in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{8.356357in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{8.351763in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{8.345932in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{8.338961in}}%
\pgfpathlineto{\pgfqpoint{4.474696in}{8.330565in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{8.320405in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{8.308668in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{8.294535in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{8.276136in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{8.254277in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{8.226078in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{8.189526in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{8.142004in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{8.080072in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{7.998899in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{7.781027in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{7.595548in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{7.127643in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{7.016010in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{6.966399in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{6.930500in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{6.905647in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{6.889208in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{6.878935in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{6.873075in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{6.870072in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{6.869610in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{6.871391in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{6.875659in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{6.883483in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{6.896590in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{6.916994in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{6.957205in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{6.995874in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{7.015291in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{7.027410in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{7.034972in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{7.038906in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{7.040285in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{7.039437in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{7.036305in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{7.030276in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{7.020730in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{7.007119in}}%
\pgfpathlineto{\pgfqpoint{4.918134in}{6.987727in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{6.960230in}}%
\pgfpathlineto{\pgfqpoint{4.950816in}{6.918791in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{6.776973in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{6.740325in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{6.709712in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{6.679715in}}%
\pgfpathlineto{\pgfqpoint{5.100857in}{6.641191in}}%
\pgfpathlineto{\pgfqpoint{5.232328in}{6.477407in}}%
\pgfpathlineto{\pgfqpoint{5.262782in}{6.445418in}}%
\pgfpathlineto{\pgfqpoint{5.299178in}{6.410560in}}%
\pgfpathlineto{\pgfqpoint{5.350430in}{6.364804in}}%
\pgfpathlineto{\pgfqpoint{5.539095in}{6.198873in}}%
\pgfpathlineto{\pgfqpoint{5.591089in}{6.148325in}}%
\pgfpathlineto{\pgfqpoint{5.651997in}{6.085775in}}%
\pgfpathlineto{\pgfqpoint{5.789411in}{5.943612in}}%
\pgfpathlineto{\pgfqpoint{5.839919in}{5.895376in}}%
\pgfpathlineto{\pgfqpoint{5.884486in}{5.855748in}}%
\pgfpathlineto{\pgfqpoint{5.924596in}{5.822977in}}%
\pgfpathlineto{\pgfqpoint{5.963963in}{5.793686in}}%
\pgfpathlineto{\pgfqpoint{6.002587in}{5.767778in}}%
\pgfpathlineto{\pgfqpoint{6.040469in}{5.745027in}}%
\pgfpathlineto{\pgfqpoint{6.079093in}{5.724368in}}%
\pgfpathlineto{\pgfqpoint{6.118461in}{5.705847in}}%
\pgfpathlineto{\pgfqpoint{6.159313in}{5.689073in}}%
\pgfpathlineto{\pgfqpoint{6.202394in}{5.673823in}}%
\pgfpathlineto{\pgfqpoint{6.246961in}{5.660392in}}%
\pgfpathlineto{\pgfqpoint{6.293756in}{5.648588in}}%
\pgfpathlineto{\pgfqpoint{6.345007in}{5.637979in}}%
\pgfpathlineto{\pgfqpoint{6.399973in}{5.628906in}}%
\pgfpathlineto{\pgfqpoint{6.462366in}{5.620909in}}%
\pgfpathlineto{\pgfqpoint{6.531444in}{5.614351in}}%
\pgfpathlineto{\pgfqpoint{6.561155in}{5.613063in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613063in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{8.362283in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{8.359898in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{8.356395in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{8.351801in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{8.346032in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{8.339250in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{8.328972in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{8.319008in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{8.306677in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{8.291620in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{8.273565in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{8.250216in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{8.219948in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{8.180769in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{8.130413in}}%
\pgfpathlineto{\pgfqpoint{4.727240in}{8.066609in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{7.980358in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{7.858505in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{7.667673in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{7.330666in}}%
\pgfpathlineto{\pgfqpoint{4.801518in}{7.197732in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{7.103600in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{7.034461in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{6.984583in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{6.949079in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{6.922195in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{6.904007in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{6.891091in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{6.883280in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{6.878692in}}%
\pgfpathlineto{\pgfqpoint{4.889165in}{6.876885in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{6.877465in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{6.880438in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{6.886528in}}%
\pgfpathlineto{\pgfqpoint{4.926304in}{6.896931in}}%
\pgfpathlineto{\pgfqpoint{4.943388in}{6.915325in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{6.951097in}}%
\pgfpathlineto{\pgfqpoint{4.988697in}{6.961535in}}%
\pgfpathlineto{\pgfqpoint{4.999096in}{6.967499in}}%
\pgfpathlineto{\pgfqpoint{5.008010in}{6.970303in}}%
\pgfpathlineto{\pgfqpoint{5.016180in}{6.970744in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{6.968967in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{6.964847in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{6.957590in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{6.947425in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{6.931959in}}%
\pgfpathlineto{\pgfqpoint{5.071888in}{6.911308in}}%
\pgfpathlineto{\pgfqpoint{5.085258in}{6.881542in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{6.839167in}}%
\pgfpathlineto{\pgfqpoint{5.123883in}{6.774539in}}%
\pgfpathlineto{\pgfqpoint{5.180334in}{6.608332in}}%
\pgfpathlineto{\pgfqpoint{5.206331in}{6.540419in}}%
\pgfpathlineto{\pgfqpoint{5.236785in}{6.467493in}}%
\pgfpathlineto{\pgfqpoint{5.308091in}{6.304956in}}%
\pgfpathlineto{\pgfqpoint{5.355629in}{6.200065in}}%
\pgfpathlineto{\pgfqpoint{5.389054in}{6.131668in}}%
\pgfpathlineto{\pgfqpoint{5.420251in}{6.072847in}}%
\pgfpathlineto{\pgfqpoint{5.452190in}{6.017336in}}%
\pgfpathlineto{\pgfqpoint{5.484872in}{5.964966in}}%
\pgfpathlineto{\pgfqpoint{5.516811in}{5.917944in}}%
\pgfpathlineto{\pgfqpoint{5.548008in}{5.875962in}}%
\pgfpathlineto{\pgfqpoint{5.578462in}{5.838729in}}%
\pgfpathlineto{\pgfqpoint{5.608173in}{5.805911in}}%
\pgfpathlineto{\pgfqpoint{5.637141in}{5.777177in}}%
\pgfpathlineto{\pgfqpoint{5.666110in}{5.751576in}}%
\pgfpathlineto{\pgfqpoint{5.695078in}{5.728954in}}%
\pgfpathlineto{\pgfqpoint{5.724046in}{5.709130in}}%
\pgfpathlineto{\pgfqpoint{5.753757in}{5.691501in}}%
\pgfpathlineto{\pgfqpoint{5.784211in}{5.676030in}}%
\pgfpathlineto{\pgfqpoint{5.816150in}{5.662300in}}%
\pgfpathlineto{\pgfqpoint{5.850318in}{5.650069in}}%
\pgfpathlineto{\pgfqpoint{5.886714in}{5.639424in}}%
\pgfpathlineto{\pgfqpoint{5.926081in}{5.630261in}}%
\pgfpathlineto{\pgfqpoint{5.969905in}{5.622392in}}%
\pgfpathlineto{\pgfqpoint{6.019671in}{5.615778in}}%
\pgfpathlineto{\pgfqpoint{6.053839in}{5.613057in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613057in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.238493in}{8.362289in}}%
\pgfpathlineto{\pgfqpoint{4.297172in}{8.359901in}}%
\pgfpathlineto{\pgfqpoint{4.331340in}{8.356455in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{8.351844in}}%
\pgfpathlineto{\pgfqpoint{4.374421in}{8.346173in}}%
\pgfpathlineto{\pgfqpoint{4.389277in}{8.339467in}}%
\pgfpathlineto{\pgfqpoint{4.401904in}{8.331485in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{8.321940in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{8.310081in}}%
\pgfpathlineto{\pgfqpoint{4.433100in}{8.295585in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{8.278213in}}%
\pgfpathlineto{\pgfqpoint{4.450927in}{8.255769in}}%
\pgfpathlineto{\pgfqpoint{4.459840in}{8.226687in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{8.192521in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{8.144838in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{8.083668in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{8.006255in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{7.901433in}}%
\pgfpathlineto{\pgfqpoint{4.514806in}{7.762801in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{7.561800in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{7.199656in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{6.822055in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{6.722736in}}%
\pgfpathlineto{\pgfqpoint{4.589084in}{6.649914in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{6.597651in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{6.557970in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{6.531180in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{6.515192in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{6.515159in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{6.534025in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{6.577621in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{6.614378in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{6.728234in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{6.748111in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{6.760982in}}%
\pgfpathlineto{\pgfqpoint{4.771807in}{6.768985in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{6.773539in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{6.775212in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{6.774614in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{6.771628in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{6.766255in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{6.757789in}}%
\pgfpathlineto{\pgfqpoint{4.831971in}{6.744727in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{6.726094in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{6.698331in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{6.654145in}}%
\pgfpathlineto{\pgfqpoint{4.922590in}{6.561616in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{6.527602in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{6.502053in}}%
\pgfpathlineto{\pgfqpoint{4.973842in}{6.480563in}}%
\pgfpathlineto{\pgfqpoint{4.990926in}{6.461836in}}%
\pgfpathlineto{\pgfqpoint{5.010238in}{6.444076in}}%
\pgfpathlineto{\pgfqpoint{5.036978in}{6.422792in}}%
\pgfpathlineto{\pgfqpoint{5.105313in}{6.372280in}}%
\pgfpathlineto{\pgfqpoint{5.137253in}{6.350979in}}%
\pgfpathlineto{\pgfqpoint{5.163250in}{6.336291in}}%
\pgfpathlineto{\pgfqpoint{5.188504in}{6.324631in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{6.314485in}}%
\pgfpathlineto{\pgfqpoint{5.248669in}{6.304881in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{6.294686in}}%
\pgfpathlineto{\pgfqpoint{5.345973in}{6.284251in}}%
\pgfpathlineto{\pgfqpoint{5.443277in}{6.265973in}}%
\pgfpathlineto{\pgfqpoint{5.483387in}{6.255823in}}%
\pgfpathlineto{\pgfqpoint{5.519040in}{6.244497in}}%
\pgfpathlineto{\pgfqpoint{5.551722in}{6.231782in}}%
\pgfpathlineto{\pgfqpoint{5.582919in}{6.217297in}}%
\pgfpathlineto{\pgfqpoint{5.614858in}{6.199986in}}%
\pgfpathlineto{\pgfqpoint{5.649026in}{6.178829in}}%
\pgfpathlineto{\pgfqpoint{5.685422in}{6.153621in}}%
\pgfpathlineto{\pgfqpoint{5.727017in}{6.122014in}}%
\pgfpathlineto{\pgfqpoint{5.780497in}{6.078384in}}%
\pgfpathlineto{\pgfqpoint{5.854775in}{6.014833in}}%
\pgfpathlineto{\pgfqpoint{5.952821in}{5.931307in}}%
\pgfpathlineto{\pgfqpoint{6.009272in}{5.886369in}}%
\pgfpathlineto{\pgfqpoint{6.059781in}{5.848959in}}%
\pgfpathlineto{\pgfqpoint{6.106576in}{5.816950in}}%
\pgfpathlineto{\pgfqpoint{6.154114in}{5.787173in}}%
\pgfpathlineto{\pgfqpoint{6.200166in}{5.760974in}}%
\pgfpathlineto{\pgfqpoint{6.244733in}{5.738051in}}%
\pgfpathlineto{\pgfqpoint{6.289299in}{5.717548in}}%
\pgfpathlineto{\pgfqpoint{6.336094in}{5.698508in}}%
\pgfpathlineto{\pgfqpoint{6.382146in}{5.682173in}}%
\pgfpathlineto{\pgfqpoint{6.431169in}{5.667136in}}%
\pgfpathlineto{\pgfqpoint{6.482421in}{5.653767in}}%
\pgfpathlineto{\pgfqpoint{6.535158in}{5.642342in}}%
\pgfpathlineto{\pgfqpoint{6.591609in}{5.632387in}}%
\pgfpathlineto{\pgfqpoint{6.652517in}{5.623923in}}%
\pgfpathlineto{\pgfqpoint{6.720110in}{5.616823in}}%
\pgfpathlineto{\pgfqpoint{6.774332in}{5.613051in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613051in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{8.362285in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{8.359918in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{8.356432in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{8.351915in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{8.346332in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{8.339647in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{8.331595in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{8.321868in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{8.299818in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{8.285723in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{8.267599in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{8.246264in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{8.219325in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{8.185453in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{8.139301in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{8.081730in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{8.005819in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{7.901981in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{7.730137in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{7.470037in}}%
\pgfpathlineto{\pgfqpoint{4.792604in}{7.359606in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{7.284429in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{7.227942in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{7.183557in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{7.151910in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{7.129807in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{7.113609in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{7.103255in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{7.097091in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{7.093632in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{7.092538in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{7.093704in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{7.097390in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{7.104315in}}%
\pgfpathlineto{\pgfqpoint{4.922590in}{7.115650in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{7.134308in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{7.181120in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{7.192244in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{7.198644in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{7.201596in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{7.201933in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{7.200098in}}%
\pgfpathlineto{\pgfqpoint{5.039949in}{7.195941in}}%
\pgfpathlineto{\pgfqpoint{5.048119in}{7.189347in}}%
\pgfpathlineto{\pgfqpoint{5.057033in}{7.179287in}}%
\pgfpathlineto{\pgfqpoint{5.066689in}{7.164970in}}%
\pgfpathlineto{\pgfqpoint{5.077831in}{7.144079in}}%
\pgfpathlineto{\pgfqpoint{5.089715in}{7.116851in}}%
\pgfpathlineto{\pgfqpoint{5.103828in}{7.078484in}}%
\pgfpathlineto{\pgfqpoint{5.120169in}{7.027187in}}%
\pgfpathlineto{\pgfqpoint{5.141709in}{6.951518in}}%
\pgfpathlineto{\pgfqpoint{5.238270in}{6.602115in}}%
\pgfpathlineto{\pgfqpoint{5.327403in}{6.307212in}}%
\pgfpathlineto{\pgfqpoint{5.373456in}{6.158545in}}%
\pgfpathlineto{\pgfqpoint{5.402424in}{6.072515in}}%
\pgfpathlineto{\pgfqpoint{5.427678in}{6.004334in}}%
\pgfpathlineto{\pgfqpoint{5.451447in}{5.946336in}}%
\pgfpathlineto{\pgfqpoint{5.475216in}{5.894146in}}%
\pgfpathlineto{\pgfqpoint{5.498242in}{5.848895in}}%
\pgfpathlineto{\pgfqpoint{5.520525in}{5.809883in}}%
\pgfpathlineto{\pgfqpoint{5.542066in}{5.776468in}}%
\pgfpathlineto{\pgfqpoint{5.563606in}{5.747124in}}%
\pgfpathlineto{\pgfqpoint{5.584404in}{5.722467in}}%
\pgfpathlineto{\pgfqpoint{5.605202in}{5.701187in}}%
\pgfpathlineto{\pgfqpoint{5.626000in}{5.683007in}}%
\pgfpathlineto{\pgfqpoint{5.647540in}{5.667129in}}%
\pgfpathlineto{\pgfqpoint{5.669823in}{5.653479in}}%
\pgfpathlineto{\pgfqpoint{5.693592in}{5.641603in}}%
\pgfpathlineto{\pgfqpoint{5.718847in}{5.631546in}}%
\pgfpathlineto{\pgfqpoint{5.746329in}{5.623071in}}%
\pgfpathlineto{\pgfqpoint{5.776783in}{5.616077in}}%
\pgfpathlineto{\pgfqpoint{5.798324in}{5.612975in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612974in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{3.763859in}{8.362277in}}%
\pgfpathlineto{\pgfqpoint{3.819567in}{8.359920in}}%
\pgfpathlineto{\pgfqpoint{3.852992in}{8.356435in}}%
\pgfpathlineto{\pgfqpoint{3.876761in}{8.351801in}}%
\pgfpathlineto{\pgfqpoint{3.894587in}{8.346171in}}%
\pgfpathlineto{\pgfqpoint{3.909443in}{8.339199in}}%
\pgfpathlineto{\pgfqpoint{3.922070in}{8.330812in}}%
\pgfpathlineto{\pgfqpoint{3.933212in}{8.320706in}}%
\pgfpathlineto{\pgfqpoint{3.943611in}{8.308077in}}%
\pgfpathlineto{\pgfqpoint{3.953267in}{8.292576in}}%
\pgfpathlineto{\pgfqpoint{3.962180in}{8.273949in}}%
\pgfpathlineto{\pgfqpoint{3.971093in}{8.249849in}}%
\pgfpathlineto{\pgfqpoint{3.980007in}{8.218614in}}%
\pgfpathlineto{\pgfqpoint{3.988920in}{8.178170in}}%
\pgfpathlineto{\pgfqpoint{3.997833in}{8.126072in}}%
\pgfpathlineto{\pgfqpoint{4.006747in}{8.059701in}}%
\pgfpathlineto{\pgfqpoint{4.016403in}{7.968979in}}%
\pgfpathlineto{\pgfqpoint{4.026802in}{7.847701in}}%
\pgfpathlineto{\pgfqpoint{4.038686in}{7.681549in}}%
\pgfpathlineto{\pgfqpoint{4.063198in}{7.296258in}}%
\pgfpathlineto{\pgfqpoint{4.078796in}{7.072699in}}%
\pgfpathlineto{\pgfqpoint{4.090680in}{6.931637in}}%
\pgfpathlineto{\pgfqpoint{4.101822in}{6.824798in}}%
\pgfpathlineto{\pgfqpoint{4.112221in}{6.746042in}}%
\pgfpathlineto{\pgfqpoint{4.121877in}{6.689095in}}%
\pgfpathlineto{\pgfqpoint{4.130790in}{6.648649in}}%
\pgfpathlineto{\pgfqpoint{4.139704in}{6.618334in}}%
\pgfpathlineto{\pgfqpoint{4.147874in}{6.598312in}}%
\pgfpathlineto{\pgfqpoint{4.155302in}{6.585773in}}%
\pgfpathlineto{\pgfqpoint{4.161987in}{6.578585in}}%
\pgfpathlineto{\pgfqpoint{4.167929in}{6.575125in}}%
\pgfpathlineto{\pgfqpoint{4.173871in}{6.574169in}}%
\pgfpathlineto{\pgfqpoint{4.179814in}{6.575495in}}%
\pgfpathlineto{\pgfqpoint{4.186499in}{6.579460in}}%
\pgfpathlineto{\pgfqpoint{4.193926in}{6.586630in}}%
\pgfpathlineto{\pgfqpoint{4.202840in}{6.598614in}}%
\pgfpathlineto{\pgfqpoint{4.213239in}{6.616590in}}%
\pgfpathlineto{\pgfqpoint{4.225866in}{6.643169in}}%
\pgfpathlineto{\pgfqpoint{4.241464in}{6.681451in}}%
\pgfpathlineto{\pgfqpoint{4.263005in}{6.740657in}}%
\pgfpathlineto{\pgfqpoint{4.387048in}{7.098928in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{7.158365in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{7.220869in}}%
\pgfpathlineto{\pgfqpoint{4.436814in}{7.289733in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{7.372596in}}%
\pgfpathlineto{\pgfqpoint{4.471725in}{7.479503in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{7.621742in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{7.880445in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{7.985674in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{8.008620in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{8.030279in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{8.023560in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{7.990114in}}%
\pgfpathlineto{\pgfqpoint{4.627708in}{7.967228in}}%
\pgfpathlineto{\pgfqpoint{4.634393in}{7.951275in}}%
\pgfpathlineto{\pgfqpoint{4.641078in}{7.940679in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{7.934127in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{7.930781in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{7.930062in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{7.931525in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{7.935737in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{7.943494in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{7.956225in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{7.976593in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{8.011899in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{8.144832in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{8.190913in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{8.224079in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{8.250110in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{8.271320in}}%
\pgfpathlineto{\pgfqpoint{4.953044in}{8.289439in}}%
\pgfpathlineto{\pgfqpoint{4.975327in}{8.304638in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{8.317189in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{8.328013in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{8.337044in}}%
\pgfpathlineto{\pgfqpoint{5.074117in}{8.344500in}}%
\pgfpathlineto{\pgfqpoint{5.100857in}{8.349677in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349677in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.216952in}{8.362283in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{8.359899in}}%
\pgfpathlineto{\pgfqpoint{4.306828in}{8.356408in}}%
\pgfpathlineto{\pgfqpoint{4.330597in}{8.351772in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{8.346150in}}%
\pgfpathlineto{\pgfqpoint{4.363279in}{8.339209in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{8.330874in}}%
\pgfpathlineto{\pgfqpoint{4.387048in}{8.320829in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{8.308259in}}%
\pgfpathlineto{\pgfqpoint{4.407103in}{8.292790in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{8.274132in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{8.249878in}}%
\pgfpathlineto{\pgfqpoint{4.433100in}{8.221225in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{8.184681in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{8.138212in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{8.073545in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{7.991521in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{7.880625in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{7.723912in}}%
\pgfpathlineto{\pgfqpoint{4.502179in}{7.490415in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{6.925533in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{6.742121in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{6.587929in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{6.534705in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{6.494209in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{6.467046in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{6.449450in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{6.438630in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{6.431972in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{6.429138in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{6.428880in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{6.430607in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{6.458344in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{6.557472in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{6.588552in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{6.607010in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{6.618978in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{6.626376in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{6.630490in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{6.631835in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{6.630797in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{6.627377in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{6.621009in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{6.611191in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{6.596492in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{6.574937in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{6.541653in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{6.443400in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{6.417948in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{6.398649in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{6.382976in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{6.370546in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{6.360330in}}%
\pgfpathlineto{\pgfqpoint{4.980527in}{6.350902in}}%
\pgfpathlineto{\pgfqpoint{5.005038in}{6.341175in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{6.330178in}}%
\pgfpathlineto{\pgfqpoint{5.068174in}{6.322982in}}%
\pgfpathlineto{\pgfqpoint{5.091200in}{6.319463in}}%
\pgfpathlineto{\pgfqpoint{5.111998in}{6.318455in}}%
\pgfpathlineto{\pgfqpoint{5.132796in}{6.319652in}}%
\pgfpathlineto{\pgfqpoint{5.154337in}{6.323132in}}%
\pgfpathlineto{\pgfqpoint{5.177363in}{6.329135in}}%
\pgfpathlineto{\pgfqpoint{5.202617in}{6.338071in}}%
\pgfpathlineto{\pgfqpoint{5.230100in}{6.350204in}}%
\pgfpathlineto{\pgfqpoint{5.259068in}{6.365451in}}%
\pgfpathlineto{\pgfqpoint{5.289522in}{6.383984in}}%
\pgfpathlineto{\pgfqpoint{5.322947in}{6.407011in}}%
\pgfpathlineto{\pgfqpoint{5.361571in}{6.436482in}}%
\pgfpathlineto{\pgfqpoint{5.413566in}{6.479183in}}%
\pgfpathlineto{\pgfqpoint{5.530924in}{6.576438in}}%
\pgfpathlineto{\pgfqpoint{5.571777in}{6.606862in}}%
\pgfpathlineto{\pgfqpoint{5.608173in}{6.631208in}}%
\pgfpathlineto{\pgfqpoint{5.643084in}{6.651871in}}%
\pgfpathlineto{\pgfqpoint{5.677994in}{6.669933in}}%
\pgfpathlineto{\pgfqpoint{5.713647in}{6.685853in}}%
\pgfpathlineto{\pgfqpoint{5.752272in}{6.700597in}}%
\pgfpathlineto{\pgfqpoint{5.795353in}{6.714580in}}%
\pgfpathlineto{\pgfqpoint{5.839919in}{6.726574in}}%
\pgfpathlineto{\pgfqpoint{5.891171in}{6.737822in}}%
\pgfpathlineto{\pgfqpoint{5.989960in}{6.756353in}}%
\pgfpathlineto{\pgfqpoint{6.185310in}{6.792468in}}%
\pgfpathlineto{\pgfqpoint{6.351692in}{6.825560in}}%
\pgfpathlineto{\pgfqpoint{6.577496in}{6.874908in}}%
\pgfpathlineto{\pgfqpoint{6.670344in}{6.897166in}}%
\pgfpathlineto{\pgfqpoint{6.781760in}{6.926531in}}%
\pgfpathlineto{\pgfqpoint{6.901347in}{6.960017in}}%
\pgfpathlineto{\pgfqpoint{7.009792in}{6.992689in}}%
\pgfpathlineto{\pgfqpoint{7.118238in}{7.028013in}}%
\pgfpathlineto{\pgfqpoint{7.204400in}{7.058683in}}%
\pgfpathlineto{\pgfqpoint{7.279420in}{7.088087in}}%
\pgfpathlineto{\pgfqpoint{7.356669in}{7.121377in}}%
\pgfpathlineto{\pgfqpoint{7.416834in}{7.149436in}}%
\pgfpathlineto{\pgfqpoint{7.497797in}{7.189845in}}%
\pgfpathlineto{\pgfqpoint{7.564647in}{7.225425in}}%
\pgfpathlineto{\pgfqpoint{7.644124in}{7.270000in}}%
\pgfpathlineto{\pgfqpoint{7.809763in}{7.366537in}}%
\pgfpathlineto{\pgfqpoint{8.271770in}{7.635265in}}%
\pgfpathlineto{\pgfqpoint{8.343819in}{7.674902in}}%
\pgfpathlineto{\pgfqpoint{8.473805in}{7.743601in}}%
\pgfpathlineto{\pgfqpoint{8.603791in}{7.810188in}}%
\pgfpathlineto{\pgfqpoint{8.692181in}{7.853233in}}%
\pgfpathlineto{\pgfqpoint{8.783543in}{7.895839in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{7.912325in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{7.912325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.180556in}{8.362275in}}%
\pgfpathlineto{\pgfqpoint{4.234779in}{8.359875in}}%
\pgfpathlineto{\pgfqpoint{4.266718in}{8.356403in}}%
\pgfpathlineto{\pgfqpoint{4.289745in}{8.351750in}}%
\pgfpathlineto{\pgfqpoint{4.307571in}{8.345879in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{8.338977in}}%
\pgfpathlineto{\pgfqpoint{4.333568in}{8.330839in}}%
\pgfpathlineto{\pgfqpoint{4.344710in}{8.320419in}}%
\pgfpathlineto{\pgfqpoint{4.354366in}{8.308337in}}%
\pgfpathlineto{\pgfqpoint{4.363279in}{8.293751in}}%
\pgfpathlineto{\pgfqpoint{4.372193in}{8.274749in}}%
\pgfpathlineto{\pgfqpoint{4.380363in}{8.252212in}}%
\pgfpathlineto{\pgfqpoint{4.388534in}{8.223284in}}%
\pgfpathlineto{\pgfqpoint{4.396704in}{8.186138in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{8.138582in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{8.078162in}}%
\pgfpathlineto{\pgfqpoint{4.421959in}{7.994718in}}%
\pgfpathlineto{\pgfqpoint{4.431615in}{7.881067in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{7.731394in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{7.493226in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{7.010952in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{6.837540in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{6.713944in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{6.621693in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{6.548733in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{6.495529in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{6.454036in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{6.422150in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{6.401517in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{6.400713in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{6.402269in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{6.406511in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{6.413919in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{6.425977in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{6.444949in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{6.466321in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{6.504754in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{6.519350in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{6.528176in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{6.533286in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{6.535532in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{6.535289in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{6.532721in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{6.527800in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{6.519866in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{6.507566in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{6.490101in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{6.463400in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{6.368901in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{6.349722in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{6.335851in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{6.325180in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{6.317467in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{6.312311in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{6.309000in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{6.307540in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{6.308124in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{6.311034in}}%
\pgfpathlineto{\pgfqpoint{5.001325in}{6.315933in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{6.322533in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{6.331260in}}%
\pgfpathlineto{\pgfqpoint{5.057033in}{6.342121in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{6.356146in}}%
\pgfpathlineto{\pgfqpoint{5.094914in}{6.373621in}}%
\pgfpathlineto{\pgfqpoint{5.115712in}{6.395532in}}%
\pgfpathlineto{\pgfqpoint{5.137995in}{6.422276in}}%
\pgfpathlineto{\pgfqpoint{5.161764in}{6.454311in}}%
\pgfpathlineto{\pgfqpoint{5.186276in}{6.491084in}}%
\pgfpathlineto{\pgfqpoint{5.211530in}{6.532964in}}%
\pgfpathlineto{\pgfqpoint{5.238270in}{6.581708in}}%
\pgfpathlineto{\pgfqpoint{5.266496in}{6.637911in}}%
\pgfpathlineto{\pgfqpoint{5.296950in}{6.703621in}}%
\pgfpathlineto{\pgfqpoint{5.331117in}{6.782844in}}%
\pgfpathlineto{\pgfqpoint{5.371227in}{6.881732in}}%
\pgfpathlineto{\pgfqpoint{5.426936in}{7.025626in}}%
\pgfpathlineto{\pgfqpoint{5.532410in}{7.298859in}}%
\pgfpathlineto{\pgfqpoint{5.576976in}{7.407364in}}%
\pgfpathlineto{\pgfqpoint{5.616344in}{7.497471in}}%
\pgfpathlineto{\pgfqpoint{5.653482in}{7.577059in}}%
\pgfpathlineto{\pgfqpoint{5.689878in}{7.649899in}}%
\pgfpathlineto{\pgfqpoint{5.726274in}{7.717799in}}%
\pgfpathlineto{\pgfqpoint{5.762671in}{7.781035in}}%
\pgfpathlineto{\pgfqpoint{5.799067in}{7.839841in}}%
\pgfpathlineto{\pgfqpoint{5.835463in}{7.894358in}}%
\pgfpathlineto{\pgfqpoint{5.871116in}{7.943820in}}%
\pgfpathlineto{\pgfqpoint{5.907512in}{7.990562in}}%
\pgfpathlineto{\pgfqpoint{5.943908in}{8.033689in}}%
\pgfpathlineto{\pgfqpoint{5.979561in}{8.072513in}}%
\pgfpathlineto{\pgfqpoint{6.015215in}{8.108028in}}%
\pgfpathlineto{\pgfqpoint{6.050125in}{8.139678in}}%
\pgfpathlineto{\pgfqpoint{6.085036in}{8.168335in}}%
\pgfpathlineto{\pgfqpoint{6.119946in}{8.194124in}}%
\pgfpathlineto{\pgfqpoint{6.154857in}{8.217193in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{8.238113in}}%
\pgfpathlineto{\pgfqpoint{6.226906in}{8.256912in}}%
\pgfpathlineto{\pgfqpoint{6.264788in}{8.273956in}}%
\pgfpathlineto{\pgfqpoint{6.304155in}{8.289195in}}%
\pgfpathlineto{\pgfqpoint{6.345007in}{8.302630in}}%
\pgfpathlineto{\pgfqpoint{6.388831in}{8.314664in}}%
\pgfpathlineto{\pgfqpoint{6.435626in}{8.325178in}}%
\pgfpathlineto{\pgfqpoint{6.486878in}{8.334362in}}%
\pgfpathlineto{\pgfqpoint{6.543329in}{8.342161in}}%
\pgfpathlineto{\pgfqpoint{6.607208in}{8.348678in}}%
\pgfpathlineto{\pgfqpoint{6.630976in}{8.349638in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349638in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{3.981492in}{8.362287in}}%
\pgfpathlineto{\pgfqpoint{4.037200in}{8.359923in}}%
\pgfpathlineto{\pgfqpoint{4.070625in}{8.356410in}}%
\pgfpathlineto{\pgfqpoint{4.093652in}{8.351911in}}%
\pgfpathlineto{\pgfqpoint{4.111478in}{8.346305in}}%
\pgfpathlineto{\pgfqpoint{4.126334in}{8.339381in}}%
\pgfpathlineto{\pgfqpoint{4.138961in}{8.331069in}}%
\pgfpathlineto{\pgfqpoint{4.150103in}{8.321059in}}%
\pgfpathlineto{\pgfqpoint{4.160501in}{8.308547in}}%
\pgfpathlineto{\pgfqpoint{4.170158in}{8.293175in}}%
\pgfpathlineto{\pgfqpoint{4.179071in}{8.274671in}}%
\pgfpathlineto{\pgfqpoint{4.187984in}{8.250680in}}%
\pgfpathlineto{\pgfqpoint{4.196897in}{8.219504in}}%
\pgfpathlineto{\pgfqpoint{4.205068in}{8.182809in}}%
\pgfpathlineto{\pgfqpoint{4.213981in}{8.131587in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{8.066049in}}%
\pgfpathlineto{\pgfqpoint{4.231808in}{7.983701in}}%
\pgfpathlineto{\pgfqpoint{4.241464in}{7.873797in}}%
\pgfpathlineto{\pgfqpoint{4.253348in}{7.710333in}}%
\pgfpathlineto{\pgfqpoint{4.271175in}{7.428165in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{7.119458in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{6.957407in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{6.840974in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{6.754163in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{6.690644in}}%
\pgfpathlineto{\pgfqpoint{4.344710in}{6.641558in}}%
\pgfpathlineto{\pgfqpoint{4.353623in}{6.607381in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{6.584224in}}%
\pgfpathlineto{\pgfqpoint{4.369222in}{6.569144in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{6.559904in}}%
\pgfpathlineto{\pgfqpoint{4.382592in}{6.554357in}}%
\pgfpathlineto{\pgfqpoint{4.388534in}{6.552241in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{6.552545in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{6.555072in}}%
\pgfpathlineto{\pgfqpoint{4.407103in}{6.560345in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{6.569970in}}%
\pgfpathlineto{\pgfqpoint{4.424187in}{6.584062in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{6.604698in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{6.635070in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{6.677235in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{6.732886in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{6.803786in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{6.880247in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{6.953645in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{7.027350in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{7.101237in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{7.121766in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{7.127640in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{7.131015in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{7.132506in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{7.132105in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{7.131964in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{7.120345in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{7.055927in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{6.997571in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{6.949360in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{6.909128in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{6.877940in}}%
\pgfpathlineto{\pgfqpoint{4.674503in}{6.853929in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{6.836940in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{6.824283in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{6.815263in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{6.809240in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{6.805453in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{6.803784in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{6.804143in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{6.806856in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{6.812094in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{6.819445in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{6.828609in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{6.840039in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{6.853711in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{6.871430in}}%
\pgfpathlineto{\pgfqpoint{4.868368in}{6.893910in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{6.921804in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{6.955651in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{6.999498in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{7.054702in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{7.122286in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{7.207848in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{7.320346in}}%
\pgfpathlineto{\pgfqpoint{5.073374in}{7.506159in}}%
\pgfpathlineto{\pgfqpoint{5.124625in}{7.689307in}}%
\pgfpathlineto{\pgfqpoint{5.156565in}{7.795341in}}%
\pgfpathlineto{\pgfqpoint{5.184048in}{7.879255in}}%
\pgfpathlineto{\pgfqpoint{5.209302in}{7.949500in}}%
\pgfpathlineto{\pgfqpoint{5.233071in}{8.009188in}}%
\pgfpathlineto{\pgfqpoint{5.255354in}{8.059357in}}%
\pgfpathlineto{\pgfqpoint{5.276895in}{8.102591in}}%
\pgfpathlineto{\pgfqpoint{5.298435in}{8.140835in}}%
\pgfpathlineto{\pgfqpoint{5.319233in}{8.173280in}}%
\pgfpathlineto{\pgfqpoint{5.340031in}{8.201630in}}%
\pgfpathlineto{\pgfqpoint{5.360828in}{8.226227in}}%
\pgfpathlineto{\pgfqpoint{5.381626in}{8.247436in}}%
\pgfpathlineto{\pgfqpoint{5.403167in}{8.266216in}}%
\pgfpathlineto{\pgfqpoint{5.425450in}{8.282646in}}%
\pgfpathlineto{\pgfqpoint{5.448476in}{8.296853in}}%
\pgfpathlineto{\pgfqpoint{5.472988in}{8.309344in}}%
\pgfpathlineto{\pgfqpoint{5.498985in}{8.320110in}}%
\pgfpathlineto{\pgfqpoint{5.527953in}{8.329641in}}%
\pgfpathlineto{\pgfqpoint{5.559893in}{8.337756in}}%
\pgfpathlineto{\pgfqpoint{5.596289in}{8.344654in}}%
\pgfpathlineto{\pgfqpoint{5.634170in}{8.349645in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349645in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.206554in}{8.362274in}}%
\pgfpathlineto{\pgfqpoint{4.262262in}{8.359909in}}%
\pgfpathlineto{\pgfqpoint{4.295687in}{8.356407in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{8.351749in}}%
\pgfpathlineto{\pgfqpoint{4.337282in}{8.346089in}}%
\pgfpathlineto{\pgfqpoint{4.352138in}{8.339093in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{8.330682in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{8.320535in}}%
\pgfpathlineto{\pgfqpoint{4.385563in}{8.308860in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{8.293535in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{8.275049in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{8.251019in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{8.222627in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{8.186408in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{8.140339in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{8.076195in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{7.994747in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{7.884538in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{7.728704in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{7.496627in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{6.973374in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{6.791199in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{6.657318in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{6.540090in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{6.478007in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{6.452495in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{6.436185in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{6.426367in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{6.421039in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{6.418550in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{6.418591in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{6.420883in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{6.425840in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{6.429356in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{6.460781in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{6.523886in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{6.555607in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{6.574929in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{6.587652in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{6.595554in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{6.599629in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{6.601020in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{6.600091in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{6.596827in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{6.590662in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{6.581086in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{6.566680in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{6.545482in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{6.511285in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{6.421646in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{6.396387in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{6.377306in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{6.362645in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{6.351072in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{6.341691in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{6.333595in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{6.326298in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{6.318886in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{6.313099in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{6.310721in}}%
\pgfpathlineto{\pgfqpoint{5.086001in}{6.310814in}}%
\pgfpathlineto{\pgfqpoint{5.106056in}{6.313131in}}%
\pgfpathlineto{\pgfqpoint{5.126111in}{6.317673in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{6.324868in}}%
\pgfpathlineto{\pgfqpoint{5.170678in}{6.334941in}}%
\pgfpathlineto{\pgfqpoint{5.195932in}{6.348498in}}%
\pgfpathlineto{\pgfqpoint{5.222672in}{6.365433in}}%
\pgfpathlineto{\pgfqpoint{5.250155in}{6.385446in}}%
\pgfpathlineto{\pgfqpoint{5.279866in}{6.409911in}}%
\pgfpathlineto{\pgfqpoint{5.311062in}{6.438545in}}%
\pgfpathlineto{\pgfqpoint{5.345973in}{6.473705in}}%
\pgfpathlineto{\pgfqpoint{5.388311in}{6.519669in}}%
\pgfpathlineto{\pgfqpoint{5.448476in}{6.588620in}}%
\pgfpathlineto{\pgfqpoint{5.545037in}{6.699211in}}%
\pgfpathlineto{\pgfqpoint{5.590346in}{6.747397in}}%
\pgfpathlineto{\pgfqpoint{5.630456in}{6.786828in}}%
\pgfpathlineto{\pgfqpoint{5.670566in}{6.823129in}}%
\pgfpathlineto{\pgfqpoint{5.711419in}{6.857070in}}%
\pgfpathlineto{\pgfqpoint{5.756728in}{6.891726in}}%
\pgfpathlineto{\pgfqpoint{5.807980in}{6.928104in}}%
\pgfpathlineto{\pgfqpoint{5.863688in}{6.964908in}}%
\pgfpathlineto{\pgfqpoint{6.093949in}{7.113538in}}%
\pgfpathlineto{\pgfqpoint{6.174912in}{7.170115in}}%
\pgfpathlineto{\pgfqpoint{6.264045in}{7.235292in}}%
\pgfpathlineto{\pgfqpoint{6.347236in}{7.299052in}}%
\pgfpathlineto{\pgfqpoint{6.434883in}{7.369110in}}%
\pgfpathlineto{\pgfqpoint{6.538129in}{7.454280in}}%
\pgfpathlineto{\pgfqpoint{6.652517in}{7.551753in}}%
\pgfpathlineto{\pgfqpoint{6.997165in}{7.848210in}}%
\pgfpathlineto{\pgfqpoint{7.080356in}{7.915563in}}%
\pgfpathlineto{\pgfqpoint{7.152406in}{7.971232in}}%
\pgfpathlineto{\pgfqpoint{7.221484in}{8.021837in}}%
\pgfpathlineto{\pgfqpoint{7.284620in}{8.065308in}}%
\pgfpathlineto{\pgfqpoint{7.341814in}{8.102106in}}%
\pgfpathlineto{\pgfqpoint{7.397522in}{8.135363in}}%
\pgfpathlineto{\pgfqpoint{7.451002in}{8.164757in}}%
\pgfpathlineto{\pgfqpoint{7.502996in}{8.190834in}}%
\pgfpathlineto{\pgfqpoint{7.554990in}{8.214483in}}%
\pgfpathlineto{\pgfqpoint{7.606985in}{8.235706in}}%
\pgfpathlineto{\pgfqpoint{7.658979in}{8.254557in}}%
\pgfpathlineto{\pgfqpoint{7.712459in}{8.271598in}}%
\pgfpathlineto{\pgfqpoint{7.767425in}{8.286782in}}%
\pgfpathlineto{\pgfqpoint{7.825361in}{8.300475in}}%
\pgfpathlineto{\pgfqpoint{7.887012in}{8.312720in}}%
\pgfpathlineto{\pgfqpoint{7.952376in}{8.323395in}}%
\pgfpathlineto{\pgfqpoint{8.022940in}{8.332647in}}%
\pgfpathlineto{\pgfqpoint{8.100931in}{8.340614in}}%
\pgfpathlineto{\pgfqpoint{8.189322in}{8.347346in}}%
\pgfpathlineto{\pgfqpoint{8.241316in}{8.349609in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349609in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.042400in}{8.362289in}}%
\pgfpathlineto{\pgfqpoint{4.098108in}{8.359922in}}%
\pgfpathlineto{\pgfqpoint{4.131533in}{8.356401in}}%
\pgfpathlineto{\pgfqpoint{4.154559in}{8.351887in}}%
\pgfpathlineto{\pgfqpoint{4.172386in}{8.346258in}}%
\pgfpathlineto{\pgfqpoint{4.187241in}{8.339305in}}%
\pgfpathlineto{\pgfqpoint{4.199869in}{8.330962in}}%
\pgfpathlineto{\pgfqpoint{4.211010in}{8.320918in}}%
\pgfpathlineto{\pgfqpoint{4.221409in}{8.308360in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{8.292922in}}%
\pgfpathlineto{\pgfqpoint{4.239979in}{8.274322in}}%
\pgfpathlineto{\pgfqpoint{4.248892in}{8.250175in}}%
\pgfpathlineto{\pgfqpoint{4.257062in}{8.221690in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{8.185415in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{8.139378in}}%
\pgfpathlineto{\pgfqpoint{4.282317in}{8.075478in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{7.994698in}}%
\pgfpathlineto{\pgfqpoint{4.300886in}{7.886058in}}%
\pgfpathlineto{\pgfqpoint{4.312028in}{7.733878in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{7.486243in}}%
\pgfpathlineto{\pgfqpoint{4.352138in}{7.098886in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{6.935285in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{6.818330in}}%
\pgfpathlineto{\pgfqpoint{4.386305in}{6.731515in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{6.668214in}}%
\pgfpathlineto{\pgfqpoint{4.405618in}{6.619412in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{6.585465in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{6.562447in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{6.547418in}}%
\pgfpathlineto{\pgfqpoint{4.436814in}{6.538171in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{6.532584in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{6.530425in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{6.530703in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{6.533240in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{6.538601in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{6.547452in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{6.561785in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{6.583222in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{6.611398in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{6.649636in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{6.694924in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{6.748522in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{6.805042in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{6.851452in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{6.878939in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{6.899083in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{6.913012in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{6.922656in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{6.924202in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.916668in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{6.868170in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{6.819816in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{6.772284in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{6.727625in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{6.687539in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{6.653568in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{6.626629in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{6.605628in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{6.588694in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{6.575393in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{6.565281in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{6.557966in}}%
\pgfpathlineto{\pgfqpoint{4.788148in}{6.553122in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{6.550401in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{6.549943in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{6.551771in}}%
\pgfpathlineto{\pgfqpoint{4.846084in}{6.555899in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{6.562348in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{6.571231in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{6.582747in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{6.597093in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{6.615365in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{6.638134in}}%
\pgfpathlineto{\pgfqpoint{4.954530in}{6.665925in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{6.699194in}}%
\pgfpathlineto{\pgfqpoint{4.991668in}{6.739990in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{6.789164in}}%
\pgfpathlineto{\pgfqpoint{5.035492in}{6.849495in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{6.922170in}}%
\pgfpathlineto{\pgfqpoint{5.088972in}{7.010455in}}%
\pgfpathlineto{\pgfqpoint{5.122397in}{7.122615in}}%
\pgfpathlineto{\pgfqpoint{5.169192in}{7.288233in}}%
\pgfpathlineto{\pgfqpoint{5.254611in}{7.591535in}}%
\pgfpathlineto{\pgfqpoint{5.289522in}{7.706407in}}%
\pgfpathlineto{\pgfqpoint{5.319233in}{7.796799in}}%
\pgfpathlineto{\pgfqpoint{5.345973in}{7.871336in}}%
\pgfpathlineto{\pgfqpoint{5.371227in}{7.935343in}}%
\pgfpathlineto{\pgfqpoint{5.394996in}{7.989779in}}%
\pgfpathlineto{\pgfqpoint{5.418022in}{8.037183in}}%
\pgfpathlineto{\pgfqpoint{5.441048in}{8.079529in}}%
\pgfpathlineto{\pgfqpoint{5.463332in}{8.115951in}}%
\pgfpathlineto{\pgfqpoint{5.485615in}{8.148192in}}%
\pgfpathlineto{\pgfqpoint{5.507898in}{8.176578in}}%
\pgfpathlineto{\pgfqpoint{5.530181in}{8.201453in}}%
\pgfpathlineto{\pgfqpoint{5.553208in}{8.223843in}}%
\pgfpathlineto{\pgfqpoint{5.576976in}{8.243814in}}%
\pgfpathlineto{\pgfqpoint{5.601488in}{8.261481in}}%
\pgfpathlineto{\pgfqpoint{5.627485in}{8.277411in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{8.291571in}}%
\pgfpathlineto{\pgfqpoint{5.683936in}{8.303994in}}%
\pgfpathlineto{\pgfqpoint{5.715876in}{8.315234in}}%
\pgfpathlineto{\pgfqpoint{5.750786in}{8.325130in}}%
\pgfpathlineto{\pgfqpoint{5.790153in}{8.333911in}}%
\pgfpathlineto{\pgfqpoint{5.834720in}{8.341490in}}%
\pgfpathlineto{\pgfqpoint{5.885971in}{8.347891in}}%
\pgfpathlineto{\pgfqpoint{5.912711in}{8.349631in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349631in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.374421in}{8.362285in}}%
\pgfpathlineto{\pgfqpoint{4.431615in}{8.359914in}}%
\pgfpathlineto{\pgfqpoint{4.465783in}{8.356397in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{8.351830in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{8.346029in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{8.339033in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{8.331075in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{8.321544in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{8.309565in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{8.295988in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{8.274966in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{8.252920in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{8.224684in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{8.188479in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{8.142175in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{8.083412in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{8.009900in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{7.977543in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{7.908641in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{7.803723in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{7.632765in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{7.365057in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{7.251731in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{7.170914in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{7.111372in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{7.068541in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{7.038357in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{7.015938in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{7.001253in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{6.992094in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{6.986379in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{6.983792in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{6.983372in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{6.985179in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{6.989811in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{6.997957in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{7.010813in}}%
\pgfpathlineto{\pgfqpoint{4.847570in}{7.033250in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{7.074803in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{7.088120in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{7.095704in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{7.099698in}}%
\pgfpathlineto{\pgfqpoint{4.925561in}{7.100972in}}%
\pgfpathlineto{\pgfqpoint{4.933732in}{7.099934in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{7.096674in}}%
\pgfpathlineto{\pgfqpoint{4.950816in}{7.090515in}}%
\pgfpathlineto{\pgfqpoint{4.959729in}{7.081630in}}%
\pgfpathlineto{\pgfqpoint{4.970128in}{7.067905in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{7.049430in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{7.022708in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{6.984703in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{6.923117in}}%
\pgfpathlineto{\pgfqpoint{5.078573in}{6.809328in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{6.756255in}}%
\pgfpathlineto{\pgfqpoint{5.125368in}{6.707067in}}%
\pgfpathlineto{\pgfqpoint{5.158050in}{6.645062in}}%
\pgfpathlineto{\pgfqpoint{5.233071in}{6.503726in}}%
\pgfpathlineto{\pgfqpoint{5.286551in}{6.403653in}}%
\pgfpathlineto{\pgfqpoint{5.323690in}{6.339061in}}%
\pgfpathlineto{\pgfqpoint{5.365285in}{6.271351in}}%
\pgfpathlineto{\pgfqpoint{5.418765in}{6.188674in}}%
\pgfpathlineto{\pgfqpoint{5.472988in}{6.108767in}}%
\pgfpathlineto{\pgfqpoint{5.524239in}{6.037072in}}%
\pgfpathlineto{\pgfqpoint{5.574005in}{5.971233in}}%
\pgfpathlineto{\pgfqpoint{5.618572in}{5.915848in}}%
\pgfpathlineto{\pgfqpoint{5.657196in}{5.871240in}}%
\pgfpathlineto{\pgfqpoint{5.692850in}{5.833338in}}%
\pgfpathlineto{\pgfqpoint{5.727017in}{5.800233in}}%
\pgfpathlineto{\pgfqpoint{5.759699in}{5.771671in}}%
\pgfpathlineto{\pgfqpoint{5.791639in}{5.746735in}}%
\pgfpathlineto{\pgfqpoint{5.823578in}{5.724609in}}%
\pgfpathlineto{\pgfqpoint{5.856260in}{5.704726in}}%
\pgfpathlineto{\pgfqpoint{5.888943in}{5.687436in}}%
\pgfpathlineto{\pgfqpoint{5.922368in}{5.672287in}}%
\pgfpathlineto{\pgfqpoint{5.957278in}{5.658914in}}%
\pgfpathlineto{\pgfqpoint{5.994417in}{5.647116in}}%
\pgfpathlineto{\pgfqpoint{6.033784in}{5.636946in}}%
\pgfpathlineto{\pgfqpoint{6.077608in}{5.627964in}}%
\pgfpathlineto{\pgfqpoint{6.125888in}{5.620390in}}%
\pgfpathlineto{\pgfqpoint{6.180854in}{5.614047in}}%
\pgfpathlineto{\pgfqpoint{6.202394in}{5.613033in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613033in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.219924in}{8.362278in}}%
\pgfpathlineto{\pgfqpoint{4.276375in}{8.359893in}}%
\pgfpathlineto{\pgfqpoint{4.309800in}{8.356404in}}%
\pgfpathlineto{\pgfqpoint{4.333568in}{8.351778in}}%
\pgfpathlineto{\pgfqpoint{4.351395in}{8.346171in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{8.339253in}}%
\pgfpathlineto{\pgfqpoint{4.378878in}{8.330952in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{8.320953in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{8.308447in}}%
\pgfpathlineto{\pgfqpoint{4.410074in}{8.293063in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{8.274515in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{8.250411in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{8.221945in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{8.185648in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{8.139499in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{8.075284in}}%
\pgfpathlineto{\pgfqpoint{4.470239in}{7.993814in}}%
\pgfpathlineto{\pgfqpoint{4.479895in}{7.883602in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{7.727642in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{7.494635in}}%
\pgfpathlineto{\pgfqpoint{4.540060in}{6.903984in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{6.711411in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{6.557068in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{6.511122in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{6.479678in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{6.456986in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{6.442898in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{6.434839in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{6.430905in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.429668in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{6.430747in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{6.458405in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{6.575875in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{6.602168in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{6.618670in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{6.636070in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{6.639020in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{6.639605in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{6.637788in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{6.633596in}}%
\pgfpathlineto{\pgfqpoint{4.788148in}{6.626417in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{6.614854in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{6.597967in}}%
\pgfpathlineto{\pgfqpoint{4.825286in}{6.572534in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{6.530578in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{6.461096in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{6.431406in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{6.409594in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{6.392563in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{6.378894in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{6.367560in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{6.357427in}}%
\pgfpathlineto{\pgfqpoint{5.002067in}{6.347114in}}%
\pgfpathlineto{\pgfqpoint{5.035492in}{6.334838in}}%
\pgfpathlineto{\pgfqpoint{5.067432in}{6.325241in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{6.320123in}}%
\pgfpathlineto{\pgfqpoint{5.113484in}{6.317851in}}%
\pgfpathlineto{\pgfqpoint{5.134282in}{6.317831in}}%
\pgfpathlineto{\pgfqpoint{5.155822in}{6.320013in}}%
\pgfpathlineto{\pgfqpoint{5.178848in}{6.324595in}}%
\pgfpathlineto{\pgfqpoint{5.204103in}{6.331924in}}%
\pgfpathlineto{\pgfqpoint{5.231585in}{6.342219in}}%
\pgfpathlineto{\pgfqpoint{5.261296in}{6.355764in}}%
\pgfpathlineto{\pgfqpoint{5.292493in}{6.372436in}}%
\pgfpathlineto{\pgfqpoint{5.326661in}{6.393282in}}%
\pgfpathlineto{\pgfqpoint{5.366771in}{6.420488in}}%
\pgfpathlineto{\pgfqpoint{5.426936in}{6.464321in}}%
\pgfpathlineto{\pgfqpoint{5.512355in}{6.526241in}}%
\pgfpathlineto{\pgfqpoint{5.553950in}{6.553597in}}%
\pgfpathlineto{\pgfqpoint{5.589604in}{6.574475in}}%
\pgfpathlineto{\pgfqpoint{5.623029in}{6.591507in}}%
\pgfpathlineto{\pgfqpoint{5.656453in}{6.606025in}}%
\pgfpathlineto{\pgfqpoint{5.689878in}{6.618094in}}%
\pgfpathlineto{\pgfqpoint{5.724789in}{6.628276in}}%
\pgfpathlineto{\pgfqpoint{5.761928in}{6.636768in}}%
\pgfpathlineto{\pgfqpoint{5.802038in}{6.643695in}}%
\pgfpathlineto{\pgfqpoint{5.845119in}{6.648715in}}%
\pgfpathlineto{\pgfqpoint{5.889685in}{6.651667in}}%
\pgfpathlineto{\pgfqpoint{5.960992in}{6.653874in}}%
\pgfpathlineto{\pgfqpoint{6.061267in}{6.654650in}}%
\pgfpathlineto{\pgfqpoint{6.238048in}{6.653347in}}%
\pgfpathlineto{\pgfqpoint{6.395516in}{6.649494in}}%
\pgfpathlineto{\pgfqpoint{6.488363in}{6.645412in}}%
\pgfpathlineto{\pgfqpoint{6.610921in}{6.638010in}}%
\pgfpathlineto{\pgfqpoint{6.827069in}{6.621731in}}%
\pgfpathlineto{\pgfqpoint{6.934029in}{6.610544in}}%
\pgfpathlineto{\pgfqpoint{7.038761in}{6.597339in}}%
\pgfpathlineto{\pgfqpoint{7.160576in}{6.579154in}}%
\pgfpathlineto{\pgfqpoint{7.387866in}{6.541766in}}%
\pgfpathlineto{\pgfqpoint{7.565389in}{6.510183in}}%
\pgfpathlineto{\pgfqpoint{7.674578in}{6.487961in}}%
\pgfpathlineto{\pgfqpoint{7.739199in}{6.472647in}}%
\pgfpathlineto{\pgfqpoint{7.803078in}{6.454645in}}%
\pgfpathlineto{\pgfqpoint{7.877356in}{6.431087in}}%
\pgfpathlineto{\pgfqpoint{7.930835in}{6.411924in}}%
\pgfpathlineto{\pgfqpoint{7.994714in}{6.386497in}}%
\pgfpathlineto{\pgfqpoint{8.040024in}{6.366571in}}%
\pgfpathlineto{\pgfqpoint{8.117272in}{6.329953in}}%
\pgfpathlineto{\pgfqpoint{8.178180in}{6.298942in}}%
\pgfpathlineto{\pgfqpoint{8.247258in}{6.261152in}}%
\pgfpathlineto{\pgfqpoint{8.307423in}{6.226173in}}%
\pgfpathlineto{\pgfqpoint{8.386900in}{6.174900in}}%
\pgfpathlineto{\pgfqpoint{8.484204in}{6.109472in}}%
\pgfpathlineto{\pgfqpoint{8.633502in}{6.006007in}}%
\pgfpathlineto{\pgfqpoint{8.727835in}{5.940984in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.879568in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.879568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.161244in}{8.362283in}}%
\pgfpathlineto{\pgfqpoint{4.219924in}{8.359921in}}%
\pgfpathlineto{\pgfqpoint{4.254834in}{8.356434in}}%
\pgfpathlineto{\pgfqpoint{4.279346in}{8.351857in}}%
\pgfpathlineto{\pgfqpoint{4.297915in}{8.346253in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{8.339267in}}%
\pgfpathlineto{\pgfqpoint{4.326883in}{8.330759in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{8.321098in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{8.309139in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{8.294590in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{8.277244in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{8.254976in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{8.226330in}}%
\pgfpathlineto{\pgfqpoint{4.393733in}{8.189494in}}%
\pgfpathlineto{\pgfqpoint{4.402647in}{8.142310in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{8.082396in}}%
\pgfpathlineto{\pgfqpoint{4.420473in}{8.007430in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{7.907272in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{7.766935in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{7.558145in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{7.016760in}}%
\pgfpathlineto{\pgfqpoint{4.503664in}{6.863855in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{6.745464in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{6.655164in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{6.582083in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{6.523339in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{6.472782in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{6.453620in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{6.450858in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{6.450536in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{6.452403in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{6.456831in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{6.465172in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{6.478542in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{6.499205in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{6.527467in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{6.559280in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{6.581306in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{6.595717in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{6.604598in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{6.609618in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{6.611813in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{6.611633in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{6.609271in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{6.604171in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{6.596472in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{6.584368in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{6.566834in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{6.541848in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{6.499853in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{6.422829in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{6.392041in}}%
\pgfpathlineto{\pgfqpoint{4.878766in}{6.369498in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{6.352791in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{6.339349in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{6.328201in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{6.318285in}}%
\pgfpathlineto{\pgfqpoint{4.959729in}{6.308931in}}%
\pgfpathlineto{\pgfqpoint{4.990183in}{6.297869in}}%
\pgfpathlineto{\pgfqpoint{5.025836in}{6.287137in}}%
\pgfpathlineto{\pgfqpoint{5.051091in}{6.281749in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{6.279454in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{6.279552in}}%
\pgfpathlineto{\pgfqpoint{5.113484in}{6.281912in}}%
\pgfpathlineto{\pgfqpoint{5.135767in}{6.286689in}}%
\pgfpathlineto{\pgfqpoint{5.161021in}{6.294409in}}%
\pgfpathlineto{\pgfqpoint{5.189247in}{6.305388in}}%
\pgfpathlineto{\pgfqpoint{5.219701in}{6.319615in}}%
\pgfpathlineto{\pgfqpoint{5.251640in}{6.337001in}}%
\pgfpathlineto{\pgfqpoint{5.285808in}{6.358167in}}%
\pgfpathlineto{\pgfqpoint{5.325175in}{6.385254in}}%
\pgfpathlineto{\pgfqpoint{5.384597in}{6.429226in}}%
\pgfpathlineto{\pgfqpoint{5.458875in}{6.483555in}}%
\pgfpathlineto{\pgfqpoint{5.498985in}{6.510110in}}%
\pgfpathlineto{\pgfqpoint{5.532410in}{6.529676in}}%
\pgfpathlineto{\pgfqpoint{5.562121in}{6.544542in}}%
\pgfpathlineto{\pgfqpoint{5.589604in}{6.555847in}}%
\pgfpathlineto{\pgfqpoint{5.615601in}{6.564209in}}%
\pgfpathlineto{\pgfqpoint{5.641598in}{6.570268in}}%
\pgfpathlineto{\pgfqpoint{5.667595in}{6.574051in}}%
\pgfpathlineto{\pgfqpoint{5.693592in}{6.575616in}}%
\pgfpathlineto{\pgfqpoint{5.720332in}{6.575018in}}%
\pgfpathlineto{\pgfqpoint{5.748558in}{6.572143in}}%
\pgfpathlineto{\pgfqpoint{5.779012in}{6.566730in}}%
\pgfpathlineto{\pgfqpoint{5.809465in}{6.559007in}}%
\pgfpathlineto{\pgfqpoint{5.840662in}{6.548817in}}%
\pgfpathlineto{\pgfqpoint{5.874087in}{6.535477in}}%
\pgfpathlineto{\pgfqpoint{5.911969in}{6.517853in}}%
\pgfpathlineto{\pgfqpoint{5.951336in}{6.497290in}}%
\pgfpathlineto{\pgfqpoint{5.997388in}{6.470769in}}%
\pgfpathlineto{\pgfqpoint{6.047897in}{6.439040in}}%
\pgfpathlineto{\pgfqpoint{6.103605in}{6.401132in}}%
\pgfpathlineto{\pgfqpoint{6.159313in}{6.360611in}}%
\pgfpathlineto{\pgfqpoint{6.215764in}{6.316929in}}%
\pgfpathlineto{\pgfqpoint{6.281871in}{6.262914in}}%
\pgfpathlineto{\pgfqpoint{6.357635in}{6.198298in}}%
\pgfpathlineto{\pgfqpoint{6.451224in}{6.116074in}}%
\pgfpathlineto{\pgfqpoint{6.591609in}{5.992601in}}%
\pgfpathlineto{\pgfqpoint{6.656974in}{5.938094in}}%
\pgfpathlineto{\pgfqpoint{6.714167in}{5.893327in}}%
\pgfpathlineto{\pgfqpoint{6.770618in}{5.851954in}}%
\pgfpathlineto{\pgfqpoint{6.820384in}{5.818022in}}%
\pgfpathlineto{\pgfqpoint{6.869408in}{5.787188in}}%
\pgfpathlineto{\pgfqpoint{6.917688in}{5.759539in}}%
\pgfpathlineto{\pgfqpoint{6.962998in}{5.736070in}}%
\pgfpathlineto{\pgfqpoint{7.009792in}{5.714361in}}%
\pgfpathlineto{\pgfqpoint{7.057330in}{5.694869in}}%
\pgfpathlineto{\pgfqpoint{7.103382in}{5.678424in}}%
\pgfpathlineto{\pgfqpoint{7.150920in}{5.663760in}}%
\pgfpathlineto{\pgfqpoint{7.199943in}{5.650979in}}%
\pgfpathlineto{\pgfqpoint{7.251938in}{5.639752in}}%
\pgfpathlineto{\pgfqpoint{7.306903in}{5.630193in}}%
\pgfpathlineto{\pgfqpoint{7.367068in}{5.621990in}}%
\pgfpathlineto{\pgfqpoint{7.433918in}{5.615166in}}%
\pgfpathlineto{\pgfqpoint{7.471057in}{5.613018in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613018in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.089938in}{8.362290in}}%
\pgfpathlineto{\pgfqpoint{4.145646in}{8.359935in}}%
\pgfpathlineto{\pgfqpoint{4.179071in}{8.356436in}}%
\pgfpathlineto{\pgfqpoint{4.202097in}{8.351957in}}%
\pgfpathlineto{\pgfqpoint{4.219924in}{8.346376in}}%
\pgfpathlineto{\pgfqpoint{4.234779in}{8.339490in}}%
\pgfpathlineto{\pgfqpoint{4.247406in}{8.331235in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{8.321296in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{8.308865in}}%
\pgfpathlineto{\pgfqpoint{4.278603in}{8.293569in}}%
\pgfpathlineto{\pgfqpoint{4.287516in}{8.275119in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{8.251135in}}%
\pgfpathlineto{\pgfqpoint{4.304600in}{8.222809in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{8.186702in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{8.140842in}}%
\pgfpathlineto{\pgfqpoint{4.329854in}{8.077149in}}%
\pgfpathlineto{\pgfqpoint{4.338768in}{7.996592in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{7.888175in}}%
\pgfpathlineto{\pgfqpoint{4.359566in}{7.736118in}}%
\pgfpathlineto{\pgfqpoint{4.375164in}{7.488039in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{7.087266in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{6.923273in}}%
\pgfpathlineto{\pgfqpoint{4.424187in}{6.805700in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{6.717992in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{6.653611in}}%
\pgfpathlineto{\pgfqpoint{4.453898in}{6.603555in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{6.568393in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{6.544285in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{6.528325in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{6.517435in}}%
\pgfpathlineto{\pgfqpoint{4.492523in}{6.511553in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{6.509176in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{6.509284in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{6.511717in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{6.517076in}}%
\pgfpathlineto{\pgfqpoint{4.524462in}{6.526135in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{6.539779in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{6.559101in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{6.585660in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{6.619302in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{6.636057in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{6.724071in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{6.749961in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.749370in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{6.725710in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{6.702324in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{6.668720in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{6.587067in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{6.504915in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{6.473515in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{6.451074in}}%
\pgfpathlineto{\pgfqpoint{4.792604in}{6.435292in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{6.423582in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{6.415368in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{6.409719in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{6.406205in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{6.404823in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{6.405587in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{6.408749in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{6.414399in}}%
\pgfpathlineto{\pgfqpoint{4.927047in}{6.422461in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{6.432661in}}%
\pgfpathlineto{\pgfqpoint{4.960472in}{6.444951in}}%
\pgfpathlineto{\pgfqpoint{4.976813in}{6.459968in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{6.478783in}}%
\pgfpathlineto{\pgfqpoint{5.011723in}{6.501902in}}%
\pgfpathlineto{\pgfqpoint{5.030293in}{6.529726in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{6.563904in}}%
\pgfpathlineto{\pgfqpoint{5.071888in}{6.605124in}}%
\pgfpathlineto{\pgfqpoint{5.095657in}{6.655639in}}%
\pgfpathlineto{\pgfqpoint{5.120912in}{6.714626in}}%
\pgfpathlineto{\pgfqpoint{5.148394in}{6.784548in}}%
\pgfpathlineto{\pgfqpoint{5.178105in}{6.866384in}}%
\pgfpathlineto{\pgfqpoint{5.210788in}{6.963097in}}%
\pgfpathlineto{\pgfqpoint{5.250155in}{7.086853in}}%
\pgfpathlineto{\pgfqpoint{5.318490in}{7.310600in}}%
\pgfpathlineto{\pgfqpoint{5.373456in}{7.487146in}}%
\pgfpathlineto{\pgfqpoint{5.411337in}{7.601454in}}%
\pgfpathlineto{\pgfqpoint{5.444019in}{7.693099in}}%
\pgfpathlineto{\pgfqpoint{5.473730in}{7.769937in}}%
\pgfpathlineto{\pgfqpoint{5.501956in}{7.836831in}}%
\pgfpathlineto{\pgfqpoint{5.528696in}{7.894594in}}%
\pgfpathlineto{\pgfqpoint{5.554693in}{7.945571in}}%
\pgfpathlineto{\pgfqpoint{5.579947in}{7.990366in}}%
\pgfpathlineto{\pgfqpoint{5.605202in}{8.030761in}}%
\pgfpathlineto{\pgfqpoint{5.630456in}{8.067064in}}%
\pgfpathlineto{\pgfqpoint{5.656453in}{8.100516in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{8.130366in}}%
\pgfpathlineto{\pgfqpoint{5.709191in}{8.157699in}}%
\pgfpathlineto{\pgfqpoint{5.736673in}{8.182618in}}%
\pgfpathlineto{\pgfqpoint{5.764899in}{8.205245in}}%
\pgfpathlineto{\pgfqpoint{5.794610in}{8.226187in}}%
\pgfpathlineto{\pgfqpoint{5.825807in}{8.245372in}}%
\pgfpathlineto{\pgfqpoint{5.857746in}{8.262422in}}%
\pgfpathlineto{\pgfqpoint{5.891914in}{8.278150in}}%
\pgfpathlineto{\pgfqpoint{5.928310in}{8.292449in}}%
\pgfpathlineto{\pgfqpoint{5.966934in}{8.305233in}}%
\pgfpathlineto{\pgfqpoint{6.008530in}{8.316649in}}%
\pgfpathlineto{\pgfqpoint{6.053839in}{8.326747in}}%
\pgfpathlineto{\pgfqpoint{6.103605in}{8.335520in}}%
\pgfpathlineto{\pgfqpoint{6.159313in}{8.343032in}}%
\pgfpathlineto{\pgfqpoint{6.223192in}{8.349329in}}%
\pgfpathlineto{\pgfqpoint{6.239533in}{8.349603in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349603in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.307571in}{8.362274in}}%
\pgfpathlineto{\pgfqpoint{4.365508in}{8.359877in}}%
\pgfpathlineto{\pgfqpoint{4.399675in}{8.356378in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{8.351861in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{8.346157in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{8.339371in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{8.331235in}}%
\pgfpathlineto{\pgfqpoint{4.480638in}{8.321430in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{8.309151in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{8.294012in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{8.275695in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{8.251758in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{8.223248in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{8.186443in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{8.138828in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{8.077175in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{7.997250in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{7.903169in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{7.789383in}}%
\pgfpathlineto{\pgfqpoint{4.589084in}{7.608838in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{7.094901in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{6.993339in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{6.950563in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{6.920128in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{6.901040in}}%
\pgfpathlineto{\pgfqpoint{4.681188in}{6.887527in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{6.879555in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{6.875511in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{6.874112in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{6.875068in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{6.878556in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{6.884930in}}%
\pgfpathlineto{\pgfqpoint{4.733925in}{6.895310in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{6.912470in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{6.939833in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{7.010545in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{7.028880in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{7.040853in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{7.048206in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{7.051914in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{7.053055in}}%
\pgfpathlineto{\pgfqpoint{4.868368in}{7.051944in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{7.048532in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{7.042182in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{7.032274in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{7.018263in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{6.998402in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{6.970337in}}%
\pgfpathlineto{\pgfqpoint{4.950073in}{6.928120in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{6.780283in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{6.742991in}}%
\pgfpathlineto{\pgfqpoint{5.051833in}{6.710510in}}%
\pgfpathlineto{\pgfqpoint{5.074117in}{6.677624in}}%
\pgfpathlineto{\pgfqpoint{5.109770in}{6.629748in}}%
\pgfpathlineto{\pgfqpoint{5.166221in}{6.553160in}}%
\pgfpathlineto{\pgfqpoint{5.212273in}{6.491601in}}%
\pgfpathlineto{\pgfqpoint{5.243470in}{6.453624in}}%
\pgfpathlineto{\pgfqpoint{5.276895in}{6.416527in}}%
\pgfpathlineto{\pgfqpoint{5.320718in}{6.371442in}}%
\pgfpathlineto{\pgfqpoint{5.400938in}{6.292677in}}%
\pgfpathlineto{\pgfqpoint{5.505670in}{6.189289in}}%
\pgfpathlineto{\pgfqpoint{5.566578in}{6.125699in}}%
\pgfpathlineto{\pgfqpoint{5.636399in}{6.049259in}}%
\pgfpathlineto{\pgfqpoint{5.738159in}{5.938085in}}%
\pgfpathlineto{\pgfqpoint{5.785697in}{5.889647in}}%
\pgfpathlineto{\pgfqpoint{5.828035in}{5.849576in}}%
\pgfpathlineto{\pgfqpoint{5.868888in}{5.814005in}}%
\pgfpathlineto{\pgfqpoint{5.905284in}{5.785125in}}%
\pgfpathlineto{\pgfqpoint{5.941680in}{5.759119in}}%
\pgfpathlineto{\pgfqpoint{5.976590in}{5.736834in}}%
\pgfpathlineto{\pgfqpoint{6.012243in}{5.716647in}}%
\pgfpathlineto{\pgfqpoint{6.049382in}{5.698241in}}%
\pgfpathlineto{\pgfqpoint{6.087264in}{5.681976in}}%
\pgfpathlineto{\pgfqpoint{6.126631in}{5.667539in}}%
\pgfpathlineto{\pgfqpoint{6.168227in}{5.654681in}}%
\pgfpathlineto{\pgfqpoint{6.212793in}{5.643264in}}%
\pgfpathlineto{\pgfqpoint{6.260331in}{5.633401in}}%
\pgfpathlineto{\pgfqpoint{6.312325in}{5.624908in}}%
\pgfpathlineto{\pgfqpoint{6.370262in}{5.617719in}}%
\pgfpathlineto{\pgfqpoint{6.424484in}{5.613029in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613029in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{8.362278in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{8.359900in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{8.356379in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{8.351810in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{8.346036in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{8.338615in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{8.330138in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{8.319965in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{8.308222in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{8.294097in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{8.275837in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{8.254168in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{8.226519in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{8.191277in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{8.146609in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{8.090646in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{8.015532in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{7.909433in}}%
\pgfpathlineto{\pgfqpoint{4.813402in}{7.758784in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{7.334878in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{7.227420in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{7.146451in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{7.087108in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{7.044434in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{7.014242in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{6.991629in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{6.976613in}}%
\pgfpathlineto{\pgfqpoint{4.927047in}{6.966282in}}%
\pgfpathlineto{\pgfqpoint{4.934475in}{6.960395in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{6.957386in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{6.956859in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{6.958720in}}%
\pgfpathlineto{\pgfqpoint{4.966414in}{6.963175in}}%
\pgfpathlineto{\pgfqpoint{4.976813in}{6.970899in}}%
\pgfpathlineto{\pgfqpoint{4.990926in}{6.984445in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{7.039088in}}%
\pgfpathlineto{\pgfqpoint{5.055547in}{7.045690in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{7.048773in}}%
\pgfpathlineto{\pgfqpoint{5.073374in}{7.049161in}}%
\pgfpathlineto{\pgfqpoint{5.081544in}{7.047292in}}%
\pgfpathlineto{\pgfqpoint{5.089715in}{7.042998in}}%
\pgfpathlineto{\pgfqpoint{5.097885in}{7.036150in}}%
\pgfpathlineto{\pgfqpoint{5.106799in}{7.025687in}}%
\pgfpathlineto{\pgfqpoint{5.116455in}{7.010776in}}%
\pgfpathlineto{\pgfqpoint{5.126854in}{6.990614in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{6.962619in}}%
\pgfpathlineto{\pgfqpoint{5.152851in}{6.923202in}}%
\pgfpathlineto{\pgfqpoint{5.169935in}{6.868177in}}%
\pgfpathlineto{\pgfqpoint{5.192961in}{6.785717in}}%
\pgfpathlineto{\pgfqpoint{5.258325in}{6.547509in}}%
\pgfpathlineto{\pgfqpoint{5.289522in}{6.445088in}}%
\pgfpathlineto{\pgfqpoint{5.332603in}{6.312178in}}%
\pgfpathlineto{\pgfqpoint{5.387568in}{6.149277in}}%
\pgfpathlineto{\pgfqpoint{5.419508in}{6.061240in}}%
\pgfpathlineto{\pgfqpoint{5.445505in}{5.995851in}}%
\pgfpathlineto{\pgfqpoint{5.470017in}{5.940152in}}%
\pgfpathlineto{\pgfqpoint{5.493785in}{5.891718in}}%
\pgfpathlineto{\pgfqpoint{5.516811in}{5.849792in}}%
\pgfpathlineto{\pgfqpoint{5.539838in}{5.812446in}}%
\pgfpathlineto{\pgfqpoint{5.562121in}{5.780386in}}%
\pgfpathlineto{\pgfqpoint{5.584404in}{5.752114in}}%
\pgfpathlineto{\pgfqpoint{5.606687in}{5.727410in}}%
\pgfpathlineto{\pgfqpoint{5.628971in}{5.706038in}}%
\pgfpathlineto{\pgfqpoint{5.651254in}{5.687737in}}%
\pgfpathlineto{\pgfqpoint{5.674280in}{5.671714in}}%
\pgfpathlineto{\pgfqpoint{5.698049in}{5.657885in}}%
\pgfpathlineto{\pgfqpoint{5.723303in}{5.645799in}}%
\pgfpathlineto{\pgfqpoint{5.750043in}{5.635485in}}%
\pgfpathlineto{\pgfqpoint{5.779012in}{5.626700in}}%
\pgfpathlineto{\pgfqpoint{5.811694in}{5.619173in}}%
\pgfpathlineto{\pgfqpoint{5.848090in}{5.613069in}}%
\pgfpathlineto{\pgfqpoint{5.864431in}{5.613017in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613017in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.127819in}{8.362283in}}%
\pgfpathlineto{\pgfqpoint{4.183527in}{8.359893in}}%
\pgfpathlineto{\pgfqpoint{4.216210in}{8.356436in}}%
\pgfpathlineto{\pgfqpoint{4.239236in}{8.351932in}}%
\pgfpathlineto{\pgfqpoint{4.257062in}{8.346308in}}%
\pgfpathlineto{\pgfqpoint{4.271918in}{8.339353in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{8.330990in}}%
\pgfpathlineto{\pgfqpoint{4.295687in}{8.320891in}}%
\pgfpathlineto{\pgfqpoint{4.305343in}{8.309255in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{8.293958in}}%
\pgfpathlineto{\pgfqpoint{4.323912in}{8.275477in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{8.251423in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{8.222983in}}%
\pgfpathlineto{\pgfqpoint{4.349167in}{8.186695in}}%
\pgfpathlineto{\pgfqpoint{4.357337in}{8.140558in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{8.076405in}}%
\pgfpathlineto{\pgfqpoint{4.375164in}{7.995155in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{7.885644in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{7.731791in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{7.480244in}}%
\pgfpathlineto{\pgfqpoint{4.436814in}{7.072500in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{6.905040in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{6.784677in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{6.694709in}}%
\pgfpathlineto{\pgfqpoint{4.480638in}{6.628525in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{6.576906in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{6.540437in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{6.513215in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{6.495320in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{6.484220in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{6.478029in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{6.475325in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{6.475121in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{6.477340in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{6.481954in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{6.490078in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{6.505307in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{6.535390in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{6.589523in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{6.614083in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{6.609267in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{6.605203in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{6.596005in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{6.589031in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{6.579428in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{6.566172in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{6.548805in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{6.524783in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{6.487030in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{6.416142in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{6.392126in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{6.375113in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{6.362426in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{6.353423in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{6.347048in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{6.342759in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{6.340421in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{6.340135in}}%
\pgfpathlineto{\pgfqpoint{4.923333in}{6.342117in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{6.346545in}}%
\pgfpathlineto{\pgfqpoint{4.964186in}{6.353094in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{6.361523in}}%
\pgfpathlineto{\pgfqpoint{4.999839in}{6.371670in}}%
\pgfpathlineto{\pgfqpoint{5.016923in}{6.384397in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{6.400584in}}%
\pgfpathlineto{\pgfqpoint{5.053319in}{6.420635in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{6.444832in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{6.475568in}}%
\pgfpathlineto{\pgfqpoint{5.117198in}{6.512425in}}%
\pgfpathlineto{\pgfqpoint{5.141709in}{6.555867in}}%
\pgfpathlineto{\pgfqpoint{5.167706in}{6.606541in}}%
\pgfpathlineto{\pgfqpoint{5.194446in}{6.663588in}}%
\pgfpathlineto{\pgfqpoint{5.222672in}{6.729080in}}%
\pgfpathlineto{\pgfqpoint{5.253869in}{6.807270in}}%
\pgfpathlineto{\pgfqpoint{5.289522in}{6.902940in}}%
\pgfpathlineto{\pgfqpoint{5.333346in}{7.027274in}}%
\pgfpathlineto{\pgfqpoint{5.478187in}{7.443572in}}%
\pgfpathlineto{\pgfqpoint{5.516069in}{7.542709in}}%
\pgfpathlineto{\pgfqpoint{5.550236in}{7.625952in}}%
\pgfpathlineto{\pgfqpoint{5.582176in}{7.697930in}}%
\pgfpathlineto{\pgfqpoint{5.612630in}{7.761169in}}%
\pgfpathlineto{\pgfqpoint{5.642341in}{7.817888in}}%
\pgfpathlineto{\pgfqpoint{5.672052in}{7.869913in}}%
\pgfpathlineto{\pgfqpoint{5.701763in}{7.917546in}}%
\pgfpathlineto{\pgfqpoint{5.732217in}{7.962165in}}%
\pgfpathlineto{\pgfqpoint{5.762671in}{8.002890in}}%
\pgfpathlineto{\pgfqpoint{5.793867in}{8.040905in}}%
\pgfpathlineto{\pgfqpoint{5.825064in}{8.075438in}}%
\pgfpathlineto{\pgfqpoint{5.857003in}{8.107514in}}%
\pgfpathlineto{\pgfqpoint{5.889685in}{8.137210in}}%
\pgfpathlineto{\pgfqpoint{5.923110in}{8.164636in}}%
\pgfpathlineto{\pgfqpoint{5.957278in}{8.189824in}}%
\pgfpathlineto{\pgfqpoint{5.992189in}{8.212817in}}%
\pgfpathlineto{\pgfqpoint{6.027842in}{8.233663in}}%
\pgfpathlineto{\pgfqpoint{6.064981in}{8.252772in}}%
\pgfpathlineto{\pgfqpoint{6.102862in}{8.269769in}}%
\pgfpathlineto{\pgfqpoint{6.142972in}{8.285295in}}%
\pgfpathlineto{\pgfqpoint{6.184568in}{8.299005in}}%
\pgfpathlineto{\pgfqpoint{6.229134in}{8.311326in}}%
\pgfpathlineto{\pgfqpoint{6.276672in}{8.322137in}}%
\pgfpathlineto{\pgfqpoint{6.328666in}{8.331637in}}%
\pgfpathlineto{\pgfqpoint{6.385860in}{8.339779in}}%
\pgfpathlineto{\pgfqpoint{6.450482in}{8.346671in}}%
\pgfpathlineto{\pgfqpoint{6.495048in}{8.349608in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349608in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.185756in}{8.362286in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{8.359931in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{8.356488in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{8.351990in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{8.346361in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{8.339373in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{8.330942in}}%
\pgfpathlineto{\pgfqpoint{4.352881in}{8.320735in}}%
\pgfpathlineto{\pgfqpoint{4.362537in}{8.308952in}}%
\pgfpathlineto{\pgfqpoint{4.372193in}{8.293435in}}%
\pgfpathlineto{\pgfqpoint{4.381106in}{8.274658in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{8.250176in}}%
\pgfpathlineto{\pgfqpoint{4.398190in}{8.221174in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{8.184087in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{8.136815in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{8.070880in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{7.987092in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{7.873775in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{7.714048in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{7.452315in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{7.028068in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{6.853626in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{6.719865in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{6.619441in}}%
\pgfpathlineto{\pgfqpoint{4.540060in}{6.544499in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{6.484660in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{6.433549in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{6.415773in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{6.410571in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{6.408192in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{6.408329in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{6.410703in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{6.415736in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{6.424830in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{6.439059in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{6.494675in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{6.521084in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{6.536935in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{6.547100in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{6.553098in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{6.555811in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{6.556184in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{6.554452in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{6.550130in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{6.543313in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{6.532383in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{6.516415in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{6.492355in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{6.448710in}}%
\pgfpathlineto{\pgfqpoint{4.837914in}{6.397964in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{6.371801in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{6.353031in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{6.339504in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{6.329034in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{6.321280in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{6.315286in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{6.310950in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{6.308143in}}%
\pgfpathlineto{\pgfqpoint{4.987955in}{6.307088in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{6.308229in}}%
\pgfpathlineto{\pgfqpoint{5.034007in}{6.311453in}}%
\pgfpathlineto{\pgfqpoint{5.053319in}{6.316622in}}%
\pgfpathlineto{\pgfqpoint{5.071888in}{6.323944in}}%
\pgfpathlineto{\pgfqpoint{5.090458in}{6.333680in}}%
\pgfpathlineto{\pgfqpoint{5.110513in}{6.346819in}}%
\pgfpathlineto{\pgfqpoint{5.132053in}{6.363717in}}%
\pgfpathlineto{\pgfqpoint{5.155079in}{6.384664in}}%
\pgfpathlineto{\pgfqpoint{5.179591in}{6.410025in}}%
\pgfpathlineto{\pgfqpoint{5.204845in}{6.439378in}}%
\pgfpathlineto{\pgfqpoint{5.230842in}{6.472992in}}%
\pgfpathlineto{\pgfqpoint{5.258325in}{6.512238in}}%
\pgfpathlineto{\pgfqpoint{5.287294in}{6.557542in}}%
\pgfpathlineto{\pgfqpoint{5.319233in}{6.611791in}}%
\pgfpathlineto{\pgfqpoint{5.354886in}{6.676932in}}%
\pgfpathlineto{\pgfqpoint{5.397224in}{6.759116in}}%
\pgfpathlineto{\pgfqpoint{5.455904in}{6.878342in}}%
\pgfpathlineto{\pgfqpoint{5.565835in}{7.102296in}}%
\pgfpathlineto{\pgfqpoint{5.614115in}{7.194994in}}%
\pgfpathlineto{\pgfqpoint{5.659425in}{7.277244in}}%
\pgfpathlineto{\pgfqpoint{5.704734in}{7.354916in}}%
\pgfpathlineto{\pgfqpoint{5.752272in}{7.431986in}}%
\pgfpathlineto{\pgfqpoint{5.802780in}{7.509668in}}%
\pgfpathlineto{\pgfqpoint{5.855518in}{7.586577in}}%
\pgfpathlineto{\pgfqpoint{5.912711in}{7.665894in}}%
\pgfpathlineto{\pgfqpoint{5.971391in}{7.743652in}}%
\pgfpathlineto{\pgfqpoint{6.027842in}{7.814892in}}%
\pgfpathlineto{\pgfqpoint{6.079836in}{7.877047in}}%
\pgfpathlineto{\pgfqpoint{6.128859in}{7.932297in}}%
\pgfpathlineto{\pgfqpoint{6.175654in}{7.981725in}}%
\pgfpathlineto{\pgfqpoint{6.220221in}{8.025571in}}%
\pgfpathlineto{\pgfqpoint{6.263302in}{8.064876in}}%
\pgfpathlineto{\pgfqpoint{6.305640in}{8.100504in}}%
\pgfpathlineto{\pgfqpoint{6.347236in}{8.132599in}}%
\pgfpathlineto{\pgfqpoint{6.388088in}{8.161347in}}%
\pgfpathlineto{\pgfqpoint{6.428941in}{8.187403in}}%
\pgfpathlineto{\pgfqpoint{6.469794in}{8.210866in}}%
\pgfpathlineto{\pgfqpoint{6.511389in}{8.232224in}}%
\pgfpathlineto{\pgfqpoint{6.553728in}{8.251492in}}%
\pgfpathlineto{\pgfqpoint{6.597551in}{8.268986in}}%
\pgfpathlineto{\pgfqpoint{6.642861in}{8.284665in}}%
\pgfpathlineto{\pgfqpoint{6.690399in}{8.298724in}}%
\pgfpathlineto{\pgfqpoint{6.740165in}{8.311109in}}%
\pgfpathlineto{\pgfqpoint{6.793644in}{8.322105in}}%
\pgfpathlineto{\pgfqpoint{6.851581in}{8.331711in}}%
\pgfpathlineto{\pgfqpoint{6.915460in}{8.339996in}}%
\pgfpathlineto{\pgfqpoint{6.986766in}{8.346941in}}%
\pgfpathlineto{\pgfqpoint{7.032076in}{8.349594in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349594in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.199126in}{8.362276in}}%
\pgfpathlineto{\pgfqpoint{4.257062in}{8.359908in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{8.356468in}}%
\pgfpathlineto{\pgfqpoint{4.315742in}{8.351863in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{8.346201in}}%
\pgfpathlineto{\pgfqpoint{4.349909in}{8.339110in}}%
\pgfpathlineto{\pgfqpoint{4.362537in}{8.331004in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{8.321317in}}%
\pgfpathlineto{\pgfqpoint{4.384077in}{8.309297in}}%
\pgfpathlineto{\pgfqpoint{4.393733in}{8.294633in}}%
\pgfpathlineto{\pgfqpoint{4.402647in}{8.277099in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{8.254510in}}%
\pgfpathlineto{\pgfqpoint{4.420473in}{8.225326in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{8.187617in}}%
\pgfpathlineto{\pgfqpoint{4.438300in}{8.139066in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{8.077086in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{7.999151in}}%
\pgfpathlineto{\pgfqpoint{4.465783in}{7.894601in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{7.747660in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{7.528762in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{6.948794in}}%
\pgfpathlineto{\pgfqpoint{4.540803in}{6.777057in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{6.633766in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{6.519257in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{6.490287in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{6.471045in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{6.457682in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{6.450063in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{6.446387in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{6.445308in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{6.446551in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{6.450416in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{6.457159in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{6.490089in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{6.551177in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{6.591636in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{6.615565in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{6.631002in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{6.640432in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{6.645825in}}%
\pgfpathlineto{\pgfqpoint{4.747295in}{6.648409in}}%
\pgfpathlineto{\pgfqpoint{4.755465in}{6.648634in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{6.646454in}}%
\pgfpathlineto{\pgfqpoint{4.771807in}{6.641887in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{6.634271in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{6.622152in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{6.604545in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{6.578072in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{6.534332in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{6.457066in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{6.425980in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{6.402983in}}%
\pgfpathlineto{\pgfqpoint{4.925561in}{6.384835in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{6.370038in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{6.356952in}}%
\pgfpathlineto{\pgfqpoint{4.975327in}{6.345014in}}%
\pgfpathlineto{\pgfqpoint{5.000582in}{6.331647in}}%
\pgfpathlineto{\pgfqpoint{5.042920in}{6.312058in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{6.299036in}}%
\pgfpathlineto{\pgfqpoint{5.100114in}{6.291634in}}%
\pgfpathlineto{\pgfqpoint{5.122397in}{6.287210in}}%
\pgfpathlineto{\pgfqpoint{5.144680in}{6.285018in}}%
\pgfpathlineto{\pgfqpoint{5.168449in}{6.284902in}}%
\pgfpathlineto{\pgfqpoint{5.195189in}{6.287022in}}%
\pgfpathlineto{\pgfqpoint{5.226386in}{6.291811in}}%
\pgfpathlineto{\pgfqpoint{5.260554in}{6.299338in}}%
\pgfpathlineto{\pgfqpoint{5.298435in}{6.310020in}}%
\pgfpathlineto{\pgfqpoint{5.343002in}{6.325053in}}%
\pgfpathlineto{\pgfqpoint{5.467045in}{6.368375in}}%
\pgfpathlineto{\pgfqpoint{5.503442in}{6.378015in}}%
\pgfpathlineto{\pgfqpoint{5.535381in}{6.384251in}}%
\pgfpathlineto{\pgfqpoint{5.564349in}{6.387677in}}%
\pgfpathlineto{\pgfqpoint{5.591832in}{6.388714in}}%
\pgfpathlineto{\pgfqpoint{5.618572in}{6.387527in}}%
\pgfpathlineto{\pgfqpoint{5.646055in}{6.384058in}}%
\pgfpathlineto{\pgfqpoint{5.673537in}{6.378367in}}%
\pgfpathlineto{\pgfqpoint{5.702506in}{6.370071in}}%
\pgfpathlineto{\pgfqpoint{5.732959in}{6.359005in}}%
\pgfpathlineto{\pgfqpoint{5.766384in}{6.344428in}}%
\pgfpathlineto{\pgfqpoint{5.801295in}{6.326833in}}%
\pgfpathlineto{\pgfqpoint{5.839919in}{6.304720in}}%
\pgfpathlineto{\pgfqpoint{5.881515in}{6.278155in}}%
\pgfpathlineto{\pgfqpoint{5.934995in}{6.241119in}}%
\pgfpathlineto{\pgfqpoint{6.007044in}{6.188042in}}%
\pgfpathlineto{\pgfqpoint{6.111776in}{6.107765in}}%
\pgfpathlineto{\pgfqpoint{6.284100in}{5.975587in}}%
\pgfpathlineto{\pgfqpoint{6.362834in}{5.918298in}}%
\pgfpathlineto{\pgfqpoint{6.431912in}{5.871037in}}%
\pgfpathlineto{\pgfqpoint{6.492820in}{5.831986in}}%
\pgfpathlineto{\pgfqpoint{6.547785in}{5.799485in}}%
\pgfpathlineto{\pgfqpoint{6.599780in}{5.771274in}}%
\pgfpathlineto{\pgfqpoint{6.648803in}{5.747136in}}%
\pgfpathlineto{\pgfqpoint{6.697826in}{5.725482in}}%
\pgfpathlineto{\pgfqpoint{6.749078in}{5.705345in}}%
\pgfpathlineto{\pgfqpoint{6.801072in}{5.687318in}}%
\pgfpathlineto{\pgfqpoint{6.853809in}{5.671430in}}%
\pgfpathlineto{\pgfqpoint{6.907289in}{5.657652in}}%
\pgfpathlineto{\pgfqpoint{6.963740in}{5.645415in}}%
\pgfpathlineto{\pgfqpoint{7.023905in}{5.634719in}}%
\pgfpathlineto{\pgfqpoint{7.087041in}{5.625758in}}%
\pgfpathlineto{\pgfqpoint{7.156862in}{5.618131in}}%
\pgfpathlineto{\pgfqpoint{7.222969in}{5.613028in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613028in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.081767in}{8.362285in}}%
\pgfpathlineto{\pgfqpoint{4.135247in}{8.359919in}}%
\pgfpathlineto{\pgfqpoint{4.167186in}{8.356443in}}%
\pgfpathlineto{\pgfqpoint{4.189470in}{8.351957in}}%
\pgfpathlineto{\pgfqpoint{4.207296in}{8.346136in}}%
\pgfpathlineto{\pgfqpoint{4.221409in}{8.339288in}}%
\pgfpathlineto{\pgfqpoint{4.233294in}{8.331216in}}%
\pgfpathlineto{\pgfqpoint{4.244435in}{8.320887in}}%
\pgfpathlineto{\pgfqpoint{4.254091in}{8.308911in}}%
\pgfpathlineto{\pgfqpoint{4.263005in}{8.294449in}}%
\pgfpathlineto{\pgfqpoint{4.271918in}{8.275589in}}%
\pgfpathlineto{\pgfqpoint{4.280088in}{8.253185in}}%
\pgfpathlineto{\pgfqpoint{4.288259in}{8.224371in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{8.187292in}}%
\pgfpathlineto{\pgfqpoint{4.304600in}{8.139718in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{8.079166in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{7.995456in}}%
\pgfpathlineto{\pgfqpoint{4.331340in}{7.881484in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{7.720147in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{7.456237in}}%
\pgfpathlineto{\pgfqpoint{4.381106in}{7.070373in}}%
\pgfpathlineto{\pgfqpoint{4.393733in}{6.897978in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{6.776125in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{6.686652in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{6.622049in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{6.576027in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{6.541219in}}%
\pgfpathlineto{\pgfqpoint{4.450927in}{6.517824in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{6.502738in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{6.493645in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{6.488789in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{6.486718in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{6.487220in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{6.490110in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{6.496016in}}%
\pgfpathlineto{\pgfqpoint{4.502921in}{6.505651in}}%
\pgfpathlineto{\pgfqpoint{4.511835in}{6.521221in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{6.542807in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{6.571540in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{6.609082in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{6.654980in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{6.705959in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{6.749860in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{6.777542in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{6.797873in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{6.801750in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.796389in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{6.760323in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{6.724397in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{6.684373in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{6.638654in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{6.593112in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{6.557462in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{6.530544in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{6.509074in}}%
\pgfpathlineto{\pgfqpoint{4.755465in}{6.493291in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{6.481513in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{6.473149in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{6.467341in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{6.463924in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{6.462719in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{6.463638in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{6.466828in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{6.472453in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{6.480773in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{6.491639in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{6.505207in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{6.521661in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{6.542175in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{6.567357in}}%
\pgfpathlineto{\pgfqpoint{4.975327in}{6.597794in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{6.634021in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{6.678210in}}%
\pgfpathlineto{\pgfqpoint{5.035492in}{6.731278in}}%
\pgfpathlineto{\pgfqpoint{5.058518in}{6.794063in}}%
\pgfpathlineto{\pgfqpoint{5.083773in}{6.869552in}}%
\pgfpathlineto{\pgfqpoint{5.111998in}{6.961107in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{7.077416in}}%
\pgfpathlineto{\pgfqpoint{5.188504in}{7.235950in}}%
\pgfpathlineto{\pgfqpoint{5.285808in}{7.596765in}}%
\pgfpathlineto{\pgfqpoint{5.319233in}{7.710466in}}%
\pgfpathlineto{\pgfqpoint{5.348201in}{7.801304in}}%
\pgfpathlineto{\pgfqpoint{5.374198in}{7.875805in}}%
\pgfpathlineto{\pgfqpoint{5.398710in}{7.939572in}}%
\pgfpathlineto{\pgfqpoint{5.422479in}{7.995295in}}%
\pgfpathlineto{\pgfqpoint{5.445505in}{8.043638in}}%
\pgfpathlineto{\pgfqpoint{5.467788in}{8.085350in}}%
\pgfpathlineto{\pgfqpoint{5.490072in}{8.122351in}}%
\pgfpathlineto{\pgfqpoint{5.511612in}{8.153946in}}%
\pgfpathlineto{\pgfqpoint{5.533895in}{8.182667in}}%
\pgfpathlineto{\pgfqpoint{5.556179in}{8.207732in}}%
\pgfpathlineto{\pgfqpoint{5.578462in}{8.229520in}}%
\pgfpathlineto{\pgfqpoint{5.601488in}{8.248984in}}%
\pgfpathlineto{\pgfqpoint{5.625257in}{8.266225in}}%
\pgfpathlineto{\pgfqpoint{5.650511in}{8.281796in}}%
\pgfpathlineto{\pgfqpoint{5.677251in}{8.295650in}}%
\pgfpathlineto{\pgfqpoint{5.706220in}{8.308092in}}%
\pgfpathlineto{\pgfqpoint{5.737416in}{8.319024in}}%
\pgfpathlineto{\pgfqpoint{5.771584in}{8.328612in}}%
\pgfpathlineto{\pgfqpoint{5.809465in}{8.336918in}}%
\pgfpathlineto{\pgfqpoint{5.852547in}{8.344064in}}%
\pgfpathlineto{\pgfqpoint{5.899341in}{8.349631in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349631in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.090680in}{8.362277in}}%
\pgfpathlineto{\pgfqpoint{4.147874in}{8.359914in}}%
\pgfpathlineto{\pgfqpoint{4.182042in}{8.356425in}}%
\pgfpathlineto{\pgfqpoint{4.205811in}{8.351910in}}%
\pgfpathlineto{\pgfqpoint{4.224380in}{8.346206in}}%
\pgfpathlineto{\pgfqpoint{4.239236in}{8.339464in}}%
\pgfpathlineto{\pgfqpoint{4.251863in}{8.331448in}}%
\pgfpathlineto{\pgfqpoint{4.263005in}{8.321872in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{8.309984in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{8.295469in}}%
\pgfpathlineto{\pgfqpoint{4.291973in}{8.278091in}}%
\pgfpathlineto{\pgfqpoint{4.300886in}{8.255672in}}%
\pgfpathlineto{\pgfqpoint{4.309800in}{8.226677in}}%
\pgfpathlineto{\pgfqpoint{4.318713in}{8.189189in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{8.140924in}}%
\pgfpathlineto{\pgfqpoint{4.336539in}{8.079378in}}%
\pgfpathlineto{\pgfqpoint{4.345453in}{8.002174in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{7.899006in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{7.754983in}}%
\pgfpathlineto{\pgfqpoint{4.381849in}{7.519687in}}%
\pgfpathlineto{\pgfqpoint{4.409332in}{7.101816in}}%
\pgfpathlineto{\pgfqpoint{4.421959in}{6.944096in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{6.823017in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{6.738118in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{6.670889in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{6.622380in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{6.587986in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{6.562317in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{6.545549in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{6.535310in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{6.529780in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{6.527556in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{6.527694in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{6.530062in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{6.535275in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{6.544153in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{6.557680in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{6.577207in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{6.602589in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{6.613750in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.729533in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{6.712539in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{6.696039in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{6.617961in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{6.578971in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{6.452748in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{6.430047in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{6.413201in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{6.400603in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{6.391116in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{6.384393in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{6.379803in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{6.377106in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{6.376376in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{6.377811in}}%
\pgfpathlineto{\pgfqpoint{4.936703in}{6.381515in}}%
\pgfpathlineto{\pgfqpoint{4.955272in}{6.387144in}}%
\pgfpathlineto{\pgfqpoint{4.973099in}{6.394911in}}%
\pgfpathlineto{\pgfqpoint{4.990183in}{6.404883in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{6.417581in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{6.433104in}}%
\pgfpathlineto{\pgfqpoint{5.042177in}{6.452282in}}%
\pgfpathlineto{\pgfqpoint{5.061489in}{6.476334in}}%
\pgfpathlineto{\pgfqpoint{5.083030in}{6.506867in}}%
\pgfpathlineto{\pgfqpoint{5.106799in}{6.544646in}}%
\pgfpathlineto{\pgfqpoint{5.132053in}{6.589039in}}%
\pgfpathlineto{\pgfqpoint{5.158793in}{6.640557in}}%
\pgfpathlineto{\pgfqpoint{5.187019in}{6.699894in}}%
\pgfpathlineto{\pgfqpoint{5.216730in}{6.767650in}}%
\pgfpathlineto{\pgfqpoint{5.250155in}{6.849679in}}%
\pgfpathlineto{\pgfqpoint{5.289522in}{6.952551in}}%
\pgfpathlineto{\pgfqpoint{5.344487in}{7.103105in}}%
\pgfpathlineto{\pgfqpoint{5.432135in}{7.343014in}}%
\pgfpathlineto{\pgfqpoint{5.474473in}{7.451983in}}%
\pgfpathlineto{\pgfqpoint{5.510869in}{7.539664in}}%
\pgfpathlineto{\pgfqpoint{5.544294in}{7.614458in}}%
\pgfpathlineto{\pgfqpoint{5.575491in}{7.678946in}}%
\pgfpathlineto{\pgfqpoint{5.605945in}{7.736885in}}%
\pgfpathlineto{\pgfqpoint{5.636399in}{7.790026in}}%
\pgfpathlineto{\pgfqpoint{5.666852in}{7.838660in}}%
\pgfpathlineto{\pgfqpoint{5.697306in}{7.883145in}}%
\pgfpathlineto{\pgfqpoint{5.728503in}{7.924822in}}%
\pgfpathlineto{\pgfqpoint{5.760442in}{7.963842in}}%
\pgfpathlineto{\pgfqpoint{5.793867in}{8.001143in}}%
\pgfpathlineto{\pgfqpoint{5.828035in}{8.035859in}}%
\pgfpathlineto{\pgfqpoint{5.862945in}{8.068156in}}%
\pgfpathlineto{\pgfqpoint{5.899341in}{8.098806in}}%
\pgfpathlineto{\pgfqpoint{5.937223in}{8.127840in}}%
\pgfpathlineto{\pgfqpoint{5.976590in}{8.155171in}}%
\pgfpathlineto{\pgfqpoint{6.016700in}{8.180286in}}%
\pgfpathlineto{\pgfqpoint{6.057553in}{8.203245in}}%
\pgfpathlineto{\pgfqpoint{6.099891in}{8.224461in}}%
\pgfpathlineto{\pgfqpoint{6.142972in}{8.243579in}}%
\pgfpathlineto{\pgfqpoint{6.188282in}{8.261231in}}%
\pgfpathlineto{\pgfqpoint{6.235076in}{8.277066in}}%
\pgfpathlineto{\pgfqpoint{6.284842in}{8.291528in}}%
\pgfpathlineto{\pgfqpoint{6.337580in}{8.304494in}}%
\pgfpathlineto{\pgfqpoint{6.394031in}{8.316038in}}%
\pgfpathlineto{\pgfqpoint{6.454938in}{8.326187in}}%
\pgfpathlineto{\pgfqpoint{6.521788in}{8.335035in}}%
\pgfpathlineto{\pgfqpoint{6.596066in}{8.342593in}}%
\pgfpathlineto{\pgfqpoint{6.680742in}{8.348930in}}%
\pgfpathlineto{\pgfqpoint{6.708968in}{8.349593in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349593in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.217695in}{8.362277in}}%
\pgfpathlineto{\pgfqpoint{4.272661in}{8.359912in}}%
\pgfpathlineto{\pgfqpoint{4.305343in}{8.356459in}}%
\pgfpathlineto{\pgfqpoint{4.328369in}{8.351952in}}%
\pgfpathlineto{\pgfqpoint{4.346196in}{8.346316in}}%
\pgfpathlineto{\pgfqpoint{4.361051in}{8.339318in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{8.330873in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{8.320651in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{8.308849in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{8.293301in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{8.274474in}}%
\pgfpathlineto{\pgfqpoint{4.421959in}{8.249901in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{8.220751in}}%
\pgfpathlineto{\pgfqpoint{4.438300in}{8.183419in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{8.135752in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{8.075348in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{7.992166in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{7.879151in}}%
\pgfpathlineto{\pgfqpoint{4.483609in}{7.730435in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{7.492981in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{6.942677in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{6.756486in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{6.611476in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{6.504055in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{6.469725in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{6.444691in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{6.428857in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{6.419483in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{6.414551in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{6.412454in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{6.412875in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{6.415535in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{6.421255in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{6.456861in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{6.541537in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{6.566316in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{6.581702in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{6.591216in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{6.597104in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{6.599674in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{6.599931in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{6.597841in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{6.593432in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{6.586088in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{6.574444in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{6.557640in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{6.531295in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{6.480638in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{6.433108in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{6.406294in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{6.386842in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{6.371837in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{6.360001in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{6.350477in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{6.342718in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{6.336089in}}%
\pgfpathlineto{\pgfqpoint{5.006524in}{6.329899in}}%
\pgfpathlineto{\pgfqpoint{5.036235in}{6.324911in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{6.322907in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{6.323372in}}%
\pgfpathlineto{\pgfqpoint{5.102342in}{6.326065in}}%
\pgfpathlineto{\pgfqpoint{5.122397in}{6.331061in}}%
\pgfpathlineto{\pgfqpoint{5.143195in}{6.338583in}}%
\pgfpathlineto{\pgfqpoint{5.165478in}{6.349084in}}%
\pgfpathlineto{\pgfqpoint{5.189247in}{6.362804in}}%
\pgfpathlineto{\pgfqpoint{5.214501in}{6.379978in}}%
\pgfpathlineto{\pgfqpoint{5.241241in}{6.400900in}}%
\pgfpathlineto{\pgfqpoint{5.269467in}{6.425923in}}%
\pgfpathlineto{\pgfqpoint{5.299178in}{6.455359in}}%
\pgfpathlineto{\pgfqpoint{5.331117in}{6.490252in}}%
\pgfpathlineto{\pgfqpoint{5.367513in}{6.533482in}}%
\pgfpathlineto{\pgfqpoint{5.411337in}{6.589176in}}%
\pgfpathlineto{\pgfqpoint{5.473730in}{6.672468in}}%
\pgfpathlineto{\pgfqpoint{5.571777in}{6.803254in}}%
\pgfpathlineto{\pgfqpoint{5.620800in}{6.864630in}}%
\pgfpathlineto{\pgfqpoint{5.668338in}{6.920570in}}%
\pgfpathlineto{\pgfqpoint{5.718104in}{6.975627in}}%
\pgfpathlineto{\pgfqpoint{5.778269in}{7.038660in}}%
\pgfpathlineto{\pgfqpoint{5.849575in}{7.110158in}}%
\pgfpathlineto{\pgfqpoint{6.005558in}{7.265425in}}%
\pgfpathlineto{\pgfqpoint{6.087264in}{7.350814in}}%
\pgfpathlineto{\pgfqpoint{6.176397in}{7.447321in}}%
\pgfpathlineto{\pgfqpoint{6.342036in}{7.630806in}}%
\pgfpathlineto{\pgfqpoint{6.454196in}{7.753427in}}%
\pgfpathlineto{\pgfqpoint{6.531444in}{7.834444in}}%
\pgfpathlineto{\pgfqpoint{6.596066in}{7.899071in}}%
\pgfpathlineto{\pgfqpoint{6.655488in}{7.955330in}}%
\pgfpathlineto{\pgfqpoint{6.709711in}{8.003611in}}%
\pgfpathlineto{\pgfqpoint{6.760220in}{8.045650in}}%
\pgfpathlineto{\pgfqpoint{6.809243in}{8.083561in}}%
\pgfpathlineto{\pgfqpoint{6.856780in}{8.117555in}}%
\pgfpathlineto{\pgfqpoint{6.903575in}{8.148341in}}%
\pgfpathlineto{\pgfqpoint{6.949628in}{8.176012in}}%
\pgfpathlineto{\pgfqpoint{6.995680in}{8.201131in}}%
\pgfpathlineto{\pgfqpoint{7.041732in}{8.223757in}}%
\pgfpathlineto{\pgfqpoint{7.088527in}{8.244298in}}%
\pgfpathlineto{\pgfqpoint{7.136064in}{8.262762in}}%
\pgfpathlineto{\pgfqpoint{7.185088in}{8.279426in}}%
\pgfpathlineto{\pgfqpoint{7.235597in}{8.294255in}}%
\pgfpathlineto{\pgfqpoint{7.288334in}{8.307428in}}%
\pgfpathlineto{\pgfqpoint{7.344042in}{8.319037in}}%
\pgfpathlineto{\pgfqpoint{7.403464in}{8.329136in}}%
\pgfpathlineto{\pgfqpoint{7.468086in}{8.337825in}}%
\pgfpathlineto{\pgfqpoint{7.539392in}{8.345130in}}%
\pgfpathlineto{\pgfqpoint{7.602528in}{8.349614in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349614in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.158273in}{8.362285in}}%
\pgfpathlineto{\pgfqpoint{4.213239in}{8.359923in}}%
\pgfpathlineto{\pgfqpoint{4.245921in}{8.356468in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{8.351951in}}%
\pgfpathlineto{\pgfqpoint{4.286773in}{8.346297in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{8.339280in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{8.330815in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{8.320567in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{8.308734in}}%
\pgfpathlineto{\pgfqpoint{4.344710in}{8.293147in}}%
\pgfpathlineto{\pgfqpoint{4.353623in}{8.274283in}}%
\pgfpathlineto{\pgfqpoint{4.362537in}{8.249687in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{8.220558in}}%
\pgfpathlineto{\pgfqpoint{4.378878in}{8.183332in}}%
\pgfpathlineto{\pgfqpoint{4.387048in}{8.135934in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{8.069933in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{7.986249in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{7.873392in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{7.714902in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{7.456481in}}%
\pgfpathlineto{\pgfqpoint{4.465783in}{7.051648in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{6.880280in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{6.757214in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{6.665119in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{6.592456in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{6.539848in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{6.499310in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{6.470993in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{6.451684in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{6.437930in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{6.429571in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{6.427664in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{6.433628in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{6.443189in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{6.459108in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{6.482783in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{6.519584in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{6.549981in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{6.554025in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{6.555315in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{6.554309in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{6.551206in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{6.545422in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{6.536398in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{6.523677in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{6.504735in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{6.477448in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{6.376755in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{6.357206in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{6.343070in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{6.332180in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{6.324272in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{6.318941in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{6.315457in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{6.313820in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{6.314208in}}%
\pgfpathlineto{\pgfqpoint{4.968642in}{6.316912in}}%
\pgfpathlineto{\pgfqpoint{4.990183in}{6.321634in}}%
\pgfpathlineto{\pgfqpoint{5.009495in}{6.328115in}}%
\pgfpathlineto{\pgfqpoint{5.027322in}{6.336395in}}%
\pgfpathlineto{\pgfqpoint{5.045148in}{6.347163in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{6.360555in}}%
\pgfpathlineto{\pgfqpoint{5.081544in}{6.377271in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{6.398308in}}%
\pgfpathlineto{\pgfqpoint{5.123883in}{6.424999in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{6.456993in}}%
\pgfpathlineto{\pgfqpoint{5.172906in}{6.494829in}}%
\pgfpathlineto{\pgfqpoint{5.198903in}{6.537932in}}%
\pgfpathlineto{\pgfqpoint{5.225643in}{6.586670in}}%
\pgfpathlineto{\pgfqpoint{5.253869in}{6.642823in}}%
\pgfpathlineto{\pgfqpoint{5.284322in}{6.708419in}}%
\pgfpathlineto{\pgfqpoint{5.318490in}{6.787423in}}%
\pgfpathlineto{\pgfqpoint{5.359343in}{6.887792in}}%
\pgfpathlineto{\pgfqpoint{5.418022in}{7.038602in}}%
\pgfpathlineto{\pgfqpoint{5.510869in}{7.277044in}}%
\pgfpathlineto{\pgfqpoint{5.555436in}{7.385022in}}%
\pgfpathlineto{\pgfqpoint{5.594060in}{7.472966in}}%
\pgfpathlineto{\pgfqpoint{5.630456in}{7.550446in}}%
\pgfpathlineto{\pgfqpoint{5.666110in}{7.621187in}}%
\pgfpathlineto{\pgfqpoint{5.701763in}{7.686979in}}%
\pgfpathlineto{\pgfqpoint{5.737416in}{7.748129in}}%
\pgfpathlineto{\pgfqpoint{5.773812in}{7.806143in}}%
\pgfpathlineto{\pgfqpoint{5.809465in}{7.858895in}}%
\pgfpathlineto{\pgfqpoint{5.845862in}{7.908835in}}%
\pgfpathlineto{\pgfqpoint{5.882258in}{7.955090in}}%
\pgfpathlineto{\pgfqpoint{5.920139in}{7.999674in}}%
\pgfpathlineto{\pgfqpoint{5.957278in}{8.040021in}}%
\pgfpathlineto{\pgfqpoint{5.994417in}{8.077157in}}%
\pgfpathlineto{\pgfqpoint{6.031556in}{8.111173in}}%
\pgfpathlineto{\pgfqpoint{6.067952in}{8.141559in}}%
\pgfpathlineto{\pgfqpoint{6.105091in}{8.169670in}}%
\pgfpathlineto{\pgfqpoint{6.142229in}{8.194985in}}%
\pgfpathlineto{\pgfqpoint{6.179368in}{8.217650in}}%
\pgfpathlineto{\pgfqpoint{6.217250in}{8.238199in}}%
\pgfpathlineto{\pgfqpoint{6.256617in}{8.257007in}}%
\pgfpathlineto{\pgfqpoint{6.296727in}{8.273714in}}%
\pgfpathlineto{\pgfqpoint{6.339065in}{8.288915in}}%
\pgfpathlineto{\pgfqpoint{6.382889in}{8.302288in}}%
\pgfpathlineto{\pgfqpoint{6.429684in}{8.314239in}}%
\pgfpathlineto{\pgfqpoint{6.480193in}{8.324811in}}%
\pgfpathlineto{\pgfqpoint{6.535158in}{8.333995in}}%
\pgfpathlineto{\pgfqpoint{6.596066in}{8.341858in}}%
\pgfpathlineto{\pgfqpoint{6.664401in}{8.348385in}}%
\pgfpathlineto{\pgfqpoint{6.693370in}{8.349623in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349623in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.117420in}{8.362283in}}%
\pgfpathlineto{\pgfqpoint{4.173871in}{8.359894in}}%
\pgfpathlineto{\pgfqpoint{4.207296in}{8.356387in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{8.351727in}}%
\pgfpathlineto{\pgfqpoint{4.248892in}{8.346072in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{8.339108in}}%
\pgfpathlineto{\pgfqpoint{4.276375in}{8.330763in}}%
\pgfpathlineto{\pgfqpoint{4.287516in}{8.320718in}}%
\pgfpathlineto{\pgfqpoint{4.297915in}{8.308157in}}%
\pgfpathlineto{\pgfqpoint{4.307571in}{8.292711in}}%
\pgfpathlineto{\pgfqpoint{4.316484in}{8.274098in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{8.249939in}}%
\pgfpathlineto{\pgfqpoint{4.333568in}{8.221459in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{8.185238in}}%
\pgfpathlineto{\pgfqpoint{4.349909in}{8.139346in}}%
\pgfpathlineto{\pgfqpoint{4.358823in}{8.075778in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{7.995593in}}%
\pgfpathlineto{\pgfqpoint{4.377392in}{7.887939in}}%
\pgfpathlineto{\pgfqpoint{4.388534in}{7.737217in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{7.491253in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{7.080596in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{6.916818in}}%
\pgfpathlineto{\pgfqpoint{4.453898in}{6.798724in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{6.710114in}}%
\pgfpathlineto{\pgfqpoint{4.474696in}{6.640276in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{6.590097in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{6.554620in}}%
\pgfpathlineto{\pgfqpoint{4.502179in}{6.528175in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{6.510855in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{6.500188in}}%
\pgfpathlineto{\pgfqpoint{4.524462in}{6.494321in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{6.491847in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{6.491809in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{6.494118in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{6.499477in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{6.507799in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{6.520779in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{6.591041in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{6.644588in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{6.637554in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{6.630799in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{6.613575in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{6.602848in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{6.588386in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{6.569624in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{6.543904in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{6.505378in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{6.427438in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{6.402920in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{6.385474in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{6.372377in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{6.362982in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{6.356208in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{6.351487in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{6.348646in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{6.347789in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{6.349137in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{6.352828in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{6.358628in}}%
\pgfpathlineto{\pgfqpoint{4.980527in}{6.366342in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{6.375817in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{6.387859in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{6.402609in}}%
\pgfpathlineto{\pgfqpoint{5.049605in}{6.420911in}}%
\pgfpathlineto{\pgfqpoint{5.068917in}{6.443979in}}%
\pgfpathlineto{\pgfqpoint{5.089715in}{6.472327in}}%
\pgfpathlineto{\pgfqpoint{5.112741in}{6.507569in}}%
\pgfpathlineto{\pgfqpoint{5.137253in}{6.549160in}}%
\pgfpathlineto{\pgfqpoint{5.163250in}{6.597676in}}%
\pgfpathlineto{\pgfqpoint{5.189990in}{6.652290in}}%
\pgfpathlineto{\pgfqpoint{5.218215in}{6.715016in}}%
\pgfpathlineto{\pgfqpoint{5.249412in}{6.789965in}}%
\pgfpathlineto{\pgfqpoint{5.284322in}{6.879806in}}%
\pgfpathlineto{\pgfqpoint{5.327403in}{6.997149in}}%
\pgfpathlineto{\pgfqpoint{5.487843in}{7.440641in}}%
\pgfpathlineto{\pgfqpoint{5.524982in}{7.533190in}}%
\pgfpathlineto{\pgfqpoint{5.558407in}{7.610751in}}%
\pgfpathlineto{\pgfqpoint{5.590346in}{7.679378in}}%
\pgfpathlineto{\pgfqpoint{5.621543in}{7.741169in}}%
\pgfpathlineto{\pgfqpoint{5.651997in}{7.796643in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{7.847596in}}%
\pgfpathlineto{\pgfqpoint{5.713647in}{7.895451in}}%
\pgfpathlineto{\pgfqpoint{5.744844in}{7.939296in}}%
\pgfpathlineto{\pgfqpoint{5.776783in}{7.980422in}}%
\pgfpathlineto{\pgfqpoint{5.808723in}{8.018021in}}%
\pgfpathlineto{\pgfqpoint{5.841405in}{8.053167in}}%
\pgfpathlineto{\pgfqpoint{5.875573in}{8.086629in}}%
\pgfpathlineto{\pgfqpoint{5.910483in}{8.117727in}}%
\pgfpathlineto{\pgfqpoint{5.946136in}{8.146539in}}%
\pgfpathlineto{\pgfqpoint{5.982532in}{8.173105in}}%
\pgfpathlineto{\pgfqpoint{6.019671in}{8.197457in}}%
\pgfpathlineto{\pgfqpoint{6.057553in}{8.219627in}}%
\pgfpathlineto{\pgfqpoint{6.096177in}{8.239665in}}%
\pgfpathlineto{\pgfqpoint{6.136287in}{8.257959in}}%
\pgfpathlineto{\pgfqpoint{6.177883in}{8.274470in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{8.289191in}}%
\pgfpathlineto{\pgfqpoint{6.267016in}{8.302554in}}%
\pgfpathlineto{\pgfqpoint{6.316039in}{8.314424in}}%
\pgfpathlineto{\pgfqpoint{6.368776in}{8.324866in}}%
\pgfpathlineto{\pgfqpoint{6.425970in}{8.333905in}}%
\pgfpathlineto{\pgfqpoint{6.489849in}{8.341710in}}%
\pgfpathlineto{\pgfqpoint{6.561898in}{8.348231in}}%
\pgfpathlineto{\pgfqpoint{6.594580in}{8.349619in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349619in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{8.362279in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{8.359886in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{8.356379in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{8.351720in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{8.346063in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{8.339049in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{8.328893in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{8.318549in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{8.306509in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{8.291889in}}%
\pgfpathlineto{\pgfqpoint{4.681188in}{8.274461in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{8.252059in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{8.223206in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{8.186109in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{8.138737in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{8.079054in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{7.998708in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{7.885332in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{7.716216in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{7.343554in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{7.220216in}}%
\pgfpathlineto{\pgfqpoint{4.814888in}{7.132880in}}%
\pgfpathlineto{\pgfqpoint{4.825286in}{7.068636in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{7.022225in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{6.989171in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{6.964164in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{6.947295in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{6.935395in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{6.928290in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{6.924242in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{6.922838in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{6.923712in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{6.926903in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{6.933148in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{6.943635in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{6.962059in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{6.999496in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{7.009882in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{7.015824in}}%
\pgfpathlineto{\pgfqpoint{5.011723in}{7.018629in}}%
\pgfpathlineto{\pgfqpoint{5.019894in}{7.019079in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{7.017316in}}%
\pgfpathlineto{\pgfqpoint{5.036235in}{7.013206in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{7.006659in}}%
\pgfpathlineto{\pgfqpoint{5.053319in}{6.996691in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{6.982590in}}%
\pgfpathlineto{\pgfqpoint{5.074117in}{6.962210in}}%
\pgfpathlineto{\pgfqpoint{5.086744in}{6.934220in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{6.895611in}}%
\pgfpathlineto{\pgfqpoint{5.120912in}{6.838687in}}%
\pgfpathlineto{\pgfqpoint{5.161021in}{6.711032in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{6.618373in}}%
\pgfpathlineto{\pgfqpoint{5.218958in}{6.541953in}}%
\pgfpathlineto{\pgfqpoint{5.253869in}{6.451949in}}%
\pgfpathlineto{\pgfqpoint{5.352658in}{6.205974in}}%
\pgfpathlineto{\pgfqpoint{5.386826in}{6.127109in}}%
\pgfpathlineto{\pgfqpoint{5.416537in}{6.064022in}}%
\pgfpathlineto{\pgfqpoint{5.446248in}{6.006131in}}%
\pgfpathlineto{\pgfqpoint{5.475959in}{5.953065in}}%
\pgfpathlineto{\pgfqpoint{5.504927in}{5.905731in}}%
\pgfpathlineto{\pgfqpoint{5.533153in}{5.863761in}}%
\pgfpathlineto{\pgfqpoint{5.560635in}{5.826795in}}%
\pgfpathlineto{\pgfqpoint{5.587375in}{5.794482in}}%
\pgfpathlineto{\pgfqpoint{5.614115in}{5.765667in}}%
\pgfpathlineto{\pgfqpoint{5.640112in}{5.740873in}}%
\pgfpathlineto{\pgfqpoint{5.666110in}{5.719085in}}%
\pgfpathlineto{\pgfqpoint{5.692850in}{5.699585in}}%
\pgfpathlineto{\pgfqpoint{5.719589in}{5.682792in}}%
\pgfpathlineto{\pgfqpoint{5.747815in}{5.667726in}}%
\pgfpathlineto{\pgfqpoint{5.776783in}{5.654793in}}%
\pgfpathlineto{\pgfqpoint{5.807980in}{5.643339in}}%
\pgfpathlineto{\pgfqpoint{5.841405in}{5.633461in}}%
\pgfpathlineto{\pgfqpoint{5.877801in}{5.625021in}}%
\pgfpathlineto{\pgfqpoint{5.918654in}{5.617863in}}%
\pgfpathlineto{\pgfqpoint{5.958764in}{5.612979in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612979in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.216210in}{8.362285in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{8.359884in}}%
\pgfpathlineto{\pgfqpoint{4.302372in}{8.356396in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{8.351710in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{8.346087in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{8.339235in}}%
\pgfpathlineto{\pgfqpoint{4.368479in}{8.331142in}}%
\pgfpathlineto{\pgfqpoint{4.379621in}{8.320767in}}%
\pgfpathlineto{\pgfqpoint{4.389277in}{8.308720in}}%
\pgfpathlineto{\pgfqpoint{4.398190in}{8.294156in}}%
\pgfpathlineto{\pgfqpoint{4.407103in}{8.275147in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{8.252548in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{8.223460in}}%
\pgfpathlineto{\pgfqpoint{4.431615in}{8.185990in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{8.137849in}}%
\pgfpathlineto{\pgfqpoint{4.447956in}{8.076450in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{7.991317in}}%
\pgfpathlineto{\pgfqpoint{4.466525in}{7.874922in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{7.721088in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{7.475519in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{6.963456in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{6.782674in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{6.643550in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{6.531112in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{6.449948in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{6.424237in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{6.407996in}}%
\pgfpathlineto{\pgfqpoint{4.589084in}{6.398381in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{6.393311in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{6.391129in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{6.391509in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{6.394157in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{6.399520in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{6.402823in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{6.436353in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{6.503091in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{6.526598in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{6.541237in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{6.550835in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{6.556223in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{6.558553in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{6.558352in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{6.555882in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{6.550646in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{6.542135in}}%
\pgfpathlineto{\pgfqpoint{4.784434in}{6.529020in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{6.509458in}}%
\pgfpathlineto{\pgfqpoint{4.815630in}{6.479039in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{6.401244in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{6.377961in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{6.361462in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{6.349021in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{6.339494in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{6.332188in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{6.326752in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{6.323016in}}%
\pgfpathlineto{\pgfqpoint{4.986469in}{6.320854in}}%
\pgfpathlineto{\pgfqpoint{5.011723in}{6.320607in}}%
\pgfpathlineto{\pgfqpoint{5.035492in}{6.322587in}}%
\pgfpathlineto{\pgfqpoint{5.056290in}{6.326567in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{6.332582in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{6.340693in}}%
\pgfpathlineto{\pgfqpoint{5.113484in}{6.351588in}}%
\pgfpathlineto{\pgfqpoint{5.134282in}{6.365997in}}%
\pgfpathlineto{\pgfqpoint{5.155822in}{6.383645in}}%
\pgfpathlineto{\pgfqpoint{5.178848in}{6.405389in}}%
\pgfpathlineto{\pgfqpoint{5.203360in}{6.431678in}}%
\pgfpathlineto{\pgfqpoint{5.228614in}{6.462085in}}%
\pgfpathlineto{\pgfqpoint{5.254611in}{6.496876in}}%
\pgfpathlineto{\pgfqpoint{5.282094in}{6.537394in}}%
\pgfpathlineto{\pgfqpoint{5.311805in}{6.585293in}}%
\pgfpathlineto{\pgfqpoint{5.343745in}{6.641097in}}%
\pgfpathlineto{\pgfqpoint{5.380141in}{6.709284in}}%
\pgfpathlineto{\pgfqpoint{5.423964in}{6.796378in}}%
\pgfpathlineto{\pgfqpoint{5.484872in}{6.922916in}}%
\pgfpathlineto{\pgfqpoint{5.592575in}{7.147020in}}%
\pgfpathlineto{\pgfqpoint{5.646055in}{7.252483in}}%
\pgfpathlineto{\pgfqpoint{5.696563in}{7.347205in}}%
\pgfpathlineto{\pgfqpoint{5.748558in}{7.439968in}}%
\pgfpathlineto{\pgfqpoint{5.802780in}{7.532149in}}%
\pgfpathlineto{\pgfqpoint{5.857003in}{7.619831in}}%
\pgfpathlineto{\pgfqpoint{5.911969in}{7.704465in}}%
\pgfpathlineto{\pgfqpoint{5.965449in}{7.782959in}}%
\pgfpathlineto{\pgfqpoint{6.015215in}{7.852218in}}%
\pgfpathlineto{\pgfqpoint{6.061267in}{7.912623in}}%
\pgfpathlineto{\pgfqpoint{6.105091in}{7.966458in}}%
\pgfpathlineto{\pgfqpoint{6.145943in}{8.013203in}}%
\pgfpathlineto{\pgfqpoint{6.185310in}{8.054953in}}%
\pgfpathlineto{\pgfqpoint{6.223935in}{8.092673in}}%
\pgfpathlineto{\pgfqpoint{6.261816in}{8.126542in}}%
\pgfpathlineto{\pgfqpoint{6.298955in}{8.156763in}}%
\pgfpathlineto{\pgfqpoint{6.336094in}{8.184099in}}%
\pgfpathlineto{\pgfqpoint{6.373233in}{8.208645in}}%
\pgfpathlineto{\pgfqpoint{6.410372in}{8.230532in}}%
\pgfpathlineto{\pgfqpoint{6.448253in}{8.250285in}}%
\pgfpathlineto{\pgfqpoint{6.486878in}{8.267941in}}%
\pgfpathlineto{\pgfqpoint{6.526988in}{8.283831in}}%
\pgfpathlineto{\pgfqpoint{6.568583in}{8.297934in}}%
\pgfpathlineto{\pgfqpoint{6.612407in}{8.310451in}}%
\pgfpathlineto{\pgfqpoint{6.659202in}{8.321497in}}%
\pgfpathlineto{\pgfqpoint{6.709711in}{8.331112in}}%
\pgfpathlineto{\pgfqpoint{6.765419in}{8.339417in}}%
\pgfpathlineto{\pgfqpoint{6.827812in}{8.346423in}}%
\pgfpathlineto{\pgfqpoint{6.872379in}{8.349637in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349637in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.303115in}{8.362277in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{8.359906in}}%
\pgfpathlineto{\pgfqpoint{4.390762in}{8.356440in}}%
\pgfpathlineto{\pgfqpoint{4.413788in}{8.351912in}}%
\pgfpathlineto{\pgfqpoint{4.431615in}{8.346243in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{8.339178in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{8.330606in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{8.320967in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{8.309091in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{8.294723in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{8.275949in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{8.253586in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{8.224706in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{8.187294in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{8.138795in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{8.076099in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{7.995663in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{7.893644in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{7.752643in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{7.451284in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{7.067146in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{6.914683in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{6.841945in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{6.790997in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{6.764174in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{6.747561in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{6.737056in}}%
\pgfpathlineto{\pgfqpoint{4.670789in}{6.731035in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{6.727970in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{6.727537in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{6.729438in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{6.733951in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{6.742219in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{6.755068in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{6.775314in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{6.812662in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{6.859408in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{6.880270in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{6.893313in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{6.901511in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{6.905880in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{6.907590in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{6.907029in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{6.904168in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{6.898450in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{6.889305in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{6.876264in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{6.856515in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{6.828912in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{6.782170in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{6.702612in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{6.668967in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{6.642518in}}%
\pgfpathlineto{\pgfqpoint{5.019151in}{6.621172in}}%
\pgfpathlineto{\pgfqpoint{5.036978in}{6.601561in}}%
\pgfpathlineto{\pgfqpoint{5.057776in}{6.582092in}}%
\pgfpathlineto{\pgfqpoint{5.088972in}{6.556286in}}%
\pgfpathlineto{\pgfqpoint{5.146166in}{6.512011in}}%
\pgfpathlineto{\pgfqpoint{5.175134in}{6.492224in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{6.478177in}}%
\pgfpathlineto{\pgfqpoint{5.223415in}{6.467133in}}%
\pgfpathlineto{\pgfqpoint{5.248669in}{6.457909in}}%
\pgfpathlineto{\pgfqpoint{5.276895in}{6.450010in}}%
\pgfpathlineto{\pgfqpoint{5.309577in}{6.443213in}}%
\pgfpathlineto{\pgfqpoint{5.345973in}{6.437911in}}%
\pgfpathlineto{\pgfqpoint{5.392025in}{6.433598in}}%
\pgfpathlineto{\pgfqpoint{5.539095in}{6.421734in}}%
\pgfpathlineto{\pgfqpoint{5.576976in}{6.415317in}}%
\pgfpathlineto{\pgfqpoint{5.612630in}{6.407008in}}%
\pgfpathlineto{\pgfqpoint{5.649026in}{6.396188in}}%
\pgfpathlineto{\pgfqpoint{5.686907in}{6.382581in}}%
\pgfpathlineto{\pgfqpoint{5.728503in}{6.365215in}}%
\pgfpathlineto{\pgfqpoint{5.778269in}{6.341925in}}%
\pgfpathlineto{\pgfqpoint{5.833977in}{6.313436in}}%
\pgfpathlineto{\pgfqpoint{5.906026in}{6.273876in}}%
\pgfpathlineto{\pgfqpoint{6.059038in}{6.190197in}}%
\pgfpathlineto{\pgfqpoint{6.142229in}{6.147284in}}%
\pgfpathlineto{\pgfqpoint{6.245475in}{6.096663in}}%
\pgfpathlineto{\pgfqpoint{6.337580in}{6.053806in}}%
\pgfpathlineto{\pgfqpoint{6.431169in}{6.012564in}}%
\pgfpathlineto{\pgfqpoint{6.540358in}{5.966527in}}%
\pgfpathlineto{\pgfqpoint{6.639890in}{5.927048in}}%
\pgfpathlineto{\pgfqpoint{6.733480in}{5.892707in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{5.854346in}}%
\pgfpathlineto{\pgfqpoint{6.943685in}{5.822630in}}%
\pgfpathlineto{\pgfqpoint{7.046189in}{5.792059in}}%
\pgfpathlineto{\pgfqpoint{7.140521in}{5.766152in}}%
\pgfpathlineto{\pgfqpoint{7.228169in}{5.744195in}}%
\pgfpathlineto{\pgfqpoint{7.315074in}{5.724611in}}%
\pgfpathlineto{\pgfqpoint{7.406435in}{5.706259in}}%
\pgfpathlineto{\pgfqpoint{7.506710in}{5.688583in}}%
\pgfpathlineto{\pgfqpoint{7.609213in}{5.672882in}}%
\pgfpathlineto{\pgfqpoint{7.716916in}{5.658729in}}%
\pgfpathlineto{\pgfqpoint{7.843188in}{5.644445in}}%
\pgfpathlineto{\pgfqpoint{7.966489in}{5.632965in}}%
\pgfpathlineto{\pgfqpoint{8.091275in}{5.623594in}}%
\pgfpathlineto{\pgfqpoint{8.220518in}{5.616163in}}%
\pgfpathlineto{\pgfqpoint{8.305195in}{5.613058in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613058in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{3.835908in}{8.362286in}}%
\pgfpathlineto{\pgfqpoint{3.891616in}{8.359929in}}%
\pgfpathlineto{\pgfqpoint{3.925041in}{8.356432in}}%
\pgfpathlineto{\pgfqpoint{3.948810in}{8.351772in}}%
\pgfpathlineto{\pgfqpoint{3.966637in}{8.346104in}}%
\pgfpathlineto{\pgfqpoint{3.981492in}{8.339101in}}%
\pgfpathlineto{\pgfqpoint{3.994119in}{8.330696in}}%
\pgfpathlineto{\pgfqpoint{4.005261in}{8.320582in}}%
\pgfpathlineto{\pgfqpoint{4.015660in}{8.307947in}}%
\pgfpathlineto{\pgfqpoint{4.025316in}{8.292433in}}%
\pgfpathlineto{\pgfqpoint{4.034229in}{8.273765in}}%
\pgfpathlineto{\pgfqpoint{4.043143in}{8.249570in}}%
\pgfpathlineto{\pgfqpoint{4.052056in}{8.218136in}}%
\pgfpathlineto{\pgfqpoint{4.060227in}{8.181141in}}%
\pgfpathlineto{\pgfqpoint{4.069140in}{8.129506in}}%
\pgfpathlineto{\pgfqpoint{4.078053in}{8.063447in}}%
\pgfpathlineto{\pgfqpoint{4.086967in}{7.980453in}}%
\pgfpathlineto{\pgfqpoint{4.096623in}{7.869732in}}%
\pgfpathlineto{\pgfqpoint{4.108507in}{7.705266in}}%
\pgfpathlineto{\pgfqpoint{4.127076in}{7.410404in}}%
\pgfpathlineto{\pgfqpoint{4.146389in}{7.115434in}}%
\pgfpathlineto{\pgfqpoint{4.159016in}{6.955798in}}%
\pgfpathlineto{\pgfqpoint{4.170158in}{6.842053in}}%
\pgfpathlineto{\pgfqpoint{4.180556in}{6.757976in}}%
\pgfpathlineto{\pgfqpoint{4.190212in}{6.697022in}}%
\pgfpathlineto{\pgfqpoint{4.199126in}{6.653536in}}%
\pgfpathlineto{\pgfqpoint{4.208039in}{6.620671in}}%
\pgfpathlineto{\pgfqpoint{4.216210in}{6.598640in}}%
\pgfpathlineto{\pgfqpoint{4.223637in}{6.584484in}}%
\pgfpathlineto{\pgfqpoint{4.230322in}{6.575976in}}%
\pgfpathlineto{\pgfqpoint{4.237007in}{6.571051in}}%
\pgfpathlineto{\pgfqpoint{4.242950in}{6.569385in}}%
\pgfpathlineto{\pgfqpoint{4.248892in}{6.570037in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{6.573285in}}%
\pgfpathlineto{\pgfqpoint{4.263005in}{6.579716in}}%
\pgfpathlineto{\pgfqpoint{4.271175in}{6.589856in}}%
\pgfpathlineto{\pgfqpoint{4.280831in}{6.605479in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{6.629343in}}%
\pgfpathlineto{\pgfqpoint{4.306828in}{6.663115in}}%
\pgfpathlineto{\pgfqpoint{4.324655in}{6.712062in}}%
\pgfpathlineto{\pgfqpoint{4.351395in}{6.793009in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{7.103835in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{7.169823in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{7.239271in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{7.315602in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{7.403563in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{7.505142in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{7.628024in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{7.710166in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{7.725579in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{7.755189in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{7.762660in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{7.752720in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{7.703022in}}%
\pgfpathlineto{\pgfqpoint{4.629193in}{7.664496in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{7.637267in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{7.618187in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{7.605044in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{7.597236in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{7.592544in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{7.590472in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{7.590615in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{7.593037in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{7.598067in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{7.606690in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{7.620533in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{7.640557in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{7.671121in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{7.713566in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{7.767696in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{7.833086in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{7.944275in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{8.039169in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{8.096414in}}%
\pgfpathlineto{\pgfqpoint{4.967900in}{8.140992in}}%
\pgfpathlineto{\pgfqpoint{4.990183in}{8.178177in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{8.208759in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{8.235430in}}%
\pgfpathlineto{\pgfqpoint{5.051833in}{8.257624in}}%
\pgfpathlineto{\pgfqpoint{5.071888in}{8.276602in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{8.293191in}}%
\pgfpathlineto{\pgfqpoint{5.113484in}{8.306976in}}%
\pgfpathlineto{\pgfqpoint{5.135767in}{8.319047in}}%
\pgfpathlineto{\pgfqpoint{5.159536in}{8.329322in}}%
\pgfpathlineto{\pgfqpoint{5.185533in}{8.338045in}}%
\pgfpathlineto{\pgfqpoint{5.214501in}{8.345315in}}%
\pgfpathlineto{\pgfqpoint{5.240499in}{8.349716in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349716in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{8.362274in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{8.359899in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{8.356451in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{8.351957in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{8.346198in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{8.339234in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{8.330765in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{8.321179in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{8.309368in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{8.280552in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{8.262650in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{8.239820in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{8.210737in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{8.173856in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{8.127529in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{8.064968in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{7.981991in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{7.868266in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{7.672923in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{7.433875in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{7.321011in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{7.239489in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{7.178495in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{7.133760in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{7.099100in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{7.074851in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{7.056989in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{7.045448in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{7.038429in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{7.034290in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{7.032671in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{7.033240in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{7.036033in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{7.041782in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{7.051727in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{7.068073in}}%
\pgfpathlineto{\pgfqpoint{4.970128in}{7.122716in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{7.131434in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{7.136351in}}%
\pgfpathlineto{\pgfqpoint{5.001325in}{7.138179in}}%
\pgfpathlineto{\pgfqpoint{5.009495in}{7.137705in}}%
\pgfpathlineto{\pgfqpoint{5.017666in}{7.134995in}}%
\pgfpathlineto{\pgfqpoint{5.025836in}{7.129925in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{7.121608in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{7.109269in}}%
\pgfpathlineto{\pgfqpoint{5.054804in}{7.092148in}}%
\pgfpathlineto{\pgfqpoint{5.066689in}{7.067920in}}%
\pgfpathlineto{\pgfqpoint{5.080059in}{7.035246in}}%
\pgfpathlineto{\pgfqpoint{5.095657in}{6.991012in}}%
\pgfpathlineto{\pgfqpoint{5.116455in}{6.924712in}}%
\pgfpathlineto{\pgfqpoint{5.205588in}{6.631496in}}%
\pgfpathlineto{\pgfqpoint{5.244955in}{6.516763in}}%
\pgfpathlineto{\pgfqpoint{5.377912in}{6.139340in}}%
\pgfpathlineto{\pgfqpoint{5.406881in}{6.067081in}}%
\pgfpathlineto{\pgfqpoint{5.434363in}{6.004385in}}%
\pgfpathlineto{\pgfqpoint{5.461846in}{5.947183in}}%
\pgfpathlineto{\pgfqpoint{5.488586in}{5.896585in}}%
\pgfpathlineto{\pgfqpoint{5.514583in}{5.852134in}}%
\pgfpathlineto{\pgfqpoint{5.539095in}{5.814507in}}%
\pgfpathlineto{\pgfqpoint{5.562864in}{5.781951in}}%
\pgfpathlineto{\pgfqpoint{5.586632in}{5.753161in}}%
\pgfpathlineto{\pgfqpoint{5.609659in}{5.728694in}}%
\pgfpathlineto{\pgfqpoint{5.632685in}{5.707383in}}%
\pgfpathlineto{\pgfqpoint{5.656453in}{5.688454in}}%
\pgfpathlineto{\pgfqpoint{5.680222in}{5.672342in}}%
\pgfpathlineto{\pgfqpoint{5.704734in}{5.658363in}}%
\pgfpathlineto{\pgfqpoint{5.730731in}{5.646108in}}%
\pgfpathlineto{\pgfqpoint{5.758214in}{5.635633in}}%
\pgfpathlineto{\pgfqpoint{5.787925in}{5.626713in}}%
\pgfpathlineto{\pgfqpoint{5.821350in}{5.619077in}}%
\pgfpathlineto{\pgfqpoint{5.857746in}{5.613004in}}%
\pgfpathlineto{\pgfqpoint{5.874087in}{5.612952in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612952in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.193184in}{8.362279in}}%
\pgfpathlineto{\pgfqpoint{4.251120in}{8.359888in}}%
\pgfpathlineto{\pgfqpoint{4.285288in}{8.356392in}}%
\pgfpathlineto{\pgfqpoint{4.309057in}{8.351876in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{8.346177in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{8.339427in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{8.331384in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{8.321760in}}%
\pgfpathlineto{\pgfqpoint{4.376649in}{8.309802in}}%
\pgfpathlineto{\pgfqpoint{4.386305in}{8.295197in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{8.277712in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{8.255159in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{8.225988in}}%
\pgfpathlineto{\pgfqpoint{4.421959in}{8.188245in}}%
\pgfpathlineto{\pgfqpoint{4.430872in}{8.139581in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{8.077376in}}%
\pgfpathlineto{\pgfqpoint{4.448699in}{7.999056in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{7.893849in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{7.745920in}}%
\pgfpathlineto{\pgfqpoint{4.483609in}{7.525804in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{6.979676in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{6.807171in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{6.672418in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{6.561559in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{6.481584in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{6.462281in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{6.448879in}}%
\pgfpathlineto{\pgfqpoint{4.589084in}{6.441236in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{6.437547in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{6.436458in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{6.437695in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{6.441553in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{6.448526in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{6.458454in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{6.494050in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{6.546027in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{6.578190in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{6.597710in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{6.610578in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{6.618609in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{6.622797in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{6.624288in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{6.623446in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{6.620242in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{6.614096in}}%
\pgfpathlineto{\pgfqpoint{4.777749in}{6.604463in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{6.589856in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{6.568180in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{6.535796in}}%
\pgfpathlineto{\pgfqpoint{4.878024in}{6.420637in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{6.395363in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{6.376319in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{6.360881in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{6.348586in}}%
\pgfpathlineto{\pgfqpoint{4.955272in}{6.337914in}}%
\pgfpathlineto{\pgfqpoint{4.975327in}{6.327596in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{6.315805in}}%
\pgfpathlineto{\pgfqpoint{5.042177in}{6.302085in}}%
\pgfpathlineto{\pgfqpoint{5.069660in}{6.294524in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{6.290637in}}%
\pgfpathlineto{\pgfqpoint{5.112741in}{6.289188in}}%
\pgfpathlineto{\pgfqpoint{5.134282in}{6.289906in}}%
\pgfpathlineto{\pgfqpoint{5.157308in}{6.292928in}}%
\pgfpathlineto{\pgfqpoint{5.182562in}{6.298508in}}%
\pgfpathlineto{\pgfqpoint{5.210788in}{6.307045in}}%
\pgfpathlineto{\pgfqpoint{5.241984in}{6.318862in}}%
\pgfpathlineto{\pgfqpoint{5.274666in}{6.333656in}}%
\pgfpathlineto{\pgfqpoint{5.310320in}{6.352290in}}%
\pgfpathlineto{\pgfqpoint{5.353401in}{6.377498in}}%
\pgfpathlineto{\pgfqpoint{5.502699in}{6.467193in}}%
\pgfpathlineto{\pgfqpoint{5.538352in}{6.484802in}}%
\pgfpathlineto{\pgfqpoint{5.569549in}{6.497778in}}%
\pgfpathlineto{\pgfqpoint{5.598517in}{6.507460in}}%
\pgfpathlineto{\pgfqpoint{5.626742in}{6.514545in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{6.519327in}}%
\pgfpathlineto{\pgfqpoint{5.683193in}{6.521841in}}%
\pgfpathlineto{\pgfqpoint{5.712162in}{6.522168in}}%
\pgfpathlineto{\pgfqpoint{5.742616in}{6.520255in}}%
\pgfpathlineto{\pgfqpoint{5.775298in}{6.515935in}}%
\pgfpathlineto{\pgfqpoint{5.807980in}{6.509439in}}%
\pgfpathlineto{\pgfqpoint{5.842148in}{6.500435in}}%
\pgfpathlineto{\pgfqpoint{5.879286in}{6.488274in}}%
\pgfpathlineto{\pgfqpoint{5.923853in}{6.471218in}}%
\pgfpathlineto{\pgfqpoint{5.973619in}{6.449737in}}%
\pgfpathlineto{\pgfqpoint{6.028585in}{6.423662in}}%
\pgfpathlineto{\pgfqpoint{6.086521in}{6.393846in}}%
\pgfpathlineto{\pgfqpoint{6.153371in}{6.357015in}}%
\pgfpathlineto{\pgfqpoint{6.216507in}{6.319750in}}%
\pgfpathlineto{\pgfqpoint{6.287814in}{6.275028in}}%
\pgfpathlineto{\pgfqpoint{6.365062in}{6.224090in}}%
\pgfpathlineto{\pgfqpoint{6.443054in}{6.170470in}}%
\pgfpathlineto{\pgfqpoint{6.568583in}{6.080721in}}%
\pgfpathlineto{\pgfqpoint{6.695598in}{5.990623in}}%
\pgfpathlineto{\pgfqpoint{6.792902in}{5.924908in}}%
\pgfpathlineto{\pgfqpoint{6.869408in}{5.875950in}}%
\pgfpathlineto{\pgfqpoint{6.937743in}{5.835080in}}%
\pgfpathlineto{\pgfqpoint{6.997908in}{5.801724in}}%
\pgfpathlineto{\pgfqpoint{7.055845in}{5.772144in}}%
\pgfpathlineto{\pgfqpoint{7.110067in}{5.746962in}}%
\pgfpathlineto{\pgfqpoint{7.164290in}{5.724204in}}%
\pgfpathlineto{\pgfqpoint{7.216284in}{5.704807in}}%
\pgfpathlineto{\pgfqpoint{7.270507in}{5.686993in}}%
\pgfpathlineto{\pgfqpoint{7.323987in}{5.671802in}}%
\pgfpathlineto{\pgfqpoint{7.380438in}{5.658056in}}%
\pgfpathlineto{\pgfqpoint{7.438375in}{5.646236in}}%
\pgfpathlineto{\pgfqpoint{7.502253in}{5.635502in}}%
\pgfpathlineto{\pgfqpoint{7.570589in}{5.626372in}}%
\pgfpathlineto{\pgfqpoint{7.644124in}{5.618806in}}%
\pgfpathlineto{\pgfqpoint{7.721372in}{5.613052in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613052in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.060227in}{8.362290in}}%
\pgfpathlineto{\pgfqpoint{4.115192in}{8.359915in}}%
\pgfpathlineto{\pgfqpoint{4.147874in}{8.356426in}}%
\pgfpathlineto{\pgfqpoint{4.170900in}{8.351849in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{8.346106in}}%
\pgfpathlineto{\pgfqpoint{4.203582in}{8.338974in}}%
\pgfpathlineto{\pgfqpoint{4.216210in}{8.330374in}}%
\pgfpathlineto{\pgfqpoint{4.227351in}{8.319970in}}%
\pgfpathlineto{\pgfqpoint{4.237007in}{8.307966in}}%
\pgfpathlineto{\pgfqpoint{4.245921in}{8.293541in}}%
\pgfpathlineto{\pgfqpoint{4.254834in}{8.274832in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{8.250440in}}%
\pgfpathlineto{\pgfqpoint{4.271918in}{8.221538in}}%
\pgfpathlineto{\pgfqpoint{4.280088in}{8.184571in}}%
\pgfpathlineto{\pgfqpoint{4.288259in}{8.137446in}}%
\pgfpathlineto{\pgfqpoint{4.297172in}{8.071747in}}%
\pgfpathlineto{\pgfqpoint{4.306086in}{7.988370in}}%
\pgfpathlineto{\pgfqpoint{4.315742in}{7.875933in}}%
\pgfpathlineto{\pgfqpoint{4.326883in}{7.718326in}}%
\pgfpathlineto{\pgfqpoint{4.343224in}{7.450198in}}%
\pgfpathlineto{\pgfqpoint{4.365508in}{7.089915in}}%
\pgfpathlineto{\pgfqpoint{4.378135in}{6.922073in}}%
\pgfpathlineto{\pgfqpoint{4.389277in}{6.802558in}}%
\pgfpathlineto{\pgfqpoint{4.399675in}{6.714191in}}%
\pgfpathlineto{\pgfqpoint{4.409332in}{6.649984in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{6.600637in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{6.566412in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{6.543285in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{6.528258in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{6.519087in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{6.513643in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{6.511664in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{6.512167in}}%
\pgfpathlineto{\pgfqpoint{4.474696in}{6.514975in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{6.520698in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{6.530020in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{6.545020in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{6.567418in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{6.597032in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{6.635161in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{6.680844in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{6.732332in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{6.781428in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{6.816287in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{6.840266in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{6.857389in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{6.866894in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.860368in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{6.817604in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{6.774898in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{6.730128in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{6.685585in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{6.643233in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{6.608345in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{6.580170in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{6.558987in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{6.541741in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{6.528801in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{6.518923in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{6.511863in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{6.507375in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{6.505238in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{6.505322in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{6.507623in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{6.512297in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{6.519647in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{6.529595in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{6.542336in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{6.558070in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{6.576962in}}%
\pgfpathlineto{\pgfqpoint{4.947845in}{6.600254in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{6.628479in}}%
\pgfpathlineto{\pgfqpoint{4.983498in}{6.663617in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{6.706636in}}%
\pgfpathlineto{\pgfqpoint{5.025093in}{6.758417in}}%
\pgfpathlineto{\pgfqpoint{5.048119in}{6.819741in}}%
\pgfpathlineto{\pgfqpoint{5.073374in}{6.893516in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{6.983030in}}%
\pgfpathlineto{\pgfqpoint{5.135024in}{7.096689in}}%
\pgfpathlineto{\pgfqpoint{5.179591in}{7.256709in}}%
\pgfpathlineto{\pgfqpoint{5.272438in}{7.592169in}}%
\pgfpathlineto{\pgfqpoint{5.306606in}{7.705993in}}%
\pgfpathlineto{\pgfqpoint{5.336317in}{7.797361in}}%
\pgfpathlineto{\pgfqpoint{5.363057in}{7.872539in}}%
\pgfpathlineto{\pgfqpoint{5.388311in}{7.936980in}}%
\pgfpathlineto{\pgfqpoint{5.412080in}{7.991684in}}%
\pgfpathlineto{\pgfqpoint{5.435106in}{8.039259in}}%
\pgfpathlineto{\pgfqpoint{5.457389in}{8.080412in}}%
\pgfpathlineto{\pgfqpoint{5.479673in}{8.117023in}}%
\pgfpathlineto{\pgfqpoint{5.501956in}{8.149397in}}%
\pgfpathlineto{\pgfqpoint{5.524239in}{8.177872in}}%
\pgfpathlineto{\pgfqpoint{5.546523in}{8.202804in}}%
\pgfpathlineto{\pgfqpoint{5.569549in}{8.225224in}}%
\pgfpathlineto{\pgfqpoint{5.593317in}{8.245209in}}%
\pgfpathlineto{\pgfqpoint{5.617829in}{8.262878in}}%
\pgfpathlineto{\pgfqpoint{5.643084in}{8.278382in}}%
\pgfpathlineto{\pgfqpoint{5.670566in}{8.292595in}}%
\pgfpathlineto{\pgfqpoint{5.699535in}{8.305056in}}%
\pgfpathlineto{\pgfqpoint{5.731474in}{8.316317in}}%
\pgfpathlineto{\pgfqpoint{5.766384in}{8.326210in}}%
\pgfpathlineto{\pgfqpoint{5.805009in}{8.334811in}}%
\pgfpathlineto{\pgfqpoint{5.848833in}{8.342255in}}%
\pgfpathlineto{\pgfqpoint{5.900084in}{8.348622in}}%
\pgfpathlineto{\pgfqpoint{5.920139in}{8.349633in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349633in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{8.362275in}}%
\pgfpathlineto{\pgfqpoint{4.369222in}{8.359872in}}%
\pgfpathlineto{\pgfqpoint{4.402647in}{8.356346in}}%
\pgfpathlineto{\pgfqpoint{4.426415in}{8.351660in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{8.345968in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{8.338904in}}%
\pgfpathlineto{\pgfqpoint{4.471725in}{8.330363in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{8.319989in}}%
\pgfpathlineto{\pgfqpoint{4.492523in}{8.307964in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{8.293441in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{8.274481in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{8.251901in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{8.222715in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{8.184830in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{8.135557in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{8.071465in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{7.988114in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{7.889972in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{7.760118in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{7.567162in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{7.056235in}}%
\pgfpathlineto{\pgfqpoint{4.627708in}{7.031526in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{6.945684in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{6.900754in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{6.871143in}}%
\pgfpathlineto{\pgfqpoint{4.670789in}{6.850799in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{6.837449in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{6.828457in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{6.823675in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{6.821681in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{6.822157in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{6.825226in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{6.831247in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{6.841319in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{6.857110in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{6.884031in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{6.953692in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{6.971429in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{6.982157in}}%
\pgfpathlineto{\pgfqpoint{4.837914in}{6.988685in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{6.992184in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{6.993120in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{6.991801in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{6.988195in}}%
\pgfpathlineto{\pgfqpoint{4.880252in}{6.981666in}}%
\pgfpathlineto{\pgfqpoint{4.889908in}{6.971636in}}%
\pgfpathlineto{\pgfqpoint{4.901050in}{6.956493in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{6.935250in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{6.904250in}}%
\pgfpathlineto{\pgfqpoint{4.952301in}{6.852719in}}%
\pgfpathlineto{\pgfqpoint{4.990926in}{6.766315in}}%
\pgfpathlineto{\pgfqpoint{5.010238in}{6.728797in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{6.698829in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{6.672023in}}%
\pgfpathlineto{\pgfqpoint{5.067432in}{6.646057in}}%
\pgfpathlineto{\pgfqpoint{5.097885in}{6.612074in}}%
\pgfpathlineto{\pgfqpoint{5.194446in}{6.508999in}}%
\pgfpathlineto{\pgfqpoint{5.222672in}{6.482842in}}%
\pgfpathlineto{\pgfqpoint{5.250155in}{6.460395in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{6.437858in}}%
\pgfpathlineto{\pgfqpoint{5.320718in}{6.412319in}}%
\pgfpathlineto{\pgfqpoint{5.374198in}{6.380483in}}%
\pgfpathlineto{\pgfqpoint{5.517554in}{6.296438in}}%
\pgfpathlineto{\pgfqpoint{5.560635in}{6.267604in}}%
\pgfpathlineto{\pgfqpoint{5.601488in}{6.237602in}}%
\pgfpathlineto{\pgfqpoint{5.645312in}{6.202582in}}%
\pgfpathlineto{\pgfqpoint{5.696563in}{6.158659in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{6.087109in}}%
\pgfpathlineto{\pgfqpoint{5.892656in}{5.982892in}}%
\pgfpathlineto{\pgfqpoint{5.945394in}{5.938713in}}%
\pgfpathlineto{\pgfqpoint{5.994417in}{5.900383in}}%
\pgfpathlineto{\pgfqpoint{6.041212in}{5.866519in}}%
\pgfpathlineto{\pgfqpoint{6.088007in}{5.835328in}}%
\pgfpathlineto{\pgfqpoint{6.134059in}{5.807317in}}%
\pgfpathlineto{\pgfqpoint{6.180111in}{5.781848in}}%
\pgfpathlineto{\pgfqpoint{6.229134in}{5.757311in}}%
\pgfpathlineto{\pgfqpoint{6.277415in}{5.735702in}}%
\pgfpathlineto{\pgfqpoint{6.326438in}{5.716221in}}%
\pgfpathlineto{\pgfqpoint{6.375461in}{5.699059in}}%
\pgfpathlineto{\pgfqpoint{6.428941in}{5.682711in}}%
\pgfpathlineto{\pgfqpoint{6.484649in}{5.668022in}}%
\pgfpathlineto{\pgfqpoint{6.541843in}{5.655267in}}%
\pgfpathlineto{\pgfqpoint{6.603494in}{5.643818in}}%
\pgfpathlineto{\pgfqpoint{6.668115in}{5.634079in}}%
\pgfpathlineto{\pgfqpoint{6.740165in}{5.625516in}}%
\pgfpathlineto{\pgfqpoint{6.821870in}{5.618085in}}%
\pgfpathlineto{\pgfqpoint{6.899862in}{5.613075in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613075in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{8.362284in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{8.359929in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{8.356397in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{8.351733in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{8.346007in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{8.338670in}}%
\pgfpathlineto{\pgfqpoint{4.837914in}{8.330333in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{8.320392in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{8.308056in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{8.292937in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{8.274703in}}%
\pgfpathlineto{\pgfqpoint{4.889908in}{8.253157in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{8.225778in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{8.191032in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{8.147195in}}%
\pgfpathlineto{\pgfqpoint{4.926304in}{8.087452in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{8.013338in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{7.909569in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{7.755176in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{7.381037in}}%
\pgfpathlineto{\pgfqpoint{5.006524in}{7.275896in}}%
\pgfpathlineto{\pgfqpoint{5.017666in}{7.196436in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{7.138216in}}%
\pgfpathlineto{\pgfqpoint{5.037721in}{7.096471in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{7.067081in}}%
\pgfpathlineto{\pgfqpoint{5.055547in}{7.045216in}}%
\pgfpathlineto{\pgfqpoint{5.063718in}{7.030823in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{7.021751in}}%
\pgfpathlineto{\pgfqpoint{5.078573in}{7.015963in}}%
\pgfpathlineto{\pgfqpoint{5.086001in}{7.012995in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{7.012430in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{7.014143in}}%
\pgfpathlineto{\pgfqpoint{5.111255in}{7.018734in}}%
\pgfpathlineto{\pgfqpoint{5.122397in}{7.026625in}}%
\pgfpathlineto{\pgfqpoint{5.137995in}{7.040615in}}%
\pgfpathlineto{\pgfqpoint{5.174391in}{7.074171in}}%
\pgfpathlineto{\pgfqpoint{5.186276in}{7.081794in}}%
\pgfpathlineto{\pgfqpoint{5.195932in}{7.085645in}}%
\pgfpathlineto{\pgfqpoint{5.204845in}{7.086891in}}%
\pgfpathlineto{\pgfqpoint{5.213016in}{7.085779in}}%
\pgfpathlineto{\pgfqpoint{5.221186in}{7.082255in}}%
\pgfpathlineto{\pgfqpoint{5.229357in}{7.076107in}}%
\pgfpathlineto{\pgfqpoint{5.237527in}{7.067158in}}%
\pgfpathlineto{\pgfqpoint{5.246441in}{7.054040in}}%
\pgfpathlineto{\pgfqpoint{5.256097in}{7.035715in}}%
\pgfpathlineto{\pgfqpoint{5.266496in}{7.011126in}}%
\pgfpathlineto{\pgfqpoint{5.278380in}{6.976944in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{6.931142in}}%
\pgfpathlineto{\pgfqpoint{5.307348in}{6.868969in}}%
\pgfpathlineto{\pgfqpoint{5.325918in}{6.785262in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{6.646258in}}%
\pgfpathlineto{\pgfqpoint{5.403167in}{6.404644in}}%
\pgfpathlineto{\pgfqpoint{5.430649in}{6.281269in}}%
\pgfpathlineto{\pgfqpoint{5.457389in}{6.171280in}}%
\pgfpathlineto{\pgfqpoint{5.484129in}{6.070468in}}%
\pgfpathlineto{\pgfqpoint{5.508641in}{5.986204in}}%
\pgfpathlineto{\pgfqpoint{5.530924in}{5.917170in}}%
\pgfpathlineto{\pgfqpoint{5.550979in}{5.861916in}}%
\pgfpathlineto{\pgfqpoint{5.569549in}{5.816995in}}%
\pgfpathlineto{\pgfqpoint{5.587375in}{5.779564in}}%
\pgfpathlineto{\pgfqpoint{5.604459in}{5.748734in}}%
\pgfpathlineto{\pgfqpoint{5.621543in}{5.722472in}}%
\pgfpathlineto{\pgfqpoint{5.638627in}{5.700316in}}%
\pgfpathlineto{\pgfqpoint{5.655711in}{5.681755in}}%
\pgfpathlineto{\pgfqpoint{5.673537in}{5.665677in}}%
\pgfpathlineto{\pgfqpoint{5.692107in}{5.651955in}}%
\pgfpathlineto{\pgfqpoint{5.711419in}{5.640427in}}%
\pgfpathlineto{\pgfqpoint{5.732217in}{5.630599in}}%
\pgfpathlineto{\pgfqpoint{5.755243in}{5.622252in}}%
\pgfpathlineto{\pgfqpoint{5.780497in}{5.615500in}}%
\pgfpathlineto{\pgfqpoint{5.796838in}{5.612943in}}%
\pgfpathlineto{\pgfqpoint{8.293310in}{5.612941in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612941in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.119649in}{8.362287in}}%
\pgfpathlineto{\pgfqpoint{4.177585in}{8.359901in}}%
\pgfpathlineto{\pgfqpoint{4.211753in}{8.356406in}}%
\pgfpathlineto{\pgfqpoint{4.235522in}{8.351885in}}%
\pgfpathlineto{\pgfqpoint{4.254091in}{8.346175in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{8.339426in}}%
\pgfpathlineto{\pgfqpoint{4.281574in}{8.331394in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{8.321789in}}%
\pgfpathlineto{\pgfqpoint{4.303115in}{8.309856in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{8.295276in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{8.277818in}}%
\pgfpathlineto{\pgfqpoint{4.330597in}{8.255299in}}%
\pgfpathlineto{\pgfqpoint{4.339511in}{8.226190in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{8.188578in}}%
\pgfpathlineto{\pgfqpoint{4.357337in}{8.140188in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{8.078522in}}%
\pgfpathlineto{\pgfqpoint{4.375164in}{8.001207in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{7.897915in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{7.753680in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{7.529409in}}%
\pgfpathlineto{\pgfqpoint{4.440528in}{7.075456in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{6.918332in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{6.797746in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{6.713143in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{6.646061in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{6.597494in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{6.562831in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{6.536618in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{6.519073in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{6.507895in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{6.501365in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{6.497953in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{6.497412in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{6.499147in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{6.503134in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{6.508953in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{6.529971in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{6.562416in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{6.622231in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{6.620593in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{6.616348in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{6.611252in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{6.603490in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{6.592922in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{6.578580in}}%
\pgfpathlineto{\pgfqpoint{4.727240in}{6.558934in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{6.530729in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{6.483300in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{6.425402in}}%
\pgfpathlineto{\pgfqpoint{4.815630in}{6.397704in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{6.377774in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{6.363372in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{6.352181in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{6.343852in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{6.337659in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{6.333236in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{6.330326in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{6.329090in}}%
\pgfpathlineto{\pgfqpoint{4.965671in}{6.329998in}}%
\pgfpathlineto{\pgfqpoint{4.986469in}{6.332914in}}%
\pgfpathlineto{\pgfqpoint{5.005038in}{6.337707in}}%
\pgfpathlineto{\pgfqpoint{5.022865in}{6.344650in}}%
\pgfpathlineto{\pgfqpoint{5.039949in}{6.353663in}}%
\pgfpathlineto{\pgfqpoint{5.057776in}{6.365595in}}%
\pgfpathlineto{\pgfqpoint{5.077088in}{6.381327in}}%
\pgfpathlineto{\pgfqpoint{5.097885in}{6.401233in}}%
\pgfpathlineto{\pgfqpoint{5.120912in}{6.426416in}}%
\pgfpathlineto{\pgfqpoint{5.146166in}{6.457387in}}%
\pgfpathlineto{\pgfqpoint{5.172906in}{6.493812in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{6.534003in}}%
\pgfpathlineto{\pgfqpoint{5.227871in}{6.580501in}}%
\pgfpathlineto{\pgfqpoint{5.258325in}{6.635132in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{6.699799in}}%
\pgfpathlineto{\pgfqpoint{5.330375in}{6.779509in}}%
\pgfpathlineto{\pgfqpoint{5.381626in}{6.890763in}}%
\pgfpathlineto{\pgfqpoint{5.506413in}{7.163584in}}%
\pgfpathlineto{\pgfqpoint{5.549494in}{7.251248in}}%
\pgfpathlineto{\pgfqpoint{5.587375in}{7.323413in}}%
\pgfpathlineto{\pgfqpoint{5.623029in}{7.386687in}}%
\pgfpathlineto{\pgfqpoint{5.658682in}{7.445487in}}%
\pgfpathlineto{\pgfqpoint{5.695078in}{7.501168in}}%
\pgfpathlineto{\pgfqpoint{5.732217in}{7.553914in}}%
\pgfpathlineto{\pgfqpoint{5.771584in}{7.605965in}}%
\pgfpathlineto{\pgfqpoint{5.811694in}{7.655423in}}%
\pgfpathlineto{\pgfqpoint{5.854775in}{7.704984in}}%
\pgfpathlineto{\pgfqpoint{5.901570in}{7.755319in}}%
\pgfpathlineto{\pgfqpoint{5.952821in}{7.807261in}}%
\pgfpathlineto{\pgfqpoint{6.006301in}{7.858344in}}%
\pgfpathlineto{\pgfqpoint{6.060524in}{7.907098in}}%
\pgfpathlineto{\pgfqpoint{6.114747in}{7.952848in}}%
\pgfpathlineto{\pgfqpoint{6.168227in}{7.995044in}}%
\pgfpathlineto{\pgfqpoint{6.219478in}{8.032700in}}%
\pgfpathlineto{\pgfqpoint{6.271473in}{8.068157in}}%
\pgfpathlineto{\pgfqpoint{6.322724in}{8.100455in}}%
\pgfpathlineto{\pgfqpoint{6.374718in}{8.130586in}}%
\pgfpathlineto{\pgfqpoint{6.425970in}{8.157730in}}%
\pgfpathlineto{\pgfqpoint{6.477964in}{8.182748in}}%
\pgfpathlineto{\pgfqpoint{6.531444in}{8.205997in}}%
\pgfpathlineto{\pgfqpoint{6.585667in}{8.227128in}}%
\pgfpathlineto{\pgfqpoint{6.641375in}{8.246431in}}%
\pgfpathlineto{\pgfqpoint{6.698569in}{8.263907in}}%
\pgfpathlineto{\pgfqpoint{6.757991in}{8.279733in}}%
\pgfpathlineto{\pgfqpoint{6.820384in}{8.294032in}}%
\pgfpathlineto{\pgfqpoint{6.886492in}{8.306894in}}%
\pgfpathlineto{\pgfqpoint{6.957055in}{8.318344in}}%
\pgfpathlineto{\pgfqpoint{7.033561in}{8.328467in}}%
\pgfpathlineto{\pgfqpoint{7.116752in}{8.337199in}}%
\pgfpathlineto{\pgfqpoint{7.209599in}{8.344659in}}%
\pgfpathlineto{\pgfqpoint{7.296504in}{8.349599in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349599in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.378135in}{8.362284in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{8.359902in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{8.356365in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{8.351765in}}%
\pgfpathlineto{\pgfqpoint{4.511092in}{8.346206in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{8.339274in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{8.331379in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{8.321905in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{8.309958in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{8.296300in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{8.266380in}}%
\pgfpathlineto{\pgfqpoint{4.589084in}{8.241742in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{8.210117in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{8.169543in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{8.117742in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{8.052314in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{7.999808in}}%
\pgfpathlineto{\pgfqpoint{4.641078in}{7.932260in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{7.836279in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{7.683426in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{7.347584in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{7.236551in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{7.158077in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{7.100657in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{7.059611in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{7.030868in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{7.011186in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{6.996997in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{6.988209in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{6.982799in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{6.980305in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{6.980320in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{6.982800in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{6.987953in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{6.997250in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{7.012295in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{7.041656in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{7.068984in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{7.082421in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{7.090163in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{7.094329in}}%
\pgfpathlineto{\pgfqpoint{4.927790in}{7.095786in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{7.094927in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{7.091855in}}%
\pgfpathlineto{\pgfqpoint{4.953044in}{7.085903in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{7.077222in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{7.063720in}}%
\pgfpathlineto{\pgfqpoint{4.983498in}{7.045454in}}%
\pgfpathlineto{\pgfqpoint{4.996868in}{7.018933in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{6.981077in}}%
\pgfpathlineto{\pgfqpoint{5.036978in}{6.919490in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{6.801522in}}%
\pgfpathlineto{\pgfqpoint{5.105313in}{6.748371in}}%
\pgfpathlineto{\pgfqpoint{5.129825in}{6.697549in}}%
\pgfpathlineto{\pgfqpoint{5.163993in}{6.632486in}}%
\pgfpathlineto{\pgfqpoint{5.235299in}{6.497193in}}%
\pgfpathlineto{\pgfqpoint{5.288779in}{6.396516in}}%
\pgfpathlineto{\pgfqpoint{5.325918in}{6.331522in}}%
\pgfpathlineto{\pgfqpoint{5.366771in}{6.264618in}}%
\pgfpathlineto{\pgfqpoint{5.418765in}{6.183817in}}%
\pgfpathlineto{\pgfqpoint{5.472245in}{6.104701in}}%
\pgfpathlineto{\pgfqpoint{5.522754in}{6.033904in}}%
\pgfpathlineto{\pgfqpoint{5.571034in}{5.970003in}}%
\pgfpathlineto{\pgfqpoint{5.614858in}{5.915544in}}%
\pgfpathlineto{\pgfqpoint{5.653482in}{5.870942in}}%
\pgfpathlineto{\pgfqpoint{5.689136in}{5.833064in}}%
\pgfpathlineto{\pgfqpoint{5.723303in}{5.799989in}}%
\pgfpathlineto{\pgfqpoint{5.755986in}{5.771456in}}%
\pgfpathlineto{\pgfqpoint{5.787925in}{5.746550in}}%
\pgfpathlineto{\pgfqpoint{5.819864in}{5.724461in}}%
\pgfpathlineto{\pgfqpoint{5.851804in}{5.705038in}}%
\pgfpathlineto{\pgfqpoint{5.884486in}{5.687726in}}%
\pgfpathlineto{\pgfqpoint{5.917911in}{5.672545in}}%
\pgfpathlineto{\pgfqpoint{5.952821in}{5.659144in}}%
\pgfpathlineto{\pgfqpoint{5.989960in}{5.647319in}}%
\pgfpathlineto{\pgfqpoint{6.029327in}{5.637123in}}%
\pgfpathlineto{\pgfqpoint{6.073151in}{5.628117in}}%
\pgfpathlineto{\pgfqpoint{6.121432in}{5.620520in}}%
\pgfpathlineto{\pgfqpoint{6.176397in}{5.614154in}}%
\pgfpathlineto{\pgfqpoint{6.199423in}{5.613002in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613002in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.074339in}{8.362277in}}%
\pgfpathlineto{\pgfqpoint{4.130048in}{8.359875in}}%
\pgfpathlineto{\pgfqpoint{4.162730in}{8.356401in}}%
\pgfpathlineto{\pgfqpoint{4.185756in}{8.351873in}}%
\pgfpathlineto{\pgfqpoint{4.203582in}{8.346221in}}%
\pgfpathlineto{\pgfqpoint{4.218438in}{8.339234in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{8.330843in}}%
\pgfpathlineto{\pgfqpoint{4.242207in}{8.320730in}}%
\pgfpathlineto{\pgfqpoint{4.252606in}{8.308069in}}%
\pgfpathlineto{\pgfqpoint{4.262262in}{8.292477in}}%
\pgfpathlineto{\pgfqpoint{4.271175in}{8.273655in}}%
\pgfpathlineto{\pgfqpoint{4.280088in}{8.249169in}}%
\pgfpathlineto{\pgfqpoint{4.288259in}{8.220227in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{8.183307in}}%
\pgfpathlineto{\pgfqpoint{4.304600in}{8.136385in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{8.071203in}}%
\pgfpathlineto{\pgfqpoint{4.322427in}{7.988793in}}%
\pgfpathlineto{\pgfqpoint{4.332083in}{7.878053in}}%
\pgfpathlineto{\pgfqpoint{4.343224in}{7.723272in}}%
\pgfpathlineto{\pgfqpoint{4.359566in}{7.460080in}}%
\pgfpathlineto{\pgfqpoint{4.382592in}{7.093744in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{6.928411in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{6.810109in}}%
\pgfpathlineto{\pgfqpoint{4.416759in}{6.722122in}}%
\pgfpathlineto{\pgfqpoint{4.426415in}{6.657751in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{6.607893in}}%
\pgfpathlineto{\pgfqpoint{4.444985in}{6.572997in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{6.549159in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{6.533453in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{6.522820in}}%
\pgfpathlineto{\pgfqpoint{4.474696in}{6.517170in}}%
\pgfpathlineto{\pgfqpoint{4.480638in}{6.514999in}}%
\pgfpathlineto{\pgfqpoint{4.486580in}{6.515309in}}%
\pgfpathlineto{\pgfqpoint{4.492523in}{6.517931in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{6.523461in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{6.532610in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{6.547537in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{6.568404in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{6.596418in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{6.633375in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{6.675849in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{6.709197in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{6.760702in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{6.790573in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{6.811681in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{6.810393in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{6.776217in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{6.742353in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{6.704390in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{6.651427in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{6.593388in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{6.551712in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{6.521815in}}%
\pgfpathlineto{\pgfqpoint{4.755465in}{6.498669in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{6.481449in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{6.469152in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{6.459837in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{6.453639in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{6.449609in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{6.447895in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{6.448269in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{6.450951in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{6.456095in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{6.463606in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{6.473611in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{6.486315in}}%
\pgfpathlineto{\pgfqpoint{4.947845in}{6.501943in}}%
\pgfpathlineto{\pgfqpoint{4.964186in}{6.520684in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{6.543738in}}%
\pgfpathlineto{\pgfqpoint{4.999096in}{6.571608in}}%
\pgfpathlineto{\pgfqpoint{5.018408in}{6.606115in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{6.648076in}}%
\pgfpathlineto{\pgfqpoint{5.061489in}{6.698253in}}%
\pgfpathlineto{\pgfqpoint{5.085258in}{6.757312in}}%
\pgfpathlineto{\pgfqpoint{5.111998in}{6.829950in}}%
\pgfpathlineto{\pgfqpoint{5.141709in}{6.917423in}}%
\pgfpathlineto{\pgfqpoint{5.175134in}{7.023055in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{7.160030in}}%
\pgfpathlineto{\pgfqpoint{5.345973in}{7.601901in}}%
\pgfpathlineto{\pgfqpoint{5.378655in}{7.701874in}}%
\pgfpathlineto{\pgfqpoint{5.407623in}{7.783689in}}%
\pgfpathlineto{\pgfqpoint{5.435106in}{7.854771in}}%
\pgfpathlineto{\pgfqpoint{5.461103in}{7.915926in}}%
\pgfpathlineto{\pgfqpoint{5.486358in}{7.969662in}}%
\pgfpathlineto{\pgfqpoint{5.510869in}{8.016592in}}%
\pgfpathlineto{\pgfqpoint{5.534638in}{8.057394in}}%
\pgfpathlineto{\pgfqpoint{5.558407in}{8.093837in}}%
\pgfpathlineto{\pgfqpoint{5.582176in}{8.126237in}}%
\pgfpathlineto{\pgfqpoint{5.605945in}{8.154944in}}%
\pgfpathlineto{\pgfqpoint{5.630456in}{8.181056in}}%
\pgfpathlineto{\pgfqpoint{5.655711in}{8.204647in}}%
\pgfpathlineto{\pgfqpoint{5.681708in}{8.225835in}}%
\pgfpathlineto{\pgfqpoint{5.708448in}{8.244763in}}%
\pgfpathlineto{\pgfqpoint{5.736673in}{8.262010in}}%
\pgfpathlineto{\pgfqpoint{5.766384in}{8.277558in}}%
\pgfpathlineto{\pgfqpoint{5.798324in}{8.291721in}}%
\pgfpathlineto{\pgfqpoint{5.832492in}{8.304397in}}%
\pgfpathlineto{\pgfqpoint{5.869630in}{8.315762in}}%
\pgfpathlineto{\pgfqpoint{5.910483in}{8.325891in}}%
\pgfpathlineto{\pgfqpoint{5.955792in}{8.334772in}}%
\pgfpathlineto{\pgfqpoint{6.006301in}{8.342355in}}%
\pgfpathlineto{\pgfqpoint{6.064238in}{8.348739in}}%
\pgfpathlineto{\pgfqpoint{6.085778in}{8.349641in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349641in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{8.362274in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{8.359898in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{8.356376in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{8.351874in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{8.346272in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{8.339203in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{8.330786in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{8.320625in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{8.308816in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{8.294506in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{8.277479in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{8.255634in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{8.227535in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{8.191423in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{8.145275in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{8.087010in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{8.008253in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{7.904480in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{7.746412in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{7.301246in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{7.189621in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{7.111011in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{7.048990in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{7.004491in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{6.973048in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{6.949492in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{6.933821in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{6.923794in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{6.917244in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{6.913706in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{6.912767in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{6.914054in}}%
\pgfpathlineto{\pgfqpoint{4.933732in}{6.918064in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{6.925463in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{6.938073in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{6.962858in}}%
\pgfpathlineto{\pgfqpoint{5.001325in}{6.985735in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{6.996819in}}%
\pgfpathlineto{\pgfqpoint{5.025093in}{7.002770in}}%
\pgfpathlineto{\pgfqpoint{5.034007in}{7.005564in}}%
\pgfpathlineto{\pgfqpoint{5.042177in}{7.005989in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{7.004178in}}%
\pgfpathlineto{\pgfqpoint{5.058518in}{6.999984in}}%
\pgfpathlineto{\pgfqpoint{5.066689in}{6.993308in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{6.983134in}}%
\pgfpathlineto{\pgfqpoint{5.085258in}{6.968716in}}%
\pgfpathlineto{\pgfqpoint{5.096400in}{6.947830in}}%
\pgfpathlineto{\pgfqpoint{5.109027in}{6.919078in}}%
\pgfpathlineto{\pgfqpoint{5.123883in}{6.879286in}}%
\pgfpathlineto{\pgfqpoint{5.142452in}{6.822722in}}%
\pgfpathlineto{\pgfqpoint{5.175134in}{6.714495in}}%
\pgfpathlineto{\pgfqpoint{5.210788in}{6.599175in}}%
\pgfpathlineto{\pgfqpoint{5.238270in}{6.517876in}}%
\pgfpathlineto{\pgfqpoint{5.271695in}{6.426404in}}%
\pgfpathlineto{\pgfqpoint{5.345230in}{6.233675in}}%
\pgfpathlineto{\pgfqpoint{5.385340in}{6.133586in}}%
\pgfpathlineto{\pgfqpoint{5.415051in}{6.065269in}}%
\pgfpathlineto{\pgfqpoint{5.442534in}{6.007452in}}%
\pgfpathlineto{\pgfqpoint{5.470017in}{5.954744in}}%
\pgfpathlineto{\pgfqpoint{5.497499in}{5.906840in}}%
\pgfpathlineto{\pgfqpoint{5.524239in}{5.864616in}}%
\pgfpathlineto{\pgfqpoint{5.550236in}{5.827562in}}%
\pgfpathlineto{\pgfqpoint{5.576234in}{5.794370in}}%
\pgfpathlineto{\pgfqpoint{5.601488in}{5.765703in}}%
\pgfpathlineto{\pgfqpoint{5.626742in}{5.740406in}}%
\pgfpathlineto{\pgfqpoint{5.651997in}{5.718294in}}%
\pgfpathlineto{\pgfqpoint{5.677251in}{5.699109in}}%
\pgfpathlineto{\pgfqpoint{5.703248in}{5.682142in}}%
\pgfpathlineto{\pgfqpoint{5.729988in}{5.667332in}}%
\pgfpathlineto{\pgfqpoint{5.758214in}{5.654270in}}%
\pgfpathlineto{\pgfqpoint{5.787925in}{5.642995in}}%
\pgfpathlineto{\pgfqpoint{5.819864in}{5.633247in}}%
\pgfpathlineto{\pgfqpoint{5.855518in}{5.624739in}}%
\pgfpathlineto{\pgfqpoint{5.895628in}{5.617538in}}%
\pgfpathlineto{\pgfqpoint{5.932024in}{5.613011in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613011in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.282317in}{8.362284in}}%
\pgfpathlineto{\pgfqpoint{4.337282in}{8.359916in}}%
\pgfpathlineto{\pgfqpoint{4.369964in}{8.356447in}}%
\pgfpathlineto{\pgfqpoint{4.392990in}{8.351910in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{8.346222in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{8.339137in}}%
\pgfpathlineto{\pgfqpoint{4.438300in}{8.330549in}}%
\pgfpathlineto{\pgfqpoint{4.448699in}{8.320901in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{8.309023in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{8.294672in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{8.275948in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{8.253693in}}%
\pgfpathlineto{\pgfqpoint{4.492523in}{8.225044in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{8.188114in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{8.140561in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{8.079632in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{8.002335in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{7.896042in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{7.752328in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{7.549642in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{7.095026in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{6.908571in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{6.783629in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{6.698113in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{6.631879in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{6.628029in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{6.616706in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{6.613568in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{6.612991in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{6.614508in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{6.618498in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{6.625427in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{6.636574in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{6.653827in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{6.680648in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{6.776132in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{6.792543in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{6.802757in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{6.809217in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{6.812245in}}%
\pgfpathlineto{\pgfqpoint{4.814888in}{6.812955in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{6.811320in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{6.807361in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{6.800473in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{6.790161in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{6.774944in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{6.752757in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{6.718466in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{6.604875in}}%
\pgfpathlineto{\pgfqpoint{4.966414in}{6.577559in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{6.556585in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{6.539177in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{6.523523in}}%
\pgfpathlineto{\pgfqpoint{5.034007in}{6.508900in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{6.491665in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{6.467268in}}%
\pgfpathlineto{\pgfqpoint{5.135024in}{6.451174in}}%
\pgfpathlineto{\pgfqpoint{5.159536in}{6.441294in}}%
\pgfpathlineto{\pgfqpoint{5.181819in}{6.434727in}}%
\pgfpathlineto{\pgfqpoint{5.204103in}{6.430528in}}%
\pgfpathlineto{\pgfqpoint{5.227871in}{6.428398in}}%
\pgfpathlineto{\pgfqpoint{5.253869in}{6.428395in}}%
\pgfpathlineto{\pgfqpoint{5.282837in}{6.430672in}}%
\pgfpathlineto{\pgfqpoint{5.314033in}{6.435360in}}%
\pgfpathlineto{\pgfqpoint{5.348201in}{6.442779in}}%
\pgfpathlineto{\pgfqpoint{5.389797in}{6.454231in}}%
\pgfpathlineto{\pgfqpoint{5.453675in}{6.474511in}}%
\pgfpathlineto{\pgfqpoint{5.525725in}{6.496735in}}%
\pgfpathlineto{\pgfqpoint{5.567320in}{6.507264in}}%
\pgfpathlineto{\pgfqpoint{5.604459in}{6.514390in}}%
\pgfpathlineto{\pgfqpoint{5.640112in}{6.518976in}}%
\pgfpathlineto{\pgfqpoint{5.676508in}{6.521449in}}%
\pgfpathlineto{\pgfqpoint{5.715133in}{6.521824in}}%
\pgfpathlineto{\pgfqpoint{5.758957in}{6.519945in}}%
\pgfpathlineto{\pgfqpoint{5.810208in}{6.515463in}}%
\pgfpathlineto{\pgfqpoint{5.863688in}{6.508570in}}%
\pgfpathlineto{\pgfqpoint{6.116975in}{6.472431in}}%
\pgfpathlineto{\pgfqpoint{6.201652in}{6.464057in}}%
\pgfpathlineto{\pgfqpoint{6.285585in}{6.457560in}}%
\pgfpathlineto{\pgfqpoint{6.377690in}{6.452818in}}%
\pgfpathlineto{\pgfqpoint{6.494305in}{6.449451in}}%
\pgfpathlineto{\pgfqpoint{6.600523in}{6.448974in}}%
\pgfpathlineto{\pgfqpoint{6.677029in}{6.450617in}}%
\pgfpathlineto{\pgfqpoint{6.764676in}{6.454789in}}%
\pgfpathlineto{\pgfqpoint{6.870150in}{6.461706in}}%
\pgfpathlineto{\pgfqpoint{6.982310in}{6.471850in}}%
\pgfpathlineto{\pgfqpoint{7.075900in}{6.482515in}}%
\pgfpathlineto{\pgfqpoint{7.171718in}{6.495959in}}%
\pgfpathlineto{\pgfqpoint{7.244510in}{6.508550in}}%
\pgfpathlineto{\pgfqpoint{7.302446in}{6.520425in}}%
\pgfpathlineto{\pgfqpoint{7.370782in}{6.536434in}}%
\pgfpathlineto{\pgfqpoint{7.435403in}{6.553920in}}%
\pgfpathlineto{\pgfqpoint{7.512652in}{6.577311in}}%
\pgfpathlineto{\pgfqpoint{7.585444in}{6.602017in}}%
\pgfpathlineto{\pgfqpoint{7.651551in}{6.626610in}}%
\pgfpathlineto{\pgfqpoint{7.756283in}{6.668183in}}%
\pgfpathlineto{\pgfqpoint{7.866214in}{6.713553in}}%
\pgfpathlineto{\pgfqpoint{8.089047in}{6.809880in}}%
\pgfpathlineto{\pgfqpoint{8.207148in}{6.863528in}}%
\pgfpathlineto{\pgfqpoint{8.440380in}{6.969152in}}%
\pgfpathlineto{\pgfqpoint{8.603048in}{7.043776in}}%
\pgfpathlineto{\pgfqpoint{8.778344in}{7.123889in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{7.142623in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{7.142623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.072111in}{8.362276in}}%
\pgfpathlineto{\pgfqpoint{4.130048in}{8.359885in}}%
\pgfpathlineto{\pgfqpoint{4.164215in}{8.356396in}}%
\pgfpathlineto{\pgfqpoint{4.187984in}{8.351893in}}%
\pgfpathlineto{\pgfqpoint{4.206554in}{8.346219in}}%
\pgfpathlineto{\pgfqpoint{4.222152in}{8.339126in}}%
\pgfpathlineto{\pgfqpoint{4.234779in}{8.331038in}}%
\pgfpathlineto{\pgfqpoint{4.245921in}{8.321392in}}%
\pgfpathlineto{\pgfqpoint{4.256320in}{8.309441in}}%
\pgfpathlineto{\pgfqpoint{4.265976in}{8.294876in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{8.277471in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{8.255061in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{8.226131in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{8.188794in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{8.140807in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{8.079720in}}%
\pgfpathlineto{\pgfqpoint{4.328369in}{8.003218in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{7.901149in}}%
\pgfpathlineto{\pgfqpoint{4.349167in}{7.758861in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{7.526552in}}%
\pgfpathlineto{\pgfqpoint{4.392248in}{7.113478in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{6.957298in}}%
\pgfpathlineto{\pgfqpoint{4.416759in}{6.837350in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{6.753223in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{6.686611in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{6.638520in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{6.604385in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{6.578894in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{6.562240in}}%
\pgfpathlineto{\pgfqpoint{4.480638in}{6.552083in}}%
\pgfpathlineto{\pgfqpoint{4.487323in}{6.546622in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{6.544460in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{6.544652in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{6.547051in}}%
\pgfpathlineto{\pgfqpoint{4.511835in}{6.552237in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{6.560935in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{6.573955in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{6.592283in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{6.617236in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{6.648293in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{6.690672in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{6.759952in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{6.791821in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{6.797013in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.796295in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{6.770659in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{6.743373in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{6.705012in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{6.597543in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{6.530843in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{6.495619in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{6.471148in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{6.452794in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{6.439599in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{6.429470in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{6.422146in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{6.417030in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{6.414022in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{6.412950in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{6.413984in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{6.417270in}}%
\pgfpathlineto{\pgfqpoint{4.933732in}{6.422618in}}%
\pgfpathlineto{\pgfqpoint{4.950816in}{6.430021in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{6.439482in}}%
\pgfpathlineto{\pgfqpoint{4.983498in}{6.451523in}}%
\pgfpathlineto{\pgfqpoint{4.999839in}{6.466302in}}%
\pgfpathlineto{\pgfqpoint{5.016923in}{6.484728in}}%
\pgfpathlineto{\pgfqpoint{5.035492in}{6.508110in}}%
\pgfpathlineto{\pgfqpoint{5.055547in}{6.537073in}}%
\pgfpathlineto{\pgfqpoint{5.077088in}{6.572143in}}%
\pgfpathlineto{\pgfqpoint{5.100857in}{6.615160in}}%
\pgfpathlineto{\pgfqpoint{5.126854in}{6.666920in}}%
\pgfpathlineto{\pgfqpoint{5.154337in}{6.726612in}}%
\pgfpathlineto{\pgfqpoint{5.184048in}{6.796640in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{6.877800in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{6.978513in}}%
\pgfpathlineto{\pgfqpoint{5.302892in}{7.120494in}}%
\pgfpathlineto{\pgfqpoint{5.405395in}{7.414406in}}%
\pgfpathlineto{\pgfqpoint{5.444762in}{7.519576in}}%
\pgfpathlineto{\pgfqpoint{5.479673in}{7.606641in}}%
\pgfpathlineto{\pgfqpoint{5.511612in}{7.680421in}}%
\pgfpathlineto{\pgfqpoint{5.541323in}{7.743666in}}%
\pgfpathlineto{\pgfqpoint{5.570291in}{7.800229in}}%
\pgfpathlineto{\pgfqpoint{5.598517in}{7.850584in}}%
\pgfpathlineto{\pgfqpoint{5.626742in}{7.896466in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{7.938187in}}%
\pgfpathlineto{\pgfqpoint{5.683936in}{7.977045in}}%
\pgfpathlineto{\pgfqpoint{5.713647in}{8.013140in}}%
\pgfpathlineto{\pgfqpoint{5.744101in}{8.046616in}}%
\pgfpathlineto{\pgfqpoint{5.775298in}{8.077639in}}%
\pgfpathlineto{\pgfqpoint{5.807237in}{8.106312in}}%
\pgfpathlineto{\pgfqpoint{5.840662in}{8.133347in}}%
\pgfpathlineto{\pgfqpoint{5.875573in}{8.158704in}}%
\pgfpathlineto{\pgfqpoint{5.912711in}{8.182885in}}%
\pgfpathlineto{\pgfqpoint{5.950593in}{8.204922in}}%
\pgfpathlineto{\pgfqpoint{5.990703in}{8.225664in}}%
\pgfpathlineto{\pgfqpoint{6.032298in}{8.244644in}}%
\pgfpathlineto{\pgfqpoint{6.075379in}{8.261852in}}%
\pgfpathlineto{\pgfqpoint{6.120689in}{8.277551in}}%
\pgfpathlineto{\pgfqpoint{6.168969in}{8.291883in}}%
\pgfpathlineto{\pgfqpoint{6.220221in}{8.304723in}}%
\pgfpathlineto{\pgfqpoint{6.275186in}{8.316156in}}%
\pgfpathlineto{\pgfqpoint{6.334609in}{8.326214in}}%
\pgfpathlineto{\pgfqpoint{6.399973in}{8.334992in}}%
\pgfpathlineto{\pgfqpoint{6.473508in}{8.342565in}}%
\pgfpathlineto{\pgfqpoint{6.557442in}{8.348906in}}%
\pgfpathlineto{\pgfqpoint{6.585667in}{8.349620in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349620in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{3.910928in}{8.362290in}}%
\pgfpathlineto{\pgfqpoint{3.965894in}{8.359936in}}%
\pgfpathlineto{\pgfqpoint{3.998576in}{8.356489in}}%
\pgfpathlineto{\pgfqpoint{4.021602in}{8.351982in}}%
\pgfpathlineto{\pgfqpoint{4.039429in}{8.346340in}}%
\pgfpathlineto{\pgfqpoint{4.054284in}{8.339350in}}%
\pgfpathlineto{\pgfqpoint{4.066912in}{8.330935in}}%
\pgfpathlineto{\pgfqpoint{4.078053in}{8.320769in}}%
\pgfpathlineto{\pgfqpoint{4.087709in}{8.309050in}}%
\pgfpathlineto{\pgfqpoint{4.097365in}{8.293634in}}%
\pgfpathlineto{\pgfqpoint{4.106279in}{8.274996in}}%
\pgfpathlineto{\pgfqpoint{4.115192in}{8.250725in}}%
\pgfpathlineto{\pgfqpoint{4.123363in}{8.222018in}}%
\pgfpathlineto{\pgfqpoint{4.131533in}{8.185384in}}%
\pgfpathlineto{\pgfqpoint{4.139704in}{8.138820in}}%
\pgfpathlineto{\pgfqpoint{4.148617in}{8.074128in}}%
\pgfpathlineto{\pgfqpoint{4.157530in}{7.992336in}}%
\pgfpathlineto{\pgfqpoint{4.167186in}{7.882433in}}%
\pgfpathlineto{\pgfqpoint{4.178328in}{7.728878in}}%
\pgfpathlineto{\pgfqpoint{4.194669in}{7.468259in}}%
\pgfpathlineto{\pgfqpoint{4.216952in}{7.118202in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{6.954967in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{6.838663in}}%
\pgfpathlineto{\pgfqpoint{4.251120in}{6.752654in}}%
\pgfpathlineto{\pgfqpoint{4.260776in}{6.690179in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{6.642211in}}%
\pgfpathlineto{\pgfqpoint{4.279346in}{6.609007in}}%
\pgfpathlineto{\pgfqpoint{4.287516in}{6.586637in}}%
\pgfpathlineto{\pgfqpoint{4.294944in}{6.572166in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{6.563392in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{6.558242in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{6.556430in}}%
\pgfpathlineto{\pgfqpoint{4.320198in}{6.557000in}}%
\pgfpathlineto{\pgfqpoint{4.326141in}{6.559758in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{6.565257in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{6.575088in}}%
\pgfpathlineto{\pgfqpoint{4.350652in}{6.590626in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{6.613102in}}%
\pgfpathlineto{\pgfqpoint{4.375164in}{6.645379in}}%
\pgfpathlineto{\pgfqpoint{4.392248in}{6.693023in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{6.762349in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{6.869646in}}%
\pgfpathlineto{\pgfqpoint{4.477667in}{6.981806in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{7.064311in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{7.134652in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{7.204942in}}%
\pgfpathlineto{\pgfqpoint{4.540060in}{7.283870in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{7.373300in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{7.408510in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{7.410241in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{7.413932in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{7.420040in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{7.428060in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{7.416488in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{7.358712in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{7.312190in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{7.278109in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{7.250724in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{7.231008in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{7.217189in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{7.208695in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{7.203324in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{7.200574in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{7.200084in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{7.202042in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{7.206545in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{7.214205in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{7.226134in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{7.243050in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{7.264896in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{7.290414in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{7.320092in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{7.354368in}}%
\pgfpathlineto{\pgfqpoint{4.837914in}{7.395147in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{7.446689in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{7.514198in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{7.610106in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{7.899984in}}%
\pgfpathlineto{\pgfqpoint{5.033264in}{7.976436in}}%
\pgfpathlineto{\pgfqpoint{5.057776in}{8.038301in}}%
\pgfpathlineto{\pgfqpoint{5.080059in}{8.088780in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{8.132137in}}%
\pgfpathlineto{\pgfqpoint{5.122397in}{8.168948in}}%
\pgfpathlineto{\pgfqpoint{5.142452in}{8.199936in}}%
\pgfpathlineto{\pgfqpoint{5.162507in}{8.226794in}}%
\pgfpathlineto{\pgfqpoint{5.182562in}{8.249873in}}%
\pgfpathlineto{\pgfqpoint{5.202617in}{8.269546in}}%
\pgfpathlineto{\pgfqpoint{5.222672in}{8.286188in}}%
\pgfpathlineto{\pgfqpoint{5.243470in}{8.300636in}}%
\pgfpathlineto{\pgfqpoint{5.265753in}{8.313375in}}%
\pgfpathlineto{\pgfqpoint{5.289522in}{8.324325in}}%
\pgfpathlineto{\pgfqpoint{5.314776in}{8.333498in}}%
\pgfpathlineto{\pgfqpoint{5.343002in}{8.341344in}}%
\pgfpathlineto{\pgfqpoint{5.374941in}{8.347857in}}%
\pgfpathlineto{\pgfqpoint{5.392025in}{8.349716in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349716in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{8.362278in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{8.359907in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{8.356400in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{8.351854in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{8.346109in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{8.339097in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{8.330778in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{8.320826in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{8.308442in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{8.294450in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{8.276403in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{8.255018in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{8.227755in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{8.193012in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{8.148961in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{8.093730in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{8.019504in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{7.922081in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{7.773711in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{7.320094in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{7.216621in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{7.143924in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{7.086729in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{7.045882in}}%
\pgfpathlineto{\pgfqpoint{4.953787in}{7.017217in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{6.995977in}}%
\pgfpathlineto{\pgfqpoint{4.970871in}{6.982080in}}%
\pgfpathlineto{\pgfqpoint{4.978298in}{6.973414in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{6.968006in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{6.965411in}}%
\pgfpathlineto{\pgfqpoint{5.000582in}{6.965227in}}%
\pgfpathlineto{\pgfqpoint{5.008752in}{6.967391in}}%
\pgfpathlineto{\pgfqpoint{5.017666in}{6.972070in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{6.980549in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{6.994883in}}%
\pgfpathlineto{\pgfqpoint{5.086744in}{7.038208in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{7.046142in}}%
\pgfpathlineto{\pgfqpoint{5.108284in}{7.050090in}}%
\pgfpathlineto{\pgfqpoint{5.117198in}{7.051320in}}%
\pgfpathlineto{\pgfqpoint{5.125368in}{7.050136in}}%
\pgfpathlineto{\pgfqpoint{5.133539in}{7.046531in}}%
\pgfpathlineto{\pgfqpoint{5.141709in}{7.040338in}}%
\pgfpathlineto{\pgfqpoint{5.150623in}{7.030486in}}%
\pgfpathlineto{\pgfqpoint{5.160279in}{7.016064in}}%
\pgfpathlineto{\pgfqpoint{5.170678in}{6.996151in}}%
\pgfpathlineto{\pgfqpoint{5.181819in}{6.969898in}}%
\pgfpathlineto{\pgfqpoint{5.194446in}{6.934389in}}%
\pgfpathlineto{\pgfqpoint{5.209302in}{6.885735in}}%
\pgfpathlineto{\pgfqpoint{5.227871in}{6.816754in}}%
\pgfpathlineto{\pgfqpoint{5.256097in}{6.702147in}}%
\pgfpathlineto{\pgfqpoint{5.304377in}{6.506480in}}%
\pgfpathlineto{\pgfqpoint{5.334831in}{6.393341in}}%
\pgfpathlineto{\pgfqpoint{5.369742in}{6.272638in}}%
\pgfpathlineto{\pgfqpoint{5.409852in}{6.141716in}}%
\pgfpathlineto{\pgfqpoint{5.441791in}{6.044394in}}%
\pgfpathlineto{\pgfqpoint{5.467788in}{5.972086in}}%
\pgfpathlineto{\pgfqpoint{5.490814in}{5.914581in}}%
\pgfpathlineto{\pgfqpoint{5.512355in}{5.866806in}}%
\pgfpathlineto{\pgfqpoint{5.533153in}{5.826136in}}%
\pgfpathlineto{\pgfqpoint{5.553208in}{5.791670in}}%
\pgfpathlineto{\pgfqpoint{5.573263in}{5.761499in}}%
\pgfpathlineto{\pgfqpoint{5.593317in}{5.735231in}}%
\pgfpathlineto{\pgfqpoint{5.613372in}{5.712514in}}%
\pgfpathlineto{\pgfqpoint{5.633427in}{5.693023in}}%
\pgfpathlineto{\pgfqpoint{5.654225in}{5.675895in}}%
\pgfpathlineto{\pgfqpoint{5.675766in}{5.661082in}}%
\pgfpathlineto{\pgfqpoint{5.698049in}{5.648483in}}%
\pgfpathlineto{\pgfqpoint{5.721818in}{5.637640in}}%
\pgfpathlineto{\pgfqpoint{5.747072in}{5.628551in}}%
\pgfpathlineto{\pgfqpoint{5.775298in}{5.620776in}}%
\pgfpathlineto{\pgfqpoint{5.807237in}{5.614320in}}%
\pgfpathlineto{\pgfqpoint{5.821350in}{5.612931in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612930in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{8.362289in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{8.359919in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{8.356397in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{8.351820in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{8.346022in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{8.338928in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{8.330494in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{8.320378in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{8.308718in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{8.294710in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{8.276616in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{8.255148in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{8.227741in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{8.192768in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{8.148361in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{8.092597in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{8.017543in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{7.918899in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{7.768539in}}%
\pgfpathlineto{\pgfqpoint{4.889165in}{7.316948in}}%
\pgfpathlineto{\pgfqpoint{4.901050in}{7.211325in}}%
\pgfpathlineto{\pgfqpoint{4.911449in}{7.137028in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{7.078508in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{7.036652in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{7.007220in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{6.985343in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{6.970966in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{6.961938in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{6.956230in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{6.953387in}}%
\pgfpathlineto{\pgfqpoint{4.987212in}{6.953006in}}%
\pgfpathlineto{\pgfqpoint{4.995382in}{6.954992in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{6.959535in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{6.967933in}}%
\pgfpathlineto{\pgfqpoint{5.030293in}{6.982272in}}%
\pgfpathlineto{\pgfqpoint{5.074859in}{7.027367in}}%
\pgfpathlineto{\pgfqpoint{5.086744in}{7.035209in}}%
\pgfpathlineto{\pgfqpoint{5.096400in}{7.039023in}}%
\pgfpathlineto{\pgfqpoint{5.105313in}{7.040113in}}%
\pgfpathlineto{\pgfqpoint{5.113484in}{7.038795in}}%
\pgfpathlineto{\pgfqpoint{5.121654in}{7.035050in}}%
\pgfpathlineto{\pgfqpoint{5.129825in}{7.028722in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{7.018743in}}%
\pgfpathlineto{\pgfqpoint{5.148394in}{7.004227in}}%
\pgfpathlineto{\pgfqpoint{5.158793in}{6.984290in}}%
\pgfpathlineto{\pgfqpoint{5.170678in}{6.956225in}}%
\pgfpathlineto{\pgfqpoint{5.184048in}{6.918449in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{6.867291in}}%
\pgfpathlineto{\pgfqpoint{5.219701in}{6.793261in}}%
\pgfpathlineto{\pgfqpoint{5.260554in}{6.631090in}}%
\pgfpathlineto{\pgfqpoint{5.294721in}{6.500400in}}%
\pgfpathlineto{\pgfqpoint{5.325175in}{6.392911in}}%
\pgfpathlineto{\pgfqpoint{5.362314in}{6.270432in}}%
\pgfpathlineto{\pgfqpoint{5.406138in}{6.133316in}}%
\pgfpathlineto{\pgfqpoint{5.438077in}{6.040297in}}%
\pgfpathlineto{\pgfqpoint{5.463332in}{5.973255in}}%
\pgfpathlineto{\pgfqpoint{5.486358in}{5.918239in}}%
\pgfpathlineto{\pgfqpoint{5.507898in}{5.872321in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{5.831633in}}%
\pgfpathlineto{\pgfqpoint{5.550236in}{5.796951in}}%
\pgfpathlineto{\pgfqpoint{5.571034in}{5.766445in}}%
\pgfpathlineto{\pgfqpoint{5.591832in}{5.739765in}}%
\pgfpathlineto{\pgfqpoint{5.612630in}{5.716604in}}%
\pgfpathlineto{\pgfqpoint{5.633427in}{5.696675in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{5.679138in}}%
\pgfpathlineto{\pgfqpoint{5.676508in}{5.664406in}}%
\pgfpathlineto{\pgfqpoint{5.699535in}{5.651365in}}%
\pgfpathlineto{\pgfqpoint{5.724046in}{5.640106in}}%
\pgfpathlineto{\pgfqpoint{5.750043in}{5.630629in}}%
\pgfpathlineto{\pgfqpoint{5.779012in}{5.622486in}}%
\pgfpathlineto{\pgfqpoint{5.811694in}{5.615682in}}%
\pgfpathlineto{\pgfqpoint{5.833234in}{5.612973in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612972in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.151588in}{8.362274in}}%
\pgfpathlineto{\pgfqpoint{4.205068in}{8.359912in}}%
\pgfpathlineto{\pgfqpoint{4.237007in}{8.356462in}}%
\pgfpathlineto{\pgfqpoint{4.260033in}{8.351832in}}%
\pgfpathlineto{\pgfqpoint{4.277860in}{8.345985in}}%
\pgfpathlineto{\pgfqpoint{4.291973in}{8.339111in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{8.331008in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{8.320630in}}%
\pgfpathlineto{\pgfqpoint{4.324655in}{8.308590in}}%
\pgfpathlineto{\pgfqpoint{4.333568in}{8.294048in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{8.275092in}}%
\pgfpathlineto{\pgfqpoint{4.350652in}{8.252596in}}%
\pgfpathlineto{\pgfqpoint{4.358823in}{8.223702in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{8.186586in}}%
\pgfpathlineto{\pgfqpoint{4.375164in}{8.139061in}}%
\pgfpathlineto{\pgfqpoint{4.383334in}{8.078690in}}%
\pgfpathlineto{\pgfqpoint{4.392248in}{7.995371in}}%
\pgfpathlineto{\pgfqpoint{4.401904in}{7.882031in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{7.721453in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{7.470631in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{7.043707in}}%
\pgfpathlineto{\pgfqpoint{4.465783in}{6.870035in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{6.746491in}}%
\pgfpathlineto{\pgfqpoint{4.487323in}{6.655023in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{6.588310in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{6.536664in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{6.500367in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{6.475303in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{6.457055in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{6.445715in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{6.439405in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{6.436681in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{6.436549in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{6.438903in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{6.441969in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{6.456294in}}%
\pgfpathlineto{\pgfqpoint{4.589084in}{6.479461in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{6.516090in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{6.545822in}}%
\pgfpathlineto{\pgfqpoint{4.629193in}{6.546269in}}%
\pgfpathlineto{\pgfqpoint{4.647020in}{6.550069in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{6.551999in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{6.551254in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{6.548331in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{6.543020in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{6.535224in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{6.524147in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{6.508439in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{6.485181in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{6.447396in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{6.393757in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{6.370711in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{6.354501in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{6.342563in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{6.334263in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{6.328598in}}%
\pgfpathlineto{\pgfqpoint{4.880252in}{6.325086in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{6.323668in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{6.324322in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{6.327339in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{6.332816in}}%
\pgfpathlineto{\pgfqpoint{4.969385in}{6.340582in}}%
\pgfpathlineto{\pgfqpoint{4.987955in}{6.350153in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{6.361893in}}%
\pgfpathlineto{\pgfqpoint{5.022865in}{6.375783in}}%
\pgfpathlineto{\pgfqpoint{5.040692in}{6.393206in}}%
\pgfpathlineto{\pgfqpoint{5.059261in}{6.414592in}}%
\pgfpathlineto{\pgfqpoint{5.078573in}{6.440250in}}%
\pgfpathlineto{\pgfqpoint{5.100114in}{6.472743in}}%
\pgfpathlineto{\pgfqpoint{5.123140in}{6.511677in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{6.557622in}}%
\pgfpathlineto{\pgfqpoint{5.172906in}{6.609728in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{6.670162in}}%
\pgfpathlineto{\pgfqpoint{5.227871in}{6.739651in}}%
\pgfpathlineto{\pgfqpoint{5.258325in}{6.820671in}}%
\pgfpathlineto{\pgfqpoint{5.293236in}{6.920105in}}%
\pgfpathlineto{\pgfqpoint{5.336317in}{7.049915in}}%
\pgfpathlineto{\pgfqpoint{5.478930in}{7.485229in}}%
\pgfpathlineto{\pgfqpoint{5.515326in}{7.586129in}}%
\pgfpathlineto{\pgfqpoint{5.548008in}{7.670418in}}%
\pgfpathlineto{\pgfqpoint{5.578462in}{7.743028in}}%
\pgfpathlineto{\pgfqpoint{5.608173in}{7.808177in}}%
\pgfpathlineto{\pgfqpoint{5.637141in}{7.866342in}}%
\pgfpathlineto{\pgfqpoint{5.665367in}{7.918117in}}%
\pgfpathlineto{\pgfqpoint{5.693592in}{7.965323in}}%
\pgfpathlineto{\pgfqpoint{5.721818in}{8.008268in}}%
\pgfpathlineto{\pgfqpoint{5.750043in}{8.047270in}}%
\pgfpathlineto{\pgfqpoint{5.779012in}{8.083522in}}%
\pgfpathlineto{\pgfqpoint{5.807980in}{8.116206in}}%
\pgfpathlineto{\pgfqpoint{5.837691in}{8.146348in}}%
\pgfpathlineto{\pgfqpoint{5.867402in}{8.173351in}}%
\pgfpathlineto{\pgfqpoint{5.897856in}{8.198086in}}%
\pgfpathlineto{\pgfqpoint{5.929053in}{8.220613in}}%
\pgfpathlineto{\pgfqpoint{5.960992in}{8.240977in}}%
\pgfpathlineto{\pgfqpoint{5.994417in}{8.259631in}}%
\pgfpathlineto{\pgfqpoint{6.028585in}{8.276160in}}%
\pgfpathlineto{\pgfqpoint{6.064238in}{8.290958in}}%
\pgfpathlineto{\pgfqpoint{6.102119in}{8.304253in}}%
\pgfpathlineto{\pgfqpoint{6.142229in}{8.315959in}}%
\pgfpathlineto{\pgfqpoint{6.185310in}{8.326210in}}%
\pgfpathlineto{\pgfqpoint{6.232848in}{8.335193in}}%
\pgfpathlineto{\pgfqpoint{6.285585in}{8.342836in}}%
\pgfpathlineto{\pgfqpoint{6.345750in}{8.349227in}}%
\pgfpathlineto{\pgfqpoint{6.362834in}{8.349651in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349651in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.115935in}{8.362280in}}%
\pgfpathlineto{\pgfqpoint{4.172386in}{8.359901in}}%
\pgfpathlineto{\pgfqpoint{4.205811in}{8.356422in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{8.351809in}}%
\pgfpathlineto{\pgfqpoint{4.247406in}{8.346222in}}%
\pgfpathlineto{\pgfqpoint{4.262262in}{8.339354in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{8.331136in}}%
\pgfpathlineto{\pgfqpoint{4.286031in}{8.321261in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{8.308932in}}%
\pgfpathlineto{\pgfqpoint{4.306086in}{8.293791in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{8.275570in}}%
\pgfpathlineto{\pgfqpoint{4.323912in}{8.251948in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{8.221254in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{8.185130in}}%
\pgfpathlineto{\pgfqpoint{4.349909in}{8.134705in}}%
\pgfpathlineto{\pgfqpoint{4.358823in}{8.070167in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{7.988990in}}%
\pgfpathlineto{\pgfqpoint{4.377392in}{7.880398in}}%
\pgfpathlineto{\pgfqpoint{4.388534in}{7.729064in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{7.471422in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{7.087116in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{6.923558in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{6.805342in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{6.716442in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{6.646222in}}%
\pgfpathlineto{\pgfqpoint{4.483609in}{6.595645in}}%
\pgfpathlineto{\pgfqpoint{4.492523in}{6.559789in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{6.515299in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{6.504325in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{6.498182in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{6.495462in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{6.495173in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{6.497222in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{6.501566in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{6.509218in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{6.521347in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{6.564131in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{6.641045in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{6.648147in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{6.641136in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{6.634391in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{6.617128in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{6.606364in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{6.592737in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{6.574077in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{6.549652in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{6.512543in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{6.426054in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{6.401778in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{6.384606in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{6.371771in}}%
\pgfpathlineto{\pgfqpoint{4.846084in}{6.362595in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{6.355672in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{6.350995in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{6.348407in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{6.347679in}}%
\pgfpathlineto{\pgfqpoint{4.925561in}{6.349115in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{6.352796in}}%
\pgfpathlineto{\pgfqpoint{4.966414in}{6.358597in}}%
\pgfpathlineto{\pgfqpoint{4.984241in}{6.366003in}}%
\pgfpathlineto{\pgfqpoint{5.001325in}{6.375459in}}%
\pgfpathlineto{\pgfqpoint{5.018408in}{6.387487in}}%
\pgfpathlineto{\pgfqpoint{5.036235in}{6.402905in}}%
\pgfpathlineto{\pgfqpoint{5.054804in}{6.422072in}}%
\pgfpathlineto{\pgfqpoint{5.074859in}{6.446170in}}%
\pgfpathlineto{\pgfqpoint{5.096400in}{6.475662in}}%
\pgfpathlineto{\pgfqpoint{5.120169in}{6.512123in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{6.555011in}}%
\pgfpathlineto{\pgfqpoint{5.172163in}{6.604959in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{6.661152in}}%
\pgfpathlineto{\pgfqpoint{5.228614in}{6.725533in}}%
\pgfpathlineto{\pgfqpoint{5.260554in}{6.802086in}}%
\pgfpathlineto{\pgfqpoint{5.297692in}{6.897177in}}%
\pgfpathlineto{\pgfqpoint{5.345230in}{7.025540in}}%
\pgfpathlineto{\pgfqpoint{5.471502in}{7.369784in}}%
\pgfpathlineto{\pgfqpoint{5.511612in}{7.470967in}}%
\pgfpathlineto{\pgfqpoint{5.547265in}{7.555022in}}%
\pgfpathlineto{\pgfqpoint{5.580690in}{7.628143in}}%
\pgfpathlineto{\pgfqpoint{5.612630in}{7.692681in}}%
\pgfpathlineto{\pgfqpoint{5.643826in}{7.750771in}}%
\pgfpathlineto{\pgfqpoint{5.675023in}{7.804214in}}%
\pgfpathlineto{\pgfqpoint{5.706220in}{7.853334in}}%
\pgfpathlineto{\pgfqpoint{5.738159in}{7.899534in}}%
\pgfpathlineto{\pgfqpoint{5.770841in}{7.942933in}}%
\pgfpathlineto{\pgfqpoint{5.803523in}{7.982735in}}%
\pgfpathlineto{\pgfqpoint{5.837691in}{8.020822in}}%
\pgfpathlineto{\pgfqpoint{5.872601in}{8.056349in}}%
\pgfpathlineto{\pgfqpoint{5.908255in}{8.089492in}}%
\pgfpathlineto{\pgfqpoint{5.944651in}{8.120347in}}%
\pgfpathlineto{\pgfqpoint{5.981790in}{8.148947in}}%
\pgfpathlineto{\pgfqpoint{6.019671in}{8.175315in}}%
\pgfpathlineto{\pgfqpoint{6.058296in}{8.199469in}}%
\pgfpathlineto{\pgfqpoint{6.097663in}{8.221441in}}%
\pgfpathlineto{\pgfqpoint{6.137773in}{8.241285in}}%
\pgfpathlineto{\pgfqpoint{6.179368in}{8.259376in}}%
\pgfpathlineto{\pgfqpoint{6.222449in}{8.275674in}}%
\pgfpathlineto{\pgfqpoint{6.267759in}{8.290415in}}%
\pgfpathlineto{\pgfqpoint{6.315296in}{8.303533in}}%
\pgfpathlineto{\pgfqpoint{6.365805in}{8.315170in}}%
\pgfpathlineto{\pgfqpoint{6.420771in}{8.325521in}}%
\pgfpathlineto{\pgfqpoint{6.480936in}{8.334542in}}%
\pgfpathlineto{\pgfqpoint{6.547785in}{8.342262in}}%
\pgfpathlineto{\pgfqpoint{6.623549in}{8.348711in}}%
\pgfpathlineto{\pgfqpoint{6.651031in}{8.349616in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349616in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.248149in}{8.362282in}}%
\pgfpathlineto{\pgfqpoint{4.304600in}{8.359929in}}%
\pgfpathlineto{\pgfqpoint{4.338768in}{8.356398in}}%
\pgfpathlineto{\pgfqpoint{4.362537in}{8.351799in}}%
\pgfpathlineto{\pgfqpoint{4.380363in}{8.346237in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{8.339386in}}%
\pgfpathlineto{\pgfqpoint{4.407846in}{8.331172in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{8.321283in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{8.308913in}}%
\pgfpathlineto{\pgfqpoint{4.439043in}{8.293690in}}%
\pgfpathlineto{\pgfqpoint{4.447956in}{8.275324in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{8.251441in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{8.223219in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{8.187207in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{8.141381in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{8.077503in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{7.996201in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{7.885594in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{7.738951in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{7.526693in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{7.077668in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{6.817003in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{6.712796in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{6.636632in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{6.582152in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{6.540916in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{6.513144in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{6.499576in}}%
\pgfpathlineto{\pgfqpoint{4.634393in}{6.515864in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{6.541460in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{6.567229in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{6.603779in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{6.694102in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{6.715643in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{6.729793in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{6.738103in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{6.742984in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{6.744984in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{6.744564in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{6.741729in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{6.736534in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{6.728302in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{6.715579in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{6.697442in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{6.670499in}}%
\pgfpathlineto{\pgfqpoint{4.880252in}{6.624748in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{6.549964in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{6.517115in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{6.492594in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{6.473076in}}%
\pgfpathlineto{\pgfqpoint{4.983498in}{6.456258in}}%
\pgfpathlineto{\pgfqpoint{5.001325in}{6.441233in}}%
\pgfpathlineto{\pgfqpoint{5.022865in}{6.426103in}}%
\pgfpathlineto{\pgfqpoint{5.057776in}{6.404651in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{6.379149in}}%
\pgfpathlineto{\pgfqpoint{5.131310in}{6.365748in}}%
\pgfpathlineto{\pgfqpoint{5.155079in}{6.356895in}}%
\pgfpathlineto{\pgfqpoint{5.178105in}{6.350700in}}%
\pgfpathlineto{\pgfqpoint{5.201874in}{6.346603in}}%
\pgfpathlineto{\pgfqpoint{5.228614in}{6.344277in}}%
\pgfpathlineto{\pgfqpoint{5.259811in}{6.343895in}}%
\pgfpathlineto{\pgfqpoint{5.294721in}{6.345704in}}%
\pgfpathlineto{\pgfqpoint{5.334088in}{6.350029in}}%
\pgfpathlineto{\pgfqpoint{5.386826in}{6.358332in}}%
\pgfpathlineto{\pgfqpoint{5.475959in}{6.372469in}}%
\pgfpathlineto{\pgfqpoint{5.516811in}{6.376445in}}%
\pgfpathlineto{\pgfqpoint{5.550979in}{6.377590in}}%
\pgfpathlineto{\pgfqpoint{5.582176in}{6.376463in}}%
\pgfpathlineto{\pgfqpoint{5.612630in}{6.373132in}}%
\pgfpathlineto{\pgfqpoint{5.643084in}{6.367566in}}%
\pgfpathlineto{\pgfqpoint{5.674280in}{6.359637in}}%
\pgfpathlineto{\pgfqpoint{5.706962in}{6.349058in}}%
\pgfpathlineto{\pgfqpoint{5.742616in}{6.335168in}}%
\pgfpathlineto{\pgfqpoint{5.783468in}{6.316789in}}%
\pgfpathlineto{\pgfqpoint{5.825807in}{6.295302in}}%
\pgfpathlineto{\pgfqpoint{5.871116in}{6.269923in}}%
\pgfpathlineto{\pgfqpoint{5.939451in}{6.228645in}}%
\pgfpathlineto{\pgfqpoint{6.089492in}{6.133985in}}%
\pgfpathlineto{\pgfqpoint{6.275929in}{6.017465in}}%
\pgfpathlineto{\pgfqpoint{6.373233in}{5.959283in}}%
\pgfpathlineto{\pgfqpoint{6.472022in}{5.903106in}}%
\pgfpathlineto{\pgfqpoint{6.544814in}{5.864116in}}%
\pgfpathlineto{\pgfqpoint{6.615378in}{5.828760in}}%
\pgfpathlineto{\pgfqpoint{6.675543in}{5.800947in}}%
\pgfpathlineto{\pgfqpoint{6.738679in}{5.774161in}}%
\pgfpathlineto{\pgfqpoint{6.805529in}{5.748212in}}%
\pgfpathlineto{\pgfqpoint{6.870893in}{5.725303in}}%
\pgfpathlineto{\pgfqpoint{6.936258in}{5.704871in}}%
\pgfpathlineto{\pgfqpoint{7.000136in}{5.687236in}}%
\pgfpathlineto{\pgfqpoint{7.066243in}{5.671300in}}%
\pgfpathlineto{\pgfqpoint{7.133836in}{5.657350in}}%
\pgfpathlineto{\pgfqpoint{7.202172in}{5.645475in}}%
\pgfpathlineto{\pgfqpoint{7.275706in}{5.634995in}}%
\pgfpathlineto{\pgfqpoint{7.355184in}{5.626007in}}%
\pgfpathlineto{\pgfqpoint{7.440603in}{5.618588in}}%
\pgfpathlineto{\pgfqpoint{7.528993in}{5.613040in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613040in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.224380in}{8.362277in}}%
\pgfpathlineto{\pgfqpoint{4.280831in}{8.359923in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{8.356396in}}%
\pgfpathlineto{\pgfqpoint{4.338768in}{8.351805in}}%
\pgfpathlineto{\pgfqpoint{4.357337in}{8.345973in}}%
\pgfpathlineto{\pgfqpoint{4.372193in}{8.339023in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{8.330697in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{8.320683in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{8.308174in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{8.292809in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{8.274307in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{8.250297in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{8.221981in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{8.185924in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{8.140147in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{8.076552in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{7.995959in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{7.886989in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{7.743857in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{7.526981in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{6.827422in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{6.617247in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{6.589845in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{6.539170in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{6.501190in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{6.475945in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{6.459825in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{6.450149in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{6.444931in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{6.442891in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{6.445323in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{6.472492in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{6.626566in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{6.645057in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{6.656816in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{6.663877in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{6.667575in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{6.668473in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{6.666948in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{6.663021in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{6.656092in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{6.645679in}}%
\pgfpathlineto{\pgfqpoint{4.814888in}{6.630320in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{6.608005in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{6.572218in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{6.470891in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{6.443302in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{6.422254in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{6.405810in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{6.391867in}}%
\pgfpathlineto{\pgfqpoint{4.978298in}{6.379669in}}%
\pgfpathlineto{\pgfqpoint{4.999096in}{6.367736in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{6.353498in}}%
\pgfpathlineto{\pgfqpoint{5.068917in}{6.336667in}}%
\pgfpathlineto{\pgfqpoint{5.096400in}{6.327377in}}%
\pgfpathlineto{\pgfqpoint{5.119426in}{6.321874in}}%
\pgfpathlineto{\pgfqpoint{5.141709in}{6.318858in}}%
\pgfpathlineto{\pgfqpoint{5.163993in}{6.318112in}}%
\pgfpathlineto{\pgfqpoint{5.187761in}{6.319569in}}%
\pgfpathlineto{\pgfqpoint{5.214501in}{6.323516in}}%
\pgfpathlineto{\pgfqpoint{5.244212in}{6.330214in}}%
\pgfpathlineto{\pgfqpoint{5.276895in}{6.339943in}}%
\pgfpathlineto{\pgfqpoint{5.311805in}{6.352718in}}%
\pgfpathlineto{\pgfqpoint{5.351915in}{6.369887in}}%
\pgfpathlineto{\pgfqpoint{5.415794in}{6.400065in}}%
\pgfpathlineto{\pgfqpoint{5.485615in}{6.432330in}}%
\pgfpathlineto{\pgfqpoint{5.527210in}{6.449055in}}%
\pgfpathlineto{\pgfqpoint{5.561378in}{6.460445in}}%
\pgfpathlineto{\pgfqpoint{5.592575in}{6.468538in}}%
\pgfpathlineto{\pgfqpoint{5.622286in}{6.473988in}}%
\pgfpathlineto{\pgfqpoint{5.652740in}{6.477280in}}%
\pgfpathlineto{\pgfqpoint{5.683193in}{6.478303in}}%
\pgfpathlineto{\pgfqpoint{5.714390in}{6.477128in}}%
\pgfpathlineto{\pgfqpoint{5.747815in}{6.473628in}}%
\pgfpathlineto{\pgfqpoint{5.784954in}{6.467437in}}%
\pgfpathlineto{\pgfqpoint{5.822835in}{6.458779in}}%
\pgfpathlineto{\pgfqpoint{5.862203in}{6.447530in}}%
\pgfpathlineto{\pgfqpoint{5.907512in}{6.432197in}}%
\pgfpathlineto{\pgfqpoint{5.965449in}{6.410338in}}%
\pgfpathlineto{\pgfqpoint{6.033784in}{6.382292in}}%
\pgfpathlineto{\pgfqpoint{6.114747in}{6.346662in}}%
\pgfpathlineto{\pgfqpoint{6.202394in}{6.305675in}}%
\pgfpathlineto{\pgfqpoint{6.298212in}{6.257866in}}%
\pgfpathlineto{\pgfqpoint{6.402944in}{6.202905in}}%
\pgfpathlineto{\pgfqpoint{6.488363in}{6.155738in}}%
\pgfpathlineto{\pgfqpoint{6.631719in}{6.074052in}}%
\pgfpathlineto{\pgfqpoint{6.764676in}{5.999050in}}%
\pgfpathlineto{\pgfqpoint{6.900604in}{5.924065in}}%
\pgfpathlineto{\pgfqpoint{6.995680in}{5.874128in}}%
\pgfpathlineto{\pgfqpoint{7.078128in}{5.833354in}}%
\pgfpathlineto{\pgfqpoint{7.153891in}{5.798531in}}%
\pgfpathlineto{\pgfqpoint{7.217770in}{5.771575in}}%
\pgfpathlineto{\pgfqpoint{7.283134in}{5.746444in}}%
\pgfpathlineto{\pgfqpoint{7.347756in}{5.724170in}}%
\pgfpathlineto{\pgfqpoint{7.409406in}{5.705203in}}%
\pgfpathlineto{\pgfqpoint{7.474771in}{5.687499in}}%
\pgfpathlineto{\pgfqpoint{7.539392in}{5.672205in}}%
\pgfpathlineto{\pgfqpoint{7.608470in}{5.658173in}}%
\pgfpathlineto{\pgfqpoint{7.679777in}{5.646021in}}%
\pgfpathlineto{\pgfqpoint{7.758511in}{5.634890in}}%
\pgfpathlineto{\pgfqpoint{7.840217in}{5.625576in}}%
\pgfpathlineto{\pgfqpoint{7.929350in}{5.617765in}}%
\pgfpathlineto{\pgfqpoint{8.005113in}{5.613080in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613080in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{8.362277in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{8.359890in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{8.356349in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{8.351750in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{8.345943in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{8.338524in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{8.330058in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{8.319884in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{8.308111in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{8.293912in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{8.275507in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{8.253611in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{8.225609in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{8.189856in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{8.144490in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{8.087637in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{8.011370in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{7.903818in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{7.742628in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{7.341714in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{7.232073in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{7.149129in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{7.088125in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{7.044095in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{7.012808in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{6.989230in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{6.973433in}}%
\pgfpathlineto{\pgfqpoint{4.901050in}{6.962413in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{6.955972in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{6.952478in}}%
\pgfpathlineto{\pgfqpoint{4.923333in}{6.951533in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{6.952777in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{6.956701in}}%
\pgfpathlineto{\pgfqpoint{4.950073in}{6.963978in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{6.975680in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{6.997753in}}%
\pgfpathlineto{\pgfqpoint{5.008752in}{7.025761in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{7.036934in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{7.043006in}}%
\pgfpathlineto{\pgfqpoint{5.042177in}{7.046078in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{7.046461in}}%
\pgfpathlineto{\pgfqpoint{5.058518in}{7.044606in}}%
\pgfpathlineto{\pgfqpoint{5.066689in}{7.040358in}}%
\pgfpathlineto{\pgfqpoint{5.074859in}{7.033605in}}%
\pgfpathlineto{\pgfqpoint{5.083773in}{7.023306in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{7.008678in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{6.987426in}}%
\pgfpathlineto{\pgfqpoint{5.117198in}{6.958029in}}%
\pgfpathlineto{\pgfqpoint{5.131310in}{6.919276in}}%
\pgfpathlineto{\pgfqpoint{5.149137in}{6.863333in}}%
\pgfpathlineto{\pgfqpoint{5.175877in}{6.770907in}}%
\pgfpathlineto{\pgfqpoint{5.224158in}{6.603846in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{6.512423in}}%
\pgfpathlineto{\pgfqpoint{5.290265in}{6.403126in}}%
\pgfpathlineto{\pgfqpoint{5.364542in}{6.192625in}}%
\pgfpathlineto{\pgfqpoint{5.399453in}{6.099724in}}%
\pgfpathlineto{\pgfqpoint{5.427678in}{6.030907in}}%
\pgfpathlineto{\pgfqpoint{5.453675in}{5.973343in}}%
\pgfpathlineto{\pgfqpoint{5.478930in}{5.922714in}}%
\pgfpathlineto{\pgfqpoint{5.504184in}{5.877041in}}%
\pgfpathlineto{\pgfqpoint{5.528696in}{5.837212in}}%
\pgfpathlineto{\pgfqpoint{5.553208in}{5.801595in}}%
\pgfpathlineto{\pgfqpoint{5.576976in}{5.770949in}}%
\pgfpathlineto{\pgfqpoint{5.600002in}{5.744758in}}%
\pgfpathlineto{\pgfqpoint{5.623029in}{5.721827in}}%
\pgfpathlineto{\pgfqpoint{5.646055in}{5.701938in}}%
\pgfpathlineto{\pgfqpoint{5.669823in}{5.684312in}}%
\pgfpathlineto{\pgfqpoint{5.694335in}{5.668903in}}%
\pgfpathlineto{\pgfqpoint{5.719589in}{5.655617in}}%
\pgfpathlineto{\pgfqpoint{5.746329in}{5.644036in}}%
\pgfpathlineto{\pgfqpoint{5.775298in}{5.633947in}}%
\pgfpathlineto{\pgfqpoint{5.807237in}{5.625261in}}%
\pgfpathlineto{\pgfqpoint{5.842890in}{5.617954in}}%
\pgfpathlineto{\pgfqpoint{5.877058in}{5.613023in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613023in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.040172in}{8.362275in}}%
\pgfpathlineto{\pgfqpoint{4.094394in}{8.359879in}}%
\pgfpathlineto{\pgfqpoint{4.126334in}{8.356415in}}%
\pgfpathlineto{\pgfqpoint{4.149360in}{8.351776in}}%
\pgfpathlineto{\pgfqpoint{4.167186in}{8.345928in}}%
\pgfpathlineto{\pgfqpoint{4.181299in}{8.339069in}}%
\pgfpathlineto{\pgfqpoint{4.193926in}{8.330414in}}%
\pgfpathlineto{\pgfqpoint{4.205068in}{8.319915in}}%
\pgfpathlineto{\pgfqpoint{4.214724in}{8.307775in}}%
\pgfpathlineto{\pgfqpoint{4.223637in}{8.293155in}}%
\pgfpathlineto{\pgfqpoint{4.232551in}{8.274155in}}%
\pgfpathlineto{\pgfqpoint{4.241464in}{8.249338in}}%
\pgfpathlineto{\pgfqpoint{4.249635in}{8.219881in}}%
\pgfpathlineto{\pgfqpoint{4.257805in}{8.182145in}}%
\pgfpathlineto{\pgfqpoint{4.265976in}{8.133969in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{8.066716in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{7.981298in}}%
\pgfpathlineto{\pgfqpoint{4.293458in}{7.866115in}}%
\pgfpathlineto{\pgfqpoint{4.304600in}{7.704956in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{7.419602in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{7.092472in}}%
\pgfpathlineto{\pgfqpoint{4.354366in}{6.922054in}}%
\pgfpathlineto{\pgfqpoint{4.365508in}{6.800929in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{6.711651in}}%
\pgfpathlineto{\pgfqpoint{4.385563in}{6.647058in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{6.601002in}}%
\pgfpathlineto{\pgfqpoint{4.403389in}{6.566155in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{6.542717in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{6.527563in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{6.518362in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{6.512932in}}%
\pgfpathlineto{\pgfqpoint{4.438300in}{6.510981in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{6.511510in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{6.514334in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{6.520046in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{6.530372in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{6.545481in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{6.567718in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{6.598669in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{6.640021in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{6.691254in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{6.748097in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{6.811531in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{6.874671in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{6.884335in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{6.905939in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{6.921192in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{6.932047in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{6.939295in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{6.942909in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{6.934139in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{6.879243in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{6.829074in}}%
\pgfpathlineto{\pgfqpoint{4.647020in}{6.782882in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{6.739959in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{6.702530in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{6.673443in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{6.649822in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{6.632107in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{6.618308in}}%
\pgfpathlineto{\pgfqpoint{4.733925in}{6.607930in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{6.600448in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{6.595138in}}%
\pgfpathlineto{\pgfqpoint{4.771807in}{6.591982in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{6.590998in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{6.592298in}}%
\pgfpathlineto{\pgfqpoint{4.815630in}{6.595928in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{6.601971in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{6.610087in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{6.620689in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{6.634739in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{6.651978in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{6.673699in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{6.700518in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{6.732973in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{6.773210in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{6.822178in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{6.880747in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{6.951957in}}%
\pgfpathlineto{\pgfqpoint{5.048119in}{7.039381in}}%
\pgfpathlineto{\pgfqpoint{5.079316in}{7.149443in}}%
\pgfpathlineto{\pgfqpoint{5.121654in}{7.307807in}}%
\pgfpathlineto{\pgfqpoint{5.204845in}{7.620183in}}%
\pgfpathlineto{\pgfqpoint{5.238270in}{7.736214in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{7.828882in}}%
\pgfpathlineto{\pgfqpoint{5.293236in}{7.904714in}}%
\pgfpathlineto{\pgfqpoint{5.317005in}{7.967503in}}%
\pgfpathlineto{\pgfqpoint{5.340031in}{8.022211in}}%
\pgfpathlineto{\pgfqpoint{5.362314in}{8.069470in}}%
\pgfpathlineto{\pgfqpoint{5.383854in}{8.110028in}}%
\pgfpathlineto{\pgfqpoint{5.404652in}{8.144654in}}%
\pgfpathlineto{\pgfqpoint{5.425450in}{8.175131in}}%
\pgfpathlineto{\pgfqpoint{5.446248in}{8.201800in}}%
\pgfpathlineto{\pgfqpoint{5.467788in}{8.225788in}}%
\pgfpathlineto{\pgfqpoint{5.489329in}{8.246465in}}%
\pgfpathlineto{\pgfqpoint{5.511612in}{8.264771in}}%
\pgfpathlineto{\pgfqpoint{5.534638in}{8.280810in}}%
\pgfpathlineto{\pgfqpoint{5.559150in}{8.295117in}}%
\pgfpathlineto{\pgfqpoint{5.585147in}{8.307653in}}%
\pgfpathlineto{\pgfqpoint{5.613372in}{8.318713in}}%
\pgfpathlineto{\pgfqpoint{5.643826in}{8.328224in}}%
\pgfpathlineto{\pgfqpoint{5.677994in}{8.336528in}}%
\pgfpathlineto{\pgfqpoint{5.717361in}{8.343718in}}%
\pgfpathlineto{\pgfqpoint{5.761928in}{8.349595in}}%
\pgfpathlineto{\pgfqpoint{5.782726in}{8.349636in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349636in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{3.948067in}{8.362279in}}%
\pgfpathlineto{\pgfqpoint{4.002290in}{8.359911in}}%
\pgfpathlineto{\pgfqpoint{4.034972in}{8.356391in}}%
\pgfpathlineto{\pgfqpoint{4.057998in}{8.351759in}}%
\pgfpathlineto{\pgfqpoint{4.075825in}{8.345934in}}%
\pgfpathlineto{\pgfqpoint{4.089938in}{8.339112in}}%
\pgfpathlineto{\pgfqpoint{4.102565in}{8.330507in}}%
\pgfpathlineto{\pgfqpoint{4.113706in}{8.320070in}}%
\pgfpathlineto{\pgfqpoint{4.123363in}{8.308002in}}%
\pgfpathlineto{\pgfqpoint{4.132276in}{8.293476in}}%
\pgfpathlineto{\pgfqpoint{4.141189in}{8.274614in}}%
\pgfpathlineto{\pgfqpoint{4.150103in}{8.250010in}}%
\pgfpathlineto{\pgfqpoint{4.158273in}{8.220859in}}%
\pgfpathlineto{\pgfqpoint{4.166444in}{8.183597in}}%
\pgfpathlineto{\pgfqpoint{4.174614in}{8.136150in}}%
\pgfpathlineto{\pgfqpoint{4.183527in}{8.070112in}}%
\pgfpathlineto{\pgfqpoint{4.192441in}{7.986493in}}%
\pgfpathlineto{\pgfqpoint{4.202097in}{7.874053in}}%
\pgfpathlineto{\pgfqpoint{4.213239in}{7.717064in}}%
\pgfpathlineto{\pgfqpoint{4.230322in}{7.439197in}}%
\pgfpathlineto{\pgfqpoint{4.251120in}{7.108951in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{6.943608in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{6.825897in}}%
\pgfpathlineto{\pgfqpoint{4.285288in}{6.738865in}}%
\pgfpathlineto{\pgfqpoint{4.294944in}{6.675650in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{6.630396in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{6.596033in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{6.572859in}}%
\pgfpathlineto{\pgfqpoint{4.328369in}{6.557855in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{6.548745in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{6.543373in}}%
\pgfpathlineto{\pgfqpoint{4.347681in}{6.541447in}}%
\pgfpathlineto{\pgfqpoint{4.353623in}{6.541969in}}%
\pgfpathlineto{\pgfqpoint{4.359566in}{6.544734in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{6.550296in}}%
\pgfpathlineto{\pgfqpoint{4.374421in}{6.560278in}}%
\pgfpathlineto{\pgfqpoint{4.384077in}{6.576066in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{6.598915in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{6.631791in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{6.678407in}}%
\pgfpathlineto{\pgfqpoint{4.444985in}{6.742865in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{6.829545in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{6.929603in}}%
\pgfpathlineto{\pgfqpoint{4.514806in}{7.012253in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{7.085578in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{7.159270in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{7.237402in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{7.270443in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{7.272908in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{7.274235in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{7.261985in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{7.201014in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{7.146593in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{7.106671in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{7.076795in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{7.054327in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{7.037681in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{7.025720in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{7.017569in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{7.012597in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{7.010252in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{7.010135in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{7.012297in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{7.017093in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{7.025787in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{7.038600in}}%
\pgfpathlineto{\pgfqpoint{4.774035in}{7.054863in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{7.073583in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{7.094996in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{7.119183in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{7.148920in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{7.184899in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{7.231469in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{7.290032in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{7.366153in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{7.473316in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{7.864299in}}%
\pgfpathlineto{\pgfqpoint{5.089715in}{7.943986in}}%
\pgfpathlineto{\pgfqpoint{5.113484in}{8.008095in}}%
\pgfpathlineto{\pgfqpoint{5.135767in}{8.061973in}}%
\pgfpathlineto{\pgfqpoint{5.157308in}{8.108252in}}%
\pgfpathlineto{\pgfqpoint{5.178105in}{8.147658in}}%
\pgfpathlineto{\pgfqpoint{5.198160in}{8.180983in}}%
\pgfpathlineto{\pgfqpoint{5.218215in}{8.210015in}}%
\pgfpathlineto{\pgfqpoint{5.238270in}{8.235091in}}%
\pgfpathlineto{\pgfqpoint{5.258325in}{8.256576in}}%
\pgfpathlineto{\pgfqpoint{5.278380in}{8.274852in}}%
\pgfpathlineto{\pgfqpoint{5.299178in}{8.290816in}}%
\pgfpathlineto{\pgfqpoint{5.320718in}{8.304563in}}%
\pgfpathlineto{\pgfqpoint{5.343745in}{8.316579in}}%
\pgfpathlineto{\pgfqpoint{5.368256in}{8.326831in}}%
\pgfpathlineto{\pgfqpoint{5.394996in}{8.335582in}}%
\pgfpathlineto{\pgfqpoint{5.424707in}{8.342950in}}%
\pgfpathlineto{\pgfqpoint{5.458875in}{8.349100in}}%
\pgfpathlineto{\pgfqpoint{5.470017in}{8.349702in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349702in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.303115in}{8.362286in}}%
\pgfpathlineto{\pgfqpoint{4.358823in}{8.359899in}}%
\pgfpathlineto{\pgfqpoint{4.391505in}{8.356446in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{8.351946in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{8.346323in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{8.339328in}}%
\pgfpathlineto{\pgfqpoint{4.459840in}{8.330853in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{8.320544in}}%
\pgfpathlineto{\pgfqpoint{4.480638in}{8.308580in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{8.294114in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{8.275222in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{8.252731in}}%
\pgfpathlineto{\pgfqpoint{4.514806in}{8.223700in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{8.186110in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{8.137403in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{8.074460in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{7.993705in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{7.891196in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{7.748891in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{7.551476in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{7.005125in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{6.874366in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{6.859897in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{6.807495in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{6.780159in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{6.763211in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{6.752445in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{6.746216in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{6.742956in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{6.742342in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{6.744073in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{6.748414in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{6.756495in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{6.769151in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{6.789194in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{6.825012in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{6.874223in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{6.895012in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{6.908021in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{6.916209in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{6.920582in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{6.922302in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{6.921756in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{6.918909in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{6.913202in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{6.904056in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{6.890992in}}%
\pgfpathlineto{\pgfqpoint{4.893622in}{6.872444in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{6.844885in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{6.801106in}}%
\pgfpathlineto{\pgfqpoint{4.971613in}{6.711055in}}%
\pgfpathlineto{\pgfqpoint{4.990183in}{6.677219in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{6.650585in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{6.628084in}}%
\pgfpathlineto{\pgfqpoint{5.042920in}{6.607440in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{6.586161in}}%
\pgfpathlineto{\pgfqpoint{5.103828in}{6.552937in}}%
\pgfpathlineto{\pgfqpoint{5.159536in}{6.507499in}}%
\pgfpathlineto{\pgfqpoint{5.187019in}{6.488019in}}%
\pgfpathlineto{\pgfqpoint{5.211530in}{6.473367in}}%
\pgfpathlineto{\pgfqpoint{5.236042in}{6.461288in}}%
\pgfpathlineto{\pgfqpoint{5.262782in}{6.450594in}}%
\pgfpathlineto{\pgfqpoint{5.293979in}{6.440528in}}%
\pgfpathlineto{\pgfqpoint{5.330375in}{6.431141in}}%
\pgfpathlineto{\pgfqpoint{5.374198in}{6.422240in}}%
\pgfpathlineto{\pgfqpoint{5.445505in}{6.410420in}}%
\pgfpathlineto{\pgfqpoint{5.506413in}{6.399356in}}%
\pgfpathlineto{\pgfqpoint{5.548008in}{6.389590in}}%
\pgfpathlineto{\pgfqpoint{5.584404in}{6.378808in}}%
\pgfpathlineto{\pgfqpoint{5.620057in}{6.365903in}}%
\pgfpathlineto{\pgfqpoint{5.657196in}{6.350041in}}%
\pgfpathlineto{\pgfqpoint{5.696563in}{6.330759in}}%
\pgfpathlineto{\pgfqpoint{5.741130in}{6.306353in}}%
\pgfpathlineto{\pgfqpoint{5.796838in}{6.273158in}}%
\pgfpathlineto{\pgfqpoint{5.862203in}{6.231440in}}%
\pgfpathlineto{\pgfqpoint{6.055325in}{6.106173in}}%
\pgfpathlineto{\pgfqpoint{6.131088in}{6.060426in}}%
\pgfpathlineto{\pgfqpoint{6.209822in}{6.015424in}}%
\pgfpathlineto{\pgfqpoint{6.284842in}{5.974814in}}%
\pgfpathlineto{\pgfqpoint{6.363577in}{5.934802in}}%
\pgfpathlineto{\pgfqpoint{6.447511in}{5.894986in}}%
\pgfpathlineto{\pgfqpoint{6.524017in}{5.861016in}}%
\pgfpathlineto{\pgfqpoint{6.599780in}{5.829847in}}%
\pgfpathlineto{\pgfqpoint{6.668858in}{5.803736in}}%
\pgfpathlineto{\pgfqpoint{6.741650in}{5.778675in}}%
\pgfpathlineto{\pgfqpoint{6.821127in}{5.753670in}}%
\pgfpathlineto{\pgfqpoint{6.898376in}{5.731709in}}%
\pgfpathlineto{\pgfqpoint{6.977110in}{5.711635in}}%
\pgfpathlineto{\pgfqpoint{7.056587in}{5.693633in}}%
\pgfpathlineto{\pgfqpoint{7.137550in}{5.677570in}}%
\pgfpathlineto{\pgfqpoint{7.217770in}{5.663820in}}%
\pgfpathlineto{\pgfqpoint{7.303932in}{5.651336in}}%
\pgfpathlineto{\pgfqpoint{7.395294in}{5.640385in}}%
\pgfpathlineto{\pgfqpoint{7.496311in}{5.630651in}}%
\pgfpathlineto{\pgfqpoint{7.604014in}{5.622506in}}%
\pgfpathlineto{\pgfqpoint{7.727315in}{5.615477in}}%
\pgfpathlineto{\pgfqpoint{7.798621in}{5.613055in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613055in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{8.362290in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{8.359919in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{8.356444in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{8.351830in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{8.346232in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{8.339123in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{8.330641in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{8.320426in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{8.308600in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{8.294331in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{8.275826in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{8.253786in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{8.225545in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{8.189383in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{8.143322in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{8.085337in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{8.007170in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{7.904425in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{7.748260in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{7.308908in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{7.198634in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{7.120953in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{7.059683in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{7.015772in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{6.984798in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{6.961665in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{6.946345in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{6.936609in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{6.930317in}}%
\pgfpathlineto{\pgfqpoint{4.954530in}{6.927002in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{6.926248in}}%
\pgfpathlineto{\pgfqpoint{4.969385in}{6.927675in}}%
\pgfpathlineto{\pgfqpoint{4.978298in}{6.931787in}}%
\pgfpathlineto{\pgfqpoint{4.988697in}{6.939211in}}%
\pgfpathlineto{\pgfqpoint{5.002067in}{6.951699in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{6.980758in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{6.998385in}}%
\pgfpathlineto{\pgfqpoint{5.059261in}{7.007878in}}%
\pgfpathlineto{\pgfqpoint{5.069660in}{7.012951in}}%
\pgfpathlineto{\pgfqpoint{5.078573in}{7.014879in}}%
\pgfpathlineto{\pgfqpoint{5.086744in}{7.014409in}}%
\pgfpathlineto{\pgfqpoint{5.094914in}{7.011595in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{7.006290in}}%
\pgfpathlineto{\pgfqpoint{5.111255in}{6.998383in}}%
\pgfpathlineto{\pgfqpoint{5.120169in}{6.986710in}}%
\pgfpathlineto{\pgfqpoint{5.130568in}{6.969073in}}%
\pgfpathlineto{\pgfqpoint{5.141709in}{6.945514in}}%
\pgfpathlineto{\pgfqpoint{5.154337in}{6.913406in}}%
\pgfpathlineto{\pgfqpoint{5.169192in}{6.869265in}}%
\pgfpathlineto{\pgfqpoint{5.187761in}{6.806741in}}%
\pgfpathlineto{\pgfqpoint{5.218958in}{6.692431in}}%
\pgfpathlineto{\pgfqpoint{5.258325in}{6.550323in}}%
\pgfpathlineto{\pgfqpoint{5.288036in}{6.451891in}}%
\pgfpathlineto{\pgfqpoint{5.322947in}{6.344385in}}%
\pgfpathlineto{\pgfqpoint{5.375684in}{6.189770in}}%
\pgfpathlineto{\pgfqpoint{5.412823in}{6.086853in}}%
\pgfpathlineto{\pgfqpoint{5.441048in}{6.015063in}}%
\pgfpathlineto{\pgfqpoint{5.466303in}{5.956891in}}%
\pgfpathlineto{\pgfqpoint{5.490072in}{5.907662in}}%
\pgfpathlineto{\pgfqpoint{5.513098in}{5.864926in}}%
\pgfpathlineto{\pgfqpoint{5.536124in}{5.826754in}}%
\pgfpathlineto{\pgfqpoint{5.559150in}{5.792818in}}%
\pgfpathlineto{\pgfqpoint{5.582176in}{5.762859in}}%
\pgfpathlineto{\pgfqpoint{5.604459in}{5.737427in}}%
\pgfpathlineto{\pgfqpoint{5.626742in}{5.715276in}}%
\pgfpathlineto{\pgfqpoint{5.649026in}{5.696171in}}%
\pgfpathlineto{\pgfqpoint{5.672052in}{5.679318in}}%
\pgfpathlineto{\pgfqpoint{5.695821in}{5.664656in}}%
\pgfpathlineto{\pgfqpoint{5.721075in}{5.651729in}}%
\pgfpathlineto{\pgfqpoint{5.747815in}{5.640588in}}%
\pgfpathlineto{\pgfqpoint{5.776783in}{5.630991in}}%
\pgfpathlineto{\pgfqpoint{5.808723in}{5.622823in}}%
\pgfpathlineto{\pgfqpoint{5.844376in}{5.616036in}}%
\pgfpathlineto{\pgfqpoint{5.869630in}{5.613022in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613022in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{8.362288in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{8.359925in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{8.356460in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{8.351924in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{8.346237in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{8.339542in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{8.331615in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{8.322190in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{8.310508in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{8.296260in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{8.279211in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{8.256995in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{8.227768in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{8.192895in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{8.146839in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{8.021014in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{7.924438in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{7.796496in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{7.611803in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{7.405963in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{7.153575in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{7.068360in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{7.005081in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{6.959594in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{6.927707in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{6.905937in}}%
\pgfpathlineto{\pgfqpoint{4.710899in}{6.890372in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{6.880897in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{6.875683in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{6.873218in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{6.873159in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{6.875531in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{6.880647in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{6.889438in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{6.904269in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{6.930116in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{6.978000in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{6.993724in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{7.003122in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{7.008647in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{7.011324in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{7.011581in}}%
\pgfpathlineto{\pgfqpoint{4.889165in}{7.009645in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{7.005477in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{6.998395in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{6.987834in}}%
\pgfpathlineto{\pgfqpoint{4.927047in}{6.972172in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{6.950475in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{6.917560in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{6.859158in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{6.788662in}}%
\pgfpathlineto{\pgfqpoint{5.034007in}{6.749845in}}%
\pgfpathlineto{\pgfqpoint{5.052576in}{6.718725in}}%
\pgfpathlineto{\pgfqpoint{5.071888in}{6.690818in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{6.662657in}}%
\pgfpathlineto{\pgfqpoint{5.132053in}{6.619040in}}%
\pgfpathlineto{\pgfqpoint{5.207816in}{6.534808in}}%
\pgfpathlineto{\pgfqpoint{5.236785in}{6.506321in}}%
\pgfpathlineto{\pgfqpoint{5.264267in}{6.482345in}}%
\pgfpathlineto{\pgfqpoint{5.294721in}{6.458753in}}%
\pgfpathlineto{\pgfqpoint{5.331117in}{6.433467in}}%
\pgfpathlineto{\pgfqpoint{5.378655in}{6.403324in}}%
\pgfpathlineto{\pgfqpoint{5.448476in}{6.361913in}}%
\pgfpathlineto{\pgfqpoint{5.528696in}{6.313696in}}%
\pgfpathlineto{\pgfqpoint{5.576976in}{6.281999in}}%
\pgfpathlineto{\pgfqpoint{5.623029in}{6.249065in}}%
\pgfpathlineto{\pgfqpoint{5.675766in}{6.208444in}}%
\pgfpathlineto{\pgfqpoint{5.744101in}{6.152717in}}%
\pgfpathlineto{\pgfqpoint{5.898599in}{6.026076in}}%
\pgfpathlineto{\pgfqpoint{5.957278in}{5.981198in}}%
\pgfpathlineto{\pgfqpoint{6.010015in}{5.943592in}}%
\pgfpathlineto{\pgfqpoint{6.062752in}{5.908748in}}%
\pgfpathlineto{\pgfqpoint{6.113261in}{5.877990in}}%
\pgfpathlineto{\pgfqpoint{6.165255in}{5.848892in}}%
\pgfpathlineto{\pgfqpoint{6.220221in}{5.820738in}}%
\pgfpathlineto{\pgfqpoint{6.274444in}{5.795475in}}%
\pgfpathlineto{\pgfqpoint{6.330152in}{5.772016in}}%
\pgfpathlineto{\pgfqpoint{6.385860in}{5.750951in}}%
\pgfpathlineto{\pgfqpoint{6.446025in}{5.730556in}}%
\pgfpathlineto{\pgfqpoint{6.507675in}{5.711986in}}%
\pgfpathlineto{\pgfqpoint{6.571554in}{5.695124in}}%
\pgfpathlineto{\pgfqpoint{6.636919in}{5.680139in}}%
\pgfpathlineto{\pgfqpoint{6.706740in}{5.666528in}}%
\pgfpathlineto{\pgfqpoint{6.782503in}{5.654062in}}%
\pgfpathlineto{\pgfqpoint{6.864951in}{5.642787in}}%
\pgfpathlineto{\pgfqpoint{6.954827in}{5.632839in}}%
\pgfpathlineto{\pgfqpoint{7.052874in}{5.624288in}}%
\pgfpathlineto{\pgfqpoint{7.161319in}{5.617112in}}%
\pgfpathlineto{\pgfqpoint{7.251938in}{5.613081in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613081in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.120391in}{8.362276in}}%
\pgfpathlineto{\pgfqpoint{4.176842in}{8.359905in}}%
\pgfpathlineto{\pgfqpoint{4.210267in}{8.356448in}}%
\pgfpathlineto{\pgfqpoint{4.234036in}{8.351876in}}%
\pgfpathlineto{\pgfqpoint{4.252606in}{8.346064in}}%
\pgfpathlineto{\pgfqpoint{4.267461in}{8.339155in}}%
\pgfpathlineto{\pgfqpoint{4.280088in}{8.330894in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{8.320972in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{8.308590in}}%
\pgfpathlineto{\pgfqpoint{4.311285in}{8.293396in}}%
\pgfpathlineto{\pgfqpoint{4.320198in}{8.275125in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{8.251462in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{8.220748in}}%
\pgfpathlineto{\pgfqpoint{4.346196in}{8.184640in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{8.134299in}}%
\pgfpathlineto{\pgfqpoint{4.364022in}{8.069948in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{7.989108in}}%
\pgfpathlineto{\pgfqpoint{4.382592in}{7.881082in}}%
\pgfpathlineto{\pgfqpoint{4.393733in}{7.730640in}}%
\pgfpathlineto{\pgfqpoint{4.409332in}{7.486559in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{7.091161in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{6.927346in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{6.801534in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{6.713411in}}%
\pgfpathlineto{\pgfqpoint{4.479895in}{6.643724in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{6.593446in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{6.557720in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{6.530879in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{6.513083in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{6.501902in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{6.495518in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{6.492554in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{6.492013in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{6.493817in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{6.497934in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{6.505381in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{6.517382in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{6.545292in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{6.591997in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{6.630407in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{6.625958in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{6.622030in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{6.614199in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{6.607629in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{6.598396in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{6.586294in}}%
\pgfpathlineto{\pgfqpoint{4.710899in}{6.569273in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{6.546541in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{6.513788in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{6.411082in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{6.388939in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{6.372755in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{6.360837in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{6.352000in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{6.345839in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{6.341722in}}%
\pgfpathlineto{\pgfqpoint{4.901050in}{6.339319in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{6.338845in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{6.340555in}}%
\pgfpathlineto{\pgfqpoint{4.963443in}{6.344464in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{6.350199in}}%
\pgfpathlineto{\pgfqpoint{5.000582in}{6.357810in}}%
\pgfpathlineto{\pgfqpoint{5.017666in}{6.367520in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{6.379766in}}%
\pgfpathlineto{\pgfqpoint{5.052576in}{6.395294in}}%
\pgfpathlineto{\pgfqpoint{5.071888in}{6.415184in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{6.439897in}}%
\pgfpathlineto{\pgfqpoint{5.115712in}{6.470836in}}%
\pgfpathlineto{\pgfqpoint{5.140967in}{6.508675in}}%
\pgfpathlineto{\pgfqpoint{5.166964in}{6.551716in}}%
\pgfpathlineto{\pgfqpoint{5.193704in}{6.600328in}}%
\pgfpathlineto{\pgfqpoint{5.221929in}{6.656370in}}%
\pgfpathlineto{\pgfqpoint{5.252383in}{6.721966in}}%
\pgfpathlineto{\pgfqpoint{5.286551in}{6.801103in}}%
\pgfpathlineto{\pgfqpoint{5.326661in}{6.899918in}}%
\pgfpathlineto{\pgfqpoint{5.383854in}{7.047439in}}%
\pgfpathlineto{\pgfqpoint{5.473730in}{7.279019in}}%
\pgfpathlineto{\pgfqpoint{5.517554in}{7.385499in}}%
\pgfpathlineto{\pgfqpoint{5.555436in}{7.471833in}}%
\pgfpathlineto{\pgfqpoint{5.590346in}{7.545935in}}%
\pgfpathlineto{\pgfqpoint{5.623771in}{7.611745in}}%
\pgfpathlineto{\pgfqpoint{5.657196in}{7.672627in}}%
\pgfpathlineto{\pgfqpoint{5.690621in}{7.728846in}}%
\pgfpathlineto{\pgfqpoint{5.724046in}{7.780775in}}%
\pgfpathlineto{\pgfqpoint{5.758957in}{7.830882in}}%
\pgfpathlineto{\pgfqpoint{5.794610in}{7.878137in}}%
\pgfpathlineto{\pgfqpoint{5.831006in}{7.922588in}}%
\pgfpathlineto{\pgfqpoint{5.868145in}{7.964385in}}%
\pgfpathlineto{\pgfqpoint{5.906769in}{8.004475in}}%
\pgfpathlineto{\pgfqpoint{5.946136in}{8.042160in}}%
\pgfpathlineto{\pgfqpoint{5.986246in}{8.077464in}}%
\pgfpathlineto{\pgfqpoint{6.026356in}{8.109811in}}%
\pgfpathlineto{\pgfqpoint{6.066466in}{8.139324in}}%
\pgfpathlineto{\pgfqpoint{6.107319in}{8.166613in}}%
\pgfpathlineto{\pgfqpoint{6.148172in}{8.191247in}}%
\pgfpathlineto{\pgfqpoint{6.189767in}{8.213757in}}%
\pgfpathlineto{\pgfqpoint{6.232105in}{8.234163in}}%
\pgfpathlineto{\pgfqpoint{6.275929in}{8.252830in}}%
\pgfpathlineto{\pgfqpoint{6.321239in}{8.269719in}}%
\pgfpathlineto{\pgfqpoint{6.368776in}{8.285051in}}%
\pgfpathlineto{\pgfqpoint{6.418542in}{8.298753in}}%
\pgfpathlineto{\pgfqpoint{6.471279in}{8.310963in}}%
\pgfpathlineto{\pgfqpoint{6.528473in}{8.321883in}}%
\pgfpathlineto{\pgfqpoint{6.590124in}{8.331361in}}%
\pgfpathlineto{\pgfqpoint{6.658459in}{8.339566in}}%
\pgfpathlineto{\pgfqpoint{6.734965in}{8.346460in}}%
\pgfpathlineto{\pgfqpoint{6.789931in}{8.349608in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349608in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{8.362277in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{8.359901in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{8.356374in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{8.351860in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{8.346232in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{8.339046in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{8.330450in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{8.320084in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{8.308071in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{8.293564in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{8.274721in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{8.252235in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{8.223364in}}%
\pgfpathlineto{\pgfqpoint{4.813402in}{8.186312in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{8.139020in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{8.079392in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{7.998953in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{7.893320in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{7.733351in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{7.312878in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{7.198964in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{7.118616in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{7.055242in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{7.009843in}}%
\pgfpathlineto{\pgfqpoint{4.950073in}{6.977829in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{6.953913in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{6.938051in}}%
\pgfpathlineto{\pgfqpoint{4.974585in}{6.927931in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{6.921333in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{6.917771in}}%
\pgfpathlineto{\pgfqpoint{4.996868in}{6.916808in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{6.918057in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{6.921983in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{6.929191in}}%
\pgfpathlineto{\pgfqpoint{5.036978in}{6.941360in}}%
\pgfpathlineto{\pgfqpoint{5.088229in}{6.991082in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{6.996854in}}%
\pgfpathlineto{\pgfqpoint{5.107542in}{6.999522in}}%
\pgfpathlineto{\pgfqpoint{5.115712in}{6.999807in}}%
\pgfpathlineto{\pgfqpoint{5.123883in}{6.997790in}}%
\pgfpathlineto{\pgfqpoint{5.132053in}{6.993285in}}%
\pgfpathlineto{\pgfqpoint{5.140224in}{6.986149in}}%
\pgfpathlineto{\pgfqpoint{5.149137in}{6.975254in}}%
\pgfpathlineto{\pgfqpoint{5.158793in}{6.959738in}}%
\pgfpathlineto{\pgfqpoint{5.169192in}{6.938759in}}%
\pgfpathlineto{\pgfqpoint{5.181076in}{6.909614in}}%
\pgfpathlineto{\pgfqpoint{5.195189in}{6.868534in}}%
\pgfpathlineto{\pgfqpoint{5.211530in}{6.813739in}}%
\pgfpathlineto{\pgfqpoint{5.233814in}{6.730600in}}%
\pgfpathlineto{\pgfqpoint{5.304377in}{6.461938in}}%
\pgfpathlineto{\pgfqpoint{5.334088in}{6.360957in}}%
\pgfpathlineto{\pgfqpoint{5.370484in}{6.245534in}}%
\pgfpathlineto{\pgfqpoint{5.412080in}{6.120725in}}%
\pgfpathlineto{\pgfqpoint{5.443277in}{6.033637in}}%
\pgfpathlineto{\pgfqpoint{5.469274in}{5.967500in}}%
\pgfpathlineto{\pgfqpoint{5.492300in}{5.914801in}}%
\pgfpathlineto{\pgfqpoint{5.514583in}{5.869304in}}%
\pgfpathlineto{\pgfqpoint{5.536124in}{5.830292in}}%
\pgfpathlineto{\pgfqpoint{5.557664in}{5.795815in}}%
\pgfpathlineto{\pgfqpoint{5.579205in}{5.765508in}}%
\pgfpathlineto{\pgfqpoint{5.600745in}{5.739026in}}%
\pgfpathlineto{\pgfqpoint{5.622286in}{5.716062in}}%
\pgfpathlineto{\pgfqpoint{5.643826in}{5.696332in}}%
\pgfpathlineto{\pgfqpoint{5.666110in}{5.678994in}}%
\pgfpathlineto{\pgfqpoint{5.688393in}{5.664432in}}%
\pgfpathlineto{\pgfqpoint{5.712162in}{5.651557in}}%
\pgfpathlineto{\pgfqpoint{5.737416in}{5.640443in}}%
\pgfpathlineto{\pgfqpoint{5.764899in}{5.630845in}}%
\pgfpathlineto{\pgfqpoint{5.795353in}{5.622665in}}%
\pgfpathlineto{\pgfqpoint{5.829520in}{5.615863in}}%
\pgfpathlineto{\pgfqpoint{5.852547in}{5.613048in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613048in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.257805in}{8.362289in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{8.359944in}}%
\pgfpathlineto{\pgfqpoint{4.346938in}{8.356469in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{8.351841in}}%
\pgfpathlineto{\pgfqpoint{4.388534in}{8.346214in}}%
\pgfpathlineto{\pgfqpoint{4.403389in}{8.339246in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{8.330853in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{8.320701in}}%
\pgfpathlineto{\pgfqpoint{4.436814in}{8.308984in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{8.293548in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{8.274851in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{8.250442in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{8.221483in}}%
\pgfpathlineto{\pgfqpoint{4.480638in}{8.184384in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{8.136985in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{8.076836in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{7.993730in}}%
\pgfpathlineto{\pgfqpoint{4.514806in}{7.889684in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{7.740200in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{7.535492in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{7.157477in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{6.890769in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{6.763412in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{6.669813in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{6.602929in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{6.556165in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.524172in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{6.514129in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{6.525932in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{6.539459in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{6.554790in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{6.575726in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{6.608206in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{6.704701in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{6.723888in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{6.736194in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{6.743715in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{6.747842in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{6.749148in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{6.748052in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{6.744572in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{6.738145in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{6.728267in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{6.713468in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{6.691669in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{6.659182in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{6.537514in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{6.512055in}}%
\pgfpathlineto{\pgfqpoint{4.964186in}{6.491697in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{6.474941in}}%
\pgfpathlineto{\pgfqpoint{4.996125in}{6.460609in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{6.446760in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{6.431109in}}%
\pgfpathlineto{\pgfqpoint{5.083030in}{6.408915in}}%
\pgfpathlineto{\pgfqpoint{5.115712in}{6.393709in}}%
\pgfpathlineto{\pgfqpoint{5.140224in}{6.384658in}}%
\pgfpathlineto{\pgfqpoint{5.162507in}{6.378731in}}%
\pgfpathlineto{\pgfqpoint{5.184790in}{6.375113in}}%
\pgfpathlineto{\pgfqpoint{5.208559in}{6.373584in}}%
\pgfpathlineto{\pgfqpoint{5.234556in}{6.374201in}}%
\pgfpathlineto{\pgfqpoint{5.263525in}{6.377147in}}%
\pgfpathlineto{\pgfqpoint{5.295464in}{6.382625in}}%
\pgfpathlineto{\pgfqpoint{5.330375in}{6.390904in}}%
\pgfpathlineto{\pgfqpoint{5.371970in}{6.403220in}}%
\pgfpathlineto{\pgfqpoint{5.441048in}{6.426443in}}%
\pgfpathlineto{\pgfqpoint{5.504184in}{6.446753in}}%
\pgfpathlineto{\pgfqpoint{5.545780in}{6.457803in}}%
\pgfpathlineto{\pgfqpoint{5.580690in}{6.464804in}}%
\pgfpathlineto{\pgfqpoint{5.613372in}{6.469105in}}%
\pgfpathlineto{\pgfqpoint{5.646055in}{6.471150in}}%
\pgfpathlineto{\pgfqpoint{5.679480in}{6.470979in}}%
\pgfpathlineto{\pgfqpoint{5.714390in}{6.468517in}}%
\pgfpathlineto{\pgfqpoint{5.752272in}{6.463559in}}%
\pgfpathlineto{\pgfqpoint{5.795353in}{6.455602in}}%
\pgfpathlineto{\pgfqpoint{5.840662in}{6.444809in}}%
\pgfpathlineto{\pgfqpoint{5.891914in}{6.430092in}}%
\pgfpathlineto{\pgfqpoint{5.981047in}{6.401528in}}%
\pgfpathlineto{\pgfqpoint{6.188282in}{6.331316in}}%
\pgfpathlineto{\pgfqpoint{6.368033in}{6.267943in}}%
\pgfpathlineto{\pgfqpoint{6.476479in}{6.228271in}}%
\pgfpathlineto{\pgfqpoint{6.682971in}{6.149479in}}%
\pgfpathlineto{\pgfqpoint{6.843411in}{6.087162in}}%
\pgfpathlineto{\pgfqpoint{7.089270in}{5.988239in}}%
\pgfpathlineto{\pgfqpoint{7.266050in}{5.917930in}}%
\pgfpathlineto{\pgfqpoint{7.373010in}{5.878010in}}%
\pgfpathlineto{\pgfqpoint{7.474771in}{5.842316in}}%
\pgfpathlineto{\pgfqpoint{7.572074in}{5.810164in}}%
\pgfpathlineto{\pgfqpoint{7.667150in}{5.780916in}}%
\pgfpathlineto{\pgfqpoint{7.786737in}{5.746572in}}%
\pgfpathlineto{\pgfqpoint{7.877356in}{5.722539in}}%
\pgfpathlineto{\pgfqpoint{7.976145in}{5.698726in}}%
\pgfpathlineto{\pgfqpoint{8.064535in}{5.679743in}}%
\pgfpathlineto{\pgfqpoint{8.146983in}{5.664359in}}%
\pgfpathlineto{\pgfqpoint{8.233146in}{5.650529in}}%
\pgfpathlineto{\pgfqpoint{8.325993in}{5.638073in}}%
\pgfpathlineto{\pgfqpoint{8.414383in}{5.628274in}}%
\pgfpathlineto{\pgfqpoint{8.509458in}{5.620014in}}%
\pgfpathlineto{\pgfqpoint{8.613447in}{5.613254in}}%
\pgfpathlineto{\pgfqpoint{8.636473in}{5.613071in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613071in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.465783in}{8.362279in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{8.359894in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{8.356405in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{8.351778in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{8.346164in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{8.339211in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{8.330849in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{8.317238in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{8.305277in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{8.290742in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{8.273399in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{8.251092in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{8.222340in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{8.185343in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{8.138072in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{8.078505in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{7.998318in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{7.885210in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{7.716651in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{7.345882in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{7.223314in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{7.136567in}}%
\pgfpathlineto{\pgfqpoint{4.813402in}{7.072776in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{7.026703in}}%
\pgfpathlineto{\pgfqpoint{4.831971in}{6.993892in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{6.969067in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{6.952319in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{6.940496in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{6.933436in}}%
\pgfpathlineto{\pgfqpoint{4.872081in}{6.929419in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{6.928030in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{6.928907in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{6.932095in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{6.938332in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{6.948817in}}%
\pgfpathlineto{\pgfqpoint{4.933732in}{6.967283in}}%
\pgfpathlineto{\pgfqpoint{4.968642in}{7.005776in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{7.016233in}}%
\pgfpathlineto{\pgfqpoint{4.991668in}{7.022243in}}%
\pgfpathlineto{\pgfqpoint{5.000582in}{7.025107in}}%
\pgfpathlineto{\pgfqpoint{5.008752in}{7.025637in}}%
\pgfpathlineto{\pgfqpoint{5.016923in}{7.023975in}}%
\pgfpathlineto{\pgfqpoint{5.025093in}{7.019985in}}%
\pgfpathlineto{\pgfqpoint{5.033264in}{7.013582in}}%
\pgfpathlineto{\pgfqpoint{5.042177in}{7.003802in}}%
\pgfpathlineto{\pgfqpoint{5.051833in}{6.989946in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{6.969910in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{6.942395in}}%
\pgfpathlineto{\pgfqpoint{5.090458in}{6.904467in}}%
\pgfpathlineto{\pgfqpoint{5.109770in}{6.848609in}}%
\pgfpathlineto{\pgfqpoint{5.197418in}{6.586392in}}%
\pgfpathlineto{\pgfqpoint{5.227871in}{6.508187in}}%
\pgfpathlineto{\pgfqpoint{5.311062in}{6.304378in}}%
\pgfpathlineto{\pgfqpoint{5.357115in}{6.194977in}}%
\pgfpathlineto{\pgfqpoint{5.389797in}{6.123069in}}%
\pgfpathlineto{\pgfqpoint{5.420251in}{6.061360in}}%
\pgfpathlineto{\pgfqpoint{5.451447in}{6.003173in}}%
\pgfpathlineto{\pgfqpoint{5.482644in}{5.949663in}}%
\pgfpathlineto{\pgfqpoint{5.512355in}{5.902952in}}%
\pgfpathlineto{\pgfqpoint{5.541323in}{5.861444in}}%
\pgfpathlineto{\pgfqpoint{5.569549in}{5.824834in}}%
\pgfpathlineto{\pgfqpoint{5.597031in}{5.792772in}}%
\pgfpathlineto{\pgfqpoint{5.623771in}{5.764880in}}%
\pgfpathlineto{\pgfqpoint{5.650511in}{5.740139in}}%
\pgfpathlineto{\pgfqpoint{5.677251in}{5.718380in}}%
\pgfpathlineto{\pgfqpoint{5.704734in}{5.698915in}}%
\pgfpathlineto{\pgfqpoint{5.732217in}{5.682160in}}%
\pgfpathlineto{\pgfqpoint{5.760442in}{5.667512in}}%
\pgfpathlineto{\pgfqpoint{5.790153in}{5.654593in}}%
\pgfpathlineto{\pgfqpoint{5.822093in}{5.643159in}}%
\pgfpathlineto{\pgfqpoint{5.856260in}{5.633310in}}%
\pgfpathlineto{\pgfqpoint{5.894142in}{5.624757in}}%
\pgfpathlineto{\pgfqpoint{5.935737in}{5.617691in}}%
\pgfpathlineto{\pgfqpoint{5.975105in}{5.613022in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613022in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.173871in}{8.362289in}}%
\pgfpathlineto{\pgfqpoint{4.228094in}{8.359916in}}%
\pgfpathlineto{\pgfqpoint{4.260776in}{8.356366in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{8.351679in}}%
\pgfpathlineto{\pgfqpoint{4.300886in}{8.346064in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{8.339234in}}%
\pgfpathlineto{\pgfqpoint{4.326883in}{8.331184in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{8.320879in}}%
\pgfpathlineto{\pgfqpoint{4.347681in}{8.308931in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{8.294509in}}%
\pgfpathlineto{\pgfqpoint{4.365508in}{8.275720in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{8.253435in}}%
\pgfpathlineto{\pgfqpoint{4.381849in}{8.224827in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{8.188087in}}%
\pgfpathlineto{\pgfqpoint{4.398190in}{8.141036in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{8.081231in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{7.998583in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{7.885887in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{7.737231in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{7.500150in}}%
\pgfpathlineto{\pgfqpoint{4.477667in}{7.018341in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{6.844893in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{6.721445in}}%
\pgfpathlineto{\pgfqpoint{4.511835in}{6.629616in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{6.557384in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{6.505115in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{6.464791in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{6.436523in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{6.415413in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{6.405085in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{6.406395in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{6.410391in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{6.417562in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{6.429382in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{6.448126in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{6.482252in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{6.518639in}}%
\pgfpathlineto{\pgfqpoint{4.674503in}{6.528370in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{6.533736in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{6.535994in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{6.535902in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{6.533601in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{6.529043in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{6.521582in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{6.510754in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{6.494143in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{6.469543in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{6.418449in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{6.381337in}}%
\pgfpathlineto{\pgfqpoint{4.837914in}{6.358383in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{6.342311in}}%
\pgfpathlineto{\pgfqpoint{4.865396in}{6.330443in}}%
\pgfpathlineto{\pgfqpoint{4.878024in}{6.322098in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{6.315979in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{6.312066in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{6.310118in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{6.310161in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{6.312511in}}%
\pgfpathlineto{\pgfqpoint{4.983498in}{6.317172in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{6.323573in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{6.331799in}}%
\pgfpathlineto{\pgfqpoint{5.039949in}{6.342122in}}%
\pgfpathlineto{\pgfqpoint{5.057776in}{6.355043in}}%
\pgfpathlineto{\pgfqpoint{5.076345in}{6.371335in}}%
\pgfpathlineto{\pgfqpoint{5.095657in}{6.391250in}}%
\pgfpathlineto{\pgfqpoint{5.117198in}{6.416798in}}%
\pgfpathlineto{\pgfqpoint{5.140224in}{6.447688in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{6.484448in}}%
\pgfpathlineto{\pgfqpoint{5.189990in}{6.526483in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{6.574196in}}%
\pgfpathlineto{\pgfqpoint{5.243470in}{6.629468in}}%
\pgfpathlineto{\pgfqpoint{5.272438in}{6.692828in}}%
\pgfpathlineto{\pgfqpoint{5.304377in}{6.768168in}}%
\pgfpathlineto{\pgfqpoint{5.340773in}{6.859914in}}%
\pgfpathlineto{\pgfqpoint{5.386826in}{6.982441in}}%
\pgfpathlineto{\pgfqpoint{5.541323in}{7.398699in}}%
\pgfpathlineto{\pgfqpoint{5.580690in}{7.495530in}}%
\pgfpathlineto{\pgfqpoint{5.617086in}{7.579280in}}%
\pgfpathlineto{\pgfqpoint{5.651997in}{7.654100in}}%
\pgfpathlineto{\pgfqpoint{5.686165in}{7.722118in}}%
\pgfpathlineto{\pgfqpoint{5.720332in}{7.785165in}}%
\pgfpathlineto{\pgfqpoint{5.754500in}{7.843516in}}%
\pgfpathlineto{\pgfqpoint{5.788668in}{7.897445in}}%
\pgfpathlineto{\pgfqpoint{5.822093in}{7.946072in}}%
\pgfpathlineto{\pgfqpoint{5.855518in}{7.990869in}}%
\pgfpathlineto{\pgfqpoint{5.889685in}{8.032933in}}%
\pgfpathlineto{\pgfqpoint{5.923853in}{8.071500in}}%
\pgfpathlineto{\pgfqpoint{5.958021in}{8.106707in}}%
\pgfpathlineto{\pgfqpoint{5.992189in}{8.138699in}}%
\pgfpathlineto{\pgfqpoint{6.026356in}{8.167613in}}%
\pgfpathlineto{\pgfqpoint{6.060524in}{8.193592in}}%
\pgfpathlineto{\pgfqpoint{6.094692in}{8.216796in}}%
\pgfpathlineto{\pgfqpoint{6.129602in}{8.237822in}}%
\pgfpathlineto{\pgfqpoint{6.165255in}{8.256705in}}%
\pgfpathlineto{\pgfqpoint{6.202394in}{8.273821in}}%
\pgfpathlineto{\pgfqpoint{6.241019in}{8.289123in}}%
\pgfpathlineto{\pgfqpoint{6.281129in}{8.302605in}}%
\pgfpathlineto{\pgfqpoint{6.323467in}{8.314498in}}%
\pgfpathlineto{\pgfqpoint{6.369519in}{8.325082in}}%
\pgfpathlineto{\pgfqpoint{6.419285in}{8.334200in}}%
\pgfpathlineto{\pgfqpoint{6.474251in}{8.341984in}}%
\pgfpathlineto{\pgfqpoint{6.536644in}{8.348520in}}%
\pgfpathlineto{\pgfqpoint{6.561155in}{8.349630in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349630in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{8.362282in}}%
\pgfpathlineto{\pgfqpoint{4.242950in}{8.359879in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{8.356392in}}%
\pgfpathlineto{\pgfqpoint{4.297915in}{8.351709in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{8.346092in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{8.339253in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{8.331183in}}%
\pgfpathlineto{\pgfqpoint{4.352138in}{8.320843in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{8.308847in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{8.294355in}}%
\pgfpathlineto{\pgfqpoint{4.379621in}{8.275460in}}%
\pgfpathlineto{\pgfqpoint{4.387791in}{8.253030in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{8.224207in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{8.187146in}}%
\pgfpathlineto{\pgfqpoint{4.412303in}{8.139627in}}%
\pgfpathlineto{\pgfqpoint{4.420473in}{8.079141in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{7.995439in}}%
\pgfpathlineto{\pgfqpoint{4.439043in}{7.881187in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{7.730373in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{7.489928in}}%
\pgfpathlineto{\pgfqpoint{4.491780in}{7.002556in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{6.827323in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{6.702247in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{6.608605in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{6.534159in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{6.475776in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{6.430371in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{6.399817in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{6.395947in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{6.394792in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{6.396050in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{6.400010in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{6.407161in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{6.418975in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{6.437726in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{6.449324in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{6.490082in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{6.510095in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{6.521771in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{6.529163in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{6.532987in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{6.534172in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{6.532979in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{6.529350in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{6.523304in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{6.513342in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{6.498516in}}%
\pgfpathlineto{\pgfqpoint{4.777749in}{6.477088in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{6.439679in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{6.385905in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{6.362097in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{6.345144in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{6.332385in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{6.322745in}}%
\pgfpathlineto{\pgfqpoint{4.901050in}{6.315915in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{6.311268in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{6.308523in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{6.307608in}}%
\pgfpathlineto{\pgfqpoint{4.971613in}{6.308850in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{6.312352in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{6.317702in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{6.324985in}}%
\pgfpathlineto{\pgfqpoint{5.052576in}{6.334043in}}%
\pgfpathlineto{\pgfqpoint{5.070403in}{6.345549in}}%
\pgfpathlineto{\pgfqpoint{5.088972in}{6.360179in}}%
\pgfpathlineto{\pgfqpoint{5.109027in}{6.378891in}}%
\pgfpathlineto{\pgfqpoint{5.130568in}{6.402110in}}%
\pgfpathlineto{\pgfqpoint{5.153594in}{6.430249in}}%
\pgfpathlineto{\pgfqpoint{5.178105in}{6.463843in}}%
\pgfpathlineto{\pgfqpoint{5.203360in}{6.502374in}}%
\pgfpathlineto{\pgfqpoint{5.229357in}{6.546201in}}%
\pgfpathlineto{\pgfqpoint{5.256840in}{6.597057in}}%
\pgfpathlineto{\pgfqpoint{5.285808in}{6.655434in}}%
\pgfpathlineto{\pgfqpoint{5.317747in}{6.724965in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{6.809806in}}%
\pgfpathlineto{\pgfqpoint{5.398710in}{6.919724in}}%
\pgfpathlineto{\pgfqpoint{5.473730in}{7.111897in}}%
\pgfpathlineto{\pgfqpoint{5.542066in}{7.284563in}}%
\pgfpathlineto{\pgfqpoint{5.587375in}{7.393098in}}%
\pgfpathlineto{\pgfqpoint{5.627485in}{7.483599in}}%
\pgfpathlineto{\pgfqpoint{5.666110in}{7.565353in}}%
\pgfpathlineto{\pgfqpoint{5.703991in}{7.640363in}}%
\pgfpathlineto{\pgfqpoint{5.741873in}{7.710442in}}%
\pgfpathlineto{\pgfqpoint{5.779754in}{7.775864in}}%
\pgfpathlineto{\pgfqpoint{5.816893in}{7.835582in}}%
\pgfpathlineto{\pgfqpoint{5.854032in}{7.891118in}}%
\pgfpathlineto{\pgfqpoint{5.891171in}{7.942660in}}%
\pgfpathlineto{\pgfqpoint{5.928310in}{7.990461in}}%
\pgfpathlineto{\pgfqpoint{5.964706in}{8.033724in}}%
\pgfpathlineto{\pgfqpoint{6.000359in}{8.072723in}}%
\pgfpathlineto{\pgfqpoint{6.035270in}{8.107712in}}%
\pgfpathlineto{\pgfqpoint{6.070180in}{8.139592in}}%
\pgfpathlineto{\pgfqpoint{6.105091in}{8.168457in}}%
\pgfpathlineto{\pgfqpoint{6.140001in}{8.194429in}}%
\pgfpathlineto{\pgfqpoint{6.174912in}{8.217650in}}%
\pgfpathlineto{\pgfqpoint{6.210565in}{8.238692in}}%
\pgfpathlineto{\pgfqpoint{6.246961in}{8.257582in}}%
\pgfpathlineto{\pgfqpoint{6.284100in}{8.274376in}}%
\pgfpathlineto{\pgfqpoint{6.322724in}{8.289429in}}%
\pgfpathlineto{\pgfqpoint{6.363577in}{8.302953in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{8.314861in}}%
\pgfpathlineto{\pgfqpoint{6.453453in}{8.325443in}}%
\pgfpathlineto{\pgfqpoint{6.503962in}{8.334544in}}%
\pgfpathlineto{\pgfqpoint{6.559670in}{8.342289in}}%
\pgfpathlineto{\pgfqpoint{6.622806in}{8.348771in}}%
\pgfpathlineto{\pgfqpoint{6.645089in}{8.349615in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349615in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.168672in}{8.362278in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{8.359916in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{8.356407in}}%
\pgfpathlineto{\pgfqpoint{4.278603in}{8.351796in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{8.345995in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{8.339197in}}%
\pgfpathlineto{\pgfqpoint{4.323169in}{8.330613in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{8.320189in}}%
\pgfpathlineto{\pgfqpoint{4.343967in}{8.308122in}}%
\pgfpathlineto{\pgfqpoint{4.352881in}{8.293577in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{8.274660in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{8.249938in}}%
\pgfpathlineto{\pgfqpoint{4.378878in}{8.220587in}}%
\pgfpathlineto{\pgfqpoint{4.387048in}{8.182982in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{8.134968in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{8.067915in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{7.982655in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{7.867388in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{7.705297in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{7.441272in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{7.041740in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{6.867441in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{6.742561in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{6.649249in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{6.575604in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{6.522170in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{6.480824in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{6.451771in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{6.430136in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{6.414542in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{6.413195in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{6.415821in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{6.421831in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{6.431456in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{6.447462in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{6.471230in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{6.493333in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{6.530522in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{6.538483in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{6.542555in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{6.544001in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{6.543156in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{6.540111in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{6.534290in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{6.525140in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{6.512236in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{6.493102in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{6.464461in}}%
\pgfpathlineto{\pgfqpoint{4.825286in}{6.377245in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{6.356158in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{6.340850in}}%
\pgfpathlineto{\pgfqpoint{4.868368in}{6.329690in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{6.321934in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{6.316308in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{6.312745in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{6.310946in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{6.311106in}}%
\pgfpathlineto{\pgfqpoint{4.966414in}{6.313518in}}%
\pgfpathlineto{\pgfqpoint{4.988697in}{6.318150in}}%
\pgfpathlineto{\pgfqpoint{5.008752in}{6.324603in}}%
\pgfpathlineto{\pgfqpoint{5.027322in}{6.332963in}}%
\pgfpathlineto{\pgfqpoint{5.045148in}{6.343466in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{6.356569in}}%
\pgfpathlineto{\pgfqpoint{5.081544in}{6.372995in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{6.393763in}}%
\pgfpathlineto{\pgfqpoint{5.123140in}{6.419295in}}%
\pgfpathlineto{\pgfqpoint{5.146909in}{6.451034in}}%
\pgfpathlineto{\pgfqpoint{5.171420in}{6.487536in}}%
\pgfpathlineto{\pgfqpoint{5.196675in}{6.529157in}}%
\pgfpathlineto{\pgfqpoint{5.222672in}{6.576273in}}%
\pgfpathlineto{\pgfqpoint{5.250155in}{6.630698in}}%
\pgfpathlineto{\pgfqpoint{5.279866in}{6.694539in}}%
\pgfpathlineto{\pgfqpoint{5.312548in}{6.770121in}}%
\pgfpathlineto{\pgfqpoint{5.350430in}{6.863488in}}%
\pgfpathlineto{\pgfqpoint{5.400196in}{6.992499in}}%
\pgfpathlineto{\pgfqpoint{5.530924in}{7.334272in}}%
\pgfpathlineto{\pgfqpoint{5.573263in}{7.436954in}}%
\pgfpathlineto{\pgfqpoint{5.611144in}{7.523076in}}%
\pgfpathlineto{\pgfqpoint{5.647540in}{7.600298in}}%
\pgfpathlineto{\pgfqpoint{5.683193in}{7.670688in}}%
\pgfpathlineto{\pgfqpoint{5.718104in}{7.734761in}}%
\pgfpathlineto{\pgfqpoint{5.753757in}{7.795547in}}%
\pgfpathlineto{\pgfqpoint{5.789411in}{7.851940in}}%
\pgfpathlineto{\pgfqpoint{5.824321in}{7.903060in}}%
\pgfpathlineto{\pgfqpoint{5.859232in}{7.950380in}}%
\pgfpathlineto{\pgfqpoint{5.894885in}{7.995032in}}%
\pgfpathlineto{\pgfqpoint{5.931281in}{8.037071in}}%
\pgfpathlineto{\pgfqpoint{5.966934in}{8.074885in}}%
\pgfpathlineto{\pgfqpoint{6.002587in}{8.109484in}}%
\pgfpathlineto{\pgfqpoint{6.038241in}{8.140973in}}%
\pgfpathlineto{\pgfqpoint{6.073894in}{8.169456in}}%
\pgfpathlineto{\pgfqpoint{6.109547in}{8.195073in}}%
\pgfpathlineto{\pgfqpoint{6.145200in}{8.217977in}}%
\pgfpathlineto{\pgfqpoint{6.181597in}{8.238733in}}%
\pgfpathlineto{\pgfqpoint{6.218735in}{8.257372in}}%
\pgfpathlineto{\pgfqpoint{6.257360in}{8.274263in}}%
\pgfpathlineto{\pgfqpoint{6.297470in}{8.289361in}}%
\pgfpathlineto{\pgfqpoint{6.339808in}{8.302889in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{8.314776in}}%
\pgfpathlineto{\pgfqpoint{6.432655in}{8.325310in}}%
\pgfpathlineto{\pgfqpoint{6.485392in}{8.334477in}}%
\pgfpathlineto{\pgfqpoint{6.543329in}{8.342238in}}%
\pgfpathlineto{\pgfqpoint{6.608693in}{8.348707in}}%
\pgfpathlineto{\pgfqpoint{6.633205in}{8.349639in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349639in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.102565in}{8.362278in}}%
\pgfpathlineto{\pgfqpoint{4.161987in}{8.359922in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{8.356408in}}%
\pgfpathlineto{\pgfqpoint{4.222152in}{8.351897in}}%
\pgfpathlineto{\pgfqpoint{4.241464in}{8.346144in}}%
\pgfpathlineto{\pgfqpoint{4.257062in}{8.339248in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{8.330909in}}%
\pgfpathlineto{\pgfqpoint{4.282317in}{8.320765in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{8.308939in}}%
\pgfpathlineto{\pgfqpoint{4.302372in}{8.294604in}}%
\pgfpathlineto{\pgfqpoint{4.312028in}{8.275960in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{8.253725in}}%
\pgfpathlineto{\pgfqpoint{4.329854in}{8.225231in}}%
\pgfpathlineto{\pgfqpoint{4.338768in}{8.188757in}}%
\pgfpathlineto{\pgfqpoint{4.347681in}{8.142287in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{8.083640in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{8.003995in}}%
\pgfpathlineto{\pgfqpoint{4.376649in}{7.897596in}}%
\pgfpathlineto{\pgfqpoint{4.388534in}{7.750320in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{7.515208in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{7.118098in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{6.957897in}}%
\pgfpathlineto{\pgfqpoint{4.457612in}{6.840720in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{6.752031in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{6.686076in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{6.637696in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{6.600158in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{6.573906in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{6.556043in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{6.543435in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{6.536085in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{6.532560in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{6.531763in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{6.533094in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{6.537107in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{6.543804in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{6.551019in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{6.578603in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{6.624940in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{6.663465in}}%
\pgfpathlineto{\pgfqpoint{4.627708in}{6.660816in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{6.658792in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{6.655972in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{6.651517in}}%
\pgfpathlineto{\pgfqpoint{4.681188in}{6.644835in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{6.635438in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{6.622297in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{6.604875in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{6.581565in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{6.547503in}}%
\pgfpathlineto{\pgfqpoint{4.814888in}{6.416029in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{6.392634in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{6.375390in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{6.362355in}}%
\pgfpathlineto{\pgfqpoint{4.872081in}{6.351684in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{6.343274in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{6.336277in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{6.330279in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{6.324932in}}%
\pgfpathlineto{\pgfqpoint{4.978298in}{6.321745in}}%
\pgfpathlineto{\pgfqpoint{4.999839in}{6.321371in}}%
\pgfpathlineto{\pgfqpoint{5.018408in}{6.323222in}}%
\pgfpathlineto{\pgfqpoint{5.036235in}{6.327225in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{6.333544in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{6.342528in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{6.354712in}}%
\pgfpathlineto{\pgfqpoint{5.115712in}{6.371373in}}%
\pgfpathlineto{\pgfqpoint{5.141709in}{6.392970in}}%
\pgfpathlineto{\pgfqpoint{5.169935in}{6.419346in}}%
\pgfpathlineto{\pgfqpoint{5.198903in}{6.449539in}}%
\pgfpathlineto{\pgfqpoint{5.228614in}{6.483807in}}%
\pgfpathlineto{\pgfqpoint{5.260554in}{6.524182in}}%
\pgfpathlineto{\pgfqpoint{5.296950in}{6.573964in}}%
\pgfpathlineto{\pgfqpoint{5.341516in}{6.638928in}}%
\pgfpathlineto{\pgfqpoint{5.500470in}{6.874344in}}%
\pgfpathlineto{\pgfqpoint{5.537609in}{6.923375in}}%
\pgfpathlineto{\pgfqpoint{5.570291in}{6.962900in}}%
\pgfpathlineto{\pgfqpoint{5.600745in}{6.996270in}}%
\pgfpathlineto{\pgfqpoint{5.629714in}{7.024773in}}%
\pgfpathlineto{\pgfqpoint{5.658682in}{7.050184in}}%
\pgfpathlineto{\pgfqpoint{5.687650in}{7.072601in}}%
\pgfpathlineto{\pgfqpoint{5.716618in}{7.092208in}}%
\pgfpathlineto{\pgfqpoint{5.746329in}{7.109669in}}%
\pgfpathlineto{\pgfqpoint{5.778269in}{7.125811in}}%
\pgfpathlineto{\pgfqpoint{5.809465in}{7.139100in}}%
\pgfpathlineto{\pgfqpoint{5.841405in}{7.150346in}}%
\pgfpathlineto{\pgfqpoint{5.875573in}{7.159928in}}%
\pgfpathlineto{\pgfqpoint{5.914940in}{7.168469in}}%
\pgfpathlineto{\pgfqpoint{5.955050in}{7.174972in}}%
\pgfpathlineto{\pgfqpoint{5.999616in}{7.180014in}}%
\pgfpathlineto{\pgfqpoint{6.047897in}{7.183193in}}%
\pgfpathlineto{\pgfqpoint{6.098406in}{7.184071in}}%
\pgfpathlineto{\pgfqpoint{6.146686in}{7.182787in}}%
\pgfpathlineto{\pgfqpoint{6.194967in}{7.179342in}}%
\pgfpathlineto{\pgfqpoint{6.244733in}{7.173273in}}%
\pgfpathlineto{\pgfqpoint{6.295241in}{7.164756in}}%
\pgfpathlineto{\pgfqpoint{6.342036in}{7.154614in}}%
\pgfpathlineto{\pgfqpoint{6.394773in}{7.140812in}}%
\pgfpathlineto{\pgfqpoint{6.438597in}{7.126947in}}%
\pgfpathlineto{\pgfqpoint{6.483907in}{7.110140in}}%
\pgfpathlineto{\pgfqpoint{6.532930in}{7.089518in}}%
\pgfpathlineto{\pgfqpoint{6.578239in}{7.067981in}}%
\pgfpathlineto{\pgfqpoint{6.627263in}{7.042022in}}%
\pgfpathlineto{\pgfqpoint{6.681485in}{7.010584in}}%
\pgfpathlineto{\pgfqpoint{6.729023in}{6.980469in}}%
\pgfpathlineto{\pgfqpoint{6.772847in}{6.950072in}}%
\pgfpathlineto{\pgfqpoint{6.821127in}{6.913577in}}%
\pgfpathlineto{\pgfqpoint{6.866437in}{6.876396in}}%
\pgfpathlineto{\pgfqpoint{6.911003in}{6.837246in}}%
\pgfpathlineto{\pgfqpoint{6.960026in}{6.790912in}}%
\pgfpathlineto{\pgfqpoint{7.005336in}{6.745173in}}%
\pgfpathlineto{\pgfqpoint{7.050645in}{6.696540in}}%
\pgfpathlineto{\pgfqpoint{7.104125in}{6.635907in}}%
\pgfpathlineto{\pgfqpoint{7.158348in}{6.570820in}}%
\pgfpathlineto{\pgfqpoint{7.226683in}{6.485132in}}%
\pgfpathlineto{\pgfqpoint{7.323244in}{6.359478in}}%
\pgfpathlineto{\pgfqpoint{7.487398in}{6.145027in}}%
\pgfpathlineto{\pgfqpoint{7.547563in}{6.069993in}}%
\pgfpathlineto{\pgfqpoint{7.603271in}{6.003909in}}%
\pgfpathlineto{\pgfqpoint{7.650809in}{5.951105in}}%
\pgfpathlineto{\pgfqpoint{7.696861in}{5.903230in}}%
\pgfpathlineto{\pgfqpoint{7.741427in}{5.860127in}}%
\pgfpathlineto{\pgfqpoint{7.781537in}{5.824214in}}%
\pgfpathlineto{\pgfqpoint{7.819419in}{5.793087in}}%
\pgfpathlineto{\pgfqpoint{7.855072in}{5.766561in}}%
\pgfpathlineto{\pgfqpoint{7.892211in}{5.741672in}}%
\pgfpathlineto{\pgfqpoint{7.930093in}{5.718970in}}%
\pgfpathlineto{\pgfqpoint{7.966489in}{5.699722in}}%
\pgfpathlineto{\pgfqpoint{8.002885in}{5.682945in}}%
\pgfpathlineto{\pgfqpoint{8.042252in}{5.667225in}}%
\pgfpathlineto{\pgfqpoint{8.080876in}{5.654186in}}%
\pgfpathlineto{\pgfqpoint{8.121729in}{5.642760in}}%
\pgfpathlineto{\pgfqpoint{8.166296in}{5.632628in}}%
\pgfpathlineto{\pgfqpoint{8.214576in}{5.623962in}}%
\pgfpathlineto{\pgfqpoint{8.266570in}{5.616890in}}%
\pgfpathlineto{\pgfqpoint{8.308909in}{5.613015in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613015in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.053542in}{8.362283in}}%
\pgfpathlineto{\pgfqpoint{4.107021in}{8.359931in}}%
\pgfpathlineto{\pgfqpoint{4.138961in}{8.356488in}}%
\pgfpathlineto{\pgfqpoint{4.161987in}{8.351863in}}%
\pgfpathlineto{\pgfqpoint{4.179814in}{8.346017in}}%
\pgfpathlineto{\pgfqpoint{4.193926in}{8.339146in}}%
\pgfpathlineto{\pgfqpoint{4.205811in}{8.331056in}}%
\pgfpathlineto{\pgfqpoint{4.216952in}{8.320716in}}%
\pgfpathlineto{\pgfqpoint{4.226609in}{8.308743in}}%
\pgfpathlineto{\pgfqpoint{4.235522in}{8.294308in}}%
\pgfpathlineto{\pgfqpoint{4.244435in}{8.275520in}}%
\pgfpathlineto{\pgfqpoint{4.252606in}{8.253246in}}%
\pgfpathlineto{\pgfqpoint{4.260776in}{8.224659in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{8.187944in}}%
\pgfpathlineto{\pgfqpoint{4.277117in}{8.140924in}}%
\pgfpathlineto{\pgfqpoint{4.285288in}{8.081165in}}%
\pgfpathlineto{\pgfqpoint{4.294201in}{7.998645in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{7.886355in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{7.727344in}}%
\pgfpathlineto{\pgfqpoint{4.330597in}{7.466725in}}%
\pgfpathlineto{\pgfqpoint{4.353623in}{7.083804in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{6.911848in}}%
\pgfpathlineto{\pgfqpoint{4.377392in}{6.790021in}}%
\pgfpathlineto{\pgfqpoint{4.387791in}{6.700487in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{6.635867in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{6.589887in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{6.555166in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{6.531864in}}%
\pgfpathlineto{\pgfqpoint{4.430872in}{6.516846in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{6.507779in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{6.502910in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{6.500785in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{6.501189in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{6.503928in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{6.509592in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{6.518854in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{6.533766in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{6.555963in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{6.587155in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{6.626877in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{6.676781in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{6.732773in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{6.792022in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{6.825774in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{6.852945in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{6.871722in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{6.885490in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{6.894977in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{6.896973in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{6.889057in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{6.838889in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{6.792811in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{6.747250in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{6.704715in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{6.666972in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{6.635386in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{6.610722in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{6.591812in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{6.576823in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{6.565336in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{6.556900in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{6.551103in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{6.547467in}}%
\pgfpathlineto{\pgfqpoint{4.792604in}{6.546113in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{6.546944in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{6.550001in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{6.555265in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{6.563238in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{6.573824in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{6.587202in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{6.603591in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{6.624219in}}%
\pgfpathlineto{\pgfqpoint{4.926304in}{6.649702in}}%
\pgfpathlineto{\pgfqpoint{4.943388in}{6.680600in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{6.719036in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{6.764187in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{6.820468in}}%
\pgfpathlineto{\pgfqpoint{5.025836in}{6.887057in}}%
\pgfpathlineto{\pgfqpoint{5.051091in}{6.967019in}}%
\pgfpathlineto{\pgfqpoint{5.080059in}{7.066438in}}%
\pgfpathlineto{\pgfqpoint{5.115712in}{7.197229in}}%
\pgfpathlineto{\pgfqpoint{5.251640in}{7.704422in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{7.801808in}}%
\pgfpathlineto{\pgfqpoint{5.308091in}{7.881885in}}%
\pgfpathlineto{\pgfqpoint{5.332603in}{7.948397in}}%
\pgfpathlineto{\pgfqpoint{5.355629in}{8.004668in}}%
\pgfpathlineto{\pgfqpoint{5.377912in}{8.053427in}}%
\pgfpathlineto{\pgfqpoint{5.399453in}{8.095392in}}%
\pgfpathlineto{\pgfqpoint{5.420993in}{8.132528in}}%
\pgfpathlineto{\pgfqpoint{5.441791in}{8.164109in}}%
\pgfpathlineto{\pgfqpoint{5.462589in}{8.191830in}}%
\pgfpathlineto{\pgfqpoint{5.484129in}{8.216839in}}%
\pgfpathlineto{\pgfqpoint{5.505670in}{8.238462in}}%
\pgfpathlineto{\pgfqpoint{5.527953in}{8.257667in}}%
\pgfpathlineto{\pgfqpoint{5.550979in}{8.274554in}}%
\pgfpathlineto{\pgfqpoint{5.574748in}{8.289254in}}%
\pgfpathlineto{\pgfqpoint{5.600002in}{8.302285in}}%
\pgfpathlineto{\pgfqpoint{5.627485in}{8.313927in}}%
\pgfpathlineto{\pgfqpoint{5.657196in}{8.324067in}}%
\pgfpathlineto{\pgfqpoint{5.689878in}{8.332871in}}%
\pgfpathlineto{\pgfqpoint{5.727017in}{8.340546in}}%
\pgfpathlineto{\pgfqpoint{5.770098in}{8.347108in}}%
\pgfpathlineto{\pgfqpoint{5.798324in}{8.349619in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349619in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{3.949553in}{8.362280in}}%
\pgfpathlineto{\pgfqpoint{4.005261in}{8.359881in}}%
\pgfpathlineto{\pgfqpoint{4.037943in}{8.356412in}}%
\pgfpathlineto{\pgfqpoint{4.060969in}{8.351891in}}%
\pgfpathlineto{\pgfqpoint{4.078796in}{8.346246in}}%
\pgfpathlineto{\pgfqpoint{4.093652in}{8.339266in}}%
\pgfpathlineto{\pgfqpoint{4.106279in}{8.330872in}}%
\pgfpathlineto{\pgfqpoint{4.117420in}{8.320743in}}%
\pgfpathlineto{\pgfqpoint{4.127076in}{8.309087in}}%
\pgfpathlineto{\pgfqpoint{4.136733in}{8.293791in}}%
\pgfpathlineto{\pgfqpoint{4.145646in}{8.275351in}}%
\pgfpathlineto{\pgfqpoint{4.154559in}{8.251408in}}%
\pgfpathlineto{\pgfqpoint{4.162730in}{8.223171in}}%
\pgfpathlineto{\pgfqpoint{4.170900in}{8.187236in}}%
\pgfpathlineto{\pgfqpoint{4.179071in}{8.141673in}}%
\pgfpathlineto{\pgfqpoint{4.187984in}{8.078505in}}%
\pgfpathlineto{\pgfqpoint{4.196897in}{7.998754in}}%
\pgfpathlineto{\pgfqpoint{4.206554in}{7.891632in}}%
\pgfpathlineto{\pgfqpoint{4.217695in}{7.741739in}}%
\pgfpathlineto{\pgfqpoint{4.233294in}{7.498044in}}%
\pgfpathlineto{\pgfqpoint{4.257805in}{7.117124in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{6.956202in}}%
\pgfpathlineto{\pgfqpoint{4.281574in}{6.841018in}}%
\pgfpathlineto{\pgfqpoint{4.291973in}{6.755350in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{6.692759in}}%
\pgfpathlineto{\pgfqpoint{4.311285in}{6.644439in}}%
\pgfpathlineto{\pgfqpoint{4.320198in}{6.610834in}}%
\pgfpathlineto{\pgfqpoint{4.328369in}{6.588106in}}%
\pgfpathlineto{\pgfqpoint{4.335797in}{6.573350in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{6.564361in}}%
\pgfpathlineto{\pgfqpoint{4.349167in}{6.559036in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{6.557102in}}%
\pgfpathlineto{\pgfqpoint{4.361051in}{6.557577in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{6.560264in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{6.565707in}}%
\pgfpathlineto{\pgfqpoint{4.381849in}{6.575505in}}%
\pgfpathlineto{\pgfqpoint{4.391505in}{6.591044in}}%
\pgfpathlineto{\pgfqpoint{4.402647in}{6.613600in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{6.646152in}}%
\pgfpathlineto{\pgfqpoint{4.431615in}{6.690291in}}%
\pgfpathlineto{\pgfqpoint{4.450927in}{6.752049in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{6.833472in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{6.928218in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{7.011411in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{7.085442in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{7.160008in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{7.239723in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{7.254937in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{7.255283in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{7.255447in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{7.256046in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{7.243620in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{7.175796in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{7.121220in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{7.080405in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{7.046721in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{7.021406in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{7.002626in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{6.989068in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{6.980400in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{6.974731in}}%
\pgfpathlineto{\pgfqpoint{4.701243in}{6.971355in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{6.970345in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{6.971505in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{6.975150in}}%
\pgfpathlineto{\pgfqpoint{4.747295in}{6.982169in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{6.992784in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{7.006081in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{7.021122in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{7.038691in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{7.058835in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{7.084002in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{7.114890in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{7.153788in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{7.203644in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{7.265616in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{7.347430in}}%
\pgfpathlineto{\pgfqpoint{4.974585in}{7.462818in}}%
\pgfpathlineto{\pgfqpoint{5.080802in}{7.827022in}}%
\pgfpathlineto{\pgfqpoint{5.108284in}{7.910492in}}%
\pgfpathlineto{\pgfqpoint{5.132796in}{7.978173in}}%
\pgfpathlineto{\pgfqpoint{5.155822in}{8.035430in}}%
\pgfpathlineto{\pgfqpoint{5.178105in}{8.084894in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{8.127240in}}%
\pgfpathlineto{\pgfqpoint{5.220444in}{8.163220in}}%
\pgfpathlineto{\pgfqpoint{5.240499in}{8.193604in}}%
\pgfpathlineto{\pgfqpoint{5.260554in}{8.220055in}}%
\pgfpathlineto{\pgfqpoint{5.280609in}{8.242911in}}%
\pgfpathlineto{\pgfqpoint{5.300663in}{8.262524in}}%
\pgfpathlineto{\pgfqpoint{5.321461in}{8.279812in}}%
\pgfpathlineto{\pgfqpoint{5.343002in}{8.294844in}}%
\pgfpathlineto{\pgfqpoint{5.365285in}{8.307739in}}%
\pgfpathlineto{\pgfqpoint{5.389054in}{8.318973in}}%
\pgfpathlineto{\pgfqpoint{5.415051in}{8.328785in}}%
\pgfpathlineto{\pgfqpoint{5.444019in}{8.337264in}}%
\pgfpathlineto{\pgfqpoint{5.476702in}{8.344417in}}%
\pgfpathlineto{\pgfqpoint{5.510869in}{8.349688in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349688in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{8.362279in}}%
\pgfpathlineto{\pgfqpoint{4.392248in}{8.359904in}}%
\pgfpathlineto{\pgfqpoint{4.426415in}{8.356386in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{8.351823in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{8.346036in}}%
\pgfpathlineto{\pgfqpoint{4.483609in}{8.339108in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{8.330748in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{8.320602in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{8.308834in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{8.294577in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{8.275867in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{8.253405in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{8.224030in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{8.189149in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{8.143175in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{7.990715in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{7.884250in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{7.746125in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{7.521418in}}%
\pgfpathlineto{\pgfqpoint{4.627708in}{7.470552in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{7.180904in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{7.108229in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{7.054689in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{7.016476in}}%
\pgfpathlineto{\pgfqpoint{4.701243in}{6.989994in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{6.972245in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{6.960864in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{6.953450in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{6.949762in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{6.948559in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{6.949535in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{6.952832in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{6.959373in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{6.969854in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{6.987594in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{7.020928in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{7.057591in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{7.074804in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{7.085338in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{7.091626in}}%
\pgfpathlineto{\pgfqpoint{4.880252in}{7.094536in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{7.095023in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{7.093316in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{7.089354in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{7.082440in}}%
\pgfpathlineto{\pgfqpoint{4.923333in}{7.071950in}}%
\pgfpathlineto{\pgfqpoint{4.933732in}{7.057332in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{7.036796in}}%
\pgfpathlineto{\pgfqpoint{4.960472in}{7.006316in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{6.961113in}}%
\pgfpathlineto{\pgfqpoint{5.039949in}{6.816576in}}%
\pgfpathlineto{\pgfqpoint{5.060004in}{6.775952in}}%
\pgfpathlineto{\pgfqpoint{5.080802in}{6.738819in}}%
\pgfpathlineto{\pgfqpoint{5.106056in}{6.698554in}}%
\pgfpathlineto{\pgfqpoint{5.250155in}{6.480381in}}%
\pgfpathlineto{\pgfqpoint{5.284322in}{6.434034in}}%
\pgfpathlineto{\pgfqpoint{5.324432in}{6.383551in}}%
\pgfpathlineto{\pgfqpoint{5.386083in}{6.309948in}}%
\pgfpathlineto{\pgfqpoint{5.505670in}{6.171056in}}%
\pgfpathlineto{\pgfqpoint{5.723303in}{5.919952in}}%
\pgfpathlineto{\pgfqpoint{5.766384in}{5.875459in}}%
\pgfpathlineto{\pgfqpoint{5.805752in}{5.838011in}}%
\pgfpathlineto{\pgfqpoint{5.843633in}{5.805049in}}%
\pgfpathlineto{\pgfqpoint{5.880029in}{5.776313in}}%
\pgfpathlineto{\pgfqpoint{5.914940in}{5.751570in}}%
\pgfpathlineto{\pgfqpoint{5.949850in}{5.729574in}}%
\pgfpathlineto{\pgfqpoint{5.984761in}{5.710213in}}%
\pgfpathlineto{\pgfqpoint{6.020414in}{5.692959in}}%
\pgfpathlineto{\pgfqpoint{6.057553in}{5.677454in}}%
\pgfpathlineto{\pgfqpoint{6.096177in}{5.663729in}}%
\pgfpathlineto{\pgfqpoint{6.137773in}{5.651359in}}%
\pgfpathlineto{\pgfqpoint{6.182339in}{5.640485in}}%
\pgfpathlineto{\pgfqpoint{6.231363in}{5.630881in}}%
\pgfpathlineto{\pgfqpoint{6.284842in}{5.622746in}}%
\pgfpathlineto{\pgfqpoint{6.345007in}{5.615904in}}%
\pgfpathlineto{\pgfqpoint{6.385860in}{5.613044in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613044in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{8.362274in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{8.359891in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{8.356414in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{8.351809in}}%
\pgfpathlineto{\pgfqpoint{4.502179in}{8.346228in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{8.339272in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{8.331365in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{8.321914in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{8.310088in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{8.295423in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{8.277282in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{8.235225in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{8.201947in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{8.159268in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{8.104818in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{8.036149in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{7.801341in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{7.648828in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{7.330964in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{7.219936in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{7.141528in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{7.084263in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{7.043427in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{7.014937in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{6.995536in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{6.981677in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{6.973227in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{6.968187in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{6.966176in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{6.966360in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{6.969071in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{6.974517in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{6.984203in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{6.999740in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{7.030783in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{7.057674in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{7.071343in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{7.079229in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{7.083504in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{7.085052in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{7.084278in}}%
\pgfpathlineto{\pgfqpoint{4.932989in}{7.081298in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{7.075461in}}%
\pgfpathlineto{\pgfqpoint{4.950816in}{7.066920in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{7.053628in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{7.035661in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{7.009625in}}%
\pgfpathlineto{\pgfqpoint{5.002067in}{6.972584in}}%
\pgfpathlineto{\pgfqpoint{5.026579in}{6.910820in}}%
\pgfpathlineto{\pgfqpoint{5.065946in}{6.811900in}}%
\pgfpathlineto{\pgfqpoint{5.088229in}{6.762142in}}%
\pgfpathlineto{\pgfqpoint{5.110513in}{6.717800in}}%
\pgfpathlineto{\pgfqpoint{5.137995in}{6.668398in}}%
\pgfpathlineto{\pgfqpoint{5.282837in}{6.419579in}}%
\pgfpathlineto{\pgfqpoint{5.319233in}{6.362928in}}%
\pgfpathlineto{\pgfqpoint{5.361571in}{6.301308in}}%
\pgfpathlineto{\pgfqpoint{5.420251in}{6.220006in}}%
\pgfpathlineto{\pgfqpoint{5.484129in}{6.135184in}}%
\pgfpathlineto{\pgfqpoint{5.550979in}{6.050072in}}%
\pgfpathlineto{\pgfqpoint{5.614115in}{5.973150in}}%
\pgfpathlineto{\pgfqpoint{5.662396in}{5.917680in}}%
\pgfpathlineto{\pgfqpoint{5.703991in}{5.873192in}}%
\pgfpathlineto{\pgfqpoint{5.741873in}{5.835863in}}%
\pgfpathlineto{\pgfqpoint{5.777526in}{5.803843in}}%
\pgfpathlineto{\pgfqpoint{5.812437in}{5.775506in}}%
\pgfpathlineto{\pgfqpoint{5.846604in}{5.750600in}}%
\pgfpathlineto{\pgfqpoint{5.881515in}{5.727954in}}%
\pgfpathlineto{\pgfqpoint{5.914940in}{5.708877in}}%
\pgfpathlineto{\pgfqpoint{5.949850in}{5.691522in}}%
\pgfpathlineto{\pgfqpoint{5.985504in}{5.676290in}}%
\pgfpathlineto{\pgfqpoint{6.022642in}{5.662812in}}%
\pgfpathlineto{\pgfqpoint{6.062752in}{5.650648in}}%
\pgfpathlineto{\pgfqpoint{6.105091in}{5.640135in}}%
\pgfpathlineto{\pgfqpoint{6.152628in}{5.630698in}}%
\pgfpathlineto{\pgfqpoint{6.204623in}{5.622695in}}%
\pgfpathlineto{\pgfqpoint{6.263302in}{5.615939in}}%
\pgfpathlineto{\pgfqpoint{6.304155in}{5.613046in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613046in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.109993in}{8.362280in}}%
\pgfpathlineto{\pgfqpoint{4.164958in}{8.359888in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{8.356373in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{8.351763in}}%
\pgfpathlineto{\pgfqpoint{4.238493in}{8.345977in}}%
\pgfpathlineto{\pgfqpoint{4.253348in}{8.338791in}}%
\pgfpathlineto{\pgfqpoint{4.265976in}{8.330119in}}%
\pgfpathlineto{\pgfqpoint{4.277117in}{8.319612in}}%
\pgfpathlineto{\pgfqpoint{4.286773in}{8.307467in}}%
\pgfpathlineto{\pgfqpoint{4.295687in}{8.292845in}}%
\pgfpathlineto{\pgfqpoint{4.304600in}{8.273847in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{8.249042in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{8.219622in}}%
\pgfpathlineto{\pgfqpoint{4.329854in}{8.181978in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{8.134001in}}%
\pgfpathlineto{\pgfqpoint{4.346938in}{8.067170in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{7.982481in}}%
\pgfpathlineto{\pgfqpoint{4.365508in}{7.868498in}}%
\pgfpathlineto{\pgfqpoint{4.376649in}{7.709146in}}%
\pgfpathlineto{\pgfqpoint{4.392990in}{7.438968in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{7.076850in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{6.907875in}}%
\pgfpathlineto{\pgfqpoint{4.439043in}{6.787055in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{6.697207in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{6.631478in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{6.580597in}}%
\pgfpathlineto{\pgfqpoint{4.477667in}{6.545012in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{6.520723in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{6.504723in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{6.493876in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{6.488083in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{6.485820in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{6.486082in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{6.488725in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{6.494424in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{6.504061in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{6.518718in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{6.537928in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{6.590733in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{6.684915in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.684770in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{6.669434in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{6.653210in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{6.625367in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{6.596714in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{6.565000in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{6.516786in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{6.456166in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{6.429591in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{6.411191in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{6.397961in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{6.388444in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{6.381690in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{6.377430in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{6.375259in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{6.375185in}}%
\pgfpathlineto{\pgfqpoint{4.889908in}{6.377430in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{6.382218in}}%
\pgfpathlineto{\pgfqpoint{4.926304in}{6.389605in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{6.399103in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{6.410688in}}%
\pgfpathlineto{\pgfqpoint{4.978298in}{6.425019in}}%
\pgfpathlineto{\pgfqpoint{4.995382in}{6.442360in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{6.462866in}}%
\pgfpathlineto{\pgfqpoint{5.031036in}{6.488773in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{6.519629in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{6.557124in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{6.601895in}}%
\pgfpathlineto{\pgfqpoint{5.117940in}{6.656242in}}%
\pgfpathlineto{\pgfqpoint{5.143938in}{6.719326in}}%
\pgfpathlineto{\pgfqpoint{5.172163in}{6.793839in}}%
\pgfpathlineto{\pgfqpoint{5.202617in}{6.880808in}}%
\pgfpathlineto{\pgfqpoint{5.236785in}{6.985380in}}%
\pgfpathlineto{\pgfqpoint{5.279866in}{7.124831in}}%
\pgfpathlineto{\pgfqpoint{5.402424in}{7.526030in}}%
\pgfpathlineto{\pgfqpoint{5.438077in}{7.632449in}}%
\pgfpathlineto{\pgfqpoint{5.469274in}{7.718770in}}%
\pgfpathlineto{\pgfqpoint{5.498242in}{7.792572in}}%
\pgfpathlineto{\pgfqpoint{5.525725in}{7.856639in}}%
\pgfpathlineto{\pgfqpoint{5.552465in}{7.913358in}}%
\pgfpathlineto{\pgfqpoint{5.578462in}{7.963296in}}%
\pgfpathlineto{\pgfqpoint{5.603716in}{8.007111in}}%
\pgfpathlineto{\pgfqpoint{5.628971in}{8.046582in}}%
\pgfpathlineto{\pgfqpoint{5.654225in}{8.082032in}}%
\pgfpathlineto{\pgfqpoint{5.680222in}{8.114686in}}%
\pgfpathlineto{\pgfqpoint{5.706220in}{8.143817in}}%
\pgfpathlineto{\pgfqpoint{5.732959in}{8.170478in}}%
\pgfpathlineto{\pgfqpoint{5.760442in}{8.194762in}}%
\pgfpathlineto{\pgfqpoint{5.788668in}{8.216770in}}%
\pgfpathlineto{\pgfqpoint{5.818379in}{8.237067in}}%
\pgfpathlineto{\pgfqpoint{5.848833in}{8.255196in}}%
\pgfpathlineto{\pgfqpoint{5.880772in}{8.271658in}}%
\pgfpathlineto{\pgfqpoint{5.914940in}{8.286767in}}%
\pgfpathlineto{\pgfqpoint{5.951336in}{8.300390in}}%
\pgfpathlineto{\pgfqpoint{5.989960in}{8.312446in}}%
\pgfpathlineto{\pgfqpoint{6.031556in}{8.323082in}}%
\pgfpathlineto{\pgfqpoint{6.076865in}{8.332354in}}%
\pgfpathlineto{\pgfqpoint{6.127374in}{8.340374in}}%
\pgfpathlineto{\pgfqpoint{6.184568in}{8.347140in}}%
\pgfpathlineto{\pgfqpoint{6.220221in}{8.349660in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349660in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{8.362289in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{8.359910in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{8.356414in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{8.351827in}}%
\pgfpathlineto{\pgfqpoint{4.872081in}{8.346053in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{8.338624in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{8.330259in}}%
\pgfpathlineto{\pgfqpoint{4.911449in}{8.320379in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{8.308223in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{8.293482in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{8.275923in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{8.253357in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{8.224263in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{8.186761in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{8.138678in}}%
\pgfpathlineto{\pgfqpoint{4.984983in}{8.077788in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{7.995329in}}%
\pgfpathlineto{\pgfqpoint{5.005038in}{7.886757in}}%
\pgfpathlineto{\pgfqpoint{5.018408in}{7.722404in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{7.320570in}}%
\pgfpathlineto{\pgfqpoint{5.062232in}{7.203634in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{7.121669in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{7.061585in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{7.015126in}}%
\pgfpathlineto{\pgfqpoint{5.100857in}{6.982615in}}%
\pgfpathlineto{\pgfqpoint{5.109770in}{6.958526in}}%
\pgfpathlineto{\pgfqpoint{5.117940in}{6.942664in}}%
\pgfpathlineto{\pgfqpoint{5.125368in}{6.932603in}}%
\pgfpathlineto{\pgfqpoint{5.132796in}{6.926063in}}%
\pgfpathlineto{\pgfqpoint{5.140224in}{6.922507in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{6.921460in}}%
\pgfpathlineto{\pgfqpoint{5.155822in}{6.922700in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{6.926329in}}%
\pgfpathlineto{\pgfqpoint{5.175877in}{6.933323in}}%
\pgfpathlineto{\pgfqpoint{5.192961in}{6.947063in}}%
\pgfpathlineto{\pgfqpoint{5.218958in}{6.967881in}}%
\pgfpathlineto{\pgfqpoint{5.230842in}{6.974644in}}%
\pgfpathlineto{\pgfqpoint{5.240499in}{6.977854in}}%
\pgfpathlineto{\pgfqpoint{5.249412in}{6.978510in}}%
\pgfpathlineto{\pgfqpoint{5.257582in}{6.976817in}}%
\pgfpathlineto{\pgfqpoint{5.265753in}{6.972659in}}%
\pgfpathlineto{\pgfqpoint{5.273924in}{6.965803in}}%
\pgfpathlineto{\pgfqpoint{5.282094in}{6.956062in}}%
\pgfpathlineto{\pgfqpoint{5.291007in}{6.941977in}}%
\pgfpathlineto{\pgfqpoint{5.300663in}{6.922521in}}%
\pgfpathlineto{\pgfqpoint{5.311805in}{6.894616in}}%
\pgfpathlineto{\pgfqpoint{5.323690in}{6.858601in}}%
\pgfpathlineto{\pgfqpoint{5.337060in}{6.810918in}}%
\pgfpathlineto{\pgfqpoint{5.353401in}{6.743825in}}%
\pgfpathlineto{\pgfqpoint{5.374198in}{6.648142in}}%
\pgfpathlineto{\pgfqpoint{5.455161in}{6.264877in}}%
\pgfpathlineto{\pgfqpoint{5.479673in}{6.165177in}}%
\pgfpathlineto{\pgfqpoint{5.504184in}{6.074779in}}%
\pgfpathlineto{\pgfqpoint{5.527953in}{5.995343in}}%
\pgfpathlineto{\pgfqpoint{5.550979in}{5.925934in}}%
\pgfpathlineto{\pgfqpoint{5.571777in}{5.869991in}}%
\pgfpathlineto{\pgfqpoint{5.591089in}{5.824107in}}%
\pgfpathlineto{\pgfqpoint{5.609659in}{5.785634in}}%
\pgfpathlineto{\pgfqpoint{5.627485in}{5.753802in}}%
\pgfpathlineto{\pgfqpoint{5.644569in}{5.727728in}}%
\pgfpathlineto{\pgfqpoint{5.661653in}{5.705576in}}%
\pgfpathlineto{\pgfqpoint{5.678737in}{5.686901in}}%
\pgfpathlineto{\pgfqpoint{5.696563in}{5.670619in}}%
\pgfpathlineto{\pgfqpoint{5.715133in}{5.656622in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{5.644355in}}%
\pgfpathlineto{\pgfqpoint{5.755986in}{5.634215in}}%
\pgfpathlineto{\pgfqpoint{5.779012in}{5.625480in}}%
\pgfpathlineto{\pgfqpoint{5.804266in}{5.618273in}}%
\pgfpathlineto{\pgfqpoint{5.831006in}{5.612906in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612903in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.213981in}{8.362275in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{8.359903in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{8.356438in}}%
\pgfpathlineto{\pgfqpoint{4.324655in}{8.351912in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{8.346251in}}%
\pgfpathlineto{\pgfqpoint{4.357337in}{8.339221in}}%
\pgfpathlineto{\pgfqpoint{4.369964in}{8.330735in}}%
\pgfpathlineto{\pgfqpoint{4.381106in}{8.320460in}}%
\pgfpathlineto{\pgfqpoint{4.390762in}{8.308595in}}%
\pgfpathlineto{\pgfqpoint{4.399675in}{8.294327in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{8.275809in}}%
\pgfpathlineto{\pgfqpoint{4.417502in}{8.251649in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{8.222996in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{8.186303in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{8.139445in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{8.080036in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{7.998127in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{7.886655in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{7.739601in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{7.503959in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{6.944311in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{6.760926in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{6.626792in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{6.508503in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{6.478420in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{6.450195in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{6.431858in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{6.420515in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{6.413440in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{6.410308in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{6.409807in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{6.411644in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{6.415553in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{6.422839in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{6.460977in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{6.530064in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{6.556109in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{6.572508in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{6.582673in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{6.588478in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{6.591008in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{6.591249in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{6.589160in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{6.584765in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{6.577448in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{6.565844in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{6.549092in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{6.522828in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{6.472371in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{6.425154in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{6.398603in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{6.379406in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{6.364666in}}%
\pgfpathlineto{\pgfqpoint{4.927047in}{6.353109in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{6.343892in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{6.336479in}}%
\pgfpathlineto{\pgfqpoint{4.977556in}{6.330271in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{6.324659in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{6.320503in}}%
\pgfpathlineto{\pgfqpoint{5.056290in}{6.319129in}}%
\pgfpathlineto{\pgfqpoint{5.077088in}{6.320118in}}%
\pgfpathlineto{\pgfqpoint{5.097143in}{6.323338in}}%
\pgfpathlineto{\pgfqpoint{5.116455in}{6.328669in}}%
\pgfpathlineto{\pgfqpoint{5.137253in}{6.336774in}}%
\pgfpathlineto{\pgfqpoint{5.159536in}{6.347972in}}%
\pgfpathlineto{\pgfqpoint{5.183305in}{6.362515in}}%
\pgfpathlineto{\pgfqpoint{5.208559in}{6.380658in}}%
\pgfpathlineto{\pgfqpoint{5.235299in}{6.402714in}}%
\pgfpathlineto{\pgfqpoint{5.262782in}{6.428337in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{6.458444in}}%
\pgfpathlineto{\pgfqpoint{5.322947in}{6.494170in}}%
\pgfpathlineto{\pgfqpoint{5.357857in}{6.537676in}}%
\pgfpathlineto{\pgfqpoint{5.399453in}{6.593269in}}%
\pgfpathlineto{\pgfqpoint{5.453675in}{6.669750in}}%
\pgfpathlineto{\pgfqpoint{5.588861in}{6.862004in}}%
\pgfpathlineto{\pgfqpoint{5.637884in}{6.926685in}}%
\pgfpathlineto{\pgfqpoint{5.686165in}{6.986733in}}%
\pgfpathlineto{\pgfqpoint{5.738902in}{7.048712in}}%
\pgfpathlineto{\pgfqpoint{5.805009in}{7.122793in}}%
\pgfpathlineto{\pgfqpoint{5.891171in}{7.215652in}}%
\pgfpathlineto{\pgfqpoint{5.997388in}{7.330619in}}%
\pgfpathlineto{\pgfqpoint{6.094692in}{7.439289in}}%
\pgfpathlineto{\pgfqpoint{6.411857in}{7.796949in}}%
\pgfpathlineto{\pgfqpoint{6.477222in}{7.865503in}}%
\pgfpathlineto{\pgfqpoint{6.537387in}{7.925444in}}%
\pgfpathlineto{\pgfqpoint{6.591609in}{7.976405in}}%
\pgfpathlineto{\pgfqpoint{6.643604in}{8.022222in}}%
\pgfpathlineto{\pgfqpoint{6.692627in}{8.062495in}}%
\pgfpathlineto{\pgfqpoint{6.740165in}{8.098667in}}%
\pgfpathlineto{\pgfqpoint{6.786217in}{8.130931in}}%
\pgfpathlineto{\pgfqpoint{6.832269in}{8.160468in}}%
\pgfpathlineto{\pgfqpoint{6.877578in}{8.186917in}}%
\pgfpathlineto{\pgfqpoint{6.922888in}{8.210834in}}%
\pgfpathlineto{\pgfqpoint{6.968940in}{8.232629in}}%
\pgfpathlineto{\pgfqpoint{7.015735in}{8.252309in}}%
\pgfpathlineto{\pgfqpoint{7.063272in}{8.269899in}}%
\pgfpathlineto{\pgfqpoint{7.112296in}{8.285688in}}%
\pgfpathlineto{\pgfqpoint{7.163547in}{8.299856in}}%
\pgfpathlineto{\pgfqpoint{7.217027in}{8.312339in}}%
\pgfpathlineto{\pgfqpoint{7.274221in}{8.323382in}}%
\pgfpathlineto{\pgfqpoint{7.335129in}{8.332864in}}%
\pgfpathlineto{\pgfqpoint{7.401979in}{8.340996in}}%
\pgfpathlineto{\pgfqpoint{7.476999in}{8.347811in}}%
\pgfpathlineto{\pgfqpoint{7.514881in}{8.349627in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349627in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.226609in}{8.362286in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{8.359910in}}%
\pgfpathlineto{\pgfqpoint{4.316484in}{8.356432in}}%
\pgfpathlineto{\pgfqpoint{4.340253in}{8.351816in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{8.346218in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{8.339308in}}%
\pgfpathlineto{\pgfqpoint{4.385563in}{8.331012in}}%
\pgfpathlineto{\pgfqpoint{4.396704in}{8.321014in}}%
\pgfpathlineto{\pgfqpoint{4.407103in}{8.308500in}}%
\pgfpathlineto{\pgfqpoint{4.416759in}{8.293094in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{8.274503in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{8.250323in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{8.221741in}}%
\pgfpathlineto{\pgfqpoint{4.450927in}{8.185261in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{8.138840in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{8.074202in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{7.992118in}}%
\pgfpathlineto{\pgfqpoint{4.486580in}{7.880968in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{7.723517in}}%
\pgfpathlineto{\pgfqpoint{4.511835in}{7.487869in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{6.875328in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{6.667422in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{6.592369in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{6.539125in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{6.499068in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{6.472281in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{6.455006in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{6.444459in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{6.438581in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{6.435622in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{6.437969in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{6.465668in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{6.546698in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{6.596620in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{6.621335in}}%
\pgfpathlineto{\pgfqpoint{4.733925in}{6.637346in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{6.647155in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{6.652803in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{6.655573in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{6.655956in}}%
\pgfpathlineto{\pgfqpoint{4.777749in}{6.653926in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{6.649519in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{6.642115in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{6.630315in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{6.613198in}}%
\pgfpathlineto{\pgfqpoint{4.831971in}{6.587536in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{6.543834in}}%
\pgfpathlineto{\pgfqpoint{4.889165in}{6.475582in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{6.445766in}}%
\pgfpathlineto{\pgfqpoint{4.922590in}{6.423816in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{6.406617in}}%
\pgfpathlineto{\pgfqpoint{4.952301in}{6.392734in}}%
\pgfpathlineto{\pgfqpoint{4.967900in}{6.381129in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{6.370630in}}%
\pgfpathlineto{\pgfqpoint{5.008752in}{6.359770in}}%
\pgfpathlineto{\pgfqpoint{5.042920in}{6.346306in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{6.335608in}}%
\pgfpathlineto{\pgfqpoint{5.100114in}{6.329850in}}%
\pgfpathlineto{\pgfqpoint{5.122397in}{6.326935in}}%
\pgfpathlineto{\pgfqpoint{5.143938in}{6.326402in}}%
\pgfpathlineto{\pgfqpoint{5.166221in}{6.328150in}}%
\pgfpathlineto{\pgfqpoint{5.189990in}{6.332327in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{6.339207in}}%
\pgfpathlineto{\pgfqpoint{5.244212in}{6.348987in}}%
\pgfpathlineto{\pgfqpoint{5.274666in}{6.361916in}}%
\pgfpathlineto{\pgfqpoint{5.307348in}{6.378268in}}%
\pgfpathlineto{\pgfqpoint{5.343002in}{6.398647in}}%
\pgfpathlineto{\pgfqpoint{5.389054in}{6.427717in}}%
\pgfpathlineto{\pgfqpoint{5.536124in}{6.522544in}}%
\pgfpathlineto{\pgfqpoint{5.574005in}{6.543158in}}%
\pgfpathlineto{\pgfqpoint{5.608173in}{6.559208in}}%
\pgfpathlineto{\pgfqpoint{5.640855in}{6.572121in}}%
\pgfpathlineto{\pgfqpoint{5.673537in}{6.582686in}}%
\pgfpathlineto{\pgfqpoint{5.706962in}{6.591174in}}%
\pgfpathlineto{\pgfqpoint{5.742616in}{6.597919in}}%
\pgfpathlineto{\pgfqpoint{5.782726in}{6.603161in}}%
\pgfpathlineto{\pgfqpoint{5.822835in}{6.606151in}}%
\pgfpathlineto{\pgfqpoint{5.865174in}{6.607163in}}%
\pgfpathlineto{\pgfqpoint{5.924596in}{6.605901in}}%
\pgfpathlineto{\pgfqpoint{6.004816in}{6.601863in}}%
\pgfpathlineto{\pgfqpoint{6.137773in}{6.592876in}}%
\pgfpathlineto{\pgfqpoint{6.257360in}{6.583065in}}%
\pgfpathlineto{\pgfqpoint{6.402944in}{6.568893in}}%
\pgfpathlineto{\pgfqpoint{6.489106in}{6.558588in}}%
\pgfpathlineto{\pgfqpoint{6.602008in}{6.543102in}}%
\pgfpathlineto{\pgfqpoint{6.784731in}{6.514939in}}%
\pgfpathlineto{\pgfqpoint{6.879807in}{6.497560in}}%
\pgfpathlineto{\pgfqpoint{6.971911in}{6.478699in}}%
\pgfpathlineto{\pgfqpoint{7.072928in}{6.455428in}}%
\pgfpathlineto{\pgfqpoint{7.161319in}{6.433041in}}%
\pgfpathlineto{\pgfqpoint{7.317302in}{6.390951in}}%
\pgfpathlineto{\pgfqpoint{7.471800in}{6.346897in}}%
\pgfpathlineto{\pgfqpoint{7.595843in}{6.308501in}}%
\pgfpathlineto{\pgfqpoint{7.707260in}{6.271118in}}%
\pgfpathlineto{\pgfqpoint{7.763711in}{6.249813in}}%
\pgfpathlineto{\pgfqpoint{7.829075in}{6.222871in}}%
\pgfpathlineto{\pgfqpoint{7.915237in}{6.184786in}}%
\pgfpathlineto{\pgfqpoint{7.992486in}{6.147319in}}%
\pgfpathlineto{\pgfqpoint{8.049680in}{6.117708in}}%
\pgfpathlineto{\pgfqpoint{8.184865in}{6.044607in}}%
\pgfpathlineto{\pgfqpoint{8.325993in}{5.964862in}}%
\pgfpathlineto{\pgfqpoint{8.448551in}{5.894243in}}%
\pgfpathlineto{\pgfqpoint{8.533970in}{5.847577in}}%
\pgfpathlineto{\pgfqpoint{8.607505in}{5.809870in}}%
\pgfpathlineto{\pgfqpoint{8.684011in}{5.773257in}}%
\pgfpathlineto{\pgfqpoint{8.736748in}{5.750435in}}%
\pgfpathlineto{\pgfqpoint{8.802855in}{5.724132in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.717515in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.717515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{8.362281in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{8.359906in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{8.356438in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{8.351841in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{8.345995in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{8.338857in}}%
\pgfpathlineto{\pgfqpoint{4.681188in}{8.330359in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{8.320123in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{8.308262in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{8.293939in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{8.275344in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{8.253183in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{8.224785in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{8.188441in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{8.142203in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{8.084093in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{8.005928in}}%
\pgfpathlineto{\pgfqpoint{4.788148in}{7.895453in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{7.729798in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{7.335756in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{7.222187in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{7.136264in}}%
\pgfpathlineto{\pgfqpoint{4.868368in}{7.073113in}}%
\pgfpathlineto{\pgfqpoint{4.878024in}{7.027565in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{6.995205in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{6.970814in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{6.954455in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{6.943012in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{6.936285in}}%
\pgfpathlineto{\pgfqpoint{4.927047in}{6.932577in}}%
\pgfpathlineto{\pgfqpoint{4.934475in}{6.931476in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{6.932607in}}%
\pgfpathlineto{\pgfqpoint{4.950816in}{6.936437in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{6.943640in}}%
\pgfpathlineto{\pgfqpoint{4.973842in}{6.955268in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{6.978013in}}%
\pgfpathlineto{\pgfqpoint{5.019151in}{7.004024in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{7.014951in}}%
\pgfpathlineto{\pgfqpoint{5.042920in}{7.020779in}}%
\pgfpathlineto{\pgfqpoint{5.051833in}{7.023459in}}%
\pgfpathlineto{\pgfqpoint{5.060004in}{7.023769in}}%
\pgfpathlineto{\pgfqpoint{5.068174in}{7.021822in}}%
\pgfpathlineto{\pgfqpoint{5.076345in}{7.017461in}}%
\pgfpathlineto{\pgfqpoint{5.084516in}{7.010573in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{7.000102in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{6.985268in}}%
\pgfpathlineto{\pgfqpoint{5.114227in}{6.963759in}}%
\pgfpathlineto{\pgfqpoint{5.126854in}{6.934041in}}%
\pgfpathlineto{\pgfqpoint{5.141709in}{6.892734in}}%
\pgfpathlineto{\pgfqpoint{5.159536in}{6.836157in}}%
\pgfpathlineto{\pgfqpoint{5.187761in}{6.737999in}}%
\pgfpathlineto{\pgfqpoint{5.231585in}{6.586422in}}%
\pgfpathlineto{\pgfqpoint{5.260554in}{6.494898in}}%
\pgfpathlineto{\pgfqpoint{5.296207in}{6.390226in}}%
\pgfpathlineto{\pgfqpoint{5.360828in}{6.208478in}}%
\pgfpathlineto{\pgfqpoint{5.398710in}{6.107484in}}%
\pgfpathlineto{\pgfqpoint{5.427678in}{6.036551in}}%
\pgfpathlineto{\pgfqpoint{5.453675in}{5.978691in}}%
\pgfpathlineto{\pgfqpoint{5.478930in}{5.927813in}}%
\pgfpathlineto{\pgfqpoint{5.504184in}{5.881955in}}%
\pgfpathlineto{\pgfqpoint{5.528696in}{5.841975in}}%
\pgfpathlineto{\pgfqpoint{5.553208in}{5.806196in}}%
\pgfpathlineto{\pgfqpoint{5.576976in}{5.775361in}}%
\pgfpathlineto{\pgfqpoint{5.600745in}{5.748157in}}%
\pgfpathlineto{\pgfqpoint{5.623771in}{5.725081in}}%
\pgfpathlineto{\pgfqpoint{5.646797in}{5.705025in}}%
\pgfpathlineto{\pgfqpoint{5.670566in}{5.687206in}}%
\pgfpathlineto{\pgfqpoint{5.695078in}{5.671584in}}%
\pgfpathlineto{\pgfqpoint{5.720332in}{5.658070in}}%
\pgfpathlineto{\pgfqpoint{5.747072in}{5.646245in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{5.635895in}}%
\pgfpathlineto{\pgfqpoint{5.807237in}{5.627116in}}%
\pgfpathlineto{\pgfqpoint{5.842148in}{5.619614in}}%
\pgfpathlineto{\pgfqpoint{5.882258in}{5.613326in}}%
\pgfpathlineto{\pgfqpoint{5.893399in}{5.612989in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612989in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.114449in}{8.362285in}}%
\pgfpathlineto{\pgfqpoint{4.169415in}{8.359937in}}%
\pgfpathlineto{\pgfqpoint{4.202840in}{8.356400in}}%
\pgfpathlineto{\pgfqpoint{4.225866in}{8.351852in}}%
\pgfpathlineto{\pgfqpoint{4.243692in}{8.346164in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{8.339122in}}%
\pgfpathlineto{\pgfqpoint{4.271175in}{8.330647in}}%
\pgfpathlineto{\pgfqpoint{4.282317in}{8.320404in}}%
\pgfpathlineto{\pgfqpoint{4.291973in}{8.308592in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{8.293049in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{8.274250in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{8.249755in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{8.220762in}}%
\pgfpathlineto{\pgfqpoint{4.335797in}{8.183738in}}%
\pgfpathlineto{\pgfqpoint{4.343967in}{8.136641in}}%
\pgfpathlineto{\pgfqpoint{4.352881in}{8.071147in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{7.988250in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{7.876710in}}%
\pgfpathlineto{\pgfqpoint{4.382592in}{7.720567in}}%
\pgfpathlineto{\pgfqpoint{4.398933in}{7.454524in}}%
\pgfpathlineto{\pgfqpoint{4.421959in}{7.083090in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{6.914768in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{6.793867in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{6.703556in}}%
\pgfpathlineto{\pgfqpoint{4.465783in}{6.637222in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{6.585619in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{6.549311in}}%
\pgfpathlineto{\pgfqpoint{4.492523in}{6.524323in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{6.506291in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{6.495243in}}%
\pgfpathlineto{\pgfqpoint{4.514806in}{6.489209in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{6.486697in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{6.486690in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{6.489064in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{6.494486in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{6.503899in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{6.516993in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{6.536156in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{6.549322in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{6.598079in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{6.662523in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.662626in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{6.650993in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{6.639078in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{6.594455in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{6.573064in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{6.544772in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{6.498807in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{6.440365in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{6.414847in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{6.396498in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{6.383417in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{6.374062in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{6.367428in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{6.363016in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{6.360798in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{6.360695in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{6.362829in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{6.367360in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{6.374389in}}%
\pgfpathlineto{\pgfqpoint{4.959729in}{6.383592in}}%
\pgfpathlineto{\pgfqpoint{4.976813in}{6.394516in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{6.408123in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{6.424637in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{6.445070in}}%
\pgfpathlineto{\pgfqpoint{5.047377in}{6.469806in}}%
\pgfpathlineto{\pgfqpoint{5.067432in}{6.500330in}}%
\pgfpathlineto{\pgfqpoint{5.088972in}{6.537246in}}%
\pgfpathlineto{\pgfqpoint{5.112741in}{6.582567in}}%
\pgfpathlineto{\pgfqpoint{5.137995in}{6.635625in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{6.697088in}}%
\pgfpathlineto{\pgfqpoint{5.192961in}{6.767701in}}%
\pgfpathlineto{\pgfqpoint{5.223415in}{6.850060in}}%
\pgfpathlineto{\pgfqpoint{5.258325in}{6.951214in}}%
\pgfpathlineto{\pgfqpoint{5.302149in}{7.085572in}}%
\pgfpathlineto{\pgfqpoint{5.433621in}{7.493676in}}%
\pgfpathlineto{\pgfqpoint{5.470017in}{7.596656in}}%
\pgfpathlineto{\pgfqpoint{5.502699in}{7.682558in}}%
\pgfpathlineto{\pgfqpoint{5.532410in}{7.754627in}}%
\pgfpathlineto{\pgfqpoint{5.561378in}{7.819105in}}%
\pgfpathlineto{\pgfqpoint{5.588861in}{7.874978in}}%
\pgfpathlineto{\pgfqpoint{5.616344in}{7.925841in}}%
\pgfpathlineto{\pgfqpoint{5.643084in}{7.970769in}}%
\pgfpathlineto{\pgfqpoint{5.669823in}{8.011500in}}%
\pgfpathlineto{\pgfqpoint{5.697306in}{8.049336in}}%
\pgfpathlineto{\pgfqpoint{5.724789in}{8.083450in}}%
\pgfpathlineto{\pgfqpoint{5.753014in}{8.114981in}}%
\pgfpathlineto{\pgfqpoint{5.781983in}{8.144009in}}%
\pgfpathlineto{\pgfqpoint{5.811694in}{8.170578in}}%
\pgfpathlineto{\pgfqpoint{5.842148in}{8.194808in}}%
\pgfpathlineto{\pgfqpoint{5.873344in}{8.216804in}}%
\pgfpathlineto{\pgfqpoint{5.906026in}{8.237137in}}%
\pgfpathlineto{\pgfqpoint{5.940194in}{8.255749in}}%
\pgfpathlineto{\pgfqpoint{5.975847in}{8.272596in}}%
\pgfpathlineto{\pgfqpoint{6.012986in}{8.287665in}}%
\pgfpathlineto{\pgfqpoint{6.052353in}{8.301207in}}%
\pgfpathlineto{\pgfqpoint{6.093949in}{8.313151in}}%
\pgfpathlineto{\pgfqpoint{6.139258in}{8.323799in}}%
\pgfpathlineto{\pgfqpoint{6.188282in}{8.333001in}}%
\pgfpathlineto{\pgfqpoint{6.242504in}{8.340893in}}%
\pgfpathlineto{\pgfqpoint{6.304155in}{8.347566in}}%
\pgfpathlineto{\pgfqpoint{6.338322in}{8.349642in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349642in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.392248in}{8.362278in}}%
\pgfpathlineto{\pgfqpoint{4.448699in}{8.359912in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{8.356466in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{8.351908in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{8.346389in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{8.339474in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{8.331532in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{8.321866in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{8.310412in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{8.282334in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{8.261670in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{8.235071in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{8.200789in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{8.156697in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{8.024936in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{7.946527in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{7.836543in}}%
\pgfpathlineto{\pgfqpoint{4.681188in}{7.657257in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{7.367207in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{7.248649in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{7.164246in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{7.102102in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{7.057347in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{7.025687in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{7.001988in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{6.986251in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{6.976207in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{6.969666in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{6.966156in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{6.965253in}}%
\pgfpathlineto{\pgfqpoint{4.813402in}{6.966585in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{6.970672in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{6.978222in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{6.990413in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{7.011064in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{7.051180in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{7.063349in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{7.070645in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{7.074386in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{7.075417in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{7.074142in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{7.070633in}}%
\pgfpathlineto{\pgfqpoint{4.965671in}{7.064186in}}%
\pgfpathlineto{\pgfqpoint{4.975327in}{7.054110in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{7.039762in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{7.019222in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{6.991501in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{6.950534in}}%
\pgfpathlineto{\pgfqpoint{5.054804in}{6.879513in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{6.779755in}}%
\pgfpathlineto{\pgfqpoint{5.116455in}{6.723623in}}%
\pgfpathlineto{\pgfqpoint{5.140967in}{6.671449in}}%
\pgfpathlineto{\pgfqpoint{5.175134in}{6.604471in}}%
\pgfpathlineto{\pgfqpoint{5.256840in}{6.445251in}}%
\pgfpathlineto{\pgfqpoint{5.302892in}{6.357425in}}%
\pgfpathlineto{\pgfqpoint{5.339288in}{6.292837in}}%
\pgfpathlineto{\pgfqpoint{5.380883in}{6.223788in}}%
\pgfpathlineto{\pgfqpoint{5.429164in}{6.148010in}}%
\pgfpathlineto{\pgfqpoint{5.478187in}{6.075155in}}%
\pgfpathlineto{\pgfqpoint{5.523496in}{6.011707in}}%
\pgfpathlineto{\pgfqpoint{5.567320in}{5.954076in}}%
\pgfpathlineto{\pgfqpoint{5.608916in}{5.902995in}}%
\pgfpathlineto{\pgfqpoint{5.646055in}{5.860778in}}%
\pgfpathlineto{\pgfqpoint{5.680965in}{5.824382in}}%
\pgfpathlineto{\pgfqpoint{5.714390in}{5.792712in}}%
\pgfpathlineto{\pgfqpoint{5.746329in}{5.765452in}}%
\pgfpathlineto{\pgfqpoint{5.777526in}{5.741677in}}%
\pgfpathlineto{\pgfqpoint{5.809465in}{5.720143in}}%
\pgfpathlineto{\pgfqpoint{5.842148in}{5.700852in}}%
\pgfpathlineto{\pgfqpoint{5.874830in}{5.684125in}}%
\pgfpathlineto{\pgfqpoint{5.908255in}{5.669469in}}%
\pgfpathlineto{\pgfqpoint{5.943908in}{5.656322in}}%
\pgfpathlineto{\pgfqpoint{5.981047in}{5.645009in}}%
\pgfpathlineto{\pgfqpoint{6.021157in}{5.635109in}}%
\pgfpathlineto{\pgfqpoint{6.065723in}{5.626443in}}%
\pgfpathlineto{\pgfqpoint{6.115489in}{5.619094in}}%
\pgfpathlineto{\pgfqpoint{6.171940in}{5.613060in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613060in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{8.362279in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{8.359906in}}%
\pgfpathlineto{\pgfqpoint{4.950073in}{8.356449in}}%
\pgfpathlineto{\pgfqpoint{4.974585in}{8.351814in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{8.346121in}}%
\pgfpathlineto{\pgfqpoint{5.009495in}{8.338835in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{8.330046in}}%
\pgfpathlineto{\pgfqpoint{5.035492in}{8.320062in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{8.307705in}}%
\pgfpathlineto{\pgfqpoint{5.057033in}{8.292599in}}%
\pgfpathlineto{\pgfqpoint{5.066689in}{8.274427in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{8.253005in}}%
\pgfpathlineto{\pgfqpoint{5.084516in}{8.225853in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{8.191486in}}%
\pgfpathlineto{\pgfqpoint{5.102342in}{8.148259in}}%
\pgfpathlineto{\pgfqpoint{5.111998in}{8.089562in}}%
\pgfpathlineto{\pgfqpoint{5.122397in}{8.010898in}}%
\pgfpathlineto{\pgfqpoint{5.133539in}{7.908807in}}%
\pgfpathlineto{\pgfqpoint{5.149137in}{7.742468in}}%
\pgfpathlineto{\pgfqpoint{5.175877in}{7.455338in}}%
\pgfpathlineto{\pgfqpoint{5.188504in}{7.345127in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{7.267150in}}%
\pgfpathlineto{\pgfqpoint{5.209302in}{7.213860in}}%
\pgfpathlineto{\pgfqpoint{5.218958in}{7.172547in}}%
\pgfpathlineto{\pgfqpoint{5.227871in}{7.143676in}}%
\pgfpathlineto{\pgfqpoint{5.236042in}{7.123914in}}%
\pgfpathlineto{\pgfqpoint{5.244212in}{7.109607in}}%
\pgfpathlineto{\pgfqpoint{5.251640in}{7.100608in}}%
\pgfpathlineto{\pgfqpoint{5.259068in}{7.094832in}}%
\pgfpathlineto{\pgfqpoint{5.266496in}{7.091768in}}%
\pgfpathlineto{\pgfqpoint{5.273924in}{7.090964in}}%
\pgfpathlineto{\pgfqpoint{5.282094in}{7.092207in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{7.095912in}}%
\pgfpathlineto{\pgfqpoint{5.304377in}{7.103294in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{7.120485in}}%
\pgfpathlineto{\pgfqpoint{5.345973in}{7.132057in}}%
\pgfpathlineto{\pgfqpoint{5.357857in}{7.137251in}}%
\pgfpathlineto{\pgfqpoint{5.367513in}{7.139181in}}%
\pgfpathlineto{\pgfqpoint{5.376427in}{7.138657in}}%
\pgfpathlineto{\pgfqpoint{5.384597in}{7.135886in}}%
\pgfpathlineto{\pgfqpoint{5.392768in}{7.130642in}}%
\pgfpathlineto{\pgfqpoint{5.400938in}{7.122664in}}%
\pgfpathlineto{\pgfqpoint{5.409852in}{7.110527in}}%
\pgfpathlineto{\pgfqpoint{5.418765in}{7.094494in}}%
\pgfpathlineto{\pgfqpoint{5.428421in}{7.072446in}}%
\pgfpathlineto{\pgfqpoint{5.438820in}{7.043082in}}%
\pgfpathlineto{\pgfqpoint{5.449962in}{7.004913in}}%
\pgfpathlineto{\pgfqpoint{5.462589in}{6.953323in}}%
\pgfpathlineto{\pgfqpoint{5.476702in}{6.885773in}}%
\pgfpathlineto{\pgfqpoint{5.493043in}{6.796046in}}%
\pgfpathlineto{\pgfqpoint{5.513840in}{6.668457in}}%
\pgfpathlineto{\pgfqpoint{5.589604in}{6.191067in}}%
\pgfpathlineto{\pgfqpoint{5.609659in}{6.085652in}}%
\pgfpathlineto{\pgfqpoint{5.628228in}{5.999644in}}%
\pgfpathlineto{\pgfqpoint{5.646055in}{5.927475in}}%
\pgfpathlineto{\pgfqpoint{5.663138in}{5.867316in}}%
\pgfpathlineto{\pgfqpoint{5.679480in}{5.817536in}}%
\pgfpathlineto{\pgfqpoint{5.695821in}{5.774844in}}%
\pgfpathlineto{\pgfqpoint{5.711419in}{5.740274in}}%
\pgfpathlineto{\pgfqpoint{5.726274in}{5.712547in}}%
\pgfpathlineto{\pgfqpoint{5.741130in}{5.689445in}}%
\pgfpathlineto{\pgfqpoint{5.755986in}{5.670480in}}%
\pgfpathlineto{\pgfqpoint{5.770841in}{5.655128in}}%
\pgfpathlineto{\pgfqpoint{5.785697in}{5.642854in}}%
\pgfpathlineto{\pgfqpoint{5.802038in}{5.632280in}}%
\pgfpathlineto{\pgfqpoint{5.819122in}{5.623850in}}%
\pgfpathlineto{\pgfqpoint{5.838434in}{5.616801in}}%
\pgfpathlineto{\pgfqpoint{5.854775in}{5.612836in}}%
\pgfpathlineto{\pgfqpoint{6.345007in}{5.612909in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612909in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.364022in}{8.362278in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{8.359920in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{8.356443in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{8.351946in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{8.346253in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{8.339424in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{8.331139in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{8.321776in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{8.310122in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{8.295774in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{8.278256in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{8.256878in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{8.211389in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{8.172406in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{8.122841in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{8.060392in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{7.975793in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{7.855117in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{7.751324in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{7.552770in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{7.354073in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{7.246381in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{7.169742in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{7.113438in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{7.073094in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{7.044836in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{7.025530in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{7.011696in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{7.003234in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{6.998162in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{6.996116in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{6.996258in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{6.998923in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{7.004331in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{7.013995in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{7.029568in}}%
\pgfpathlineto{\pgfqpoint{4.846084in}{7.059016in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{7.090334in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{7.104467in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{7.112801in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{7.117521in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{7.119524in}}%
\pgfpathlineto{\pgfqpoint{4.923333in}{7.119193in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{7.116670in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{7.111880in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{7.104042in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{7.092518in}}%
\pgfpathlineto{\pgfqpoint{4.969385in}{7.075484in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{7.051794in}}%
\pgfpathlineto{\pgfqpoint{4.996868in}{7.018965in}}%
\pgfpathlineto{\pgfqpoint{5.016923in}{6.968786in}}%
\pgfpathlineto{\pgfqpoint{5.079316in}{6.808635in}}%
\pgfpathlineto{\pgfqpoint{5.102342in}{6.757983in}}%
\pgfpathlineto{\pgfqpoint{5.127597in}{6.708021in}}%
\pgfpathlineto{\pgfqpoint{5.177363in}{6.616093in}}%
\pgfpathlineto{\pgfqpoint{5.235299in}{6.506369in}}%
\pgfpathlineto{\pgfqpoint{5.282837in}{6.418142in}}%
\pgfpathlineto{\pgfqpoint{5.320718in}{6.352681in}}%
\pgfpathlineto{\pgfqpoint{5.364542in}{6.281680in}}%
\pgfpathlineto{\pgfqpoint{5.422479in}{6.192213in}}%
\pgfpathlineto{\pgfqpoint{5.479673in}{6.107834in}}%
\pgfpathlineto{\pgfqpoint{5.533153in}{6.032781in}}%
\pgfpathlineto{\pgfqpoint{5.583661in}{5.965585in}}%
\pgfpathlineto{\pgfqpoint{5.628228in}{5.909895in}}%
\pgfpathlineto{\pgfqpoint{5.666110in}{5.865978in}}%
\pgfpathlineto{\pgfqpoint{5.701763in}{5.827986in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{5.795585in}}%
\pgfpathlineto{\pgfqpoint{5.767127in}{5.767681in}}%
\pgfpathlineto{\pgfqpoint{5.798324in}{5.743331in}}%
\pgfpathlineto{\pgfqpoint{5.829520in}{5.721717in}}%
\pgfpathlineto{\pgfqpoint{5.861460in}{5.702273in}}%
\pgfpathlineto{\pgfqpoint{5.894142in}{5.685001in}}%
\pgfpathlineto{\pgfqpoint{5.926824in}{5.670245in}}%
\pgfpathlineto{\pgfqpoint{5.961735in}{5.656943in}}%
\pgfpathlineto{\pgfqpoint{5.998874in}{5.645259in}}%
\pgfpathlineto{\pgfqpoint{6.038241in}{5.635240in}}%
\pgfpathlineto{\pgfqpoint{6.081322in}{5.626574in}}%
\pgfpathlineto{\pgfqpoint{6.129602in}{5.619177in}}%
\pgfpathlineto{\pgfqpoint{6.184568in}{5.613036in}}%
\pgfpathlineto{\pgfqpoint{6.209079in}{5.613001in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613001in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{8.362283in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{8.359934in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{8.356408in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{8.351815in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{8.346258in}}%
\pgfpathlineto{\pgfqpoint{4.629193in}{8.339392in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{8.328617in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{8.318150in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{8.305981in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{8.291234in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{8.273688in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{8.251188in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{8.222291in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{8.185254in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{8.138116in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{8.078939in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{7.999560in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{7.887942in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{7.721912in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{7.348071in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{7.227845in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{7.142696in}}%
\pgfpathlineto{\pgfqpoint{4.831971in}{7.080026in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{7.034735in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{7.002482in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{6.978097in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{6.961680in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{6.950133in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{6.943281in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{6.939432in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{6.938184in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{6.939176in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{6.942462in}}%
\pgfpathlineto{\pgfqpoint{4.923333in}{6.948779in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{6.959307in}}%
\pgfpathlineto{\pgfqpoint{4.952301in}{6.977731in}}%
\pgfpathlineto{\pgfqpoint{4.986469in}{7.015112in}}%
\pgfpathlineto{\pgfqpoint{4.999096in}{7.025498in}}%
\pgfpathlineto{\pgfqpoint{5.009495in}{7.031466in}}%
\pgfpathlineto{\pgfqpoint{5.018408in}{7.034290in}}%
\pgfpathlineto{\pgfqpoint{5.026579in}{7.034762in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{7.033021in}}%
\pgfpathlineto{\pgfqpoint{5.042920in}{7.028925in}}%
\pgfpathlineto{\pgfqpoint{5.051091in}{7.022377in}}%
\pgfpathlineto{\pgfqpoint{5.060004in}{7.012381in}}%
\pgfpathlineto{\pgfqpoint{5.069660in}{6.998203in}}%
\pgfpathlineto{\pgfqpoint{5.080802in}{6.977651in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{6.949328in}}%
\pgfpathlineto{\pgfqpoint{5.108284in}{6.910110in}}%
\pgfpathlineto{\pgfqpoint{5.126854in}{6.854309in}}%
\pgfpathlineto{\pgfqpoint{5.158793in}{6.749741in}}%
\pgfpathlineto{\pgfqpoint{5.195189in}{6.632904in}}%
\pgfpathlineto{\pgfqpoint{5.223415in}{6.550034in}}%
\pgfpathlineto{\pgfqpoint{5.257582in}{6.457166in}}%
\pgfpathlineto{\pgfqpoint{5.351172in}{6.212260in}}%
\pgfpathlineto{\pgfqpoint{5.386083in}{6.126646in}}%
\pgfpathlineto{\pgfqpoint{5.415051in}{6.061270in}}%
\pgfpathlineto{\pgfqpoint{5.443277in}{6.002942in}}%
\pgfpathlineto{\pgfqpoint{5.471502in}{5.949665in}}%
\pgfpathlineto{\pgfqpoint{5.499728in}{5.901150in}}%
\pgfpathlineto{\pgfqpoint{5.526468in}{5.859464in}}%
\pgfpathlineto{\pgfqpoint{5.553208in}{5.821866in}}%
\pgfpathlineto{\pgfqpoint{5.579205in}{5.789183in}}%
\pgfpathlineto{\pgfqpoint{5.604459in}{5.760973in}}%
\pgfpathlineto{\pgfqpoint{5.629714in}{5.736092in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{5.714360in}}%
\pgfpathlineto{\pgfqpoint{5.680222in}{5.695522in}}%
\pgfpathlineto{\pgfqpoint{5.706220in}{5.678884in}}%
\pgfpathlineto{\pgfqpoint{5.732959in}{5.664393in}}%
\pgfpathlineto{\pgfqpoint{5.761185in}{5.651648in}}%
\pgfpathlineto{\pgfqpoint{5.790896in}{5.640684in}}%
\pgfpathlineto{\pgfqpoint{5.823578in}{5.631047in}}%
\pgfpathlineto{\pgfqpoint{5.859232in}{5.622895in}}%
\pgfpathlineto{\pgfqpoint{5.899341in}{5.616043in}}%
\pgfpathlineto{\pgfqpoint{5.927567in}{5.613050in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613050in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.350652in}{8.362274in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{8.359904in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{8.356395in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{8.351725in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{8.346043in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{8.338960in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{8.330934in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{8.321396in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{8.309568in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{8.295113in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{8.277767in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{8.255034in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{8.227878in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{8.191691in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{8.070623in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{7.994786in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{7.893397in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{7.751485in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{7.599028in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{7.168834in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{7.092805in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{7.040957in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{7.000954in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{6.973291in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{6.954711in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{6.942712in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{6.934772in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{6.930659in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{6.929055in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{6.929639in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{6.932495in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{6.938489in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{6.948295in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{6.964102in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{6.994534in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{7.029115in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{7.044385in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{7.054067in}}%
\pgfpathlineto{\pgfqpoint{4.880252in}{7.059289in}}%
\pgfpathlineto{\pgfqpoint{4.889165in}{7.061720in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{7.061770in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{7.059630in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{7.055246in}}%
\pgfpathlineto{\pgfqpoint{4.922590in}{7.047897in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{7.036984in}}%
\pgfpathlineto{\pgfqpoint{4.943388in}{7.020804in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{6.998333in}}%
\pgfpathlineto{\pgfqpoint{4.971613in}{6.965715in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{6.913365in}}%
\pgfpathlineto{\pgfqpoint{5.036235in}{6.813350in}}%
\pgfpathlineto{\pgfqpoint{5.057033in}{6.770385in}}%
\pgfpathlineto{\pgfqpoint{5.077088in}{6.734044in}}%
\pgfpathlineto{\pgfqpoint{5.099371in}{6.698472in}}%
\pgfpathlineto{\pgfqpoint{5.131310in}{6.652252in}}%
\pgfpathlineto{\pgfqpoint{5.256097in}{6.477784in}}%
\pgfpathlineto{\pgfqpoint{5.288779in}{6.437997in}}%
\pgfpathlineto{\pgfqpoint{5.326661in}{6.395557in}}%
\pgfpathlineto{\pgfqpoint{5.380141in}{6.339346in}}%
\pgfpathlineto{\pgfqpoint{5.465560in}{6.252997in}}%
\pgfpathlineto{\pgfqpoint{5.568806in}{6.147976in}}%
\pgfpathlineto{\pgfqpoint{5.671309in}{6.039652in}}%
\pgfpathlineto{\pgfqpoint{5.744101in}{5.964373in}}%
\pgfpathlineto{\pgfqpoint{5.793867in}{5.916085in}}%
\pgfpathlineto{\pgfqpoint{5.839177in}{5.875134in}}%
\pgfpathlineto{\pgfqpoint{5.881515in}{5.839759in}}%
\pgfpathlineto{\pgfqpoint{5.920882in}{5.809709in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{5.782507in}}%
\pgfpathlineto{\pgfqpoint{5.998874in}{5.758578in}}%
\pgfpathlineto{\pgfqpoint{6.037498in}{5.737258in}}%
\pgfpathlineto{\pgfqpoint{6.077608in}{5.717660in}}%
\pgfpathlineto{\pgfqpoint{6.118461in}{5.700210in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{5.684506in}}%
\pgfpathlineto{\pgfqpoint{6.206108in}{5.670083in}}%
\pgfpathlineto{\pgfqpoint{6.253646in}{5.657279in}}%
\pgfpathlineto{\pgfqpoint{6.304155in}{5.645975in}}%
\pgfpathlineto{\pgfqpoint{6.359120in}{5.635952in}}%
\pgfpathlineto{\pgfqpoint{6.420771in}{5.627063in}}%
\pgfpathlineto{\pgfqpoint{6.489106in}{5.619498in}}%
\pgfpathlineto{\pgfqpoint{6.566355in}{5.613247in}}%
\pgfpathlineto{\pgfqpoint{6.584924in}{5.613072in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613072in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.135247in}{8.362281in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{8.359879in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{8.356330in}}%
\pgfpathlineto{\pgfqpoint{4.242950in}{8.351730in}}%
\pgfpathlineto{\pgfqpoint{4.260033in}{8.346046in}}%
\pgfpathlineto{\pgfqpoint{4.274146in}{8.339107in}}%
\pgfpathlineto{\pgfqpoint{4.286031in}{8.330900in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{8.321168in}}%
\pgfpathlineto{\pgfqpoint{4.306086in}{8.309159in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{8.294616in}}%
\pgfpathlineto{\pgfqpoint{4.323912in}{8.275602in}}%
\pgfpathlineto{\pgfqpoint{4.332083in}{8.252964in}}%
\pgfpathlineto{\pgfqpoint{4.340253in}{8.223796in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{8.186198in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{8.137887in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{8.076314in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{7.991090in}}%
\pgfpathlineto{\pgfqpoint{4.383334in}{7.874943in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{7.710430in}}%
\pgfpathlineto{\pgfqpoint{4.410074in}{7.441398in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{7.059955in}}%
\pgfpathlineto{\pgfqpoint{4.444985in}{6.882288in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{6.756092in}}%
\pgfpathlineto{\pgfqpoint{4.466525in}{6.663022in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{6.595526in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{6.543715in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{6.507788in}}%
\pgfpathlineto{\pgfqpoint{4.502921in}{6.483478in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{6.467609in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{6.457830in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{6.451906in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{6.449622in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{6.449790in}}%
\pgfpathlineto{\pgfqpoint{4.540803in}{6.452356in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{6.457404in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{6.466062in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{6.479599in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{6.583238in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.607167in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{6.598341in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{6.590385in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{6.561561in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{6.546654in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{6.527639in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{6.501026in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{6.450662in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{6.411951in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{6.390044in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{6.374665in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{6.363987in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{6.356218in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{6.351168in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{6.348530in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{6.347974in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{6.349598in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{6.353626in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{6.360307in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{6.369673in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{6.381135in}}%
\pgfpathlineto{\pgfqpoint{4.973842in}{6.394690in}}%
\pgfpathlineto{\pgfqpoint{4.990926in}{6.411075in}}%
\pgfpathlineto{\pgfqpoint{5.008010in}{6.430531in}}%
\pgfpathlineto{\pgfqpoint{5.025836in}{6.454241in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{6.482657in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{6.517521in}}%
\pgfpathlineto{\pgfqpoint{5.086001in}{6.559584in}}%
\pgfpathlineto{\pgfqpoint{5.109027in}{6.609523in}}%
\pgfpathlineto{\pgfqpoint{5.134282in}{6.669843in}}%
\pgfpathlineto{\pgfqpoint{5.161021in}{6.739739in}}%
\pgfpathlineto{\pgfqpoint{5.189247in}{6.819948in}}%
\pgfpathlineto{\pgfqpoint{5.220444in}{6.915621in}}%
\pgfpathlineto{\pgfqpoint{5.256840in}{7.034881in}}%
\pgfpathlineto{\pgfqpoint{5.307348in}{7.208937in}}%
\pgfpathlineto{\pgfqpoint{5.387568in}{7.485401in}}%
\pgfpathlineto{\pgfqpoint{5.424707in}{7.605013in}}%
\pgfpathlineto{\pgfqpoint{5.456647in}{7.700672in}}%
\pgfpathlineto{\pgfqpoint{5.485615in}{7.780695in}}%
\pgfpathlineto{\pgfqpoint{5.513098in}{7.850218in}}%
\pgfpathlineto{\pgfqpoint{5.539095in}{7.910093in}}%
\pgfpathlineto{\pgfqpoint{5.564349in}{7.962810in}}%
\pgfpathlineto{\pgfqpoint{5.588861in}{8.009008in}}%
\pgfpathlineto{\pgfqpoint{5.613372in}{8.050566in}}%
\pgfpathlineto{\pgfqpoint{5.637884in}{8.087792in}}%
\pgfpathlineto{\pgfqpoint{5.662396in}{8.121024in}}%
\pgfpathlineto{\pgfqpoint{5.686907in}{8.150616in}}%
\pgfpathlineto{\pgfqpoint{5.712162in}{8.177663in}}%
\pgfpathlineto{\pgfqpoint{5.738159in}{8.202231in}}%
\pgfpathlineto{\pgfqpoint{5.764899in}{8.224411in}}%
\pgfpathlineto{\pgfqpoint{5.792382in}{8.244302in}}%
\pgfpathlineto{\pgfqpoint{5.820607in}{8.262014in}}%
\pgfpathlineto{\pgfqpoint{5.850318in}{8.278065in}}%
\pgfpathlineto{\pgfqpoint{5.882258in}{8.292745in}}%
\pgfpathlineto{\pgfqpoint{5.915683in}{8.305658in}}%
\pgfpathlineto{\pgfqpoint{5.952079in}{8.317286in}}%
\pgfpathlineto{\pgfqpoint{5.991446in}{8.327459in}}%
\pgfpathlineto{\pgfqpoint{6.034527in}{8.336234in}}%
\pgfpathlineto{\pgfqpoint{6.082807in}{8.343723in}}%
\pgfpathlineto{\pgfqpoint{6.135544in}{8.349670in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349670in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.114449in}{8.362282in}}%
\pgfpathlineto{\pgfqpoint{4.173129in}{8.359919in}}%
\pgfpathlineto{\pgfqpoint{4.208039in}{8.356432in}}%
\pgfpathlineto{\pgfqpoint{4.232551in}{8.351856in}}%
\pgfpathlineto{\pgfqpoint{4.251120in}{8.346257in}}%
\pgfpathlineto{\pgfqpoint{4.266718in}{8.339294in}}%
\pgfpathlineto{\pgfqpoint{4.280088in}{8.330832in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{8.321234in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{8.309363in}}%
\pgfpathlineto{\pgfqpoint{4.311285in}{8.294923in}}%
\pgfpathlineto{\pgfqpoint{4.320198in}{8.277711in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{8.255615in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{8.227196in}}%
\pgfpathlineto{\pgfqpoint{4.346938in}{8.190669in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{8.143921in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{8.084641in}}%
\pgfpathlineto{\pgfqpoint{4.374421in}{8.003732in}}%
\pgfpathlineto{\pgfqpoint{4.384077in}{7.903612in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{7.764352in}}%
\pgfpathlineto{\pgfqpoint{4.410074in}{7.547968in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{7.085590in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{6.924677in}}%
\pgfpathlineto{\pgfqpoint{4.466525in}{6.808198in}}%
\pgfpathlineto{\pgfqpoint{4.477667in}{6.720827in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{6.656394in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{6.609513in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{6.573431in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{6.548411in}}%
\pgfpathlineto{\pgfqpoint{4.524462in}{6.531573in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{6.520768in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{6.514393in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{6.510989in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{6.510338in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{6.511857in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{6.516080in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{6.519941in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{6.540859in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{6.573158in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{6.629814in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{6.629831in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{6.631494in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{6.629022in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{6.624377in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{6.617247in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{6.606736in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{6.592276in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{6.572275in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{6.544725in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{6.500319in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{6.429419in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{6.400587in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{6.379708in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{6.363691in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{6.351771in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{6.342204in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{6.334873in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{6.329017in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{6.324323in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{6.320671in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{6.319380in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{6.320477in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{6.323663in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{6.328996in}}%
\pgfpathlineto{\pgfqpoint{5.057033in}{6.336690in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{6.347154in}}%
\pgfpathlineto{\pgfqpoint{5.096400in}{6.361564in}}%
\pgfpathlineto{\pgfqpoint{5.119426in}{6.380347in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{6.404542in}}%
\pgfpathlineto{\pgfqpoint{5.172906in}{6.433246in}}%
\pgfpathlineto{\pgfqpoint{5.201131in}{6.466055in}}%
\pgfpathlineto{\pgfqpoint{5.230100in}{6.503244in}}%
\pgfpathlineto{\pgfqpoint{5.261296in}{6.547096in}}%
\pgfpathlineto{\pgfqpoint{5.295464in}{6.599064in}}%
\pgfpathlineto{\pgfqpoint{5.336317in}{6.665455in}}%
\pgfpathlineto{\pgfqpoint{5.394253in}{6.764350in}}%
\pgfpathlineto{\pgfqpoint{5.488586in}{6.925364in}}%
\pgfpathlineto{\pgfqpoint{5.532410in}{6.995515in}}%
\pgfpathlineto{\pgfqpoint{5.569549in}{7.050878in}}%
\pgfpathlineto{\pgfqpoint{5.603716in}{7.097883in}}%
\pgfpathlineto{\pgfqpoint{5.636399in}{7.139145in}}%
\pgfpathlineto{\pgfqpoint{5.669081in}{7.176893in}}%
\pgfpathlineto{\pgfqpoint{5.702506in}{7.212081in}}%
\pgfpathlineto{\pgfqpoint{5.736673in}{7.244844in}}%
\pgfpathlineto{\pgfqpoint{5.773812in}{7.277330in}}%
\pgfpathlineto{\pgfqpoint{5.810951in}{7.306960in}}%
\pgfpathlineto{\pgfqpoint{5.851061in}{7.336095in}}%
\pgfpathlineto{\pgfqpoint{5.894142in}{7.364612in}}%
\pgfpathlineto{\pgfqpoint{5.951336in}{7.399663in}}%
\pgfpathlineto{\pgfqpoint{6.017443in}{7.437430in}}%
\pgfpathlineto{\pgfqpoint{6.088007in}{7.475354in}}%
\pgfpathlineto{\pgfqpoint{6.173426in}{7.518817in}}%
\pgfpathlineto{\pgfqpoint{6.252160in}{7.556454in}}%
\pgfpathlineto{\pgfqpoint{6.347979in}{7.599743in}}%
\pgfpathlineto{\pgfqpoint{6.441568in}{7.639703in}}%
\pgfpathlineto{\pgfqpoint{6.541843in}{7.679676in}}%
\pgfpathlineto{\pgfqpoint{6.654745in}{7.722268in}}%
\pgfpathlineto{\pgfqpoint{6.784731in}{7.769236in}}%
\pgfpathlineto{\pgfqpoint{6.908775in}{7.811405in}}%
\pgfpathlineto{\pgfqpoint{7.043960in}{7.855084in}}%
\pgfpathlineto{\pgfqpoint{7.292048in}{7.932065in}}%
\pgfpathlineto{\pgfqpoint{7.521566in}{8.002844in}}%
\pgfpathlineto{\pgfqpoint{7.671606in}{8.047234in}}%
\pgfpathlineto{\pgfqpoint{7.770396in}{8.074295in}}%
\pgfpathlineto{\pgfqpoint{7.873642in}{8.100150in}}%
\pgfpathlineto{\pgfqpoint{7.966489in}{8.121329in}}%
\pgfpathlineto{\pgfqpoint{8.065278in}{8.141641in}}%
\pgfpathlineto{\pgfqpoint{8.175952in}{8.162220in}}%
\pgfpathlineto{\pgfqpoint{8.288854in}{8.180861in}}%
\pgfpathlineto{\pgfqpoint{8.378730in}{8.193548in}}%
\pgfpathlineto{\pgfqpoint{8.507230in}{8.209510in}}%
\pgfpathlineto{\pgfqpoint{8.634245in}{8.223076in}}%
\pgfpathlineto{\pgfqpoint{8.772401in}{8.235284in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.238880in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.238880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.213239in}{8.362277in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{8.359898in}}%
\pgfpathlineto{\pgfqpoint{4.302372in}{8.356364in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{8.351840in}}%
\pgfpathlineto{\pgfqpoint{4.343224in}{8.346200in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{8.339220in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{8.330819in}}%
\pgfpathlineto{\pgfqpoint{4.381849in}{8.320673in}}%
\pgfpathlineto{\pgfqpoint{4.391505in}{8.308986in}}%
\pgfpathlineto{\pgfqpoint{4.401161in}{8.293628in}}%
\pgfpathlineto{\pgfqpoint{4.410074in}{8.275078in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{8.250928in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{8.222352in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{8.185844in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{8.139337in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{8.074481in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{7.992027in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{7.880345in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{7.722340in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{7.487085in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{6.957188in}}%
\pgfpathlineto{\pgfqpoint{4.540803in}{6.772393in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{6.628142in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{6.506857in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{6.489009in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{6.460257in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{6.441453in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{6.429705in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{6.422247in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{6.418795in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{6.417993in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{6.419550in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{6.423192in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{6.453240in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{6.532029in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{6.563753in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{6.582828in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{6.594492in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{6.601706in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{6.605712in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{6.607003in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{6.605949in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{6.602546in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{6.596228in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{6.586501in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{6.571953in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{6.550658in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{6.516462in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{6.429819in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{6.403382in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{6.384336in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{6.369684in}}%
\pgfpathlineto{\pgfqpoint{4.934475in}{6.358099in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{6.348686in}}%
\pgfpathlineto{\pgfqpoint{4.966414in}{6.340537in}}%
\pgfpathlineto{\pgfqpoint{4.987212in}{6.333167in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{6.325660in}}%
\pgfpathlineto{\pgfqpoint{5.045891in}{6.319785in}}%
\pgfpathlineto{\pgfqpoint{5.069660in}{6.317352in}}%
\pgfpathlineto{\pgfqpoint{5.090458in}{6.317387in}}%
\pgfpathlineto{\pgfqpoint{5.110513in}{6.319631in}}%
\pgfpathlineto{\pgfqpoint{5.130568in}{6.324078in}}%
\pgfpathlineto{\pgfqpoint{5.152108in}{6.331163in}}%
\pgfpathlineto{\pgfqpoint{5.175134in}{6.341125in}}%
\pgfpathlineto{\pgfqpoint{5.200389in}{6.354574in}}%
\pgfpathlineto{\pgfqpoint{5.227129in}{6.371409in}}%
\pgfpathlineto{\pgfqpoint{5.254611in}{6.391335in}}%
\pgfpathlineto{\pgfqpoint{5.283580in}{6.415065in}}%
\pgfpathlineto{\pgfqpoint{5.314776in}{6.443536in}}%
\pgfpathlineto{\pgfqpoint{5.349687in}{6.478520in}}%
\pgfpathlineto{\pgfqpoint{5.392025in}{6.524279in}}%
\pgfpathlineto{\pgfqpoint{5.451447in}{6.592147in}}%
\pgfpathlineto{\pgfqpoint{5.552465in}{6.707648in}}%
\pgfpathlineto{\pgfqpoint{5.597774in}{6.755744in}}%
\pgfpathlineto{\pgfqpoint{5.639370in}{6.796665in}}%
\pgfpathlineto{\pgfqpoint{5.680222in}{6.833810in}}%
\pgfpathlineto{\pgfqpoint{5.723303in}{6.870000in}}%
\pgfpathlineto{\pgfqpoint{5.773069in}{6.908839in}}%
\pgfpathlineto{\pgfqpoint{5.827292in}{6.948485in}}%
\pgfpathlineto{\pgfqpoint{5.892656in}{6.993635in}}%
\pgfpathlineto{\pgfqpoint{6.004073in}{7.070668in}}%
\pgfpathlineto{\pgfqpoint{6.082064in}{7.127375in}}%
\pgfpathlineto{\pgfqpoint{6.154114in}{7.182524in}}%
\pgfpathlineto{\pgfqpoint{6.234334in}{7.246842in}}%
\pgfpathlineto{\pgfqpoint{6.313811in}{7.313487in}}%
\pgfpathlineto{\pgfqpoint{6.395516in}{7.384898in}}%
\pgfpathlineto{\pgfqpoint{6.504704in}{7.483483in}}%
\pgfpathlineto{\pgfqpoint{6.639147in}{7.608287in}}%
\pgfpathlineto{\pgfqpoint{6.818899in}{7.775489in}}%
\pgfpathlineto{\pgfqpoint{6.911003in}{7.857840in}}%
\pgfpathlineto{\pgfqpoint{6.987509in}{7.923213in}}%
\pgfpathlineto{\pgfqpoint{7.054359in}{7.977432in}}%
\pgfpathlineto{\pgfqpoint{7.116752in}{8.025197in}}%
\pgfpathlineto{\pgfqpoint{7.174689in}{8.066776in}}%
\pgfpathlineto{\pgfqpoint{7.230397in}{8.104075in}}%
\pgfpathlineto{\pgfqpoint{7.284620in}{8.137678in}}%
\pgfpathlineto{\pgfqpoint{7.335871in}{8.166873in}}%
\pgfpathlineto{\pgfqpoint{7.387123in}{8.193514in}}%
\pgfpathlineto{\pgfqpoint{7.437632in}{8.217258in}}%
\pgfpathlineto{\pgfqpoint{7.487398in}{8.238229in}}%
\pgfpathlineto{\pgfqpoint{7.538649in}{8.257409in}}%
\pgfpathlineto{\pgfqpoint{7.590644in}{8.274477in}}%
\pgfpathlineto{\pgfqpoint{7.644124in}{8.289672in}}%
\pgfpathlineto{\pgfqpoint{7.699832in}{8.303159in}}%
\pgfpathlineto{\pgfqpoint{7.758511in}{8.315056in}}%
\pgfpathlineto{\pgfqpoint{7.821647in}{8.325548in}}%
\pgfpathlineto{\pgfqpoint{7.889983in}{8.334611in}}%
\pgfpathlineto{\pgfqpoint{7.965003in}{8.342290in}}%
\pgfpathlineto{\pgfqpoint{8.050422in}{8.348744in}}%
\pgfpathlineto{\pgfqpoint{8.080876in}{8.349596in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349596in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{8.362286in}}%
\pgfpathlineto{\pgfqpoint{4.339511in}{8.359936in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{8.356407in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{8.351807in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{8.346241in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{8.339371in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{8.331112in}}%
\pgfpathlineto{\pgfqpoint{4.453898in}{8.321135in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{8.309636in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{8.294506in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{8.276205in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{8.252334in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{8.224019in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{8.187712in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{8.141191in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{8.081826in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{7.998997in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{7.893753in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{7.751171in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{7.561999in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{7.298324in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{7.034988in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{6.890007in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{6.787578in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{6.724811in}}%
\pgfpathlineto{\pgfqpoint{4.641078in}{6.701085in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{6.693936in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{6.690787in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{6.690013in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{6.691464in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{6.695477in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{6.702468in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{6.713694in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{6.731062in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{6.758051in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{6.857023in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{6.873673in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{6.884804in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{6.891378in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{6.894713in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{6.895364in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{6.893669in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{6.889628in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{6.882602in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{6.872052in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{6.856400in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{6.833400in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{6.798998in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{6.728136in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{6.674756in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{6.640490in}}%
\pgfpathlineto{\pgfqpoint{4.996868in}{6.613509in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{6.590681in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{6.569671in}}%
\pgfpathlineto{\pgfqpoint{5.055547in}{6.547200in}}%
\pgfpathlineto{\pgfqpoint{5.100857in}{6.506969in}}%
\pgfpathlineto{\pgfqpoint{5.158050in}{6.458211in}}%
\pgfpathlineto{\pgfqpoint{5.185533in}{6.437884in}}%
\pgfpathlineto{\pgfqpoint{5.210788in}{6.421972in}}%
\pgfpathlineto{\pgfqpoint{5.237527in}{6.407816in}}%
\pgfpathlineto{\pgfqpoint{5.267981in}{6.394282in}}%
\pgfpathlineto{\pgfqpoint{5.306606in}{6.379664in}}%
\pgfpathlineto{\pgfqpoint{5.353401in}{6.364387in}}%
\pgfpathlineto{\pgfqpoint{5.504184in}{6.317071in}}%
\pgfpathlineto{\pgfqpoint{5.542809in}{6.301364in}}%
\pgfpathlineto{\pgfqpoint{5.578462in}{6.284426in}}%
\pgfpathlineto{\pgfqpoint{5.613372in}{6.265334in}}%
\pgfpathlineto{\pgfqpoint{5.650511in}{6.242386in}}%
\pgfpathlineto{\pgfqpoint{5.690621in}{6.214900in}}%
\pgfpathlineto{\pgfqpoint{5.736673in}{6.180542in}}%
\pgfpathlineto{\pgfqpoint{5.799067in}{6.131004in}}%
\pgfpathlineto{\pgfqpoint{6.016700in}{5.955143in}}%
\pgfpathlineto{\pgfqpoint{6.076122in}{5.912034in}}%
\pgfpathlineto{\pgfqpoint{6.129602in}{5.876011in}}%
\pgfpathlineto{\pgfqpoint{6.181597in}{5.843563in}}%
\pgfpathlineto{\pgfqpoint{6.236562in}{5.811912in}}%
\pgfpathlineto{\pgfqpoint{6.288556in}{5.784615in}}%
\pgfpathlineto{\pgfqpoint{6.341294in}{5.759512in}}%
\pgfpathlineto{\pgfqpoint{6.391802in}{5.737914in}}%
\pgfpathlineto{\pgfqpoint{6.446025in}{5.717117in}}%
\pgfpathlineto{\pgfqpoint{6.500248in}{5.698693in}}%
\pgfpathlineto{\pgfqpoint{6.555956in}{5.682181in}}%
\pgfpathlineto{\pgfqpoint{6.613150in}{5.667561in}}%
\pgfpathlineto{\pgfqpoint{6.671086in}{5.655019in}}%
\pgfpathlineto{\pgfqpoint{6.734222in}{5.643649in}}%
\pgfpathlineto{\pgfqpoint{6.803301in}{5.633482in}}%
\pgfpathlineto{\pgfqpoint{6.878321in}{5.624732in}}%
\pgfpathlineto{\pgfqpoint{6.961512in}{5.617338in}}%
\pgfpathlineto{\pgfqpoint{7.032076in}{5.613064in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613064in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.167929in}{8.362290in}}%
\pgfpathlineto{\pgfqpoint{4.224380in}{8.359904in}}%
\pgfpathlineto{\pgfqpoint{4.257805in}{8.356400in}}%
\pgfpathlineto{\pgfqpoint{4.281574in}{8.351738in}}%
\pgfpathlineto{\pgfqpoint{4.299401in}{8.346074in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{8.339082in}}%
\pgfpathlineto{\pgfqpoint{4.326883in}{8.330681in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{8.320551in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{8.307868in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{8.292259in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{8.273438in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{8.248998in}}%
\pgfpathlineto{\pgfqpoint{4.384077in}{8.220171in}}%
\pgfpathlineto{\pgfqpoint{4.392248in}{8.183481in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{8.136949in}}%
\pgfpathlineto{\pgfqpoint{4.409332in}{8.072411in}}%
\pgfpathlineto{\pgfqpoint{4.418245in}{7.990855in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{7.881102in}}%
\pgfpathlineto{\pgfqpoint{4.439043in}{7.727000in}}%
\pgfpathlineto{\pgfqpoint{4.453898in}{7.487120in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{7.040221in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{6.872412in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{6.751126in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{6.653524in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{6.581099in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{6.523867in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{6.482132in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{6.449420in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{6.424143in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{6.423909in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{6.425918in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{6.430553in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{6.439188in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{6.452930in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{6.473993in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{6.491873in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{6.524942in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{6.543147in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{6.554226in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{6.561167in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{6.564668in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{6.565611in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{6.564215in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{6.560406in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{6.554177in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{6.544781in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{6.530776in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{6.510174in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{6.478186in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{6.390549in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{6.366234in}}%
\pgfpathlineto{\pgfqpoint{4.865396in}{6.349017in}}%
\pgfpathlineto{\pgfqpoint{4.878766in}{6.336008in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{6.326006in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{6.318277in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{6.312655in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{6.308371in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{6.305444in}}%
\pgfpathlineto{\pgfqpoint{4.987212in}{6.304264in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{6.305291in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{6.308400in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{6.313387in}}%
\pgfpathlineto{\pgfqpoint{5.068917in}{6.320737in}}%
\pgfpathlineto{\pgfqpoint{5.087487in}{6.330513in}}%
\pgfpathlineto{\pgfqpoint{5.107542in}{6.343661in}}%
\pgfpathlineto{\pgfqpoint{5.129082in}{6.360481in}}%
\pgfpathlineto{\pgfqpoint{5.152851in}{6.381918in}}%
\pgfpathlineto{\pgfqpoint{5.178105in}{6.407760in}}%
\pgfpathlineto{\pgfqpoint{5.204103in}{6.437591in}}%
\pgfpathlineto{\pgfqpoint{5.230842in}{6.471683in}}%
\pgfpathlineto{\pgfqpoint{5.259068in}{6.511365in}}%
\pgfpathlineto{\pgfqpoint{5.289522in}{6.558184in}}%
\pgfpathlineto{\pgfqpoint{5.322947in}{6.613852in}}%
\pgfpathlineto{\pgfqpoint{5.360828in}{6.681416in}}%
\pgfpathlineto{\pgfqpoint{5.409109in}{6.772372in}}%
\pgfpathlineto{\pgfqpoint{5.582176in}{7.102953in}}%
\pgfpathlineto{\pgfqpoint{5.625257in}{7.177839in}}%
\pgfpathlineto{\pgfqpoint{5.667595in}{7.247019in}}%
\pgfpathlineto{\pgfqpoint{5.710676in}{7.313141in}}%
\pgfpathlineto{\pgfqpoint{5.756728in}{7.379705in}}%
\pgfpathlineto{\pgfqpoint{5.806494in}{7.447725in}}%
\pgfpathlineto{\pgfqpoint{5.859232in}{7.515963in}}%
\pgfpathlineto{\pgfqpoint{5.921625in}{7.592852in}}%
\pgfpathlineto{\pgfqpoint{5.991446in}{7.675494in}}%
\pgfpathlineto{\pgfqpoint{6.061267in}{7.754772in}}%
\pgfpathlineto{\pgfqpoint{6.125888in}{7.824751in}}%
\pgfpathlineto{\pgfqpoint{6.184568in}{7.885049in}}%
\pgfpathlineto{\pgfqpoint{6.238790in}{7.937590in}}%
\pgfpathlineto{\pgfqpoint{6.290785in}{7.984932in}}%
\pgfpathlineto{\pgfqpoint{6.340551in}{8.027285in}}%
\pgfpathlineto{\pgfqpoint{6.388831in}{8.065515in}}%
\pgfpathlineto{\pgfqpoint{6.435626in}{8.099781in}}%
\pgfpathlineto{\pgfqpoint{6.482421in}{8.131292in}}%
\pgfpathlineto{\pgfqpoint{6.529216in}{8.160108in}}%
\pgfpathlineto{\pgfqpoint{6.575268in}{8.185886in}}%
\pgfpathlineto{\pgfqpoint{6.622063in}{8.209521in}}%
\pgfpathlineto{\pgfqpoint{6.668858in}{8.230708in}}%
\pgfpathlineto{\pgfqpoint{6.717138in}{8.250121in}}%
\pgfpathlineto{\pgfqpoint{6.766905in}{8.267703in}}%
\pgfpathlineto{\pgfqpoint{6.818156in}{8.283438in}}%
\pgfpathlineto{\pgfqpoint{6.872379in}{8.297726in}}%
\pgfpathlineto{\pgfqpoint{6.928830in}{8.310295in}}%
\pgfpathlineto{\pgfqpoint{6.988995in}{8.321411in}}%
\pgfpathlineto{\pgfqpoint{7.054359in}{8.331192in}}%
\pgfpathlineto{\pgfqpoint{7.125666in}{8.339574in}}%
\pgfpathlineto{\pgfqpoint{7.205143in}{8.346630in}}%
\pgfpathlineto{\pgfqpoint{7.258623in}{8.349606in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349606in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{8.362278in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{8.359912in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{8.356396in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{8.351771in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{8.345938in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{8.338455in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{8.330022in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{8.320024in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{8.307667in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{8.292615in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{8.274609in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{8.251383in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{8.221337in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{8.182504in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{8.132614in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{8.069358in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{7.983665in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{7.870934in}}%
\pgfpathlineto{\pgfqpoint{4.801518in}{7.690730in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{7.303761in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{7.180343in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{7.087439in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{7.019539in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{6.970812in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{6.936328in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{6.910408in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{6.893048in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{6.880901in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{6.873735in}}%
\pgfpathlineto{\pgfqpoint{4.923333in}{6.869739in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{6.868469in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{6.869522in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{6.872934in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{6.879421in}}%
\pgfpathlineto{\pgfqpoint{4.968642in}{6.890849in}}%
\pgfpathlineto{\pgfqpoint{4.988697in}{6.912635in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{6.938537in}}%
\pgfpathlineto{\pgfqpoint{5.025836in}{6.948824in}}%
\pgfpathlineto{\pgfqpoint{5.036235in}{6.954665in}}%
\pgfpathlineto{\pgfqpoint{5.045148in}{6.957332in}}%
\pgfpathlineto{\pgfqpoint{5.053319in}{6.957612in}}%
\pgfpathlineto{\pgfqpoint{5.061489in}{6.955626in}}%
\pgfpathlineto{\pgfqpoint{5.069660in}{6.951233in}}%
\pgfpathlineto{\pgfqpoint{5.077831in}{6.944337in}}%
\pgfpathlineto{\pgfqpoint{5.086744in}{6.933912in}}%
\pgfpathlineto{\pgfqpoint{5.096400in}{6.919226in}}%
\pgfpathlineto{\pgfqpoint{5.107542in}{6.898083in}}%
\pgfpathlineto{\pgfqpoint{5.120169in}{6.869130in}}%
\pgfpathlineto{\pgfqpoint{5.135024in}{6.829311in}}%
\pgfpathlineto{\pgfqpoint{5.154337in}{6.770818in}}%
\pgfpathlineto{\pgfqpoint{5.237527in}{6.510613in}}%
\pgfpathlineto{\pgfqpoint{5.266496in}{6.432458in}}%
\pgfpathlineto{\pgfqpoint{5.311805in}{6.317619in}}%
\pgfpathlineto{\pgfqpoint{5.371970in}{6.170425in}}%
\pgfpathlineto{\pgfqpoint{5.405395in}{6.094389in}}%
\pgfpathlineto{\pgfqpoint{5.434363in}{6.033973in}}%
\pgfpathlineto{\pgfqpoint{5.462589in}{5.980281in}}%
\pgfpathlineto{\pgfqpoint{5.490814in}{5.931423in}}%
\pgfpathlineto{\pgfqpoint{5.518297in}{5.888196in}}%
\pgfpathlineto{\pgfqpoint{5.545780in}{5.849035in}}%
\pgfpathlineto{\pgfqpoint{5.572520in}{5.814723in}}%
\pgfpathlineto{\pgfqpoint{5.599260in}{5.784033in}}%
\pgfpathlineto{\pgfqpoint{5.625257in}{5.757535in}}%
\pgfpathlineto{\pgfqpoint{5.651254in}{5.734174in}}%
\pgfpathlineto{\pgfqpoint{5.677251in}{5.713721in}}%
\pgfpathlineto{\pgfqpoint{5.703991in}{5.695467in}}%
\pgfpathlineto{\pgfqpoint{5.731474in}{5.679373in}}%
\pgfpathlineto{\pgfqpoint{5.760442in}{5.665023in}}%
\pgfpathlineto{\pgfqpoint{5.790896in}{5.652479in}}%
\pgfpathlineto{\pgfqpoint{5.823578in}{5.641472in}}%
\pgfpathlineto{\pgfqpoint{5.859232in}{5.631877in}}%
\pgfpathlineto{\pgfqpoint{5.898599in}{5.623652in}}%
\pgfpathlineto{\pgfqpoint{5.942422in}{5.616828in}}%
\pgfpathlineto{\pgfqpoint{5.979561in}{5.613019in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613019in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{3.932469in}{8.362282in}}%
\pgfpathlineto{\pgfqpoint{3.987434in}{8.359881in}}%
\pgfpathlineto{\pgfqpoint{4.020117in}{8.356345in}}%
\pgfpathlineto{\pgfqpoint{4.043143in}{8.351699in}}%
\pgfpathlineto{\pgfqpoint{4.060969in}{8.345864in}}%
\pgfpathlineto{\pgfqpoint{4.075082in}{8.339039in}}%
\pgfpathlineto{\pgfqpoint{4.087709in}{8.330441in}}%
\pgfpathlineto{\pgfqpoint{4.098851in}{8.320021in}}%
\pgfpathlineto{\pgfqpoint{4.108507in}{8.307981in}}%
\pgfpathlineto{\pgfqpoint{4.117420in}{8.293494in}}%
\pgfpathlineto{\pgfqpoint{4.126334in}{8.274692in}}%
\pgfpathlineto{\pgfqpoint{4.135247in}{8.250178in}}%
\pgfpathlineto{\pgfqpoint{4.143418in}{8.221151in}}%
\pgfpathlineto{\pgfqpoint{4.151588in}{8.184069in}}%
\pgfpathlineto{\pgfqpoint{4.159759in}{8.136882in}}%
\pgfpathlineto{\pgfqpoint{4.168672in}{8.071254in}}%
\pgfpathlineto{\pgfqpoint{4.177585in}{7.988207in}}%
\pgfpathlineto{\pgfqpoint{4.187241in}{7.876583in}}%
\pgfpathlineto{\pgfqpoint{4.198383in}{7.720732in}}%
\pgfpathlineto{\pgfqpoint{4.215467in}{7.444619in}}%
\pgfpathlineto{\pgfqpoint{4.236265in}{7.115656in}}%
\pgfpathlineto{\pgfqpoint{4.248892in}{6.950625in}}%
\pgfpathlineto{\pgfqpoint{4.260033in}{6.833037in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{6.746051in}}%
\pgfpathlineto{\pgfqpoint{4.280088in}{6.682832in}}%
\pgfpathlineto{\pgfqpoint{4.289745in}{6.634261in}}%
\pgfpathlineto{\pgfqpoint{4.298658in}{6.600627in}}%
\pgfpathlineto{\pgfqpoint{4.306828in}{6.577974in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{6.563337in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{6.554485in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{6.549317in}}%
\pgfpathlineto{\pgfqpoint{4.333568in}{6.547533in}}%
\pgfpathlineto{\pgfqpoint{4.339511in}{6.548161in}}%
\pgfpathlineto{\pgfqpoint{4.345453in}{6.551004in}}%
\pgfpathlineto{\pgfqpoint{4.352138in}{6.556623in}}%
\pgfpathlineto{\pgfqpoint{4.360308in}{6.566640in}}%
\pgfpathlineto{\pgfqpoint{4.369964in}{6.582437in}}%
\pgfpathlineto{\pgfqpoint{4.381106in}{6.605242in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{6.637948in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{6.684091in}}%
\pgfpathlineto{\pgfqpoint{4.431615in}{6.749869in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{6.842198in}}%
\pgfpathlineto{\pgfqpoint{4.486580in}{6.947359in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{7.032924in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{7.106491in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{7.176449in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{7.254856in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{7.328185in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{7.328917in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{7.331681in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{7.336366in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{7.337365in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{7.325336in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{7.265428in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{7.212541in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{7.174331in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{7.146251in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{7.125590in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{7.110708in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{7.100436in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{7.094340in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{7.090831in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{7.089465in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{7.090414in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{7.093741in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{7.100405in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{7.111097in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{7.126404in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{7.145532in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{7.167216in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{7.191579in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{7.220030in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{7.254472in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{7.297329in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{7.351497in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{7.422472in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{7.520974in}}%
\pgfpathlineto{\pgfqpoint{5.040692in}{7.888284in}}%
\pgfpathlineto{\pgfqpoint{5.067432in}{7.965225in}}%
\pgfpathlineto{\pgfqpoint{5.091200in}{8.027110in}}%
\pgfpathlineto{\pgfqpoint{5.113484in}{8.079050in}}%
\pgfpathlineto{\pgfqpoint{5.134282in}{8.122105in}}%
\pgfpathlineto{\pgfqpoint{5.154337in}{8.158772in}}%
\pgfpathlineto{\pgfqpoint{5.174391in}{8.190912in}}%
\pgfpathlineto{\pgfqpoint{5.194446in}{8.218833in}}%
\pgfpathlineto{\pgfqpoint{5.214501in}{8.242883in}}%
\pgfpathlineto{\pgfqpoint{5.234556in}{8.263432in}}%
\pgfpathlineto{\pgfqpoint{5.254611in}{8.280856in}}%
\pgfpathlineto{\pgfqpoint{5.275409in}{8.296025in}}%
\pgfpathlineto{\pgfqpoint{5.296950in}{8.309040in}}%
\pgfpathlineto{\pgfqpoint{5.319976in}{8.320374in}}%
\pgfpathlineto{\pgfqpoint{5.345230in}{8.330255in}}%
\pgfpathlineto{\pgfqpoint{5.372713in}{8.338561in}}%
\pgfpathlineto{\pgfqpoint{5.403909in}{8.345581in}}%
\pgfpathlineto{\pgfqpoint{5.430649in}{8.349657in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349657in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.503664in}{8.362286in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{8.359892in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{8.356431in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{8.351858in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{8.346062in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{8.338641in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{8.330163in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{8.319958in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{8.308132in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{8.293844in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{8.275292in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{8.253181in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{8.224851in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{8.188611in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{8.142545in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{8.084724in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{8.007067in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{7.897504in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{7.733472in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{7.343344in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{7.224311in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{7.140139in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{7.078284in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{7.033666in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{7.001976in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{6.978098in}}%
\pgfpathlineto{\pgfqpoint{4.889908in}{6.962096in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{6.950922in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{6.944379in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{6.940810in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{6.939812in}}%
\pgfpathlineto{\pgfqpoint{4.927790in}{6.941023in}}%
\pgfpathlineto{\pgfqpoint{4.936703in}{6.944926in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{6.952199in}}%
\pgfpathlineto{\pgfqpoint{4.959729in}{6.963910in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{6.986001in}}%
\pgfpathlineto{\pgfqpoint{5.005038in}{7.013248in}}%
\pgfpathlineto{\pgfqpoint{5.018408in}{7.024522in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{7.030688in}}%
\pgfpathlineto{\pgfqpoint{5.038463in}{7.033858in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{7.034330in}}%
\pgfpathlineto{\pgfqpoint{5.054804in}{7.032572in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{7.028430in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{7.021795in}}%
\pgfpathlineto{\pgfqpoint{5.080059in}{7.011641in}}%
\pgfpathlineto{\pgfqpoint{5.089715in}{6.997195in}}%
\pgfpathlineto{\pgfqpoint{5.100857in}{6.976186in}}%
\pgfpathlineto{\pgfqpoint{5.113484in}{6.947137in}}%
\pgfpathlineto{\pgfqpoint{5.127597in}{6.908870in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{6.853707in}}%
\pgfpathlineto{\pgfqpoint{5.172906in}{6.760222in}}%
\pgfpathlineto{\pgfqpoint{5.218215in}{6.606506in}}%
\pgfpathlineto{\pgfqpoint{5.247184in}{6.516884in}}%
\pgfpathlineto{\pgfqpoint{5.282837in}{6.414382in}}%
\pgfpathlineto{\pgfqpoint{5.358600in}{6.204938in}}%
\pgfpathlineto{\pgfqpoint{5.394996in}{6.110083in}}%
\pgfpathlineto{\pgfqpoint{5.423222in}{6.042537in}}%
\pgfpathlineto{\pgfqpoint{5.449962in}{5.984246in}}%
\pgfpathlineto{\pgfqpoint{5.475959in}{5.932836in}}%
\pgfpathlineto{\pgfqpoint{5.501956in}{5.886342in}}%
\pgfpathlineto{\pgfqpoint{5.527210in}{5.845653in}}%
\pgfpathlineto{\pgfqpoint{5.552465in}{5.809180in}}%
\pgfpathlineto{\pgfqpoint{5.576976in}{5.777698in}}%
\pgfpathlineto{\pgfqpoint{5.600745in}{5.750713in}}%
\pgfpathlineto{\pgfqpoint{5.624514in}{5.727038in}}%
\pgfpathlineto{\pgfqpoint{5.648283in}{5.706465in}}%
\pgfpathlineto{\pgfqpoint{5.672795in}{5.688212in}}%
\pgfpathlineto{\pgfqpoint{5.698049in}{5.672232in}}%
\pgfpathlineto{\pgfqpoint{5.724046in}{5.658435in}}%
\pgfpathlineto{\pgfqpoint{5.751529in}{5.646400in}}%
\pgfpathlineto{\pgfqpoint{5.780497in}{5.636143in}}%
\pgfpathlineto{\pgfqpoint{5.812437in}{5.627222in}}%
\pgfpathlineto{\pgfqpoint{5.848090in}{5.619630in}}%
\pgfpathlineto{\pgfqpoint{5.888943in}{5.613293in}}%
\pgfpathlineto{\pgfqpoint{5.899341in}{5.613055in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613055in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{8.362281in}}%
\pgfpathlineto{\pgfqpoint{4.280088in}{8.359924in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{8.356442in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{8.351935in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{8.346233in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{8.339466in}}%
\pgfpathlineto{\pgfqpoint{4.384077in}{8.331385in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{8.321699in}}%
\pgfpathlineto{\pgfqpoint{4.405618in}{8.309638in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{8.294869in}}%
\pgfpathlineto{\pgfqpoint{4.424187in}{8.277134in}}%
\pgfpathlineto{\pgfqpoint{4.433100in}{8.254184in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{8.224394in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{8.189329in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{8.144895in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{8.083258in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{8.005204in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{7.899613in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{7.760577in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{7.548663in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{6.786074in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{6.622337in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{6.562453in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{6.520891in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{6.492742in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{6.474282in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{6.462725in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{6.455377in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{6.452248in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{6.454715in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{6.481067in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{6.638369in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{6.658918in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{6.671493in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{6.679313in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{6.683741in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{6.685317in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{6.684460in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{6.681177in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{6.674902in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{6.665111in}}%
\pgfpathlineto{\pgfqpoint{4.814888in}{6.650325in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{6.628443in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{6.595733in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{6.468751in}}%
\pgfpathlineto{\pgfqpoint{4.925561in}{6.443495in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{6.423427in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{6.407021in}}%
\pgfpathlineto{\pgfqpoint{4.973099in}{6.393095in}}%
\pgfpathlineto{\pgfqpoint{4.991668in}{6.380219in}}%
\pgfpathlineto{\pgfqpoint{5.016923in}{6.365610in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{6.343179in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{6.328216in}}%
\pgfpathlineto{\pgfqpoint{5.118683in}{6.319565in}}%
\pgfpathlineto{\pgfqpoint{5.141709in}{6.313766in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{6.310299in}}%
\pgfpathlineto{\pgfqpoint{5.189247in}{6.308923in}}%
\pgfpathlineto{\pgfqpoint{5.216730in}{6.309671in}}%
\pgfpathlineto{\pgfqpoint{5.247926in}{6.312769in}}%
\pgfpathlineto{\pgfqpoint{5.283580in}{6.318611in}}%
\pgfpathlineto{\pgfqpoint{5.322204in}{6.327235in}}%
\pgfpathlineto{\pgfqpoint{5.372713in}{6.341007in}}%
\pgfpathlineto{\pgfqpoint{5.465560in}{6.366532in}}%
\pgfpathlineto{\pgfqpoint{5.504927in}{6.374827in}}%
\pgfpathlineto{\pgfqpoint{5.539095in}{6.379796in}}%
\pgfpathlineto{\pgfqpoint{5.569549in}{6.381995in}}%
\pgfpathlineto{\pgfqpoint{5.598517in}{6.381867in}}%
\pgfpathlineto{\pgfqpoint{5.626742in}{6.379546in}}%
\pgfpathlineto{\pgfqpoint{5.656453in}{6.374814in}}%
\pgfpathlineto{\pgfqpoint{5.686907in}{6.367603in}}%
\pgfpathlineto{\pgfqpoint{5.718104in}{6.357903in}}%
\pgfpathlineto{\pgfqpoint{5.752272in}{6.344902in}}%
\pgfpathlineto{\pgfqpoint{5.790153in}{6.328047in}}%
\pgfpathlineto{\pgfqpoint{5.829520in}{6.308028in}}%
\pgfpathlineto{\pgfqpoint{5.871859in}{6.283962in}}%
\pgfpathlineto{\pgfqpoint{5.928310in}{6.249003in}}%
\pgfpathlineto{\pgfqpoint{5.998874in}{6.202647in}}%
\pgfpathlineto{\pgfqpoint{6.118461in}{6.121167in}}%
\pgfpathlineto{\pgfqpoint{6.327181in}{5.978902in}}%
\pgfpathlineto{\pgfqpoint{6.404430in}{5.928912in}}%
\pgfpathlineto{\pgfqpoint{6.487621in}{5.877604in}}%
\pgfpathlineto{\pgfqpoint{6.553728in}{5.839556in}}%
\pgfpathlineto{\pgfqpoint{6.615378in}{5.806595in}}%
\pgfpathlineto{\pgfqpoint{6.669601in}{5.780011in}}%
\pgfpathlineto{\pgfqpoint{6.726052in}{5.754806in}}%
\pgfpathlineto{\pgfqpoint{6.784731in}{5.731064in}}%
\pgfpathlineto{\pgfqpoint{6.841925in}{5.710339in}}%
\pgfpathlineto{\pgfqpoint{6.898376in}{5.692210in}}%
\pgfpathlineto{\pgfqpoint{6.956313in}{5.675904in}}%
\pgfpathlineto{\pgfqpoint{7.016477in}{5.661326in}}%
\pgfpathlineto{\pgfqpoint{7.078871in}{5.648533in}}%
\pgfpathlineto{\pgfqpoint{7.144978in}{5.637347in}}%
\pgfpathlineto{\pgfqpoint{7.213313in}{5.628065in}}%
\pgfpathlineto{\pgfqpoint{7.288334in}{5.620157in}}%
\pgfpathlineto{\pgfqpoint{7.373010in}{5.613564in}}%
\pgfpathlineto{\pgfqpoint{7.397522in}{5.613061in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613061in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{8.362289in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{8.359941in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{8.356478in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{8.351934in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{8.346115in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{8.338925in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{8.330264in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{8.320434in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{8.308278in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{8.293424in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{8.275563in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{8.254515in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{8.227837in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{8.194064in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{8.151548in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{8.093703in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{8.021992in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{7.921485in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{7.771309in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{7.380169in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{7.277909in}}%
\pgfpathlineto{\pgfqpoint{4.969385in}{7.200536in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{7.143723in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{7.102885in}}%
\pgfpathlineto{\pgfqpoint{4.998353in}{7.074062in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{7.052581in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{7.038424in}}%
\pgfpathlineto{\pgfqpoint{5.022865in}{7.029498in}}%
\pgfpathlineto{\pgfqpoint{5.030293in}{7.023814in}}%
\pgfpathlineto{\pgfqpoint{5.037721in}{7.020929in}}%
\pgfpathlineto{\pgfqpoint{5.045148in}{7.020445in}}%
\pgfpathlineto{\pgfqpoint{5.053319in}{7.022258in}}%
\pgfpathlineto{\pgfqpoint{5.062232in}{7.026544in}}%
\pgfpathlineto{\pgfqpoint{5.073374in}{7.034535in}}%
\pgfpathlineto{\pgfqpoint{5.088229in}{7.048256in}}%
\pgfpathlineto{\pgfqpoint{5.133539in}{7.092279in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{7.099675in}}%
\pgfpathlineto{\pgfqpoint{5.155079in}{7.103150in}}%
\pgfpathlineto{\pgfqpoint{5.163993in}{7.103924in}}%
\pgfpathlineto{\pgfqpoint{5.172163in}{7.102300in}}%
\pgfpathlineto{\pgfqpoint{5.180334in}{7.098218in}}%
\pgfpathlineto{\pgfqpoint{5.188504in}{7.091489in}}%
\pgfpathlineto{\pgfqpoint{5.197418in}{7.080953in}}%
\pgfpathlineto{\pgfqpoint{5.207074in}{7.065625in}}%
\pgfpathlineto{\pgfqpoint{5.217473in}{7.044473in}}%
\pgfpathlineto{\pgfqpoint{5.228614in}{7.016498in}}%
\pgfpathlineto{\pgfqpoint{5.241241in}{6.978443in}}%
\pgfpathlineto{\pgfqpoint{5.255354in}{6.928621in}}%
\pgfpathlineto{\pgfqpoint{5.272438in}{6.859671in}}%
\pgfpathlineto{\pgfqpoint{5.294721in}{6.759808in}}%
\pgfpathlineto{\pgfqpoint{5.375684in}{6.388345in}}%
\pgfpathlineto{\pgfqpoint{5.405395in}{6.267166in}}%
\pgfpathlineto{\pgfqpoint{5.437334in}{6.146394in}}%
\pgfpathlineto{\pgfqpoint{5.467045in}{6.042531in}}%
\pgfpathlineto{\pgfqpoint{5.492300in}{5.962132in}}%
\pgfpathlineto{\pgfqpoint{5.513840in}{5.900677in}}%
\pgfpathlineto{\pgfqpoint{5.533895in}{5.850089in}}%
\pgfpathlineto{\pgfqpoint{5.552465in}{5.809114in}}%
\pgfpathlineto{\pgfqpoint{5.570291in}{5.774951in}}%
\pgfpathlineto{\pgfqpoint{5.588118in}{5.745500in}}%
\pgfpathlineto{\pgfqpoint{5.605945in}{5.720318in}}%
\pgfpathlineto{\pgfqpoint{5.623771in}{5.698923in}}%
\pgfpathlineto{\pgfqpoint{5.641598in}{5.680862in}}%
\pgfpathlineto{\pgfqpoint{5.660167in}{5.665124in}}%
\pgfpathlineto{\pgfqpoint{5.679480in}{5.651632in}}%
\pgfpathlineto{\pgfqpoint{5.699535in}{5.640263in}}%
\pgfpathlineto{\pgfqpoint{5.721075in}{5.630567in}}%
\pgfpathlineto{\pgfqpoint{5.744844in}{5.622338in}}%
\pgfpathlineto{\pgfqpoint{5.771584in}{5.615511in}}%
\pgfpathlineto{\pgfqpoint{5.788668in}{5.612929in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612936in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{8.362277in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{8.359908in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{8.356454in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{8.351884in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{8.346353in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{8.339515in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{8.330032in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{8.320213in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{8.308828in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{8.295047in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{8.277106in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{8.255652in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{8.228065in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{8.192636in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{8.147412in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{8.090396in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{8.013457in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{7.912258in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{7.758281in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{7.315399in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{7.206707in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{7.125184in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{7.065631in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{7.022887in}}%
\pgfpathlineto{\pgfqpoint{4.846084in}{6.992670in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{6.970036in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{6.954994in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{6.944635in}}%
\pgfpathlineto{\pgfqpoint{4.878766in}{6.938718in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{6.935681in}}%
\pgfpathlineto{\pgfqpoint{4.893622in}{6.935134in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{6.936993in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{6.941477in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{6.949295in}}%
\pgfpathlineto{\pgfqpoint{4.934475in}{6.962290in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{6.989216in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{7.011465in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{7.022624in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{7.028648in}}%
\pgfpathlineto{\pgfqpoint{5.011723in}{7.031540in}}%
\pgfpathlineto{\pgfqpoint{5.019894in}{7.032083in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{7.030422in}}%
\pgfpathlineto{\pgfqpoint{5.036235in}{7.026420in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{7.019981in}}%
\pgfpathlineto{\pgfqpoint{5.053319in}{7.010126in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{6.996130in}}%
\pgfpathlineto{\pgfqpoint{5.074117in}{6.975838in}}%
\pgfpathlineto{\pgfqpoint{5.086744in}{6.947879in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{6.909188in}}%
\pgfpathlineto{\pgfqpoint{5.120169in}{6.854231in}}%
\pgfpathlineto{\pgfqpoint{5.153594in}{6.746681in}}%
\pgfpathlineto{\pgfqpoint{5.188504in}{6.637144in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{6.558335in}}%
\pgfpathlineto{\pgfqpoint{5.249412in}{6.469639in}}%
\pgfpathlineto{\pgfqpoint{5.348201in}{6.217305in}}%
\pgfpathlineto{\pgfqpoint{5.383112in}{6.133901in}}%
\pgfpathlineto{\pgfqpoint{5.412823in}{6.068549in}}%
\pgfpathlineto{\pgfqpoint{5.441791in}{6.010111in}}%
\pgfpathlineto{\pgfqpoint{5.470759in}{5.956571in}}%
\pgfpathlineto{\pgfqpoint{5.499728in}{5.907655in}}%
\pgfpathlineto{\pgfqpoint{5.527210in}{5.865455in}}%
\pgfpathlineto{\pgfqpoint{5.553950in}{5.828293in}}%
\pgfpathlineto{\pgfqpoint{5.580690in}{5.794943in}}%
\pgfpathlineto{\pgfqpoint{5.606687in}{5.766069in}}%
\pgfpathlineto{\pgfqpoint{5.632685in}{5.740547in}}%
\pgfpathlineto{\pgfqpoint{5.658682in}{5.718208in}}%
\pgfpathlineto{\pgfqpoint{5.684679in}{5.698810in}}%
\pgfpathlineto{\pgfqpoint{5.711419in}{5.681664in}}%
\pgfpathlineto{\pgfqpoint{5.738902in}{5.666723in}}%
\pgfpathlineto{\pgfqpoint{5.767127in}{5.653892in}}%
\pgfpathlineto{\pgfqpoint{5.797581in}{5.642528in}}%
\pgfpathlineto{\pgfqpoint{5.830263in}{5.632732in}}%
\pgfpathlineto{\pgfqpoint{5.865916in}{5.624373in}}%
\pgfpathlineto{\pgfqpoint{5.906026in}{5.617284in}}%
\pgfpathlineto{\pgfqpoint{5.941680in}{5.612990in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612990in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{8.362279in}}%
\pgfpathlineto{\pgfqpoint{4.309800in}{8.359928in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{8.356441in}}%
\pgfpathlineto{\pgfqpoint{4.365508in}{8.351864in}}%
\pgfpathlineto{\pgfqpoint{4.383334in}{8.346112in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{8.339363in}}%
\pgfpathlineto{\pgfqpoint{4.410074in}{8.330833in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{8.320460in}}%
\pgfpathlineto{\pgfqpoint{4.430872in}{8.308429in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{8.293894in}}%
\pgfpathlineto{\pgfqpoint{4.448699in}{8.274933in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{8.252401in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{8.223420in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{8.186115in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{8.138216in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{8.077138in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{7.992383in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{7.885987in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{7.733133in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{7.511004in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{6.757141in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{6.656459in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{6.584471in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{6.534076in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{6.499495in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{6.474400in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{6.462488in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{6.481880in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{6.500526in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{6.524071in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{6.559263in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{6.636389in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{6.657404in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{6.671206in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{6.679276in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{6.683962in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{6.685806in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{6.685259in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{6.682336in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{6.676523in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{6.667328in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{6.653363in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{6.632666in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{6.600387in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{6.498887in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{6.474362in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{6.455812in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{6.440743in}}%
\pgfpathlineto{\pgfqpoint{4.973842in}{6.428747in}}%
\pgfpathlineto{\pgfqpoint{4.990183in}{6.418394in}}%
\pgfpathlineto{\pgfqpoint{5.009495in}{6.408869in}}%
\pgfpathlineto{\pgfqpoint{5.035492in}{6.398739in}}%
\pgfpathlineto{\pgfqpoint{5.067432in}{6.388665in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{6.382361in}}%
\pgfpathlineto{\pgfqpoint{5.117198in}{6.379193in}}%
\pgfpathlineto{\pgfqpoint{5.137995in}{6.378539in}}%
\pgfpathlineto{\pgfqpoint{5.158793in}{6.380136in}}%
\pgfpathlineto{\pgfqpoint{5.180334in}{6.384117in}}%
\pgfpathlineto{\pgfqpoint{5.202617in}{6.390518in}}%
\pgfpathlineto{\pgfqpoint{5.227129in}{6.399917in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{6.412287in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{6.428244in}}%
\pgfpathlineto{\pgfqpoint{5.311062in}{6.447684in}}%
\pgfpathlineto{\pgfqpoint{5.343002in}{6.471336in}}%
\pgfpathlineto{\pgfqpoint{5.379398in}{6.501149in}}%
\pgfpathlineto{\pgfqpoint{5.423964in}{6.540645in}}%
\pgfpathlineto{\pgfqpoint{5.494528in}{6.606570in}}%
\pgfpathlineto{\pgfqpoint{5.571034in}{6.677161in}}%
\pgfpathlineto{\pgfqpoint{5.619315in}{6.718602in}}%
\pgfpathlineto{\pgfqpoint{5.666110in}{6.755830in}}%
\pgfpathlineto{\pgfqpoint{5.715876in}{6.792527in}}%
\pgfpathlineto{\pgfqpoint{5.779754in}{6.836625in}}%
\pgfpathlineto{\pgfqpoint{5.868888in}{6.895362in}}%
\pgfpathlineto{\pgfqpoint{5.943165in}{6.944929in}}%
\pgfpathlineto{\pgfqpoint{6.001102in}{6.986152in}}%
\pgfpathlineto{\pgfqpoint{6.056067in}{7.027963in}}%
\pgfpathlineto{\pgfqpoint{6.109547in}{7.071357in}}%
\pgfpathlineto{\pgfqpoint{6.164513in}{7.118822in}}%
\pgfpathlineto{\pgfqpoint{6.223935in}{7.173194in}}%
\pgfpathlineto{\pgfqpoint{6.282614in}{7.229907in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{7.294884in}}%
\pgfpathlineto{\pgfqpoint{6.413343in}{7.366155in}}%
\pgfpathlineto{\pgfqpoint{6.496534in}{7.458121in}}%
\pgfpathlineto{\pgfqpoint{6.607950in}{7.585229in}}%
\pgfpathlineto{\pgfqpoint{6.777303in}{7.778289in}}%
\pgfpathlineto{\pgfqpoint{6.850095in}{7.857305in}}%
\pgfpathlineto{\pgfqpoint{6.912489in}{7.921794in}}%
\pgfpathlineto{\pgfqpoint{6.968197in}{7.976170in}}%
\pgfpathlineto{\pgfqpoint{7.019449in}{8.023154in}}%
\pgfpathlineto{\pgfqpoint{7.067729in}{8.064470in}}%
\pgfpathlineto{\pgfqpoint{7.114524in}{8.101652in}}%
\pgfpathlineto{\pgfqpoint{7.159833in}{8.134848in}}%
\pgfpathlineto{\pgfqpoint{7.204400in}{8.164772in}}%
\pgfpathlineto{\pgfqpoint{7.248224in}{8.191536in}}%
\pgfpathlineto{\pgfqpoint{7.292048in}{8.215702in}}%
\pgfpathlineto{\pgfqpoint{7.335871in}{8.237311in}}%
\pgfpathlineto{\pgfqpoint{7.380438in}{8.256786in}}%
\pgfpathlineto{\pgfqpoint{7.425747in}{8.274125in}}%
\pgfpathlineto{\pgfqpoint{7.472542in}{8.289611in}}%
\pgfpathlineto{\pgfqpoint{7.520823in}{8.303234in}}%
\pgfpathlineto{\pgfqpoint{7.572074in}{8.315347in}}%
\pgfpathlineto{\pgfqpoint{7.626297in}{8.325848in}}%
\pgfpathlineto{\pgfqpoint{7.684976in}{8.334904in}}%
\pgfpathlineto{\pgfqpoint{7.749598in}{8.342605in}}%
\pgfpathlineto{\pgfqpoint{7.823133in}{8.349067in}}%
\pgfpathlineto{\pgfqpoint{7.845416in}{8.349633in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349633in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{3.900530in}{8.362274in}}%
\pgfpathlineto{\pgfqpoint{3.956981in}{8.359919in}}%
\pgfpathlineto{\pgfqpoint{3.991148in}{8.356394in}}%
\pgfpathlineto{\pgfqpoint{4.014917in}{8.351810in}}%
\pgfpathlineto{\pgfqpoint{4.033487in}{8.345997in}}%
\pgfpathlineto{\pgfqpoint{4.048342in}{8.339102in}}%
\pgfpathlineto{\pgfqpoint{4.060969in}{8.330877in}}%
\pgfpathlineto{\pgfqpoint{4.072111in}{8.321026in}}%
\pgfpathlineto{\pgfqpoint{4.082510in}{8.308769in}}%
\pgfpathlineto{\pgfqpoint{4.092166in}{8.293769in}}%
\pgfpathlineto{\pgfqpoint{4.101079in}{8.275779in}}%
\pgfpathlineto{\pgfqpoint{4.109993in}{8.252541in}}%
\pgfpathlineto{\pgfqpoint{4.118906in}{8.222466in}}%
\pgfpathlineto{\pgfqpoint{4.127819in}{8.183580in}}%
\pgfpathlineto{\pgfqpoint{4.136733in}{8.133561in}}%
\pgfpathlineto{\pgfqpoint{4.145646in}{8.069910in}}%
\pgfpathlineto{\pgfqpoint{4.155302in}{7.982943in}}%
\pgfpathlineto{\pgfqpoint{4.165701in}{7.866557in}}%
\pgfpathlineto{\pgfqpoint{4.177585in}{7.706477in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{7.398919in}}%
\pgfpathlineto{\pgfqpoint{4.216210in}{7.127661in}}%
\pgfpathlineto{\pgfqpoint{4.228837in}{6.974288in}}%
\pgfpathlineto{\pgfqpoint{4.239979in}{6.864322in}}%
\pgfpathlineto{\pgfqpoint{4.250377in}{6.782360in}}%
\pgfpathlineto{\pgfqpoint{4.260033in}{6.722326in}}%
\pgfpathlineto{\pgfqpoint{4.269690in}{6.675830in}}%
\pgfpathlineto{\pgfqpoint{4.278603in}{6.643338in}}%
\pgfpathlineto{\pgfqpoint{4.286773in}{6.621213in}}%
\pgfpathlineto{\pgfqpoint{4.294201in}{6.606706in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{6.596963in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{6.591866in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{6.589994in}}%
\pgfpathlineto{\pgfqpoint{4.320198in}{6.590422in}}%
\pgfpathlineto{\pgfqpoint{4.326141in}{6.592970in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{6.598168in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{6.607561in}}%
\pgfpathlineto{\pgfqpoint{4.350652in}{6.622510in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{6.644251in}}%
\pgfpathlineto{\pgfqpoint{4.375164in}{6.675626in}}%
\pgfpathlineto{\pgfqpoint{4.391505in}{6.720024in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{6.785531in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{6.883511in}}%
\pgfpathlineto{\pgfqpoint{4.474696in}{6.996017in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{7.081869in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{7.153078in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{7.224843in}}%
\pgfpathlineto{\pgfqpoint{4.540060in}{7.301367in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{7.382169in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{7.428766in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{7.429651in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{7.432530in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{7.437482in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{7.443769in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{7.431957in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{7.372758in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{7.320402in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{7.282555in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{7.254729in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{7.234219in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{7.219380in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{7.209039in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{7.202301in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{7.198535in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{7.197207in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{7.198014in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{7.201318in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{7.207530in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{7.217470in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{7.231786in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{7.249031in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{7.269634in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{7.292961in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{7.320288in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{7.354954in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{7.397952in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{7.453840in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{7.527979in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{7.641425in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{7.857664in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{7.943194in}}%
\pgfpathlineto{\pgfqpoint{5.069660in}{8.009794in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{8.064665in}}%
\pgfpathlineto{\pgfqpoint{5.115712in}{8.110539in}}%
\pgfpathlineto{\pgfqpoint{5.136510in}{8.148468in}}%
\pgfpathlineto{\pgfqpoint{5.157308in}{8.181841in}}%
\pgfpathlineto{\pgfqpoint{5.177363in}{8.209958in}}%
\pgfpathlineto{\pgfqpoint{5.197418in}{8.234386in}}%
\pgfpathlineto{\pgfqpoint{5.217473in}{8.255444in}}%
\pgfpathlineto{\pgfqpoint{5.238270in}{8.274078in}}%
\pgfpathlineto{\pgfqpoint{5.259811in}{8.290327in}}%
\pgfpathlineto{\pgfqpoint{5.282094in}{8.304294in}}%
\pgfpathlineto{\pgfqpoint{5.305120in}{8.316127in}}%
\pgfpathlineto{\pgfqpoint{5.330375in}{8.326556in}}%
\pgfpathlineto{\pgfqpoint{5.357857in}{8.335425in}}%
\pgfpathlineto{\pgfqpoint{5.388311in}{8.342866in}}%
\pgfpathlineto{\pgfqpoint{5.423222in}{8.349049in}}%
\pgfpathlineto{\pgfqpoint{5.434363in}{8.349641in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349641in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.076568in}{8.362291in}}%
\pgfpathlineto{\pgfqpoint{4.132276in}{8.359915in}}%
\pgfpathlineto{\pgfqpoint{4.165701in}{8.356371in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{8.351820in}}%
\pgfpathlineto{\pgfqpoint{4.206554in}{8.346136in}}%
\pgfpathlineto{\pgfqpoint{4.221409in}{8.339109in}}%
\pgfpathlineto{\pgfqpoint{4.234036in}{8.330666in}}%
\pgfpathlineto{\pgfqpoint{4.245178in}{8.320486in}}%
\pgfpathlineto{\pgfqpoint{4.254834in}{8.308774in}}%
\pgfpathlineto{\pgfqpoint{4.264490in}{8.293395in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{8.274833in}}%
\pgfpathlineto{\pgfqpoint{4.282317in}{8.250686in}}%
\pgfpathlineto{\pgfqpoint{4.290487in}{8.222139in}}%
\pgfpathlineto{\pgfqpoint{4.298658in}{8.185714in}}%
\pgfpathlineto{\pgfqpoint{4.306828in}{8.139400in}}%
\pgfpathlineto{\pgfqpoint{4.315742in}{8.075007in}}%
\pgfpathlineto{\pgfqpoint{4.324655in}{7.993490in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{7.883746in}}%
\pgfpathlineto{\pgfqpoint{4.345453in}{7.729933in}}%
\pgfpathlineto{\pgfqpoint{4.361051in}{7.479658in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{7.099469in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{6.932793in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{6.813299in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{6.724288in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{6.659075in}}%
\pgfpathlineto{\pgfqpoint{4.438300in}{6.608484in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{6.573001in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{6.548692in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{6.532611in}}%
\pgfpathlineto{\pgfqpoint{4.470239in}{6.521646in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{6.515729in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{6.513342in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{6.513455in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{6.515898in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{6.521244in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{6.530218in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{6.543585in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{6.563963in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{6.591552in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{6.625510in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{6.667323in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{6.696606in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{6.751839in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{6.783307in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{6.801263in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{6.800072in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{6.767336in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{6.734939in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{6.696746in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{6.640705in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{6.579633in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{6.539090in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{6.510004in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{6.488489in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{6.471728in}}%
\pgfpathlineto{\pgfqpoint{4.788148in}{6.459854in}}%
\pgfpathlineto{\pgfqpoint{4.801518in}{6.450963in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{6.445161in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{6.441520in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{6.440149in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{6.440914in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{6.443970in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{6.449451in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{6.457266in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{6.467552in}}%
\pgfpathlineto{\pgfqpoint{4.936703in}{6.480524in}}%
\pgfpathlineto{\pgfqpoint{4.953044in}{6.496407in}}%
\pgfpathlineto{\pgfqpoint{4.969385in}{6.515386in}}%
\pgfpathlineto{\pgfqpoint{4.986469in}{6.538666in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{6.566729in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{6.601380in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{6.643417in}}%
\pgfpathlineto{\pgfqpoint{5.066689in}{6.693586in}}%
\pgfpathlineto{\pgfqpoint{5.091200in}{6.754458in}}%
\pgfpathlineto{\pgfqpoint{5.117940in}{6.827017in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{6.914280in}}%
\pgfpathlineto{\pgfqpoint{5.181076in}{7.019610in}}%
\pgfpathlineto{\pgfqpoint{5.221929in}{7.156139in}}%
\pgfpathlineto{\pgfqpoint{5.351172in}{7.594006in}}%
\pgfpathlineto{\pgfqpoint{5.384597in}{7.696018in}}%
\pgfpathlineto{\pgfqpoint{5.414308in}{7.779642in}}%
\pgfpathlineto{\pgfqpoint{5.441791in}{7.850452in}}%
\pgfpathlineto{\pgfqpoint{5.467788in}{7.911426in}}%
\pgfpathlineto{\pgfqpoint{5.493043in}{7.965055in}}%
\pgfpathlineto{\pgfqpoint{5.517554in}{8.011941in}}%
\pgfpathlineto{\pgfqpoint{5.541323in}{8.052755in}}%
\pgfpathlineto{\pgfqpoint{5.565092in}{8.089255in}}%
\pgfpathlineto{\pgfqpoint{5.588861in}{8.121759in}}%
\pgfpathlineto{\pgfqpoint{5.612630in}{8.150607in}}%
\pgfpathlineto{\pgfqpoint{5.637141in}{8.176899in}}%
\pgfpathlineto{\pgfqpoint{5.662396in}{8.200703in}}%
\pgfpathlineto{\pgfqpoint{5.688393in}{8.222132in}}%
\pgfpathlineto{\pgfqpoint{5.715133in}{8.241323in}}%
\pgfpathlineto{\pgfqpoint{5.743358in}{8.258855in}}%
\pgfpathlineto{\pgfqpoint{5.773069in}{8.274702in}}%
\pgfpathlineto{\pgfqpoint{5.805009in}{8.289172in}}%
\pgfpathlineto{\pgfqpoint{5.839177in}{8.302163in}}%
\pgfpathlineto{\pgfqpoint{5.876315in}{8.313845in}}%
\pgfpathlineto{\pgfqpoint{5.916425in}{8.324121in}}%
\pgfpathlineto{\pgfqpoint{5.960992in}{8.333209in}}%
\pgfpathlineto{\pgfqpoint{6.010758in}{8.341041in}}%
\pgfpathlineto{\pgfqpoint{6.067209in}{8.347625in}}%
\pgfpathlineto{\pgfqpoint{6.099148in}{8.349654in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349654in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{8.362276in}}%
\pgfpathlineto{\pgfqpoint{4.392990in}{8.359922in}}%
\pgfpathlineto{\pgfqpoint{4.426415in}{8.356385in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{8.351843in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{8.346165in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{8.339078in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{8.331048in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{8.321519in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{8.309732in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{8.295389in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{8.276485in}}%
\pgfpathlineto{\pgfqpoint{4.540060in}{8.253702in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{8.223824in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{8.188337in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{8.141882in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{8.041931in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{7.952159in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{7.832275in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{7.667568in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{7.347963in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{7.150614in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{7.063488in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{7.003278in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{6.960101in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{6.929962in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{6.909528in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{6.896176in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{6.887178in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{6.882337in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{6.880204in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{6.880444in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{6.883119in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{6.888541in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{6.897668in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{6.912911in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{6.939327in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{6.988244in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{7.004431in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{7.014763in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{7.020446in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{7.023263in}}%
\pgfpathlineto{\pgfqpoint{4.878766in}{7.023642in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{7.021821in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{7.017758in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{7.010775in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{7.000295in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{6.984681in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{6.962965in}}%
\pgfpathlineto{\pgfqpoint{4.953044in}{6.931479in}}%
\pgfpathlineto{\pgfqpoint{4.976813in}{6.877732in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{6.795812in}}%
\pgfpathlineto{\pgfqpoint{5.033264in}{6.756325in}}%
\pgfpathlineto{\pgfqpoint{5.051833in}{6.724566in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{6.695963in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{6.666026in}}%
\pgfpathlineto{\pgfqpoint{5.137253in}{6.614632in}}%
\pgfpathlineto{\pgfqpoint{5.213016in}{6.526592in}}%
\pgfpathlineto{\pgfqpoint{5.242727in}{6.496113in}}%
\pgfpathlineto{\pgfqpoint{5.271695in}{6.469611in}}%
\pgfpathlineto{\pgfqpoint{5.305120in}{6.442173in}}%
\pgfpathlineto{\pgfqpoint{5.346716in}{6.411056in}}%
\pgfpathlineto{\pgfqpoint{5.406881in}{6.369070in}}%
\pgfpathlineto{\pgfqpoint{5.532410in}{6.282382in}}%
\pgfpathlineto{\pgfqpoint{5.581433in}{6.245167in}}%
\pgfpathlineto{\pgfqpoint{5.629714in}{6.205647in}}%
\pgfpathlineto{\pgfqpoint{5.687650in}{6.155226in}}%
\pgfpathlineto{\pgfqpoint{5.897856in}{5.969274in}}%
\pgfpathlineto{\pgfqpoint{5.949107in}{5.928247in}}%
\pgfpathlineto{\pgfqpoint{5.997388in}{5.892414in}}%
\pgfpathlineto{\pgfqpoint{6.044183in}{5.860443in}}%
\pgfpathlineto{\pgfqpoint{6.090978in}{5.831127in}}%
\pgfpathlineto{\pgfqpoint{6.138516in}{5.804066in}}%
\pgfpathlineto{\pgfqpoint{6.186053in}{5.779570in}}%
\pgfpathlineto{\pgfqpoint{6.235819in}{5.756407in}}%
\pgfpathlineto{\pgfqpoint{6.285585in}{5.735723in}}%
\pgfpathlineto{\pgfqpoint{6.337580in}{5.716563in}}%
\pgfpathlineto{\pgfqpoint{6.389574in}{5.699742in}}%
\pgfpathlineto{\pgfqpoint{6.446768in}{5.683575in}}%
\pgfpathlineto{\pgfqpoint{6.505447in}{5.669288in}}%
\pgfpathlineto{\pgfqpoint{6.567840in}{5.656432in}}%
\pgfpathlineto{\pgfqpoint{6.633947in}{5.645100in}}%
\pgfpathlineto{\pgfqpoint{6.705254in}{5.635221in}}%
\pgfpathlineto{\pgfqpoint{6.785474in}{5.626418in}}%
\pgfpathlineto{\pgfqpoint{6.874607in}{5.618917in}}%
\pgfpathlineto{\pgfqpoint{6.970425in}{5.613066in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613066in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.297172in}{8.362287in}}%
\pgfpathlineto{\pgfqpoint{4.352881in}{8.359938in}}%
\pgfpathlineto{\pgfqpoint{4.386305in}{8.356458in}}%
\pgfpathlineto{\pgfqpoint{4.410074in}{8.351824in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{8.346186in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{8.339192in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{8.330740in}}%
\pgfpathlineto{\pgfqpoint{4.466525in}{8.320482in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{8.308604in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{8.294276in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{8.275610in}}%
\pgfpathlineto{\pgfqpoint{4.502179in}{8.253451in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{8.224935in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{8.188141in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{8.140644in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{8.079506in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{8.001406in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{7.892726in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{7.754955in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{7.293299in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{7.040705in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{6.896175in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{6.830502in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{6.782717in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{6.762015in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{6.748315in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{6.740063in}}%
\pgfpathlineto{\pgfqpoint{4.670789in}{6.735793in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{6.734251in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{6.735146in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{6.738664in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{6.745204in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{6.755956in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{6.772718in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{6.800017in}}%
\pgfpathlineto{\pgfqpoint{4.784434in}{6.880820in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{6.898533in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{6.909893in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{6.916828in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{6.920606in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{6.921735in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{6.920566in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{6.917081in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{6.910675in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{6.900789in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{6.885865in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{6.864986in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{6.834672in}}%
\pgfpathlineto{\pgfqpoint{4.934475in}{6.781409in}}%
\pgfpathlineto{\pgfqpoint{4.967900in}{6.709695in}}%
\pgfpathlineto{\pgfqpoint{4.987212in}{6.673702in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{6.646430in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{6.623317in}}%
\pgfpathlineto{\pgfqpoint{5.039949in}{6.602049in}}%
\pgfpathlineto{\pgfqpoint{5.062232in}{6.580071in}}%
\pgfpathlineto{\pgfqpoint{5.102342in}{6.544328in}}%
\pgfpathlineto{\pgfqpoint{5.161764in}{6.493759in}}%
\pgfpathlineto{\pgfqpoint{5.189247in}{6.473427in}}%
\pgfpathlineto{\pgfqpoint{5.214501in}{6.457557in}}%
\pgfpathlineto{\pgfqpoint{5.239756in}{6.444297in}}%
\pgfpathlineto{\pgfqpoint{5.268724in}{6.431673in}}%
\pgfpathlineto{\pgfqpoint{5.303635in}{6.419004in}}%
\pgfpathlineto{\pgfqpoint{5.344487in}{6.406590in}}%
\pgfpathlineto{\pgfqpoint{5.400938in}{6.392013in}}%
\pgfpathlineto{\pgfqpoint{5.493785in}{6.368216in}}%
\pgfpathlineto{\pgfqpoint{5.536124in}{6.354798in}}%
\pgfpathlineto{\pgfqpoint{5.573263in}{6.340680in}}%
\pgfpathlineto{\pgfqpoint{5.608916in}{6.324693in}}%
\pgfpathlineto{\pgfqpoint{5.645312in}{6.305889in}}%
\pgfpathlineto{\pgfqpoint{5.683936in}{6.283428in}}%
\pgfpathlineto{\pgfqpoint{5.727760in}{6.255275in}}%
\pgfpathlineto{\pgfqpoint{5.782726in}{6.217139in}}%
\pgfpathlineto{\pgfqpoint{5.849575in}{6.168015in}}%
\pgfpathlineto{\pgfqpoint{6.016700in}{6.043789in}}%
\pgfpathlineto{\pgfqpoint{6.088749in}{5.994064in}}%
\pgfpathlineto{\pgfqpoint{6.153371in}{5.952277in}}%
\pgfpathlineto{\pgfqpoint{6.219478in}{5.912212in}}%
\pgfpathlineto{\pgfqpoint{6.282614in}{5.876551in}}%
\pgfpathlineto{\pgfqpoint{6.345750in}{5.843556in}}%
\pgfpathlineto{\pgfqpoint{6.404430in}{5.815370in}}%
\pgfpathlineto{\pgfqpoint{6.469794in}{5.786422in}}%
\pgfpathlineto{\pgfqpoint{6.529216in}{5.762484in}}%
\pgfpathlineto{\pgfqpoint{6.590866in}{5.740022in}}%
\pgfpathlineto{\pgfqpoint{6.651774in}{5.720192in}}%
\pgfpathlineto{\pgfqpoint{6.712682in}{5.702690in}}%
\pgfpathlineto{\pgfqpoint{6.780274in}{5.685617in}}%
\pgfpathlineto{\pgfqpoint{6.849353in}{5.670481in}}%
\pgfpathlineto{\pgfqpoint{6.920659in}{5.657127in}}%
\pgfpathlineto{\pgfqpoint{6.995680in}{5.645310in}}%
\pgfpathlineto{\pgfqpoint{7.076642in}{5.634828in}}%
\pgfpathlineto{\pgfqpoint{7.164290in}{5.625791in}}%
\pgfpathlineto{\pgfqpoint{7.258623in}{5.618350in}}%
\pgfpathlineto{\pgfqpoint{7.352212in}{5.613078in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613078in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.417502in}{8.362282in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{8.359899in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{8.356402in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{8.351820in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{8.346070in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{8.339595in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{8.331815in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{8.320400in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{8.308614in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{8.293135in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{8.274461in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{8.250195in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{8.209485in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{8.178384in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{8.138623in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{8.083350in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{8.013702in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{7.912972in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{7.774454in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{7.237089in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{7.138972in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{7.066327in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{7.013664in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{6.973329in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{6.945407in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{6.926464in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{6.912940in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{6.904669in}}%
\pgfpathlineto{\pgfqpoint{4.813402in}{6.899687in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{6.897541in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{6.897829in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{6.900531in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{6.905843in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{6.915202in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{6.930901in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{6.983639in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{6.992417in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{6.997034in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{6.998960in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{6.998559in}}%
\pgfpathlineto{\pgfqpoint{4.965671in}{6.995954in}}%
\pgfpathlineto{\pgfqpoint{4.973842in}{6.991071in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{6.983119in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{6.971467in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{6.954301in}}%
\pgfpathlineto{\pgfqpoint{5.016180in}{6.930529in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{6.895975in}}%
\pgfpathlineto{\pgfqpoint{5.053319in}{6.842109in}}%
\pgfpathlineto{\pgfqpoint{5.106056in}{6.708014in}}%
\pgfpathlineto{\pgfqpoint{5.129082in}{6.656817in}}%
\pgfpathlineto{\pgfqpoint{5.153594in}{6.607928in}}%
\pgfpathlineto{\pgfqpoint{5.187019in}{6.546798in}}%
\pgfpathlineto{\pgfqpoint{5.303635in}{6.340849in}}%
\pgfpathlineto{\pgfqpoint{5.338545in}{6.284832in}}%
\pgfpathlineto{\pgfqpoint{5.377169in}{6.227264in}}%
\pgfpathlineto{\pgfqpoint{5.421736in}{6.164890in}}%
\pgfpathlineto{\pgfqpoint{5.470759in}{6.100041in}}%
\pgfpathlineto{\pgfqpoint{5.519783in}{6.038820in}}%
\pgfpathlineto{\pgfqpoint{5.569549in}{5.980237in}}%
\pgfpathlineto{\pgfqpoint{5.617086in}{5.927629in}}%
\pgfpathlineto{\pgfqpoint{5.659425in}{5.883966in}}%
\pgfpathlineto{\pgfqpoint{5.698792in}{5.846484in}}%
\pgfpathlineto{\pgfqpoint{5.735931in}{5.814126in}}%
\pgfpathlineto{\pgfqpoint{5.771584in}{5.785966in}}%
\pgfpathlineto{\pgfqpoint{5.807237in}{5.760664in}}%
\pgfpathlineto{\pgfqpoint{5.842890in}{5.738081in}}%
\pgfpathlineto{\pgfqpoint{5.879286in}{5.717679in}}%
\pgfpathlineto{\pgfqpoint{5.915683in}{5.699849in}}%
\pgfpathlineto{\pgfqpoint{5.953564in}{5.683832in}}%
\pgfpathlineto{\pgfqpoint{5.992931in}{5.669662in}}%
\pgfpathlineto{\pgfqpoint{6.034527in}{5.657092in}}%
\pgfpathlineto{\pgfqpoint{6.079093in}{5.645955in}}%
\pgfpathlineto{\pgfqpoint{6.128117in}{5.636065in}}%
\pgfpathlineto{\pgfqpoint{6.182339in}{5.627451in}}%
\pgfpathlineto{\pgfqpoint{6.243990in}{5.619976in}}%
\pgfpathlineto{\pgfqpoint{6.313811in}{5.613803in}}%
\pgfpathlineto{\pgfqpoint{6.339065in}{5.613024in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613024in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.286031in}{8.362284in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{8.359932in}}%
\pgfpathlineto{\pgfqpoint{4.376649in}{8.356402in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{8.351801in}}%
\pgfpathlineto{\pgfqpoint{4.418245in}{8.346235in}}%
\pgfpathlineto{\pgfqpoint{4.433100in}{8.339365in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{8.331105in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{8.321127in}}%
\pgfpathlineto{\pgfqpoint{4.466525in}{8.309624in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{8.294487in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{8.276174in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{8.252282in}}%
\pgfpathlineto{\pgfqpoint{4.502179in}{8.223932in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{8.187556in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{8.140905in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{8.081301in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{8.005762in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{7.901726in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{7.759918in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{7.584526in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{7.365987in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{7.064760in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{6.907941in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.797168in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{6.755029in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{6.727483in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{6.717398in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{6.711642in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{6.709177in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{6.709121in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{6.711288in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{6.716026in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{6.724523in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{6.737679in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{6.758536in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{6.793448in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{6.858480in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{6.880641in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{6.894627in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{6.903583in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{6.908553in}}%
\pgfpathlineto{\pgfqpoint{4.825286in}{6.910776in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{6.910688in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{6.908256in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{6.903493in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{6.895706in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{6.883392in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{6.865477in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{6.839770in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{6.800805in}}%
\pgfpathlineto{\pgfqpoint{4.971613in}{6.675583in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{6.643994in}}%
\pgfpathlineto{\pgfqpoint{5.006524in}{6.618152in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{6.595331in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{6.573444in}}%
\pgfpathlineto{\pgfqpoint{5.071888in}{6.547058in}}%
\pgfpathlineto{\pgfqpoint{5.153594in}{6.473183in}}%
\pgfpathlineto{\pgfqpoint{5.182562in}{6.449837in}}%
\pgfpathlineto{\pgfqpoint{5.208559in}{6.431756in}}%
\pgfpathlineto{\pgfqpoint{5.235299in}{6.415954in}}%
\pgfpathlineto{\pgfqpoint{5.265753in}{6.400681in}}%
\pgfpathlineto{\pgfqpoint{5.303635in}{6.384290in}}%
\pgfpathlineto{\pgfqpoint{5.351172in}{6.366232in}}%
\pgfpathlineto{\pgfqpoint{5.506413in}{6.309347in}}%
\pgfpathlineto{\pgfqpoint{5.545037in}{6.291535in}}%
\pgfpathlineto{\pgfqpoint{5.581433in}{6.272255in}}%
\pgfpathlineto{\pgfqpoint{5.617086in}{6.250811in}}%
\pgfpathlineto{\pgfqpoint{5.655711in}{6.224881in}}%
\pgfpathlineto{\pgfqpoint{5.698049in}{6.193678in}}%
\pgfpathlineto{\pgfqpoint{5.749301in}{6.152968in}}%
\pgfpathlineto{\pgfqpoint{5.827292in}{6.087825in}}%
\pgfpathlineto{\pgfqpoint{5.962477in}{5.974775in}}%
\pgfpathlineto{\pgfqpoint{6.021157in}{5.929405in}}%
\pgfpathlineto{\pgfqpoint{6.075379in}{5.890310in}}%
\pgfpathlineto{\pgfqpoint{6.126631in}{5.856136in}}%
\pgfpathlineto{\pgfqpoint{6.176397in}{5.825542in}}%
\pgfpathlineto{\pgfqpoint{6.228391in}{5.796188in}}%
\pgfpathlineto{\pgfqpoint{6.278900in}{5.770292in}}%
\pgfpathlineto{\pgfqpoint{6.330152in}{5.746618in}}%
\pgfpathlineto{\pgfqpoint{6.379918in}{5.726073in}}%
\pgfpathlineto{\pgfqpoint{6.432655in}{5.706704in}}%
\pgfpathlineto{\pgfqpoint{6.486878in}{5.689167in}}%
\pgfpathlineto{\pgfqpoint{6.541843in}{5.673795in}}%
\pgfpathlineto{\pgfqpoint{6.599037in}{5.660113in}}%
\pgfpathlineto{\pgfqpoint{6.658459in}{5.648197in}}%
\pgfpathlineto{\pgfqpoint{6.722338in}{5.637706in}}%
\pgfpathlineto{\pgfqpoint{6.793644in}{5.628308in}}%
\pgfpathlineto{\pgfqpoint{6.871636in}{5.620343in}}%
\pgfpathlineto{\pgfqpoint{6.959284in}{5.613716in}}%
\pgfpathlineto{\pgfqpoint{6.986766in}{5.613044in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613044in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{8.362282in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{8.359905in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{8.356438in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{8.351785in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{8.346042in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{8.339211in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{8.331055in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{8.321297in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{8.300049in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{8.284726in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{8.266498in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{8.243156in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{8.213254in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{8.175078in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{8.126777in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{8.061037in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{7.973137in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{7.851829in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{7.642791in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{7.396410in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{7.276630in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{7.190687in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{7.126765in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{7.080122in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{7.044151in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{7.019092in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{7.002016in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{6.989794in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{6.982334in}}%
\pgfpathlineto{\pgfqpoint{4.868368in}{6.977897in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{6.976086in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{6.976546in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{6.979296in}}%
\pgfpathlineto{\pgfqpoint{4.901050in}{6.985063in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{6.995077in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{7.011483in}}%
\pgfpathlineto{\pgfqpoint{4.973099in}{7.060245in}}%
\pgfpathlineto{\pgfqpoint{4.984983in}{7.069297in}}%
\pgfpathlineto{\pgfqpoint{4.995382in}{7.074547in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{7.076681in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{7.076487in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{7.074057in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{7.069266in}}%
\pgfpathlineto{\pgfqpoint{5.037721in}{7.061255in}}%
\pgfpathlineto{\pgfqpoint{5.047377in}{7.049255in}}%
\pgfpathlineto{\pgfqpoint{5.057776in}{7.032523in}}%
\pgfpathlineto{\pgfqpoint{5.069660in}{7.008794in}}%
\pgfpathlineto{\pgfqpoint{5.083030in}{6.976791in}}%
\pgfpathlineto{\pgfqpoint{5.099371in}{6.931367in}}%
\pgfpathlineto{\pgfqpoint{5.120912in}{6.864274in}}%
\pgfpathlineto{\pgfqpoint{5.192218in}{6.636876in}}%
\pgfpathlineto{\pgfqpoint{5.221929in}{6.552851in}}%
\pgfpathlineto{\pgfqpoint{5.276152in}{6.407926in}}%
\pgfpathlineto{\pgfqpoint{5.362314in}{6.181138in}}%
\pgfpathlineto{\pgfqpoint{5.393511in}{6.106364in}}%
\pgfpathlineto{\pgfqpoint{5.422479in}{6.042585in}}%
\pgfpathlineto{\pgfqpoint{5.451447in}{5.984126in}}%
\pgfpathlineto{\pgfqpoint{5.480415in}{5.930654in}}%
\pgfpathlineto{\pgfqpoint{5.507898in}{5.884423in}}%
\pgfpathlineto{\pgfqpoint{5.534638in}{5.843676in}}%
\pgfpathlineto{\pgfqpoint{5.560635in}{5.808041in}}%
\pgfpathlineto{\pgfqpoint{5.585890in}{5.777132in}}%
\pgfpathlineto{\pgfqpoint{5.611144in}{5.749747in}}%
\pgfpathlineto{\pgfqpoint{5.635656in}{5.726375in}}%
\pgfpathlineto{\pgfqpoint{5.660910in}{5.705400in}}%
\pgfpathlineto{\pgfqpoint{5.686165in}{5.687326in}}%
\pgfpathlineto{\pgfqpoint{5.712162in}{5.671466in}}%
\pgfpathlineto{\pgfqpoint{5.738902in}{5.657758in}}%
\pgfpathlineto{\pgfqpoint{5.767127in}{5.645806in}}%
\pgfpathlineto{\pgfqpoint{5.797581in}{5.635396in}}%
\pgfpathlineto{\pgfqpoint{5.830263in}{5.626593in}}%
\pgfpathlineto{\pgfqpoint{5.866659in}{5.619110in}}%
\pgfpathlineto{\pgfqpoint{5.906769in}{5.613072in}}%
\pgfpathlineto{\pgfqpoint{5.924596in}{5.613026in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613026in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.211753in}{8.362276in}}%
\pgfpathlineto{\pgfqpoint{4.269690in}{8.359927in}}%
\pgfpathlineto{\pgfqpoint{4.304600in}{8.356423in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{8.351810in}}%
\pgfpathlineto{\pgfqpoint{4.347681in}{8.346147in}}%
\pgfpathlineto{\pgfqpoint{4.363279in}{8.339063in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{8.330974in}}%
\pgfpathlineto{\pgfqpoint{4.387048in}{8.321315in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{8.309338in}}%
\pgfpathlineto{\pgfqpoint{4.407103in}{8.294734in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{8.277277in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{8.254789in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{8.225740in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{8.188207in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{8.139873in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{8.078160in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{8.000549in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{7.896330in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{7.749522in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{7.529748in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{6.870774in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{6.678091in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{6.583281in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{6.538331in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{6.507317in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{6.484732in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{6.470547in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{6.462291in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{6.458123in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{6.456613in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{6.457562in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{6.485132in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{6.557404in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{6.618945in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{6.646581in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{6.664990in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{6.676614in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{6.683521in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{6.686866in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{6.687812in}}%
\pgfpathlineto{\pgfqpoint{4.774035in}{6.686551in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{6.682838in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{6.676087in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{6.665775in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{6.650385in}}%
\pgfpathlineto{\pgfqpoint{4.825286in}{6.627783in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{6.594168in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{6.463887in}}%
\pgfpathlineto{\pgfqpoint{4.922590in}{6.437780in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{6.416898in}}%
\pgfpathlineto{\pgfqpoint{4.953787in}{6.399676in}}%
\pgfpathlineto{\pgfqpoint{4.970128in}{6.384889in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{6.370502in}}%
\pgfpathlineto{\pgfqpoint{5.016180in}{6.353615in}}%
\pgfpathlineto{\pgfqpoint{5.069660in}{6.322955in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{6.306848in}}%
\pgfpathlineto{\pgfqpoint{5.126854in}{6.296605in}}%
\pgfpathlineto{\pgfqpoint{5.150623in}{6.289379in}}%
\pgfpathlineto{\pgfqpoint{5.175134in}{6.284291in}}%
\pgfpathlineto{\pgfqpoint{5.202617in}{6.280939in}}%
\pgfpathlineto{\pgfqpoint{5.235299in}{6.279278in}}%
\pgfpathlineto{\pgfqpoint{5.273924in}{6.279586in}}%
\pgfpathlineto{\pgfqpoint{5.318490in}{6.282184in}}%
\pgfpathlineto{\pgfqpoint{5.468531in}{6.293165in}}%
\pgfpathlineto{\pgfqpoint{5.502699in}{6.292152in}}%
\pgfpathlineto{\pgfqpoint{5.533895in}{6.289066in}}%
\pgfpathlineto{\pgfqpoint{5.562864in}{6.284000in}}%
\pgfpathlineto{\pgfqpoint{5.591089in}{6.276820in}}%
\pgfpathlineto{\pgfqpoint{5.619315in}{6.267334in}}%
\pgfpathlineto{\pgfqpoint{5.649026in}{6.254932in}}%
\pgfpathlineto{\pgfqpoint{5.679480in}{6.239788in}}%
\pgfpathlineto{\pgfqpoint{5.712162in}{6.221034in}}%
\pgfpathlineto{\pgfqpoint{5.748558in}{6.197535in}}%
\pgfpathlineto{\pgfqpoint{5.790896in}{6.167478in}}%
\pgfpathlineto{\pgfqpoint{5.836948in}{6.132064in}}%
\pgfpathlineto{\pgfqpoint{5.893399in}{6.085839in}}%
\pgfpathlineto{\pgfqpoint{6.052353in}{5.954333in}}%
\pgfpathlineto{\pgfqpoint{6.114004in}{5.906541in}}%
\pgfpathlineto{\pgfqpoint{6.170455in}{5.865477in}}%
\pgfpathlineto{\pgfqpoint{6.226906in}{5.827263in}}%
\pgfpathlineto{\pgfqpoint{6.277415in}{5.795812in}}%
\pgfpathlineto{\pgfqpoint{6.325695in}{5.768358in}}%
\pgfpathlineto{\pgfqpoint{6.371747in}{5.744619in}}%
\pgfpathlineto{\pgfqpoint{6.420028in}{5.722249in}}%
\pgfpathlineto{\pgfqpoint{6.468308in}{5.702321in}}%
\pgfpathlineto{\pgfqpoint{6.515846in}{5.685106in}}%
\pgfpathlineto{\pgfqpoint{6.564869in}{5.669725in}}%
\pgfpathlineto{\pgfqpoint{6.615378in}{5.656211in}}%
\pgfpathlineto{\pgfqpoint{6.667372in}{5.644605in}}%
\pgfpathlineto{\pgfqpoint{6.723823in}{5.634328in}}%
\pgfpathlineto{\pgfqpoint{6.785474in}{5.625392in}}%
\pgfpathlineto{\pgfqpoint{6.853067in}{5.617879in}}%
\pgfpathlineto{\pgfqpoint{6.915460in}{5.613027in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613027in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{8.362282in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{8.359916in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{8.356456in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{8.351934in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{8.346270in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{8.339205in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{8.330655in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{8.316780in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{8.304217in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{8.288864in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{8.270438in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{8.246605in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{8.215707in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{8.175739in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{8.124446in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{8.059632in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{7.972370in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{7.849826in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{7.649672in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{7.336305in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{7.204900in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{7.111816in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{7.043406in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{6.994028in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{6.958857in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{6.932203in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{6.914155in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{6.901320in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{6.893542in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{6.888966in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{6.887151in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{6.887709in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{6.890647in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{6.896695in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{6.907059in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{6.924615in}}%
\pgfpathlineto{\pgfqpoint{4.966414in}{6.963740in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{6.973964in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{6.979698in}}%
\pgfpathlineto{\pgfqpoint{4.998353in}{6.982269in}}%
\pgfpathlineto{\pgfqpoint{5.006524in}{6.982490in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{6.980496in}}%
\pgfpathlineto{\pgfqpoint{5.022865in}{6.976164in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{6.968694in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{6.957355in}}%
\pgfpathlineto{\pgfqpoint{5.051833in}{6.941459in}}%
\pgfpathlineto{\pgfqpoint{5.063718in}{6.918912in}}%
\pgfpathlineto{\pgfqpoint{5.077088in}{6.888624in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{6.843940in}}%
\pgfpathlineto{\pgfqpoint{5.119426in}{6.770661in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{6.638985in}}%
\pgfpathlineto{\pgfqpoint{5.189990in}{6.572953in}}%
\pgfpathlineto{\pgfqpoint{5.218215in}{6.505525in}}%
\pgfpathlineto{\pgfqpoint{5.269467in}{6.390259in}}%
\pgfpathlineto{\pgfqpoint{5.346716in}{6.220190in}}%
\pgfpathlineto{\pgfqpoint{5.380883in}{6.151014in}}%
\pgfpathlineto{\pgfqpoint{5.412823in}{6.091291in}}%
\pgfpathlineto{\pgfqpoint{5.446248in}{6.033529in}}%
\pgfpathlineto{\pgfqpoint{5.480415in}{5.978937in}}%
\pgfpathlineto{\pgfqpoint{5.513098in}{5.930785in}}%
\pgfpathlineto{\pgfqpoint{5.545037in}{5.887610in}}%
\pgfpathlineto{\pgfqpoint{5.576234in}{5.849146in}}%
\pgfpathlineto{\pgfqpoint{5.606687in}{5.815090in}}%
\pgfpathlineto{\pgfqpoint{5.636399in}{5.785145in}}%
\pgfpathlineto{\pgfqpoint{5.666110in}{5.758388in}}%
\pgfpathlineto{\pgfqpoint{5.695078in}{5.735245in}}%
\pgfpathlineto{\pgfqpoint{5.724789in}{5.714373in}}%
\pgfpathlineto{\pgfqpoint{5.754500in}{5.696221in}}%
\pgfpathlineto{\pgfqpoint{5.784954in}{5.680217in}}%
\pgfpathlineto{\pgfqpoint{5.816893in}{5.665948in}}%
\pgfpathlineto{\pgfqpoint{5.850318in}{5.653430in}}%
\pgfpathlineto{\pgfqpoint{5.886714in}{5.642215in}}%
\pgfpathlineto{\pgfqpoint{5.925339in}{5.632680in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{5.624398in}}%
\pgfpathlineto{\pgfqpoint{6.016700in}{5.617445in}}%
\pgfpathlineto{\pgfqpoint{6.062010in}{5.613008in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613008in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{8.362282in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{8.359905in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{8.356377in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{8.351795in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{8.345975in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{8.338966in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{8.331015in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{8.321526in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{8.309674in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{8.295008in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{8.276924in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{8.236997in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{8.204641in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{8.163255in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{8.110572in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{8.044225in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{7.954593in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{7.910602in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{7.828128in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{7.699508in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{7.299581in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{7.204363in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{7.137677in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{7.088826in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{7.051224in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{7.025232in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{7.007758in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{6.995522in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{6.988322in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{6.984608in}}%
\pgfpathlineto{\pgfqpoint{4.777749in}{6.983175in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{6.983901in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{6.987103in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{6.993560in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{7.003820in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{7.020741in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{7.087461in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{7.096687in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{7.101926in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{7.103985in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{7.103712in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{7.101251in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{7.096528in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{7.088769in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{7.077339in}}%
\pgfpathlineto{\pgfqpoint{4.970128in}{7.060427in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{7.036900in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{7.004309in}}%
\pgfpathlineto{\pgfqpoint{5.017666in}{6.954548in}}%
\pgfpathlineto{\pgfqpoint{5.078573in}{6.799851in}}%
\pgfpathlineto{\pgfqpoint{5.100857in}{6.751294in}}%
\pgfpathlineto{\pgfqpoint{5.125368in}{6.703357in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{6.632147in}}%
\pgfpathlineto{\pgfqpoint{5.224900in}{6.522199in}}%
\pgfpathlineto{\pgfqpoint{5.278380in}{6.425418in}}%
\pgfpathlineto{\pgfqpoint{5.315519in}{6.363017in}}%
\pgfpathlineto{\pgfqpoint{5.357115in}{6.297672in}}%
\pgfpathlineto{\pgfqpoint{5.413566in}{6.213376in}}%
\pgfpathlineto{\pgfqpoint{5.473730in}{6.127447in}}%
\pgfpathlineto{\pgfqpoint{5.531667in}{6.048556in}}%
\pgfpathlineto{\pgfqpoint{5.586632in}{5.977357in}}%
\pgfpathlineto{\pgfqpoint{5.633427in}{5.920196in}}%
\pgfpathlineto{\pgfqpoint{5.674280in}{5.873799in}}%
\pgfpathlineto{\pgfqpoint{5.711419in}{5.834987in}}%
\pgfpathlineto{\pgfqpoint{5.745587in}{5.802432in}}%
\pgfpathlineto{\pgfqpoint{5.778269in}{5.774290in}}%
\pgfpathlineto{\pgfqpoint{5.810951in}{5.749072in}}%
\pgfpathlineto{\pgfqpoint{5.843633in}{5.726657in}}%
\pgfpathlineto{\pgfqpoint{5.876315in}{5.706911in}}%
\pgfpathlineto{\pgfqpoint{5.908998in}{5.689708in}}%
\pgfpathlineto{\pgfqpoint{5.943165in}{5.674268in}}%
\pgfpathlineto{\pgfqpoint{5.978076in}{5.660908in}}%
\pgfpathlineto{\pgfqpoint{6.015215in}{5.649042in}}%
\pgfpathlineto{\pgfqpoint{6.056067in}{5.638396in}}%
\pgfpathlineto{\pgfqpoint{6.099891in}{5.629315in}}%
\pgfpathlineto{\pgfqpoint{6.148914in}{5.621481in}}%
\pgfpathlineto{\pgfqpoint{6.204623in}{5.614890in}}%
\pgfpathlineto{\pgfqpoint{6.234334in}{5.613032in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613032in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{8.362289in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{8.359921in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{8.356404in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{8.351834in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{8.346030in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{8.339094in}}%
\pgfpathlineto{\pgfqpoint{4.629193in}{8.330777in}}%
\pgfpathlineto{\pgfqpoint{4.647020in}{8.315524in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{8.302995in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{8.287783in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{8.269663in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{8.246412in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{8.216540in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{8.178276in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{8.129668in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{8.068842in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{7.987666in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{7.874410in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{7.689511in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{7.371373in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{7.249162in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{7.161978in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{7.097445in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{7.050560in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{7.014557in}}%
\pgfpathlineto{\pgfqpoint{4.846084in}{6.989597in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{6.972685in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{6.960675in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{6.953441in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{6.949241in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{6.947671in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{6.948372in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{6.951376in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{6.957417in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{6.967701in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{4.976813in}{7.027485in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{7.037547in}}%
\pgfpathlineto{\pgfqpoint{4.999839in}{7.043155in}}%
\pgfpathlineto{\pgfqpoint{5.008752in}{7.045636in}}%
\pgfpathlineto{\pgfqpoint{5.016923in}{7.045773in}}%
\pgfpathlineto{\pgfqpoint{5.025093in}{7.043684in}}%
\pgfpathlineto{\pgfqpoint{5.033264in}{7.039239in}}%
\pgfpathlineto{\pgfqpoint{5.042177in}{7.031605in}}%
\pgfpathlineto{\pgfqpoint{5.051833in}{7.020008in}}%
\pgfpathlineto{\pgfqpoint{5.062232in}{7.003697in}}%
\pgfpathlineto{\pgfqpoint{5.073374in}{6.982022in}}%
\pgfpathlineto{\pgfqpoint{5.086744in}{6.950809in}}%
\pgfpathlineto{\pgfqpoint{5.102342in}{6.908405in}}%
\pgfpathlineto{\pgfqpoint{5.123140in}{6.844879in}}%
\pgfpathlineto{\pgfqpoint{5.198903in}{6.607184in}}%
\pgfpathlineto{\pgfqpoint{5.228614in}{6.525382in}}%
\pgfpathlineto{\pgfqpoint{5.282837in}{6.384472in}}%
\pgfpathlineto{\pgfqpoint{5.360828in}{6.185576in}}%
\pgfpathlineto{\pgfqpoint{5.392768in}{6.110891in}}%
\pgfpathlineto{\pgfqpoint{5.422479in}{6.047093in}}%
\pgfpathlineto{\pgfqpoint{5.451447in}{5.990076in}}%
\pgfpathlineto{\pgfqpoint{5.480415in}{5.937825in}}%
\pgfpathlineto{\pgfqpoint{5.508641in}{5.891341in}}%
\pgfpathlineto{\pgfqpoint{5.536124in}{5.850279in}}%
\pgfpathlineto{\pgfqpoint{5.562864in}{5.814274in}}%
\pgfpathlineto{\pgfqpoint{5.588861in}{5.782950in}}%
\pgfpathlineto{\pgfqpoint{5.614858in}{5.755134in}}%
\pgfpathlineto{\pgfqpoint{5.640112in}{5.731322in}}%
\pgfpathlineto{\pgfqpoint{5.665367in}{5.710486in}}%
\pgfpathlineto{\pgfqpoint{5.691364in}{5.691907in}}%
\pgfpathlineto{\pgfqpoint{5.718104in}{5.675565in}}%
\pgfpathlineto{\pgfqpoint{5.745587in}{5.661400in}}%
\pgfpathlineto{\pgfqpoint{5.774555in}{5.649015in}}%
\pgfpathlineto{\pgfqpoint{5.805009in}{5.638414in}}%
\pgfpathlineto{\pgfqpoint{5.838434in}{5.629152in}}%
\pgfpathlineto{\pgfqpoint{5.875573in}{5.621224in}}%
\pgfpathlineto{\pgfqpoint{5.917168in}{5.614674in}}%
\pgfpathlineto{\pgfqpoint{5.937966in}{5.613038in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613038in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.350652in}{8.362287in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{8.359890in}}%
\pgfpathlineto{\pgfqpoint{4.439043in}{8.356414in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{8.351876in}}%
\pgfpathlineto{\pgfqpoint{4.479895in}{8.346195in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{8.339512in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{8.331598in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{8.322181in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{8.310487in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{8.296187in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{8.279015in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{8.256518in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{8.229717in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{8.194250in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{8.101240in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{8.031946in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{7.937807in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{7.812754in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{7.631454in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{7.564900in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{7.153269in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{7.073601in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{7.019190in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{6.977143in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{6.947995in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{6.928347in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{6.915575in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{6.907021in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{6.902472in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{6.900527in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{6.900853in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{6.903506in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{6.909354in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{6.919094in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{6.934927in}}%
\pgfpathlineto{\pgfqpoint{4.813402in}{6.964486in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{6.999386in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{7.014854in}}%
\pgfpathlineto{\pgfqpoint{4.865396in}{7.024693in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{7.030038in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{7.032578in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{7.032726in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{7.030690in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{7.026419in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{7.019214in}}%
\pgfpathlineto{\pgfqpoint{4.927047in}{7.008490in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{6.992588in}}%
\pgfpathlineto{\pgfqpoint{4.950816in}{6.970533in}}%
\pgfpathlineto{\pgfqpoint{4.966414in}{6.938611in}}%
\pgfpathlineto{\pgfqpoint{4.990183in}{6.884166in}}%
\pgfpathlineto{\pgfqpoint{5.027322in}{6.799436in}}%
\pgfpathlineto{\pgfqpoint{5.047377in}{6.759279in}}%
\pgfpathlineto{\pgfqpoint{5.066689in}{6.725526in}}%
\pgfpathlineto{\pgfqpoint{5.086744in}{6.694947in}}%
\pgfpathlineto{\pgfqpoint{5.111998in}{6.660702in}}%
\pgfpathlineto{\pgfqpoint{5.193704in}{6.556390in}}%
\pgfpathlineto{\pgfqpoint{5.231585in}{6.510368in}}%
\pgfpathlineto{\pgfqpoint{5.262039in}{6.476904in}}%
\pgfpathlineto{\pgfqpoint{5.293236in}{6.445972in}}%
\pgfpathlineto{\pgfqpoint{5.330375in}{6.412423in}}%
\pgfpathlineto{\pgfqpoint{5.380883in}{6.370042in}}%
\pgfpathlineto{\pgfqpoint{5.458875in}{6.307731in}}%
\pgfpathlineto{\pgfqpoint{5.544294in}{6.238648in}}%
\pgfpathlineto{\pgfqpoint{5.600745in}{6.189941in}}%
\pgfpathlineto{\pgfqpoint{5.664624in}{6.131661in}}%
\pgfpathlineto{\pgfqpoint{5.828778in}{5.980531in}}%
\pgfpathlineto{\pgfqpoint{5.887457in}{5.930639in}}%
\pgfpathlineto{\pgfqpoint{5.933509in}{5.894280in}}%
\pgfpathlineto{\pgfqpoint{5.977333in}{5.862319in}}%
\pgfpathlineto{\pgfqpoint{6.021157in}{5.833021in}}%
\pgfpathlineto{\pgfqpoint{6.065723in}{5.805901in}}%
\pgfpathlineto{\pgfqpoint{6.109547in}{5.781801in}}%
\pgfpathlineto{\pgfqpoint{6.155599in}{5.759020in}}%
\pgfpathlineto{\pgfqpoint{6.203137in}{5.738028in}}%
\pgfpathlineto{\pgfqpoint{6.251418in}{5.719095in}}%
\pgfpathlineto{\pgfqpoint{6.301184in}{5.701947in}}%
\pgfpathlineto{\pgfqpoint{6.353921in}{5.686120in}}%
\pgfpathlineto{\pgfqpoint{6.410372in}{5.671606in}}%
\pgfpathlineto{\pgfqpoint{6.470537in}{5.658450in}}%
\pgfpathlineto{\pgfqpoint{6.532930in}{5.647074in}}%
\pgfpathlineto{\pgfqpoint{6.601265in}{5.636884in}}%
\pgfpathlineto{\pgfqpoint{6.674800in}{5.628176in}}%
\pgfpathlineto{\pgfqpoint{6.757991in}{5.620608in}}%
\pgfpathlineto{\pgfqpoint{6.853809in}{5.614136in}}%
\pgfpathlineto{\pgfqpoint{6.891691in}{5.613052in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613052in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.184270in}{8.362275in}}%
\pgfpathlineto{\pgfqpoint{4.242207in}{8.359880in}}%
\pgfpathlineto{\pgfqpoint{4.276375in}{8.356381in}}%
\pgfpathlineto{\pgfqpoint{4.300143in}{8.351864in}}%
\pgfpathlineto{\pgfqpoint{4.318713in}{8.346165in}}%
\pgfpathlineto{\pgfqpoint{4.333568in}{8.339420in}}%
\pgfpathlineto{\pgfqpoint{4.346196in}{8.331386in}}%
\pgfpathlineto{\pgfqpoint{4.357337in}{8.321777in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{8.309844in}}%
\pgfpathlineto{\pgfqpoint{4.377392in}{8.295273in}}%
\pgfpathlineto{\pgfqpoint{4.386305in}{8.277841in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{8.255370in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{8.226329in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{8.188793in}}%
\pgfpathlineto{\pgfqpoint{4.421959in}{8.140442in}}%
\pgfpathlineto{\pgfqpoint{4.430872in}{8.078693in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{8.001025in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{7.896770in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{7.750214in}}%
\pgfpathlineto{\pgfqpoint{4.474696in}{7.532229in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{6.992494in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{6.823398in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{6.699496in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{6.598021in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{6.514784in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{6.459775in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{6.446886in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{6.439626in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{6.436221in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{6.435374in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{6.436814in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{6.440863in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{6.448004in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{6.457876in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{6.487506in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{6.530299in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{6.563374in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{6.583918in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{6.597671in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{6.605864in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{6.610323in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{6.612159in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{6.611734in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{6.608999in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{6.603961in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{6.595923in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{6.583425in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{6.565538in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{6.538968in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{6.491114in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{6.430697in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{6.400207in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{6.377803in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{6.360359in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{6.346446in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{6.335516in}}%
\pgfpathlineto{\pgfqpoint{4.953044in}{6.325739in}}%
\pgfpathlineto{\pgfqpoint{4.974585in}{6.316153in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{6.304938in}}%
\pgfpathlineto{\pgfqpoint{5.040692in}{6.294606in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{6.289510in}}%
\pgfpathlineto{\pgfqpoint{5.086744in}{6.287262in}}%
\pgfpathlineto{\pgfqpoint{5.107542in}{6.287362in}}%
\pgfpathlineto{\pgfqpoint{5.129082in}{6.289774in}}%
\pgfpathlineto{\pgfqpoint{5.152108in}{6.294653in}}%
\pgfpathlineto{\pgfqpoint{5.177363in}{6.302307in}}%
\pgfpathlineto{\pgfqpoint{5.205588in}{6.313239in}}%
\pgfpathlineto{\pgfqpoint{5.236042in}{6.327478in}}%
\pgfpathlineto{\pgfqpoint{5.267981in}{6.344937in}}%
\pgfpathlineto{\pgfqpoint{5.302149in}{6.366196in}}%
\pgfpathlineto{\pgfqpoint{5.341516in}{6.393386in}}%
\pgfpathlineto{\pgfqpoint{5.403167in}{6.439120in}}%
\pgfpathlineto{\pgfqpoint{5.478187in}{6.494251in}}%
\pgfpathlineto{\pgfqpoint{5.519783in}{6.522037in}}%
\pgfpathlineto{\pgfqpoint{5.553950in}{6.542265in}}%
\pgfpathlineto{\pgfqpoint{5.584404in}{6.557797in}}%
\pgfpathlineto{\pgfqpoint{5.613372in}{6.570117in}}%
\pgfpathlineto{\pgfqpoint{5.641598in}{6.579744in}}%
\pgfpathlineto{\pgfqpoint{5.669823in}{6.587056in}}%
\pgfpathlineto{\pgfqpoint{5.698049in}{6.592122in}}%
\pgfpathlineto{\pgfqpoint{5.727760in}{6.595173in}}%
\pgfpathlineto{\pgfqpoint{5.758957in}{6.596109in}}%
\pgfpathlineto{\pgfqpoint{5.792382in}{6.594849in}}%
\pgfpathlineto{\pgfqpoint{5.825064in}{6.591385in}}%
\pgfpathlineto{\pgfqpoint{5.858489in}{6.585754in}}%
\pgfpathlineto{\pgfqpoint{5.895628in}{6.577237in}}%
\pgfpathlineto{\pgfqpoint{5.942422in}{6.564157in}}%
\pgfpathlineto{\pgfqpoint{5.994417in}{6.547083in}}%
\pgfpathlineto{\pgfqpoint{6.050868in}{6.526061in}}%
\pgfpathlineto{\pgfqpoint{6.111776in}{6.500761in}}%
\pgfpathlineto{\pgfqpoint{6.174912in}{6.471906in}}%
\pgfpathlineto{\pgfqpoint{6.229877in}{6.444371in}}%
\pgfpathlineto{\pgfqpoint{6.291527in}{6.411097in}}%
\pgfpathlineto{\pgfqpoint{6.352435in}{6.375859in}}%
\pgfpathlineto{\pgfqpoint{6.414086in}{6.338124in}}%
\pgfpathlineto{\pgfqpoint{6.475736in}{6.297757in}}%
\pgfpathlineto{\pgfqpoint{6.556699in}{6.241895in}}%
\pgfpathlineto{\pgfqpoint{6.654002in}{6.171711in}}%
\pgfpathlineto{\pgfqpoint{6.994194in}{5.925239in}}%
\pgfpathlineto{\pgfqpoint{7.066243in}{5.877229in}}%
\pgfpathlineto{\pgfqpoint{7.128637in}{5.838366in}}%
\pgfpathlineto{\pgfqpoint{7.182859in}{5.806927in}}%
\pgfpathlineto{\pgfqpoint{7.236339in}{5.778467in}}%
\pgfpathlineto{\pgfqpoint{7.287591in}{5.753637in}}%
\pgfpathlineto{\pgfqpoint{7.340328in}{5.730638in}}%
\pgfpathlineto{\pgfqpoint{7.392322in}{5.710387in}}%
\pgfpathlineto{\pgfqpoint{7.443574in}{5.692834in}}%
\pgfpathlineto{\pgfqpoint{7.498539in}{5.676331in}}%
\pgfpathlineto{\pgfqpoint{7.552762in}{5.662361in}}%
\pgfpathlineto{\pgfqpoint{7.610699in}{5.649704in}}%
\pgfpathlineto{\pgfqpoint{7.671606in}{5.638721in}}%
\pgfpathlineto{\pgfqpoint{7.738456in}{5.628944in}}%
\pgfpathlineto{\pgfqpoint{7.809763in}{5.620722in}}%
\pgfpathlineto{\pgfqpoint{7.887012in}{5.614061in}}%
\pgfpathlineto{\pgfqpoint{7.915980in}{5.613032in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613032in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.115192in}{8.362287in}}%
\pgfpathlineto{\pgfqpoint{4.169415in}{8.359894in}}%
\pgfpathlineto{\pgfqpoint{4.201354in}{8.356420in}}%
\pgfpathlineto{\pgfqpoint{4.224380in}{8.351755in}}%
\pgfpathlineto{\pgfqpoint{4.241464in}{8.346162in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{8.339365in}}%
\pgfpathlineto{\pgfqpoint{4.268204in}{8.330775in}}%
\pgfpathlineto{\pgfqpoint{4.279346in}{8.320331in}}%
\pgfpathlineto{\pgfqpoint{4.289002in}{8.308218in}}%
\pgfpathlineto{\pgfqpoint{4.297915in}{8.293587in}}%
\pgfpathlineto{\pgfqpoint{4.306828in}{8.274508in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{8.251855in}}%
\pgfpathlineto{\pgfqpoint{4.323169in}{8.222748in}}%
\pgfpathlineto{\pgfqpoint{4.331340in}{8.185346in}}%
\pgfpathlineto{\pgfqpoint{4.339511in}{8.137450in}}%
\pgfpathlineto{\pgfqpoint{4.347681in}{8.076621in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{7.992741in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{7.878840in}}%
\pgfpathlineto{\pgfqpoint{4.377392in}{7.718000in}}%
\pgfpathlineto{\pgfqpoint{4.392990in}{7.455306in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{7.070264in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{6.897001in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{6.773682in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{6.682452in}}%
\pgfpathlineto{\pgfqpoint{4.459840in}{6.616077in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{6.564997in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{6.529513in}}%
\pgfpathlineto{\pgfqpoint{4.486580in}{6.505487in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{6.489830in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{6.480225in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{6.474455in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{6.472276in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{6.472673in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{6.475498in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{6.481452in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{6.491430in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{6.506533in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{6.526267in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{6.576290in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{6.673740in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.673566in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{6.657808in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{6.641154in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{6.614688in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{6.583892in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{6.551136in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{6.490975in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{6.448249in}}%
\pgfpathlineto{\pgfqpoint{4.777749in}{6.424150in}}%
\pgfpathlineto{\pgfqpoint{4.792604in}{6.406892in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{6.394682in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{6.386106in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{6.380273in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{6.376922in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{6.375716in}}%
\pgfpathlineto{\pgfqpoint{4.872081in}{6.376740in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{6.380053in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{6.385963in}}%
\pgfpathlineto{\pgfqpoint{4.922590in}{6.394523in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{6.405626in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{6.418910in}}%
\pgfpathlineto{\pgfqpoint{4.974585in}{6.435082in}}%
\pgfpathlineto{\pgfqpoint{4.991668in}{6.454401in}}%
\pgfpathlineto{\pgfqpoint{5.009495in}{6.478084in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{6.506621in}}%
\pgfpathlineto{\pgfqpoint{5.047377in}{6.540410in}}%
\pgfpathlineto{\pgfqpoint{5.068174in}{6.581310in}}%
\pgfpathlineto{\pgfqpoint{5.090458in}{6.630038in}}%
\pgfpathlineto{\pgfqpoint{5.114969in}{6.689101in}}%
\pgfpathlineto{\pgfqpoint{5.141709in}{6.759590in}}%
\pgfpathlineto{\pgfqpoint{5.169935in}{6.840395in}}%
\pgfpathlineto{\pgfqpoint{5.201131in}{6.936670in}}%
\pgfpathlineto{\pgfqpoint{5.237527in}{7.056589in}}%
\pgfpathlineto{\pgfqpoint{5.288779in}{7.233969in}}%
\pgfpathlineto{\pgfqpoint{5.365285in}{7.498197in}}%
\pgfpathlineto{\pgfqpoint{5.402424in}{7.618061in}}%
\pgfpathlineto{\pgfqpoint{5.434363in}{7.713749in}}%
\pgfpathlineto{\pgfqpoint{5.463332in}{7.793620in}}%
\pgfpathlineto{\pgfqpoint{5.490072in}{7.861078in}}%
\pgfpathlineto{\pgfqpoint{5.516069in}{7.920736in}}%
\pgfpathlineto{\pgfqpoint{5.541323in}{7.973136in}}%
\pgfpathlineto{\pgfqpoint{5.565835in}{8.018924in}}%
\pgfpathlineto{\pgfqpoint{5.590346in}{8.059976in}}%
\pgfpathlineto{\pgfqpoint{5.614115in}{8.095566in}}%
\pgfpathlineto{\pgfqpoint{5.638627in}{8.128265in}}%
\pgfpathlineto{\pgfqpoint{5.663138in}{8.157264in}}%
\pgfpathlineto{\pgfqpoint{5.688393in}{8.183659in}}%
\pgfpathlineto{\pgfqpoint{5.713647in}{8.206900in}}%
\pgfpathlineto{\pgfqpoint{5.740387in}{8.228460in}}%
\pgfpathlineto{\pgfqpoint{5.767870in}{8.247742in}}%
\pgfpathlineto{\pgfqpoint{5.796095in}{8.264874in}}%
\pgfpathlineto{\pgfqpoint{5.826549in}{8.280716in}}%
\pgfpathlineto{\pgfqpoint{5.858489in}{8.294795in}}%
\pgfpathlineto{\pgfqpoint{5.892656in}{8.307416in}}%
\pgfpathlineto{\pgfqpoint{5.929795in}{8.318723in}}%
\pgfpathlineto{\pgfqpoint{5.969905in}{8.328579in}}%
\pgfpathlineto{\pgfqpoint{6.014472in}{8.337181in}}%
\pgfpathlineto{\pgfqpoint{6.064238in}{8.344462in}}%
\pgfpathlineto{\pgfqpoint{6.114747in}{8.349666in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349666in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.101822in}{8.362290in}}%
\pgfpathlineto{\pgfqpoint{4.157530in}{8.359919in}}%
\pgfpathlineto{\pgfqpoint{4.190955in}{8.356383in}}%
\pgfpathlineto{\pgfqpoint{4.213981in}{8.351845in}}%
\pgfpathlineto{\pgfqpoint{4.231808in}{8.346181in}}%
\pgfpathlineto{\pgfqpoint{4.246663in}{8.339180in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{8.330769in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{8.320622in}}%
\pgfpathlineto{\pgfqpoint{4.280088in}{8.308941in}}%
\pgfpathlineto{\pgfqpoint{4.289745in}{8.293593in}}%
\pgfpathlineto{\pgfqpoint{4.298658in}{8.275057in}}%
\pgfpathlineto{\pgfqpoint{4.307571in}{8.250934in}}%
\pgfpathlineto{\pgfqpoint{4.315742in}{8.222414in}}%
\pgfpathlineto{\pgfqpoint{4.323912in}{8.186025in}}%
\pgfpathlineto{\pgfqpoint{4.332083in}{8.139769in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{8.075478in}}%
\pgfpathlineto{\pgfqpoint{4.349909in}{7.994109in}}%
\pgfpathlineto{\pgfqpoint{4.359566in}{7.884557in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{7.730923in}}%
\pgfpathlineto{\pgfqpoint{4.386305in}{7.480569in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{7.088008in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{6.921569in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{6.802038in}}%
\pgfpathlineto{\pgfqpoint{4.444985in}{6.712758in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{6.647141in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{6.596084in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{6.560171in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{6.535488in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{6.517729in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{6.506925in}}%
\pgfpathlineto{\pgfqpoint{4.503664in}{6.501113in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{6.498793in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{6.498959in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{6.501468in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{6.506958in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{6.516275in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{6.530427in}}%
\pgfpathlineto{\pgfqpoint{4.552687in}{6.550791in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{6.577153in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{6.591112in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.706590in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{6.688456in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{6.670901in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{6.639206in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{6.605581in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{6.567566in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{6.447427in}}%
\pgfpathlineto{\pgfqpoint{4.788148in}{6.426185in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{6.410556in}}%
\pgfpathlineto{\pgfqpoint{4.815630in}{6.399075in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{6.391120in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{6.385731in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{6.382453in}}%
\pgfpathlineto{\pgfqpoint{4.868368in}{6.381247in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{6.382106in}}%
\pgfpathlineto{\pgfqpoint{4.901050in}{6.385233in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{6.390937in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{6.398687in}}%
\pgfpathlineto{\pgfqpoint{4.955272in}{6.408913in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{6.421357in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{6.436688in}}%
\pgfpathlineto{\pgfqpoint{5.006524in}{6.455096in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{6.477651in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{6.505876in}}%
\pgfpathlineto{\pgfqpoint{5.063718in}{6.539186in}}%
\pgfpathlineto{\pgfqpoint{5.086001in}{6.580672in}}%
\pgfpathlineto{\pgfqpoint{5.109770in}{6.629722in}}%
\pgfpathlineto{\pgfqpoint{5.135767in}{6.688620in}}%
\pgfpathlineto{\pgfqpoint{5.163250in}{6.756523in}}%
\pgfpathlineto{\pgfqpoint{5.192218in}{6.834064in}}%
\pgfpathlineto{\pgfqpoint{5.224900in}{6.928161in}}%
\pgfpathlineto{\pgfqpoint{5.263525in}{7.046541in}}%
\pgfpathlineto{\pgfqpoint{5.322204in}{7.234645in}}%
\pgfpathlineto{\pgfqpoint{5.389797in}{7.449583in}}%
\pgfpathlineto{\pgfqpoint{5.429164in}{7.567284in}}%
\pgfpathlineto{\pgfqpoint{5.462589in}{7.660427in}}%
\pgfpathlineto{\pgfqpoint{5.493043in}{7.738933in}}%
\pgfpathlineto{\pgfqpoint{5.522011in}{7.807534in}}%
\pgfpathlineto{\pgfqpoint{5.549494in}{7.866993in}}%
\pgfpathlineto{\pgfqpoint{5.576234in}{7.919629in}}%
\pgfpathlineto{\pgfqpoint{5.602231in}{7.966047in}}%
\pgfpathlineto{\pgfqpoint{5.628228in}{8.008038in}}%
\pgfpathlineto{\pgfqpoint{5.654225in}{8.045913in}}%
\pgfpathlineto{\pgfqpoint{5.680965in}{8.080936in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{8.112339in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{8.141220in}}%
\pgfpathlineto{\pgfqpoint{5.763413in}{8.167675in}}%
\pgfpathlineto{\pgfqpoint{5.792382in}{8.191801in}}%
\pgfpathlineto{\pgfqpoint{5.822093in}{8.213683in}}%
\pgfpathlineto{\pgfqpoint{5.853289in}{8.233911in}}%
\pgfpathlineto{\pgfqpoint{5.885971in}{8.252438in}}%
\pgfpathlineto{\pgfqpoint{5.920139in}{8.269266in}}%
\pgfpathlineto{\pgfqpoint{5.956535in}{8.284677in}}%
\pgfpathlineto{\pgfqpoint{5.994417in}{8.298308in}}%
\pgfpathlineto{\pgfqpoint{6.035270in}{8.310623in}}%
\pgfpathlineto{\pgfqpoint{6.079093in}{8.321479in}}%
\pgfpathlineto{\pgfqpoint{6.126631in}{8.330944in}}%
\pgfpathlineto{\pgfqpoint{6.179368in}{8.339143in}}%
\pgfpathlineto{\pgfqpoint{6.238790in}{8.346086in}}%
\pgfpathlineto{\pgfqpoint{6.285585in}{8.349653in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349653in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.064683in}{8.362283in}}%
\pgfpathlineto{\pgfqpoint{4.121877in}{8.359926in}}%
\pgfpathlineto{\pgfqpoint{4.156045in}{8.356442in}}%
\pgfpathlineto{\pgfqpoint{4.179814in}{8.351930in}}%
\pgfpathlineto{\pgfqpoint{4.198383in}{8.346226in}}%
\pgfpathlineto{\pgfqpoint{4.213239in}{8.339480in}}%
\pgfpathlineto{\pgfqpoint{4.225866in}{8.331457in}}%
\pgfpathlineto{\pgfqpoint{4.237007in}{8.321876in}}%
\pgfpathlineto{\pgfqpoint{4.247406in}{8.309991in}}%
\pgfpathlineto{\pgfqpoint{4.257062in}{8.295488in}}%
\pgfpathlineto{\pgfqpoint{4.265976in}{8.278137in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{8.255765in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{8.226836in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{8.189427in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{8.141244in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{8.079763in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{8.002585in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{7.899392in}}%
\pgfpathlineto{\pgfqpoint{4.340253in}{7.755297in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{7.519984in}}%
\pgfpathlineto{\pgfqpoint{4.382592in}{7.113434in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{6.955357in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{6.841082in}}%
\pgfpathlineto{\pgfqpoint{4.416759in}{6.755144in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{6.687248in}}%
\pgfpathlineto{\pgfqpoint{4.436814in}{6.638355in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{6.603732in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{6.577912in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{6.561069in}}%
\pgfpathlineto{\pgfqpoint{4.470239in}{6.550812in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{6.545309in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{6.543141in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{6.543356in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{6.545796in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{6.551034in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{6.559772in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{6.574108in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{6.594254in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{6.621446in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{6.654900in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{6.696175in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{6.721515in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{6.778373in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{6.809862in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{6.827895in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.826800in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{6.795487in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{6.764001in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{6.724446in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{6.656218in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{6.587494in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{6.544606in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{6.514812in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{6.492726in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{6.475479in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{6.463183in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{6.453841in}}%
\pgfpathlineto{\pgfqpoint{4.825286in}{6.447224in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{6.442830in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{6.440617in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{6.440538in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{6.442723in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{6.447105in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{6.453776in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{6.462514in}}%
\pgfpathlineto{\pgfqpoint{4.954530in}{6.473810in}}%
\pgfpathlineto{\pgfqpoint{4.970871in}{6.487891in}}%
\pgfpathlineto{\pgfqpoint{4.987212in}{6.504914in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{6.525910in}}%
\pgfpathlineto{\pgfqpoint{5.022865in}{6.552368in}}%
\pgfpathlineto{\pgfqpoint{5.042920in}{6.584989in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{6.624401in}}%
\pgfpathlineto{\pgfqpoint{5.088229in}{6.672731in}}%
\pgfpathlineto{\pgfqpoint{5.114227in}{6.730877in}}%
\pgfpathlineto{\pgfqpoint{5.142452in}{6.799670in}}%
\pgfpathlineto{\pgfqpoint{5.172906in}{6.879943in}}%
\pgfpathlineto{\pgfqpoint{5.207074in}{6.976612in}}%
\pgfpathlineto{\pgfqpoint{5.248669in}{7.101482in}}%
\pgfpathlineto{\pgfqpoint{5.396482in}{7.551975in}}%
\pgfpathlineto{\pgfqpoint{5.430649in}{7.645308in}}%
\pgfpathlineto{\pgfqpoint{5.461846in}{7.724225in}}%
\pgfpathlineto{\pgfqpoint{5.490814in}{7.791657in}}%
\pgfpathlineto{\pgfqpoint{5.519040in}{7.851752in}}%
\pgfpathlineto{\pgfqpoint{5.545780in}{7.903581in}}%
\pgfpathlineto{\pgfqpoint{5.572520in}{7.950579in}}%
\pgfpathlineto{\pgfqpoint{5.598517in}{7.991872in}}%
\pgfpathlineto{\pgfqpoint{5.624514in}{8.029124in}}%
\pgfpathlineto{\pgfqpoint{5.651254in}{8.063575in}}%
\pgfpathlineto{\pgfqpoint{5.677994in}{8.094476in}}%
\pgfpathlineto{\pgfqpoint{5.705477in}{8.122921in}}%
\pgfpathlineto{\pgfqpoint{5.734445in}{8.149677in}}%
\pgfpathlineto{\pgfqpoint{5.764156in}{8.174086in}}%
\pgfpathlineto{\pgfqpoint{5.795353in}{8.196800in}}%
\pgfpathlineto{\pgfqpoint{5.828035in}{8.217765in}}%
\pgfpathlineto{\pgfqpoint{5.862203in}{8.236986in}}%
\pgfpathlineto{\pgfqpoint{5.898599in}{8.254847in}}%
\pgfpathlineto{\pgfqpoint{5.936480in}{8.270973in}}%
\pgfpathlineto{\pgfqpoint{5.977333in}{8.285908in}}%
\pgfpathlineto{\pgfqpoint{6.020414in}{8.299267in}}%
\pgfpathlineto{\pgfqpoint{6.066466in}{8.311211in}}%
\pgfpathlineto{\pgfqpoint{6.116232in}{8.321814in}}%
\pgfpathlineto{\pgfqpoint{6.171198in}{8.331209in}}%
\pgfpathlineto{\pgfqpoint{6.232105in}{8.339312in}}%
\pgfpathlineto{\pgfqpoint{6.301184in}{8.346195in}}%
\pgfpathlineto{\pgfqpoint{6.354663in}{8.349637in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349637in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.081024in}{8.362276in}}%
\pgfpathlineto{\pgfqpoint{4.138218in}{8.359916in}}%
\pgfpathlineto{\pgfqpoint{4.172386in}{8.356435in}}%
\pgfpathlineto{\pgfqpoint{4.196155in}{8.351933in}}%
\pgfpathlineto{\pgfqpoint{4.214724in}{8.346249in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{8.339534in}}%
\pgfpathlineto{\pgfqpoint{4.242207in}{8.331555in}}%
\pgfpathlineto{\pgfqpoint{4.253348in}{8.322031in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{8.310219in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{8.295806in}}%
\pgfpathlineto{\pgfqpoint{4.282317in}{8.278565in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{8.256335in}}%
\pgfpathlineto{\pgfqpoint{4.300143in}{8.227599in}}%
\pgfpathlineto{\pgfqpoint{4.309057in}{8.190454in}}%
\pgfpathlineto{\pgfqpoint{4.317970in}{8.142635in}}%
\pgfpathlineto{\pgfqpoint{4.326883in}{8.081648in}}%
\pgfpathlineto{\pgfqpoint{4.335797in}{8.005118in}}%
\pgfpathlineto{\pgfqpoint{4.345453in}{7.902787in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{7.759778in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{7.537369in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{7.098681in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{6.942795in}}%
\pgfpathlineto{\pgfqpoint{4.424187in}{6.830147in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{6.745336in}}%
\pgfpathlineto{\pgfqpoint{4.444985in}{6.678214in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{6.629779in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{6.595439in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{6.569822in}}%
\pgfpathlineto{\pgfqpoint{4.480638in}{6.553108in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{6.542929in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{6.537467in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{6.535316in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{6.535530in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{6.537966in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{6.543222in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{6.552060in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{6.565361in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{6.584225in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{6.610276in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{6.640733in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{6.651148in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{6.747284in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.765645in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{6.743707in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{6.721983in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{6.687834in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{6.634430in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{6.570131in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{6.502657in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{6.470162in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{6.448015in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{6.431623in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{6.419387in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{6.410205in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{6.403749in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{6.399427in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{6.397037in}}%
\pgfpathlineto{\pgfqpoint{4.889908in}{6.396690in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{6.398524in}}%
\pgfpathlineto{\pgfqpoint{4.927790in}{6.402699in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{6.408765in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{6.416882in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{6.427060in}}%
\pgfpathlineto{\pgfqpoint{4.995382in}{6.439828in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{6.456070in}}%
\pgfpathlineto{\pgfqpoint{5.030293in}{6.476161in}}%
\pgfpathlineto{\pgfqpoint{5.049605in}{6.501408in}}%
\pgfpathlineto{\pgfqpoint{5.070403in}{6.532381in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{6.570842in}}%
\pgfpathlineto{\pgfqpoint{5.118683in}{6.617584in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{6.671868in}}%
\pgfpathlineto{\pgfqpoint{5.173649in}{6.734300in}}%
\pgfpathlineto{\pgfqpoint{5.203360in}{6.805481in}}%
\pgfpathlineto{\pgfqpoint{5.236785in}{6.891544in}}%
\pgfpathlineto{\pgfqpoint{5.276895in}{7.001386in}}%
\pgfpathlineto{\pgfqpoint{5.336317in}{7.171510in}}%
\pgfpathlineto{\pgfqpoint{5.409852in}{7.380654in}}%
\pgfpathlineto{\pgfqpoint{5.451447in}{7.492089in}}%
\pgfpathlineto{\pgfqpoint{5.487100in}{7.581381in}}%
\pgfpathlineto{\pgfqpoint{5.519783in}{7.657309in}}%
\pgfpathlineto{\pgfqpoint{5.550236in}{7.722560in}}%
\pgfpathlineto{\pgfqpoint{5.579947in}{7.780988in}}%
\pgfpathlineto{\pgfqpoint{5.608916in}{7.833072in}}%
\pgfpathlineto{\pgfqpoint{5.637884in}{7.880572in}}%
\pgfpathlineto{\pgfqpoint{5.666852in}{7.923815in}}%
\pgfpathlineto{\pgfqpoint{5.696563in}{7.964124in}}%
\pgfpathlineto{\pgfqpoint{5.726274in}{8.000744in}}%
\pgfpathlineto{\pgfqpoint{5.757471in}{8.035653in}}%
\pgfpathlineto{\pgfqpoint{5.789411in}{8.068043in}}%
\pgfpathlineto{\pgfqpoint{5.822093in}{8.098000in}}%
\pgfpathlineto{\pgfqpoint{5.855518in}{8.125684in}}%
\pgfpathlineto{\pgfqpoint{5.891171in}{8.152291in}}%
\pgfpathlineto{\pgfqpoint{5.928310in}{8.177216in}}%
\pgfpathlineto{\pgfqpoint{5.966191in}{8.199985in}}%
\pgfpathlineto{\pgfqpoint{6.005558in}{8.221087in}}%
\pgfpathlineto{\pgfqpoint{6.046411in}{8.240477in}}%
\pgfpathlineto{\pgfqpoint{6.088749in}{8.258126in}}%
\pgfpathlineto{\pgfqpoint{6.133316in}{8.274288in}}%
\pgfpathlineto{\pgfqpoint{6.180111in}{8.288882in}}%
\pgfpathlineto{\pgfqpoint{6.229877in}{8.302044in}}%
\pgfpathlineto{\pgfqpoint{6.283357in}{8.313843in}}%
\pgfpathlineto{\pgfqpoint{6.341294in}{8.324289in}}%
\pgfpathlineto{\pgfqpoint{6.404430in}{8.333367in}}%
\pgfpathlineto{\pgfqpoint{6.474993in}{8.341207in}}%
\pgfpathlineto{\pgfqpoint{6.555213in}{8.347810in}}%
\pgfpathlineto{\pgfqpoint{6.596809in}{8.349594in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349594in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{8.362284in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{8.359908in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{8.356420in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{8.351851in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{8.346117in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{8.339379in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{8.330862in}}%
\pgfpathlineto{\pgfqpoint{4.627708in}{8.320532in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{8.301140in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{8.285297in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{8.266232in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{8.241507in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{8.209395in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{8.167797in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{8.114387in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{8.046967in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{7.956486in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{7.830212in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{7.606322in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{7.339344in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{7.205694in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{7.110900in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{7.041219in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{6.990916in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{6.955074in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{6.927890in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{6.909450in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{6.896294in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{6.888275in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{6.883490in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{6.881504in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{6.881924in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{6.884740in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{6.890683in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{6.900970in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{6.918512in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{6.958647in}}%
\pgfpathlineto{\pgfqpoint{4.968642in}{6.968903in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{6.974657in}}%
\pgfpathlineto{\pgfqpoint{4.987955in}{6.977245in}}%
\pgfpathlineto{\pgfqpoint{4.996125in}{6.977480in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{6.975511in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{6.971231in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{6.963845in}}%
\pgfpathlineto{\pgfqpoint{5.031036in}{6.952641in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{6.936956in}}%
\pgfpathlineto{\pgfqpoint{5.053319in}{6.914756in}}%
\pgfpathlineto{\pgfqpoint{5.067432in}{6.883237in}}%
\pgfpathlineto{\pgfqpoint{5.084516in}{6.839307in}}%
\pgfpathlineto{\pgfqpoint{5.111998in}{6.761492in}}%
\pgfpathlineto{\pgfqpoint{5.150623in}{6.653187in}}%
\pgfpathlineto{\pgfqpoint{5.175877in}{6.589310in}}%
\pgfpathlineto{\pgfqpoint{5.202617in}{6.527852in}}%
\pgfpathlineto{\pgfqpoint{5.244955in}{6.437014in}}%
\pgfpathlineto{\pgfqpoint{5.341516in}{6.235068in}}%
\pgfpathlineto{\pgfqpoint{5.375684in}{6.169887in}}%
\pgfpathlineto{\pgfqpoint{5.409109in}{6.110833in}}%
\pgfpathlineto{\pgfqpoint{5.444762in}{6.052377in}}%
\pgfpathlineto{\pgfqpoint{5.481158in}{5.996915in}}%
\pgfpathlineto{\pgfqpoint{5.516069in}{5.947628in}}%
\pgfpathlineto{\pgfqpoint{5.550236in}{5.903156in}}%
\pgfpathlineto{\pgfqpoint{5.583661in}{5.863258in}}%
\pgfpathlineto{\pgfqpoint{5.616344in}{5.827677in}}%
\pgfpathlineto{\pgfqpoint{5.647540in}{5.796902in}}%
\pgfpathlineto{\pgfqpoint{5.678737in}{5.769226in}}%
\pgfpathlineto{\pgfqpoint{5.709191in}{5.745123in}}%
\pgfpathlineto{\pgfqpoint{5.739644in}{5.723794in}}%
\pgfpathlineto{\pgfqpoint{5.770841in}{5.704674in}}%
\pgfpathlineto{\pgfqpoint{5.802780in}{5.687739in}}%
\pgfpathlineto{\pgfqpoint{5.836205in}{5.672572in}}%
\pgfpathlineto{\pgfqpoint{5.871116in}{5.659196in}}%
\pgfpathlineto{\pgfqpoint{5.907512in}{5.647611in}}%
\pgfpathlineto{\pgfqpoint{5.946879in}{5.637435in}}%
\pgfpathlineto{\pgfqpoint{5.989960in}{5.628621in}}%
\pgfpathlineto{\pgfqpoint{6.038241in}{5.621054in}}%
\pgfpathlineto{\pgfqpoint{6.093949in}{5.614646in}}%
\pgfpathlineto{\pgfqpoint{6.121432in}{5.613047in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613047in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.251863in}{8.362274in}}%
\pgfpathlineto{\pgfqpoint{4.309800in}{8.359923in}}%
\pgfpathlineto{\pgfqpoint{4.344710in}{8.356417in}}%
\pgfpathlineto{\pgfqpoint{4.369222in}{8.351802in}}%
\pgfpathlineto{\pgfqpoint{4.387791in}{8.346135in}}%
\pgfpathlineto{\pgfqpoint{4.402647in}{8.339440in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{8.331475in}}%
\pgfpathlineto{\pgfqpoint{4.426415in}{8.321951in}}%
\pgfpathlineto{\pgfqpoint{4.436814in}{8.310118in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{8.295653in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{8.278314in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{8.255917in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{8.226900in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{8.192802in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{8.145190in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{8.084044in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{8.006484in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{7.900992in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{7.760441in}}%
\pgfpathlineto{\pgfqpoint{4.540060in}{7.567236in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{7.260317in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{6.972712in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{6.836458in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{6.740805in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{6.670801in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{6.620667in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{6.582726in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{6.579201in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{6.589859in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{6.606466in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{6.621934in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{6.643072in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{6.674691in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{6.738474in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{6.781331in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{6.805221in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{6.820361in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{6.830139in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{6.835672in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{6.838300in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{6.838523in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{6.836320in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{6.831718in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{6.824045in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{6.812781in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{6.796319in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{6.772398in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{6.736943in}}%
\pgfpathlineto{\pgfqpoint{4.955272in}{6.584678in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{6.555889in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{6.531448in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{6.509925in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{6.488478in}}%
\pgfpathlineto{\pgfqpoint{5.060004in}{6.459185in}}%
\pgfpathlineto{\pgfqpoint{5.152851in}{6.377743in}}%
\pgfpathlineto{\pgfqpoint{5.180334in}{6.357301in}}%
\pgfpathlineto{\pgfqpoint{5.207074in}{6.340221in}}%
\pgfpathlineto{\pgfqpoint{5.236785in}{6.323927in}}%
\pgfpathlineto{\pgfqpoint{5.275409in}{6.305416in}}%
\pgfpathlineto{\pgfqpoint{5.331860in}{6.280969in}}%
\pgfpathlineto{\pgfqpoint{5.452933in}{6.229412in}}%
\pgfpathlineto{\pgfqpoint{5.494528in}{6.208568in}}%
\pgfpathlineto{\pgfqpoint{5.532410in}{6.187064in}}%
\pgfpathlineto{\pgfqpoint{5.568063in}{6.164252in}}%
\pgfpathlineto{\pgfqpoint{5.604459in}{6.138257in}}%
\pgfpathlineto{\pgfqpoint{5.643826in}{6.107282in}}%
\pgfpathlineto{\pgfqpoint{5.689136in}{6.068714in}}%
\pgfpathlineto{\pgfqpoint{5.753014in}{6.011092in}}%
\pgfpathlineto{\pgfqpoint{5.868888in}{5.906469in}}%
\pgfpathlineto{\pgfqpoint{5.919396in}{5.863755in}}%
\pgfpathlineto{\pgfqpoint{5.965449in}{5.827685in}}%
\pgfpathlineto{\pgfqpoint{6.008530in}{5.796794in}}%
\pgfpathlineto{\pgfqpoint{6.050125in}{5.769717in}}%
\pgfpathlineto{\pgfqpoint{6.090978in}{5.745733in}}%
\pgfpathlineto{\pgfqpoint{6.132573in}{5.723964in}}%
\pgfpathlineto{\pgfqpoint{6.173426in}{5.705046in}}%
\pgfpathlineto{\pgfqpoint{6.216507in}{5.687533in}}%
\pgfpathlineto{\pgfqpoint{6.260331in}{5.672140in}}%
\pgfpathlineto{\pgfqpoint{6.305640in}{5.658593in}}%
\pgfpathlineto{\pgfqpoint{6.353178in}{5.646676in}}%
\pgfpathlineto{\pgfqpoint{6.404430in}{5.636167in}}%
\pgfpathlineto{\pgfqpoint{6.460881in}{5.626917in}}%
\pgfpathlineto{\pgfqpoint{6.521788in}{5.619244in}}%
\pgfpathlineto{\pgfqpoint{6.588638in}{5.613063in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613063in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{8.362280in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{8.359931in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{8.356468in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{8.351990in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{8.346342in}}%
\pgfpathlineto{\pgfqpoint{4.837914in}{8.339066in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{8.330783in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{8.320888in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{8.308590in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{8.294709in}}%
\pgfpathlineto{\pgfqpoint{4.893622in}{8.276820in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{8.255647in}}%
\pgfpathlineto{\pgfqpoint{4.911449in}{8.228688in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{8.194386in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{8.150973in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{8.096644in}}%
\pgfpathlineto{\pgfqpoint{4.947845in}{8.023769in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{7.920822in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{7.774472in}}%
\pgfpathlineto{\pgfqpoint{5.009495in}{7.354007in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{7.250625in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{7.177855in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{7.124236in}}%
\pgfpathlineto{\pgfqpoint{5.051091in}{7.082592in}}%
\pgfpathlineto{\pgfqpoint{5.060004in}{7.053373in}}%
\pgfpathlineto{\pgfqpoint{5.068917in}{7.031719in}}%
\pgfpathlineto{\pgfqpoint{5.077088in}{7.017530in}}%
\pgfpathlineto{\pgfqpoint{5.084516in}{7.008642in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{7.003028in}}%
\pgfpathlineto{\pgfqpoint{5.099371in}{7.000215in}}%
\pgfpathlineto{\pgfqpoint{5.106799in}{6.999799in}}%
\pgfpathlineto{\pgfqpoint{5.114969in}{7.001639in}}%
\pgfpathlineto{\pgfqpoint{5.124625in}{7.006312in}}%
\pgfpathlineto{\pgfqpoint{5.136510in}{7.014816in}}%
\pgfpathlineto{\pgfqpoint{5.153594in}{7.030165in}}%
\pgfpathlineto{\pgfqpoint{5.183305in}{7.057017in}}%
\pgfpathlineto{\pgfqpoint{5.195932in}{7.065308in}}%
\pgfpathlineto{\pgfqpoint{5.206331in}{7.069527in}}%
\pgfpathlineto{\pgfqpoint{5.215244in}{7.070772in}}%
\pgfpathlineto{\pgfqpoint{5.223415in}{7.069667in}}%
\pgfpathlineto{\pgfqpoint{5.231585in}{7.066161in}}%
\pgfpathlineto{\pgfqpoint{5.239756in}{7.060036in}}%
\pgfpathlineto{\pgfqpoint{5.247926in}{7.051105in}}%
\pgfpathlineto{\pgfqpoint{5.256840in}{7.037969in}}%
\pgfpathlineto{\pgfqpoint{5.266496in}{7.019598in}}%
\pgfpathlineto{\pgfqpoint{5.276895in}{6.994926in}}%
\pgfpathlineto{\pgfqpoint{5.288779in}{6.960601in}}%
\pgfpathlineto{\pgfqpoint{5.302149in}{6.914575in}}%
\pgfpathlineto{\pgfqpoint{5.317747in}{6.852084in}}%
\pgfpathlineto{\pgfqpoint{5.336317in}{6.767931in}}%
\pgfpathlineto{\pgfqpoint{5.364542in}{6.628208in}}%
\pgfpathlineto{\pgfqpoint{5.412080in}{6.392953in}}%
\pgfpathlineto{\pgfqpoint{5.438820in}{6.272461in}}%
\pgfpathlineto{\pgfqpoint{5.464817in}{6.165316in}}%
\pgfpathlineto{\pgfqpoint{5.490814in}{6.067394in}}%
\pgfpathlineto{\pgfqpoint{5.515326in}{5.983422in}}%
\pgfpathlineto{\pgfqpoint{5.537609in}{5.914714in}}%
\pgfpathlineto{\pgfqpoint{5.557664in}{5.859753in}}%
\pgfpathlineto{\pgfqpoint{5.576234in}{5.815063in}}%
\pgfpathlineto{\pgfqpoint{5.594060in}{5.777830in}}%
\pgfpathlineto{\pgfqpoint{5.611144in}{5.747178in}}%
\pgfpathlineto{\pgfqpoint{5.628228in}{5.721089in}}%
\pgfpathlineto{\pgfqpoint{5.645312in}{5.699116in}}%
\pgfpathlineto{\pgfqpoint{5.662396in}{5.680726in}}%
\pgfpathlineto{\pgfqpoint{5.680222in}{5.664823in}}%
\pgfpathlineto{\pgfqpoint{5.698792in}{5.651267in}}%
\pgfpathlineto{\pgfqpoint{5.718104in}{5.639893in}}%
\pgfpathlineto{\pgfqpoint{5.738902in}{5.630204in}}%
\pgfpathlineto{\pgfqpoint{5.761928in}{5.621978in}}%
\pgfpathlineto{\pgfqpoint{5.787925in}{5.615160in}}%
\pgfpathlineto{\pgfqpoint{5.802780in}{5.612943in}}%
\pgfpathlineto{\pgfqpoint{8.273255in}{5.612939in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612939in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{8.362277in}}%
\pgfpathlineto{\pgfqpoint{4.339511in}{8.359899in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{8.356425in}}%
\pgfpathlineto{\pgfqpoint{4.396704in}{8.351824in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{8.346251in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{8.339366in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{8.331084in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{8.321074in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{8.309529in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{8.294331in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{8.275936in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{8.251929in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{8.223439in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{8.186893in}}%
\pgfpathlineto{\pgfqpoint{4.514806in}{8.140053in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{8.080277in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{7.996895in}}%
\pgfpathlineto{\pgfqpoint{4.540803in}{7.891018in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{7.747795in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{7.558447in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{7.278009in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{7.025907in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{6.881203in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{6.779246in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{6.711674in}}%
\pgfpathlineto{\pgfqpoint{4.641078in}{6.689597in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{6.683608in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{6.680735in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{6.680200in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{6.681862in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{6.686076in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{6.694033in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{6.706681in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{6.725873in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{6.756296in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{6.839190in}}%
\pgfpathlineto{\pgfqpoint{4.784434in}{6.859317in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{6.871647in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{6.879363in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{6.883812in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{6.885516in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{6.884884in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{6.881902in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{6.876596in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{6.867437in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{6.854307in}}%
\pgfpathlineto{\pgfqpoint{4.878766in}{6.835625in}}%
\pgfpathlineto{\pgfqpoint{4.893622in}{6.807817in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{6.763550in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{6.669099in}}%
\pgfpathlineto{\pgfqpoint{4.976813in}{6.634909in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{6.608007in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{6.585310in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{6.565307in}}%
\pgfpathlineto{\pgfqpoint{5.051091in}{6.543854in}}%
\pgfpathlineto{\pgfqpoint{5.088972in}{6.511113in}}%
\pgfpathlineto{\pgfqpoint{5.152851in}{6.458426in}}%
\pgfpathlineto{\pgfqpoint{5.180334in}{6.438794in}}%
\pgfpathlineto{\pgfqpoint{5.205588in}{6.423532in}}%
\pgfpathlineto{\pgfqpoint{5.231585in}{6.410495in}}%
\pgfpathlineto{\pgfqpoint{5.260554in}{6.398517in}}%
\pgfpathlineto{\pgfqpoint{5.296207in}{6.386255in}}%
\pgfpathlineto{\pgfqpoint{5.339288in}{6.373848in}}%
\pgfpathlineto{\pgfqpoint{5.402424in}{6.358345in}}%
\pgfpathlineto{\pgfqpoint{5.475959in}{6.339882in}}%
\pgfpathlineto{\pgfqpoint{5.518297in}{6.326889in}}%
\pgfpathlineto{\pgfqpoint{5.554693in}{6.313454in}}%
\pgfpathlineto{\pgfqpoint{5.588861in}{6.298511in}}%
\pgfpathlineto{\pgfqpoint{5.623029in}{6.281145in}}%
\pgfpathlineto{\pgfqpoint{5.660167in}{6.259671in}}%
\pgfpathlineto{\pgfqpoint{5.700277in}{6.233773in}}%
\pgfpathlineto{\pgfqpoint{5.746329in}{6.201244in}}%
\pgfpathlineto{\pgfqpoint{5.806494in}{6.155831in}}%
\pgfpathlineto{\pgfqpoint{5.886714in}{6.092244in}}%
\pgfpathlineto{\pgfqpoint{5.978076in}{6.020368in}}%
\pgfpathlineto{\pgfqpoint{6.044183in}{5.971092in}}%
\pgfpathlineto{\pgfqpoint{6.105091in}{5.928408in}}%
\pgfpathlineto{\pgfqpoint{6.165255in}{5.889127in}}%
\pgfpathlineto{\pgfqpoint{6.223935in}{5.853540in}}%
\pgfpathlineto{\pgfqpoint{6.278900in}{5.822748in}}%
\pgfpathlineto{\pgfqpoint{6.334609in}{5.794142in}}%
\pgfpathlineto{\pgfqpoint{6.387346in}{5.769503in}}%
\pgfpathlineto{\pgfqpoint{6.443797in}{5.745550in}}%
\pgfpathlineto{\pgfqpoint{6.499505in}{5.724289in}}%
\pgfpathlineto{\pgfqpoint{6.556699in}{5.704946in}}%
\pgfpathlineto{\pgfqpoint{6.613893in}{5.687961in}}%
\pgfpathlineto{\pgfqpoint{6.671086in}{5.673270in}}%
\pgfpathlineto{\pgfqpoint{6.732737in}{5.659764in}}%
\pgfpathlineto{\pgfqpoint{6.799587in}{5.647432in}}%
\pgfpathlineto{\pgfqpoint{6.870150in}{5.636719in}}%
\pgfpathlineto{\pgfqpoint{6.946656in}{5.627423in}}%
\pgfpathlineto{\pgfqpoint{7.029847in}{5.619601in}}%
\pgfpathlineto{\pgfqpoint{7.121952in}{5.613185in}}%
\pgfpathlineto{\pgfqpoint{7.142749in}{5.613077in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613077in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{3.864134in}{8.362285in}}%
\pgfpathlineto{\pgfqpoint{3.920585in}{8.359902in}}%
\pgfpathlineto{\pgfqpoint{3.954010in}{8.356407in}}%
\pgfpathlineto{\pgfqpoint{3.977778in}{8.351764in}}%
\pgfpathlineto{\pgfqpoint{3.995605in}{8.346134in}}%
\pgfpathlineto{\pgfqpoint{4.010461in}{8.339200in}}%
\pgfpathlineto{\pgfqpoint{4.023088in}{8.330901in}}%
\pgfpathlineto{\pgfqpoint{4.034229in}{8.320934in}}%
\pgfpathlineto{\pgfqpoint{4.044628in}{8.308504in}}%
\pgfpathlineto{\pgfqpoint{4.054284in}{8.293263in}}%
\pgfpathlineto{\pgfqpoint{4.063198in}{8.274947in}}%
\pgfpathlineto{\pgfqpoint{4.072111in}{8.251229in}}%
\pgfpathlineto{\pgfqpoint{4.081024in}{8.220436in}}%
\pgfpathlineto{\pgfqpoint{4.089195in}{8.184208in}}%
\pgfpathlineto{\pgfqpoint{4.098108in}{8.133659in}}%
\pgfpathlineto{\pgfqpoint{4.107021in}{8.069006in}}%
\pgfpathlineto{\pgfqpoint{4.115935in}{7.987799in}}%
\pgfpathlineto{\pgfqpoint{4.125591in}{7.879440in}}%
\pgfpathlineto{\pgfqpoint{4.137475in}{7.718249in}}%
\pgfpathlineto{\pgfqpoint{4.155302in}{7.439710in}}%
\pgfpathlineto{\pgfqpoint{4.176100in}{7.124309in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{6.966065in}}%
\pgfpathlineto{\pgfqpoint{4.199869in}{6.852992in}}%
\pgfpathlineto{\pgfqpoint{4.210267in}{6.769149in}}%
\pgfpathlineto{\pgfqpoint{4.219924in}{6.708142in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{6.661276in}}%
\pgfpathlineto{\pgfqpoint{4.238493in}{6.628856in}}%
\pgfpathlineto{\pgfqpoint{4.246663in}{6.607043in}}%
\pgfpathlineto{\pgfqpoint{4.254091in}{6.592953in}}%
\pgfpathlineto{\pgfqpoint{4.260776in}{6.584418in}}%
\pgfpathlineto{\pgfqpoint{4.267461in}{6.579406in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{6.577628in}}%
\pgfpathlineto{\pgfqpoint{4.279346in}{6.578148in}}%
\pgfpathlineto{\pgfqpoint{4.286031in}{6.581244in}}%
\pgfpathlineto{\pgfqpoint{4.293458in}{6.587515in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{6.597517in}}%
\pgfpathlineto{\pgfqpoint{4.311285in}{6.613051in}}%
\pgfpathlineto{\pgfqpoint{4.322427in}{6.635307in}}%
\pgfpathlineto{\pgfqpoint{4.335797in}{6.667078in}}%
\pgfpathlineto{\pgfqpoint{4.352881in}{6.713753in}}%
\pgfpathlineto{\pgfqpoint{4.377392in}{6.788082in}}%
\pgfpathlineto{\pgfqpoint{4.440528in}{6.989632in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{7.073860in}}%
\pgfpathlineto{\pgfqpoint{4.483609in}{7.145634in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{7.214812in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{7.287329in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{7.367818in}}%
\pgfpathlineto{\pgfqpoint{4.540060in}{7.462809in}}%
\pgfpathlineto{\pgfqpoint{4.552687in}{7.568421in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{7.585913in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{7.592764in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{7.602954in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{7.617934in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{7.627232in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{7.616437in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{7.562404in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{7.519707in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{7.488965in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{7.466742in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{7.450708in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{7.439523in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{7.432222in}}%
\pgfpathlineto{\pgfqpoint{4.674503in}{7.428090in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{7.426601in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{7.427376in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{7.430448in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{7.436593in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{7.446466in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{7.461480in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{7.483489in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{7.512464in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{7.546725in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{7.586801in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{7.634935in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{7.697210in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{7.789963in}}%
\pgfpathlineto{\pgfqpoint{4.952301in}{7.962326in}}%
\pgfpathlineto{\pgfqpoint{4.980527in}{8.030762in}}%
\pgfpathlineto{\pgfqpoint{5.005038in}{8.084703in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{8.130120in}}%
\pgfpathlineto{\pgfqpoint{5.049605in}{8.167793in}}%
\pgfpathlineto{\pgfqpoint{5.070403in}{8.199760in}}%
\pgfpathlineto{\pgfqpoint{5.090458in}{8.226618in}}%
\pgfpathlineto{\pgfqpoint{5.110513in}{8.249805in}}%
\pgfpathlineto{\pgfqpoint{5.130568in}{8.269614in}}%
\pgfpathlineto{\pgfqpoint{5.150623in}{8.286388in}}%
\pgfpathlineto{\pgfqpoint{5.171420in}{8.300956in}}%
\pgfpathlineto{\pgfqpoint{5.193704in}{8.313803in}}%
\pgfpathlineto{\pgfqpoint{5.216730in}{8.324532in}}%
\pgfpathlineto{\pgfqpoint{5.241984in}{8.333831in}}%
\pgfpathlineto{\pgfqpoint{5.269467in}{8.341582in}}%
\pgfpathlineto{\pgfqpoint{5.300663in}{8.348059in}}%
\pgfpathlineto{\pgfqpoint{5.316262in}{8.349720in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349720in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.309057in}{8.362274in}}%
\pgfpathlineto{\pgfqpoint{4.365508in}{8.359887in}}%
\pgfpathlineto{\pgfqpoint{4.398933in}{8.356400in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{8.351780in}}%
\pgfpathlineto{\pgfqpoint{4.440528in}{8.346180in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{8.339249in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{8.330887in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{8.320754in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{8.309035in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{8.294909in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{8.276514in}}%
\pgfpathlineto{\pgfqpoint{4.514806in}{8.254660in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{8.226489in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{8.190025in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{8.142731in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{8.081431in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{8.002158in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{7.899463in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{7.011110in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{6.928564in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{6.887558in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{6.860787in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{6.842663in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{6.831053in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{6.824149in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{6.820242in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{6.819013in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{6.820160in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{6.823877in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{6.830513in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{6.842124in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{6.859832in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{6.890192in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{6.949008in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{6.968859in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{6.981205in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{6.988883in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{6.992866in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{6.994259in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{6.993402in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{6.990253in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{6.984209in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{6.974672in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{6.961125in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{6.941910in}}%
\pgfpathlineto{\pgfqpoint{4.923333in}{6.913284in}}%
\pgfpathlineto{\pgfqpoint{4.943388in}{6.869185in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{6.755977in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{6.719437in}}%
\pgfpathlineto{\pgfqpoint{5.031036in}{6.690370in}}%
\pgfpathlineto{\pgfqpoint{5.049605in}{6.664300in}}%
\pgfpathlineto{\pgfqpoint{5.071888in}{6.637057in}}%
\pgfpathlineto{\pgfqpoint{5.110513in}{6.594168in}}%
\pgfpathlineto{\pgfqpoint{5.198903in}{6.498795in}}%
\pgfpathlineto{\pgfqpoint{5.227129in}{6.472608in}}%
\pgfpathlineto{\pgfqpoint{5.255354in}{6.449477in}}%
\pgfpathlineto{\pgfqpoint{5.288779in}{6.425089in}}%
\pgfpathlineto{\pgfqpoint{5.331860in}{6.396563in}}%
\pgfpathlineto{\pgfqpoint{5.396482in}{6.356742in}}%
\pgfpathlineto{\pgfqpoint{5.491557in}{6.298143in}}%
\pgfpathlineto{\pgfqpoint{5.538352in}{6.266445in}}%
\pgfpathlineto{\pgfqpoint{5.580690in}{6.235042in}}%
\pgfpathlineto{\pgfqpoint{5.623029in}{6.200815in}}%
\pgfpathlineto{\pgfqpoint{5.672052in}{6.158183in}}%
\pgfpathlineto{\pgfqpoint{5.736673in}{6.098749in}}%
\pgfpathlineto{\pgfqpoint{5.869630in}{5.975976in}}%
\pgfpathlineto{\pgfqpoint{5.923110in}{5.929556in}}%
\pgfpathlineto{\pgfqpoint{5.972134in}{5.889913in}}%
\pgfpathlineto{\pgfqpoint{6.018928in}{5.855015in}}%
\pgfpathlineto{\pgfqpoint{6.064238in}{5.824050in}}%
\pgfpathlineto{\pgfqpoint{6.108062in}{5.796781in}}%
\pgfpathlineto{\pgfqpoint{6.153371in}{5.771251in}}%
\pgfpathlineto{\pgfqpoint{6.198680in}{5.748298in}}%
\pgfpathlineto{\pgfqpoint{6.243990in}{5.727741in}}%
\pgfpathlineto{\pgfqpoint{6.290042in}{5.709222in}}%
\pgfpathlineto{\pgfqpoint{6.339065in}{5.691930in}}%
\pgfpathlineto{\pgfqpoint{6.388088in}{5.676972in}}%
\pgfpathlineto{\pgfqpoint{6.441568in}{5.662958in}}%
\pgfpathlineto{\pgfqpoint{6.497277in}{5.650639in}}%
\pgfpathlineto{\pgfqpoint{6.557442in}{5.639686in}}%
\pgfpathlineto{\pgfqpoint{6.622063in}{5.630229in}}%
\pgfpathlineto{\pgfqpoint{6.691884in}{5.622296in}}%
\pgfpathlineto{\pgfqpoint{6.772847in}{5.615422in}}%
\pgfpathlineto{\pgfqpoint{6.821127in}{5.613046in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613046in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{8.362290in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{8.359895in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{8.356371in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{8.351863in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{8.346248in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{8.339274in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{8.330833in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{8.320573in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{8.308670in}}%
\pgfpathlineto{\pgfqpoint{4.502921in}{8.294280in}}%
\pgfpathlineto{\pgfqpoint{4.511835in}{8.275472in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{8.253040in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{8.224000in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{8.186232in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{8.137001in}}%
\pgfpathlineto{\pgfqpoint{4.552687in}{8.072770in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{7.988830in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{7.889260in}}%
\pgfpathlineto{\pgfqpoint{4.574228in}{7.813486in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{7.649900in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{7.314299in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{7.075867in}}%
\pgfpathlineto{\pgfqpoint{4.627708in}{7.049672in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{6.957952in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{6.909648in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{6.875249in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{6.853527in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{6.837919in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{6.828420in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{6.823248in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{6.820913in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{6.821089in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{6.823476in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{6.828975in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{6.838524in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{6.853791in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{6.878936in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{6.952204in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{6.968459in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{6.978773in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{6.984918in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{6.988049in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{6.988640in}}%
\pgfpathlineto{\pgfqpoint{4.865396in}{6.986977in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{6.983032in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{6.976151in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{6.965770in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{6.950281in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{6.928746in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{6.897562in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{6.842760in}}%
\pgfpathlineto{\pgfqpoint{4.990183in}{6.767045in}}%
\pgfpathlineto{\pgfqpoint{5.009495in}{6.729600in}}%
\pgfpathlineto{\pgfqpoint{5.027322in}{6.699700in}}%
\pgfpathlineto{\pgfqpoint{5.045148in}{6.674014in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{6.649047in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{6.618695in}}%
\pgfpathlineto{\pgfqpoint{5.182562in}{6.524694in}}%
\pgfpathlineto{\pgfqpoint{5.211530in}{6.497642in}}%
\pgfpathlineto{\pgfqpoint{5.238270in}{6.475645in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{6.454801in}}%
\pgfpathlineto{\pgfqpoint{5.301406in}{6.433088in}}%
\pgfpathlineto{\pgfqpoint{5.344487in}{6.408459in}}%
\pgfpathlineto{\pgfqpoint{5.407623in}{6.375230in}}%
\pgfpathlineto{\pgfqpoint{5.498985in}{6.327171in}}%
\pgfpathlineto{\pgfqpoint{5.545037in}{6.300210in}}%
\pgfpathlineto{\pgfqpoint{5.585890in}{6.273702in}}%
\pgfpathlineto{\pgfqpoint{5.626742in}{6.244493in}}%
\pgfpathlineto{\pgfqpoint{5.672795in}{6.208715in}}%
\pgfpathlineto{\pgfqpoint{5.727760in}{6.162999in}}%
\pgfpathlineto{\pgfqpoint{5.842148in}{6.063991in}}%
\pgfpathlineto{\pgfqpoint{5.923853in}{5.994675in}}%
\pgfpathlineto{\pgfqpoint{5.980304in}{5.949794in}}%
\pgfpathlineto{\pgfqpoint{6.030813in}{5.912362in}}%
\pgfpathlineto{\pgfqpoint{6.082064in}{5.877132in}}%
\pgfpathlineto{\pgfqpoint{6.131088in}{5.846153in}}%
\pgfpathlineto{\pgfqpoint{6.180111in}{5.817738in}}%
\pgfpathlineto{\pgfqpoint{6.232105in}{5.790193in}}%
\pgfpathlineto{\pgfqpoint{6.282614in}{5.766002in}}%
\pgfpathlineto{\pgfqpoint{6.334609in}{5.743626in}}%
\pgfpathlineto{\pgfqpoint{6.385860in}{5.723977in}}%
\pgfpathlineto{\pgfqpoint{6.440826in}{5.705268in}}%
\pgfpathlineto{\pgfqpoint{6.496534in}{5.688599in}}%
\pgfpathlineto{\pgfqpoint{6.555213in}{5.673434in}}%
\pgfpathlineto{\pgfqpoint{6.616121in}{5.660009in}}%
\pgfpathlineto{\pgfqpoint{6.678514in}{5.648511in}}%
\pgfpathlineto{\pgfqpoint{6.747592in}{5.638063in}}%
\pgfpathlineto{\pgfqpoint{6.824841in}{5.628673in}}%
\pgfpathlineto{\pgfqpoint{6.908775in}{5.620762in}}%
\pgfpathlineto{\pgfqpoint{7.003107in}{5.614147in}}%
\pgfpathlineto{\pgfqpoint{7.040246in}{5.613060in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613060in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{8.362277in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{8.359888in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{8.356342in}}%
\pgfpathlineto{\pgfqpoint{4.378878in}{8.351735in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{8.345889in}}%
\pgfpathlineto{\pgfqpoint{4.412303in}{8.338924in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{8.330572in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{8.320511in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{8.307918in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{8.292412in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{8.273701in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{8.249370in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{8.220617in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{8.183922in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{8.137214in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{8.072047in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{7.988916in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{7.875339in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{7.723684in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{7.515557in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{7.199993in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{7.062166in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{6.897626in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{6.780083in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{6.693872in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{6.632339in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{6.595713in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{6.594643in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{6.608435in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{6.617735in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{6.631853in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{6.652845in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{6.684217in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{6.784377in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{6.803553in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{6.815845in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{6.823373in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{6.827533in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{6.828890in}}%
\pgfpathlineto{\pgfqpoint{4.815630in}{6.827854in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{6.824432in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{6.818038in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{6.808126in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{6.793151in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{6.772219in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{6.740354in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{6.682236in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{6.619225in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{6.584873in}}%
\pgfpathlineto{\pgfqpoint{4.974585in}{6.557860in}}%
\pgfpathlineto{\pgfqpoint{4.990926in}{6.536114in}}%
\pgfpathlineto{\pgfqpoint{5.008010in}{6.517057in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{6.498177in}}%
\pgfpathlineto{\pgfqpoint{5.056290in}{6.475010in}}%
\pgfpathlineto{\pgfqpoint{5.123883in}{6.423250in}}%
\pgfpathlineto{\pgfqpoint{5.154337in}{6.402415in}}%
\pgfpathlineto{\pgfqpoint{5.179591in}{6.387804in}}%
\pgfpathlineto{\pgfqpoint{5.204103in}{6.376179in}}%
\pgfpathlineto{\pgfqpoint{5.230842in}{6.365987in}}%
\pgfpathlineto{\pgfqpoint{5.262782in}{6.356327in}}%
\pgfpathlineto{\pgfqpoint{5.302149in}{6.346845in}}%
\pgfpathlineto{\pgfqpoint{5.348944in}{6.337914in}}%
\pgfpathlineto{\pgfqpoint{5.485615in}{6.313435in}}%
\pgfpathlineto{\pgfqpoint{5.524239in}{6.303195in}}%
\pgfpathlineto{\pgfqpoint{5.558407in}{6.291816in}}%
\pgfpathlineto{\pgfqpoint{5.591089in}{6.278563in}}%
\pgfpathlineto{\pgfqpoint{5.623771in}{6.262870in}}%
\pgfpathlineto{\pgfqpoint{5.658682in}{6.243559in}}%
\pgfpathlineto{\pgfqpoint{5.695821in}{6.220402in}}%
\pgfpathlineto{\pgfqpoint{5.738159in}{6.191253in}}%
\pgfpathlineto{\pgfqpoint{5.790896in}{6.152063in}}%
\pgfpathlineto{\pgfqpoint{5.854032in}{6.102313in}}%
\pgfpathlineto{\pgfqpoint{6.010758in}{5.977454in}}%
\pgfpathlineto{\pgfqpoint{6.076122in}{5.929128in}}%
\pgfpathlineto{\pgfqpoint{6.134059in}{5.889113in}}%
\pgfpathlineto{\pgfqpoint{6.189024in}{5.853790in}}%
\pgfpathlineto{\pgfqpoint{6.243247in}{5.821426in}}%
\pgfpathlineto{\pgfqpoint{6.295241in}{5.792950in}}%
\pgfpathlineto{\pgfqpoint{6.347979in}{5.766606in}}%
\pgfpathlineto{\pgfqpoint{6.399230in}{5.743536in}}%
\pgfpathlineto{\pgfqpoint{6.452710in}{5.721856in}}%
\pgfpathlineto{\pgfqpoint{6.505447in}{5.702847in}}%
\pgfpathlineto{\pgfqpoint{6.559670in}{5.685714in}}%
\pgfpathlineto{\pgfqpoint{6.615378in}{5.670479in}}%
\pgfpathlineto{\pgfqpoint{6.671086in}{5.657526in}}%
\pgfpathlineto{\pgfqpoint{6.731251in}{5.645822in}}%
\pgfpathlineto{\pgfqpoint{6.797358in}{5.635254in}}%
\pgfpathlineto{\pgfqpoint{6.868665in}{5.626168in}}%
\pgfpathlineto{\pgfqpoint{6.947399in}{5.618471in}}%
\pgfpathlineto{\pgfqpoint{7.024648in}{5.613049in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613049in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.276375in}{8.362274in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{8.359902in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{8.356449in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{8.351883in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{8.346077in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{8.339143in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{8.330809in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{8.320747in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{8.309152in}}%
\pgfpathlineto{\pgfqpoint{4.466525in}{8.293905in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{8.275471in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{8.251449in}}%
\pgfpathlineto{\pgfqpoint{4.492523in}{8.222985in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{8.186547in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{8.139968in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{8.080718in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{7.998405in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{7.894388in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{7.754604in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{7.557873in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{7.143902in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{6.950838in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{6.826737in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{6.734665in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{6.672761in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{6.669791in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{6.658399in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{6.657274in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{6.658587in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{6.662261in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{6.668821in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{6.679572in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{6.696463in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{6.721779in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{6.771523in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{6.815200in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{6.838024in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{6.852468in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{6.861758in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{6.866964in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{6.869364in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{6.869425in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{6.867122in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{6.862474in}}%
\pgfpathlineto{\pgfqpoint{4.847570in}{6.854808in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{6.842640in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{6.824911in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{6.799472in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{6.760977in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{6.642342in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{6.611133in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{6.586759in}}%
\pgfpathlineto{\pgfqpoint{5.009495in}{6.565282in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{6.545615in}}%
\pgfpathlineto{\pgfqpoint{5.051091in}{6.524604in}}%
\pgfpathlineto{\pgfqpoint{5.097885in}{6.485760in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{6.446387in}}%
\pgfpathlineto{\pgfqpoint{5.175134in}{6.427506in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{6.413323in}}%
\pgfpathlineto{\pgfqpoint{5.224900in}{6.401251in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{6.390227in}}%
\pgfpathlineto{\pgfqpoint{5.288036in}{6.379053in}}%
\pgfpathlineto{\pgfqpoint{5.330375in}{6.367902in}}%
\pgfpathlineto{\pgfqpoint{5.387568in}{6.355385in}}%
\pgfpathlineto{\pgfqpoint{5.472245in}{6.336796in}}%
\pgfpathlineto{\pgfqpoint{5.513840in}{6.325211in}}%
\pgfpathlineto{\pgfqpoint{5.549494in}{6.313070in}}%
\pgfpathlineto{\pgfqpoint{5.582919in}{6.299407in}}%
\pgfpathlineto{\pgfqpoint{5.616344in}{6.283340in}}%
\pgfpathlineto{\pgfqpoint{5.651997in}{6.263639in}}%
\pgfpathlineto{\pgfqpoint{5.689878in}{6.240081in}}%
\pgfpathlineto{\pgfqpoint{5.732217in}{6.211053in}}%
\pgfpathlineto{\pgfqpoint{5.785697in}{6.171520in}}%
\pgfpathlineto{\pgfqpoint{5.853289in}{6.118581in}}%
\pgfpathlineto{\pgfqpoint{6.002587in}{6.000363in}}%
\pgfpathlineto{\pgfqpoint{6.067209in}{5.952645in}}%
\pgfpathlineto{\pgfqpoint{6.125146in}{5.912506in}}%
\pgfpathlineto{\pgfqpoint{6.181597in}{5.875987in}}%
\pgfpathlineto{\pgfqpoint{6.240276in}{5.840681in}}%
\pgfpathlineto{\pgfqpoint{6.293756in}{5.811077in}}%
\pgfpathlineto{\pgfqpoint{6.348721in}{5.783212in}}%
\pgfpathlineto{\pgfqpoint{6.402201in}{5.758674in}}%
\pgfpathlineto{\pgfqpoint{6.458652in}{5.735234in}}%
\pgfpathlineto{\pgfqpoint{6.512132in}{5.715377in}}%
\pgfpathlineto{\pgfqpoint{6.567840in}{5.697081in}}%
\pgfpathlineto{\pgfqpoint{6.624291in}{5.680879in}}%
\pgfpathlineto{\pgfqpoint{6.681485in}{5.666789in}}%
\pgfpathlineto{\pgfqpoint{6.743136in}{5.653926in}}%
\pgfpathlineto{\pgfqpoint{6.809986in}{5.642284in}}%
\pgfpathlineto{\pgfqpoint{6.880549in}{5.632287in}}%
\pgfpathlineto{\pgfqpoint{6.957798in}{5.623650in}}%
\pgfpathlineto{\pgfqpoint{7.043217in}{5.616407in}}%
\pgfpathlineto{\pgfqpoint{7.104868in}{5.613045in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613045in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.170900in}{8.362275in}}%
\pgfpathlineto{\pgfqpoint{4.225123in}{8.359911in}}%
\pgfpathlineto{\pgfqpoint{4.257805in}{8.356405in}}%
\pgfpathlineto{\pgfqpoint{4.280831in}{8.351800in}}%
\pgfpathlineto{\pgfqpoint{4.298658in}{8.346011in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{8.339230in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{8.330671in}}%
\pgfpathlineto{\pgfqpoint{4.336539in}{8.320283in}}%
\pgfpathlineto{\pgfqpoint{4.346196in}{8.308262in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{8.293778in}}%
\pgfpathlineto{\pgfqpoint{4.364022in}{8.274949in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{8.250351in}}%
\pgfpathlineto{\pgfqpoint{4.381106in}{8.221159in}}%
\pgfpathlineto{\pgfqpoint{4.389277in}{8.183768in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{8.136037in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{8.069386in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{7.984623in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{7.869972in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{7.708591in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{7.445203in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{7.045258in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{6.870192in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{6.744500in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{6.650362in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{6.575852in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{6.521583in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{6.479382in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{6.449502in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{6.426936in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{6.411937in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{6.413433in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{6.417597in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{6.424912in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{6.436857in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{6.455702in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{6.490842in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{6.525043in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{6.535381in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{6.541346in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{6.544177in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{6.544643in}}%
\pgfpathlineto{\pgfqpoint{4.710899in}{6.542910in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{6.538909in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{6.532012in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{6.521713in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{6.506625in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{6.484939in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{6.448364in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{6.389579in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{6.365366in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{6.348132in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{6.335163in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{6.325818in}}%
\pgfpathlineto{\pgfqpoint{4.889908in}{6.318707in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{6.313834in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{6.310917in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{6.309884in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{6.310901in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{6.314193in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{6.319330in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{6.326413in}}%
\pgfpathlineto{\pgfqpoint{5.039949in}{6.335302in}}%
\pgfpathlineto{\pgfqpoint{5.057776in}{6.346687in}}%
\pgfpathlineto{\pgfqpoint{5.076345in}{6.361282in}}%
\pgfpathlineto{\pgfqpoint{5.095657in}{6.379331in}}%
\pgfpathlineto{\pgfqpoint{5.116455in}{6.401806in}}%
\pgfpathlineto{\pgfqpoint{5.139481in}{6.430044in}}%
\pgfpathlineto{\pgfqpoint{5.163993in}{6.463756in}}%
\pgfpathlineto{\pgfqpoint{5.189247in}{6.502386in}}%
\pgfpathlineto{\pgfqpoint{5.215244in}{6.546314in}}%
\pgfpathlineto{\pgfqpoint{5.242727in}{6.597301in}}%
\pgfpathlineto{\pgfqpoint{5.271695in}{6.655875in}}%
\pgfpathlineto{\pgfqpoint{5.303635in}{6.725690in}}%
\pgfpathlineto{\pgfqpoint{5.339288in}{6.809151in}}%
\pgfpathlineto{\pgfqpoint{5.383112in}{6.917699in}}%
\pgfpathlineto{\pgfqpoint{5.457389in}{7.108809in}}%
\pgfpathlineto{\pgfqpoint{5.525725in}{7.282162in}}%
\pgfpathlineto{\pgfqpoint{5.570291in}{7.389217in}}%
\pgfpathlineto{\pgfqpoint{5.609659in}{7.478115in}}%
\pgfpathlineto{\pgfqpoint{5.646797in}{7.556606in}}%
\pgfpathlineto{\pgfqpoint{5.683193in}{7.628424in}}%
\pgfpathlineto{\pgfqpoint{5.719589in}{7.695373in}}%
\pgfpathlineto{\pgfqpoint{5.755986in}{7.757760in}}%
\pgfpathlineto{\pgfqpoint{5.793124in}{7.817031in}}%
\pgfpathlineto{\pgfqpoint{5.829520in}{7.870967in}}%
\pgfpathlineto{\pgfqpoint{5.866659in}{7.922025in}}%
\pgfpathlineto{\pgfqpoint{5.904541in}{7.970268in}}%
\pgfpathlineto{\pgfqpoint{5.941680in}{8.014036in}}%
\pgfpathlineto{\pgfqpoint{5.978819in}{8.054397in}}%
\pgfpathlineto{\pgfqpoint{6.015215in}{8.090718in}}%
\pgfpathlineto{\pgfqpoint{6.051611in}{8.123910in}}%
\pgfpathlineto{\pgfqpoint{6.087264in}{8.153471in}}%
\pgfpathlineto{\pgfqpoint{6.122917in}{8.180221in}}%
\pgfpathlineto{\pgfqpoint{6.159313in}{8.204759in}}%
\pgfpathlineto{\pgfqpoint{6.195709in}{8.226648in}}%
\pgfpathlineto{\pgfqpoint{6.232848in}{8.246430in}}%
\pgfpathlineto{\pgfqpoint{6.271473in}{8.264473in}}%
\pgfpathlineto{\pgfqpoint{6.311582in}{8.280711in}}%
\pgfpathlineto{\pgfqpoint{6.353178in}{8.295129in}}%
\pgfpathlineto{\pgfqpoint{6.397002in}{8.307943in}}%
\pgfpathlineto{\pgfqpoint{6.443797in}{8.319286in}}%
\pgfpathlineto{\pgfqpoint{6.494305in}{8.329209in}}%
\pgfpathlineto{\pgfqpoint{6.550014in}{8.337822in}}%
\pgfpathlineto{\pgfqpoint{6.611664in}{8.345050in}}%
\pgfpathlineto{\pgfqpoint{6.668115in}{8.349621in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349621in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{8.362274in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{8.359871in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{8.356398in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{8.351874in}}%
\pgfpathlineto{\pgfqpoint{4.502921in}{8.346222in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{8.339562in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{8.331636in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{8.322132in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{8.310204in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{8.295375in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{8.276993in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{8.236432in}}%
\pgfpathlineto{\pgfqpoint{4.589084in}{8.202784in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{8.159404in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{8.103765in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{8.033231in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{7.937467in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{7.892093in}}%
\pgfpathlineto{\pgfqpoint{4.641078in}{7.793460in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{7.634651in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{7.311645in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{7.201914in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{7.119035in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{7.058514in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{7.015338in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{6.985167in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{6.964556in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{6.949744in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{6.940615in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{6.935041in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{6.932656in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{6.932426in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{6.934347in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{6.939194in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{6.947653in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{6.961759in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{6.986668in}}%
\pgfpathlineto{\pgfqpoint{4.868368in}{7.021299in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{7.035083in}}%
\pgfpathlineto{\pgfqpoint{4.893622in}{7.043068in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{7.047429in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{7.049060in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{7.048366in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{7.045474in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{7.039751in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{7.031354in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{7.018280in}}%
\pgfpathlineto{\pgfqpoint{4.968642in}{6.999335in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{6.973603in}}%
\pgfpathlineto{\pgfqpoint{4.999096in}{6.935562in}}%
\pgfpathlineto{\pgfqpoint{5.029550in}{6.860957in}}%
\pgfpathlineto{\pgfqpoint{5.059261in}{6.790398in}}%
\pgfpathlineto{\pgfqpoint{5.080802in}{6.744934in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{6.706111in}}%
\pgfpathlineto{\pgfqpoint{5.126111in}{6.665240in}}%
\pgfpathlineto{\pgfqpoint{5.172163in}{6.593945in}}%
\pgfpathlineto{\pgfqpoint{5.269467in}{6.445911in}}%
\pgfpathlineto{\pgfqpoint{5.303635in}{6.399412in}}%
\pgfpathlineto{\pgfqpoint{5.341516in}{6.351749in}}%
\pgfpathlineto{\pgfqpoint{5.394253in}{6.289343in}}%
\pgfpathlineto{\pgfqpoint{5.464817in}{6.209502in}}%
\pgfpathlineto{\pgfqpoint{5.585890in}{6.076639in}}%
\pgfpathlineto{\pgfqpoint{5.675766in}{5.980237in}}%
\pgfpathlineto{\pgfqpoint{5.729246in}{5.926106in}}%
\pgfpathlineto{\pgfqpoint{5.773812in}{5.884074in}}%
\pgfpathlineto{\pgfqpoint{5.815408in}{5.847876in}}%
\pgfpathlineto{\pgfqpoint{5.855518in}{5.815859in}}%
\pgfpathlineto{\pgfqpoint{5.894885in}{5.787265in}}%
\pgfpathlineto{\pgfqpoint{5.932024in}{5.763041in}}%
\pgfpathlineto{\pgfqpoint{5.969162in}{5.741379in}}%
\pgfpathlineto{\pgfqpoint{6.007787in}{5.721452in}}%
\pgfpathlineto{\pgfqpoint{6.047154in}{5.703675in}}%
\pgfpathlineto{\pgfqpoint{6.088007in}{5.687650in}}%
\pgfpathlineto{\pgfqpoint{6.131088in}{5.673178in}}%
\pgfpathlineto{\pgfqpoint{6.176397in}{5.660292in}}%
\pgfpathlineto{\pgfqpoint{6.226163in}{5.648482in}}%
\pgfpathlineto{\pgfqpoint{6.279643in}{5.638142in}}%
\pgfpathlineto{\pgfqpoint{6.338322in}{5.629122in}}%
\pgfpathlineto{\pgfqpoint{6.402944in}{5.621465in}}%
\pgfpathlineto{\pgfqpoint{6.477964in}{5.614852in}}%
\pgfpathlineto{\pgfqpoint{6.516589in}{5.613051in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613051in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.081024in}{8.362290in}}%
\pgfpathlineto{\pgfqpoint{4.138218in}{8.359938in}}%
\pgfpathlineto{\pgfqpoint{4.172386in}{8.356457in}}%
\pgfpathlineto{\pgfqpoint{4.196155in}{8.351944in}}%
\pgfpathlineto{\pgfqpoint{4.214724in}{8.346234in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{8.339477in}}%
\pgfpathlineto{\pgfqpoint{4.242207in}{8.331434in}}%
\pgfpathlineto{\pgfqpoint{4.253348in}{8.321821in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{8.309882in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{8.295294in}}%
\pgfpathlineto{\pgfqpoint{4.282317in}{8.277819in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{8.255259in}}%
\pgfpathlineto{\pgfqpoint{4.300143in}{8.226057in}}%
\pgfpathlineto{\pgfqpoint{4.309057in}{8.188263in}}%
\pgfpathlineto{\pgfqpoint{4.317970in}{8.139557in}}%
\pgfpathlineto{\pgfqpoint{4.326883in}{8.077394in}}%
\pgfpathlineto{\pgfqpoint{4.335797in}{7.999370in}}%
\pgfpathlineto{\pgfqpoint{4.345453in}{7.895095in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{7.749629in}}%
\pgfpathlineto{\pgfqpoint{4.372193in}{7.512521in}}%
\pgfpathlineto{\pgfqpoint{4.398933in}{7.104310in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{6.945919in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{6.831395in}}%
\pgfpathlineto{\pgfqpoint{4.433100in}{6.745185in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{6.676988in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{6.627797in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{6.592924in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{6.566903in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{6.549911in}}%
\pgfpathlineto{\pgfqpoint{4.486580in}{6.539542in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{6.533951in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{6.531715in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{6.531868in}}%
\pgfpathlineto{\pgfqpoint{4.511092in}{6.534262in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{6.539488in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{6.548306in}}%
\pgfpathlineto{\pgfqpoint{4.533375in}{6.561586in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{6.580408in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{6.606332in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{6.636442in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{6.652764in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{6.744037in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{6.767181in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.766652in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{6.743910in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{6.721364in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{6.687359in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{6.625788in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{6.481621in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{6.457202in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{6.438883in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{6.425757in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{6.415752in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{6.408609in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{6.403941in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{6.401139in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{6.400370in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{6.401779in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{6.405453in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{6.411424in}}%
\pgfpathlineto{\pgfqpoint{4.953044in}{6.419202in}}%
\pgfpathlineto{\pgfqpoint{4.970128in}{6.429491in}}%
\pgfpathlineto{\pgfqpoint{4.986469in}{6.441955in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{6.457905in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{6.477783in}}%
\pgfpathlineto{\pgfqpoint{5.039949in}{6.501909in}}%
\pgfpathlineto{\pgfqpoint{5.060004in}{6.531680in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{6.568941in}}%
\pgfpathlineto{\pgfqpoint{5.106056in}{6.613101in}}%
\pgfpathlineto{\pgfqpoint{5.132053in}{6.666168in}}%
\pgfpathlineto{\pgfqpoint{5.159536in}{6.727360in}}%
\pgfpathlineto{\pgfqpoint{5.188504in}{6.797299in}}%
\pgfpathlineto{\pgfqpoint{5.220444in}{6.880362in}}%
\pgfpathlineto{\pgfqpoint{5.257582in}{6.983420in}}%
\pgfpathlineto{\pgfqpoint{5.307348in}{7.128643in}}%
\pgfpathlineto{\pgfqpoint{5.406881in}{7.420372in}}%
\pgfpathlineto{\pgfqpoint{5.446248in}{7.527989in}}%
\pgfpathlineto{\pgfqpoint{5.481158in}{7.617057in}}%
\pgfpathlineto{\pgfqpoint{5.513098in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{5.542809in}{7.757096in}}%
\pgfpathlineto{\pgfqpoint{5.571777in}{7.814821in}}%
\pgfpathlineto{\pgfqpoint{5.600002in}{7.866156in}}%
\pgfpathlineto{\pgfqpoint{5.628228in}{7.912873in}}%
\pgfpathlineto{\pgfqpoint{5.656453in}{7.955288in}}%
\pgfpathlineto{\pgfqpoint{5.684679in}{7.993756in}}%
\pgfpathlineto{\pgfqpoint{5.713647in}{8.029522in}}%
\pgfpathlineto{\pgfqpoint{5.743358in}{8.062701in}}%
\pgfpathlineto{\pgfqpoint{5.773812in}{8.093429in}}%
\pgfpathlineto{\pgfqpoint{5.805009in}{8.121797in}}%
\pgfpathlineto{\pgfqpoint{5.837691in}{8.148503in}}%
\pgfpathlineto{\pgfqpoint{5.871116in}{8.172973in}}%
\pgfpathlineto{\pgfqpoint{5.906769in}{8.196306in}}%
\pgfpathlineto{\pgfqpoint{5.943908in}{8.217920in}}%
\pgfpathlineto{\pgfqpoint{5.982532in}{8.237786in}}%
\pgfpathlineto{\pgfqpoint{6.022642in}{8.255886in}}%
\pgfpathlineto{\pgfqpoint{6.064238in}{8.272215in}}%
\pgfpathlineto{\pgfqpoint{6.108062in}{8.287026in}}%
\pgfpathlineto{\pgfqpoint{6.154857in}{8.300457in}}%
\pgfpathlineto{\pgfqpoint{6.204623in}{8.312393in}}%
\pgfpathlineto{\pgfqpoint{6.258103in}{8.322919in}}%
\pgfpathlineto{\pgfqpoint{6.316782in}{8.332172in}}%
\pgfpathlineto{\pgfqpoint{6.382146in}{8.340179in}}%
\pgfpathlineto{\pgfqpoint{6.455681in}{8.346903in}}%
\pgfpathlineto{\pgfqpoint{6.503962in}{8.349592in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349592in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{3.970351in}{8.362284in}}%
\pgfpathlineto{\pgfqpoint{4.024573in}{8.359890in}}%
\pgfpathlineto{\pgfqpoint{4.056513in}{8.356420in}}%
\pgfpathlineto{\pgfqpoint{4.079539in}{8.351762in}}%
\pgfpathlineto{\pgfqpoint{4.096623in}{8.346182in}}%
\pgfpathlineto{\pgfqpoint{4.110735in}{8.339401in}}%
\pgfpathlineto{\pgfqpoint{4.123363in}{8.330832in}}%
\pgfpathlineto{\pgfqpoint{4.134504in}{8.320421in}}%
\pgfpathlineto{\pgfqpoint{4.144160in}{8.308367in}}%
\pgfpathlineto{\pgfqpoint{4.153074in}{8.293838in}}%
\pgfpathlineto{\pgfqpoint{4.161987in}{8.274943in}}%
\pgfpathlineto{\pgfqpoint{4.170900in}{8.250253in}}%
\pgfpathlineto{\pgfqpoint{4.179071in}{8.220945in}}%
\pgfpathlineto{\pgfqpoint{4.187241in}{8.183403in}}%
\pgfpathlineto{\pgfqpoint{4.195412in}{8.135491in}}%
\pgfpathlineto{\pgfqpoint{4.204325in}{8.068647in}}%
\pgfpathlineto{\pgfqpoint{4.213239in}{7.983809in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{7.869501in}}%
\pgfpathlineto{\pgfqpoint{4.234036in}{7.709722in}}%
\pgfpathlineto{\pgfqpoint{4.251120in}{7.427193in}}%
\pgfpathlineto{\pgfqpoint{4.271175in}{7.103763in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{6.935309in}}%
\pgfpathlineto{\pgfqpoint{4.294944in}{6.815468in}}%
\pgfpathlineto{\pgfqpoint{4.305343in}{6.726996in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{6.662880in}}%
\pgfpathlineto{\pgfqpoint{4.323912in}{6.617114in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{6.582487in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{6.559237in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{6.544268in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{6.535253in}}%
\pgfpathlineto{\pgfqpoint{4.361051in}{6.530431in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{6.528341in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{6.528746in}}%
\pgfpathlineto{\pgfqpoint{4.378878in}{6.531433in}}%
\pgfpathlineto{\pgfqpoint{4.385563in}{6.536944in}}%
\pgfpathlineto{\pgfqpoint{4.393733in}{6.546910in}}%
\pgfpathlineto{\pgfqpoint{4.403389in}{6.562754in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{6.585775in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{6.619086in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{6.664353in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{6.725436in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{6.806721in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{6.896333in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{6.973632in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{7.047814in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{7.122027in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{7.186177in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{7.187906in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{7.187937in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{7.188410in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{7.176625in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{7.111952in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{7.059411in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{7.016778in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{6.984678in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{6.960439in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{6.942414in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{6.929406in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{6.921147in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{6.915831in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{6.912963in}}%
\pgfpathlineto{\pgfqpoint{4.710899in}{6.912122in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{6.913542in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{6.917564in}}%
\pgfpathlineto{\pgfqpoint{4.747295in}{6.924736in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{6.936032in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{6.950071in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{6.965774in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{6.983933in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{7.005789in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{7.031705in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{7.063410in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{7.103290in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{7.152354in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{7.215829in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{7.297494in}}%
\pgfpathlineto{\pgfqpoint{4.971613in}{7.408710in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{7.639057in}}%
\pgfpathlineto{\pgfqpoint{5.074859in}{7.780417in}}%
\pgfpathlineto{\pgfqpoint{5.103828in}{7.874712in}}%
\pgfpathlineto{\pgfqpoint{5.129082in}{7.949616in}}%
\pgfpathlineto{\pgfqpoint{5.152108in}{8.011254in}}%
\pgfpathlineto{\pgfqpoint{5.174391in}{8.064637in}}%
\pgfpathlineto{\pgfqpoint{5.195189in}{8.108927in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{8.148036in}}%
\pgfpathlineto{\pgfqpoint{5.236042in}{8.181085in}}%
\pgfpathlineto{\pgfqpoint{5.256097in}{8.209856in}}%
\pgfpathlineto{\pgfqpoint{5.276152in}{8.234703in}}%
\pgfpathlineto{\pgfqpoint{5.296207in}{8.256001in}}%
\pgfpathlineto{\pgfqpoint{5.316262in}{8.274131in}}%
\pgfpathlineto{\pgfqpoint{5.337060in}{8.289982in}}%
\pgfpathlineto{\pgfqpoint{5.358600in}{8.303650in}}%
\pgfpathlineto{\pgfqpoint{5.381626in}{8.315628in}}%
\pgfpathlineto{\pgfqpoint{5.406138in}{8.325879in}}%
\pgfpathlineto{\pgfqpoint{5.432878in}{8.334663in}}%
\pgfpathlineto{\pgfqpoint{5.463332in}{8.342261in}}%
\pgfpathlineto{\pgfqpoint{5.498242in}{8.348583in}}%
\pgfpathlineto{\pgfqpoint{5.513098in}{8.349719in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349719in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.479895in}{8.362281in}}%
\pgfpathlineto{\pgfqpoint{4.540060in}{8.359891in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{8.356353in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{8.351815in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{8.346014in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{8.338766in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{8.330600in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{8.320679in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{8.309016in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{8.294743in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{8.277560in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{8.255397in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{8.229249in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{8.196218in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{8.154765in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{8.098593in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{8.023363in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{7.925423in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{7.780076in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{7.395046in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{7.290532in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{7.216148in}}%
\pgfpathlineto{\pgfqpoint{4.846084in}{7.161102in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{7.121153in}}%
\pgfpathlineto{\pgfqpoint{4.865396in}{7.090602in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{7.069612in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{7.055609in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{7.045940in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{7.040418in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{7.037603in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{7.037146in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{7.038985in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{7.043350in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{7.050957in}}%
\pgfpathlineto{\pgfqpoint{4.953787in}{7.063674in}}%
\pgfpathlineto{\pgfqpoint{4.974585in}{7.087047in}}%
\pgfpathlineto{\pgfqpoint{5.001325in}{7.116537in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{7.128767in}}%
\pgfpathlineto{\pgfqpoint{5.026579in}{7.135562in}}%
\pgfpathlineto{\pgfqpoint{5.036235in}{7.138875in}}%
\pgfpathlineto{\pgfqpoint{5.045148in}{7.139472in}}%
\pgfpathlineto{\pgfqpoint{5.053319in}{7.137722in}}%
\pgfpathlineto{\pgfqpoint{5.061489in}{7.133611in}}%
\pgfpathlineto{\pgfqpoint{5.069660in}{7.127014in}}%
\pgfpathlineto{\pgfqpoint{5.078573in}{7.116886in}}%
\pgfpathlineto{\pgfqpoint{5.088229in}{7.102415in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{7.082797in}}%
\pgfpathlineto{\pgfqpoint{5.110513in}{7.055484in}}%
\pgfpathlineto{\pgfqpoint{5.123883in}{7.019028in}}%
\pgfpathlineto{\pgfqpoint{5.140224in}{6.967518in}}%
\pgfpathlineto{\pgfqpoint{5.161021in}{6.894025in}}%
\pgfpathlineto{\pgfqpoint{5.255354in}{6.550607in}}%
\pgfpathlineto{\pgfqpoint{5.301406in}{6.400391in}}%
\pgfpathlineto{\pgfqpoint{5.377169in}{6.160149in}}%
\pgfpathlineto{\pgfqpoint{5.407623in}{6.071150in}}%
\pgfpathlineto{\pgfqpoint{5.433621in}{6.002021in}}%
\pgfpathlineto{\pgfqpoint{5.457389in}{5.944984in}}%
\pgfpathlineto{\pgfqpoint{5.480415in}{5.895302in}}%
\pgfpathlineto{\pgfqpoint{5.503442in}{5.850847in}}%
\pgfpathlineto{\pgfqpoint{5.525725in}{5.812544in}}%
\pgfpathlineto{\pgfqpoint{5.548008in}{5.778612in}}%
\pgfpathlineto{\pgfqpoint{5.569549in}{5.749789in}}%
\pgfpathlineto{\pgfqpoint{5.591089in}{5.724659in}}%
\pgfpathlineto{\pgfqpoint{5.612630in}{5.702989in}}%
\pgfpathlineto{\pgfqpoint{5.634170in}{5.684496in}}%
\pgfpathlineto{\pgfqpoint{5.655711in}{5.668874in}}%
\pgfpathlineto{\pgfqpoint{5.677994in}{5.655369in}}%
\pgfpathlineto{\pgfqpoint{5.701763in}{5.643537in}}%
\pgfpathlineto{\pgfqpoint{5.727017in}{5.633435in}}%
\pgfpathlineto{\pgfqpoint{5.754500in}{5.624836in}}%
\pgfpathlineto{\pgfqpoint{5.784954in}{5.617647in}}%
\pgfpathlineto{\pgfqpoint{5.813179in}{5.612978in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612978in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.199869in}{8.362274in}}%
\pgfpathlineto{\pgfqpoint{4.256320in}{8.359880in}}%
\pgfpathlineto{\pgfqpoint{4.289745in}{8.356377in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{8.351729in}}%
\pgfpathlineto{\pgfqpoint{4.331340in}{8.346096in}}%
\pgfpathlineto{\pgfqpoint{4.346196in}{8.339148in}}%
\pgfpathlineto{\pgfqpoint{4.358823in}{8.330810in}}%
\pgfpathlineto{\pgfqpoint{4.369964in}{8.320770in}}%
\pgfpathlineto{\pgfqpoint{4.380363in}{8.308215in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{8.292782in}}%
\pgfpathlineto{\pgfqpoint{4.398933in}{8.274192in}}%
\pgfpathlineto{\pgfqpoint{4.407846in}{8.250065in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{8.221610in}}%
\pgfpathlineto{\pgfqpoint{4.424187in}{8.185378in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{8.139388in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{8.075504in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{7.994584in}}%
\pgfpathlineto{\pgfqpoint{4.459840in}{7.885333in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{7.731216in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{7.489419in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{6.997048in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{6.815784in}}%
\pgfpathlineto{\pgfqpoint{4.540803in}{6.682641in}}%
\pgfpathlineto{\pgfqpoint{4.552687in}{6.573301in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{6.471134in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{6.460651in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{6.442654in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{6.431473in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{6.424457in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{6.421314in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{6.420754in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{6.422497in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{6.426895in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{6.433970in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{6.463001in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{6.516619in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{6.551139in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{6.571805in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{6.584879in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{6.593219in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{6.597757in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{6.599628in}}%
\pgfpathlineto{\pgfqpoint{4.747295in}{6.599212in}}%
\pgfpathlineto{\pgfqpoint{4.755465in}{6.596475in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{6.591441in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{6.582656in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{6.570046in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{6.550991in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{6.521843in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{6.402982in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{6.381033in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{6.364782in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{6.351793in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{6.341185in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{6.332381in}}%
\pgfpathlineto{\pgfqpoint{4.970871in}{6.324658in}}%
\pgfpathlineto{\pgfqpoint{4.996125in}{6.317097in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{6.309871in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{6.306090in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{6.305114in}}%
\pgfpathlineto{\pgfqpoint{5.095657in}{6.306393in}}%
\pgfpathlineto{\pgfqpoint{5.115712in}{6.309912in}}%
\pgfpathlineto{\pgfqpoint{5.136510in}{6.315818in}}%
\pgfpathlineto{\pgfqpoint{5.158793in}{6.324442in}}%
\pgfpathlineto{\pgfqpoint{5.183305in}{6.336346in}}%
\pgfpathlineto{\pgfqpoint{5.210045in}{6.351896in}}%
\pgfpathlineto{\pgfqpoint{5.237527in}{6.370448in}}%
\pgfpathlineto{\pgfqpoint{5.266496in}{6.392703in}}%
\pgfpathlineto{\pgfqpoint{5.297692in}{6.419573in}}%
\pgfpathlineto{\pgfqpoint{5.331860in}{6.452080in}}%
\pgfpathlineto{\pgfqpoint{5.371970in}{6.493471in}}%
\pgfpathlineto{\pgfqpoint{5.426936in}{6.553658in}}%
\pgfpathlineto{\pgfqpoint{5.540580in}{6.678760in}}%
\pgfpathlineto{\pgfqpoint{5.583661in}{6.722275in}}%
\pgfpathlineto{\pgfqpoint{5.621543in}{6.757433in}}%
\pgfpathlineto{\pgfqpoint{5.658682in}{6.788918in}}%
\pgfpathlineto{\pgfqpoint{5.696563in}{6.818097in}}%
\pgfpathlineto{\pgfqpoint{5.736673in}{6.846104in}}%
\pgfpathlineto{\pgfqpoint{5.781983in}{6.874911in}}%
\pgfpathlineto{\pgfqpoint{5.828035in}{6.901605in}}%
\pgfpathlineto{\pgfqpoint{5.878544in}{6.928432in}}%
\pgfpathlineto{\pgfqpoint{5.992189in}{6.985436in}}%
\pgfpathlineto{\pgfqpoint{6.103605in}{7.042429in}}%
\pgfpathlineto{\pgfqpoint{6.203137in}{7.096040in}}%
\pgfpathlineto{\pgfqpoint{6.291527in}{7.145781in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{7.200672in}}%
\pgfpathlineto{\pgfqpoint{6.493563in}{7.268101in}}%
\pgfpathlineto{\pgfqpoint{6.593838in}{7.332989in}}%
\pgfpathlineto{\pgfqpoint{6.677029in}{7.389272in}}%
\pgfpathlineto{\pgfqpoint{6.776561in}{7.459469in}}%
\pgfpathlineto{\pgfqpoint{6.885006in}{7.538221in}}%
\pgfpathlineto{\pgfqpoint{7.027619in}{7.644871in}}%
\pgfpathlineto{\pgfqpoint{7.217770in}{7.789629in}}%
\pgfpathlineto{\pgfqpoint{7.362611in}{7.898829in}}%
\pgfpathlineto{\pgfqpoint{7.451745in}{7.963374in}}%
\pgfpathlineto{\pgfqpoint{7.522308in}{8.011828in}}%
\pgfpathlineto{\pgfqpoint{7.587673in}{8.054175in}}%
\pgfpathlineto{\pgfqpoint{7.649323in}{8.091477in}}%
\pgfpathlineto{\pgfqpoint{7.707260in}{8.123916in}}%
\pgfpathlineto{\pgfqpoint{7.762225in}{8.152174in}}%
\pgfpathlineto{\pgfqpoint{7.817933in}{8.178331in}}%
\pgfpathlineto{\pgfqpoint{7.875127in}{8.202688in}}%
\pgfpathlineto{\pgfqpoint{7.930835in}{8.223986in}}%
\pgfpathlineto{\pgfqpoint{7.988029in}{8.243480in}}%
\pgfpathlineto{\pgfqpoint{8.046709in}{8.261127in}}%
\pgfpathlineto{\pgfqpoint{8.108359in}{8.277330in}}%
\pgfpathlineto{\pgfqpoint{8.172238in}{8.291799in}}%
\pgfpathlineto{\pgfqpoint{8.239831in}{8.304802in}}%
\pgfpathlineto{\pgfqpoint{8.311880in}{8.316351in}}%
\pgfpathlineto{\pgfqpoint{8.389871in}{8.326507in}}%
\pgfpathlineto{\pgfqpoint{8.476033in}{8.335427in}}%
\pgfpathlineto{\pgfqpoint{8.571109in}{8.342995in}}%
\pgfpathlineto{\pgfqpoint{8.678811in}{8.349287in}}%
\pgfpathlineto{\pgfqpoint{8.707780in}{8.349593in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349593in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.086967in}{8.362290in}}%
\pgfpathlineto{\pgfqpoint{4.142675in}{8.359919in}}%
\pgfpathlineto{\pgfqpoint{4.176100in}{8.356383in}}%
\pgfpathlineto{\pgfqpoint{4.199126in}{8.351845in}}%
\pgfpathlineto{\pgfqpoint{4.216952in}{8.346180in}}%
\pgfpathlineto{\pgfqpoint{4.231808in}{8.339179in}}%
\pgfpathlineto{\pgfqpoint{4.244435in}{8.330771in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{8.320633in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{8.308969in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{8.293653in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{8.275164in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{8.251109in}}%
\pgfpathlineto{\pgfqpoint{4.300886in}{8.222673in}}%
\pgfpathlineto{\pgfqpoint{4.309057in}{8.186391in}}%
\pgfpathlineto{\pgfqpoint{4.317227in}{8.140264in}}%
\pgfpathlineto{\pgfqpoint{4.326141in}{8.076135in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{7.994952in}}%
\pgfpathlineto{\pgfqpoint{4.344710in}{7.885630in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{7.732293in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{7.482407in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{7.090941in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{6.925336in}}%
\pgfpathlineto{\pgfqpoint{4.419730in}{6.806662in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{6.718214in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{6.653368in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{6.603011in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{6.567670in}}%
\pgfpathlineto{\pgfqpoint{4.466525in}{6.543467in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{6.527463in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{6.516562in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{6.510694in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{6.508347in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{6.508496in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{6.510977in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{6.516388in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{6.525486in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{6.539119in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{6.558315in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{6.584456in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{6.617030in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{6.652535in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{6.725403in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{6.757141in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{6.762293in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.761541in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{6.735432in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{6.709511in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{6.675421in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{6.536233in}}%
\pgfpathlineto{\pgfqpoint{4.747295in}{6.497439in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{6.471842in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{6.453268in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{6.439120in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{6.428914in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{6.422022in}}%
\pgfpathlineto{\pgfqpoint{4.831971in}{6.417571in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{6.415190in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{6.414880in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{6.416746in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{6.421119in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{6.427804in}}%
\pgfpathlineto{\pgfqpoint{4.926304in}{6.436882in}}%
\pgfpathlineto{\pgfqpoint{4.943388in}{6.448582in}}%
\pgfpathlineto{\pgfqpoint{4.959729in}{6.462486in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{6.479270in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{6.500063in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{6.525355in}}%
\pgfpathlineto{\pgfqpoint{5.030293in}{6.556825in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{6.593803in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{6.639739in}}%
\pgfpathlineto{\pgfqpoint{5.096400in}{6.693959in}}%
\pgfpathlineto{\pgfqpoint{5.122397in}{6.758916in}}%
\pgfpathlineto{\pgfqpoint{5.150623in}{6.835533in}}%
\pgfpathlineto{\pgfqpoint{5.181819in}{6.926909in}}%
\pgfpathlineto{\pgfqpoint{5.217473in}{7.038630in}}%
\pgfpathlineto{\pgfqpoint{5.264267in}{7.193224in}}%
\pgfpathlineto{\pgfqpoint{5.360086in}{7.511376in}}%
\pgfpathlineto{\pgfqpoint{5.396482in}{7.623480in}}%
\pgfpathlineto{\pgfqpoint{5.428421in}{7.714818in}}%
\pgfpathlineto{\pgfqpoint{5.457389in}{7.791101in}}%
\pgfpathlineto{\pgfqpoint{5.484872in}{7.857335in}}%
\pgfpathlineto{\pgfqpoint{5.510869in}{7.914371in}}%
\pgfpathlineto{\pgfqpoint{5.536124in}{7.964600in}}%
\pgfpathlineto{\pgfqpoint{5.561378in}{8.009895in}}%
\pgfpathlineto{\pgfqpoint{5.585890in}{8.049387in}}%
\pgfpathlineto{\pgfqpoint{5.610401in}{8.084779in}}%
\pgfpathlineto{\pgfqpoint{5.634913in}{8.116405in}}%
\pgfpathlineto{\pgfqpoint{5.660167in}{8.145410in}}%
\pgfpathlineto{\pgfqpoint{5.686165in}{8.171863in}}%
\pgfpathlineto{\pgfqpoint{5.712905in}{8.195866in}}%
\pgfpathlineto{\pgfqpoint{5.740387in}{8.217546in}}%
\pgfpathlineto{\pgfqpoint{5.769356in}{8.237520in}}%
\pgfpathlineto{\pgfqpoint{5.799067in}{8.255313in}}%
\pgfpathlineto{\pgfqpoint{5.831006in}{8.271797in}}%
\pgfpathlineto{\pgfqpoint{5.864431in}{8.286523in}}%
\pgfpathlineto{\pgfqpoint{5.900084in}{8.299813in}}%
\pgfpathlineto{\pgfqpoint{5.938709in}{8.311827in}}%
\pgfpathlineto{\pgfqpoint{5.980304in}{8.322426in}}%
\pgfpathlineto{\pgfqpoint{6.026356in}{8.331819in}}%
\pgfpathlineto{\pgfqpoint{6.076865in}{8.339825in}}%
\pgfpathlineto{\pgfqpoint{6.134059in}{8.346609in}}%
\pgfpathlineto{\pgfqpoint{6.174912in}{8.349654in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349654in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{3.991891in}{8.362275in}}%
\pgfpathlineto{\pgfqpoint{4.046857in}{8.359889in}}%
\pgfpathlineto{\pgfqpoint{4.079539in}{8.356395in}}%
\pgfpathlineto{\pgfqpoint{4.102565in}{8.351823in}}%
\pgfpathlineto{\pgfqpoint{4.120391in}{8.346098in}}%
\pgfpathlineto{\pgfqpoint{4.135247in}{8.338994in}}%
\pgfpathlineto{\pgfqpoint{4.147874in}{8.330432in}}%
\pgfpathlineto{\pgfqpoint{4.159016in}{8.320083in}}%
\pgfpathlineto{\pgfqpoint{4.168672in}{8.308159in}}%
\pgfpathlineto{\pgfqpoint{4.178328in}{8.292489in}}%
\pgfpathlineto{\pgfqpoint{4.187241in}{8.273569in}}%
\pgfpathlineto{\pgfqpoint{4.196155in}{8.248962in}}%
\pgfpathlineto{\pgfqpoint{4.204325in}{8.219893in}}%
\pgfpathlineto{\pgfqpoint{4.212496in}{8.182840in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{8.135789in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{8.070485in}}%
\pgfpathlineto{\pgfqpoint{4.238493in}{7.988006in}}%
\pgfpathlineto{\pgfqpoint{4.248149in}{7.877311in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{7.722852in}}%
\pgfpathlineto{\pgfqpoint{4.275632in}{7.461011in}}%
\pgfpathlineto{\pgfqpoint{4.297915in}{7.108984in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{6.944185in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{6.826309in}}%
\pgfpathlineto{\pgfqpoint{4.332083in}{6.738837in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{6.675139in}}%
\pgfpathlineto{\pgfqpoint{4.351395in}{6.626164in}}%
\pgfpathlineto{\pgfqpoint{4.360308in}{6.592262in}}%
\pgfpathlineto{\pgfqpoint{4.368479in}{6.569453in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{6.554739in}}%
\pgfpathlineto{\pgfqpoint{4.382592in}{6.545853in}}%
\pgfpathlineto{\pgfqpoint{4.388534in}{6.541077in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{6.538976in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{6.539325in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{6.541918in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{6.547294in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{6.557083in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{6.571394in}}%
\pgfpathlineto{\pgfqpoint{4.440528in}{6.592337in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{6.623194in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{6.666030in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{6.722683in}}%
\pgfpathlineto{\pgfqpoint{4.503664in}{6.792215in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{6.867553in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{6.939845in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{7.012047in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{7.088142in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{7.095065in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{7.099312in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{7.101469in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{7.101832in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{7.101610in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{7.090183in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{7.026788in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{6.969264in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{6.921580in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{6.881598in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{6.850424in}}%
\pgfpathlineto{\pgfqpoint{4.674503in}{6.826268in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{6.809057in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{6.796140in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{6.786856in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{6.780593in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{6.776597in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{6.774780in}}%
\pgfpathlineto{\pgfqpoint{4.747295in}{6.774997in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{6.777483in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{6.782419in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{6.789657in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{6.798635in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{6.809780in}}%
\pgfpathlineto{\pgfqpoint{4.837914in}{6.823910in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{6.841340in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{6.863468in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{6.890973in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{6.924443in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{6.966111in}}%
\pgfpathlineto{\pgfqpoint{4.936703in}{7.018839in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{7.083792in}}%
\pgfpathlineto{\pgfqpoint{4.984983in}{7.166733in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{7.271707in}}%
\pgfpathlineto{\pgfqpoint{5.057033in}{7.423826in}}%
\pgfpathlineto{\pgfqpoint{5.128339in}{7.685143in}}%
\pgfpathlineto{\pgfqpoint{5.160279in}{7.792995in}}%
\pgfpathlineto{\pgfqpoint{5.187761in}{7.878253in}}%
\pgfpathlineto{\pgfqpoint{5.213016in}{7.949523in}}%
\pgfpathlineto{\pgfqpoint{5.236785in}{8.009982in}}%
\pgfpathlineto{\pgfqpoint{5.259068in}{8.060707in}}%
\pgfpathlineto{\pgfqpoint{5.280609in}{8.104338in}}%
\pgfpathlineto{\pgfqpoint{5.301406in}{8.141610in}}%
\pgfpathlineto{\pgfqpoint{5.322204in}{8.174374in}}%
\pgfpathlineto{\pgfqpoint{5.343002in}{8.202946in}}%
\pgfpathlineto{\pgfqpoint{5.363800in}{8.227685in}}%
\pgfpathlineto{\pgfqpoint{5.384597in}{8.248972in}}%
\pgfpathlineto{\pgfqpoint{5.405395in}{8.267178in}}%
\pgfpathlineto{\pgfqpoint{5.426936in}{8.283181in}}%
\pgfpathlineto{\pgfqpoint{5.449962in}{8.297504in}}%
\pgfpathlineto{\pgfqpoint{5.474473in}{8.310066in}}%
\pgfpathlineto{\pgfqpoint{5.500470in}{8.320860in}}%
\pgfpathlineto{\pgfqpoint{5.528696in}{8.330168in}}%
\pgfpathlineto{\pgfqpoint{5.560635in}{8.338296in}}%
\pgfpathlineto{\pgfqpoint{5.597031in}{8.345172in}}%
\pgfpathlineto{\pgfqpoint{5.631942in}{8.349681in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349681in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.181299in}{8.362288in}}%
\pgfpathlineto{\pgfqpoint{4.237750in}{8.359920in}}%
\pgfpathlineto{\pgfqpoint{4.271175in}{8.356455in}}%
\pgfpathlineto{\pgfqpoint{4.294944in}{8.351860in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{8.346292in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{8.339428in}}%
\pgfpathlineto{\pgfqpoint{4.340253in}{8.331198in}}%
\pgfpathlineto{\pgfqpoint{4.351395in}{8.321291in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{8.308910in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{8.293698in}}%
\pgfpathlineto{\pgfqpoint{4.380363in}{8.275385in}}%
\pgfpathlineto{\pgfqpoint{4.389277in}{8.251635in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{8.223650in}}%
\pgfpathlineto{\pgfqpoint{4.405618in}{8.188047in}}%
\pgfpathlineto{\pgfqpoint{4.413788in}{8.142894in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{8.080206in}}%
\pgfpathlineto{\pgfqpoint{4.431615in}{8.000828in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{7.893638in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{7.742228in}}%
\pgfpathlineto{\pgfqpoint{4.466525in}{7.516748in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{7.009024in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{6.843340in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{6.715840in}}%
\pgfpathlineto{\pgfqpoint{4.533375in}{6.619331in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{6.541883in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{6.479912in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{6.432874in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{6.425729in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{6.422457in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{6.421760in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{6.423362in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{6.427598in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{6.434949in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{6.446892in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{6.464617in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{6.497660in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{6.530674in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{6.550902in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{6.563906in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{6.572223in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{6.576662in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{6.578255in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{6.577484in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{6.574523in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{6.568800in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{6.559767in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{6.545978in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{6.526643in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{6.495975in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{6.393678in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{6.370805in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{6.353781in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{6.340225in}}%
\pgfpathlineto{\pgfqpoint{4.911449in}{6.329817in}}%
\pgfpathlineto{\pgfqpoint{4.926304in}{6.321692in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{6.315294in}}%
\pgfpathlineto{\pgfqpoint{4.963443in}{6.309696in}}%
\pgfpathlineto{\pgfqpoint{4.990183in}{6.304933in}}%
\pgfpathlineto{\pgfqpoint{5.018408in}{6.302104in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{6.301958in}}%
\pgfpathlineto{\pgfqpoint{5.061489in}{6.304029in}}%
\pgfpathlineto{\pgfqpoint{5.080802in}{6.308311in}}%
\pgfpathlineto{\pgfqpoint{5.100114in}{6.314928in}}%
\pgfpathlineto{\pgfqpoint{5.120912in}{6.324537in}}%
\pgfpathlineto{\pgfqpoint{5.143195in}{6.337375in}}%
\pgfpathlineto{\pgfqpoint{5.167706in}{6.354178in}}%
\pgfpathlineto{\pgfqpoint{5.193704in}{6.374802in}}%
\pgfpathlineto{\pgfqpoint{5.220444in}{6.398892in}}%
\pgfpathlineto{\pgfqpoint{5.247926in}{6.426640in}}%
\pgfpathlineto{\pgfqpoint{5.276895in}{6.459050in}}%
\pgfpathlineto{\pgfqpoint{5.308091in}{6.497308in}}%
\pgfpathlineto{\pgfqpoint{5.343002in}{6.543696in}}%
\pgfpathlineto{\pgfqpoint{5.385340in}{6.603815in}}%
\pgfpathlineto{\pgfqpoint{5.444762in}{6.692450in}}%
\pgfpathlineto{\pgfqpoint{5.547265in}{6.845543in}}%
\pgfpathlineto{\pgfqpoint{5.593317in}{6.909916in}}%
\pgfpathlineto{\pgfqpoint{5.634913in}{6.964263in}}%
\pgfpathlineto{\pgfqpoint{5.675766in}{7.014051in}}%
\pgfpathlineto{\pgfqpoint{5.718104in}{7.062174in}}%
\pgfpathlineto{\pgfqpoint{5.765642in}{7.112758in}}%
\pgfpathlineto{\pgfqpoint{5.817636in}{7.164885in}}%
\pgfpathlineto{\pgfqpoint{5.878544in}{7.222599in}}%
\pgfpathlineto{\pgfqpoint{6.449739in}{7.750413in}}%
\pgfpathlineto{\pgfqpoint{6.537387in}{7.827238in}}%
\pgfpathlineto{\pgfqpoint{6.612407in}{7.890165in}}%
\pgfpathlineto{\pgfqpoint{6.683714in}{7.947080in}}%
\pgfpathlineto{\pgfqpoint{6.746850in}{7.994671in}}%
\pgfpathlineto{\pgfqpoint{6.805529in}{8.036179in}}%
\pgfpathlineto{\pgfqpoint{6.863465in}{8.074486in}}%
\pgfpathlineto{\pgfqpoint{6.919916in}{8.109197in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{8.140818in}}%
\pgfpathlineto{\pgfqpoint{7.030590in}{8.169442in}}%
\pgfpathlineto{\pgfqpoint{7.085556in}{8.195519in}}%
\pgfpathlineto{\pgfqpoint{7.139778in}{8.218792in}}%
\pgfpathlineto{\pgfqpoint{7.194744in}{8.239980in}}%
\pgfpathlineto{\pgfqpoint{7.250452in}{8.259073in}}%
\pgfpathlineto{\pgfqpoint{7.307646in}{8.276308in}}%
\pgfpathlineto{\pgfqpoint{7.366325in}{8.291630in}}%
\pgfpathlineto{\pgfqpoint{7.426490in}{8.305051in}}%
\pgfpathlineto{\pgfqpoint{7.489626in}{8.316864in}}%
\pgfpathlineto{\pgfqpoint{7.557219in}{8.327236in}}%
\pgfpathlineto{\pgfqpoint{7.630011in}{8.336132in}}%
\pgfpathlineto{\pgfqpoint{7.710231in}{8.343652in}}%
\pgfpathlineto{\pgfqpoint{7.797136in}{8.349589in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349589in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.156788in}{8.362278in}}%
\pgfpathlineto{\pgfqpoint{4.213981in}{8.359893in}}%
\pgfpathlineto{\pgfqpoint{4.248149in}{8.356356in}}%
\pgfpathlineto{\pgfqpoint{4.271918in}{8.351763in}}%
\pgfpathlineto{\pgfqpoint{4.290487in}{8.345941in}}%
\pgfpathlineto{\pgfqpoint{4.305343in}{8.339027in}}%
\pgfpathlineto{\pgfqpoint{4.317970in}{8.330766in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{8.320852in}}%
\pgfpathlineto{\pgfqpoint{4.339511in}{8.308500in}}%
\pgfpathlineto{\pgfqpoint{4.349167in}{8.293370in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{8.275215in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{8.251751in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{8.221363in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{8.182032in}}%
\pgfpathlineto{\pgfqpoint{4.393733in}{8.131362in}}%
\pgfpathlineto{\pgfqpoint{4.402647in}{8.066731in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{7.985683in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{7.877489in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{7.726802in}}%
\pgfpathlineto{\pgfqpoint{4.447956in}{7.481736in}}%
\pgfpathlineto{\pgfqpoint{4.474696in}{7.060279in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{6.887492in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{6.762712in}}%
\pgfpathlineto{\pgfqpoint{4.511092in}{6.669072in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{6.599514in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{6.544543in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{6.504496in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{6.473348in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{6.449391in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{6.439383in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{6.441169in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{6.445548in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{6.453875in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{6.467274in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{6.487971in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{6.518568in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{6.548332in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{6.564047in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{6.573696in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{6.579013in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{6.581502in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{6.581508in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{6.579188in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{6.574478in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{6.566682in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{6.555270in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{6.538742in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{6.515141in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{6.475390in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{6.405508in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{6.377845in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{6.357879in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{6.342611in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{6.331302in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{6.322283in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{6.315407in}}%
\pgfpathlineto{\pgfqpoint{4.934475in}{6.309723in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{6.305095in}}%
\pgfpathlineto{\pgfqpoint{4.984983in}{6.301581in}}%
\pgfpathlineto{\pgfqpoint{5.010238in}{6.300550in}}%
\pgfpathlineto{\pgfqpoint{5.031036in}{6.301805in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{6.305196in}}%
\pgfpathlineto{\pgfqpoint{5.068917in}{6.310767in}}%
\pgfpathlineto{\pgfqpoint{5.087487in}{6.318655in}}%
\pgfpathlineto{\pgfqpoint{5.107542in}{6.329621in}}%
\pgfpathlineto{\pgfqpoint{5.129825in}{6.344430in}}%
\pgfpathlineto{\pgfqpoint{5.154337in}{6.363473in}}%
\pgfpathlineto{\pgfqpoint{5.180334in}{6.386525in}}%
\pgfpathlineto{\pgfqpoint{5.207074in}{6.413206in}}%
\pgfpathlineto{\pgfqpoint{5.234556in}{6.443746in}}%
\pgfpathlineto{\pgfqpoint{5.263525in}{6.479282in}}%
\pgfpathlineto{\pgfqpoint{5.294721in}{6.521090in}}%
\pgfpathlineto{\pgfqpoint{5.330375in}{6.572754in}}%
\pgfpathlineto{\pgfqpoint{5.372713in}{6.638226in}}%
\pgfpathlineto{\pgfqpoint{5.435106in}{6.739299in}}%
\pgfpathlineto{\pgfqpoint{5.525725in}{6.885782in}}%
\pgfpathlineto{\pgfqpoint{5.571034in}{6.954629in}}%
\pgfpathlineto{\pgfqpoint{5.610401in}{7.010507in}}%
\pgfpathlineto{\pgfqpoint{5.648283in}{7.060490in}}%
\pgfpathlineto{\pgfqpoint{5.686165in}{7.106861in}}%
\pgfpathlineto{\pgfqpoint{5.725532in}{7.151570in}}%
\pgfpathlineto{\pgfqpoint{5.768613in}{7.197119in}}%
\pgfpathlineto{\pgfqpoint{5.813922in}{7.241914in}}%
\pgfpathlineto{\pgfqpoint{5.865174in}{7.289340in}}%
\pgfpathlineto{\pgfqpoint{5.937966in}{7.352985in}}%
\pgfpathlineto{\pgfqpoint{6.068695in}{7.463479in}}%
\pgfpathlineto{\pgfqpoint{6.238790in}{7.604157in}}%
\pgfpathlineto{\pgfqpoint{6.365062in}{7.705480in}}%
\pgfpathlineto{\pgfqpoint{6.457167in}{7.776881in}}%
\pgfpathlineto{\pgfqpoint{6.550014in}{7.845901in}}%
\pgfpathlineto{\pgfqpoint{6.630976in}{7.903376in}}%
\pgfpathlineto{\pgfqpoint{6.711196in}{7.957628in}}%
\pgfpathlineto{\pgfqpoint{6.781017in}{8.002170in}}%
\pgfpathlineto{\pgfqpoint{6.849353in}{8.043117in}}%
\pgfpathlineto{\pgfqpoint{6.916945in}{8.081010in}}%
\pgfpathlineto{\pgfqpoint{6.982310in}{8.115062in}}%
\pgfpathlineto{\pgfqpoint{7.046189in}{8.145830in}}%
\pgfpathlineto{\pgfqpoint{7.110067in}{8.174117in}}%
\pgfpathlineto{\pgfqpoint{7.173203in}{8.199635in}}%
\pgfpathlineto{\pgfqpoint{7.236339in}{8.222790in}}%
\pgfpathlineto{\pgfqpoint{7.300218in}{8.243849in}}%
\pgfpathlineto{\pgfqpoint{7.364097in}{8.262562in}}%
\pgfpathlineto{\pgfqpoint{7.428718in}{8.279208in}}%
\pgfpathlineto{\pgfqpoint{7.494826in}{8.293960in}}%
\pgfpathlineto{\pgfqpoint{7.564647in}{8.307233in}}%
\pgfpathlineto{\pgfqpoint{7.637439in}{8.318774in}}%
\pgfpathlineto{\pgfqpoint{7.714687in}{8.328741in}}%
\pgfpathlineto{\pgfqpoint{7.798621in}{8.337298in}}%
\pgfpathlineto{\pgfqpoint{7.892211in}{8.344567in}}%
\pgfpathlineto{\pgfqpoint{7.983573in}{8.349588in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349588in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.278603in}{8.362284in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{8.359906in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{8.356368in}}%
\pgfpathlineto{\pgfqpoint{4.390762in}{8.351831in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{8.346167in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{8.339137in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{8.330643in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{8.320338in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{8.308408in}}%
\pgfpathlineto{\pgfqpoint{4.465783in}{8.294024in}}%
\pgfpathlineto{\pgfqpoint{4.474696in}{8.275299in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{8.253098in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{8.224592in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{8.187946in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{8.140902in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{8.080809in}}%
\pgfpathlineto{\pgfqpoint{4.524462in}{7.997003in}}%
\pgfpathlineto{\pgfqpoint{4.533375in}{7.890786in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{7.747875in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{7.547324in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{7.278286in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{7.198624in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{6.978718in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{6.834644in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{6.734522in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{6.662010in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{6.632208in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{6.621649in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{6.620597in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{6.621999in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{6.625771in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{6.632436in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{6.643300in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{6.660289in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{6.686967in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{6.792203in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{6.808065in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{6.817724in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{6.823264in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{6.825980in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{6.826363in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{6.824390in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{6.820086in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{6.812816in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{6.801146in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{6.784051in}}%
\pgfpathlineto{\pgfqpoint{4.878024in}{6.759482in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{6.720813in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{6.618985in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{6.588680in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{6.565199in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{6.545666in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{6.528792in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{6.512276in}}%
\pgfpathlineto{\pgfqpoint{5.062232in}{6.492778in}}%
\pgfpathlineto{\pgfqpoint{5.110513in}{6.461524in}}%
\pgfpathlineto{\pgfqpoint{5.142452in}{6.443132in}}%
\pgfpathlineto{\pgfqpoint{5.166964in}{6.431512in}}%
\pgfpathlineto{\pgfqpoint{5.189990in}{6.423077in}}%
\pgfpathlineto{\pgfqpoint{5.213016in}{6.417013in}}%
\pgfpathlineto{\pgfqpoint{5.238270in}{6.412706in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{6.410150in}}%
\pgfpathlineto{\pgfqpoint{5.299921in}{6.409583in}}%
\pgfpathlineto{\pgfqpoint{5.335574in}{6.411228in}}%
\pgfpathlineto{\pgfqpoint{5.377912in}{6.415501in}}%
\pgfpathlineto{\pgfqpoint{5.458132in}{6.426402in}}%
\pgfpathlineto{\pgfqpoint{5.512355in}{6.432447in}}%
\pgfpathlineto{\pgfqpoint{5.550979in}{6.434643in}}%
\pgfpathlineto{\pgfqpoint{5.585890in}{6.434440in}}%
\pgfpathlineto{\pgfqpoint{5.619315in}{6.431994in}}%
\pgfpathlineto{\pgfqpoint{5.653482in}{6.427205in}}%
\pgfpathlineto{\pgfqpoint{5.688393in}{6.420036in}}%
\pgfpathlineto{\pgfqpoint{5.725532in}{6.410124in}}%
\pgfpathlineto{\pgfqpoint{5.767870in}{6.396474in}}%
\pgfpathlineto{\pgfqpoint{5.813922in}{6.379380in}}%
\pgfpathlineto{\pgfqpoint{5.865916in}{6.357612in}}%
\pgfpathlineto{\pgfqpoint{5.952079in}{6.318212in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{6.208464in}}%
\pgfpathlineto{\pgfqpoint{6.361348in}{6.132353in}}%
\pgfpathlineto{\pgfqpoint{6.642861in}{6.011232in}}%
\pgfpathlineto{\pgfqpoint{6.770618in}{5.959755in}}%
\pgfpathlineto{\pgfqpoint{6.897633in}{5.910389in}}%
\pgfpathlineto{\pgfqpoint{7.019449in}{5.865255in}}%
\pgfpathlineto{\pgfqpoint{7.129379in}{5.826846in}}%
\pgfpathlineto{\pgfqpoint{7.216284in}{5.798541in}}%
\pgfpathlineto{\pgfqpoint{7.305418in}{5.771879in}}%
\pgfpathlineto{\pgfqpoint{7.393065in}{5.748027in}}%
\pgfpathlineto{\pgfqpoint{7.478484in}{5.727108in}}%
\pgfpathlineto{\pgfqpoint{7.565389in}{5.707900in}}%
\pgfpathlineto{\pgfqpoint{7.655265in}{5.690250in}}%
\pgfpathlineto{\pgfqpoint{7.757768in}{5.672486in}}%
\pgfpathlineto{\pgfqpoint{7.857301in}{5.657375in}}%
\pgfpathlineto{\pgfqpoint{7.961289in}{5.643969in}}%
\pgfpathlineto{\pgfqpoint{8.064535in}{5.632904in}}%
\pgfpathlineto{\pgfqpoint{8.170010in}{5.623897in}}%
\pgfpathlineto{\pgfqpoint{8.283654in}{5.616419in}}%
\pgfpathlineto{\pgfqpoint{8.362389in}{5.613049in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613049in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{8.362285in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{8.359895in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{8.356443in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{8.351884in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{8.346112in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{8.338714in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{8.330266in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{8.320101in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{8.308327in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{8.294111in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{8.275661in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{8.253683in}}%
\pgfpathlineto{\pgfqpoint{4.727240in}{8.225535in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{8.189539in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{8.143794in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{8.086375in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{8.009238in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{7.900332in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{7.737049in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{7.339643in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{7.228033in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{7.143559in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{7.081418in}}%
\pgfpathlineto{\pgfqpoint{4.865396in}{7.036556in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{7.004661in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{6.980603in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{6.964455in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{6.953153in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{6.946508in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{6.942850in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{6.941773in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{6.942915in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{6.946747in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{6.953951in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{6.965602in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{6.987645in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{7.015630in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{7.026777in}}%
\pgfpathlineto{\pgfqpoint{5.031036in}{7.032816in}}%
\pgfpathlineto{\pgfqpoint{5.039949in}{7.035711in}}%
\pgfpathlineto{\pgfqpoint{5.048119in}{7.036247in}}%
\pgfpathlineto{\pgfqpoint{5.056290in}{7.034556in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{7.030484in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{7.023917in}}%
\pgfpathlineto{\pgfqpoint{5.081544in}{7.013832in}}%
\pgfpathlineto{\pgfqpoint{5.091200in}{6.999451in}}%
\pgfpathlineto{\pgfqpoint{5.102342in}{6.978499in}}%
\pgfpathlineto{\pgfqpoint{5.114969in}{6.949476in}}%
\pgfpathlineto{\pgfqpoint{5.129082in}{6.911182in}}%
\pgfpathlineto{\pgfqpoint{5.146909in}{6.855888in}}%
\pgfpathlineto{\pgfqpoint{5.173649in}{6.764589in}}%
\pgfpathlineto{\pgfqpoint{5.220444in}{6.604778in}}%
\pgfpathlineto{\pgfqpoint{5.249412in}{6.514580in}}%
\pgfpathlineto{\pgfqpoint{5.285808in}{6.409230in}}%
\pgfpathlineto{\pgfqpoint{5.360086in}{6.202472in}}%
\pgfpathlineto{\pgfqpoint{5.395739in}{6.108882in}}%
\pgfpathlineto{\pgfqpoint{5.423964in}{6.040806in}}%
\pgfpathlineto{\pgfqpoint{5.449962in}{5.983664in}}%
\pgfpathlineto{\pgfqpoint{5.475959in}{5.931820in}}%
\pgfpathlineto{\pgfqpoint{5.501213in}{5.886279in}}%
\pgfpathlineto{\pgfqpoint{5.526468in}{5.845247in}}%
\pgfpathlineto{\pgfqpoint{5.550979in}{5.809534in}}%
\pgfpathlineto{\pgfqpoint{5.575491in}{5.777752in}}%
\pgfpathlineto{\pgfqpoint{5.599260in}{5.750537in}}%
\pgfpathlineto{\pgfqpoint{5.623029in}{5.726689in}}%
\pgfpathlineto{\pgfqpoint{5.646797in}{5.705994in}}%
\pgfpathlineto{\pgfqpoint{5.670566in}{5.688176in}}%
\pgfpathlineto{\pgfqpoint{5.695078in}{5.672510in}}%
\pgfpathlineto{\pgfqpoint{5.721075in}{5.658558in}}%
\pgfpathlineto{\pgfqpoint{5.748558in}{5.646407in}}%
\pgfpathlineto{\pgfqpoint{5.777526in}{5.636067in}}%
\pgfpathlineto{\pgfqpoint{5.809465in}{5.627095in}}%
\pgfpathlineto{\pgfqpoint{5.845119in}{5.619478in}}%
\pgfpathlineto{\pgfqpoint{5.885229in}{5.613237in}}%
\pgfpathlineto{\pgfqpoint{5.895628in}{5.612998in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612998in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{8.362275in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{8.359893in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{8.356355in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{8.351824in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{8.346174in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{8.339136in}}%
\pgfpathlineto{\pgfqpoint{4.491780in}{8.330594in}}%
\pgfpathlineto{\pgfqpoint{4.502179in}{8.320974in}}%
\pgfpathlineto{\pgfqpoint{4.511835in}{8.309092in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{8.294657in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{8.275668in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{8.252833in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{8.222972in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{8.183576in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{8.136377in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{8.073573in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{7.916367in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{7.790276in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{7.598045in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{7.328838in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{7.134426in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{7.056750in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{6.999195in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{6.958057in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{6.929487in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{6.910266in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{6.897862in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{6.889686in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{6.885496in}}%
\pgfpathlineto{\pgfqpoint{4.727240in}{6.883938in}}%
\pgfpathlineto{\pgfqpoint{4.733925in}{6.884689in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{6.887868in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{6.894422in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{6.905087in}}%
\pgfpathlineto{\pgfqpoint{4.774035in}{6.922235in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{6.954075in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{6.992823in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{7.010497in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{7.021322in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{7.027801in}}%
\pgfpathlineto{\pgfqpoint{4.868368in}{7.030839in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{7.031423in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{7.029805in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{7.025939in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{7.019158in}}%
\pgfpathlineto{\pgfqpoint{4.911449in}{7.008874in}}%
\pgfpathlineto{\pgfqpoint{4.922590in}{6.993443in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{6.971860in}}%
\pgfpathlineto{\pgfqpoint{4.950816in}{6.940402in}}%
\pgfpathlineto{\pgfqpoint{4.973842in}{6.888110in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{6.798582in}}%
\pgfpathlineto{\pgfqpoint{5.033264in}{6.758847in}}%
\pgfpathlineto{\pgfqpoint{5.051833in}{6.726847in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{6.697937in}}%
\pgfpathlineto{\pgfqpoint{5.094914in}{6.666588in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{6.602188in}}%
\pgfpathlineto{\pgfqpoint{5.213016in}{6.523937in}}%
\pgfpathlineto{\pgfqpoint{5.242727in}{6.492200in}}%
\pgfpathlineto{\pgfqpoint{5.272438in}{6.463742in}}%
\pgfpathlineto{\pgfqpoint{5.306606in}{6.434186in}}%
\pgfpathlineto{\pgfqpoint{5.350430in}{6.399337in}}%
\pgfpathlineto{\pgfqpoint{5.418765in}{6.348129in}}%
\pgfpathlineto{\pgfqpoint{5.521268in}{6.271307in}}%
\pgfpathlineto{\pgfqpoint{5.571777in}{6.230399in}}%
\pgfpathlineto{\pgfqpoint{5.621543in}{6.187148in}}%
\pgfpathlineto{\pgfqpoint{5.683193in}{6.130336in}}%
\pgfpathlineto{\pgfqpoint{5.851061in}{5.973764in}}%
\pgfpathlineto{\pgfqpoint{5.906769in}{5.925728in}}%
\pgfpathlineto{\pgfqpoint{5.954307in}{5.887763in}}%
\pgfpathlineto{\pgfqpoint{5.999616in}{5.854463in}}%
\pgfpathlineto{\pgfqpoint{6.043440in}{5.825015in}}%
\pgfpathlineto{\pgfqpoint{6.087264in}{5.798185in}}%
\pgfpathlineto{\pgfqpoint{6.131088in}{5.773956in}}%
\pgfpathlineto{\pgfqpoint{6.175654in}{5.751797in}}%
\pgfpathlineto{\pgfqpoint{6.223192in}{5.730663in}}%
\pgfpathlineto{\pgfqpoint{6.270730in}{5.711982in}}%
\pgfpathlineto{\pgfqpoint{6.319753in}{5.695102in}}%
\pgfpathlineto{\pgfqpoint{6.371005in}{5.679800in}}%
\pgfpathlineto{\pgfqpoint{6.426713in}{5.665575in}}%
\pgfpathlineto{\pgfqpoint{6.485392in}{5.652921in}}%
\pgfpathlineto{\pgfqpoint{6.547043in}{5.641950in}}%
\pgfpathlineto{\pgfqpoint{6.613893in}{5.632326in}}%
\pgfpathlineto{\pgfqpoint{6.685942in}{5.624206in}}%
\pgfpathlineto{\pgfqpoint{6.769133in}{5.617125in}}%
\pgfpathlineto{\pgfqpoint{6.839697in}{5.613080in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613080in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{8.362284in}}%
\pgfpathlineto{\pgfqpoint{4.346196in}{8.359908in}}%
\pgfpathlineto{\pgfqpoint{4.382592in}{8.356407in}}%
\pgfpathlineto{\pgfqpoint{4.407846in}{8.351866in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{8.346255in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{8.339537in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{8.331409in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{8.321512in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{8.309959in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{8.295931in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{8.279222in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{8.257754in}}%
\pgfpathlineto{\pgfqpoint{4.514806in}{8.230033in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{8.197471in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{8.156094in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{8.103529in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{8.036927in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{7.952796in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{7.846107in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{7.674255in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{7.396257in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{7.139281in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{7.057186in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{6.980094in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{6.961848in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{6.949825in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{6.942653in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{6.939033in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{6.937866in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{6.938930in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{6.942469in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{6.948893in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{6.959397in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{6.975824in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{7.001595in}}%
\pgfpathlineto{\pgfqpoint{4.777749in}{7.055004in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{7.095385in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{7.118493in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{7.133436in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{7.143196in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{7.148708in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{7.151156in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{7.151052in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{7.148627in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{7.143846in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{7.135952in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{7.124318in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{7.107124in}}%
\pgfpathlineto{\pgfqpoint{4.925561in}{7.083218in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{7.050071in}}%
\pgfpathlineto{\pgfqpoint{4.960472in}{6.999284in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{6.833200in}}%
\pgfpathlineto{\pgfqpoint{5.045891in}{6.785844in}}%
\pgfpathlineto{\pgfqpoint{5.068174in}{6.742245in}}%
\pgfpathlineto{\pgfqpoint{5.100114in}{6.685268in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{6.600079in}}%
\pgfpathlineto{\pgfqpoint{5.196675in}{6.506231in}}%
\pgfpathlineto{\pgfqpoint{5.242727in}{6.419987in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{6.352716in}}%
\pgfpathlineto{\pgfqpoint{5.332603in}{6.268403in}}%
\pgfpathlineto{\pgfqpoint{5.412823in}{6.140953in}}%
\pgfpathlineto{\pgfqpoint{5.474473in}{6.047011in}}%
\pgfpathlineto{\pgfqpoint{5.527953in}{5.969417in}}%
\pgfpathlineto{\pgfqpoint{5.574005in}{5.906375in}}%
\pgfpathlineto{\pgfqpoint{5.613372in}{5.856183in}}%
\pgfpathlineto{\pgfqpoint{5.647540in}{5.816132in}}%
\pgfpathlineto{\pgfqpoint{5.679480in}{5.782108in}}%
\pgfpathlineto{\pgfqpoint{5.709191in}{5.753634in}}%
\pgfpathlineto{\pgfqpoint{5.738159in}{5.728912in}}%
\pgfpathlineto{\pgfqpoint{5.766384in}{5.707704in}}%
\pgfpathlineto{\pgfqpoint{5.794610in}{5.689245in}}%
\pgfpathlineto{\pgfqpoint{5.823578in}{5.672940in}}%
\pgfpathlineto{\pgfqpoint{5.853289in}{5.658767in}}%
\pgfpathlineto{\pgfqpoint{5.884486in}{5.646367in}}%
\pgfpathlineto{\pgfqpoint{5.917168in}{5.635804in}}%
\pgfpathlineto{\pgfqpoint{5.952821in}{5.626692in}}%
\pgfpathlineto{\pgfqpoint{5.991446in}{5.619154in}}%
\pgfpathlineto{\pgfqpoint{6.034527in}{5.613040in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613040in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.043143in}{8.362283in}}%
\pgfpathlineto{\pgfqpoint{4.098851in}{8.359927in}}%
\pgfpathlineto{\pgfqpoint{4.132276in}{8.356435in}}%
\pgfpathlineto{\pgfqpoint{4.156045in}{8.351787in}}%
\pgfpathlineto{\pgfqpoint{4.173871in}{8.346138in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{8.339173in}}%
\pgfpathlineto{\pgfqpoint{4.201354in}{8.330827in}}%
\pgfpathlineto{\pgfqpoint{4.212496in}{8.320790in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{8.308258in}}%
\pgfpathlineto{\pgfqpoint{4.232551in}{8.292870in}}%
\pgfpathlineto{\pgfqpoint{4.241464in}{8.274355in}}%
\pgfpathlineto{\pgfqpoint{4.250377in}{8.250348in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{8.222066in}}%
\pgfpathlineto{\pgfqpoint{4.266718in}{8.186094in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{8.140501in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{8.077293in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{7.997471in}}%
\pgfpathlineto{\pgfqpoint{4.302372in}{7.890185in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{7.739880in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{7.494853in}}%
\pgfpathlineto{\pgfqpoint{4.354366in}{7.099009in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{6.937083in}}%
\pgfpathlineto{\pgfqpoint{4.378135in}{6.821227in}}%
\pgfpathlineto{\pgfqpoint{4.388534in}{6.735118in}}%
\pgfpathlineto{\pgfqpoint{4.398190in}{6.672240in}}%
\pgfpathlineto{\pgfqpoint{4.407846in}{6.623685in}}%
\pgfpathlineto{\pgfqpoint{4.416759in}{6.589844in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{6.566847in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{6.551790in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{6.541687in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{6.536409in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{6.534487in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{6.534971in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{6.537686in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{6.543227in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{6.552252in}}%
\pgfpathlineto{\pgfqpoint{4.487323in}{6.566776in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{6.588416in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{6.616836in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{6.655464in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{6.701408in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{6.756124in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{6.814536in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{6.843460in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{6.873028in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{6.893770in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{6.908262in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{6.918423in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{6.919533in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.912213in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{6.864887in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{6.817591in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{6.770863in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{6.724448in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{6.682739in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{6.647265in}}%
\pgfpathlineto{\pgfqpoint{4.710899in}{6.619003in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{6.596915in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{6.579963in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{6.566498in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{6.556140in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{6.548547in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{6.543423in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{6.540422in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{6.539693in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{6.541220in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{6.545002in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{6.551039in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{6.559439in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{6.570396in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{6.584098in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{6.601603in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{6.623474in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{6.650234in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{6.682343in}}%
\pgfpathlineto{\pgfqpoint{4.995382in}{6.721796in}}%
\pgfpathlineto{\pgfqpoint{5.016180in}{6.769430in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{6.827959in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{6.898570in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{6.984490in}}%
\pgfpathlineto{\pgfqpoint{5.125368in}{7.091401in}}%
\pgfpathlineto{\pgfqpoint{5.168449in}{7.240483in}}%
\pgfpathlineto{\pgfqpoint{5.274666in}{7.611538in}}%
\pgfpathlineto{\pgfqpoint{5.308091in}{7.718367in}}%
\pgfpathlineto{\pgfqpoint{5.337060in}{7.803909in}}%
\pgfpathlineto{\pgfqpoint{5.363800in}{7.876212in}}%
\pgfpathlineto{\pgfqpoint{5.389054in}{7.938265in}}%
\pgfpathlineto{\pgfqpoint{5.413566in}{7.992600in}}%
\pgfpathlineto{\pgfqpoint{5.437334in}{8.039842in}}%
\pgfpathlineto{\pgfqpoint{5.460360in}{8.080699in}}%
\pgfpathlineto{\pgfqpoint{5.483387in}{8.117005in}}%
\pgfpathlineto{\pgfqpoint{5.505670in}{8.148102in}}%
\pgfpathlineto{\pgfqpoint{5.528696in}{8.176404in}}%
\pgfpathlineto{\pgfqpoint{5.551722in}{8.201174in}}%
\pgfpathlineto{\pgfqpoint{5.575491in}{8.223422in}}%
\pgfpathlineto{\pgfqpoint{5.600002in}{8.243242in}}%
\pgfpathlineto{\pgfqpoint{5.625257in}{8.260770in}}%
\pgfpathlineto{\pgfqpoint{5.651997in}{8.276567in}}%
\pgfpathlineto{\pgfqpoint{5.680222in}{8.290624in}}%
\pgfpathlineto{\pgfqpoint{5.710676in}{8.303264in}}%
\pgfpathlineto{\pgfqpoint{5.743358in}{8.314422in}}%
\pgfpathlineto{\pgfqpoint{5.779754in}{8.324466in}}%
\pgfpathlineto{\pgfqpoint{5.819864in}{8.333206in}}%
\pgfpathlineto{\pgfqpoint{5.865916in}{8.340907in}}%
\pgfpathlineto{\pgfqpoint{5.918654in}{8.347423in}}%
\pgfpathlineto{\pgfqpoint{5.949850in}{8.349632in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349632in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.302372in}{8.362280in}}%
\pgfpathlineto{\pgfqpoint{4.360308in}{8.359896in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{8.356415in}}%
\pgfpathlineto{\pgfqpoint{4.418245in}{8.351922in}}%
\pgfpathlineto{\pgfqpoint{4.436814in}{8.346249in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{8.339505in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{8.331423in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{8.321691in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{8.309513in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{8.294513in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{8.276387in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{8.252743in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{8.224643in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{8.188465in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{8.141803in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{8.081677in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{8.004397in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{7.905060in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{7.371681in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{7.108928in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{7.025619in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{6.945154in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{6.908680in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{6.885024in}}%
\pgfpathlineto{\pgfqpoint{4.670789in}{6.869234in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{6.859384in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{6.853814in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{6.851046in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{6.850790in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{6.852769in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{6.857275in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{6.865417in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{6.879002in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{6.900183in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{6.938345in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{6.984486in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{7.005371in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{7.019427in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{7.027869in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{7.032836in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{7.034705in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{7.034329in}}%
\pgfpathlineto{\pgfqpoint{4.868368in}{7.031652in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{7.026660in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{7.018612in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{7.005933in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{6.988722in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{6.963783in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{6.926722in}}%
\pgfpathlineto{\pgfqpoint{4.966414in}{6.857339in}}%
\pgfpathlineto{\pgfqpoint{4.996125in}{6.788288in}}%
\pgfpathlineto{\pgfqpoint{5.016180in}{6.747261in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{6.714174in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{6.684220in}}%
\pgfpathlineto{\pgfqpoint{5.077831in}{6.651666in}}%
\pgfpathlineto{\pgfqpoint{5.198160in}{6.496445in}}%
\pgfpathlineto{\pgfqpoint{5.230100in}{6.458687in}}%
\pgfpathlineto{\pgfqpoint{5.261296in}{6.425318in}}%
\pgfpathlineto{\pgfqpoint{5.299921in}{6.387453in}}%
\pgfpathlineto{\pgfqpoint{5.359343in}{6.332660in}}%
\pgfpathlineto{\pgfqpoint{5.507898in}{6.196554in}}%
\pgfpathlineto{\pgfqpoint{5.562121in}{6.142968in}}%
\pgfpathlineto{\pgfqpoint{5.619315in}{6.083188in}}%
\pgfpathlineto{\pgfqpoint{5.780497in}{5.912543in}}%
\pgfpathlineto{\pgfqpoint{5.827292in}{5.867674in}}%
\pgfpathlineto{\pgfqpoint{5.870373in}{5.829504in}}%
\pgfpathlineto{\pgfqpoint{5.908255in}{5.798790in}}%
\pgfpathlineto{\pgfqpoint{5.945394in}{5.771539in}}%
\pgfpathlineto{\pgfqpoint{5.981790in}{5.747588in}}%
\pgfpathlineto{\pgfqpoint{6.018186in}{5.726273in}}%
\pgfpathlineto{\pgfqpoint{6.055325in}{5.707102in}}%
\pgfpathlineto{\pgfqpoint{6.093206in}{5.690043in}}%
\pgfpathlineto{\pgfqpoint{6.132573in}{5.674767in}}%
\pgfpathlineto{\pgfqpoint{6.173426in}{5.661274in}}%
\pgfpathlineto{\pgfqpoint{6.217993in}{5.648933in}}%
\pgfpathlineto{\pgfqpoint{6.264788in}{5.638317in}}%
\pgfpathlineto{\pgfqpoint{6.316039in}{5.629031in}}%
\pgfpathlineto{\pgfqpoint{6.371747in}{5.621215in}}%
\pgfpathlineto{\pgfqpoint{6.435626in}{5.614553in}}%
\pgfpathlineto{\pgfqpoint{6.465337in}{5.613019in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613019in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{8.362275in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{8.359893in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{8.356408in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{8.351850in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{8.346138in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{8.339435in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{8.330944in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{8.321389in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{8.309606in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{8.295336in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{8.276661in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{8.254364in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{8.225483in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{8.187918in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{8.138974in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{8.075298in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{7.992781in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{7.886075in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{7.345309in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{7.073497in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{6.960491in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{6.879670in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{6.837596in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{6.810309in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{6.791964in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{6.780299in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{6.773444in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{6.769649in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{6.768573in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{6.769897in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{6.773828in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{6.780702in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{6.792595in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{6.811718in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{6.846142in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{6.892348in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{6.912446in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{6.925006in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{6.932870in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{6.937010in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{6.938548in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{6.937841in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{6.934856in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{6.929019in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{6.919756in}}%
\pgfpathlineto{\pgfqpoint{4.889908in}{6.906587in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{6.886669in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{6.858826in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{6.813235in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{6.728001in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{6.694051in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{6.667265in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{6.644548in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{6.623607in}}%
\pgfpathlineto{\pgfqpoint{5.073374in}{6.601212in}}%
\pgfpathlineto{\pgfqpoint{5.114969in}{6.564567in}}%
\pgfpathlineto{\pgfqpoint{5.166221in}{6.521668in}}%
\pgfpathlineto{\pgfqpoint{5.193704in}{6.501592in}}%
\pgfpathlineto{\pgfqpoint{5.218215in}{6.486411in}}%
\pgfpathlineto{\pgfqpoint{5.242727in}{6.473802in}}%
\pgfpathlineto{\pgfqpoint{5.270210in}{6.462228in}}%
\pgfpathlineto{\pgfqpoint{5.302149in}{6.451293in}}%
\pgfpathlineto{\pgfqpoint{5.338545in}{6.441213in}}%
\pgfpathlineto{\pgfqpoint{5.383854in}{6.431136in}}%
\pgfpathlineto{\pgfqpoint{5.458132in}{6.417326in}}%
\pgfpathlineto{\pgfqpoint{5.518297in}{6.404997in}}%
\pgfpathlineto{\pgfqpoint{5.559150in}{6.394423in}}%
\pgfpathlineto{\pgfqpoint{5.596289in}{6.382562in}}%
\pgfpathlineto{\pgfqpoint{5.633427in}{6.368327in}}%
\pgfpathlineto{\pgfqpoint{5.672052in}{6.351155in}}%
\pgfpathlineto{\pgfqpoint{5.714390in}{6.329846in}}%
\pgfpathlineto{\pgfqpoint{5.764899in}{6.301816in}}%
\pgfpathlineto{\pgfqpoint{5.826549in}{6.265085in}}%
\pgfpathlineto{\pgfqpoint{5.903055in}{6.216923in}}%
\pgfpathlineto{\pgfqpoint{6.013729in}{6.148108in}}%
\pgfpathlineto{\pgfqpoint{6.097663in}{6.098862in}}%
\pgfpathlineto{\pgfqpoint{6.176397in}{6.055468in}}%
\pgfpathlineto{\pgfqpoint{6.263302in}{6.010247in}}%
\pgfpathlineto{\pgfqpoint{6.343522in}{5.971166in}}%
\pgfpathlineto{\pgfqpoint{6.419285in}{5.936615in}}%
\pgfpathlineto{\pgfqpoint{6.509161in}{5.897921in}}%
\pgfpathlineto{\pgfqpoint{6.591609in}{5.864964in}}%
\pgfpathlineto{\pgfqpoint{6.667372in}{5.836974in}}%
\pgfpathlineto{\pgfqpoint{6.746850in}{5.810103in}}%
\pgfpathlineto{\pgfqpoint{6.836726in}{5.782086in}}%
\pgfpathlineto{\pgfqpoint{6.920659in}{5.758209in}}%
\pgfpathlineto{\pgfqpoint{7.006079in}{5.736123in}}%
\pgfpathlineto{\pgfqpoint{7.095955in}{5.715216in}}%
\pgfpathlineto{\pgfqpoint{7.182859in}{5.697248in}}%
\pgfpathlineto{\pgfqpoint{7.270507in}{5.681423in}}%
\pgfpathlineto{\pgfqpoint{7.360383in}{5.667466in}}%
\pgfpathlineto{\pgfqpoint{7.455458in}{5.654944in}}%
\pgfpathlineto{\pgfqpoint{7.561675in}{5.643247in}}%
\pgfpathlineto{\pgfqpoint{7.673092in}{5.633267in}}%
\pgfpathlineto{\pgfqpoint{7.803821in}{5.623865in}}%
\pgfpathlineto{\pgfqpoint{7.938263in}{5.616402in}}%
\pgfpathlineto{\pgfqpoint{8.030368in}{5.613065in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613065in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{8.362274in}}%
\pgfpathlineto{\pgfqpoint{4.207296in}{8.359912in}}%
\pgfpathlineto{\pgfqpoint{4.239979in}{8.356470in}}%
\pgfpathlineto{\pgfqpoint{4.263005in}{8.351982in}}%
\pgfpathlineto{\pgfqpoint{4.280831in}{8.346377in}}%
\pgfpathlineto{\pgfqpoint{4.295687in}{8.339437in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{8.331082in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{8.320984in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{8.309344in}}%
\pgfpathlineto{\pgfqpoint{4.338768in}{8.294037in}}%
\pgfpathlineto{\pgfqpoint{4.347681in}{8.275540in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{8.251460in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{8.222982in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{8.186634in}}%
\pgfpathlineto{\pgfqpoint{4.381106in}{8.140401in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{8.076073in}}%
\pgfpathlineto{\pgfqpoint{4.398933in}{7.994517in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{7.884434in}}%
\pgfpathlineto{\pgfqpoint{4.419730in}{7.729457in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{7.487945in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{7.050657in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{6.882177in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{6.761245in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{6.670766in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{6.599461in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{6.547955in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{6.508429in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{6.480987in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{6.462446in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{6.450458in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{6.442631in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{6.438701in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{6.438620in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{6.447067in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{6.460643in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{6.481576in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{6.513988in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{6.535450in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{6.544861in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{6.557012in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{6.561486in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{6.563145in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{6.562482in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{6.559502in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{6.554098in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{6.545548in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{6.533360in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{6.516118in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{6.490775in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{6.444673in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{6.397365in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{6.372821in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{6.355369in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{6.342241in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{6.332774in}}%
\pgfpathlineto{\pgfqpoint{4.880252in}{6.325547in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{6.320564in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{6.317544in}}%
\pgfpathlineto{\pgfqpoint{4.927790in}{6.316417in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{6.317351in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{6.320587in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{6.325719in}}%
\pgfpathlineto{\pgfqpoint{5.011723in}{6.332537in}}%
\pgfpathlineto{\pgfqpoint{5.029550in}{6.341448in}}%
\pgfpathlineto{\pgfqpoint{5.047377in}{6.352918in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{6.367038in}}%
\pgfpathlineto{\pgfqpoint{5.084516in}{6.385253in}}%
\pgfpathlineto{\pgfqpoint{5.105313in}{6.408019in}}%
\pgfpathlineto{\pgfqpoint{5.128339in}{6.436673in}}%
\pgfpathlineto{\pgfqpoint{5.152851in}{6.470845in}}%
\pgfpathlineto{\pgfqpoint{5.178105in}{6.509912in}}%
\pgfpathlineto{\pgfqpoint{5.204103in}{6.554256in}}%
\pgfpathlineto{\pgfqpoint{5.231585in}{6.605662in}}%
\pgfpathlineto{\pgfqpoint{5.260554in}{6.664675in}}%
\pgfpathlineto{\pgfqpoint{5.292493in}{6.734943in}}%
\pgfpathlineto{\pgfqpoint{5.328889in}{6.820649in}}%
\pgfpathlineto{\pgfqpoint{5.374198in}{6.933484in}}%
\pgfpathlineto{\pgfqpoint{5.543551in}{7.361346in}}%
\pgfpathlineto{\pgfqpoint{5.582919in}{7.451388in}}%
\pgfpathlineto{\pgfqpoint{5.619315in}{7.529237in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{7.600307in}}%
\pgfpathlineto{\pgfqpoint{5.689878in}{7.665044in}}%
\pgfpathlineto{\pgfqpoint{5.725532in}{7.726492in}}%
\pgfpathlineto{\pgfqpoint{5.761928in}{7.784751in}}%
\pgfpathlineto{\pgfqpoint{5.798324in}{7.838842in}}%
\pgfpathlineto{\pgfqpoint{5.835463in}{7.889972in}}%
\pgfpathlineto{\pgfqpoint{5.872601in}{7.937303in}}%
\pgfpathlineto{\pgfqpoint{5.911226in}{7.982882in}}%
\pgfpathlineto{\pgfqpoint{5.949107in}{8.024214in}}%
\pgfpathlineto{\pgfqpoint{5.986989in}{8.062335in}}%
\pgfpathlineto{\pgfqpoint{6.024871in}{8.097343in}}%
\pgfpathlineto{\pgfqpoint{6.062752in}{8.129317in}}%
\pgfpathlineto{\pgfqpoint{6.100634in}{8.158364in}}%
\pgfpathlineto{\pgfqpoint{6.138516in}{8.184604in}}%
\pgfpathlineto{\pgfqpoint{6.176397in}{8.208175in}}%
\pgfpathlineto{\pgfqpoint{6.215021in}{8.229610in}}%
\pgfpathlineto{\pgfqpoint{6.254389in}{8.248944in}}%
\pgfpathlineto{\pgfqpoint{6.295241in}{8.266530in}}%
\pgfpathlineto{\pgfqpoint{6.337580in}{8.282328in}}%
\pgfpathlineto{\pgfqpoint{6.382146in}{8.296553in}}%
\pgfpathlineto{\pgfqpoint{6.428941in}{8.309138in}}%
\pgfpathlineto{\pgfqpoint{6.479450in}{8.320372in}}%
\pgfpathlineto{\pgfqpoint{6.533673in}{8.330117in}}%
\pgfpathlineto{\pgfqpoint{6.593095in}{8.338507in}}%
\pgfpathlineto{\pgfqpoint{6.659945in}{8.345638in}}%
\pgfpathlineto{\pgfqpoint{6.715653in}{8.349600in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349600in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{3.881960in}{8.362274in}}%
\pgfpathlineto{\pgfqpoint{3.936926in}{8.359913in}}%
\pgfpathlineto{\pgfqpoint{3.969608in}{8.356473in}}%
\pgfpathlineto{\pgfqpoint{3.992634in}{8.351991in}}%
\pgfpathlineto{\pgfqpoint{4.010461in}{8.346396in}}%
\pgfpathlineto{\pgfqpoint{4.025316in}{8.339478in}}%
\pgfpathlineto{\pgfqpoint{4.037943in}{8.331170in}}%
\pgfpathlineto{\pgfqpoint{4.049085in}{8.321159in}}%
\pgfpathlineto{\pgfqpoint{4.059484in}{8.308630in}}%
\pgfpathlineto{\pgfqpoint{4.069140in}{8.293208in}}%
\pgfpathlineto{\pgfqpoint{4.078053in}{8.274604in}}%
\pgfpathlineto{\pgfqpoint{4.086967in}{8.250414in}}%
\pgfpathlineto{\pgfqpoint{4.095137in}{8.221838in}}%
\pgfpathlineto{\pgfqpoint{4.103308in}{8.185408in}}%
\pgfpathlineto{\pgfqpoint{4.111478in}{8.139147in}}%
\pgfpathlineto{\pgfqpoint{4.120391in}{8.074939in}}%
\pgfpathlineto{\pgfqpoint{4.129305in}{7.993837in}}%
\pgfpathlineto{\pgfqpoint{4.138961in}{7.884952in}}%
\pgfpathlineto{\pgfqpoint{4.150103in}{7.732881in}}%
\pgfpathlineto{\pgfqpoint{4.166444in}{7.474560in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{7.126345in}}%
\pgfpathlineto{\pgfqpoint{4.201354in}{6.963309in}}%
\pgfpathlineto{\pgfqpoint{4.212496in}{6.846890in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{6.760694in}}%
\pgfpathlineto{\pgfqpoint{4.232551in}{6.698069in}}%
\pgfpathlineto{\pgfqpoint{4.241464in}{6.653238in}}%
\pgfpathlineto{\pgfqpoint{4.250377in}{6.619174in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{6.596137in}}%
\pgfpathlineto{\pgfqpoint{4.265976in}{6.581131in}}%
\pgfpathlineto{\pgfqpoint{4.272661in}{6.571907in}}%
\pgfpathlineto{\pgfqpoint{4.279346in}{6.566316in}}%
\pgfpathlineto{\pgfqpoint{4.285288in}{6.564110in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{6.564276in}}%
\pgfpathlineto{\pgfqpoint{4.297172in}{6.566617in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{6.571633in}}%
\pgfpathlineto{\pgfqpoint{4.312028in}{6.580869in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{6.594426in}}%
\pgfpathlineto{\pgfqpoint{4.332083in}{6.615806in}}%
\pgfpathlineto{\pgfqpoint{4.345453in}{6.646855in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{6.690961in}}%
\pgfpathlineto{\pgfqpoint{4.384077in}{6.758211in}}%
\pgfpathlineto{\pgfqpoint{4.426415in}{6.894691in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{7.015311in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{7.093421in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{7.163218in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{7.232763in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{7.310039in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{7.396437in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{7.499017in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{7.522863in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{7.528078in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{7.535698in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{7.546673in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{7.559081in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{7.547838in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{7.491750in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{7.447474in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{7.415591in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{7.392511in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{7.375817in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{7.364116in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{7.356404in}}%
\pgfpathlineto{\pgfqpoint{4.674503in}{7.351938in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{7.350168in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{7.350696in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{7.353524in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{7.359397in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{7.368965in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{7.383623in}}%
\pgfpathlineto{\pgfqpoint{4.747295in}{7.404174in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{7.431437in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{7.463901in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{7.502230in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{7.547118in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{7.602670in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{7.677562in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{7.819193in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{7.934082in}}%
\pgfpathlineto{\pgfqpoint{4.990926in}{8.007112in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{8.064723in}}%
\pgfpathlineto{\pgfqpoint{5.038463in}{8.113272in}}%
\pgfpathlineto{\pgfqpoint{5.060004in}{8.153571in}}%
\pgfpathlineto{\pgfqpoint{5.080802in}{8.187782in}}%
\pgfpathlineto{\pgfqpoint{5.100857in}{8.216534in}}%
\pgfpathlineto{\pgfqpoint{5.120912in}{8.241363in}}%
\pgfpathlineto{\pgfqpoint{5.140967in}{8.262590in}}%
\pgfpathlineto{\pgfqpoint{5.161021in}{8.280580in}}%
\pgfpathlineto{\pgfqpoint{5.181819in}{8.296220in}}%
\pgfpathlineto{\pgfqpoint{5.203360in}{8.309608in}}%
\pgfpathlineto{\pgfqpoint{5.226386in}{8.321225in}}%
\pgfpathlineto{\pgfqpoint{5.250897in}{8.331038in}}%
\pgfpathlineto{\pgfqpoint{5.277637in}{8.339309in}}%
\pgfpathlineto{\pgfqpoint{5.307348in}{8.346160in}}%
\pgfpathlineto{\pgfqpoint{5.330375in}{8.349634in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349634in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.021602in}{8.362283in}}%
\pgfpathlineto{\pgfqpoint{4.078796in}{8.359911in}}%
\pgfpathlineto{\pgfqpoint{4.112964in}{8.356396in}}%
\pgfpathlineto{\pgfqpoint{4.136733in}{8.351833in}}%
\pgfpathlineto{\pgfqpoint{4.155302in}{8.346054in}}%
\pgfpathlineto{\pgfqpoint{4.170158in}{8.339205in}}%
\pgfpathlineto{\pgfqpoint{4.182785in}{8.331046in}}%
\pgfpathlineto{\pgfqpoint{4.193926in}{8.321291in}}%
\pgfpathlineto{\pgfqpoint{4.204325in}{8.309181in}}%
\pgfpathlineto{\pgfqpoint{4.213981in}{8.294400in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{8.276719in}}%
\pgfpathlineto{\pgfqpoint{4.231808in}{8.253934in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{8.224500in}}%
\pgfpathlineto{\pgfqpoint{4.249635in}{8.186487in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{8.137596in}}%
\pgfpathlineto{\pgfqpoint{4.267461in}{8.075307in}}%
\pgfpathlineto{\pgfqpoint{4.276375in}{7.997252in}}%
\pgfpathlineto{\pgfqpoint{4.286031in}{7.893105in}}%
\pgfpathlineto{\pgfqpoint{4.297172in}{7.748104in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{7.512454in}}%
\pgfpathlineto{\pgfqpoint{4.338768in}{7.118936in}}%
\pgfpathlineto{\pgfqpoint{4.351395in}{6.961551in}}%
\pgfpathlineto{\pgfqpoint{4.362537in}{6.848045in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{6.763028in}}%
\pgfpathlineto{\pgfqpoint{4.382592in}{6.700499in}}%
\pgfpathlineto{\pgfqpoint{4.392248in}{6.651875in}}%
\pgfpathlineto{\pgfqpoint{4.401161in}{6.617735in}}%
\pgfpathlineto{\pgfqpoint{4.409332in}{6.594338in}}%
\pgfpathlineto{\pgfqpoint{4.417502in}{6.577569in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{6.567426in}}%
\pgfpathlineto{\pgfqpoint{4.431615in}{6.562024in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{6.559921in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{6.560161in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{6.562577in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{6.567716in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{6.576207in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{6.589964in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{6.610526in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{6.639474in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{6.678471in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{6.727034in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{6.781021in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{6.841190in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{6.905398in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{6.919720in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{6.943227in}}%
\pgfpathlineto{\pgfqpoint{4.589084in}{6.959950in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{6.971190in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{6.978780in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{6.982274in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.973929in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{6.920773in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{6.867791in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{6.818855in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{6.772853in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{6.731927in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{6.697615in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{6.670678in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{6.648684in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{6.631991in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{6.618741in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{6.607898in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{6.599817in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{6.593830in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{6.589982in}}%
\pgfpathlineto{\pgfqpoint{4.813402in}{6.588425in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{6.589069in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{6.591914in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{6.597039in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{6.604598in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{6.614238in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{6.627181in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{6.643143in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{6.663230in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{6.687925in}}%
\pgfpathlineto{\pgfqpoint{4.966414in}{6.719021in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{6.757393in}}%
\pgfpathlineto{\pgfqpoint{5.006524in}{6.803836in}}%
\pgfpathlineto{\pgfqpoint{5.029550in}{6.860965in}}%
\pgfpathlineto{\pgfqpoint{5.054804in}{6.929892in}}%
\pgfpathlineto{\pgfqpoint{5.083030in}{7.013759in}}%
\pgfpathlineto{\pgfqpoint{5.116455in}{7.120526in}}%
\pgfpathlineto{\pgfqpoint{5.161764in}{7.273459in}}%
\pgfpathlineto{\pgfqpoint{5.258325in}{7.601414in}}%
\pgfpathlineto{\pgfqpoint{5.293236in}{7.710793in}}%
\pgfpathlineto{\pgfqpoint{5.323690in}{7.798999in}}%
\pgfpathlineto{\pgfqpoint{5.351172in}{7.871886in}}%
\pgfpathlineto{\pgfqpoint{5.377169in}{7.934551in}}%
\pgfpathlineto{\pgfqpoint{5.401681in}{7.987924in}}%
\pgfpathlineto{\pgfqpoint{5.425450in}{8.034452in}}%
\pgfpathlineto{\pgfqpoint{5.448476in}{8.074801in}}%
\pgfpathlineto{\pgfqpoint{5.471502in}{8.110758in}}%
\pgfpathlineto{\pgfqpoint{5.494528in}{8.142621in}}%
\pgfpathlineto{\pgfqpoint{5.517554in}{8.170715in}}%
\pgfpathlineto{\pgfqpoint{5.540580in}{8.195380in}}%
\pgfpathlineto{\pgfqpoint{5.564349in}{8.217609in}}%
\pgfpathlineto{\pgfqpoint{5.588861in}{8.237483in}}%
\pgfpathlineto{\pgfqpoint{5.614115in}{8.255122in}}%
\pgfpathlineto{\pgfqpoint{5.640855in}{8.271087in}}%
\pgfpathlineto{\pgfqpoint{5.669081in}{8.285358in}}%
\pgfpathlineto{\pgfqpoint{5.699535in}{8.298261in}}%
\pgfpathlineto{\pgfqpoint{5.732959in}{8.309961in}}%
\pgfpathlineto{\pgfqpoint{5.769356in}{8.320322in}}%
\pgfpathlineto{\pgfqpoint{5.810208in}{8.329586in}}%
\pgfpathlineto{\pgfqpoint{5.856260in}{8.337688in}}%
\pgfpathlineto{\pgfqpoint{5.908998in}{8.344662in}}%
\pgfpathlineto{\pgfqpoint{5.962477in}{8.349647in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349647in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.375164in}{8.362284in}}%
\pgfpathlineto{\pgfqpoint{4.430872in}{8.359924in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{8.356423in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{8.351758in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{8.346077in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{8.339385in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{8.331420in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{8.321861in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{8.309845in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{8.296276in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{8.279937in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{8.237262in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{8.203916in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{8.160964in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{8.105929in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{8.036228in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{7.784683in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{7.606219in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{7.335718in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{7.218017in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{7.134520in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{7.073319in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{7.029493in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{6.998737in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{6.977611in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{6.962310in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{6.952756in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{6.946778in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{6.944047in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{6.943490in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{6.945069in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{6.949074in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{6.956300in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{6.968827in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{6.990169in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{7.034430in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{7.046893in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{7.054364in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{7.058224in}}%
\pgfpathlineto{\pgfqpoint{4.918134in}{7.059353in}}%
\pgfpathlineto{\pgfqpoint{4.926304in}{7.058173in}}%
\pgfpathlineto{\pgfqpoint{4.934475in}{7.054776in}}%
\pgfpathlineto{\pgfqpoint{4.943388in}{7.048490in}}%
\pgfpathlineto{\pgfqpoint{4.953044in}{7.038656in}}%
\pgfpathlineto{\pgfqpoint{4.963443in}{7.024678in}}%
\pgfpathlineto{\pgfqpoint{4.975327in}{7.004748in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{6.976399in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{6.935243in}}%
\pgfpathlineto{\pgfqpoint{5.083030in}{6.753801in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{6.711644in}}%
\pgfpathlineto{\pgfqpoint{5.129082in}{6.668703in}}%
\pgfpathlineto{\pgfqpoint{5.175134in}{6.593719in}}%
\pgfpathlineto{\pgfqpoint{5.282837in}{6.421079in}}%
\pgfpathlineto{\pgfqpoint{5.318490in}{6.370139in}}%
\pgfpathlineto{\pgfqpoint{5.360086in}{6.314798in}}%
\pgfpathlineto{\pgfqpoint{5.418022in}{6.241625in}}%
\pgfpathlineto{\pgfqpoint{5.487100in}{6.157965in}}%
\pgfpathlineto{\pgfqpoint{5.573263in}{6.057242in}}%
\pgfpathlineto{\pgfqpoint{5.646055in}{5.975105in}}%
\pgfpathlineto{\pgfqpoint{5.697306in}{5.920536in}}%
\pgfpathlineto{\pgfqpoint{5.741130in}{5.877066in}}%
\pgfpathlineto{\pgfqpoint{5.780497in}{5.841109in}}%
\pgfpathlineto{\pgfqpoint{5.819122in}{5.808890in}}%
\pgfpathlineto{\pgfqpoint{5.856260in}{5.780792in}}%
\pgfpathlineto{\pgfqpoint{5.893399in}{5.755495in}}%
\pgfpathlineto{\pgfqpoint{5.928310in}{5.734347in}}%
\pgfpathlineto{\pgfqpoint{5.964706in}{5.714850in}}%
\pgfpathlineto{\pgfqpoint{6.002587in}{5.697162in}}%
\pgfpathlineto{\pgfqpoint{6.041212in}{5.681613in}}%
\pgfpathlineto{\pgfqpoint{6.082064in}{5.667575in}}%
\pgfpathlineto{\pgfqpoint{6.125146in}{5.655156in}}%
\pgfpathlineto{\pgfqpoint{6.171198in}{5.644179in}}%
\pgfpathlineto{\pgfqpoint{6.222449in}{5.634287in}}%
\pgfpathlineto{\pgfqpoint{6.278158in}{5.625833in}}%
\pgfpathlineto{\pgfqpoint{6.341294in}{5.618560in}}%
\pgfpathlineto{\pgfqpoint{6.408143in}{5.613054in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613054in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.306086in}{8.362280in}}%
\pgfpathlineto{\pgfqpoint{4.363279in}{8.359896in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{8.356355in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{8.351755in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{8.345914in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{8.338933in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{8.330528in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{8.320363in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{8.308629in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{8.293164in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{8.274409in}}%
\pgfpathlineto{\pgfqpoint{4.514806in}{8.252164in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{8.223541in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{8.186571in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{8.138734in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{8.076892in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{7.997138in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{7.894079in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{7.025178in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{6.935294in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{6.896519in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{6.871327in}}%
\pgfpathlineto{\pgfqpoint{4.670789in}{6.854408in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{6.843718in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{6.837518in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{6.834215in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{6.833506in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{6.835098in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{6.839239in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{6.847015in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{6.859243in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{6.878671in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{6.913520in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{6.964154in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{6.984603in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{6.997538in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{7.005803in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{7.010333in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{7.012253in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{7.011935in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{7.009324in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{7.004411in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{6.996467in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{6.983941in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{6.966942in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{6.942344in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{6.905887in}}%
\pgfpathlineto{\pgfqpoint{4.967900in}{6.831023in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{6.771103in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{6.733103in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{6.701458in}}%
\pgfpathlineto{\pgfqpoint{5.051833in}{6.673071in}}%
\pgfpathlineto{\pgfqpoint{5.074859in}{6.643452in}}%
\pgfpathlineto{\pgfqpoint{5.123140in}{6.586315in}}%
\pgfpathlineto{\pgfqpoint{5.205588in}{6.490096in}}%
\pgfpathlineto{\pgfqpoint{5.234556in}{6.460658in}}%
\pgfpathlineto{\pgfqpoint{5.265010in}{6.432951in}}%
\pgfpathlineto{\pgfqpoint{5.302892in}{6.401683in}}%
\pgfpathlineto{\pgfqpoint{5.357115in}{6.360076in}}%
\pgfpathlineto{\pgfqpoint{5.513098in}{6.241888in}}%
\pgfpathlineto{\pgfqpoint{5.559150in}{6.203137in}}%
\pgfpathlineto{\pgfqpoint{5.605202in}{6.161455in}}%
\pgfpathlineto{\pgfqpoint{5.658682in}{6.109887in}}%
\pgfpathlineto{\pgfqpoint{5.856260in}{5.916164in}}%
\pgfpathlineto{\pgfqpoint{5.905284in}{5.873022in}}%
\pgfpathlineto{\pgfqpoint{5.948365in}{5.838176in}}%
\pgfpathlineto{\pgfqpoint{5.989217in}{5.807993in}}%
\pgfpathlineto{\pgfqpoint{6.028585in}{5.781591in}}%
\pgfpathlineto{\pgfqpoint{6.069437in}{5.756889in}}%
\pgfpathlineto{\pgfqpoint{6.108804in}{5.735643in}}%
\pgfpathlineto{\pgfqpoint{6.150400in}{5.715719in}}%
\pgfpathlineto{\pgfqpoint{6.192738in}{5.697923in}}%
\pgfpathlineto{\pgfqpoint{6.236562in}{5.681869in}}%
\pgfpathlineto{\pgfqpoint{6.282614in}{5.667409in}}%
\pgfpathlineto{\pgfqpoint{6.331637in}{5.654432in}}%
\pgfpathlineto{\pgfqpoint{6.382889in}{5.643210in}}%
\pgfpathlineto{\pgfqpoint{6.439340in}{5.633176in}}%
\pgfpathlineto{\pgfqpoint{6.500248in}{5.624629in}}%
\pgfpathlineto{\pgfqpoint{6.568583in}{5.617367in}}%
\pgfpathlineto{\pgfqpoint{6.628005in}{5.613024in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613024in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{8.362281in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{8.359888in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{8.356376in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{8.351709in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{8.346045in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{8.338850in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{8.330257in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{8.319900in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{8.307901in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{8.293415in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{8.274618in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{8.252219in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{8.223512in}}%
\pgfpathlineto{\pgfqpoint{4.777749in}{8.186750in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{8.139939in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{8.081053in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{8.001782in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{7.889709in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{7.721810in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{7.332522in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{7.217529in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{7.130621in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{7.066838in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{7.020915in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{6.988356in}}%
\pgfpathlineto{\pgfqpoint{4.923333in}{6.963877in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{6.947509in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{6.936102in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{6.929432in}}%
\pgfpathlineto{\pgfqpoint{4.954530in}{6.925794in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{6.924763in}}%
\pgfpathlineto{\pgfqpoint{4.969385in}{6.925957in}}%
\pgfpathlineto{\pgfqpoint{4.978298in}{6.929840in}}%
\pgfpathlineto{\pgfqpoint{4.988697in}{6.937060in}}%
\pgfpathlineto{\pgfqpoint{5.002067in}{6.949374in}}%
\pgfpathlineto{\pgfqpoint{5.025836in}{6.975130in}}%
\pgfpathlineto{\pgfqpoint{5.045891in}{6.995459in}}%
\pgfpathlineto{\pgfqpoint{5.058518in}{7.005308in}}%
\pgfpathlineto{\pgfqpoint{5.068917in}{7.010763in}}%
\pgfpathlineto{\pgfqpoint{5.077831in}{7.013075in}}%
\pgfpathlineto{\pgfqpoint{5.086001in}{7.012996in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{7.010606in}}%
\pgfpathlineto{\pgfqpoint{5.102342in}{7.005744in}}%
\pgfpathlineto{\pgfqpoint{5.110513in}{6.998298in}}%
\pgfpathlineto{\pgfqpoint{5.119426in}{6.987134in}}%
\pgfpathlineto{\pgfqpoint{5.129082in}{6.971442in}}%
\pgfpathlineto{\pgfqpoint{5.140224in}{6.948795in}}%
\pgfpathlineto{\pgfqpoint{5.152851in}{6.917623in}}%
\pgfpathlineto{\pgfqpoint{5.167706in}{6.874395in}}%
\pgfpathlineto{\pgfqpoint{5.185533in}{6.815255in}}%
\pgfpathlineto{\pgfqpoint{5.213016in}{6.715350in}}%
\pgfpathlineto{\pgfqpoint{5.259068in}{6.548423in}}%
\pgfpathlineto{\pgfqpoint{5.288036in}{6.452405in}}%
\pgfpathlineto{\pgfqpoint{5.322947in}{6.344831in}}%
\pgfpathlineto{\pgfqpoint{5.374941in}{6.192399in}}%
\pgfpathlineto{\pgfqpoint{5.412080in}{6.089350in}}%
\pgfpathlineto{\pgfqpoint{5.440305in}{6.017364in}}%
\pgfpathlineto{\pgfqpoint{5.465560in}{5.958982in}}%
\pgfpathlineto{\pgfqpoint{5.489329in}{5.909552in}}%
\pgfpathlineto{\pgfqpoint{5.512355in}{5.866633in}}%
\pgfpathlineto{\pgfqpoint{5.535381in}{5.828294in}}%
\pgfpathlineto{\pgfqpoint{5.558407in}{5.794201in}}%
\pgfpathlineto{\pgfqpoint{5.581433in}{5.764095in}}%
\pgfpathlineto{\pgfqpoint{5.603716in}{5.738527in}}%
\pgfpathlineto{\pgfqpoint{5.626000in}{5.716247in}}%
\pgfpathlineto{\pgfqpoint{5.648283in}{5.697021in}}%
\pgfpathlineto{\pgfqpoint{5.671309in}{5.680054in}}%
\pgfpathlineto{\pgfqpoint{5.695078in}{5.665287in}}%
\pgfpathlineto{\pgfqpoint{5.720332in}{5.652261in}}%
\pgfpathlineto{\pgfqpoint{5.747072in}{5.641029in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{5.631348in}}%
\pgfpathlineto{\pgfqpoint{5.807980in}{5.623105in}}%
\pgfpathlineto{\pgfqpoint{5.843633in}{5.616250in}}%
\pgfpathlineto{\pgfqpoint{5.870373in}{5.613004in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613004in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{8.362281in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{8.359926in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{8.356391in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{8.351787in}}%
\pgfpathlineto{\pgfqpoint{4.647020in}{8.345942in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{8.338837in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{8.330394in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{8.320237in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{8.308477in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{8.294287in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{8.275881in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{8.253964in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{8.225903in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{8.190023in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{8.144418in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{8.087147in}}%
\pgfpathlineto{\pgfqpoint{4.771807in}{8.010148in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{7.901306in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{7.737857in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{7.339071in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{7.226947in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{7.142089in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{7.079682in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{7.034651in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{7.002645in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{6.978513in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{6.962327in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{6.951008in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{6.944360in}}%
\pgfpathlineto{\pgfqpoint{4.922590in}{6.940707in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{6.939641in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{6.940796in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{6.944641in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{6.951854in}}%
\pgfpathlineto{\pgfqpoint{4.969385in}{6.963496in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{6.985462in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{7.012511in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{7.023632in}}%
\pgfpathlineto{\pgfqpoint{5.038463in}{7.029655in}}%
\pgfpathlineto{\pgfqpoint{5.047377in}{7.032535in}}%
\pgfpathlineto{\pgfqpoint{5.055547in}{7.033052in}}%
\pgfpathlineto{\pgfqpoint{5.063718in}{7.031335in}}%
\pgfpathlineto{\pgfqpoint{5.071888in}{7.027224in}}%
\pgfpathlineto{\pgfqpoint{5.080059in}{7.020602in}}%
\pgfpathlineto{\pgfqpoint{5.088972in}{7.010434in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{6.995930in}}%
\pgfpathlineto{\pgfqpoint{5.109770in}{6.974804in}}%
\pgfpathlineto{\pgfqpoint{5.121654in}{6.947371in}}%
\pgfpathlineto{\pgfqpoint{5.135767in}{6.908978in}}%
\pgfpathlineto{\pgfqpoint{5.152851in}{6.855771in}}%
\pgfpathlineto{\pgfqpoint{5.178105in}{6.768917in}}%
\pgfpathlineto{\pgfqpoint{5.230842in}{6.586365in}}%
\pgfpathlineto{\pgfqpoint{5.259811in}{6.495376in}}%
\pgfpathlineto{\pgfqpoint{5.296950in}{6.386605in}}%
\pgfpathlineto{\pgfqpoint{5.366028in}{6.192068in}}%
\pgfpathlineto{\pgfqpoint{5.400938in}{6.099524in}}%
\pgfpathlineto{\pgfqpoint{5.429164in}{6.030864in}}%
\pgfpathlineto{\pgfqpoint{5.455161in}{5.973413in}}%
\pgfpathlineto{\pgfqpoint{5.480415in}{5.922917in}}%
\pgfpathlineto{\pgfqpoint{5.505670in}{5.877403in}}%
\pgfpathlineto{\pgfqpoint{5.530181in}{5.837734in}}%
\pgfpathlineto{\pgfqpoint{5.554693in}{5.802262in}}%
\pgfpathlineto{\pgfqpoint{5.578462in}{5.771729in}}%
\pgfpathlineto{\pgfqpoint{5.602231in}{5.744833in}}%
\pgfpathlineto{\pgfqpoint{5.625257in}{5.722055in}}%
\pgfpathlineto{\pgfqpoint{5.648283in}{5.702291in}}%
\pgfpathlineto{\pgfqpoint{5.672052in}{5.684760in}}%
\pgfpathlineto{\pgfqpoint{5.696563in}{5.669417in}}%
\pgfpathlineto{\pgfqpoint{5.722561in}{5.655817in}}%
\pgfpathlineto{\pgfqpoint{5.750043in}{5.644030in}}%
\pgfpathlineto{\pgfqpoint{5.779012in}{5.634051in}}%
\pgfpathlineto{\pgfqpoint{5.810951in}{5.625439in}}%
\pgfpathlineto{\pgfqpoint{5.846604in}{5.618169in}}%
\pgfpathlineto{\pgfqpoint{5.882258in}{5.613051in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613051in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.300143in}{8.362278in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{8.359899in}}%
\pgfpathlineto{\pgfqpoint{4.392248in}{8.356432in}}%
\pgfpathlineto{\pgfqpoint{4.416759in}{8.351781in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{8.346046in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{8.339228in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{8.331061in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{8.321228in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{8.308927in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{8.293783in}}%
\pgfpathlineto{\pgfqpoint{4.502921in}{8.275493in}}%
\pgfpathlineto{\pgfqpoint{4.511835in}{8.251652in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{8.223347in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{8.186950in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{8.140077in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{8.079803in}}%
\pgfpathlineto{\pgfqpoint{4.552687in}{8.002556in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{7.903822in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{7.509339in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{7.103103in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{7.003544in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{6.928784in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{6.897328in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{6.875321in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{6.860831in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{6.852012in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{6.847266in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{6.845232in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{6.845629in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{6.848190in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{6.853892in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{6.863706in}}%
\pgfpathlineto{\pgfqpoint{4.733925in}{6.879406in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{6.904215in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{6.998136in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{7.013352in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{7.023446in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{7.029290in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{7.032070in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{7.032288in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{7.030209in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{7.025809in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{7.018387in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{7.007365in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{6.991054in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{6.968460in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{6.935744in}}%
\pgfpathlineto{\pgfqpoint{4.953787in}{6.881545in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{6.786904in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{6.745610in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{6.712289in}}%
\pgfpathlineto{\pgfqpoint{5.051833in}{6.682143in}}%
\pgfpathlineto{\pgfqpoint{5.074859in}{6.650425in}}%
\pgfpathlineto{\pgfqpoint{5.187019in}{6.505158in}}%
\pgfpathlineto{\pgfqpoint{5.220444in}{6.464443in}}%
\pgfpathlineto{\pgfqpoint{5.250897in}{6.430841in}}%
\pgfpathlineto{\pgfqpoint{5.286551in}{6.394947in}}%
\pgfpathlineto{\pgfqpoint{5.338545in}{6.346085in}}%
\pgfpathlineto{\pgfqpoint{5.523496in}{6.174757in}}%
\pgfpathlineto{\pgfqpoint{5.577719in}{6.119871in}}%
\pgfpathlineto{\pgfqpoint{5.642341in}{6.051009in}}%
\pgfpathlineto{\pgfqpoint{5.755986in}{5.929656in}}%
\pgfpathlineto{\pgfqpoint{5.803523in}{5.882565in}}%
\pgfpathlineto{\pgfqpoint{5.846604in}{5.842922in}}%
\pgfpathlineto{\pgfqpoint{5.887457in}{5.808365in}}%
\pgfpathlineto{\pgfqpoint{5.923853in}{5.780422in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{5.755226in}}%
\pgfpathlineto{\pgfqpoint{5.996645in}{5.732775in}}%
\pgfpathlineto{\pgfqpoint{6.033041in}{5.712945in}}%
\pgfpathlineto{\pgfqpoint{6.070923in}{5.694876in}}%
\pgfpathlineto{\pgfqpoint{6.108804in}{5.679268in}}%
\pgfpathlineto{\pgfqpoint{6.149657in}{5.664887in}}%
\pgfpathlineto{\pgfqpoint{6.191995in}{5.652371in}}%
\pgfpathlineto{\pgfqpoint{6.237305in}{5.641284in}}%
\pgfpathlineto{\pgfqpoint{6.286328in}{5.631622in}}%
\pgfpathlineto{\pgfqpoint{6.340551in}{5.623272in}}%
\pgfpathlineto{\pgfqpoint{6.400716in}{5.616321in}}%
\pgfpathlineto{\pgfqpoint{6.445282in}{5.613017in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613017in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.121134in}{8.362274in}}%
\pgfpathlineto{\pgfqpoint{4.174614in}{8.359888in}}%
\pgfpathlineto{\pgfqpoint{4.206554in}{8.356384in}}%
\pgfpathlineto{\pgfqpoint{4.228837in}{8.351860in}}%
\pgfpathlineto{\pgfqpoint{4.245921in}{8.346288in}}%
\pgfpathlineto{\pgfqpoint{4.260033in}{8.339508in}}%
\pgfpathlineto{\pgfqpoint{4.272661in}{8.330927in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{8.321282in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{8.309406in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{8.295052in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{8.276322in}}%
\pgfpathlineto{\pgfqpoint{4.318713in}{8.254062in}}%
\pgfpathlineto{\pgfqpoint{4.326883in}{8.225430in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{8.188586in}}%
\pgfpathlineto{\pgfqpoint{4.343224in}{8.141320in}}%
\pgfpathlineto{\pgfqpoint{4.351395in}{8.081158in}}%
\pgfpathlineto{\pgfqpoint{4.360308in}{7.997959in}}%
\pgfpathlineto{\pgfqpoint{4.369964in}{7.884575in}}%
\pgfpathlineto{\pgfqpoint{4.381106in}{7.723747in}}%
\pgfpathlineto{\pgfqpoint{4.396704in}{7.459609in}}%
\pgfpathlineto{\pgfqpoint{4.420473in}{7.059075in}}%
\pgfpathlineto{\pgfqpoint{4.433100in}{6.885654in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{6.762630in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{6.671877in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{6.606052in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{6.558941in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{6.523122in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{6.498876in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{6.483073in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{6.473369in}}%
\pgfpathlineto{\pgfqpoint{4.511092in}{6.467524in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{6.465297in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{6.465668in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{6.468494in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{6.474494in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{6.484598in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{6.499986in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{6.520287in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{6.544751in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{6.610037in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{6.656203in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.656137in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{6.641993in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{6.627245in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{6.601231in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{6.576800in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{6.549580in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{6.510469in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{6.439008in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{6.415229in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{6.398275in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{6.386362in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{6.378079in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{6.372538in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{6.369469in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{6.368541in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{6.369853in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{6.373672in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{6.379969in}}%
\pgfpathlineto{\pgfqpoint{4.926304in}{6.388912in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{6.400397in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{6.414055in}}%
\pgfpathlineto{\pgfqpoint{4.978298in}{6.430611in}}%
\pgfpathlineto{\pgfqpoint{4.995382in}{6.450321in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{6.474408in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{6.503354in}}%
\pgfpathlineto{\pgfqpoint{5.051833in}{6.538953in}}%
\pgfpathlineto{\pgfqpoint{5.073374in}{6.582010in}}%
\pgfpathlineto{\pgfqpoint{5.096400in}{6.633242in}}%
\pgfpathlineto{\pgfqpoint{5.120912in}{6.693288in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{6.764832in}}%
\pgfpathlineto{\pgfqpoint{5.175877in}{6.846764in}}%
\pgfpathlineto{\pgfqpoint{5.207074in}{6.944266in}}%
\pgfpathlineto{\pgfqpoint{5.244212in}{7.068031in}}%
\pgfpathlineto{\pgfqpoint{5.299178in}{7.260051in}}%
\pgfpathlineto{\pgfqpoint{5.366771in}{7.494641in}}%
\pgfpathlineto{\pgfqpoint{5.403909in}{7.615457in}}%
\pgfpathlineto{\pgfqpoint{5.435849in}{7.711943in}}%
\pgfpathlineto{\pgfqpoint{5.464817in}{7.792495in}}%
\pgfpathlineto{\pgfqpoint{5.491557in}{7.860526in}}%
\pgfpathlineto{\pgfqpoint{5.517554in}{7.920681in}}%
\pgfpathlineto{\pgfqpoint{5.542809in}{7.973504in}}%
\pgfpathlineto{\pgfqpoint{5.567320in}{8.019644in}}%
\pgfpathlineto{\pgfqpoint{5.591089in}{8.059808in}}%
\pgfpathlineto{\pgfqpoint{5.614858in}{8.095762in}}%
\pgfpathlineto{\pgfqpoint{5.638627in}{8.127834in}}%
\pgfpathlineto{\pgfqpoint{5.663138in}{8.157201in}}%
\pgfpathlineto{\pgfqpoint{5.687650in}{8.183173in}}%
\pgfpathlineto{\pgfqpoint{5.712905in}{8.206756in}}%
\pgfpathlineto{\pgfqpoint{5.738902in}{8.228042in}}%
\pgfpathlineto{\pgfqpoint{5.766384in}{8.247633in}}%
\pgfpathlineto{\pgfqpoint{5.794610in}{8.265014in}}%
\pgfpathlineto{\pgfqpoint{5.824321in}{8.280693in}}%
\pgfpathlineto{\pgfqpoint{5.855518in}{8.294671in}}%
\pgfpathlineto{\pgfqpoint{5.889685in}{8.307493in}}%
\pgfpathlineto{\pgfqpoint{5.926081in}{8.318741in}}%
\pgfpathlineto{\pgfqpoint{5.965449in}{8.328569in}}%
\pgfpathlineto{\pgfqpoint{6.009272in}{8.337170in}}%
\pgfpathlineto{\pgfqpoint{6.058296in}{8.344462in}}%
\pgfpathlineto{\pgfqpoint{6.107319in}{8.349601in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349601in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.022345in}{8.362274in}}%
\pgfpathlineto{\pgfqpoint{4.077310in}{8.359914in}}%
\pgfpathlineto{\pgfqpoint{4.110735in}{8.356367in}}%
\pgfpathlineto{\pgfqpoint{4.133761in}{8.351810in}}%
\pgfpathlineto{\pgfqpoint{4.151588in}{8.346117in}}%
\pgfpathlineto{\pgfqpoint{4.166444in}{8.339073in}}%
\pgfpathlineto{\pgfqpoint{4.179071in}{8.330606in}}%
\pgfpathlineto{\pgfqpoint{4.190212in}{8.320396in}}%
\pgfpathlineto{\pgfqpoint{4.199869in}{8.308657in}}%
\pgfpathlineto{\pgfqpoint{4.209525in}{8.293258in}}%
\pgfpathlineto{\pgfqpoint{4.218438in}{8.274699in}}%
\pgfpathlineto{\pgfqpoint{4.227351in}{8.250597in}}%
\pgfpathlineto{\pgfqpoint{4.235522in}{8.222159in}}%
\pgfpathlineto{\pgfqpoint{4.243692in}{8.185943in}}%
\pgfpathlineto{\pgfqpoint{4.251863in}{8.139976in}}%
\pgfpathlineto{\pgfqpoint{4.260776in}{8.076167in}}%
\pgfpathlineto{\pgfqpoint{4.269690in}{7.995484in}}%
\pgfpathlineto{\pgfqpoint{4.279346in}{7.886934in}}%
\pgfpathlineto{\pgfqpoint{4.290487in}{7.734800in}}%
\pgfpathlineto{\pgfqpoint{4.306086in}{7.487095in}}%
\pgfpathlineto{\pgfqpoint{4.330597in}{7.099610in}}%
\pgfpathlineto{\pgfqpoint{4.343224in}{6.936101in}}%
\pgfpathlineto{\pgfqpoint{4.354366in}{6.819323in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{6.732745in}}%
\pgfpathlineto{\pgfqpoint{4.374421in}{6.669735in}}%
\pgfpathlineto{\pgfqpoint{4.384077in}{6.621305in}}%
\pgfpathlineto{\pgfqpoint{4.392990in}{6.587773in}}%
\pgfpathlineto{\pgfqpoint{4.401161in}{6.565190in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{6.550586in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{6.541731in}}%
\pgfpathlineto{\pgfqpoint{4.421959in}{6.536530in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{6.534696in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{6.535265in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{6.538054in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{6.543648in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{6.553738in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{6.568464in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{6.590087in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{6.620099in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{6.659993in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{6.711549in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{6.771423in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{6.834418in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{6.900880in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{6.950693in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{6.968118in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{6.979956in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{6.988560in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{6.993902in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{6.996498in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{6.987053in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{6.928331in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{6.874759in}}%
\pgfpathlineto{\pgfqpoint{4.647020in}{6.825763in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{6.783173in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{6.746072in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{6.715868in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{6.693000in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{6.674909in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{6.661755in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{6.651207in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{6.643635in}}%
\pgfpathlineto{\pgfqpoint{4.755465in}{6.638216in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{6.634845in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{6.633453in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{6.634259in}}%
\pgfpathlineto{\pgfqpoint{4.813402in}{6.637236in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{6.642533in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{6.649921in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{6.659818in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{6.672438in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{6.687986in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{6.707681in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{6.732108in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{6.763217in}}%
\pgfpathlineto{\pgfqpoint{4.950816in}{6.801999in}}%
\pgfpathlineto{\pgfqpoint{4.970871in}{6.849346in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{6.906055in}}%
\pgfpathlineto{\pgfqpoint{5.016180in}{6.975030in}}%
\pgfpathlineto{\pgfqpoint{5.042920in}{7.059694in}}%
\pgfpathlineto{\pgfqpoint{5.074117in}{7.166256in}}%
\pgfpathlineto{\pgfqpoint{5.116455in}{7.319613in}}%
\pgfpathlineto{\pgfqpoint{5.200389in}{7.624844in}}%
\pgfpathlineto{\pgfqpoint{5.234556in}{7.739762in}}%
\pgfpathlineto{\pgfqpoint{5.263525in}{7.829638in}}%
\pgfpathlineto{\pgfqpoint{5.289522in}{7.903358in}}%
\pgfpathlineto{\pgfqpoint{5.314033in}{7.966385in}}%
\pgfpathlineto{\pgfqpoint{5.337060in}{8.019702in}}%
\pgfpathlineto{\pgfqpoint{5.359343in}{8.065905in}}%
\pgfpathlineto{\pgfqpoint{5.380883in}{8.105692in}}%
\pgfpathlineto{\pgfqpoint{5.402424in}{8.140928in}}%
\pgfpathlineto{\pgfqpoint{5.423964in}{8.171919in}}%
\pgfpathlineto{\pgfqpoint{5.445505in}{8.199014in}}%
\pgfpathlineto{\pgfqpoint{5.467045in}{8.222583in}}%
\pgfpathlineto{\pgfqpoint{5.489329in}{8.243640in}}%
\pgfpathlineto{\pgfqpoint{5.511612in}{8.261700in}}%
\pgfpathlineto{\pgfqpoint{5.535381in}{8.278076in}}%
\pgfpathlineto{\pgfqpoint{5.559893in}{8.292271in}}%
\pgfpathlineto{\pgfqpoint{5.585890in}{8.304789in}}%
\pgfpathlineto{\pgfqpoint{5.614115in}{8.315915in}}%
\pgfpathlineto{\pgfqpoint{5.645312in}{8.325776in}}%
\pgfpathlineto{\pgfqpoint{5.680222in}{8.334405in}}%
\pgfpathlineto{\pgfqpoint{5.719589in}{8.341790in}}%
\pgfpathlineto{\pgfqpoint{5.765642in}{8.348094in}}%
\pgfpathlineto{\pgfqpoint{5.788668in}{8.349672in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349672in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.164215in}{8.362283in}}%
\pgfpathlineto{\pgfqpoint{4.224380in}{8.359904in}}%
\pgfpathlineto{\pgfqpoint{4.260033in}{8.356389in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{8.351886in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{8.346149in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{8.339263in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{8.330924in}}%
\pgfpathlineto{\pgfqpoint{4.344710in}{8.320776in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{8.308947in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{8.294620in}}%
\pgfpathlineto{\pgfqpoint{4.374421in}{8.276006in}}%
\pgfpathlineto{\pgfqpoint{4.383334in}{8.253832in}}%
\pgfpathlineto{\pgfqpoint{4.392248in}{8.225442in}}%
\pgfpathlineto{\pgfqpoint{4.401161in}{8.189114in}}%
\pgfpathlineto{\pgfqpoint{4.410074in}{8.142816in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{8.084306in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{8.004632in}}%
\pgfpathlineto{\pgfqpoint{4.438300in}{7.906094in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{7.768719in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{7.564991in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{7.013294in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{6.854689in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{6.731247in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{6.636178in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{6.558285in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{6.481538in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{6.474249in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{6.466856in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{6.463252in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{6.462147in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{6.463290in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{6.466973in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{6.473691in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{6.484887in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{6.497253in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{6.526185in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{6.562651in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{6.593334in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{6.613831in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{6.627517in}}%
\pgfpathlineto{\pgfqpoint{4.710899in}{6.635679in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{6.640142in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{6.642004in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{6.641620in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{6.638925in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{6.633905in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{6.625836in}}%
\pgfpathlineto{\pgfqpoint{4.771807in}{6.613192in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{6.594939in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{6.568998in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{6.527048in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{6.439035in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{6.407001in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{6.383310in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{6.364612in}}%
\pgfpathlineto{\pgfqpoint{4.922590in}{6.349350in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{6.335817in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{6.323400in}}%
\pgfpathlineto{\pgfqpoint{4.983498in}{6.308929in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{6.284625in}}%
\pgfpathlineto{\pgfqpoint{5.063718in}{6.271207in}}%
\pgfpathlineto{\pgfqpoint{5.087487in}{6.263330in}}%
\pgfpathlineto{\pgfqpoint{5.109770in}{6.258271in}}%
\pgfpathlineto{\pgfqpoint{5.132796in}{6.255351in}}%
\pgfpathlineto{\pgfqpoint{5.158050in}{6.254408in}}%
\pgfpathlineto{\pgfqpoint{5.187761in}{6.255568in}}%
\pgfpathlineto{\pgfqpoint{5.224158in}{6.259314in}}%
\pgfpathlineto{\pgfqpoint{5.264267in}{6.265686in}}%
\pgfpathlineto{\pgfqpoint{5.311805in}{6.275590in}}%
\pgfpathlineto{\pgfqpoint{5.422479in}{6.299741in}}%
\pgfpathlineto{\pgfqpoint{5.458875in}{6.304707in}}%
\pgfpathlineto{\pgfqpoint{5.490072in}{6.306746in}}%
\pgfpathlineto{\pgfqpoint{5.519040in}{6.306410in}}%
\pgfpathlineto{\pgfqpoint{5.545780in}{6.303882in}}%
\pgfpathlineto{\pgfqpoint{5.571777in}{6.299168in}}%
\pgfpathlineto{\pgfqpoint{5.597031in}{6.292320in}}%
\pgfpathlineto{\pgfqpoint{5.622286in}{6.283199in}}%
\pgfpathlineto{\pgfqpoint{5.649026in}{6.271153in}}%
\pgfpathlineto{\pgfqpoint{5.676508in}{6.256326in}}%
\pgfpathlineto{\pgfqpoint{5.706220in}{6.237714in}}%
\pgfpathlineto{\pgfqpoint{5.738902in}{6.214499in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{6.185249in}}%
\pgfpathlineto{\pgfqpoint{5.816150in}{6.150853in}}%
\pgfpathlineto{\pgfqpoint{5.865916in}{6.104991in}}%
\pgfpathlineto{\pgfqpoint{5.971391in}{6.003028in}}%
\pgfpathlineto{\pgfqpoint{6.046411in}{5.932496in}}%
\pgfpathlineto{\pgfqpoint{6.099891in}{5.885165in}}%
\pgfpathlineto{\pgfqpoint{6.148914in}{5.844749in}}%
\pgfpathlineto{\pgfqpoint{6.194224in}{5.810243in}}%
\pgfpathlineto{\pgfqpoint{6.236562in}{5.780597in}}%
\pgfpathlineto{\pgfqpoint{6.278158in}{5.754136in}}%
\pgfpathlineto{\pgfqpoint{6.319010in}{5.730780in}}%
\pgfpathlineto{\pgfqpoint{6.359120in}{5.710343in}}%
\pgfpathlineto{\pgfqpoint{6.400716in}{5.691710in}}%
\pgfpathlineto{\pgfqpoint{6.443054in}{5.675195in}}%
\pgfpathlineto{\pgfqpoint{6.486135in}{5.660778in}}%
\pgfpathlineto{\pgfqpoint{6.530702in}{5.648255in}}%
\pgfpathlineto{\pgfqpoint{6.577496in}{5.637411in}}%
\pgfpathlineto{\pgfqpoint{6.627263in}{5.628152in}}%
\pgfpathlineto{\pgfqpoint{6.681485in}{5.620345in}}%
\pgfpathlineto{\pgfqpoint{6.743136in}{5.613769in}}%
\pgfpathlineto{\pgfqpoint{6.763191in}{5.613017in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613017in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.036458in}{8.362278in}}%
\pgfpathlineto{\pgfqpoint{4.091423in}{8.359907in}}%
\pgfpathlineto{\pgfqpoint{4.124105in}{8.356441in}}%
\pgfpathlineto{\pgfqpoint{4.147131in}{8.351914in}}%
\pgfpathlineto{\pgfqpoint{4.164958in}{8.346249in}}%
\pgfpathlineto{\pgfqpoint{4.179814in}{8.339232in}}%
\pgfpathlineto{\pgfqpoint{4.192441in}{8.330790in}}%
\pgfpathlineto{\pgfqpoint{4.203582in}{8.320602in}}%
\pgfpathlineto{\pgfqpoint{4.213239in}{8.308877in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{8.293481in}}%
\pgfpathlineto{\pgfqpoint{4.231808in}{8.274901in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{8.250740in}}%
\pgfpathlineto{\pgfqpoint{4.248892in}{8.222190in}}%
\pgfpathlineto{\pgfqpoint{4.257062in}{8.185773in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{8.139470in}}%
\pgfpathlineto{\pgfqpoint{4.274146in}{8.075075in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{7.993513in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{7.883628in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{7.729516in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{7.478807in}}%
\pgfpathlineto{\pgfqpoint{4.343224in}{7.098959in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{6.933166in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{6.814811in}}%
\pgfpathlineto{\pgfqpoint{4.377392in}{6.727134in}}%
\pgfpathlineto{\pgfqpoint{4.387048in}{6.663364in}}%
\pgfpathlineto{\pgfqpoint{4.396704in}{6.614352in}}%
\pgfpathlineto{\pgfqpoint{4.405618in}{6.580390in}}%
\pgfpathlineto{\pgfqpoint{4.413788in}{6.557474in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{6.542608in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{6.533547in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{6.528166in}}%
\pgfpathlineto{\pgfqpoint{4.440528in}{6.526198in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{6.526665in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{6.529389in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{6.534954in}}%
\pgfpathlineto{\pgfqpoint{4.466525in}{6.543998in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{6.558520in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{6.580086in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{6.610302in}}%
\pgfpathlineto{\pgfqpoint{4.511092in}{6.650915in}}%
\pgfpathlineto{\pgfqpoint{4.524462in}{6.698649in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{6.754604in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{6.817324in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{6.888759in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{6.910635in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{6.926172in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{6.937301in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{6.944786in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{6.947548in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{6.938991in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{6.885137in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{6.835636in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{6.786874in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{6.741759in}}%
\pgfpathlineto{\pgfqpoint{4.674503in}{6.704132in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{6.672750in}}%
\pgfpathlineto{\pgfqpoint{4.701243in}{6.647044in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{6.627516in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{6.612139in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{6.600380in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{6.591689in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{6.585292in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{6.581334in}}%
\pgfpathlineto{\pgfqpoint{4.792604in}{6.579455in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{6.579800in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{6.582462in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{6.587479in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{6.594960in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{6.605071in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{6.618028in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{6.634051in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{6.654340in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{6.679479in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{6.709983in}}%
\pgfpathlineto{\pgfqpoint{4.964186in}{6.747890in}}%
\pgfpathlineto{\pgfqpoint{4.984241in}{6.794135in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{6.849567in}}%
\pgfpathlineto{\pgfqpoint{5.029550in}{6.917102in}}%
\pgfpathlineto{\pgfqpoint{5.055547in}{6.997830in}}%
\pgfpathlineto{\pgfqpoint{5.085258in}{7.097516in}}%
\pgfpathlineto{\pgfqpoint{5.123883in}{7.235507in}}%
\pgfpathlineto{\pgfqpoint{5.241984in}{7.663052in}}%
\pgfpathlineto{\pgfqpoint{5.273924in}{7.767139in}}%
\pgfpathlineto{\pgfqpoint{5.301406in}{7.849441in}}%
\pgfpathlineto{\pgfqpoint{5.326661in}{7.918416in}}%
\pgfpathlineto{\pgfqpoint{5.350430in}{7.977199in}}%
\pgfpathlineto{\pgfqpoint{5.373456in}{8.028423in}}%
\pgfpathlineto{\pgfqpoint{5.395739in}{8.072741in}}%
\pgfpathlineto{\pgfqpoint{5.418022in}{8.112101in}}%
\pgfpathlineto{\pgfqpoint{5.439563in}{8.145725in}}%
\pgfpathlineto{\pgfqpoint{5.461103in}{8.175326in}}%
\pgfpathlineto{\pgfqpoint{5.482644in}{8.201249in}}%
\pgfpathlineto{\pgfqpoint{5.504927in}{8.224567in}}%
\pgfpathlineto{\pgfqpoint{5.527210in}{8.244704in}}%
\pgfpathlineto{\pgfqpoint{5.550236in}{8.262565in}}%
\pgfpathlineto{\pgfqpoint{5.574748in}{8.278710in}}%
\pgfpathlineto{\pgfqpoint{5.600002in}{8.292691in}}%
\pgfpathlineto{\pgfqpoint{5.627485in}{8.305323in}}%
\pgfpathlineto{\pgfqpoint{5.657196in}{8.316469in}}%
\pgfpathlineto{\pgfqpoint{5.689878in}{8.326287in}}%
\pgfpathlineto{\pgfqpoint{5.726274in}{8.334842in}}%
\pgfpathlineto{\pgfqpoint{5.767870in}{8.342261in}}%
\pgfpathlineto{\pgfqpoint{5.816150in}{8.348524in}}%
\pgfpathlineto{\pgfqpoint{5.836205in}{8.349652in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349652in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.101822in}{8.362278in}}%
\pgfpathlineto{\pgfqpoint{4.160501in}{8.359910in}}%
\pgfpathlineto{\pgfqpoint{4.195412in}{8.356417in}}%
\pgfpathlineto{\pgfqpoint{4.219924in}{8.351835in}}%
\pgfpathlineto{\pgfqpoint{4.238493in}{8.346229in}}%
\pgfpathlineto{\pgfqpoint{4.254091in}{8.339261in}}%
\pgfpathlineto{\pgfqpoint{4.267461in}{8.330799in}}%
\pgfpathlineto{\pgfqpoint{4.278603in}{8.321210in}}%
\pgfpathlineto{\pgfqpoint{4.289002in}{8.309354in}}%
\pgfpathlineto{\pgfqpoint{4.298658in}{8.294941in}}%
\pgfpathlineto{\pgfqpoint{4.307571in}{8.277763in}}%
\pgfpathlineto{\pgfqpoint{4.316484in}{8.255716in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{8.227359in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{8.190912in}}%
\pgfpathlineto{\pgfqpoint{4.343224in}{8.144272in}}%
\pgfpathlineto{\pgfqpoint{4.352138in}{8.085137in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{8.004439in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{7.904604in}}%
\pgfpathlineto{\pgfqpoint{4.382592in}{7.765811in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{7.550362in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{7.091129in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{6.931764in}}%
\pgfpathlineto{\pgfqpoint{4.453898in}{6.816527in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{6.730192in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{6.666667in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{6.620625in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{6.587794in}}%
\pgfpathlineto{\pgfqpoint{4.502921in}{6.563099in}}%
\pgfpathlineto{\pgfqpoint{4.511092in}{6.546746in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{6.536523in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{6.530750in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{6.528149in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{6.527803in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{6.529639in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{6.534275in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{6.541671in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{6.553339in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{6.583230in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{6.635451in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{6.675309in}}%
\pgfpathlineto{\pgfqpoint{4.627708in}{6.669208in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{6.663394in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{6.653061in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{6.644247in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{6.633229in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{6.618408in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{6.599265in}}%
\pgfpathlineto{\pgfqpoint{4.727240in}{6.572922in}}%
\pgfpathlineto{\pgfqpoint{4.747295in}{6.534337in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{6.434952in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{6.408759in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{6.390030in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{6.375724in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{6.364554in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{6.355730in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{6.349117in}}%
\pgfpathlineto{\pgfqpoint{4.901050in}{6.344048in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{6.340348in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{6.338299in}}%
\pgfpathlineto{\pgfqpoint{4.969385in}{6.338468in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{6.340762in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{6.344976in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{6.351249in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{6.359848in}}%
\pgfpathlineto{\pgfqpoint{5.059261in}{6.371296in}}%
\pgfpathlineto{\pgfqpoint{5.078573in}{6.386372in}}%
\pgfpathlineto{\pgfqpoint{5.100114in}{6.406087in}}%
\pgfpathlineto{\pgfqpoint{5.124625in}{6.431692in}}%
\pgfpathlineto{\pgfqpoint{5.151365in}{6.462974in}}%
\pgfpathlineto{\pgfqpoint{5.178848in}{6.498622in}}%
\pgfpathlineto{\pgfqpoint{5.207074in}{6.538973in}}%
\pgfpathlineto{\pgfqpoint{5.236785in}{6.585466in}}%
\pgfpathlineto{\pgfqpoint{5.268724in}{6.639659in}}%
\pgfpathlineto{\pgfqpoint{5.305863in}{6.707242in}}%
\pgfpathlineto{\pgfqpoint{5.351915in}{6.795990in}}%
\pgfpathlineto{\pgfqpoint{5.511612in}{7.107939in}}%
\pgfpathlineto{\pgfqpoint{5.550979in}{7.177651in}}%
\pgfpathlineto{\pgfqpoint{5.586632in}{7.236316in}}%
\pgfpathlineto{\pgfqpoint{5.620057in}{7.287140in}}%
\pgfpathlineto{\pgfqpoint{5.653482in}{7.333975in}}%
\pgfpathlineto{\pgfqpoint{5.686907in}{7.377045in}}%
\pgfpathlineto{\pgfqpoint{5.721818in}{7.418386in}}%
\pgfpathlineto{\pgfqpoint{5.758214in}{7.458059in}}%
\pgfpathlineto{\pgfqpoint{5.797581in}{7.497659in}}%
\pgfpathlineto{\pgfqpoint{5.838434in}{7.535492in}}%
\pgfpathlineto{\pgfqpoint{5.882258in}{7.572972in}}%
\pgfpathlineto{\pgfqpoint{5.935737in}{7.615678in}}%
\pgfpathlineto{\pgfqpoint{5.998874in}{7.663022in}}%
\pgfpathlineto{\pgfqpoint{6.066466in}{7.710893in}}%
\pgfpathlineto{\pgfqpoint{6.140744in}{7.760660in}}%
\pgfpathlineto{\pgfqpoint{6.212050in}{7.805811in}}%
\pgfpathlineto{\pgfqpoint{6.286328in}{7.850188in}}%
\pgfpathlineto{\pgfqpoint{6.361348in}{7.892498in}}%
\pgfpathlineto{\pgfqpoint{6.434141in}{7.931198in}}%
\pgfpathlineto{\pgfqpoint{6.509161in}{7.968539in}}%
\pgfpathlineto{\pgfqpoint{6.587153in}{8.004946in}}%
\pgfpathlineto{\pgfqpoint{6.668115in}{8.040295in}}%
\pgfpathlineto{\pgfqpoint{6.749078in}{8.073326in}}%
\pgfpathlineto{\pgfqpoint{6.826327in}{8.102484in}}%
\pgfpathlineto{\pgfqpoint{6.909518in}{8.131537in}}%
\pgfpathlineto{\pgfqpoint{6.992709in}{8.158255in}}%
\pgfpathlineto{\pgfqpoint{7.078128in}{8.183388in}}%
\pgfpathlineto{\pgfqpoint{7.165033in}{8.206712in}}%
\pgfpathlineto{\pgfqpoint{7.257880in}{8.229335in}}%
\pgfpathlineto{\pgfqpoint{7.351470in}{8.249853in}}%
\pgfpathlineto{\pgfqpoint{7.446545in}{8.268358in}}%
\pgfpathlineto{\pgfqpoint{7.539392in}{8.284155in}}%
\pgfpathlineto{\pgfqpoint{7.635210in}{8.298220in}}%
\pgfpathlineto{\pgfqpoint{7.733257in}{8.310355in}}%
\pgfpathlineto{\pgfqpoint{7.836503in}{8.320846in}}%
\pgfpathlineto{\pgfqpoint{7.948662in}{8.330027in}}%
\pgfpathlineto{\pgfqpoint{8.073449in}{8.337963in}}%
\pgfpathlineto{\pgfqpoint{8.216062in}{8.344771in}}%
\pgfpathlineto{\pgfqpoint{8.361646in}{8.349578in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349578in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.401161in}{8.362279in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{8.359878in}}%
\pgfpathlineto{\pgfqpoint{4.491780in}{8.356414in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{8.351839in}}%
\pgfpathlineto{\pgfqpoint{4.533375in}{8.346303in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{8.339761in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{8.331868in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{8.322889in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{8.304073in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{8.287985in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{8.268757in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{8.244010in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{8.212105in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{8.131753in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{8.081265in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{8.017917in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{7.926713in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{7.801546in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{7.536424in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{7.355401in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{7.239757in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{7.158055in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{7.098210in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{7.055273in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{7.024992in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{7.002396in}}%
\pgfpathlineto{\pgfqpoint{4.788148in}{6.987450in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{6.977973in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{6.971872in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{6.968691in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{6.968029in}}%
\pgfpathlineto{\pgfqpoint{4.825286in}{6.969531in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{6.973742in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{6.981355in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{6.993524in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{7.014887in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{7.051762in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{7.063771in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{7.070947in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{7.074587in}}%
\pgfpathlineto{\pgfqpoint{4.950816in}{7.075522in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{7.074155in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{7.070543in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{7.063968in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{7.053726in}}%
\pgfpathlineto{\pgfqpoint{4.996125in}{7.039157in}}%
\pgfpathlineto{\pgfqpoint{5.008010in}{7.018302in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{6.990108in}}%
\pgfpathlineto{\pgfqpoint{5.037721in}{6.950253in}}%
\pgfpathlineto{\pgfqpoint{5.062232in}{6.883834in}}%
\pgfpathlineto{\pgfqpoint{5.106799in}{6.762732in}}%
\pgfpathlineto{\pgfqpoint{5.131310in}{6.703137in}}%
\pgfpathlineto{\pgfqpoint{5.158050in}{6.644228in}}%
\pgfpathlineto{\pgfqpoint{5.202617in}{6.552658in}}%
\pgfpathlineto{\pgfqpoint{5.278380in}{6.395376in}}%
\pgfpathlineto{\pgfqpoint{5.319976in}{6.312101in}}%
\pgfpathlineto{\pgfqpoint{5.356372in}{6.244268in}}%
\pgfpathlineto{\pgfqpoint{5.397224in}{6.172993in}}%
\pgfpathlineto{\pgfqpoint{5.441791in}{6.099786in}}%
\pgfpathlineto{\pgfqpoint{5.484872in}{6.033206in}}%
\pgfpathlineto{\pgfqpoint{5.524239in}{5.976311in}}%
\pgfpathlineto{\pgfqpoint{5.562864in}{5.924340in}}%
\pgfpathlineto{\pgfqpoint{5.599260in}{5.879000in}}%
\pgfpathlineto{\pgfqpoint{5.633427in}{5.839856in}}%
\pgfpathlineto{\pgfqpoint{5.666110in}{5.805763in}}%
\pgfpathlineto{\pgfqpoint{5.697306in}{5.776366in}}%
\pgfpathlineto{\pgfqpoint{5.727760in}{5.750654in}}%
\pgfpathlineto{\pgfqpoint{5.758214in}{5.727850in}}%
\pgfpathlineto{\pgfqpoint{5.788668in}{5.707853in}}%
\pgfpathlineto{\pgfqpoint{5.819864in}{5.690047in}}%
\pgfpathlineto{\pgfqpoint{5.851804in}{5.674383in}}%
\pgfpathlineto{\pgfqpoint{5.885229in}{5.660482in}}%
\pgfpathlineto{\pgfqpoint{5.920139in}{5.648416in}}%
\pgfpathlineto{\pgfqpoint{5.957278in}{5.637954in}}%
\pgfpathlineto{\pgfqpoint{5.997388in}{5.628972in}}%
\pgfpathlineto{\pgfqpoint{6.041955in}{5.621278in}}%
\pgfpathlineto{\pgfqpoint{6.093206in}{5.614741in}}%
\pgfpathlineto{\pgfqpoint{6.119203in}{5.613042in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613042in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{8.362275in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{8.359907in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{8.356410in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{8.351883in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{8.346170in}}%
\pgfpathlineto{\pgfqpoint{4.701243in}{8.338817in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{8.330428in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{8.320382in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{8.308816in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{8.294939in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{8.277047in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{8.255858in}}%
\pgfpathlineto{\pgfqpoint{4.774035in}{8.228866in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{8.194498in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{8.150958in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{8.096397in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{8.023077in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{7.926773in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{7.779809in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{7.319948in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{7.217135in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{7.144821in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{7.087838in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{7.047061in}}%
\pgfpathlineto{\pgfqpoint{4.925561in}{7.018382in}}%
\pgfpathlineto{\pgfqpoint{4.934475in}{6.997075in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{6.983091in}}%
\pgfpathlineto{\pgfqpoint{4.950073in}{6.974338in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{6.968847in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{6.966176in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{6.965929in}}%
\pgfpathlineto{\pgfqpoint{4.980527in}{6.968035in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{6.972683in}}%
\pgfpathlineto{\pgfqpoint{5.000582in}{6.981184in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{6.995701in}}%
\pgfpathlineto{\pgfqpoint{5.061489in}{7.043008in}}%
\pgfpathlineto{\pgfqpoint{5.073374in}{7.050949in}}%
\pgfpathlineto{\pgfqpoint{5.083030in}{7.054849in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{7.056022in}}%
\pgfpathlineto{\pgfqpoint{5.100114in}{7.054792in}}%
\pgfpathlineto{\pgfqpoint{5.108284in}{7.051173in}}%
\pgfpathlineto{\pgfqpoint{5.116455in}{7.044996in}}%
\pgfpathlineto{\pgfqpoint{5.125368in}{7.035214in}}%
\pgfpathlineto{\pgfqpoint{5.135024in}{7.020952in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{7.001337in}}%
\pgfpathlineto{\pgfqpoint{5.157308in}{6.973700in}}%
\pgfpathlineto{\pgfqpoint{5.170678in}{6.936480in}}%
\pgfpathlineto{\pgfqpoint{5.186276in}{6.886063in}}%
\pgfpathlineto{\pgfqpoint{5.206331in}{6.813098in}}%
\pgfpathlineto{\pgfqpoint{5.246441in}{6.656094in}}%
\pgfpathlineto{\pgfqpoint{5.280609in}{6.526966in}}%
\pgfpathlineto{\pgfqpoint{5.311805in}{6.417995in}}%
\pgfpathlineto{\pgfqpoint{5.351172in}{6.289204in}}%
\pgfpathlineto{\pgfqpoint{5.398710in}{6.140922in}}%
\pgfpathlineto{\pgfqpoint{5.430649in}{6.048139in}}%
\pgfpathlineto{\pgfqpoint{5.456647in}{5.979382in}}%
\pgfpathlineto{\pgfqpoint{5.479673in}{5.924576in}}%
\pgfpathlineto{\pgfqpoint{5.501956in}{5.877214in}}%
\pgfpathlineto{\pgfqpoint{5.523496in}{5.836568in}}%
\pgfpathlineto{\pgfqpoint{5.545037in}{5.800604in}}%
\pgfpathlineto{\pgfqpoint{5.566578in}{5.768973in}}%
\pgfpathlineto{\pgfqpoint{5.588118in}{5.741335in}}%
\pgfpathlineto{\pgfqpoint{5.608916in}{5.718158in}}%
\pgfpathlineto{\pgfqpoint{5.629714in}{5.698162in}}%
\pgfpathlineto{\pgfqpoint{5.651254in}{5.680524in}}%
\pgfpathlineto{\pgfqpoint{5.673537in}{5.665203in}}%
\pgfpathlineto{\pgfqpoint{5.696563in}{5.652101in}}%
\pgfpathlineto{\pgfqpoint{5.721075in}{5.640759in}}%
\pgfpathlineto{\pgfqpoint{5.747072in}{5.631183in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{5.622932in}}%
\pgfpathlineto{\pgfqpoint{5.808723in}{5.616022in}}%
\pgfpathlineto{\pgfqpoint{5.831749in}{5.613041in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613041in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.208039in}{8.362288in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{8.359943in}}%
\pgfpathlineto{\pgfqpoint{4.299401in}{8.356478in}}%
\pgfpathlineto{\pgfqpoint{4.323169in}{8.351992in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{8.346319in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{8.339587in}}%
\pgfpathlineto{\pgfqpoint{4.369222in}{8.331551in}}%
\pgfpathlineto{\pgfqpoint{4.380363in}{8.321923in}}%
\pgfpathlineto{\pgfqpoint{4.390762in}{8.309942in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{8.295281in}}%
\pgfpathlineto{\pgfqpoint{4.409332in}{8.277696in}}%
\pgfpathlineto{\pgfqpoint{4.418245in}{8.254962in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{8.225482in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{8.190819in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{8.142416in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{8.080316in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{8.001838in}}%
\pgfpathlineto{\pgfqpoint{4.471725in}{7.895999in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{7.746427in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{7.522485in}}%
\pgfpathlineto{\pgfqpoint{4.533375in}{6.927126in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{6.750817in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{6.602619in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{6.530251in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{6.496817in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{6.472252in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{6.456578in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{6.447192in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{6.442161in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{6.439903in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{6.440121in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{6.441748in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{6.446414in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{6.476937in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{6.553287in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{6.591944in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{6.614438in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{6.628829in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{6.638183in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{6.643476in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{6.645945in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{6.646042in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{6.643734in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{6.639047in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{6.631327in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{6.619138in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{6.601541in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{6.575242in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{6.530553in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{6.460766in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{6.430194in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{6.407622in}}%
\pgfpathlineto{\pgfqpoint{4.927790in}{6.389878in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{6.375497in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{6.363409in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{6.352390in}}%
\pgfpathlineto{\pgfqpoint{4.999839in}{6.340511in}}%
\pgfpathlineto{\pgfqpoint{5.036978in}{6.324744in}}%
\pgfpathlineto{\pgfqpoint{5.070403in}{6.312650in}}%
\pgfpathlineto{\pgfqpoint{5.094914in}{6.306045in}}%
\pgfpathlineto{\pgfqpoint{5.117198in}{6.302340in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{6.300985in}}%
\pgfpathlineto{\pgfqpoint{5.161764in}{6.301819in}}%
\pgfpathlineto{\pgfqpoint{5.186276in}{6.304955in}}%
\pgfpathlineto{\pgfqpoint{5.213759in}{6.310721in}}%
\pgfpathlineto{\pgfqpoint{5.244212in}{6.319379in}}%
\pgfpathlineto{\pgfqpoint{5.277637in}{6.331256in}}%
\pgfpathlineto{\pgfqpoint{5.313291in}{6.346328in}}%
\pgfpathlineto{\pgfqpoint{5.356372in}{6.367117in}}%
\pgfpathlineto{\pgfqpoint{5.504184in}{6.440593in}}%
\pgfpathlineto{\pgfqpoint{5.540580in}{6.454946in}}%
\pgfpathlineto{\pgfqpoint{5.571777in}{6.464897in}}%
\pgfpathlineto{\pgfqpoint{5.600745in}{6.471877in}}%
\pgfpathlineto{\pgfqpoint{5.628971in}{6.476452in}}%
\pgfpathlineto{\pgfqpoint{5.657939in}{6.478896in}}%
\pgfpathlineto{\pgfqpoint{5.686907in}{6.479103in}}%
\pgfpathlineto{\pgfqpoint{5.717361in}{6.477039in}}%
\pgfpathlineto{\pgfqpoint{5.749301in}{6.472605in}}%
\pgfpathlineto{\pgfqpoint{5.784211in}{6.465471in}}%
\pgfpathlineto{\pgfqpoint{5.819122in}{6.456058in}}%
\pgfpathlineto{\pgfqpoint{5.857003in}{6.443501in}}%
\pgfpathlineto{\pgfqpoint{5.897113in}{6.427824in}}%
\pgfpathlineto{\pgfqpoint{5.949850in}{6.404781in}}%
\pgfpathlineto{\pgfqpoint{6.010015in}{6.375929in}}%
\pgfpathlineto{\pgfqpoint{6.074637in}{6.342582in}}%
\pgfpathlineto{\pgfqpoint{6.151143in}{6.300639in}}%
\pgfpathlineto{\pgfqpoint{6.224678in}{6.257863in}}%
\pgfpathlineto{\pgfqpoint{6.317525in}{6.200936in}}%
\pgfpathlineto{\pgfqpoint{6.431912in}{6.127825in}}%
\pgfpathlineto{\pgfqpoint{6.726795in}{5.936443in}}%
\pgfpathlineto{\pgfqpoint{6.815185in}{5.883609in}}%
\pgfpathlineto{\pgfqpoint{6.886492in}{5.843508in}}%
\pgfpathlineto{\pgfqpoint{6.954084in}{5.808099in}}%
\pgfpathlineto{\pgfqpoint{7.017220in}{5.777625in}}%
\pgfpathlineto{\pgfqpoint{7.077385in}{5.751057in}}%
\pgfpathlineto{\pgfqpoint{7.136807in}{5.727379in}}%
\pgfpathlineto{\pgfqpoint{7.191773in}{5.707783in}}%
\pgfpathlineto{\pgfqpoint{7.248967in}{5.689784in}}%
\pgfpathlineto{\pgfqpoint{7.305418in}{5.674348in}}%
\pgfpathlineto{\pgfqpoint{7.364840in}{5.660366in}}%
\pgfpathlineto{\pgfqpoint{7.426490in}{5.648164in}}%
\pgfpathlineto{\pgfqpoint{7.493340in}{5.637236in}}%
\pgfpathlineto{\pgfqpoint{7.563161in}{5.628062in}}%
\pgfpathlineto{\pgfqpoint{7.640410in}{5.620164in}}%
\pgfpathlineto{\pgfqpoint{7.728057in}{5.613507in}}%
\pgfpathlineto{\pgfqpoint{7.751826in}{5.613058in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613058in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{3.707408in}{8.362283in}}%
\pgfpathlineto{\pgfqpoint{3.763859in}{8.359890in}}%
\pgfpathlineto{\pgfqpoint{3.797284in}{8.356378in}}%
\pgfpathlineto{\pgfqpoint{3.821053in}{8.351708in}}%
\pgfpathlineto{\pgfqpoint{3.838879in}{8.346032in}}%
\pgfpathlineto{\pgfqpoint{3.853735in}{8.338979in}}%
\pgfpathlineto{\pgfqpoint{3.866362in}{8.330470in}}%
\pgfpathlineto{\pgfqpoint{3.877504in}{8.320192in}}%
\pgfpathlineto{\pgfqpoint{3.887160in}{8.308371in}}%
\pgfpathlineto{\pgfqpoint{3.896816in}{8.292874in}}%
\pgfpathlineto{\pgfqpoint{3.905729in}{8.274226in}}%
\pgfpathlineto{\pgfqpoint{3.914642in}{8.250072in}}%
\pgfpathlineto{\pgfqpoint{3.923556in}{8.218736in}}%
\pgfpathlineto{\pgfqpoint{3.931726in}{8.181931in}}%
\pgfpathlineto{\pgfqpoint{3.940640in}{8.130688in}}%
\pgfpathlineto{\pgfqpoint{3.949553in}{8.065312in}}%
\pgfpathlineto{\pgfqpoint{3.958466in}{7.983398in}}%
\pgfpathlineto{\pgfqpoint{3.968122in}{7.874333in}}%
\pgfpathlineto{\pgfqpoint{3.980007in}{7.712405in}}%
\pgfpathlineto{\pgfqpoint{3.997833in}{7.433116in}}%
\pgfpathlineto{\pgfqpoint{4.017888in}{7.127740in}}%
\pgfpathlineto{\pgfqpoint{4.030516in}{6.967857in}}%
\pgfpathlineto{\pgfqpoint{4.041657in}{6.853427in}}%
\pgfpathlineto{\pgfqpoint{4.052056in}{6.768508in}}%
\pgfpathlineto{\pgfqpoint{4.061712in}{6.706672in}}%
\pgfpathlineto{\pgfqpoint{4.071368in}{6.659108in}}%
\pgfpathlineto{\pgfqpoint{4.080282in}{6.626124in}}%
\pgfpathlineto{\pgfqpoint{4.088452in}{6.603861in}}%
\pgfpathlineto{\pgfqpoint{4.095880in}{6.589420in}}%
\pgfpathlineto{\pgfqpoint{4.102565in}{6.580634in}}%
\pgfpathlineto{\pgfqpoint{4.109250in}{6.575439in}}%
\pgfpathlineto{\pgfqpoint{4.115192in}{6.573557in}}%
\pgfpathlineto{\pgfqpoint{4.121134in}{6.574024in}}%
\pgfpathlineto{\pgfqpoint{4.127076in}{6.576648in}}%
\pgfpathlineto{\pgfqpoint{4.133761in}{6.581948in}}%
\pgfpathlineto{\pgfqpoint{4.141932in}{6.591456in}}%
\pgfpathlineto{\pgfqpoint{4.151588in}{6.606449in}}%
\pgfpathlineto{\pgfqpoint{4.162730in}{6.628009in}}%
\pgfpathlineto{\pgfqpoint{4.176842in}{6.660467in}}%
\pgfpathlineto{\pgfqpoint{4.195412in}{6.709224in}}%
\pgfpathlineto{\pgfqpoint{4.241464in}{6.839408in}}%
\pgfpathlineto{\pgfqpoint{4.272661in}{6.922642in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{7.066988in}}%
\pgfpathlineto{\pgfqpoint{4.346196in}{7.123702in}}%
\pgfpathlineto{\pgfqpoint{4.363279in}{7.183257in}}%
\pgfpathlineto{\pgfqpoint{4.379621in}{7.248381in}}%
\pgfpathlineto{\pgfqpoint{4.396704in}{7.325736in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{7.420571in}}%
\pgfpathlineto{\pgfqpoint{4.436814in}{7.542850in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{7.778355in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{7.947404in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{8.064209in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{8.139698in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{8.160810in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{8.172476in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{8.168264in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{8.147438in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{8.133946in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{8.125231in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{8.120207in}}%
\pgfpathlineto{\pgfqpoint{4.647020in}{8.117945in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{8.117920in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{8.120259in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{8.125449in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{8.134421in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{8.149759in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{8.182099in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{8.221334in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{8.248909in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{8.272792in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{8.292029in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{8.307537in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{8.320450in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{8.330908in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{8.339600in}}%
\pgfpathlineto{\pgfqpoint{4.986469in}{8.346848in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{8.349749in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349749in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.222152in}{8.362279in}}%
\pgfpathlineto{\pgfqpoint{4.279346in}{8.359890in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{8.356342in}}%
\pgfpathlineto{\pgfqpoint{4.337282in}{8.351729in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{8.345876in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{8.338907in}}%
\pgfpathlineto{\pgfqpoint{4.383334in}{8.330563in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{8.320535in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{8.308018in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{8.292654in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{8.274166in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{8.250196in}}%
\pgfpathlineto{\pgfqpoint{4.440528in}{8.221952in}}%
\pgfpathlineto{\pgfqpoint{4.448699in}{8.186017in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{8.140434in}}%
\pgfpathlineto{\pgfqpoint{4.465783in}{8.077164in}}%
\pgfpathlineto{\pgfqpoint{4.474696in}{7.997052in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{7.888814in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{7.735616in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{7.505915in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{6.868675in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{6.665893in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{6.592608in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{6.541595in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{6.503281in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{6.477743in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{6.461372in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{6.451484in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{6.446090in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{6.443535in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{6.446045in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{6.473725in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{6.618762in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{6.639791in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{6.653668in}}%
\pgfpathlineto{\pgfqpoint{4.747295in}{6.661848in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{6.666656in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{6.668610in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{6.668149in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{6.665266in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{6.660016in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{6.650912in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{6.637904in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{6.618296in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{6.589709in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{6.535154in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{6.480795in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{6.450289in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{6.427730in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{6.409924in}}%
\pgfpathlineto{\pgfqpoint{4.955272in}{6.394744in}}%
\pgfpathlineto{\pgfqpoint{4.971613in}{6.382002in}}%
\pgfpathlineto{\pgfqpoint{4.990926in}{6.369920in}}%
\pgfpathlineto{\pgfqpoint{5.016923in}{6.356525in}}%
\pgfpathlineto{\pgfqpoint{5.057776in}{6.338158in}}%
\pgfpathlineto{\pgfqpoint{5.088972in}{6.326318in}}%
\pgfpathlineto{\pgfqpoint{5.112741in}{6.319578in}}%
\pgfpathlineto{\pgfqpoint{5.135024in}{6.315531in}}%
\pgfpathlineto{\pgfqpoint{5.157308in}{6.313757in}}%
\pgfpathlineto{\pgfqpoint{5.181076in}{6.314173in}}%
\pgfpathlineto{\pgfqpoint{5.207074in}{6.316921in}}%
\pgfpathlineto{\pgfqpoint{5.236042in}{6.322230in}}%
\pgfpathlineto{\pgfqpoint{5.267981in}{6.330350in}}%
\pgfpathlineto{\pgfqpoint{5.302892in}{6.341555in}}%
\pgfpathlineto{\pgfqpoint{5.342259in}{6.356638in}}%
\pgfpathlineto{\pgfqpoint{5.400938in}{6.381890in}}%
\pgfpathlineto{\pgfqpoint{5.478187in}{6.414743in}}%
\pgfpathlineto{\pgfqpoint{5.519040in}{6.429650in}}%
\pgfpathlineto{\pgfqpoint{5.553208in}{6.439826in}}%
\pgfpathlineto{\pgfqpoint{5.584404in}{6.446811in}}%
\pgfpathlineto{\pgfqpoint{5.614115in}{6.451167in}}%
\pgfpathlineto{\pgfqpoint{5.643826in}{6.453230in}}%
\pgfpathlineto{\pgfqpoint{5.673537in}{6.453050in}}%
\pgfpathlineto{\pgfqpoint{5.703991in}{6.450638in}}%
\pgfpathlineto{\pgfqpoint{5.736673in}{6.445752in}}%
\pgfpathlineto{\pgfqpoint{5.772327in}{6.438078in}}%
\pgfpathlineto{\pgfqpoint{5.808723in}{6.428004in}}%
\pgfpathlineto{\pgfqpoint{5.846604in}{6.415261in}}%
\pgfpathlineto{\pgfqpoint{5.886714in}{6.399526in}}%
\pgfpathlineto{\pgfqpoint{5.942422in}{6.375124in}}%
\pgfpathlineto{\pgfqpoint{6.010758in}{6.342492in}}%
\pgfpathlineto{\pgfqpoint{6.083550in}{6.305414in}}%
\pgfpathlineto{\pgfqpoint{6.174912in}{6.256448in}}%
\pgfpathlineto{\pgfqpoint{6.257360in}{6.209845in}}%
\pgfpathlineto{\pgfqpoint{6.374718in}{6.141031in}}%
\pgfpathlineto{\pgfqpoint{6.484649in}{6.074519in}}%
\pgfpathlineto{\pgfqpoint{6.651774in}{5.973491in}}%
\pgfpathlineto{\pgfqpoint{6.737193in}{5.924486in}}%
\pgfpathlineto{\pgfqpoint{6.830041in}{5.873673in}}%
\pgfpathlineto{\pgfqpoint{6.905804in}{5.834732in}}%
\pgfpathlineto{\pgfqpoint{6.976368in}{5.800949in}}%
\pgfpathlineto{\pgfqpoint{7.041732in}{5.772041in}}%
\pgfpathlineto{\pgfqpoint{7.103382in}{5.747110in}}%
\pgfpathlineto{\pgfqpoint{7.165033in}{5.724502in}}%
\pgfpathlineto{\pgfqpoint{7.224455in}{5.705087in}}%
\pgfpathlineto{\pgfqpoint{7.283877in}{5.687935in}}%
\pgfpathlineto{\pgfqpoint{7.347013in}{5.672129in}}%
\pgfpathlineto{\pgfqpoint{7.410892in}{5.658449in}}%
\pgfpathlineto{\pgfqpoint{7.479227in}{5.646180in}}%
\pgfpathlineto{\pgfqpoint{7.549791in}{5.635741in}}%
\pgfpathlineto{\pgfqpoint{7.627040in}{5.626592in}}%
\pgfpathlineto{\pgfqpoint{7.713202in}{5.618745in}}%
\pgfpathlineto{\pgfqpoint{7.799364in}{5.613059in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613059in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{8.362284in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{8.359935in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{8.356477in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{8.351944in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{8.346148in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{8.338995in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{8.330386in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{8.320625in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{8.308561in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{8.293831in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{8.276132in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{8.255289in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{8.228891in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{8.195497in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{8.153482in}}%
\pgfpathlineto{\pgfqpoint{4.889165in}{8.096338in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{8.025499in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{7.926171in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{7.777551in}}%
\pgfpathlineto{\pgfqpoint{4.960472in}{7.381792in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{7.280948in}}%
\pgfpathlineto{\pgfqpoint{4.983498in}{7.204761in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{7.148909in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{7.108837in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{7.080632in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{7.059670in}}%
\pgfpathlineto{\pgfqpoint{5.029550in}{7.045910in}}%
\pgfpathlineto{\pgfqpoint{5.036978in}{7.037293in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{7.031871in}}%
\pgfpathlineto{\pgfqpoint{5.051833in}{7.029204in}}%
\pgfpathlineto{\pgfqpoint{5.059261in}{7.028897in}}%
\pgfpathlineto{\pgfqpoint{5.067432in}{7.030860in}}%
\pgfpathlineto{\pgfqpoint{5.077088in}{7.035719in}}%
\pgfpathlineto{\pgfqpoint{5.088229in}{7.043941in}}%
\pgfpathlineto{\pgfqpoint{5.103828in}{7.058515in}}%
\pgfpathlineto{\pgfqpoint{5.143938in}{7.097448in}}%
\pgfpathlineto{\pgfqpoint{5.155822in}{7.105379in}}%
\pgfpathlineto{\pgfqpoint{5.165478in}{7.109441in}}%
\pgfpathlineto{\pgfqpoint{5.174391in}{7.110867in}}%
\pgfpathlineto{\pgfqpoint{5.182562in}{7.109921in}}%
\pgfpathlineto{\pgfqpoint{5.190733in}{7.106580in}}%
\pgfpathlineto{\pgfqpoint{5.198903in}{7.100639in}}%
\pgfpathlineto{\pgfqpoint{5.207074in}{7.091928in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{7.079111in}}%
\pgfpathlineto{\pgfqpoint{5.225643in}{7.061205in}}%
\pgfpathlineto{\pgfqpoint{5.236042in}{7.037215in}}%
\pgfpathlineto{\pgfqpoint{5.247926in}{7.003934in}}%
\pgfpathlineto{\pgfqpoint{5.261296in}{6.959410in}}%
\pgfpathlineto{\pgfqpoint{5.276895in}{6.899078in}}%
\pgfpathlineto{\pgfqpoint{5.296207in}{6.814549in}}%
\pgfpathlineto{\pgfqpoint{5.325175in}{6.676122in}}%
\pgfpathlineto{\pgfqpoint{5.373456in}{6.445734in}}%
\pgfpathlineto{\pgfqpoint{5.402424in}{6.318843in}}%
\pgfpathlineto{\pgfqpoint{5.432135in}{6.198799in}}%
\pgfpathlineto{\pgfqpoint{5.461846in}{6.087923in}}%
\pgfpathlineto{\pgfqpoint{5.487843in}{5.998908in}}%
\pgfpathlineto{\pgfqpoint{5.510869in}{5.927665in}}%
\pgfpathlineto{\pgfqpoint{5.531667in}{5.870504in}}%
\pgfpathlineto{\pgfqpoint{5.550236in}{5.825652in}}%
\pgfpathlineto{\pgfqpoint{5.568063in}{5.788140in}}%
\pgfpathlineto{\pgfqpoint{5.585890in}{5.755810in}}%
\pgfpathlineto{\pgfqpoint{5.602974in}{5.729309in}}%
\pgfpathlineto{\pgfqpoint{5.620057in}{5.706739in}}%
\pgfpathlineto{\pgfqpoint{5.637884in}{5.686884in}}%
\pgfpathlineto{\pgfqpoint{5.655711in}{5.670303in}}%
\pgfpathlineto{\pgfqpoint{5.674280in}{5.656014in}}%
\pgfpathlineto{\pgfqpoint{5.693592in}{5.643900in}}%
\pgfpathlineto{\pgfqpoint{5.714390in}{5.633483in}}%
\pgfpathlineto{\pgfqpoint{5.736673in}{5.624811in}}%
\pgfpathlineto{\pgfqpoint{5.761185in}{5.617646in}}%
\pgfpathlineto{\pgfqpoint{5.784211in}{5.613023in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613029in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.221409in}{8.362276in}}%
\pgfpathlineto{\pgfqpoint{4.277860in}{8.359895in}}%
\pgfpathlineto{\pgfqpoint{4.311285in}{8.356420in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{8.351816in}}%
\pgfpathlineto{\pgfqpoint{4.352881in}{8.346243in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{8.339373in}}%
\pgfpathlineto{\pgfqpoint{4.380363in}{8.331136in}}%
\pgfpathlineto{\pgfqpoint{4.391505in}{8.321223in}}%
\pgfpathlineto{\pgfqpoint{4.401904in}{8.308832in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{8.293600in}}%
\pgfpathlineto{\pgfqpoint{4.420473in}{8.275244in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{8.251406in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{8.223266in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{8.187396in}}%
\pgfpathlineto{\pgfqpoint{4.453898in}{8.141801in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{8.078357in}}%
\pgfpathlineto{\pgfqpoint{4.471725in}{7.997833in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{7.888795in}}%
\pgfpathlineto{\pgfqpoint{4.491780in}{7.745404in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{7.528130in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{6.865343in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{6.676519in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{6.567572in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{6.519959in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{6.487181in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{6.463331in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{6.448327in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{6.439543in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{6.435036in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{6.433287in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{6.434107in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{6.461736in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{6.590407in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{6.614675in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{6.630286in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{6.639755in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{6.645108in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{6.647608in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{6.647723in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{6.645429in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{6.640766in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{6.633093in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{6.620999in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{6.603585in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{6.577628in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{6.532166in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{6.468150in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{6.438112in}}%
\pgfpathlineto{\pgfqpoint{4.918134in}{6.415967in}}%
\pgfpathlineto{\pgfqpoint{4.932989in}{6.398606in}}%
\pgfpathlineto{\pgfqpoint{4.947845in}{6.384599in}}%
\pgfpathlineto{\pgfqpoint{4.963443in}{6.372907in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{6.362363in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{6.351507in}}%
\pgfpathlineto{\pgfqpoint{5.038463in}{6.338100in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{6.327405in}}%
\pgfpathlineto{\pgfqpoint{5.095657in}{6.321610in}}%
\pgfpathlineto{\pgfqpoint{5.117198in}{6.318708in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{6.318051in}}%
\pgfpathlineto{\pgfqpoint{5.161021in}{6.319673in}}%
\pgfpathlineto{\pgfqpoint{5.184790in}{6.323720in}}%
\pgfpathlineto{\pgfqpoint{5.210788in}{6.330465in}}%
\pgfpathlineto{\pgfqpoint{5.239013in}{6.340088in}}%
\pgfpathlineto{\pgfqpoint{5.269467in}{6.352835in}}%
\pgfpathlineto{\pgfqpoint{5.302149in}{6.368973in}}%
\pgfpathlineto{\pgfqpoint{5.337802in}{6.389110in}}%
\pgfpathlineto{\pgfqpoint{5.383854in}{6.417903in}}%
\pgfpathlineto{\pgfqpoint{5.530181in}{6.511328in}}%
\pgfpathlineto{\pgfqpoint{5.567320in}{6.531293in}}%
\pgfpathlineto{\pgfqpoint{5.600745in}{6.546767in}}%
\pgfpathlineto{\pgfqpoint{5.632685in}{6.559114in}}%
\pgfpathlineto{\pgfqpoint{5.664624in}{6.569098in}}%
\pgfpathlineto{\pgfqpoint{5.696563in}{6.576789in}}%
\pgfpathlineto{\pgfqpoint{5.730731in}{6.582680in}}%
\pgfpathlineto{\pgfqpoint{5.767127in}{6.586672in}}%
\pgfpathlineto{\pgfqpoint{5.805009in}{6.588686in}}%
\pgfpathlineto{\pgfqpoint{5.845119in}{6.588583in}}%
\pgfpathlineto{\pgfqpoint{5.887457in}{6.586292in}}%
\pgfpathlineto{\pgfqpoint{5.951336in}{6.580297in}}%
\pgfpathlineto{\pgfqpoint{6.032298in}{6.570259in}}%
\pgfpathlineto{\pgfqpoint{6.125888in}{6.556492in}}%
\pgfpathlineto{\pgfqpoint{6.224678in}{6.539856in}}%
\pgfpathlineto{\pgfqpoint{6.328666in}{6.519645in}}%
\pgfpathlineto{\pgfqpoint{6.429684in}{6.497583in}}%
\pgfpathlineto{\pgfqpoint{6.509904in}{6.477460in}}%
\pgfpathlineto{\pgfqpoint{6.596066in}{6.453731in}}%
\pgfpathlineto{\pgfqpoint{6.719367in}{6.416953in}}%
\pgfpathlineto{\pgfqpoint{6.796616in}{6.391823in}}%
\pgfpathlineto{\pgfqpoint{6.875350in}{6.364019in}}%
\pgfpathlineto{\pgfqpoint{6.956313in}{6.333273in}}%
\pgfpathlineto{\pgfqpoint{7.035047in}{6.301219in}}%
\pgfpathlineto{\pgfqpoint{7.135322in}{6.257554in}}%
\pgfpathlineto{\pgfqpoint{7.274964in}{6.193091in}}%
\pgfpathlineto{\pgfqpoint{7.419062in}{6.124878in}}%
\pgfpathlineto{\pgfqpoint{7.576531in}{6.048854in}}%
\pgfpathlineto{\pgfqpoint{7.820905in}{5.928431in}}%
\pgfpathlineto{\pgfqpoint{7.950890in}{5.864416in}}%
\pgfpathlineto{\pgfqpoint{8.048194in}{5.818459in}}%
\pgfpathlineto{\pgfqpoint{8.115787in}{5.788564in}}%
\pgfpathlineto{\pgfqpoint{8.190064in}{5.758240in}}%
\pgfpathlineto{\pgfqpoint{8.255429in}{5.733866in}}%
\pgfpathlineto{\pgfqpoint{8.329706in}{5.708767in}}%
\pgfpathlineto{\pgfqpoint{8.391357in}{5.690048in}}%
\pgfpathlineto{\pgfqpoint{8.453750in}{5.673482in}}%
\pgfpathlineto{\pgfqpoint{8.516886in}{5.659030in}}%
\pgfpathlineto{\pgfqpoint{8.582251in}{5.646371in}}%
\pgfpathlineto{\pgfqpoint{8.652072in}{5.635163in}}%
\pgfpathlineto{\pgfqpoint{8.721893in}{5.626180in}}%
\pgfpathlineto{\pgfqpoint{8.802112in}{5.618188in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.616639in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.616639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{3.954010in}{8.362274in}}%
\pgfpathlineto{\pgfqpoint{4.009718in}{8.359900in}}%
\pgfpathlineto{\pgfqpoint{4.043143in}{8.356383in}}%
\pgfpathlineto{\pgfqpoint{4.066169in}{8.351888in}}%
\pgfpathlineto{\pgfqpoint{4.083995in}{8.346296in}}%
\pgfpathlineto{\pgfqpoint{4.098851in}{8.339402in}}%
\pgfpathlineto{\pgfqpoint{4.111478in}{8.331136in}}%
\pgfpathlineto{\pgfqpoint{4.122620in}{8.321188in}}%
\pgfpathlineto{\pgfqpoint{4.133019in}{8.308759in}}%
\pgfpathlineto{\pgfqpoint{4.142675in}{8.293497in}}%
\pgfpathlineto{\pgfqpoint{4.151588in}{8.275139in}}%
\pgfpathlineto{\pgfqpoint{4.160501in}{8.251357in}}%
\pgfpathlineto{\pgfqpoint{4.169415in}{8.220484in}}%
\pgfpathlineto{\pgfqpoint{4.177585in}{8.184182in}}%
\pgfpathlineto{\pgfqpoint{4.186499in}{8.133567in}}%
\pgfpathlineto{\pgfqpoint{4.195412in}{8.068877in}}%
\pgfpathlineto{\pgfqpoint{4.204325in}{7.987666in}}%
\pgfpathlineto{\pgfqpoint{4.213981in}{7.879329in}}%
\pgfpathlineto{\pgfqpoint{4.225866in}{7.718157in}}%
\pgfpathlineto{\pgfqpoint{4.243692in}{7.439506in}}%
\pgfpathlineto{\pgfqpoint{4.264490in}{7.123378in}}%
\pgfpathlineto{\pgfqpoint{4.277117in}{6.964098in}}%
\pgfpathlineto{\pgfqpoint{4.288259in}{6.849667in}}%
\pgfpathlineto{\pgfqpoint{4.298658in}{6.764252in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{6.701633in}}%
\pgfpathlineto{\pgfqpoint{4.317970in}{6.653127in}}%
\pgfpathlineto{\pgfqpoint{4.326883in}{6.619266in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{6.596260in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{6.581229in}}%
\pgfpathlineto{\pgfqpoint{4.349167in}{6.571984in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{6.566398in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{6.564231in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{6.564474in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{6.566930in}}%
\pgfpathlineto{\pgfqpoint{4.380363in}{6.572113in}}%
\pgfpathlineto{\pgfqpoint{4.388534in}{6.581602in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{6.595489in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{6.617377in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{6.647377in}}%
\pgfpathlineto{\pgfqpoint{4.436814in}{6.690719in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{6.747068in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{6.825402in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{6.914386in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{6.997609in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{7.071629in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{7.146113in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{7.220135in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{7.229255in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{7.230590in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{7.230054in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{7.229994in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{7.218014in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{7.152008in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{7.097931in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{7.053620in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{7.019870in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{6.994017in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{6.974415in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{6.959865in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{6.949498in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{6.942599in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{6.938529in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{6.936664in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{6.936954in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{6.939646in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{6.945420in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{6.954097in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{6.964784in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{6.977067in}}%
\pgfpathlineto{\pgfqpoint{4.814888in}{6.991608in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{7.009452in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{7.030915in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{7.057543in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{7.091533in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{7.133923in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{7.187538in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{7.257844in}}%
\pgfpathlineto{\pgfqpoint{4.964186in}{7.348596in}}%
\pgfpathlineto{\pgfqpoint{5.002067in}{7.478404in}}%
\pgfpathlineto{\pgfqpoint{5.087487in}{7.773582in}}%
\pgfpathlineto{\pgfqpoint{5.117198in}{7.866849in}}%
\pgfpathlineto{\pgfqpoint{5.143195in}{7.941359in}}%
\pgfpathlineto{\pgfqpoint{5.166964in}{8.003002in}}%
\pgfpathlineto{\pgfqpoint{5.189990in}{8.056594in}}%
\pgfpathlineto{\pgfqpoint{5.211530in}{8.101276in}}%
\pgfpathlineto{\pgfqpoint{5.232328in}{8.139542in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{8.173231in}}%
\pgfpathlineto{\pgfqpoint{5.273924in}{8.202637in}}%
\pgfpathlineto{\pgfqpoint{5.293979in}{8.227255in}}%
\pgfpathlineto{\pgfqpoint{5.314776in}{8.249262in}}%
\pgfpathlineto{\pgfqpoint{5.335574in}{8.268051in}}%
\pgfpathlineto{\pgfqpoint{5.357115in}{8.284515in}}%
\pgfpathlineto{\pgfqpoint{5.379398in}{8.298758in}}%
\pgfpathlineto{\pgfqpoint{5.403167in}{8.311274in}}%
\pgfpathlineto{\pgfqpoint{5.428421in}{8.322033in}}%
\pgfpathlineto{\pgfqpoint{5.455904in}{8.331309in}}%
\pgfpathlineto{\pgfqpoint{5.486358in}{8.339228in}}%
\pgfpathlineto{\pgfqpoint{5.521268in}{8.345959in}}%
\pgfpathlineto{\pgfqpoint{5.550979in}{8.349679in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349679in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{8.362278in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{8.359922in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{8.356478in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{8.351855in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{8.346013in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{8.339093in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{8.330856in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{8.321017in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{8.308770in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{8.293776in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{8.275776in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{8.252257in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{8.221268in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{8.184320in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{8.135879in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{8.054112in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{7.972016in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{7.861772in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{7.707288in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{7.443720in}}%
\pgfpathlineto{\pgfqpoint{4.627708in}{7.299989in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{7.106850in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{7.020139in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{6.955914in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{6.909993in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{6.878018in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{6.856354in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{6.842180in}}%
\pgfpathlineto{\pgfqpoint{4.710899in}{6.832581in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{6.827357in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{6.824956in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{6.825021in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{6.827591in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{6.832979in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{6.842145in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{6.857507in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{6.884081in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{6.929780in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{6.945976in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{6.955719in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{6.961522in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{6.964440in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{6.964914in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{6.963197in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{6.959258in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{6.952454in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{6.942242in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{6.927071in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{6.904736in}}%
\pgfpathlineto{\pgfqpoint{4.947845in}{6.871290in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{6.796205in}}%
\pgfpathlineto{\pgfqpoint{5.006524in}{6.748289in}}%
\pgfpathlineto{\pgfqpoint{5.025093in}{6.715760in}}%
\pgfpathlineto{\pgfqpoint{5.042177in}{6.690113in}}%
\pgfpathlineto{\pgfqpoint{5.060004in}{6.667297in}}%
\pgfpathlineto{\pgfqpoint{5.080059in}{6.645256in}}%
\pgfpathlineto{\pgfqpoint{5.108284in}{6.617846in}}%
\pgfpathlineto{\pgfqpoint{5.166964in}{6.564649in}}%
\pgfpathlineto{\pgfqpoint{5.198160in}{6.538939in}}%
\pgfpathlineto{\pgfqpoint{5.224158in}{6.520375in}}%
\pgfpathlineto{\pgfqpoint{5.248669in}{6.505595in}}%
\pgfpathlineto{\pgfqpoint{5.274666in}{6.492535in}}%
\pgfpathlineto{\pgfqpoint{5.303635in}{6.480510in}}%
\pgfpathlineto{\pgfqpoint{5.336317in}{6.469358in}}%
\pgfpathlineto{\pgfqpoint{5.374941in}{6.458599in}}%
\pgfpathlineto{\pgfqpoint{5.421736in}{6.447957in}}%
\pgfpathlineto{\pgfqpoint{5.574748in}{6.414991in}}%
\pgfpathlineto{\pgfqpoint{5.617086in}{6.402313in}}%
\pgfpathlineto{\pgfqpoint{5.660910in}{6.386801in}}%
\pgfpathlineto{\pgfqpoint{5.709191in}{6.367237in}}%
\pgfpathlineto{\pgfqpoint{5.769356in}{6.340261in}}%
\pgfpathlineto{\pgfqpoint{5.851061in}{6.301247in}}%
\pgfpathlineto{\pgfqpoint{5.978076in}{6.240459in}}%
\pgfpathlineto{\pgfqpoint{6.045668in}{6.210975in}}%
\pgfpathlineto{\pgfqpoint{6.110290in}{6.185086in}}%
\pgfpathlineto{\pgfqpoint{6.177140in}{6.160656in}}%
\pgfpathlineto{\pgfqpoint{6.256617in}{6.134120in}}%
\pgfpathlineto{\pgfqpoint{6.330152in}{6.111999in}}%
\pgfpathlineto{\pgfqpoint{6.403687in}{6.092070in}}%
\pgfpathlineto{\pgfqpoint{6.502476in}{6.067674in}}%
\pgfpathlineto{\pgfqpoint{6.598294in}{6.046679in}}%
\pgfpathlineto{\pgfqpoint{6.679257in}{6.031093in}}%
\pgfpathlineto{\pgfqpoint{6.773589in}{6.015293in}}%
\pgfpathlineto{\pgfqpoint{6.878321in}{5.999577in}}%
\pgfpathlineto{\pgfqpoint{7.002365in}{5.983306in}}%
\pgfpathlineto{\pgfqpoint{7.135322in}{5.968304in}}%
\pgfpathlineto{\pgfqpoint{7.236339in}{5.958839in}}%
\pgfpathlineto{\pgfqpoint{7.332900in}{5.951807in}}%
\pgfpathlineto{\pgfqpoint{7.436889in}{5.946346in}}%
\pgfpathlineto{\pgfqpoint{7.570589in}{5.941886in}}%
\pgfpathlineto{\pgfqpoint{7.714687in}{5.939453in}}%
\pgfpathlineto{\pgfqpoint{7.849873in}{5.936447in}}%
\pgfpathlineto{\pgfqpoint{7.980601in}{5.932259in}}%
\pgfpathlineto{\pgfqpoint{8.083847in}{5.927315in}}%
\pgfpathlineto{\pgfqpoint{8.233888in}{5.918287in}}%
\pgfpathlineto{\pgfqpoint{8.325250in}{5.911031in}}%
\pgfpathlineto{\pgfqpoint{8.447808in}{5.897850in}}%
\pgfpathlineto{\pgfqpoint{8.570366in}{5.882542in}}%
\pgfpathlineto{\pgfqpoint{8.669898in}{5.868050in}}%
\pgfpathlineto{\pgfqpoint{8.805084in}{5.845782in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.842953in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.842953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.136733in}{8.362275in}}%
\pgfpathlineto{\pgfqpoint{4.193926in}{8.359888in}}%
\pgfpathlineto{\pgfqpoint{4.228094in}{8.356348in}}%
\pgfpathlineto{\pgfqpoint{4.251863in}{8.351754in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{8.345933in}}%
\pgfpathlineto{\pgfqpoint{4.285288in}{8.339029in}}%
\pgfpathlineto{\pgfqpoint{4.297915in}{8.330787in}}%
\pgfpathlineto{\pgfqpoint{4.309057in}{8.320902in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{8.308590in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{8.293513in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{8.275424in}}%
\pgfpathlineto{\pgfqpoint{4.346938in}{8.252051in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{8.221789in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{8.182635in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{8.132219in}}%
\pgfpathlineto{\pgfqpoint{4.382592in}{8.067967in}}%
\pgfpathlineto{\pgfqpoint{4.391505in}{7.987479in}}%
\pgfpathlineto{\pgfqpoint{4.401161in}{7.880182in}}%
\pgfpathlineto{\pgfqpoint{4.412303in}{7.731003in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{7.488862in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{7.073348in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{6.911851in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{6.787738in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{6.695006in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{6.626850in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{6.577295in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{6.539023in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{6.512267in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{6.494017in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{6.481112in}}%
\pgfpathlineto{\pgfqpoint{4.552687in}{6.473566in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{6.469880in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{6.468814in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{6.470836in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{6.482569in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{6.501110in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{6.529176in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{6.572667in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{6.582072in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{6.590099in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{6.593241in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{6.593674in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{6.591839in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{6.587671in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{6.581076in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{6.571250in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{6.556704in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{6.536546in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{6.507638in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{6.438248in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{6.401119in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{6.377576in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{6.360089in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{6.346911in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{6.336794in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{6.329002in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{6.323380in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{6.319315in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{6.316596in}}%
\pgfpathlineto{\pgfqpoint{4.966414in}{6.315674in}}%
\pgfpathlineto{\pgfqpoint{4.990183in}{6.316987in}}%
\pgfpathlineto{\pgfqpoint{5.010238in}{6.320290in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{6.325632in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{6.333120in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{6.343031in}}%
\pgfpathlineto{\pgfqpoint{5.083773in}{6.356430in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{6.373680in}}%
\pgfpathlineto{\pgfqpoint{5.127597in}{6.395762in}}%
\pgfpathlineto{\pgfqpoint{5.152851in}{6.423156in}}%
\pgfpathlineto{\pgfqpoint{5.178848in}{6.454649in}}%
\pgfpathlineto{\pgfqpoint{5.205588in}{6.490544in}}%
\pgfpathlineto{\pgfqpoint{5.233814in}{6.532283in}}%
\pgfpathlineto{\pgfqpoint{5.263525in}{6.580317in}}%
\pgfpathlineto{\pgfqpoint{5.296207in}{6.637516in}}%
\pgfpathlineto{\pgfqpoint{5.333346in}{6.707156in}}%
\pgfpathlineto{\pgfqpoint{5.380141in}{6.799947in}}%
\pgfpathlineto{\pgfqpoint{5.549494in}{7.140406in}}%
\pgfpathlineto{\pgfqpoint{5.590346in}{7.214817in}}%
\pgfpathlineto{\pgfqpoint{5.628228in}{7.279260in}}%
\pgfpathlineto{\pgfqpoint{5.666110in}{7.339311in}}%
\pgfpathlineto{\pgfqpoint{5.703991in}{7.395234in}}%
\pgfpathlineto{\pgfqpoint{5.744101in}{7.450473in}}%
\pgfpathlineto{\pgfqpoint{5.787182in}{7.506005in}}%
\pgfpathlineto{\pgfqpoint{5.831749in}{7.559796in}}%
\pgfpathlineto{\pgfqpoint{5.880029in}{7.614522in}}%
\pgfpathlineto{\pgfqpoint{5.937966in}{7.676686in}}%
\pgfpathlineto{\pgfqpoint{6.001845in}{7.741814in}}%
\pgfpathlineto{\pgfqpoint{6.064981in}{7.803031in}}%
\pgfpathlineto{\pgfqpoint{6.127374in}{7.860426in}}%
\pgfpathlineto{\pgfqpoint{6.187539in}{7.912726in}}%
\pgfpathlineto{\pgfqpoint{6.243990in}{7.958846in}}%
\pgfpathlineto{\pgfqpoint{6.300441in}{8.002097in}}%
\pgfpathlineto{\pgfqpoint{6.354663in}{8.040858in}}%
\pgfpathlineto{\pgfqpoint{6.407401in}{8.075923in}}%
\pgfpathlineto{\pgfqpoint{6.460138in}{8.108305in}}%
\pgfpathlineto{\pgfqpoint{6.512875in}{8.138080in}}%
\pgfpathlineto{\pgfqpoint{6.565612in}{8.165319in}}%
\pgfpathlineto{\pgfqpoint{6.618349in}{8.190071in}}%
\pgfpathlineto{\pgfqpoint{6.672572in}{8.213062in}}%
\pgfpathlineto{\pgfqpoint{6.727537in}{8.233918in}}%
\pgfpathlineto{\pgfqpoint{6.783246in}{8.252669in}}%
\pgfpathlineto{\pgfqpoint{6.841182in}{8.269811in}}%
\pgfpathlineto{\pgfqpoint{6.902090in}{8.285476in}}%
\pgfpathlineto{\pgfqpoint{6.965226in}{8.299394in}}%
\pgfpathlineto{\pgfqpoint{7.032076in}{8.311837in}}%
\pgfpathlineto{\pgfqpoint{7.103382in}{8.322825in}}%
\pgfpathlineto{\pgfqpoint{7.180631in}{8.332444in}}%
\pgfpathlineto{\pgfqpoint{7.265308in}{8.340697in}}%
\pgfpathlineto{\pgfqpoint{7.358897in}{8.347546in}}%
\pgfpathlineto{\pgfqpoint{7.409406in}{8.349614in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349614in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{8.362287in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{8.359915in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{8.356400in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{8.351773in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{8.346086in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{8.338181in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{8.329877in}}%
\pgfpathlineto{\pgfqpoint{4.674503in}{8.319947in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{8.308514in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{8.294789in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{8.277088in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{8.256138in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{8.229487in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{8.195642in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{8.152919in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{8.094653in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{8.022261in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{7.920584in}}%
\pgfpathlineto{\pgfqpoint{4.784434in}{7.768293in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{7.362850in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{7.259365in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{7.180891in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{7.123013in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{7.081136in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{7.051333in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{7.028856in}}%
\pgfpathlineto{\pgfqpoint{4.889908in}{7.013805in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{7.003329in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{6.997246in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{6.994005in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{6.993228in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{6.994817in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{6.998999in}}%
\pgfpathlineto{\pgfqpoint{4.947845in}{7.006473in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{7.019086in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{7.043119in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{7.069689in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{7.081095in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{7.087771in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{7.090939in}}%
\pgfpathlineto{\pgfqpoint{5.049605in}{7.091428in}}%
\pgfpathlineto{\pgfqpoint{5.057776in}{7.089700in}}%
\pgfpathlineto{\pgfqpoint{5.065946in}{7.085594in}}%
\pgfpathlineto{\pgfqpoint{5.074117in}{7.078989in}}%
\pgfpathlineto{\pgfqpoint{5.083030in}{7.068845in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{7.054356in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{7.034746in}}%
\pgfpathlineto{\pgfqpoint{5.114969in}{7.007495in}}%
\pgfpathlineto{\pgfqpoint{5.129082in}{6.969059in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{6.917760in}}%
\pgfpathlineto{\pgfqpoint{5.167706in}{6.839860in}}%
\pgfpathlineto{\pgfqpoint{5.241241in}{6.577203in}}%
\pgfpathlineto{\pgfqpoint{5.274666in}{6.470115in}}%
\pgfpathlineto{\pgfqpoint{5.338545in}{6.274964in}}%
\pgfpathlineto{\pgfqpoint{5.385340in}{6.137104in}}%
\pgfpathlineto{\pgfqpoint{5.414308in}{6.058370in}}%
\pgfpathlineto{\pgfqpoint{5.440305in}{5.994008in}}%
\pgfpathlineto{\pgfqpoint{5.464817in}{5.939173in}}%
\pgfpathlineto{\pgfqpoint{5.488586in}{5.891292in}}%
\pgfpathlineto{\pgfqpoint{5.512355in}{5.848351in}}%
\pgfpathlineto{\pgfqpoint{5.535381in}{5.811208in}}%
\pgfpathlineto{\pgfqpoint{5.558407in}{5.778231in}}%
\pgfpathlineto{\pgfqpoint{5.580690in}{5.750121in}}%
\pgfpathlineto{\pgfqpoint{5.602974in}{5.725558in}}%
\pgfpathlineto{\pgfqpoint{5.625257in}{5.704312in}}%
\pgfpathlineto{\pgfqpoint{5.647540in}{5.686123in}}%
\pgfpathlineto{\pgfqpoint{5.670566in}{5.670202in}}%
\pgfpathlineto{\pgfqpoint{5.694335in}{5.656471in}}%
\pgfpathlineto{\pgfqpoint{5.719589in}{5.644484in}}%
\pgfpathlineto{\pgfqpoint{5.746329in}{5.634277in}}%
\pgfpathlineto{\pgfqpoint{5.775298in}{5.625610in}}%
\pgfpathlineto{\pgfqpoint{5.807980in}{5.618221in}}%
\pgfpathlineto{\pgfqpoint{5.840662in}{5.612946in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612946in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.036458in}{8.362289in}}%
\pgfpathlineto{\pgfqpoint{4.093652in}{8.359930in}}%
\pgfpathlineto{\pgfqpoint{4.127819in}{8.356431in}}%
\pgfpathlineto{\pgfqpoint{4.151588in}{8.351890in}}%
\pgfpathlineto{\pgfqpoint{4.170158in}{8.346138in}}%
\pgfpathlineto{\pgfqpoint{4.185013in}{8.339323in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{8.331206in}}%
\pgfpathlineto{\pgfqpoint{4.208782in}{8.321501in}}%
\pgfpathlineto{\pgfqpoint{4.219181in}{8.309453in}}%
\pgfpathlineto{\pgfqpoint{4.228837in}{8.294744in}}%
\pgfpathlineto{\pgfqpoint{4.237750in}{8.277144in}}%
\pgfpathlineto{\pgfqpoint{4.246663in}{8.254452in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{8.225118in}}%
\pgfpathlineto{\pgfqpoint{4.264490in}{8.187198in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{8.138372in}}%
\pgfpathlineto{\pgfqpoint{4.282317in}{8.076096in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{7.997961in}}%
\pgfpathlineto{\pgfqpoint{4.300886in}{7.893588in}}%
\pgfpathlineto{\pgfqpoint{4.312028in}{7.748111in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{7.511455in}}%
\pgfpathlineto{\pgfqpoint{4.353623in}{7.116074in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{6.957981in}}%
\pgfpathlineto{\pgfqpoint{4.377392in}{6.844004in}}%
\pgfpathlineto{\pgfqpoint{4.387791in}{6.758639in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{6.695818in}}%
\pgfpathlineto{\pgfqpoint{4.407103in}{6.646901in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{6.612473in}}%
\pgfpathlineto{\pgfqpoint{4.424187in}{6.588792in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{6.571732in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{6.561328in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{6.555708in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{6.553435in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{6.553532in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{6.555833in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{6.560881in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{6.569333in}}%
\pgfpathlineto{\pgfqpoint{4.487323in}{6.583141in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{6.602280in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{6.629405in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{6.664154in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{6.708038in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{6.760369in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{6.816019in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{6.852808in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{6.882915in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{6.904261in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{6.919350in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{6.930078in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{6.931262in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.924102in}}%
\pgfpathlineto{\pgfqpoint{4.627708in}{6.873850in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{6.827858in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{6.779307in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{6.731089in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{6.685573in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{6.648369in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{6.619754in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{6.595931in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{6.577442in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{6.562625in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{6.551121in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{6.542974in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{6.536979in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{6.533397in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{6.531989in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{6.532803in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{6.535920in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{6.541365in}}%
\pgfpathlineto{\pgfqpoint{4.889908in}{6.548862in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{6.558804in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{6.571370in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{6.587538in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{6.607841in}}%
\pgfpathlineto{\pgfqpoint{4.968642in}{6.632767in}}%
\pgfpathlineto{\pgfqpoint{4.986469in}{6.662747in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{6.699621in}}%
\pgfpathlineto{\pgfqpoint{5.026579in}{6.744140in}}%
\pgfpathlineto{\pgfqpoint{5.049605in}{6.798824in}}%
\pgfpathlineto{\pgfqpoint{5.074859in}{6.864778in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{6.945023in}}%
\pgfpathlineto{\pgfqpoint{5.135767in}{7.045004in}}%
\pgfpathlineto{\pgfqpoint{5.175877in}{7.175298in}}%
\pgfpathlineto{\pgfqpoint{5.318490in}{7.645910in}}%
\pgfpathlineto{\pgfqpoint{5.350430in}{7.739585in}}%
\pgfpathlineto{\pgfqpoint{5.379398in}{7.817793in}}%
\pgfpathlineto{\pgfqpoint{5.406138in}{7.883753in}}%
\pgfpathlineto{\pgfqpoint{5.431392in}{7.940371in}}%
\pgfpathlineto{\pgfqpoint{5.455904in}{7.990079in}}%
\pgfpathlineto{\pgfqpoint{5.480415in}{8.034775in}}%
\pgfpathlineto{\pgfqpoint{5.504184in}{8.073551in}}%
\pgfpathlineto{\pgfqpoint{5.527953in}{8.108106in}}%
\pgfpathlineto{\pgfqpoint{5.551722in}{8.138756in}}%
\pgfpathlineto{\pgfqpoint{5.575491in}{8.165837in}}%
\pgfpathlineto{\pgfqpoint{5.600002in}{8.190396in}}%
\pgfpathlineto{\pgfqpoint{5.625257in}{8.212517in}}%
\pgfpathlineto{\pgfqpoint{5.651254in}{8.232321in}}%
\pgfpathlineto{\pgfqpoint{5.678737in}{8.250413in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{8.266767in}}%
\pgfpathlineto{\pgfqpoint{5.738159in}{8.281409in}}%
\pgfpathlineto{\pgfqpoint{5.770841in}{8.294677in}}%
\pgfpathlineto{\pgfqpoint{5.806494in}{8.306737in}}%
\pgfpathlineto{\pgfqpoint{5.845862in}{8.317649in}}%
\pgfpathlineto{\pgfqpoint{5.888943in}{8.327261in}}%
\pgfpathlineto{\pgfqpoint{5.937966in}{8.335863in}}%
\pgfpathlineto{\pgfqpoint{5.992931in}{8.343197in}}%
\pgfpathlineto{\pgfqpoint{6.056810in}{8.349401in}}%
\pgfpathlineto{\pgfqpoint{6.072408in}{8.349611in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349611in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.063198in}{8.362275in}}%
\pgfpathlineto{\pgfqpoint{4.118906in}{8.359871in}}%
\pgfpathlineto{\pgfqpoint{4.151588in}{8.356398in}}%
\pgfpathlineto{\pgfqpoint{4.174614in}{8.351873in}}%
\pgfpathlineto{\pgfqpoint{4.192441in}{8.346226in}}%
\pgfpathlineto{\pgfqpoint{4.207296in}{8.339248in}}%
\pgfpathlineto{\pgfqpoint{4.219924in}{8.330870in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{8.320777in}}%
\pgfpathlineto{\pgfqpoint{4.241464in}{8.308147in}}%
\pgfpathlineto{\pgfqpoint{4.251120in}{8.292604in}}%
\pgfpathlineto{\pgfqpoint{4.260033in}{8.273856in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{8.249483in}}%
\pgfpathlineto{\pgfqpoint{4.277117in}{8.220693in}}%
\pgfpathlineto{\pgfqpoint{4.285288in}{8.183986in}}%
\pgfpathlineto{\pgfqpoint{4.293458in}{8.137353in}}%
\pgfpathlineto{\pgfqpoint{4.302372in}{8.072578in}}%
\pgfpathlineto{\pgfqpoint{4.311285in}{7.990681in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{7.880590in}}%
\pgfpathlineto{\pgfqpoint{4.332083in}{7.726603in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{7.464424in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{7.098727in}}%
\pgfpathlineto{\pgfqpoint{4.384077in}{6.933438in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{6.815146in}}%
\pgfpathlineto{\pgfqpoint{4.405618in}{6.727205in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{6.662937in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{6.613216in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{6.578465in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{6.554759in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{6.539155in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{6.528602in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{6.523003in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{6.520859in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{6.521178in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{6.523792in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{6.529290in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{6.538360in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{6.553077in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{6.573484in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{6.602668in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{6.638161in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{6.680827in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{6.729071in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{6.755494in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{6.797029in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{6.824059in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{6.842797in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{6.851010in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.845156in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{6.806143in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{6.767040in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{6.725525in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{6.677508in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{6.629692in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{6.590906in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{6.560286in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{6.536815in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{6.518462in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{6.504566in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{6.494457in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{6.487147in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{6.482422in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{6.480049in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{6.479831in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{6.481864in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{6.486292in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{6.493020in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{6.502157in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{6.513882in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{6.528385in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{6.546741in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{6.568459in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{6.594818in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{6.627677in}}%
\pgfpathlineto{\pgfqpoint{5.017666in}{6.667927in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{6.716376in}}%
\pgfpathlineto{\pgfqpoint{5.062232in}{6.773767in}}%
\pgfpathlineto{\pgfqpoint{5.087487in}{6.842826in}}%
\pgfpathlineto{\pgfqpoint{5.115712in}{6.926681in}}%
\pgfpathlineto{\pgfqpoint{5.148394in}{7.031067in}}%
\pgfpathlineto{\pgfqpoint{5.187761in}{7.164611in}}%
\pgfpathlineto{\pgfqpoint{5.326661in}{7.643169in}}%
\pgfpathlineto{\pgfqpoint{5.357857in}{7.738714in}}%
\pgfpathlineto{\pgfqpoint{5.386083in}{7.818294in}}%
\pgfpathlineto{\pgfqpoint{5.412823in}{7.887094in}}%
\pgfpathlineto{\pgfqpoint{5.438077in}{7.945989in}}%
\pgfpathlineto{\pgfqpoint{5.462589in}{7.997529in}}%
\pgfpathlineto{\pgfqpoint{5.486358in}{8.042375in}}%
\pgfpathlineto{\pgfqpoint{5.509384in}{8.081222in}}%
\pgfpathlineto{\pgfqpoint{5.532410in}{8.115819in}}%
\pgfpathlineto{\pgfqpoint{5.555436in}{8.146485in}}%
\pgfpathlineto{\pgfqpoint{5.578462in}{8.173557in}}%
\pgfpathlineto{\pgfqpoint{5.602231in}{8.198101in}}%
\pgfpathlineto{\pgfqpoint{5.626742in}{8.220187in}}%
\pgfpathlineto{\pgfqpoint{5.651997in}{8.239925in}}%
\pgfpathlineto{\pgfqpoint{5.677994in}{8.257457in}}%
\pgfpathlineto{\pgfqpoint{5.705477in}{8.273340in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{8.287900in}}%
\pgfpathlineto{\pgfqpoint{5.767127in}{8.301005in}}%
\pgfpathlineto{\pgfqpoint{5.801295in}{8.312586in}}%
\pgfpathlineto{\pgfqpoint{5.839177in}{8.323009in}}%
\pgfpathlineto{\pgfqpoint{5.880772in}{8.332102in}}%
\pgfpathlineto{\pgfqpoint{5.927567in}{8.340023in}}%
\pgfpathlineto{\pgfqpoint{5.981047in}{8.346765in}}%
\pgfpathlineto{\pgfqpoint{6.018186in}{8.349642in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349642in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.276375in}{8.362288in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{8.359933in}}%
\pgfpathlineto{\pgfqpoint{4.368479in}{8.356503in}}%
\pgfpathlineto{\pgfqpoint{4.392990in}{8.351906in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{8.346242in}}%
\pgfpathlineto{\pgfqpoint{4.426415in}{8.339527in}}%
\pgfpathlineto{\pgfqpoint{4.439043in}{8.331505in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{8.321876in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{8.309862in}}%
\pgfpathlineto{\pgfqpoint{4.470239in}{8.295118in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{8.277379in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{8.254367in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{8.227220in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{8.192599in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{8.148473in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{8.092442in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{8.014591in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{7.915916in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{7.782294in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{7.604966in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{7.244788in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{7.027227in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{6.889837in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{6.792835in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{6.738625in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{6.718173in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{6.714691in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{6.713856in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{6.715143in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{6.718903in}}%
\pgfpathlineto{\pgfqpoint{4.681188in}{6.725612in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{6.736536in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{6.753639in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{6.779202in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{6.829330in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{6.874734in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{6.897787in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{6.912499in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{6.922098in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{6.927622in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{6.930347in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{6.930751in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{6.928789in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{6.924462in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{6.917096in}}%
\pgfpathlineto{\pgfqpoint{4.865396in}{6.906140in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{6.889958in}}%
\pgfpathlineto{\pgfqpoint{4.889908in}{6.866213in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{6.832279in}}%
\pgfpathlineto{\pgfqpoint{4.932989in}{6.770705in}}%
\pgfpathlineto{\pgfqpoint{4.964186in}{6.700448in}}%
\pgfpathlineto{\pgfqpoint{4.983498in}{6.662345in}}%
\pgfpathlineto{\pgfqpoint{5.001325in}{6.631998in}}%
\pgfpathlineto{\pgfqpoint{5.019151in}{6.606074in}}%
\pgfpathlineto{\pgfqpoint{5.038463in}{6.581927in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{6.553304in}}%
\pgfpathlineto{\pgfqpoint{5.174391in}{6.438999in}}%
\pgfpathlineto{\pgfqpoint{5.202617in}{6.413301in}}%
\pgfpathlineto{\pgfqpoint{5.230842in}{6.390640in}}%
\pgfpathlineto{\pgfqpoint{5.263525in}{6.367424in}}%
\pgfpathlineto{\pgfqpoint{5.308091in}{6.338708in}}%
\pgfpathlineto{\pgfqpoint{5.378655in}{6.296138in}}%
\pgfpathlineto{\pgfqpoint{5.461846in}{6.245334in}}%
\pgfpathlineto{\pgfqpoint{5.507898in}{6.214416in}}%
\pgfpathlineto{\pgfqpoint{5.549494in}{6.183802in}}%
\pgfpathlineto{\pgfqpoint{5.589604in}{6.151505in}}%
\pgfpathlineto{\pgfqpoint{5.632685in}{6.113886in}}%
\pgfpathlineto{\pgfqpoint{5.684679in}{6.065484in}}%
\pgfpathlineto{\pgfqpoint{5.865174in}{5.894807in}}%
\pgfpathlineto{\pgfqpoint{5.911969in}{5.854774in}}%
\pgfpathlineto{\pgfqpoint{5.955792in}{5.820298in}}%
\pgfpathlineto{\pgfqpoint{5.996645in}{5.791015in}}%
\pgfpathlineto{\pgfqpoint{6.036012in}{5.765474in}}%
\pgfpathlineto{\pgfqpoint{6.076122in}{5.742066in}}%
\pgfpathlineto{\pgfqpoint{6.116232in}{5.721278in}}%
\pgfpathlineto{\pgfqpoint{6.157085in}{5.702599in}}%
\pgfpathlineto{\pgfqpoint{6.199423in}{5.685705in}}%
\pgfpathlineto{\pgfqpoint{6.242504in}{5.670853in}}%
\pgfpathlineto{\pgfqpoint{6.287814in}{5.657576in}}%
\pgfpathlineto{\pgfqpoint{6.336094in}{5.645765in}}%
\pgfpathlineto{\pgfqpoint{6.387346in}{5.635543in}}%
\pgfpathlineto{\pgfqpoint{6.443797in}{5.626567in}}%
\pgfpathlineto{\pgfqpoint{6.506190in}{5.618942in}}%
\pgfpathlineto{\pgfqpoint{6.572297in}{5.613068in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613068in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{3.909443in}{8.362285in}}%
\pgfpathlineto{\pgfqpoint{3.967379in}{8.359902in}}%
\pgfpathlineto{\pgfqpoint{4.001547in}{8.356418in}}%
\pgfpathlineto{\pgfqpoint{4.025316in}{8.351917in}}%
\pgfpathlineto{\pgfqpoint{4.043885in}{8.346240in}}%
\pgfpathlineto{\pgfqpoint{4.059484in}{8.339138in}}%
\pgfpathlineto{\pgfqpoint{4.072111in}{8.331030in}}%
\pgfpathlineto{\pgfqpoint{4.083253in}{8.321348in}}%
\pgfpathlineto{\pgfqpoint{4.093652in}{8.309336in}}%
\pgfpathlineto{\pgfqpoint{4.103308in}{8.294683in}}%
\pgfpathlineto{\pgfqpoint{4.112221in}{8.277167in}}%
\pgfpathlineto{\pgfqpoint{4.121134in}{8.254623in}}%
\pgfpathlineto{\pgfqpoint{4.130048in}{8.225551in}}%
\pgfpathlineto{\pgfqpoint{4.138961in}{8.188096in}}%
\pgfpathlineto{\pgfqpoint{4.147874in}{8.140071in}}%
\pgfpathlineto{\pgfqpoint{4.156788in}{8.079105in}}%
\pgfpathlineto{\pgfqpoint{4.166444in}{7.995914in}}%
\pgfpathlineto{\pgfqpoint{4.176842in}{7.884498in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{7.730628in}}%
\pgfpathlineto{\pgfqpoint{4.206554in}{7.465451in}}%
\pgfpathlineto{\pgfqpoint{4.228094in}{7.152298in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{6.999061in}}%
\pgfpathlineto{\pgfqpoint{4.251863in}{6.888134in}}%
\pgfpathlineto{\pgfqpoint{4.262262in}{6.804699in}}%
\pgfpathlineto{\pgfqpoint{4.272661in}{6.738859in}}%
\pgfpathlineto{\pgfqpoint{4.282317in}{6.691565in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{6.658213in}}%
\pgfpathlineto{\pgfqpoint{4.299401in}{6.635254in}}%
\pgfpathlineto{\pgfqpoint{4.307571in}{6.618734in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{6.608704in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{6.603340in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{6.601227in}}%
\pgfpathlineto{\pgfqpoint{4.333568in}{6.601415in}}%
\pgfpathlineto{\pgfqpoint{4.339511in}{6.603721in}}%
\pgfpathlineto{\pgfqpoint{4.346196in}{6.608650in}}%
\pgfpathlineto{\pgfqpoint{4.354366in}{6.617729in}}%
\pgfpathlineto{\pgfqpoint{4.363279in}{6.631070in}}%
\pgfpathlineto{\pgfqpoint{4.374421in}{6.652145in}}%
\pgfpathlineto{\pgfqpoint{4.387048in}{6.680995in}}%
\pgfpathlineto{\pgfqpoint{4.402647in}{6.722437in}}%
\pgfpathlineto{\pgfqpoint{4.421959in}{6.780305in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{6.863358in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{6.968778in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{7.060644in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{7.135238in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{7.203212in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{7.279515in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{7.360970in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{7.382506in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{7.381963in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{7.384043in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{7.388138in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{7.388433in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{7.376166in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{7.308923in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{7.255286in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{7.215699in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{7.183552in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{7.159843in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{7.142626in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{7.131349in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{7.123558in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{7.118649in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{7.115955in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{7.115519in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{7.117277in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{7.121718in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{7.129722in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{7.141082in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{7.154679in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{7.169925in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{7.188517in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{7.210918in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{7.238749in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{7.272539in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{7.316220in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{7.372967in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{7.448191in}}%
\pgfpathlineto{\pgfqpoint{4.960472in}{7.558897in}}%
\pgfpathlineto{\pgfqpoint{5.052576in}{7.848076in}}%
\pgfpathlineto{\pgfqpoint{5.081544in}{7.930087in}}%
\pgfpathlineto{\pgfqpoint{5.106799in}{7.995260in}}%
\pgfpathlineto{\pgfqpoint{5.130568in}{8.050529in}}%
\pgfpathlineto{\pgfqpoint{5.152851in}{8.096807in}}%
\pgfpathlineto{\pgfqpoint{5.174391in}{8.136516in}}%
\pgfpathlineto{\pgfqpoint{5.195189in}{8.170353in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{8.200015in}}%
\pgfpathlineto{\pgfqpoint{5.236785in}{8.225797in}}%
\pgfpathlineto{\pgfqpoint{5.257582in}{8.248029in}}%
\pgfpathlineto{\pgfqpoint{5.278380in}{8.267062in}}%
\pgfpathlineto{\pgfqpoint{5.299921in}{8.283778in}}%
\pgfpathlineto{\pgfqpoint{5.322204in}{8.298260in}}%
\pgfpathlineto{\pgfqpoint{5.345973in}{8.310997in}}%
\pgfpathlineto{\pgfqpoint{5.371227in}{8.321946in}}%
\pgfpathlineto{\pgfqpoint{5.398710in}{8.331374in}}%
\pgfpathlineto{\pgfqpoint{5.429164in}{8.339401in}}%
\pgfpathlineto{\pgfqpoint{5.463332in}{8.346073in}}%
\pgfpathlineto{\pgfqpoint{5.491557in}{8.349645in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349645in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{8.362279in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{8.359897in}}%
\pgfpathlineto{\pgfqpoint{4.399675in}{8.356352in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{8.351808in}}%
\pgfpathlineto{\pgfqpoint{4.440528in}{8.346137in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{8.339083in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{8.330537in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{8.320140in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{8.308070in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{8.293470in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{8.274390in}}%
\pgfpathlineto{\pgfqpoint{4.514806in}{8.251645in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{8.222232in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{8.184050in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{8.134409in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{8.069973in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{7.986641in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{7.878923in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{6.993318in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{6.969669in}}%
\pgfpathlineto{\pgfqpoint{4.641078in}{6.894967in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{6.853955in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{6.827339in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{6.809452in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{6.798101in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{6.791460in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{6.787828in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{6.786876in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{6.788293in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{6.792299in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{6.799977in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{6.812140in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{6.831508in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{6.866163in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{6.912581in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{6.932817in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{6.945520in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{6.953532in}}%
\pgfpathlineto{\pgfqpoint{4.837914in}{6.957812in}}%
\pgfpathlineto{\pgfqpoint{4.846084in}{6.959485in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{6.958916in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{6.956062in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{6.950352in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{6.941194in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{6.928085in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{6.909422in}}%
\pgfpathlineto{\pgfqpoint{4.918134in}{6.881583in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{6.838757in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{6.735651in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{6.701529in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{6.674550in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{6.650540in}}%
\pgfpathlineto{\pgfqpoint{5.059261in}{6.627428in}}%
\pgfpathlineto{\pgfqpoint{5.086001in}{6.600313in}}%
\pgfpathlineto{\pgfqpoint{5.160279in}{6.529569in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{6.502480in}}%
\pgfpathlineto{\pgfqpoint{5.217473in}{6.482802in}}%
\pgfpathlineto{\pgfqpoint{5.243470in}{6.465926in}}%
\pgfpathlineto{\pgfqpoint{5.272438in}{6.449875in}}%
\pgfpathlineto{\pgfqpoint{5.306606in}{6.433561in}}%
\pgfpathlineto{\pgfqpoint{5.348201in}{6.416224in}}%
\pgfpathlineto{\pgfqpoint{5.405395in}{6.394997in}}%
\pgfpathlineto{\pgfqpoint{5.501213in}{6.359704in}}%
\pgfpathlineto{\pgfqpoint{5.545037in}{6.340901in}}%
\pgfpathlineto{\pgfqpoint{5.583661in}{6.321889in}}%
\pgfpathlineto{\pgfqpoint{5.621543in}{6.300708in}}%
\pgfpathlineto{\pgfqpoint{5.662396in}{6.275199in}}%
\pgfpathlineto{\pgfqpoint{5.706220in}{6.245185in}}%
\pgfpathlineto{\pgfqpoint{5.761185in}{6.204691in}}%
\pgfpathlineto{\pgfqpoint{5.842890in}{6.141484in}}%
\pgfpathlineto{\pgfqpoint{5.970648in}{6.042317in}}%
\pgfpathlineto{\pgfqpoint{6.037498in}{5.993914in}}%
\pgfpathlineto{\pgfqpoint{6.097663in}{5.953111in}}%
\pgfpathlineto{\pgfqpoint{6.157085in}{5.915603in}}%
\pgfpathlineto{\pgfqpoint{6.217250in}{5.880298in}}%
\pgfpathlineto{\pgfqpoint{6.275929in}{5.848443in}}%
\pgfpathlineto{\pgfqpoint{6.333866in}{5.819538in}}%
\pgfpathlineto{\pgfqpoint{6.390317in}{5.793797in}}%
\pgfpathlineto{\pgfqpoint{6.451224in}{5.768422in}}%
\pgfpathlineto{\pgfqpoint{6.511389in}{5.745732in}}%
\pgfpathlineto{\pgfqpoint{6.572297in}{5.725174in}}%
\pgfpathlineto{\pgfqpoint{6.633205in}{5.706909in}}%
\pgfpathlineto{\pgfqpoint{6.695598in}{5.690574in}}%
\pgfpathlineto{\pgfqpoint{6.763933in}{5.675070in}}%
\pgfpathlineto{\pgfqpoint{6.835240in}{5.661182in}}%
\pgfpathlineto{\pgfqpoint{6.908775in}{5.649097in}}%
\pgfpathlineto{\pgfqpoint{6.988995in}{5.638189in}}%
\pgfpathlineto{\pgfqpoint{7.075157in}{5.628757in}}%
\pgfpathlineto{\pgfqpoint{7.170232in}{5.620670in}}%
\pgfpathlineto{\pgfqpoint{7.274221in}{5.614122in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{5.613077in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613077in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{8.362281in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{8.359914in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{8.356459in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{8.351885in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{8.346339in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{8.339739in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{8.332229in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{8.318757in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{8.305806in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{8.289960in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{8.270971in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{8.246469in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{8.193952in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{8.160246in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{8.113368in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{8.054087in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{7.974308in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{7.862256in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{7.687574in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{7.362088in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{7.241203in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{7.155441in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{7.092396in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{7.046974in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{7.014758in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{6.990519in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{6.974291in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{6.962954in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{6.956290in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{6.952618in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{6.951529in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{6.952661in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{6.956088in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{6.962566in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{6.973323in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{6.991365in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{7.036047in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{7.046634in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{7.052727in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{7.055812in}}%
\pgfpathlineto{\pgfqpoint{4.959729in}{7.056244in}}%
\pgfpathlineto{\pgfqpoint{4.967900in}{7.054516in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{7.050523in}}%
\pgfpathlineto{\pgfqpoint{4.984983in}{7.043515in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{7.032796in}}%
\pgfpathlineto{\pgfqpoint{5.005038in}{7.017719in}}%
\pgfpathlineto{\pgfqpoint{5.016923in}{6.996309in}}%
\pgfpathlineto{\pgfqpoint{5.031036in}{6.965810in}}%
\pgfpathlineto{\pgfqpoint{5.048119in}{6.923188in}}%
\pgfpathlineto{\pgfqpoint{5.074859in}{6.849619in}}%
\pgfpathlineto{\pgfqpoint{5.114227in}{6.742272in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{6.682110in}}%
\pgfpathlineto{\pgfqpoint{5.165478in}{6.622586in}}%
\pgfpathlineto{\pgfqpoint{5.209302in}{6.531672in}}%
\pgfpathlineto{\pgfqpoint{5.340773in}{6.263540in}}%
\pgfpathlineto{\pgfqpoint{5.377912in}{6.196301in}}%
\pgfpathlineto{\pgfqpoint{5.418765in}{6.127029in}}%
\pgfpathlineto{\pgfqpoint{5.461103in}{6.059538in}}%
\pgfpathlineto{\pgfqpoint{5.501213in}{5.999643in}}%
\pgfpathlineto{\pgfqpoint{5.539095in}{5.946973in}}%
\pgfpathlineto{\pgfqpoint{5.575491in}{5.900033in}}%
\pgfpathlineto{\pgfqpoint{5.610401in}{5.858498in}}%
\pgfpathlineto{\pgfqpoint{5.643826in}{5.822124in}}%
\pgfpathlineto{\pgfqpoint{5.675766in}{5.790622in}}%
\pgfpathlineto{\pgfqpoint{5.706962in}{5.762963in}}%
\pgfpathlineto{\pgfqpoint{5.737416in}{5.738908in}}%
\pgfpathlineto{\pgfqpoint{5.767870in}{5.717685in}}%
\pgfpathlineto{\pgfqpoint{5.798324in}{5.699146in}}%
\pgfpathlineto{\pgfqpoint{5.829520in}{5.682691in}}%
\pgfpathlineto{\pgfqpoint{5.862203in}{5.667945in}}%
\pgfpathlineto{\pgfqpoint{5.896370in}{5.654960in}}%
\pgfpathlineto{\pgfqpoint{5.932024in}{5.643792in}}%
\pgfpathlineto{\pgfqpoint{5.970648in}{5.634010in}}%
\pgfpathlineto{\pgfqpoint{6.013729in}{5.625460in}}%
\pgfpathlineto{\pgfqpoint{6.062010in}{5.618230in}}%
\pgfpathlineto{\pgfqpoint{6.111033in}{5.613019in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613019in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{3.876018in}{8.362284in}}%
\pgfpathlineto{\pgfqpoint{3.932469in}{8.359894in}}%
\pgfpathlineto{\pgfqpoint{3.965894in}{8.356389in}}%
\pgfpathlineto{\pgfqpoint{3.989663in}{8.351731in}}%
\pgfpathlineto{\pgfqpoint{4.007489in}{8.346080in}}%
\pgfpathlineto{\pgfqpoint{4.022345in}{8.339121in}}%
\pgfpathlineto{\pgfqpoint{4.034972in}{8.330791in}}%
\pgfpathlineto{\pgfqpoint{4.046114in}{8.320782in}}%
\pgfpathlineto{\pgfqpoint{4.056513in}{8.308295in}}%
\pgfpathlineto{\pgfqpoint{4.066169in}{8.292976in}}%
\pgfpathlineto{\pgfqpoint{4.075082in}{8.274554in}}%
\pgfpathlineto{\pgfqpoint{4.083995in}{8.250684in}}%
\pgfpathlineto{\pgfqpoint{4.092909in}{8.219674in}}%
\pgfpathlineto{\pgfqpoint{4.101079in}{8.183184in}}%
\pgfpathlineto{\pgfqpoint{4.109993in}{8.132276in}}%
\pgfpathlineto{\pgfqpoint{4.118906in}{8.067197in}}%
\pgfpathlineto{\pgfqpoint{4.127819in}{7.985521in}}%
\pgfpathlineto{\pgfqpoint{4.137475in}{7.876657in}}%
\pgfpathlineto{\pgfqpoint{4.149360in}{7.714973in}}%
\pgfpathlineto{\pgfqpoint{4.167929in}{7.424376in}}%
\pgfpathlineto{\pgfqpoint{4.187241in}{7.131829in}}%
\pgfpathlineto{\pgfqpoint{4.199869in}{6.972446in}}%
\pgfpathlineto{\pgfqpoint{4.211010in}{6.858294in}}%
\pgfpathlineto{\pgfqpoint{4.221409in}{6.773479in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{6.711637in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{6.664002in}}%
\pgfpathlineto{\pgfqpoint{4.249635in}{6.630925in}}%
\pgfpathlineto{\pgfqpoint{4.257805in}{6.608551in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{6.593986in}}%
\pgfpathlineto{\pgfqpoint{4.271918in}{6.585053in}}%
\pgfpathlineto{\pgfqpoint{4.278603in}{6.579671in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{6.577591in}}%
\pgfpathlineto{\pgfqpoint{4.290487in}{6.577838in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{6.580219in}}%
\pgfpathlineto{\pgfqpoint{4.303115in}{6.585241in}}%
\pgfpathlineto{\pgfqpoint{4.311285in}{6.594437in}}%
\pgfpathlineto{\pgfqpoint{4.320198in}{6.607904in}}%
\pgfpathlineto{\pgfqpoint{4.331340in}{6.629120in}}%
\pgfpathlineto{\pgfqpoint{4.344710in}{6.659930in}}%
\pgfpathlineto{\pgfqpoint{4.361051in}{6.703711in}}%
\pgfpathlineto{\pgfqpoint{4.383334in}{6.770531in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{6.903839in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{7.028581in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{7.106091in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{7.175262in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{7.244130in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{7.320636in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{7.406191in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{7.507817in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{7.538277in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{7.543254in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{7.550646in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{7.561387in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{7.572955in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{7.561695in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{7.505410in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{7.460759in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{7.428414in}}%
\pgfpathlineto{\pgfqpoint{4.645535in}{7.402845in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{7.386166in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{7.374341in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{7.366407in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{7.361635in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{7.359497in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{7.359603in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{7.361906in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{7.367090in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{7.375779in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{7.389284in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{7.408392in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{7.433942in}}%
\pgfpathlineto{\pgfqpoint{4.784434in}{7.464623in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{7.499668in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{7.540934in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{7.592459in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{7.660855in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{7.767580in}}%
\pgfpathlineto{\pgfqpoint{4.963443in}{7.923908in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{8.000427in}}%
\pgfpathlineto{\pgfqpoint{5.018408in}{8.059555in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{8.108017in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{8.148385in}}%
\pgfpathlineto{\pgfqpoint{5.083773in}{8.182772in}}%
\pgfpathlineto{\pgfqpoint{5.103828in}{8.211772in}}%
\pgfpathlineto{\pgfqpoint{5.123883in}{8.236906in}}%
\pgfpathlineto{\pgfqpoint{5.143938in}{8.258477in}}%
\pgfpathlineto{\pgfqpoint{5.163993in}{8.276833in}}%
\pgfpathlineto{\pgfqpoint{5.184790in}{8.292860in}}%
\pgfpathlineto{\pgfqpoint{5.206331in}{8.306641in}}%
\pgfpathlineto{\pgfqpoint{5.228614in}{8.318310in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{8.328589in}}%
\pgfpathlineto{\pgfqpoint{5.279866in}{8.337307in}}%
\pgfpathlineto{\pgfqpoint{5.309577in}{8.344578in}}%
\pgfpathlineto{\pgfqpoint{5.339288in}{8.349729in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349729in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.502179in}{8.362287in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{8.359898in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{8.356398in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{8.351870in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{8.346163in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{8.338909in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{8.330662in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{8.320776in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{8.309365in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{8.295632in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{8.277870in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{8.256781in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{8.229856in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{8.195525in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{8.151995in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{8.097436in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{8.024136in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{7.927915in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{7.781173in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{7.321883in}}%
\pgfpathlineto{\pgfqpoint{4.837914in}{7.218909in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{7.141737in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{7.085399in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{7.045033in}}%
\pgfpathlineto{\pgfqpoint{4.878024in}{7.016588in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{6.995398in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{6.981443in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{6.972671in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{6.967134in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{6.964406in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{6.964107in}}%
\pgfpathlineto{\pgfqpoint{4.932989in}{6.966172in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{6.970810in}}%
\pgfpathlineto{\pgfqpoint{4.953044in}{6.979369in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{6.993298in}}%
\pgfpathlineto{\pgfqpoint{5.019894in}{7.048431in}}%
\pgfpathlineto{\pgfqpoint{5.031036in}{7.055490in}}%
\pgfpathlineto{\pgfqpoint{5.040692in}{7.059043in}}%
\pgfpathlineto{\pgfqpoint{5.049605in}{7.059858in}}%
\pgfpathlineto{\pgfqpoint{5.057776in}{7.058299in}}%
\pgfpathlineto{\pgfqpoint{5.065946in}{7.054365in}}%
\pgfpathlineto{\pgfqpoint{5.074117in}{7.047938in}}%
\pgfpathlineto{\pgfqpoint{5.083030in}{7.037996in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{7.023742in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{7.004414in}}%
\pgfpathlineto{\pgfqpoint{5.114969in}{6.977540in}}%
\pgfpathlineto{\pgfqpoint{5.129082in}{6.939659in}}%
\pgfpathlineto{\pgfqpoint{5.146166in}{6.886761in}}%
\pgfpathlineto{\pgfqpoint{5.169935in}{6.804905in}}%
\pgfpathlineto{\pgfqpoint{5.231585in}{6.589378in}}%
\pgfpathlineto{\pgfqpoint{5.262039in}{6.493349in}}%
\pgfpathlineto{\pgfqpoint{5.306606in}{6.361296in}}%
\pgfpathlineto{\pgfqpoint{5.374941in}{6.165175in}}%
\pgfpathlineto{\pgfqpoint{5.406881in}{6.080118in}}%
\pgfpathlineto{\pgfqpoint{5.433621in}{6.015012in}}%
\pgfpathlineto{\pgfqpoint{5.458875in}{5.959200in}}%
\pgfpathlineto{\pgfqpoint{5.483387in}{5.910210in}}%
\pgfpathlineto{\pgfqpoint{5.507898in}{5.866060in}}%
\pgfpathlineto{\pgfqpoint{5.532410in}{5.826505in}}%
\pgfpathlineto{\pgfqpoint{5.556179in}{5.792318in}}%
\pgfpathlineto{\pgfqpoint{5.579205in}{5.762975in}}%
\pgfpathlineto{\pgfqpoint{5.602231in}{5.737179in}}%
\pgfpathlineto{\pgfqpoint{5.625257in}{5.714723in}}%
\pgfpathlineto{\pgfqpoint{5.648283in}{5.695368in}}%
\pgfpathlineto{\pgfqpoint{5.672052in}{5.678326in}}%
\pgfpathlineto{\pgfqpoint{5.696563in}{5.663529in}}%
\pgfpathlineto{\pgfqpoint{5.721818in}{5.650865in}}%
\pgfpathlineto{\pgfqpoint{5.748558in}{5.639914in}}%
\pgfpathlineto{\pgfqpoint{5.777526in}{5.630458in}}%
\pgfpathlineto{\pgfqpoint{5.809465in}{5.622394in}}%
\pgfpathlineto{\pgfqpoint{5.845862in}{5.615568in}}%
\pgfpathlineto{\pgfqpoint{5.868888in}{5.613006in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613006in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{3.875275in}{8.362279in}}%
\pgfpathlineto{\pgfqpoint{3.933212in}{8.359898in}}%
\pgfpathlineto{\pgfqpoint{3.967379in}{8.356422in}}%
\pgfpathlineto{\pgfqpoint{3.991148in}{8.351940in}}%
\pgfpathlineto{\pgfqpoint{4.009718in}{8.346293in}}%
\pgfpathlineto{\pgfqpoint{4.025316in}{8.339234in}}%
\pgfpathlineto{\pgfqpoint{4.037943in}{8.331186in}}%
\pgfpathlineto{\pgfqpoint{4.049085in}{8.321592in}}%
\pgfpathlineto{\pgfqpoint{4.059484in}{8.309714in}}%
\pgfpathlineto{\pgfqpoint{4.069140in}{8.295251in}}%
\pgfpathlineto{\pgfqpoint{4.078053in}{8.277987in}}%
\pgfpathlineto{\pgfqpoint{4.086967in}{8.255780in}}%
\pgfpathlineto{\pgfqpoint{4.095880in}{8.227145in}}%
\pgfpathlineto{\pgfqpoint{4.104793in}{8.190238in}}%
\pgfpathlineto{\pgfqpoint{4.113706in}{8.142879in}}%
\pgfpathlineto{\pgfqpoint{4.122620in}{8.082699in}}%
\pgfpathlineto{\pgfqpoint{4.131533in}{8.007476in}}%
\pgfpathlineto{\pgfqpoint{4.141189in}{7.907311in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{7.767976in}}%
\pgfpathlineto{\pgfqpoint{4.167929in}{7.541097in}}%
\pgfpathlineto{\pgfqpoint{4.194669in}{7.149355in}}%
\pgfpathlineto{\pgfqpoint{4.207296in}{6.996955in}}%
\pgfpathlineto{\pgfqpoint{4.218438in}{6.886917in}}%
\pgfpathlineto{\pgfqpoint{4.228837in}{6.804426in}}%
\pgfpathlineto{\pgfqpoint{4.238493in}{6.743712in}}%
\pgfpathlineto{\pgfqpoint{4.248149in}{6.696469in}}%
\pgfpathlineto{\pgfqpoint{4.257062in}{6.663273in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{6.640501in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{6.624158in}}%
\pgfpathlineto{\pgfqpoint{4.280831in}{6.614248in}}%
\pgfpathlineto{\pgfqpoint{4.287516in}{6.608940in}}%
\pgfpathlineto{\pgfqpoint{4.293458in}{6.606832in}}%
\pgfpathlineto{\pgfqpoint{4.299401in}{6.606979in}}%
\pgfpathlineto{\pgfqpoint{4.306086in}{6.609626in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{6.615384in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{6.624826in}}%
\pgfpathlineto{\pgfqpoint{4.331340in}{6.639721in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{6.661269in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{6.692267in}}%
\pgfpathlineto{\pgfqpoint{4.372193in}{6.736063in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{6.802668in}}%
\pgfpathlineto{\pgfqpoint{4.431615in}{6.921770in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{7.042381in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{7.122587in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{7.194819in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{7.264239in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{7.337491in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{7.424754in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{7.513769in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{7.516475in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{7.521232in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{7.528654in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{7.539462in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{7.528207in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{7.471559in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{7.421733in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{7.386023in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{7.360043in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{7.341134in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{7.327682in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{7.318542in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{7.312851in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{7.310013in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{7.309529in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{7.311200in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{7.315492in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{7.322872in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{7.334324in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{7.350596in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{7.369970in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{7.392737in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{7.419289in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{7.451390in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{7.491233in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{7.541280in}}%
\pgfpathlineto{\pgfqpoint{4.889165in}{7.608055in}}%
\pgfpathlineto{\pgfqpoint{4.925561in}{7.711251in}}%
\pgfpathlineto{\pgfqpoint{4.991668in}{7.899043in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{7.978358in}}%
\pgfpathlineto{\pgfqpoint{5.048119in}{8.040045in}}%
\pgfpathlineto{\pgfqpoint{5.071888in}{8.090824in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{8.133242in}}%
\pgfpathlineto{\pgfqpoint{5.114969in}{8.168256in}}%
\pgfpathlineto{\pgfqpoint{5.135767in}{8.198983in}}%
\pgfpathlineto{\pgfqpoint{5.155822in}{8.224791in}}%
\pgfpathlineto{\pgfqpoint{5.175877in}{8.247142in}}%
\pgfpathlineto{\pgfqpoint{5.196675in}{8.267011in}}%
\pgfpathlineto{\pgfqpoint{5.217473in}{8.283866in}}%
\pgfpathlineto{\pgfqpoint{5.239013in}{8.298524in}}%
\pgfpathlineto{\pgfqpoint{5.262039in}{8.311461in}}%
\pgfpathlineto{\pgfqpoint{5.286551in}{8.322605in}}%
\pgfpathlineto{\pgfqpoint{5.312548in}{8.331970in}}%
\pgfpathlineto{\pgfqpoint{5.341516in}{8.340005in}}%
\pgfpathlineto{\pgfqpoint{5.374198in}{8.346710in}}%
\pgfpathlineto{\pgfqpoint{5.397967in}{8.349701in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349701in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{8.362282in}}%
\pgfpathlineto{\pgfqpoint{4.361051in}{8.359900in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{8.356362in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{8.351763in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{8.345924in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{8.338946in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{8.330546in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{8.320387in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{8.308663in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{8.293214in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{8.274486in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{8.252287in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{8.223743in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{8.186912in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{8.139311in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{8.077886in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{7.998904in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{7.897601in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{7.449807in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{7.100445in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{6.992417in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{6.912275in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{6.878574in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{6.854912in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{6.839201in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{6.829473in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{6.824047in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{6.821441in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{6.821356in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{6.823509in}}%
\pgfpathlineto{\pgfqpoint{4.710899in}{6.828205in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{6.836567in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{6.850393in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{6.871803in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{6.913978in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{6.954637in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{6.975154in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{6.988076in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{6.996287in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{7.000744in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{7.002578in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{7.002164in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{6.999449in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{6.994429in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{6.986370in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{6.973723in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{6.955358in}}%
\pgfpathlineto{\pgfqpoint{4.918134in}{6.928962in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{6.890432in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{6.739175in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{6.705893in}}%
\pgfpathlineto{\pgfqpoint{5.040692in}{6.677236in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{6.650396in}}%
\pgfpathlineto{\pgfqpoint{5.088972in}{6.616726in}}%
\pgfpathlineto{\pgfqpoint{5.204845in}{6.484817in}}%
\pgfpathlineto{\pgfqpoint{5.233814in}{6.456536in}}%
\pgfpathlineto{\pgfqpoint{5.264267in}{6.430040in}}%
\pgfpathlineto{\pgfqpoint{5.301406in}{6.400800in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{6.362293in}}%
\pgfpathlineto{\pgfqpoint{5.512355in}{6.248431in}}%
\pgfpathlineto{\pgfqpoint{5.557664in}{6.211886in}}%
\pgfpathlineto{\pgfqpoint{5.602231in}{6.173031in}}%
\pgfpathlineto{\pgfqpoint{5.651997in}{6.126564in}}%
\pgfpathlineto{\pgfqpoint{5.724046in}{6.055866in}}%
\pgfpathlineto{\pgfqpoint{5.818379in}{5.963787in}}%
\pgfpathlineto{\pgfqpoint{5.875573in}{5.911091in}}%
\pgfpathlineto{\pgfqpoint{5.920882in}{5.872147in}}%
\pgfpathlineto{\pgfqpoint{5.964706in}{5.837425in}}%
\pgfpathlineto{\pgfqpoint{6.006301in}{5.807350in}}%
\pgfpathlineto{\pgfqpoint{6.047154in}{5.780574in}}%
\pgfpathlineto{\pgfqpoint{6.087264in}{5.756847in}}%
\pgfpathlineto{\pgfqpoint{6.128117in}{5.735251in}}%
\pgfpathlineto{\pgfqpoint{6.169712in}{5.715731in}}%
\pgfpathlineto{\pgfqpoint{6.214279in}{5.697342in}}%
\pgfpathlineto{\pgfqpoint{6.258845in}{5.681381in}}%
\pgfpathlineto{\pgfqpoint{6.305640in}{5.667020in}}%
\pgfpathlineto{\pgfqpoint{6.354663in}{5.654302in}}%
\pgfpathlineto{\pgfqpoint{6.407401in}{5.642980in}}%
\pgfpathlineto{\pgfqpoint{6.464594in}{5.632991in}}%
\pgfpathlineto{\pgfqpoint{6.526245in}{5.624509in}}%
\pgfpathlineto{\pgfqpoint{6.595323in}{5.617298in}}%
\pgfpathlineto{\pgfqpoint{6.655488in}{5.613031in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613031in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{8.362277in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{8.359915in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{8.356479in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{8.351940in}}%
\pgfpathlineto{\pgfqpoint{4.627708in}{8.346167in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{8.338363in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{8.329851in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{8.319597in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{8.307704in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{8.293319in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{8.274617in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{8.252304in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{8.223692in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{8.187065in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{8.140493in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{8.082046in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{8.003613in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{7.893145in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{7.728261in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{7.346338in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{7.226634in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{7.141885in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{7.079537in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{7.034511in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{7.002478in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{6.978304in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{6.962059in}}%
\pgfpathlineto{\pgfqpoint{4.889165in}{6.950668in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{6.943948in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{6.940221in}}%
\pgfpathlineto{\pgfqpoint{4.911449in}{6.939084in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{6.940174in}}%
\pgfpathlineto{\pgfqpoint{4.927047in}{6.943551in}}%
\pgfpathlineto{\pgfqpoint{4.936703in}{6.949949in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{6.961271in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{6.980632in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{7.013817in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{7.024980in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{7.031028in}}%
\pgfpathlineto{\pgfqpoint{5.030293in}{7.033929in}}%
\pgfpathlineto{\pgfqpoint{5.038463in}{7.034474in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{7.032801in}}%
\pgfpathlineto{\pgfqpoint{5.054804in}{7.028760in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{7.022245in}}%
\pgfpathlineto{\pgfqpoint{5.071888in}{7.012249in}}%
\pgfpathlineto{\pgfqpoint{5.081544in}{6.998010in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{6.977293in}}%
\pgfpathlineto{\pgfqpoint{5.105313in}{6.948641in}}%
\pgfpathlineto{\pgfqpoint{5.120169in}{6.908804in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{6.851846in}}%
\pgfpathlineto{\pgfqpoint{5.168449in}{6.752047in}}%
\pgfpathlineto{\pgfqpoint{5.208559in}{6.618812in}}%
\pgfpathlineto{\pgfqpoint{5.236785in}{6.533012in}}%
\pgfpathlineto{\pgfqpoint{5.271695in}{6.434592in}}%
\pgfpathlineto{\pgfqpoint{5.353401in}{6.213131in}}%
\pgfpathlineto{\pgfqpoint{5.389797in}{6.120042in}}%
\pgfpathlineto{\pgfqpoint{5.418765in}{6.051949in}}%
\pgfpathlineto{\pgfqpoint{5.445505in}{5.994553in}}%
\pgfpathlineto{\pgfqpoint{5.472245in}{5.942290in}}%
\pgfpathlineto{\pgfqpoint{5.498985in}{5.894876in}}%
\pgfpathlineto{\pgfqpoint{5.524982in}{5.853227in}}%
\pgfpathlineto{\pgfqpoint{5.550236in}{5.816822in}}%
\pgfpathlineto{\pgfqpoint{5.575491in}{5.784331in}}%
\pgfpathlineto{\pgfqpoint{5.600002in}{5.756407in}}%
\pgfpathlineto{\pgfqpoint{5.624514in}{5.731870in}}%
\pgfpathlineto{\pgfqpoint{5.649026in}{5.710517in}}%
\pgfpathlineto{\pgfqpoint{5.673537in}{5.692080in}}%
\pgfpathlineto{\pgfqpoint{5.698792in}{5.675842in}}%
\pgfpathlineto{\pgfqpoint{5.724789in}{5.661735in}}%
\pgfpathlineto{\pgfqpoint{5.752272in}{5.649349in}}%
\pgfpathlineto{\pgfqpoint{5.781240in}{5.638720in}}%
\pgfpathlineto{\pgfqpoint{5.813179in}{5.629405in}}%
\pgfpathlineto{\pgfqpoint{5.848090in}{5.621554in}}%
\pgfpathlineto{\pgfqpoint{5.888200in}{5.614879in}}%
\pgfpathlineto{\pgfqpoint{5.909740in}{5.612967in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612967in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{8.362290in}}%
\pgfpathlineto{\pgfqpoint{4.353623in}{8.359926in}}%
\pgfpathlineto{\pgfqpoint{4.387791in}{8.356416in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{8.351858in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{8.346074in}}%
\pgfpathlineto{\pgfqpoint{4.444985in}{8.339168in}}%
\pgfpathlineto{\pgfqpoint{4.457612in}{8.330865in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{8.320837in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{8.309278in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{8.294066in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{8.275656in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{8.251618in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{8.223047in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{8.186291in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{8.138974in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{8.078207in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{8.000676in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{7.892605in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{7.754064in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{7.575334in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{7.012011in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{6.906166in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{6.845615in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{6.821047in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{6.805915in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{6.796459in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{6.791186in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{6.788705in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{6.788725in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{6.790975in}}%
\pgfpathlineto{\pgfqpoint{4.701243in}{6.795786in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{6.804317in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{6.818427in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{6.840326in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{6.881050in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{6.927185in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{6.948549in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{6.962106in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{6.970841in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{6.975724in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{6.977933in}}%
\pgfpathlineto{\pgfqpoint{4.847570in}{6.977879in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{6.975512in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{6.970824in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{6.963116in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{6.951842in}}%
\pgfpathlineto{\pgfqpoint{4.893622in}{6.935364in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{6.911358in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{6.875607in}}%
\pgfpathlineto{\pgfqpoint{4.954530in}{6.805363in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{6.744457in}}%
\pgfpathlineto{\pgfqpoint{5.001325in}{6.706974in}}%
\pgfpathlineto{\pgfqpoint{5.019151in}{6.677126in}}%
\pgfpathlineto{\pgfqpoint{5.037721in}{6.650466in}}%
\pgfpathlineto{\pgfqpoint{5.058518in}{6.624645in}}%
\pgfpathlineto{\pgfqpoint{5.089715in}{6.589988in}}%
\pgfpathlineto{\pgfqpoint{5.195932in}{6.476757in}}%
\pgfpathlineto{\pgfqpoint{5.224158in}{6.451238in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{6.428135in}}%
\pgfpathlineto{\pgfqpoint{5.288036in}{6.403293in}}%
\pgfpathlineto{\pgfqpoint{5.335574in}{6.372402in}}%
\pgfpathlineto{\pgfqpoint{5.419508in}{6.321057in}}%
\pgfpathlineto{\pgfqpoint{5.484872in}{6.279886in}}%
\pgfpathlineto{\pgfqpoint{5.530924in}{6.248193in}}%
\pgfpathlineto{\pgfqpoint{5.572520in}{6.216830in}}%
\pgfpathlineto{\pgfqpoint{5.614115in}{6.182621in}}%
\pgfpathlineto{\pgfqpoint{5.660910in}{6.141146in}}%
\pgfpathlineto{\pgfqpoint{5.722561in}{6.083258in}}%
\pgfpathlineto{\pgfqpoint{5.858489in}{5.954757in}}%
\pgfpathlineto{\pgfqpoint{5.913454in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{5.960992in}{5.867208in}}%
\pgfpathlineto{\pgfqpoint{6.005558in}{5.833660in}}%
\pgfpathlineto{\pgfqpoint{6.047897in}{5.804559in}}%
\pgfpathlineto{\pgfqpoint{6.089492in}{5.778551in}}%
\pgfpathlineto{\pgfqpoint{6.131831in}{5.754711in}}%
\pgfpathlineto{\pgfqpoint{6.174169in}{5.733372in}}%
\pgfpathlineto{\pgfqpoint{6.218735in}{5.713394in}}%
\pgfpathlineto{\pgfqpoint{6.264045in}{5.695571in}}%
\pgfpathlineto{\pgfqpoint{6.310097in}{5.679851in}}%
\pgfpathlineto{\pgfqpoint{6.358377in}{5.665703in}}%
\pgfpathlineto{\pgfqpoint{6.410372in}{5.652875in}}%
\pgfpathlineto{\pgfqpoint{6.465337in}{5.641613in}}%
\pgfpathlineto{\pgfqpoint{6.524017in}{5.631887in}}%
\pgfpathlineto{\pgfqpoint{6.588638in}{5.623484in}}%
\pgfpathlineto{\pgfqpoint{6.659945in}{5.616501in}}%
\pgfpathlineto{\pgfqpoint{6.714167in}{5.613056in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613056in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.211010in}{8.362280in}}%
\pgfpathlineto{\pgfqpoint{4.266718in}{8.359913in}}%
\pgfpathlineto{\pgfqpoint{4.300143in}{8.356402in}}%
\pgfpathlineto{\pgfqpoint{4.323169in}{8.351910in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{8.346316in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{8.339396in}}%
\pgfpathlineto{\pgfqpoint{4.368479in}{8.331074in}}%
\pgfpathlineto{\pgfqpoint{4.379621in}{8.321030in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{8.308443in}}%
\pgfpathlineto{\pgfqpoint{4.399675in}{8.292932in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{8.274200in}}%
\pgfpathlineto{\pgfqpoint{4.417502in}{8.249819in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{8.220981in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{8.184155in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{8.137274in}}%
\pgfpathlineto{\pgfqpoint{4.450927in}{8.071957in}}%
\pgfpathlineto{\pgfqpoint{4.459840in}{7.989013in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{7.876850in}}%
\pgfpathlineto{\pgfqpoint{4.480638in}{7.718503in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{7.470407in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{6.967678in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{6.782818in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{6.638731in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{6.512339in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{6.488317in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{6.459748in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{6.441073in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{6.429419in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{6.422035in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{6.418636in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{6.417878in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{6.419469in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{6.423146in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{6.430687in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{6.467127in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{6.537937in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{6.566121in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{6.583335in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{6.594258in}}%
\pgfpathlineto{\pgfqpoint{4.733925in}{6.600765in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{6.604081in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{6.604724in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{6.603020in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{6.598982in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{6.592004in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{6.581622in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{6.565303in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{6.541900in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{6.502626in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{6.433801in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{6.406364in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{6.385466in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{6.370121in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{6.357932in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{6.348014in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{6.339779in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{6.332278in}}%
\pgfpathlineto{\pgfqpoint{5.008010in}{6.324828in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{6.318423in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{6.315441in}}%
\pgfpathlineto{\pgfqpoint{5.086001in}{6.315157in}}%
\pgfpathlineto{\pgfqpoint{5.106056in}{6.317121in}}%
\pgfpathlineto{\pgfqpoint{5.126111in}{6.321305in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{6.328140in}}%
\pgfpathlineto{\pgfqpoint{5.170678in}{6.337872in}}%
\pgfpathlineto{\pgfqpoint{5.195189in}{6.350681in}}%
\pgfpathlineto{\pgfqpoint{5.221929in}{6.367244in}}%
\pgfpathlineto{\pgfqpoint{5.249412in}{6.386905in}}%
\pgfpathlineto{\pgfqpoint{5.278380in}{6.410384in}}%
\pgfpathlineto{\pgfqpoint{5.309577in}{6.438624in}}%
\pgfpathlineto{\pgfqpoint{5.343745in}{6.472657in}}%
\pgfpathlineto{\pgfqpoint{5.384597in}{6.516630in}}%
\pgfpathlineto{\pgfqpoint{5.439563in}{6.579312in}}%
\pgfpathlineto{\pgfqpoint{5.556179in}{6.713106in}}%
\pgfpathlineto{\pgfqpoint{5.600745in}{6.760228in}}%
\pgfpathlineto{\pgfqpoint{5.641598in}{6.800223in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{6.837150in}}%
\pgfpathlineto{\pgfqpoint{5.725532in}{6.873074in}}%
\pgfpathlineto{\pgfqpoint{5.775298in}{6.911581in}}%
\pgfpathlineto{\pgfqpoint{5.828778in}{6.950279in}}%
\pgfpathlineto{\pgfqpoint{5.894885in}{6.995367in}}%
\pgfpathlineto{\pgfqpoint{6.012243in}{7.075452in}}%
\pgfpathlineto{\pgfqpoint{6.094692in}{7.134712in}}%
\pgfpathlineto{\pgfqpoint{6.171198in}{7.192688in}}%
\pgfpathlineto{\pgfqpoint{6.256617in}{7.260447in}}%
\pgfpathlineto{\pgfqpoint{6.336837in}{7.327055in}}%
\pgfpathlineto{\pgfqpoint{6.420771in}{7.399579in}}%
\pgfpathlineto{\pgfqpoint{6.526988in}{7.494046in}}%
\pgfpathlineto{\pgfqpoint{6.665144in}{7.620272in}}%
\pgfpathlineto{\pgfqpoint{6.835240in}{7.775688in}}%
\pgfpathlineto{\pgfqpoint{6.930315in}{7.859310in}}%
\pgfpathlineto{\pgfqpoint{7.007564in}{7.924289in}}%
\pgfpathlineto{\pgfqpoint{7.074414in}{7.977705in}}%
\pgfpathlineto{\pgfqpoint{7.136807in}{8.024832in}}%
\pgfpathlineto{\pgfqpoint{7.196972in}{8.067477in}}%
\pgfpathlineto{\pgfqpoint{7.252680in}{8.104304in}}%
\pgfpathlineto{\pgfqpoint{7.306903in}{8.137540in}}%
\pgfpathlineto{\pgfqpoint{7.359640in}{8.167232in}}%
\pgfpathlineto{\pgfqpoint{7.410892in}{8.193567in}}%
\pgfpathlineto{\pgfqpoint{7.461401in}{8.217055in}}%
\pgfpathlineto{\pgfqpoint{7.512652in}{8.238402in}}%
\pgfpathlineto{\pgfqpoint{7.563904in}{8.257357in}}%
\pgfpathlineto{\pgfqpoint{7.616641in}{8.274468in}}%
\pgfpathlineto{\pgfqpoint{7.670121in}{8.289476in}}%
\pgfpathlineto{\pgfqpoint{7.726572in}{8.302994in}}%
\pgfpathlineto{\pgfqpoint{7.785994in}{8.314904in}}%
\pgfpathlineto{\pgfqpoint{7.849130in}{8.325293in}}%
\pgfpathlineto{\pgfqpoint{7.918208in}{8.334379in}}%
\pgfpathlineto{\pgfqpoint{7.994714in}{8.342143in}}%
\pgfpathlineto{\pgfqpoint{8.081619in}{8.348650in}}%
\pgfpathlineto{\pgfqpoint{8.114301in}{8.349625in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349625in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.187984in}{8.362284in}}%
\pgfpathlineto{\pgfqpoint{4.243692in}{8.359911in}}%
\pgfpathlineto{\pgfqpoint{4.277117in}{8.356383in}}%
\pgfpathlineto{\pgfqpoint{4.300143in}{8.351862in}}%
\pgfpathlineto{\pgfqpoint{4.317970in}{8.346224in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{8.339244in}}%
\pgfpathlineto{\pgfqpoint{4.345453in}{8.330844in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{8.320699in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{8.309012in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{8.293657in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{8.275119in}}%
\pgfpathlineto{\pgfqpoint{4.393733in}{8.251006in}}%
\pgfpathlineto{\pgfqpoint{4.401904in}{8.222505in}}%
\pgfpathlineto{\pgfqpoint{4.410074in}{8.186138in}}%
\pgfpathlineto{\pgfqpoint{4.418245in}{8.139873in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{8.075456in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{7.993692in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{7.883119in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{7.726994in}}%
\pgfpathlineto{\pgfqpoint{4.471725in}{7.482614in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{7.013659in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{6.842692in}}%
\pgfpathlineto{\pgfqpoint{4.524462in}{6.711093in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{6.611556in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{6.531753in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{6.467774in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{6.427646in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{6.419257in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{6.415036in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{6.413518in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{6.414410in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{6.417964in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{6.424683in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{6.436016in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{6.452092in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{6.487616in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{6.521905in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{6.542223in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{6.555279in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{6.563160in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{6.567795in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{6.569565in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{6.568950in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{6.566143in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{6.560589in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{6.551746in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{6.538199in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{6.519181in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{6.489037in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{6.391500in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{6.369057in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{6.352410in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{6.339850in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{6.330154in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{6.322560in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{6.316402in}}%
\pgfpathlineto{\pgfqpoint{4.959729in}{6.311639in}}%
\pgfpathlineto{\pgfqpoint{4.984241in}{6.307991in}}%
\pgfpathlineto{\pgfqpoint{5.011723in}{6.306138in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{6.306686in}}%
\pgfpathlineto{\pgfqpoint{5.054804in}{6.309298in}}%
\pgfpathlineto{\pgfqpoint{5.074117in}{6.314102in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{6.320998in}}%
\pgfpathlineto{\pgfqpoint{5.112741in}{6.330908in}}%
\pgfpathlineto{\pgfqpoint{5.134282in}{6.344162in}}%
\pgfpathlineto{\pgfqpoint{5.157308in}{6.361006in}}%
\pgfpathlineto{\pgfqpoint{5.181819in}{6.381715in}}%
\pgfpathlineto{\pgfqpoint{5.207816in}{6.406664in}}%
\pgfpathlineto{\pgfqpoint{5.234556in}{6.435469in}}%
\pgfpathlineto{\pgfqpoint{5.262039in}{6.468349in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{6.507442in}}%
\pgfpathlineto{\pgfqpoint{5.323690in}{6.553214in}}%
\pgfpathlineto{\pgfqpoint{5.360086in}{6.609384in}}%
\pgfpathlineto{\pgfqpoint{5.404652in}{6.682498in}}%
\pgfpathlineto{\pgfqpoint{5.470017in}{6.794582in}}%
\pgfpathlineto{\pgfqpoint{5.560635in}{6.949450in}}%
\pgfpathlineto{\pgfqpoint{5.609659in}{7.028570in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{7.097507in}}%
\pgfpathlineto{\pgfqpoint{5.701020in}{7.163520in}}%
\pgfpathlineto{\pgfqpoint{5.750786in}{7.230908in}}%
\pgfpathlineto{\pgfqpoint{5.807980in}{7.304523in}}%
\pgfpathlineto{\pgfqpoint{5.870373in}{7.381111in}}%
\pgfpathlineto{\pgfqpoint{5.978076in}{7.508823in}}%
\pgfpathlineto{\pgfqpoint{6.099891in}{7.650026in}}%
\pgfpathlineto{\pgfqpoint{6.185310in}{7.745835in}}%
\pgfpathlineto{\pgfqpoint{6.254389in}{7.820016in}}%
\pgfpathlineto{\pgfqpoint{6.316782in}{7.883836in}}%
\pgfpathlineto{\pgfqpoint{6.373976in}{7.939182in}}%
\pgfpathlineto{\pgfqpoint{6.426713in}{7.987166in}}%
\pgfpathlineto{\pgfqpoint{6.477222in}{8.030127in}}%
\pgfpathlineto{\pgfqpoint{6.526245in}{8.068938in}}%
\pgfpathlineto{\pgfqpoint{6.573783in}{8.103773in}}%
\pgfpathlineto{\pgfqpoint{6.620578in}{8.135308in}}%
\pgfpathlineto{\pgfqpoint{6.666630in}{8.163712in}}%
\pgfpathlineto{\pgfqpoint{6.712682in}{8.189519in}}%
\pgfpathlineto{\pgfqpoint{6.758734in}{8.212799in}}%
\pgfpathlineto{\pgfqpoint{6.805529in}{8.233973in}}%
\pgfpathlineto{\pgfqpoint{6.853809in}{8.253357in}}%
\pgfpathlineto{\pgfqpoint{6.903575in}{8.270904in}}%
\pgfpathlineto{\pgfqpoint{6.954827in}{8.286577in}}%
\pgfpathlineto{\pgfqpoint{7.008307in}{8.300580in}}%
\pgfpathlineto{\pgfqpoint{7.064758in}{8.313023in}}%
\pgfpathlineto{\pgfqpoint{7.124923in}{8.323964in}}%
\pgfpathlineto{\pgfqpoint{7.189544in}{8.333422in}}%
\pgfpathlineto{\pgfqpoint{7.260108in}{8.341472in}}%
\pgfpathlineto{\pgfqpoint{7.338842in}{8.348178in}}%
\pgfpathlineto{\pgfqpoint{7.373753in}{8.349591in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349591in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.267461in}{8.362276in}}%
\pgfpathlineto{\pgfqpoint{4.323169in}{8.359886in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{8.356330in}}%
\pgfpathlineto{\pgfqpoint{4.379621in}{8.351773in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{8.346085in}}%
\pgfpathlineto{\pgfqpoint{4.412303in}{8.339028in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{8.330511in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{8.320187in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{8.308248in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{8.293863in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{8.275157in}}%
\pgfpathlineto{\pgfqpoint{4.471725in}{8.253003in}}%
\pgfpathlineto{\pgfqpoint{4.479895in}{8.224595in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{8.188136in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{8.141441in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{8.081996in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{7.999470in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{7.895508in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{7.756688in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{7.550326in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{7.220979in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{7.003191in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{6.848890in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{6.740092in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{6.660410in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{6.603325in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{6.560024in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{6.552711in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{6.564858in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{6.573698in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{6.586320in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{6.605355in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{6.634358in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{6.737199in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{6.754213in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{6.764875in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{6.771698in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{6.774989in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{6.775922in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{6.774469in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{6.770657in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{6.763896in}}%
\pgfpathlineto{\pgfqpoint{4.837914in}{6.753688in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{6.738551in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{6.716408in}}%
\pgfpathlineto{\pgfqpoint{4.880252in}{6.682082in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{6.565279in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{6.538112in}}%
\pgfpathlineto{\pgfqpoint{4.971613in}{6.517307in}}%
\pgfpathlineto{\pgfqpoint{4.987212in}{6.500088in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{6.485261in}}%
\pgfpathlineto{\pgfqpoint{5.022865in}{6.470810in}}%
\pgfpathlineto{\pgfqpoint{5.048862in}{6.454318in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{6.429900in}}%
\pgfpathlineto{\pgfqpoint{5.124625in}{6.413616in}}%
\pgfpathlineto{\pgfqpoint{5.149137in}{6.403780in}}%
\pgfpathlineto{\pgfqpoint{5.171420in}{6.397163in}}%
\pgfpathlineto{\pgfqpoint{5.193704in}{6.392855in}}%
\pgfpathlineto{\pgfqpoint{5.217473in}{6.390558in}}%
\pgfpathlineto{\pgfqpoint{5.243470in}{6.390294in}}%
\pgfpathlineto{\pgfqpoint{5.273181in}{6.392267in}}%
\pgfpathlineto{\pgfqpoint{5.305863in}{6.396705in}}%
\pgfpathlineto{\pgfqpoint{5.341516in}{6.403845in}}%
\pgfpathlineto{\pgfqpoint{5.386083in}{6.415239in}}%
\pgfpathlineto{\pgfqpoint{5.536124in}{6.455611in}}%
\pgfpathlineto{\pgfqpoint{5.572520in}{6.461969in}}%
\pgfpathlineto{\pgfqpoint{5.605945in}{6.465597in}}%
\pgfpathlineto{\pgfqpoint{5.639370in}{6.466957in}}%
\pgfpathlineto{\pgfqpoint{5.672795in}{6.466117in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{6.463028in}}%
\pgfpathlineto{\pgfqpoint{5.746329in}{6.457312in}}%
\pgfpathlineto{\pgfqpoint{5.790153in}{6.448516in}}%
\pgfpathlineto{\pgfqpoint{5.835463in}{6.437144in}}%
\pgfpathlineto{\pgfqpoint{5.885971in}{6.422159in}}%
\pgfpathlineto{\pgfqpoint{5.978819in}{6.391748in}}%
\pgfpathlineto{\pgfqpoint{6.572297in}{6.190722in}}%
\pgfpathlineto{\pgfqpoint{7.053616in}{6.019649in}}%
\pgfpathlineto{\pgfqpoint{7.284620in}{5.936085in}}%
\pgfpathlineto{\pgfqpoint{7.425005in}{5.888576in}}%
\pgfpathlineto{\pgfqpoint{7.566132in}{5.843737in}}%
\pgfpathlineto{\pgfqpoint{7.683491in}{5.808778in}}%
\pgfpathlineto{\pgfqpoint{7.856558in}{5.759757in}}%
\pgfpathlineto{\pgfqpoint{7.979859in}{5.727607in}}%
\pgfpathlineto{\pgfqpoint{8.090532in}{5.701428in}}%
\pgfpathlineto{\pgfqpoint{8.176695in}{5.683448in}}%
\pgfpathlineto{\pgfqpoint{8.265085in}{5.667150in}}%
\pgfpathlineto{\pgfqpoint{8.367588in}{5.650731in}}%
\pgfpathlineto{\pgfqpoint{8.455979in}{5.638918in}}%
\pgfpathlineto{\pgfqpoint{8.548083in}{5.628877in}}%
\pgfpathlineto{\pgfqpoint{8.647615in}{5.620316in}}%
\pgfpathlineto{\pgfqpoint{8.750861in}{5.613638in}}%
\pgfpathlineto{\pgfqpoint{8.781315in}{5.613056in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613056in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.015660in}{8.362277in}}%
\pgfpathlineto{\pgfqpoint{4.071368in}{8.359897in}}%
\pgfpathlineto{\pgfqpoint{4.104793in}{8.356363in}}%
\pgfpathlineto{\pgfqpoint{4.127819in}{8.351838in}}%
\pgfpathlineto{\pgfqpoint{4.145646in}{8.346199in}}%
\pgfpathlineto{\pgfqpoint{4.160501in}{8.339239in}}%
\pgfpathlineto{\pgfqpoint{4.173129in}{8.330889in}}%
\pgfpathlineto{\pgfqpoint{4.184270in}{8.320842in}}%
\pgfpathlineto{\pgfqpoint{4.194669in}{8.308290in}}%
\pgfpathlineto{\pgfqpoint{4.204325in}{8.292873in}}%
\pgfpathlineto{\pgfqpoint{4.213239in}{8.274320in}}%
\pgfpathlineto{\pgfqpoint{4.222152in}{8.250266in}}%
\pgfpathlineto{\pgfqpoint{4.230322in}{8.221933in}}%
\pgfpathlineto{\pgfqpoint{4.238493in}{8.185914in}}%
\pgfpathlineto{\pgfqpoint{4.246663in}{8.140287in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{8.077076in}}%
\pgfpathlineto{\pgfqpoint{4.264490in}{7.997309in}}%
\pgfpathlineto{\pgfqpoint{4.274146in}{7.890168in}}%
\pgfpathlineto{\pgfqpoint{4.285288in}{7.740158in}}%
\pgfpathlineto{\pgfqpoint{4.300886in}{7.495762in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{7.111681in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{6.948561in}}%
\pgfpathlineto{\pgfqpoint{4.349167in}{6.831557in}}%
\pgfpathlineto{\pgfqpoint{4.359566in}{6.744473in}}%
\pgfpathlineto{\pgfqpoint{4.369222in}{6.680859in}}%
\pgfpathlineto{\pgfqpoint{4.378878in}{6.631772in}}%
\pgfpathlineto{\pgfqpoint{4.387791in}{6.597629in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{6.574501in}}%
\pgfpathlineto{\pgfqpoint{4.403389in}{6.559424in}}%
\pgfpathlineto{\pgfqpoint{4.410074in}{6.550160in}}%
\pgfpathlineto{\pgfqpoint{4.416759in}{6.544566in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{6.542394in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{6.542635in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{6.545101in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{6.550331in}}%
\pgfpathlineto{\pgfqpoint{4.448699in}{6.558957in}}%
\pgfpathlineto{\pgfqpoint{4.457612in}{6.572893in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{6.593607in}}%
\pgfpathlineto{\pgfqpoint{4.479895in}{6.622580in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{6.661257in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{6.711182in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{6.768703in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{6.832036in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{6.898711in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{6.971457in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{6.986793in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{6.997756in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{7.005120in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{7.009961in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{7.012507in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{7.002801in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{6.942616in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{6.887810in}}%
\pgfpathlineto{\pgfqpoint{4.647020in}{6.837882in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{6.794740in}}%
\pgfpathlineto{\pgfqpoint{4.670789in}{6.759428in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{6.730547in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{6.707318in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{6.690074in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{6.676657in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{6.666524in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{6.658706in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{6.653102in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{6.649558in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{6.647942in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{6.648540in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{6.651260in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{6.656256in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{6.663344in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{6.672950in}}%
\pgfpathlineto{\pgfqpoint{4.868368in}{6.685299in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{6.700600in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{6.720067in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{6.744290in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{6.775209in}}%
\pgfpathlineto{\pgfqpoint{4.947845in}{6.812164in}}%
\pgfpathlineto{\pgfqpoint{4.967900in}{6.859103in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{6.915362in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{6.983810in}}%
\pgfpathlineto{\pgfqpoint{5.039949in}{7.067827in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{7.173572in}}%
\pgfpathlineto{\pgfqpoint{5.113484in}{7.325763in}}%
\pgfpathlineto{\pgfqpoint{5.196675in}{7.625941in}}%
\pgfpathlineto{\pgfqpoint{5.230842in}{7.740053in}}%
\pgfpathlineto{\pgfqpoint{5.259811in}{7.829362in}}%
\pgfpathlineto{\pgfqpoint{5.285808in}{7.902672in}}%
\pgfpathlineto{\pgfqpoint{5.310320in}{7.965399in}}%
\pgfpathlineto{\pgfqpoint{5.333346in}{8.018509in}}%
\pgfpathlineto{\pgfqpoint{5.355629in}{8.064572in}}%
\pgfpathlineto{\pgfqpoint{5.377912in}{8.105560in}}%
\pgfpathlineto{\pgfqpoint{5.399453in}{8.140603in}}%
\pgfpathlineto{\pgfqpoint{5.420993in}{8.171444in}}%
\pgfpathlineto{\pgfqpoint{5.442534in}{8.198428in}}%
\pgfpathlineto{\pgfqpoint{5.464074in}{8.221918in}}%
\pgfpathlineto{\pgfqpoint{5.486358in}{8.242923in}}%
\pgfpathlineto{\pgfqpoint{5.509384in}{8.261509in}}%
\pgfpathlineto{\pgfqpoint{5.533153in}{8.277790in}}%
\pgfpathlineto{\pgfqpoint{5.557664in}{8.291917in}}%
\pgfpathlineto{\pgfqpoint{5.584404in}{8.304711in}}%
\pgfpathlineto{\pgfqpoint{5.612630in}{8.315749in}}%
\pgfpathlineto{\pgfqpoint{5.643826in}{8.325547in}}%
\pgfpathlineto{\pgfqpoint{5.678737in}{8.334137in}}%
\pgfpathlineto{\pgfqpoint{5.718104in}{8.341506in}}%
\pgfpathlineto{\pgfqpoint{5.764156in}{8.347816in}}%
\pgfpathlineto{\pgfqpoint{5.789411in}{8.349629in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349629in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{8.362280in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{8.359908in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{8.356452in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{8.351818in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{8.346124in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{8.338830in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{8.330559in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{8.320719in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{8.308540in}}%
\pgfpathlineto{\pgfqpoint{5.025836in}{8.293649in}}%
\pgfpathlineto{\pgfqpoint{5.035492in}{8.275732in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{8.254603in}}%
\pgfpathlineto{\pgfqpoint{5.053319in}{8.227803in}}%
\pgfpathlineto{\pgfqpoint{5.062232in}{8.193852in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{8.151086in}}%
\pgfpathlineto{\pgfqpoint{5.080802in}{8.092890in}}%
\pgfpathlineto{\pgfqpoint{5.090458in}{8.020804in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{7.920049in}}%
\pgfpathlineto{\pgfqpoint{5.115712in}{7.770543in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{7.425161in}}%
\pgfpathlineto{\pgfqpoint{5.159536in}{7.323084in}}%
\pgfpathlineto{\pgfqpoint{5.170678in}{7.246272in}}%
\pgfpathlineto{\pgfqpoint{5.180334in}{7.193940in}}%
\pgfpathlineto{\pgfqpoint{5.189990in}{7.153461in}}%
\pgfpathlineto{\pgfqpoint{5.198903in}{7.125231in}}%
\pgfpathlineto{\pgfqpoint{5.207074in}{7.105942in}}%
\pgfpathlineto{\pgfqpoint{5.215244in}{7.092009in}}%
\pgfpathlineto{\pgfqpoint{5.222672in}{7.083294in}}%
\pgfpathlineto{\pgfqpoint{5.230100in}{7.077769in}}%
\pgfpathlineto{\pgfqpoint{5.237527in}{7.074944in}}%
\pgfpathlineto{\pgfqpoint{5.244955in}{7.074386in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{7.075896in}}%
\pgfpathlineto{\pgfqpoint{5.262782in}{7.079922in}}%
\pgfpathlineto{\pgfqpoint{5.275409in}{7.087749in}}%
\pgfpathlineto{\pgfqpoint{5.299921in}{7.106388in}}%
\pgfpathlineto{\pgfqpoint{5.317747in}{7.118517in}}%
\pgfpathlineto{\pgfqpoint{5.329632in}{7.124064in}}%
\pgfpathlineto{\pgfqpoint{5.339288in}{7.126292in}}%
\pgfpathlineto{\pgfqpoint{5.348201in}{7.126064in}}%
\pgfpathlineto{\pgfqpoint{5.356372in}{7.123563in}}%
\pgfpathlineto{\pgfqpoint{5.364542in}{7.118573in}}%
\pgfpathlineto{\pgfqpoint{5.372713in}{7.110823in}}%
\pgfpathlineto{\pgfqpoint{5.380883in}{7.100068in}}%
\pgfpathlineto{\pgfqpoint{5.389797in}{7.084666in}}%
\pgfpathlineto{\pgfqpoint{5.399453in}{7.063440in}}%
\pgfpathlineto{\pgfqpoint{5.409852in}{7.035067in}}%
\pgfpathlineto{\pgfqpoint{5.420993in}{6.998166in}}%
\pgfpathlineto{\pgfqpoint{5.433621in}{6.948342in}}%
\pgfpathlineto{\pgfqpoint{5.447733in}{6.883166in}}%
\pgfpathlineto{\pgfqpoint{5.464074in}{6.796696in}}%
\pgfpathlineto{\pgfqpoint{5.484872in}{6.673934in}}%
\pgfpathlineto{\pgfqpoint{5.561378in}{6.210024in}}%
\pgfpathlineto{\pgfqpoint{5.582176in}{6.103851in}}%
\pgfpathlineto{\pgfqpoint{5.601488in}{6.016396in}}%
\pgfpathlineto{\pgfqpoint{5.620057in}{5.942259in}}%
\pgfpathlineto{\pgfqpoint{5.637884in}{5.879912in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{5.827916in}}%
\pgfpathlineto{\pgfqpoint{5.671309in}{5.784953in}}%
\pgfpathlineto{\pgfqpoint{5.686907in}{5.749824in}}%
\pgfpathlineto{\pgfqpoint{5.702506in}{5.720092in}}%
\pgfpathlineto{\pgfqpoint{5.717361in}{5.696408in}}%
\pgfpathlineto{\pgfqpoint{5.732217in}{5.676796in}}%
\pgfpathlineto{\pgfqpoint{5.747072in}{5.660770in}}%
\pgfpathlineto{\pgfqpoint{5.762671in}{5.647245in}}%
\pgfpathlineto{\pgfqpoint{5.779012in}{5.636093in}}%
\pgfpathlineto{\pgfqpoint{5.796095in}{5.627086in}}%
\pgfpathlineto{\pgfqpoint{5.815408in}{5.619432in}}%
\pgfpathlineto{\pgfqpoint{5.837691in}{5.613085in}}%
\pgfpathlineto{\pgfqpoint{5.847347in}{5.613018in}}%
\pgfpathlineto{\pgfqpoint{6.385860in}{5.613035in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613035in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{8.362284in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{8.359894in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{8.356454in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{8.351855in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{8.346200in}}%
\pgfpathlineto{\pgfqpoint{4.627708in}{8.339496in}}%
\pgfpathlineto{\pgfqpoint{4.645535in}{8.328558in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{8.318465in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{8.306810in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{8.292778in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{8.274621in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{8.253064in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{8.225570in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{8.190585in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{8.146371in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{8.086075in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{8.011306in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{7.906757in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{7.751497in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{7.375217in}}%
\pgfpathlineto{\pgfqpoint{4.813402in}{7.262719in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{7.182729in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{7.123610in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{7.080733in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{7.047916in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{7.025299in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{7.010133in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{6.999547in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{6.993367in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{6.990033in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{6.989170in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{6.990674in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{6.994782in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{7.002199in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{7.014792in}}%
\pgfpathlineto{\pgfqpoint{4.963443in}{7.038080in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{7.066595in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{7.078122in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{7.084936in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{7.088242in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{7.088868in}}%
\pgfpathlineto{\pgfqpoint{5.039949in}{7.087301in}}%
\pgfpathlineto{\pgfqpoint{5.048119in}{7.083389in}}%
\pgfpathlineto{\pgfqpoint{5.056290in}{7.077019in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{7.067187in}}%
\pgfpathlineto{\pgfqpoint{5.074859in}{7.053118in}}%
\pgfpathlineto{\pgfqpoint{5.086001in}{7.032553in}}%
\pgfpathlineto{\pgfqpoint{5.097885in}{7.005782in}}%
\pgfpathlineto{\pgfqpoint{5.111998in}{6.968230in}}%
\pgfpathlineto{\pgfqpoint{5.129082in}{6.915979in}}%
\pgfpathlineto{\pgfqpoint{5.152851in}{6.835364in}}%
\pgfpathlineto{\pgfqpoint{5.213016in}{6.628470in}}%
\pgfpathlineto{\pgfqpoint{5.243470in}{6.533683in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{6.392142in}}%
\pgfpathlineto{\pgfqpoint{5.371970in}{6.162600in}}%
\pgfpathlineto{\pgfqpoint{5.402424in}{6.082693in}}%
\pgfpathlineto{\pgfqpoint{5.429164in}{6.018536in}}%
\pgfpathlineto{\pgfqpoint{5.455161in}{5.961828in}}%
\pgfpathlineto{\pgfqpoint{5.480415in}{5.911868in}}%
\pgfpathlineto{\pgfqpoint{5.505670in}{5.866723in}}%
\pgfpathlineto{\pgfqpoint{5.530181in}{5.827358in}}%
\pgfpathlineto{\pgfqpoint{5.553950in}{5.793238in}}%
\pgfpathlineto{\pgfqpoint{5.577719in}{5.763011in}}%
\pgfpathlineto{\pgfqpoint{5.600745in}{5.737281in}}%
\pgfpathlineto{\pgfqpoint{5.623771in}{5.714847in}}%
\pgfpathlineto{\pgfqpoint{5.646797in}{5.695476in}}%
\pgfpathlineto{\pgfqpoint{5.670566in}{5.678390in}}%
\pgfpathlineto{\pgfqpoint{5.695078in}{5.663535in}}%
\pgfpathlineto{\pgfqpoint{5.720332in}{5.650808in}}%
\pgfpathlineto{\pgfqpoint{5.747072in}{5.639800in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{5.630295in}}%
\pgfpathlineto{\pgfqpoint{5.807980in}{5.622199in}}%
\pgfpathlineto{\pgfqpoint{5.844376in}{5.615357in}}%
\pgfpathlineto{\pgfqpoint{5.865916in}{5.612997in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612997in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.262262in}{8.362278in}}%
\pgfpathlineto{\pgfqpoint{4.317227in}{8.359918in}}%
\pgfpathlineto{\pgfqpoint{4.349909in}{8.356476in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{8.351985in}}%
\pgfpathlineto{\pgfqpoint{4.390762in}{8.346371in}}%
\pgfpathlineto{\pgfqpoint{4.405618in}{8.339396in}}%
\pgfpathlineto{\pgfqpoint{4.418245in}{8.330971in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{8.320754in}}%
\pgfpathlineto{\pgfqpoint{4.439043in}{8.308931in}}%
\pgfpathlineto{\pgfqpoint{4.447956in}{8.294679in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{8.276129in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{8.254140in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{8.225919in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{8.189666in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{8.143190in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{8.083979in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{8.001769in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{7.898264in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{7.760313in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{7.556066in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{7.204157in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{6.892028in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{6.762051in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{6.666639in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{6.598558in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{6.551020in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{6.518532in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{6.510494in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{6.521469in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{6.532321in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{6.545661in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{6.564350in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{6.592924in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{6.704143in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{6.719324in}}%
\pgfpathlineto{\pgfqpoint{4.771807in}{6.729240in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{6.734937in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{6.737743in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{6.738168in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{6.736203in}}%
\pgfpathlineto{\pgfqpoint{4.813402in}{6.731890in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{6.724618in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{6.712997in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{6.696075in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{6.671934in}}%
\pgfpathlineto{\pgfqpoint{4.878766in}{6.632825in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{6.550862in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{6.521166in}}%
\pgfpathlineto{\pgfqpoint{4.953787in}{6.499240in}}%
\pgfpathlineto{\pgfqpoint{4.969385in}{6.481134in}}%
\pgfpathlineto{\pgfqpoint{4.984983in}{6.466442in}}%
\pgfpathlineto{\pgfqpoint{5.002067in}{6.453472in}}%
\pgfpathlineto{\pgfqpoint{5.022865in}{6.440695in}}%
\pgfpathlineto{\pgfqpoint{5.051833in}{6.425765in}}%
\pgfpathlineto{\pgfqpoint{5.089715in}{6.408694in}}%
\pgfpathlineto{\pgfqpoint{5.117940in}{6.398241in}}%
\pgfpathlineto{\pgfqpoint{5.140967in}{6.391988in}}%
\pgfpathlineto{\pgfqpoint{5.162507in}{6.388391in}}%
\pgfpathlineto{\pgfqpoint{5.184048in}{6.387041in}}%
\pgfpathlineto{\pgfqpoint{5.207074in}{6.387889in}}%
\pgfpathlineto{\pgfqpoint{5.232328in}{6.391140in}}%
\pgfpathlineto{\pgfqpoint{5.259811in}{6.396981in}}%
\pgfpathlineto{\pgfqpoint{5.289522in}{6.405569in}}%
\pgfpathlineto{\pgfqpoint{5.321461in}{6.417141in}}%
\pgfpathlineto{\pgfqpoint{5.357115in}{6.432516in}}%
\pgfpathlineto{\pgfqpoint{5.401681in}{6.454297in}}%
\pgfpathlineto{\pgfqpoint{5.562121in}{6.535055in}}%
\pgfpathlineto{\pgfqpoint{5.600002in}{6.550241in}}%
\pgfpathlineto{\pgfqpoint{5.636399in}{6.562405in}}%
\pgfpathlineto{\pgfqpoint{5.672795in}{6.572227in}}%
\pgfpathlineto{\pgfqpoint{5.710676in}{6.580116in}}%
\pgfpathlineto{\pgfqpoint{5.752272in}{6.586466in}}%
\pgfpathlineto{\pgfqpoint{5.800552in}{6.591554in}}%
\pgfpathlineto{\pgfqpoint{5.854775in}{6.594792in}}%
\pgfpathlineto{\pgfqpoint{5.934995in}{6.596790in}}%
\pgfpathlineto{\pgfqpoint{6.040469in}{6.599819in}}%
\pgfpathlineto{\pgfqpoint{6.123660in}{6.604295in}}%
\pgfpathlineto{\pgfqpoint{6.205365in}{6.610928in}}%
\pgfpathlineto{\pgfqpoint{6.283357in}{6.619097in}}%
\pgfpathlineto{\pgfqpoint{6.367291in}{6.630280in}}%
\pgfpathlineto{\pgfqpoint{6.467566in}{6.646526in}}%
\pgfpathlineto{\pgfqpoint{6.544072in}{6.660919in}}%
\pgfpathlineto{\pgfqpoint{6.625034in}{6.678368in}}%
\pgfpathlineto{\pgfqpoint{6.688913in}{6.694344in}}%
\pgfpathlineto{\pgfqpoint{6.764676in}{6.715640in}}%
\pgfpathlineto{\pgfqpoint{6.844153in}{6.740101in}}%
\pgfpathlineto{\pgfqpoint{6.913232in}{6.763557in}}%
\pgfpathlineto{\pgfqpoint{6.980824in}{6.788510in}}%
\pgfpathlineto{\pgfqpoint{7.050645in}{6.816511in}}%
\pgfpathlineto{\pgfqpoint{7.114524in}{6.844442in}}%
\pgfpathlineto{\pgfqpoint{7.179888in}{6.875421in}}%
\pgfpathlineto{\pgfqpoint{7.238568in}{6.905864in}}%
\pgfpathlineto{\pgfqpoint{7.292048in}{6.935965in}}%
\pgfpathlineto{\pgfqpoint{7.358155in}{6.976274in}}%
\pgfpathlineto{\pgfqpoint{7.410149in}{7.010534in}}%
\pgfpathlineto{\pgfqpoint{7.471057in}{7.053441in}}%
\pgfpathlineto{\pgfqpoint{7.528993in}{7.096682in}}%
\pgfpathlineto{\pgfqpoint{7.595100in}{7.148979in}}%
\pgfpathlineto{\pgfqpoint{7.658236in}{7.201632in}}%
\pgfpathlineto{\pgfqpoint{7.748112in}{7.279525in}}%
\pgfpathlineto{\pgfqpoint{7.852101in}{7.372060in}}%
\pgfpathlineto{\pgfqpoint{8.204177in}{7.689339in}}%
\pgfpathlineto{\pgfqpoint{8.299995in}{7.771747in}}%
\pgfpathlineto{\pgfqpoint{8.360160in}{7.820799in}}%
\pgfpathlineto{\pgfqpoint{8.440380in}{7.883433in}}%
\pgfpathlineto{\pgfqpoint{8.512430in}{7.936909in}}%
\pgfpathlineto{\pgfqpoint{8.578537in}{7.983253in}}%
\pgfpathlineto{\pgfqpoint{8.640187in}{8.023800in}}%
\pgfpathlineto{\pgfqpoint{8.701095in}{8.061137in}}%
\pgfpathlineto{\pgfqpoint{8.759774in}{8.094508in}}%
\pgfpathlineto{\pgfqpoint{8.815482in}{8.123676in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.126279in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.126279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{3.896816in}{8.362289in}}%
\pgfpathlineto{\pgfqpoint{3.953267in}{8.359936in}}%
\pgfpathlineto{\pgfqpoint{3.986692in}{8.356502in}}%
\pgfpathlineto{\pgfqpoint{4.010461in}{8.351954in}}%
\pgfpathlineto{\pgfqpoint{4.029030in}{8.346172in}}%
\pgfpathlineto{\pgfqpoint{4.043885in}{8.339297in}}%
\pgfpathlineto{\pgfqpoint{4.056513in}{8.331083in}}%
\pgfpathlineto{\pgfqpoint{4.067654in}{8.321229in}}%
\pgfpathlineto{\pgfqpoint{4.078053in}{8.308949in}}%
\pgfpathlineto{\pgfqpoint{4.087709in}{8.293898in}}%
\pgfpathlineto{\pgfqpoint{4.096623in}{8.275817in}}%
\pgfpathlineto{\pgfqpoint{4.105536in}{8.252416in}}%
\pgfpathlineto{\pgfqpoint{4.114449in}{8.222068in}}%
\pgfpathlineto{\pgfqpoint{4.122620in}{8.186420in}}%
\pgfpathlineto{\pgfqpoint{4.131533in}{8.136772in}}%
\pgfpathlineto{\pgfqpoint{4.140446in}{8.073391in}}%
\pgfpathlineto{\pgfqpoint{4.149360in}{7.993890in}}%
\pgfpathlineto{\pgfqpoint{4.159016in}{7.887853in}}%
\pgfpathlineto{\pgfqpoint{4.170158in}{7.740586in}}%
\pgfpathlineto{\pgfqpoint{4.186499in}{7.491087in}}%
\pgfpathlineto{\pgfqpoint{4.209525in}{7.142475in}}%
\pgfpathlineto{\pgfqpoint{4.222152in}{6.983813in}}%
\pgfpathlineto{\pgfqpoint{4.233294in}{6.869662in}}%
\pgfpathlineto{\pgfqpoint{4.243692in}{6.784451in}}%
\pgfpathlineto{\pgfqpoint{4.253348in}{6.721987in}}%
\pgfpathlineto{\pgfqpoint{4.263005in}{6.673561in}}%
\pgfpathlineto{\pgfqpoint{4.271918in}{6.639657in}}%
\pgfpathlineto{\pgfqpoint{4.280088in}{6.616488in}}%
\pgfpathlineto{\pgfqpoint{4.287516in}{6.601197in}}%
\pgfpathlineto{\pgfqpoint{4.294944in}{6.590793in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{6.585187in}}%
\pgfpathlineto{\pgfqpoint{4.307571in}{6.582919in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{6.582992in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{6.585228in}}%
\pgfpathlineto{\pgfqpoint{4.326141in}{6.590115in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{6.599187in}}%
\pgfpathlineto{\pgfqpoint{4.343224in}{6.612554in}}%
\pgfpathlineto{\pgfqpoint{4.354366in}{6.633697in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{6.662667in}}%
\pgfpathlineto{\pgfqpoint{4.382592in}{6.704206in}}%
\pgfpathlineto{\pgfqpoint{4.403389in}{6.766448in}}%
\pgfpathlineto{\pgfqpoint{4.433100in}{6.863026in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{6.983773in}}%
\pgfpathlineto{\pgfqpoint{4.491780in}{7.073492in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{7.146341in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{7.216184in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{7.290102in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{7.373086in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{7.443459in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{7.445122in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{7.448842in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{7.454631in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{7.463108in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{7.451505in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{7.393370in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{7.346263in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{7.308561in}}%
\pgfpathlineto{\pgfqpoint{4.647020in}{7.281170in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{7.261222in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{7.247013in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{7.237341in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{7.231707in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{7.228586in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{7.227573in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{7.228841in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{7.232468in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{7.239488in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{7.250659in}}%
\pgfpathlineto{\pgfqpoint{4.755465in}{7.266660in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{7.286665in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{7.309250in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{7.335688in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{7.366376in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{7.404788in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{7.453692in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{7.516018in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{7.603375in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{7.928686in}}%
\pgfpathlineto{\pgfqpoint{5.047377in}{7.998788in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{8.055219in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{8.102636in}}%
\pgfpathlineto{\pgfqpoint{5.114969in}{8.143284in}}%
\pgfpathlineto{\pgfqpoint{5.135767in}{8.177774in}}%
\pgfpathlineto{\pgfqpoint{5.155822in}{8.206830in}}%
\pgfpathlineto{\pgfqpoint{5.175877in}{8.232055in}}%
\pgfpathlineto{\pgfqpoint{5.195932in}{8.253779in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{8.272348in}}%
\pgfpathlineto{\pgfqpoint{5.236785in}{8.288640in}}%
\pgfpathlineto{\pgfqpoint{5.258325in}{8.302724in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{8.315083in}}%
\pgfpathlineto{\pgfqpoint{5.305863in}{8.325663in}}%
\pgfpathlineto{\pgfqpoint{5.332603in}{8.334717in}}%
\pgfpathlineto{\pgfqpoint{5.362314in}{8.342353in}}%
\pgfpathlineto{\pgfqpoint{5.395739in}{8.348613in}}%
\pgfpathlineto{\pgfqpoint{5.409109in}{8.349681in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349681in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{8.362284in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{8.359906in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{8.356426in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{8.351808in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{8.346207in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{8.339089in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{8.330606in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{8.320410in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{8.308626in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{8.294425in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{8.276024in}}%
\pgfpathlineto{\pgfqpoint{4.878024in}{8.254118in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{8.226058in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{8.190137in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{8.144400in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{8.086850in}}%
\pgfpathlineto{\pgfqpoint{4.923333in}{8.009318in}}%
\pgfpathlineto{\pgfqpoint{4.933732in}{7.907499in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{7.752931in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{7.327177in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{7.217695in}}%
\pgfpathlineto{\pgfqpoint{5.005038in}{7.140745in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{7.084117in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{7.040143in}}%
\pgfpathlineto{\pgfqpoint{5.033264in}{7.009254in}}%
\pgfpathlineto{\pgfqpoint{5.042177in}{6.986295in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{6.971169in}}%
\pgfpathlineto{\pgfqpoint{5.057776in}{6.961605in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{6.955457in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{6.952233in}}%
\pgfpathlineto{\pgfqpoint{5.080059in}{6.951496in}}%
\pgfpathlineto{\pgfqpoint{5.088229in}{6.953091in}}%
\pgfpathlineto{\pgfqpoint{5.097143in}{6.957166in}}%
\pgfpathlineto{\pgfqpoint{5.108284in}{6.964877in}}%
\pgfpathlineto{\pgfqpoint{5.123883in}{6.978745in}}%
\pgfpathlineto{\pgfqpoint{5.158793in}{7.010746in}}%
\pgfpathlineto{\pgfqpoint{5.170678in}{7.018337in}}%
\pgfpathlineto{\pgfqpoint{5.180334in}{7.022121in}}%
\pgfpathlineto{\pgfqpoint{5.189247in}{7.023264in}}%
\pgfpathlineto{\pgfqpoint{5.197418in}{7.022024in}}%
\pgfpathlineto{\pgfqpoint{5.205588in}{7.018349in}}%
\pgfpathlineto{\pgfqpoint{5.213759in}{7.012034in}}%
\pgfpathlineto{\pgfqpoint{5.221929in}{7.002913in}}%
\pgfpathlineto{\pgfqpoint{5.230842in}{6.989630in}}%
\pgfpathlineto{\pgfqpoint{5.240499in}{6.971234in}}%
\pgfpathlineto{\pgfqpoint{5.251640in}{6.944826in}}%
\pgfpathlineto{\pgfqpoint{5.263525in}{6.910715in}}%
\pgfpathlineto{\pgfqpoint{5.277637in}{6.862883in}}%
\pgfpathlineto{\pgfqpoint{5.293979in}{6.799079in}}%
\pgfpathlineto{\pgfqpoint{5.315519in}{6.705133in}}%
\pgfpathlineto{\pgfqpoint{5.397967in}{6.335685in}}%
\pgfpathlineto{\pgfqpoint{5.425450in}{6.228056in}}%
\pgfpathlineto{\pgfqpoint{5.453675in}{6.126275in}}%
\pgfpathlineto{\pgfqpoint{5.481901in}{6.032493in}}%
\pgfpathlineto{\pgfqpoint{5.507155in}{5.956049in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{5.895534in}}%
\pgfpathlineto{\pgfqpoint{5.549494in}{5.847239in}}%
\pgfpathlineto{\pgfqpoint{5.568806in}{5.806491in}}%
\pgfpathlineto{\pgfqpoint{5.587375in}{5.772506in}}%
\pgfpathlineto{\pgfqpoint{5.605202in}{5.744368in}}%
\pgfpathlineto{\pgfqpoint{5.623029in}{5.720220in}}%
\pgfpathlineto{\pgfqpoint{5.640855in}{5.699635in}}%
\pgfpathlineto{\pgfqpoint{5.659425in}{5.681506in}}%
\pgfpathlineto{\pgfqpoint{5.678737in}{5.665763in}}%
\pgfpathlineto{\pgfqpoint{5.698792in}{5.652293in}}%
\pgfpathlineto{\pgfqpoint{5.719589in}{5.640956in}}%
\pgfpathlineto{\pgfqpoint{5.741873in}{5.631296in}}%
\pgfpathlineto{\pgfqpoint{5.766384in}{5.623092in}}%
\pgfpathlineto{\pgfqpoint{5.793867in}{5.616261in}}%
\pgfpathlineto{\pgfqpoint{5.814665in}{5.612936in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612940in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{8.362275in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{8.359925in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{8.356416in}}%
\pgfpathlineto{\pgfqpoint{4.552687in}{8.351797in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{8.346074in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{8.338923in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{8.330749in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{8.320992in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{8.308916in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{8.287167in}}%
\pgfpathlineto{\pgfqpoint{4.645535in}{8.269983in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{8.249428in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{8.223049in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{8.189289in}}%
\pgfpathlineto{\pgfqpoint{4.681188in}{8.146401in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{8.092616in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{8.020455in}}%
\pgfpathlineto{\pgfqpoint{4.710899in}{7.918693in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{7.765986in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{7.368202in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{7.264469in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{7.185936in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{7.128117in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{7.086340in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{7.056610in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{7.034177in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{7.019123in}}%
\pgfpathlineto{\pgfqpoint{4.837914in}{7.008603in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{7.002446in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{6.999106in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{6.998215in}}%
\pgfpathlineto{\pgfqpoint{4.868368in}{6.999677in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{7.003733in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{7.011101in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{7.022918in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{7.043706in}}%
\pgfpathlineto{\pgfqpoint{4.950816in}{7.079583in}}%
\pgfpathlineto{\pgfqpoint{4.964186in}{7.091196in}}%
\pgfpathlineto{\pgfqpoint{4.975327in}{7.098049in}}%
\pgfpathlineto{\pgfqpoint{4.984983in}{7.101404in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{7.102058in}}%
\pgfpathlineto{\pgfqpoint{5.002067in}{7.100399in}}%
\pgfpathlineto{\pgfqpoint{5.010238in}{7.096456in}}%
\pgfpathlineto{\pgfqpoint{5.019151in}{7.089427in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{7.079502in}}%
\pgfpathlineto{\pgfqpoint{5.038463in}{7.064284in}}%
\pgfpathlineto{\pgfqpoint{5.049605in}{7.043793in}}%
\pgfpathlineto{\pgfqpoint{5.062232in}{7.015754in}}%
\pgfpathlineto{\pgfqpoint{5.077088in}{6.977156in}}%
\pgfpathlineto{\pgfqpoint{5.096400in}{6.920232in}}%
\pgfpathlineto{\pgfqpoint{5.132053in}{6.806346in}}%
\pgfpathlineto{\pgfqpoint{5.166221in}{6.700429in}}%
\pgfpathlineto{\pgfqpoint{5.194446in}{6.620223in}}%
\pgfpathlineto{\pgfqpoint{5.233071in}{6.517922in}}%
\pgfpathlineto{\pgfqpoint{5.371970in}{6.159345in}}%
\pgfpathlineto{\pgfqpoint{5.402424in}{6.090237in}}%
\pgfpathlineto{\pgfqpoint{5.432878in}{6.026583in}}%
\pgfpathlineto{\pgfqpoint{5.463332in}{5.968013in}}%
\pgfpathlineto{\pgfqpoint{5.493043in}{5.915637in}}%
\pgfpathlineto{\pgfqpoint{5.521268in}{5.870351in}}%
\pgfpathlineto{\pgfqpoint{5.548008in}{5.831540in}}%
\pgfpathlineto{\pgfqpoint{5.574005in}{5.797631in}}%
\pgfpathlineto{\pgfqpoint{5.599260in}{5.768212in}}%
\pgfpathlineto{\pgfqpoint{5.624514in}{5.742135in}}%
\pgfpathlineto{\pgfqpoint{5.649768in}{5.719256in}}%
\pgfpathlineto{\pgfqpoint{5.675023in}{5.699365in}}%
\pgfpathlineto{\pgfqpoint{5.701020in}{5.681766in}}%
\pgfpathlineto{\pgfqpoint{5.727017in}{5.666820in}}%
\pgfpathlineto{\pgfqpoint{5.754500in}{5.653596in}}%
\pgfpathlineto{\pgfqpoint{5.783468in}{5.642166in}}%
\pgfpathlineto{\pgfqpoint{5.814665in}{5.632288in}}%
\pgfpathlineto{\pgfqpoint{5.848833in}{5.623848in}}%
\pgfpathlineto{\pgfqpoint{5.886714in}{5.616808in}}%
\pgfpathlineto{\pgfqpoint{5.917911in}{5.612967in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612967in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{8.362277in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{8.359922in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{8.356394in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{8.351802in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{8.345979in}}%
\pgfpathlineto{\pgfqpoint{4.670789in}{8.338889in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{8.330465in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{8.320339in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{8.308631in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{8.294522in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{8.276244in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{8.254506in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{8.226709in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{8.191201in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{8.146098in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{8.089478in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{8.013340in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{7.913439in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{7.761589in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{7.315824in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{7.208959in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{7.133617in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{7.074119in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{7.031410in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{7.001238in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{6.978676in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{6.963722in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{6.954218in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{6.948088in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{6.944881in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{6.944196in}}%
\pgfpathlineto{\pgfqpoint{4.947845in}{6.945924in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{6.950276in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{6.957933in}}%
\pgfpathlineto{\pgfqpoint{4.980527in}{6.970679in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{6.998641in}}%
\pgfpathlineto{\pgfqpoint{5.025093in}{7.018478in}}%
\pgfpathlineto{\pgfqpoint{5.037721in}{7.028507in}}%
\pgfpathlineto{\pgfqpoint{5.048119in}{7.034123in}}%
\pgfpathlineto{\pgfqpoint{5.057033in}{7.036597in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{7.036697in}}%
\pgfpathlineto{\pgfqpoint{5.073374in}{7.034523in}}%
\pgfpathlineto{\pgfqpoint{5.081544in}{7.029916in}}%
\pgfpathlineto{\pgfqpoint{5.089715in}{7.022763in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{7.011979in}}%
\pgfpathlineto{\pgfqpoint{5.108284in}{6.996786in}}%
\pgfpathlineto{\pgfqpoint{5.119426in}{6.974808in}}%
\pgfpathlineto{\pgfqpoint{5.132053in}{6.944498in}}%
\pgfpathlineto{\pgfqpoint{5.146909in}{6.902402in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{6.844740in}}%
\pgfpathlineto{\pgfqpoint{5.192218in}{6.747238in}}%
\pgfpathlineto{\pgfqpoint{5.238270in}{6.584182in}}%
\pgfpathlineto{\pgfqpoint{5.267981in}{6.488051in}}%
\pgfpathlineto{\pgfqpoint{5.305120in}{6.376134in}}%
\pgfpathlineto{\pgfqpoint{5.368256in}{6.193688in}}%
\pgfpathlineto{\pgfqpoint{5.403909in}{6.096410in}}%
\pgfpathlineto{\pgfqpoint{5.432135in}{6.025746in}}%
\pgfpathlineto{\pgfqpoint{5.457389in}{5.968365in}}%
\pgfpathlineto{\pgfqpoint{5.481901in}{5.918069in}}%
\pgfpathlineto{\pgfqpoint{5.506413in}{5.872868in}}%
\pgfpathlineto{\pgfqpoint{5.530181in}{5.833621in}}%
\pgfpathlineto{\pgfqpoint{5.553950in}{5.798601in}}%
\pgfpathlineto{\pgfqpoint{5.576976in}{5.768527in}}%
\pgfpathlineto{\pgfqpoint{5.600002in}{5.742058in}}%
\pgfpathlineto{\pgfqpoint{5.623029in}{5.718989in}}%
\pgfpathlineto{\pgfqpoint{5.646055in}{5.699083in}}%
\pgfpathlineto{\pgfqpoint{5.669081in}{5.682046in}}%
\pgfpathlineto{\pgfqpoint{5.693592in}{5.666719in}}%
\pgfpathlineto{\pgfqpoint{5.718847in}{5.653581in}}%
\pgfpathlineto{\pgfqpoint{5.745587in}{5.642197in}}%
\pgfpathlineto{\pgfqpoint{5.774555in}{5.632339in}}%
\pgfpathlineto{\pgfqpoint{5.806494in}{5.623908in}}%
\pgfpathlineto{\pgfqpoint{5.842148in}{5.616866in}}%
\pgfpathlineto{\pgfqpoint{5.871116in}{5.613015in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613015in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{8.362281in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{8.359933in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{8.356470in}}%
\pgfpathlineto{\pgfqpoint{4.574228in}{8.351994in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{8.346333in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{8.339593in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{8.331538in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{8.320681in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{8.309444in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{8.295553in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{8.278644in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{8.258479in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{8.232616in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{8.199467in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{8.157211in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{8.103959in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{8.032014in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{7.937003in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{7.799799in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{7.301688in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{7.203027in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{7.134124in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{7.083477in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{7.044111in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{7.016414in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{6.995815in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{6.982281in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{6.973804in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{6.968497in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{6.965945in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{6.965777in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{6.967951in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{6.972684in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{6.981358in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{6.995463in}}%
\pgfpathlineto{\pgfqpoint{4.955272in}{7.030318in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{7.047765in}}%
\pgfpathlineto{\pgfqpoint{4.984983in}{7.057647in}}%
\pgfpathlineto{\pgfqpoint{4.995382in}{7.063074in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{7.065377in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{7.065350in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{7.063095in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{7.058486in}}%
\pgfpathlineto{\pgfqpoint{5.037721in}{7.050676in}}%
\pgfpathlineto{\pgfqpoint{5.047377in}{7.038899in}}%
\pgfpathlineto{\pgfqpoint{5.057776in}{7.022407in}}%
\pgfpathlineto{\pgfqpoint{5.069660in}{6.998953in}}%
\pgfpathlineto{\pgfqpoint{5.083030in}{6.967261in}}%
\pgfpathlineto{\pgfqpoint{5.099371in}{6.922221in}}%
\pgfpathlineto{\pgfqpoint{5.120912in}{6.855649in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{6.632457in}}%
\pgfpathlineto{\pgfqpoint{5.221186in}{6.549291in}}%
\pgfpathlineto{\pgfqpoint{5.270952in}{6.418100in}}%
\pgfpathlineto{\pgfqpoint{5.363800in}{6.177724in}}%
\pgfpathlineto{\pgfqpoint{5.394996in}{6.104450in}}%
\pgfpathlineto{\pgfqpoint{5.424707in}{6.040383in}}%
\pgfpathlineto{\pgfqpoint{5.453675in}{5.983120in}}%
\pgfpathlineto{\pgfqpoint{5.482644in}{5.930655in}}%
\pgfpathlineto{\pgfqpoint{5.510869in}{5.884055in}}%
\pgfpathlineto{\pgfqpoint{5.538352in}{5.842995in}}%
\pgfpathlineto{\pgfqpoint{5.564349in}{5.808054in}}%
\pgfpathlineto{\pgfqpoint{5.590346in}{5.776845in}}%
\pgfpathlineto{\pgfqpoint{5.615601in}{5.749972in}}%
\pgfpathlineto{\pgfqpoint{5.640855in}{5.726337in}}%
\pgfpathlineto{\pgfqpoint{5.666110in}{5.705737in}}%
\pgfpathlineto{\pgfqpoint{5.692107in}{5.687452in}}%
\pgfpathlineto{\pgfqpoint{5.718104in}{5.671858in}}%
\pgfpathlineto{\pgfqpoint{5.745587in}{5.657996in}}%
\pgfpathlineto{\pgfqpoint{5.773812in}{5.646228in}}%
\pgfpathlineto{\pgfqpoint{5.804266in}{5.635929in}}%
\pgfpathlineto{\pgfqpoint{5.837691in}{5.626999in}}%
\pgfpathlineto{\pgfqpoint{5.874830in}{5.619422in}}%
\pgfpathlineto{\pgfqpoint{5.916425in}{5.613228in}}%
\pgfpathlineto{\pgfqpoint{5.926824in}{5.612999in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612999in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.612999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.204325in}{8.362287in}}%
\pgfpathlineto{\pgfqpoint{4.262262in}{8.359928in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{8.356489in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{8.351879in}}%
\pgfpathlineto{\pgfqpoint{4.339511in}{8.346200in}}%
\pgfpathlineto{\pgfqpoint{4.354366in}{8.339481in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{8.331481in}}%
\pgfpathlineto{\pgfqpoint{4.378135in}{8.321915in}}%
\pgfpathlineto{\pgfqpoint{4.388534in}{8.310038in}}%
\pgfpathlineto{\pgfqpoint{4.398190in}{8.295539in}}%
\pgfpathlineto{\pgfqpoint{4.407103in}{8.278187in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{8.255808in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{8.226860in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{8.189400in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{8.141085in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{8.079281in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{8.001404in}}%
\pgfpathlineto{\pgfqpoint{4.470239in}{7.896682in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{7.749076in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{7.528443in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{6.929793in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{6.747273in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{6.594790in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{6.531332in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{6.499231in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{6.475739in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{6.460857in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{6.452061in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{6.447471in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{6.445587in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{6.446124in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{6.447957in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{6.452779in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{6.484144in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{6.552977in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{6.595452in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{6.619900in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{6.635786in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{6.645586in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{6.651646in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{6.654296in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{6.654571in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{6.652432in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{6.647899in}}%
\pgfpathlineto{\pgfqpoint{4.784434in}{6.640321in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{6.628248in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{6.610703in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{6.584322in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{6.540727in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{6.463676in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{6.432662in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{6.409707in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{6.391579in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{6.376781in}}%
\pgfpathlineto{\pgfqpoint{4.960472in}{6.363673in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{6.351695in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{6.338260in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{6.318564in}}%
\pgfpathlineto{\pgfqpoint{5.079316in}{6.305493in}}%
\pgfpathlineto{\pgfqpoint{5.103828in}{6.298059in}}%
\pgfpathlineto{\pgfqpoint{5.126111in}{6.293594in}}%
\pgfpathlineto{\pgfqpoint{5.148394in}{6.291358in}}%
\pgfpathlineto{\pgfqpoint{5.172163in}{6.291201in}}%
\pgfpathlineto{\pgfqpoint{5.198903in}{6.293291in}}%
\pgfpathlineto{\pgfqpoint{5.229357in}{6.297931in}}%
\pgfpathlineto{\pgfqpoint{5.263525in}{6.305433in}}%
\pgfpathlineto{\pgfqpoint{5.300663in}{6.315900in}}%
\pgfpathlineto{\pgfqpoint{5.343745in}{6.330434in}}%
\pgfpathlineto{\pgfqpoint{5.477444in}{6.377293in}}%
\pgfpathlineto{\pgfqpoint{5.513840in}{6.386735in}}%
\pgfpathlineto{\pgfqpoint{5.545037in}{6.392615in}}%
\pgfpathlineto{\pgfqpoint{5.574005in}{6.395856in}}%
\pgfpathlineto{\pgfqpoint{5.601488in}{6.396728in}}%
\pgfpathlineto{\pgfqpoint{5.628971in}{6.395363in}}%
\pgfpathlineto{\pgfqpoint{5.657196in}{6.391691in}}%
\pgfpathlineto{\pgfqpoint{5.686165in}{6.385589in}}%
\pgfpathlineto{\pgfqpoint{5.715876in}{6.377018in}}%
\pgfpathlineto{\pgfqpoint{5.747815in}{6.365451in}}%
\pgfpathlineto{\pgfqpoint{5.782726in}{6.350415in}}%
\pgfpathlineto{\pgfqpoint{5.818379in}{6.332658in}}%
\pgfpathlineto{\pgfqpoint{5.857746in}{6.310523in}}%
\pgfpathlineto{\pgfqpoint{5.900827in}{6.283681in}}%
\pgfpathlineto{\pgfqpoint{5.956535in}{6.246471in}}%
\pgfpathlineto{\pgfqpoint{6.033041in}{6.192411in}}%
\pgfpathlineto{\pgfqpoint{6.137773in}{6.115480in}}%
\pgfpathlineto{\pgfqpoint{6.351692in}{5.958430in}}%
\pgfpathlineto{\pgfqpoint{6.433398in}{5.902308in}}%
\pgfpathlineto{\pgfqpoint{6.500990in}{5.858454in}}%
\pgfpathlineto{\pgfqpoint{6.561898in}{5.821752in}}%
\pgfpathlineto{\pgfqpoint{6.617606in}{5.790784in}}%
\pgfpathlineto{\pgfqpoint{6.667372in}{5.765552in}}%
\pgfpathlineto{\pgfqpoint{6.719367in}{5.741678in}}%
\pgfpathlineto{\pgfqpoint{6.772847in}{5.719587in}}%
\pgfpathlineto{\pgfqpoint{6.824841in}{5.700452in}}%
\pgfpathlineto{\pgfqpoint{6.878321in}{5.683125in}}%
\pgfpathlineto{\pgfqpoint{6.933286in}{5.667700in}}%
\pgfpathlineto{\pgfqpoint{6.989737in}{5.654205in}}%
\pgfpathlineto{\pgfqpoint{7.048417in}{5.642462in}}%
\pgfpathlineto{\pgfqpoint{7.110067in}{5.632392in}}%
\pgfpathlineto{\pgfqpoint{7.176917in}{5.623730in}}%
\pgfpathlineto{\pgfqpoint{7.250452in}{5.616513in}}%
\pgfpathlineto{\pgfqpoint{7.304675in}{5.613039in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613039in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.234036in}{8.362288in}}%
\pgfpathlineto{\pgfqpoint{4.291973in}{8.359903in}}%
\pgfpathlineto{\pgfqpoint{4.326141in}{8.356408in}}%
\pgfpathlineto{\pgfqpoint{4.349909in}{8.351887in}}%
\pgfpathlineto{\pgfqpoint{4.368479in}{8.346172in}}%
\pgfpathlineto{\pgfqpoint{4.383334in}{8.339390in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{8.331293in}}%
\pgfpathlineto{\pgfqpoint{4.407103in}{8.321585in}}%
\pgfpathlineto{\pgfqpoint{4.417502in}{8.309494in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{8.294679in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{8.276883in}}%
\pgfpathlineto{\pgfqpoint{4.444985in}{8.253841in}}%
\pgfpathlineto{\pgfqpoint{4.453898in}{8.223914in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{8.188677in}}%
\pgfpathlineto{\pgfqpoint{4.470239in}{8.144020in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{8.082042in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{8.003500in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{7.897119in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{7.756710in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{7.554312in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{7.075804in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{6.742399in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{6.654356in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{6.591391in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{6.547331in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{6.517195in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{6.497164in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{6.483226in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{6.480406in}}%
\pgfpathlineto{\pgfqpoint{4.634393in}{6.502362in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{6.556887in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{6.616542in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{6.666914in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{6.692445in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{6.708057in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{6.718347in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{6.724351in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{6.727413in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{6.728055in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{6.726255in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{6.722043in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{6.714797in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{6.704027in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{6.688222in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{6.665279in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{6.629911in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{6.511229in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{6.483028in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{6.461332in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{6.443298in}}%
\pgfpathlineto{\pgfqpoint{4.983498in}{6.427721in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{6.412510in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{6.395130in}}%
\pgfpathlineto{\pgfqpoint{5.079316in}{6.364509in}}%
\pgfpathlineto{\pgfqpoint{5.113484in}{6.345963in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{6.334704in}}%
\pgfpathlineto{\pgfqpoint{5.162507in}{6.326538in}}%
\pgfpathlineto{\pgfqpoint{5.186276in}{6.320719in}}%
\pgfpathlineto{\pgfqpoint{5.213016in}{6.316543in}}%
\pgfpathlineto{\pgfqpoint{5.244212in}{6.314035in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{6.313401in}}%
\pgfpathlineto{\pgfqpoint{5.322947in}{6.314962in}}%
\pgfpathlineto{\pgfqpoint{5.380141in}{6.319602in}}%
\pgfpathlineto{\pgfqpoint{5.453675in}{6.325156in}}%
\pgfpathlineto{\pgfqpoint{5.493785in}{6.325879in}}%
\pgfpathlineto{\pgfqpoint{5.528696in}{6.324297in}}%
\pgfpathlineto{\pgfqpoint{5.559893in}{6.320662in}}%
\pgfpathlineto{\pgfqpoint{5.589604in}{6.314966in}}%
\pgfpathlineto{\pgfqpoint{5.619315in}{6.306955in}}%
\pgfpathlineto{\pgfqpoint{5.649768in}{6.296387in}}%
\pgfpathlineto{\pgfqpoint{5.681708in}{6.282871in}}%
\pgfpathlineto{\pgfqpoint{5.715133in}{6.266280in}}%
\pgfpathlineto{\pgfqpoint{5.752272in}{6.245329in}}%
\pgfpathlineto{\pgfqpoint{5.795353in}{6.218399in}}%
\pgfpathlineto{\pgfqpoint{5.842890in}{6.185878in}}%
\pgfpathlineto{\pgfqpoint{5.899341in}{6.144375in}}%
\pgfpathlineto{\pgfqpoint{6.154114in}{5.954504in}}%
\pgfpathlineto{\pgfqpoint{6.226906in}{5.904737in}}%
\pgfpathlineto{\pgfqpoint{6.290042in}{5.864258in}}%
\pgfpathlineto{\pgfqpoint{6.350207in}{5.828400in}}%
\pgfpathlineto{\pgfqpoint{6.407401in}{5.797086in}}%
\pgfpathlineto{\pgfqpoint{6.463852in}{5.768668in}}%
\pgfpathlineto{\pgfqpoint{6.516589in}{5.744562in}}%
\pgfpathlineto{\pgfqpoint{6.569326in}{5.722875in}}%
\pgfpathlineto{\pgfqpoint{6.622063in}{5.703564in}}%
\pgfpathlineto{\pgfqpoint{6.674800in}{5.686661in}}%
\pgfpathlineto{\pgfqpoint{6.729023in}{5.671602in}}%
\pgfpathlineto{\pgfqpoint{6.787702in}{5.657627in}}%
\pgfpathlineto{\pgfqpoint{6.848610in}{5.645452in}}%
\pgfpathlineto{\pgfqpoint{6.912489in}{5.634970in}}%
\pgfpathlineto{\pgfqpoint{6.980824in}{5.625996in}}%
\pgfpathlineto{\pgfqpoint{7.055845in}{5.618390in}}%
\pgfpathlineto{\pgfqpoint{7.129379in}{5.613030in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613030in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.083253in}{8.362288in}}%
\pgfpathlineto{\pgfqpoint{4.142675in}{8.359904in}}%
\pgfpathlineto{\pgfqpoint{4.177585in}{8.356418in}}%
\pgfpathlineto{\pgfqpoint{4.202097in}{8.351851in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{8.346272in}}%
\pgfpathlineto{\pgfqpoint{4.236265in}{8.339345in}}%
\pgfpathlineto{\pgfqpoint{4.249635in}{8.330949in}}%
\pgfpathlineto{\pgfqpoint{4.260776in}{8.321449in}}%
\pgfpathlineto{\pgfqpoint{4.271175in}{8.309725in}}%
\pgfpathlineto{\pgfqpoint{4.280831in}{8.295493in}}%
\pgfpathlineto{\pgfqpoint{4.289745in}{8.278553in}}%
\pgfpathlineto{\pgfqpoint{4.298658in}{8.256831in}}%
\pgfpathlineto{\pgfqpoint{4.307571in}{8.228915in}}%
\pgfpathlineto{\pgfqpoint{4.316484in}{8.193052in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{8.147169in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{8.088994in}}%
\pgfpathlineto{\pgfqpoint{4.343967in}{8.009586in}}%
\pgfpathlineto{\pgfqpoint{4.353623in}{7.911270in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{7.774389in}}%
\pgfpathlineto{\pgfqpoint{4.379621in}{7.561383in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{7.105540in}}%
\pgfpathlineto{\pgfqpoint{4.424187in}{6.947025in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{6.832408in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{6.746531in}}%
\pgfpathlineto{\pgfqpoint{4.457612in}{6.683320in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{6.637543in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{6.604975in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{6.580598in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{6.564632in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{6.554861in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{6.549570in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{6.547435in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{6.547559in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{6.549827in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{6.554841in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{6.563413in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{6.576546in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{6.593837in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{6.709644in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.740117in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{6.740105in}}%
\pgfpathlineto{\pgfqpoint{4.627708in}{6.725589in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{6.710449in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{6.662280in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{6.635309in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{6.600306in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{6.545157in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{6.477355in}}%
\pgfpathlineto{\pgfqpoint{4.792604in}{6.446793in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{6.424365in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{6.407929in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{6.395684in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{6.386375in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{6.379246in}}%
\pgfpathlineto{\pgfqpoint{4.878766in}{6.373916in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{6.370261in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{6.368334in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{6.368490in}}%
\pgfpathlineto{\pgfqpoint{4.960472in}{6.370842in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{6.375199in}}%
\pgfpathlineto{\pgfqpoint{4.996125in}{6.381498in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{6.390263in}}%
\pgfpathlineto{\pgfqpoint{5.030293in}{6.401596in}}%
\pgfpathlineto{\pgfqpoint{5.048119in}{6.416124in}}%
\pgfpathlineto{\pgfqpoint{5.067432in}{6.434791in}}%
\pgfpathlineto{\pgfqpoint{5.088972in}{6.458831in}}%
\pgfpathlineto{\pgfqpoint{5.112741in}{6.488782in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{6.525155in}}%
\pgfpathlineto{\pgfqpoint{5.166221in}{6.567489in}}%
\pgfpathlineto{\pgfqpoint{5.194446in}{6.615134in}}%
\pgfpathlineto{\pgfqpoint{5.224158in}{6.669746in}}%
\pgfpathlineto{\pgfqpoint{5.256840in}{6.734622in}}%
\pgfpathlineto{\pgfqpoint{5.294721in}{6.814960in}}%
\pgfpathlineto{\pgfqpoint{5.343745in}{6.924560in}}%
\pgfpathlineto{\pgfqpoint{5.471502in}{7.212789in}}%
\pgfpathlineto{\pgfqpoint{5.513098in}{7.299709in}}%
\pgfpathlineto{\pgfqpoint{5.549494in}{7.370770in}}%
\pgfpathlineto{\pgfqpoint{5.583661in}{7.432632in}}%
\pgfpathlineto{\pgfqpoint{5.616344in}{7.487235in}}%
\pgfpathlineto{\pgfqpoint{5.649026in}{7.537494in}}%
\pgfpathlineto{\pgfqpoint{5.681708in}{7.583696in}}%
\pgfpathlineto{\pgfqpoint{5.715133in}{7.627147in}}%
\pgfpathlineto{\pgfqpoint{5.750043in}{7.668938in}}%
\pgfpathlineto{\pgfqpoint{5.787182in}{7.709962in}}%
\pgfpathlineto{\pgfqpoint{5.825807in}{7.749263in}}%
\pgfpathlineto{\pgfqpoint{5.865916in}{7.786954in}}%
\pgfpathlineto{\pgfqpoint{5.912711in}{7.827674in}}%
\pgfpathlineto{\pgfqpoint{5.960992in}{7.866852in}}%
\pgfpathlineto{\pgfqpoint{6.013729in}{7.906863in}}%
\pgfpathlineto{\pgfqpoint{6.067952in}{7.945278in}}%
\pgfpathlineto{\pgfqpoint{6.125146in}{7.983055in}}%
\pgfpathlineto{\pgfqpoint{6.183082in}{8.018604in}}%
\pgfpathlineto{\pgfqpoint{6.239533in}{8.050648in}}%
\pgfpathlineto{\pgfqpoint{6.298955in}{8.081823in}}%
\pgfpathlineto{\pgfqpoint{6.359120in}{8.110847in}}%
\pgfpathlineto{\pgfqpoint{6.419285in}{8.137451in}}%
\pgfpathlineto{\pgfqpoint{6.480193in}{8.161966in}}%
\pgfpathlineto{\pgfqpoint{6.544814in}{8.185571in}}%
\pgfpathlineto{\pgfqpoint{6.610179in}{8.207085in}}%
\pgfpathlineto{\pgfqpoint{6.680000in}{8.227680in}}%
\pgfpathlineto{\pgfqpoint{6.750563in}{8.246166in}}%
\pgfpathlineto{\pgfqpoint{6.823356in}{8.262936in}}%
\pgfpathlineto{\pgfqpoint{6.901347in}{8.278615in}}%
\pgfpathlineto{\pgfqpoint{6.983795in}{8.292890in}}%
\pgfpathlineto{\pgfqpoint{7.071443in}{8.305783in}}%
\pgfpathlineto{\pgfqpoint{7.165033in}{8.317299in}}%
\pgfpathlineto{\pgfqpoint{7.267536in}{8.327641in}}%
\pgfpathlineto{\pgfqpoint{7.378210in}{8.336549in}}%
\pgfpathlineto{\pgfqpoint{7.499282in}{8.344038in}}%
\pgfpathlineto{\pgfqpoint{7.624069in}{8.349594in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349594in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.386305in}{8.362276in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{8.359886in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{8.356389in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{8.351751in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{8.346121in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{8.339486in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{8.331563in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{8.321993in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{8.310863in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{8.295907in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{8.277584in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{8.255673in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{8.227460in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{8.191095in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{8.144352in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{8.084745in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{8.053051in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{7.992074in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{7.909858in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{7.787599in}}%
\pgfpathlineto{\pgfqpoint{4.681188in}{7.560422in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{7.351945in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{7.234761in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{7.151664in}}%
\pgfpathlineto{\pgfqpoint{4.733925in}{7.090692in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{7.046950in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{7.016153in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{6.993254in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{6.978202in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{6.968742in}}%
\pgfpathlineto{\pgfqpoint{4.784434in}{6.962749in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{6.959748in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{6.959322in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{6.961096in}}%
\pgfpathlineto{\pgfqpoint{4.815630in}{6.965659in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{6.973694in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{6.987180in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{7.011147in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{7.045412in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{7.058529in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{7.065976in}}%
\pgfpathlineto{\pgfqpoint{4.923333in}{7.069854in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{7.071020in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{7.069878in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{7.066512in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{7.060237in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{7.050370in}}%
\pgfpathlineto{\pgfqpoint{4.977556in}{7.036279in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{7.016085in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{6.988823in}}%
\pgfpathlineto{\pgfqpoint{5.019894in}{6.948611in}}%
\pgfpathlineto{\pgfqpoint{5.047377in}{6.877174in}}%
\pgfpathlineto{\pgfqpoint{5.083030in}{6.785920in}}%
\pgfpathlineto{\pgfqpoint{5.106056in}{6.733221in}}%
\pgfpathlineto{\pgfqpoint{5.129825in}{6.684477in}}%
\pgfpathlineto{\pgfqpoint{5.161021in}{6.626066in}}%
\pgfpathlineto{\pgfqpoint{5.313291in}{6.350944in}}%
\pgfpathlineto{\pgfqpoint{5.351172in}{6.290157in}}%
\pgfpathlineto{\pgfqpoint{5.398710in}{6.218295in}}%
\pgfpathlineto{\pgfqpoint{5.452933in}{6.140333in}}%
\pgfpathlineto{\pgfqpoint{5.506413in}{6.067265in}}%
\pgfpathlineto{\pgfqpoint{5.558407in}{5.999991in}}%
\pgfpathlineto{\pgfqpoint{5.607430in}{5.940108in}}%
\pgfpathlineto{\pgfqpoint{5.649768in}{5.891780in}}%
\pgfpathlineto{\pgfqpoint{5.688393in}{5.851035in}}%
\pgfpathlineto{\pgfqpoint{5.724046in}{5.816591in}}%
\pgfpathlineto{\pgfqpoint{5.758214in}{5.786644in}}%
\pgfpathlineto{\pgfqpoint{5.790896in}{5.760891in}}%
\pgfpathlineto{\pgfqpoint{5.824321in}{5.737369in}}%
\pgfpathlineto{\pgfqpoint{5.857746in}{5.716569in}}%
\pgfpathlineto{\pgfqpoint{5.891914in}{5.697945in}}%
\pgfpathlineto{\pgfqpoint{5.925339in}{5.682204in}}%
\pgfpathlineto{\pgfqpoint{5.960992in}{5.667843in}}%
\pgfpathlineto{\pgfqpoint{5.998874in}{5.655046in}}%
\pgfpathlineto{\pgfqpoint{6.038983in}{5.643886in}}%
\pgfpathlineto{\pgfqpoint{6.082807in}{5.634045in}}%
\pgfpathlineto{\pgfqpoint{6.131088in}{5.625558in}}%
\pgfpathlineto{\pgfqpoint{6.185310in}{5.618345in}}%
\pgfpathlineto{\pgfqpoint{6.241019in}{5.613037in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613037in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.130048in}{8.362276in}}%
\pgfpathlineto{\pgfqpoint{4.185013in}{8.359872in}}%
\pgfpathlineto{\pgfqpoint{4.217695in}{8.356336in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{8.351695in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{8.345867in}}%
\pgfpathlineto{\pgfqpoint{4.272661in}{8.339053in}}%
\pgfpathlineto{\pgfqpoint{4.285288in}{8.330467in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{8.320060in}}%
\pgfpathlineto{\pgfqpoint{4.306086in}{8.308025in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{8.293535in}}%
\pgfpathlineto{\pgfqpoint{4.323912in}{8.274704in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{8.250119in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{8.220962in}}%
\pgfpathlineto{\pgfqpoint{4.349167in}{8.183648in}}%
\pgfpathlineto{\pgfqpoint{4.357337in}{8.136076in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{8.069763in}}%
\pgfpathlineto{\pgfqpoint{4.375164in}{7.985633in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{7.872206in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{7.713187in}}%
\pgfpathlineto{\pgfqpoint{4.412303in}{7.442263in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{7.076399in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{6.904591in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{6.781284in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{6.689356in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{6.621934in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{6.569534in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{6.532660in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{6.507234in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{6.488782in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{6.477353in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{6.470985in}}%
\pgfpathlineto{\pgfqpoint{4.533375in}{6.468197in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{6.467961in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{6.470188in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{6.474837in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{6.483013in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{6.497141in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{6.525197in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{6.573807in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{6.613737in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{6.607643in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{6.602107in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{6.588572in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{6.579372in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{6.567303in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{6.551331in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{6.530058in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{6.498172in}}%
\pgfpathlineto{\pgfqpoint{4.792604in}{6.405978in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{6.385238in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{6.370938in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{6.360490in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{6.352875in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{6.347805in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{6.344802in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{6.343798in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{6.344923in}}%
\pgfpathlineto{\pgfqpoint{4.922590in}{6.348425in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{6.354515in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{6.362738in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{6.372728in}}%
\pgfpathlineto{\pgfqpoint{4.996868in}{6.384822in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{6.399652in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{6.418194in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{6.440865in}}%
\pgfpathlineto{\pgfqpoint{5.069660in}{6.467977in}}%
\pgfpathlineto{\pgfqpoint{5.091200in}{6.502215in}}%
\pgfpathlineto{\pgfqpoint{5.114227in}{6.543131in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{6.591257in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{6.647276in}}%
\pgfpathlineto{\pgfqpoint{5.192218in}{6.711995in}}%
\pgfpathlineto{\pgfqpoint{5.221186in}{6.786084in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{6.874054in}}%
\pgfpathlineto{\pgfqpoint{5.291007in}{6.985298in}}%
\pgfpathlineto{\pgfqpoint{5.343002in}{7.145710in}}%
\pgfpathlineto{\pgfqpoint{5.431392in}{7.418775in}}%
\pgfpathlineto{\pgfqpoint{5.471502in}{7.534929in}}%
\pgfpathlineto{\pgfqpoint{5.506413in}{7.629320in}}%
\pgfpathlineto{\pgfqpoint{5.537609in}{7.707470in}}%
\pgfpathlineto{\pgfqpoint{5.567320in}{7.776046in}}%
\pgfpathlineto{\pgfqpoint{5.596289in}{7.837310in}}%
\pgfpathlineto{\pgfqpoint{5.624514in}{7.891789in}}%
\pgfpathlineto{\pgfqpoint{5.651997in}{7.940109in}}%
\pgfpathlineto{\pgfqpoint{5.679480in}{7.984052in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{8.024966in}}%
\pgfpathlineto{\pgfqpoint{5.735931in}{8.061964in}}%
\pgfpathlineto{\pgfqpoint{5.764899in}{8.096225in}}%
\pgfpathlineto{\pgfqpoint{5.793867in}{8.127052in}}%
\pgfpathlineto{\pgfqpoint{5.823578in}{8.155400in}}%
\pgfpathlineto{\pgfqpoint{5.854032in}{8.181361in}}%
\pgfpathlineto{\pgfqpoint{5.885229in}{8.205026in}}%
\pgfpathlineto{\pgfqpoint{5.917168in}{8.226512in}}%
\pgfpathlineto{\pgfqpoint{5.950593in}{8.246306in}}%
\pgfpathlineto{\pgfqpoint{5.984761in}{8.263975in}}%
\pgfpathlineto{\pgfqpoint{6.020414in}{8.279932in}}%
\pgfpathlineto{\pgfqpoint{6.058296in}{8.294416in}}%
\pgfpathlineto{\pgfqpoint{6.097663in}{8.307096in}}%
\pgfpathlineto{\pgfqpoint{6.140001in}{8.318400in}}%
\pgfpathlineto{\pgfqpoint{6.186053in}{8.328365in}}%
\pgfpathlineto{\pgfqpoint{6.236562in}{8.336981in}}%
\pgfpathlineto{\pgfqpoint{6.293013in}{8.344307in}}%
\pgfpathlineto{\pgfqpoint{6.350950in}{8.349642in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349642in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.081024in}{8.362287in}}%
\pgfpathlineto{\pgfqpoint{4.138961in}{8.359907in}}%
\pgfpathlineto{\pgfqpoint{4.173129in}{8.356426in}}%
\pgfpathlineto{\pgfqpoint{4.196897in}{8.351928in}}%
\pgfpathlineto{\pgfqpoint{4.215467in}{8.346254in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{8.339154in}}%
\pgfpathlineto{\pgfqpoint{4.243692in}{8.331050in}}%
\pgfpathlineto{\pgfqpoint{4.254834in}{8.321376in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{8.309375in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{8.294733in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{8.277217in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{8.254639in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{8.225463in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{8.187775in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{8.139305in}}%
\pgfpathlineto{\pgfqpoint{4.328369in}{8.077574in}}%
\pgfpathlineto{\pgfqpoint{4.337282in}{8.000249in}}%
\pgfpathlineto{\pgfqpoint{4.346938in}{7.897095in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{7.753387in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{7.519170in}}%
\pgfpathlineto{\pgfqpoint{4.401161in}{7.104359in}}%
\pgfpathlineto{\pgfqpoint{4.413788in}{6.948053in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{6.834865in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{6.749492in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{6.681802in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{6.632858in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{6.598076in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{6.572042in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{6.554968in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{6.544478in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{6.538749in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{6.536367in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{6.536358in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{6.538576in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{6.543594in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{6.552176in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{6.565208in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{6.583799in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{6.609594in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{6.664765in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{6.740699in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{6.762841in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.762410in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{6.741200in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{6.718880in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{6.680962in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{6.634964in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{6.578557in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{6.497808in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{6.466664in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{6.444574in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{6.428260in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{6.416107in}}%
\pgfpathlineto{\pgfqpoint{4.831971in}{6.406997in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{6.400587in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{6.396273in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{6.393842in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{6.393421in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{6.395279in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{6.399393in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{6.405384in}}%
\pgfpathlineto{\pgfqpoint{4.966414in}{6.413428in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{6.423536in}}%
\pgfpathlineto{\pgfqpoint{4.999096in}{6.436220in}}%
\pgfpathlineto{\pgfqpoint{5.016180in}{6.452346in}}%
\pgfpathlineto{\pgfqpoint{5.034007in}{6.472263in}}%
\pgfpathlineto{\pgfqpoint{5.053319in}{6.497249in}}%
\pgfpathlineto{\pgfqpoint{5.074117in}{6.527844in}}%
\pgfpathlineto{\pgfqpoint{5.097143in}{6.565763in}}%
\pgfpathlineto{\pgfqpoint{5.122397in}{6.611772in}}%
\pgfpathlineto{\pgfqpoint{5.149137in}{6.665160in}}%
\pgfpathlineto{\pgfqpoint{5.177363in}{6.726557in}}%
\pgfpathlineto{\pgfqpoint{5.207074in}{6.796559in}}%
\pgfpathlineto{\pgfqpoint{5.240499in}{6.881187in}}%
\pgfpathlineto{\pgfqpoint{5.280609in}{6.989191in}}%
\pgfpathlineto{\pgfqpoint{5.340031in}{7.156530in}}%
\pgfpathlineto{\pgfqpoint{5.415051in}{7.366563in}}%
\pgfpathlineto{\pgfqpoint{5.456647in}{7.476318in}}%
\pgfpathlineto{\pgfqpoint{5.492300in}{7.564374in}}%
\pgfpathlineto{\pgfqpoint{5.524982in}{7.639355in}}%
\pgfpathlineto{\pgfqpoint{5.556179in}{7.705399in}}%
\pgfpathlineto{\pgfqpoint{5.585890in}{7.763166in}}%
\pgfpathlineto{\pgfqpoint{5.614858in}{7.814766in}}%
\pgfpathlineto{\pgfqpoint{5.643826in}{7.861942in}}%
\pgfpathlineto{\pgfqpoint{5.673537in}{7.906064in}}%
\pgfpathlineto{\pgfqpoint{5.703248in}{7.946249in}}%
\pgfpathlineto{\pgfqpoint{5.733702in}{7.983763in}}%
\pgfpathlineto{\pgfqpoint{5.765642in}{8.019550in}}%
\pgfpathlineto{\pgfqpoint{5.798324in}{8.052796in}}%
\pgfpathlineto{\pgfqpoint{5.831749in}{8.083605in}}%
\pgfpathlineto{\pgfqpoint{5.866659in}{8.112723in}}%
\pgfpathlineto{\pgfqpoint{5.903055in}{8.140159in}}%
\pgfpathlineto{\pgfqpoint{5.940937in}{8.165935in}}%
\pgfpathlineto{\pgfqpoint{5.980304in}{8.189996in}}%
\pgfpathlineto{\pgfqpoint{6.020414in}{8.211913in}}%
\pgfpathlineto{\pgfqpoint{6.062010in}{8.232111in}}%
\pgfpathlineto{\pgfqpoint{6.105091in}{8.250557in}}%
\pgfpathlineto{\pgfqpoint{6.149657in}{8.267247in}}%
\pgfpathlineto{\pgfqpoint{6.196452in}{8.282417in}}%
\pgfpathlineto{\pgfqpoint{6.246218in}{8.296202in}}%
\pgfpathlineto{\pgfqpoint{6.298955in}{8.308502in}}%
\pgfpathlineto{\pgfqpoint{6.356149in}{8.319531in}}%
\pgfpathlineto{\pgfqpoint{6.418542in}{8.329248in}}%
\pgfpathlineto{\pgfqpoint{6.486878in}{8.337613in}}%
\pgfpathlineto{\pgfqpoint{6.564126in}{8.344784in}}%
\pgfpathlineto{\pgfqpoint{6.638404in}{8.349611in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349611in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.078796in}{8.362278in}}%
\pgfpathlineto{\pgfqpoint{4.135247in}{8.359892in}}%
\pgfpathlineto{\pgfqpoint{4.168672in}{8.356400in}}%
\pgfpathlineto{\pgfqpoint{4.192441in}{8.351768in}}%
\pgfpathlineto{\pgfqpoint{4.210267in}{8.346156in}}%
\pgfpathlineto{\pgfqpoint{4.225123in}{8.339257in}}%
\pgfpathlineto{\pgfqpoint{4.237750in}{8.331010in}}%
\pgfpathlineto{\pgfqpoint{4.248892in}{8.321109in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{8.308764in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{8.293621in}}%
\pgfpathlineto{\pgfqpoint{4.277860in}{8.275411in}}%
\pgfpathlineto{\pgfqpoint{4.286773in}{8.251813in}}%
\pgfpathlineto{\pgfqpoint{4.295687in}{8.221151in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{8.185053in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{8.134649in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{8.070115in}}%
\pgfpathlineto{\pgfqpoint{4.330597in}{7.988937in}}%
\pgfpathlineto{\pgfqpoint{4.340253in}{7.880372in}}%
\pgfpathlineto{\pgfqpoint{4.351395in}{7.729213in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{7.472509in}}%
\pgfpathlineto{\pgfqpoint{4.391505in}{7.102512in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{6.940209in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{6.823347in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{6.735816in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{6.666965in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{6.617612in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{6.582845in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{6.558933in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{6.541741in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{6.531315in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{6.525760in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{6.523614in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{6.523901in}}%
\pgfpathlineto{\pgfqpoint{4.502921in}{6.526464in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{6.531904in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{6.540955in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{6.554429in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{6.575072in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{6.601052in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{6.633131in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{6.681372in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{6.745379in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{6.777053in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{6.785912in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{6.785069in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{6.757557in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{6.730100in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{6.693941in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{6.579407in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{6.528268in}}%
\pgfpathlineto{\pgfqpoint{4.755465in}{6.495889in}}%
\pgfpathlineto{\pgfqpoint{4.771807in}{6.472649in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{6.455355in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{6.443063in}}%
\pgfpathlineto{\pgfqpoint{4.813402in}{6.433819in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{6.427699in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{6.423670in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{6.421744in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{6.421916in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{6.424288in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{6.428957in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{6.435871in}}%
\pgfpathlineto{\pgfqpoint{4.936703in}{6.445216in}}%
\pgfpathlineto{\pgfqpoint{4.953044in}{6.456686in}}%
\pgfpathlineto{\pgfqpoint{4.969385in}{6.470876in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{6.487981in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{6.509075in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{6.535709in}}%
\pgfpathlineto{\pgfqpoint{5.040692in}{6.567350in}}%
\pgfpathlineto{\pgfqpoint{5.061489in}{6.605679in}}%
\pgfpathlineto{\pgfqpoint{5.084516in}{6.652903in}}%
\pgfpathlineto{\pgfqpoint{5.109770in}{6.710003in}}%
\pgfpathlineto{\pgfqpoint{5.137253in}{6.777887in}}%
\pgfpathlineto{\pgfqpoint{5.166964in}{6.857463in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{6.951682in}}%
\pgfpathlineto{\pgfqpoint{5.238270in}{7.070281in}}%
\pgfpathlineto{\pgfqpoint{5.296950in}{7.258786in}}%
\pgfpathlineto{\pgfqpoint{5.363800in}{7.471707in}}%
\pgfpathlineto{\pgfqpoint{5.402424in}{7.587294in}}%
\pgfpathlineto{\pgfqpoint{5.435106in}{7.678385in}}%
\pgfpathlineto{\pgfqpoint{5.465560in}{7.756787in}}%
\pgfpathlineto{\pgfqpoint{5.493785in}{7.823460in}}%
\pgfpathlineto{\pgfqpoint{5.521268in}{7.882686in}}%
\pgfpathlineto{\pgfqpoint{5.547265in}{7.933575in}}%
\pgfpathlineto{\pgfqpoint{5.573263in}{7.979626in}}%
\pgfpathlineto{\pgfqpoint{5.598517in}{8.019972in}}%
\pgfpathlineto{\pgfqpoint{5.624514in}{8.057302in}}%
\pgfpathlineto{\pgfqpoint{5.650511in}{8.090723in}}%
\pgfpathlineto{\pgfqpoint{5.676508in}{8.120605in}}%
\pgfpathlineto{\pgfqpoint{5.703248in}{8.148026in}}%
\pgfpathlineto{\pgfqpoint{5.730731in}{8.173092in}}%
\pgfpathlineto{\pgfqpoint{5.759699in}{8.196488in}}%
\pgfpathlineto{\pgfqpoint{5.789411in}{8.217639in}}%
\pgfpathlineto{\pgfqpoint{5.820607in}{8.237099in}}%
\pgfpathlineto{\pgfqpoint{5.853289in}{8.254865in}}%
\pgfpathlineto{\pgfqpoint{5.888200in}{8.271270in}}%
\pgfpathlineto{\pgfqpoint{5.925339in}{8.286229in}}%
\pgfpathlineto{\pgfqpoint{5.964706in}{8.299660in}}%
\pgfpathlineto{\pgfqpoint{6.007044in}{8.311720in}}%
\pgfpathlineto{\pgfqpoint{6.052353in}{8.322304in}}%
\pgfpathlineto{\pgfqpoint{6.102119in}{8.331625in}}%
\pgfpathlineto{\pgfqpoint{6.157828in}{8.339736in}}%
\pgfpathlineto{\pgfqpoint{6.220221in}{8.346530in}}%
\pgfpathlineto{\pgfqpoint{6.265530in}{8.349635in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349635in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{8.362279in}}%
\pgfpathlineto{\pgfqpoint{4.486580in}{8.359927in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{8.356413in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{8.351781in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{8.346049in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{8.339145in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{8.331070in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{8.321437in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{8.309519in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{8.295034in}}%
\pgfpathlineto{\pgfqpoint{4.641078in}{8.262207in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{8.240417in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{8.212391in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{8.176507in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{8.130978in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{8.068784in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{7.991752in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{7.884613in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{7.709969in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{7.400349in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{7.284446in}}%
\pgfpathlineto{\pgfqpoint{4.774035in}{7.201516in}}%
\pgfpathlineto{\pgfqpoint{4.784434in}{7.139996in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{7.095249in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{7.060880in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{7.037058in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{7.020932in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{7.009500in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{7.002633in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{6.998679in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{6.997259in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{6.998035in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{7.001062in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{7.007083in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{7.017326in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{7.033964in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{7.084307in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{7.094090in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{7.099411in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{7.101620in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{7.101513in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{7.099203in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{7.094581in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{7.086816in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{7.075157in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{7.058889in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{7.035830in}}%
\pgfpathlineto{\pgfqpoint{5.060004in}{7.004777in}}%
\pgfpathlineto{\pgfqpoint{5.076345in}{6.960811in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{6.893764in}}%
\pgfpathlineto{\pgfqpoint{5.163250in}{6.695510in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{6.618384in}}%
\pgfpathlineto{\pgfqpoint{5.234556in}{6.508177in}}%
\pgfpathlineto{\pgfqpoint{5.370484in}{6.166925in}}%
\pgfpathlineto{\pgfqpoint{5.402424in}{6.096662in}}%
\pgfpathlineto{\pgfqpoint{5.434363in}{6.031823in}}%
\pgfpathlineto{\pgfqpoint{5.466303in}{5.972003in}}%
\pgfpathlineto{\pgfqpoint{5.496757in}{5.919604in}}%
\pgfpathlineto{\pgfqpoint{5.525725in}{5.874148in}}%
\pgfpathlineto{\pgfqpoint{5.553208in}{5.835062in}}%
\pgfpathlineto{\pgfqpoint{5.579947in}{5.800814in}}%
\pgfpathlineto{\pgfqpoint{5.605945in}{5.771013in}}%
\pgfpathlineto{\pgfqpoint{5.631942in}{5.744551in}}%
\pgfpathlineto{\pgfqpoint{5.657939in}{5.721306in}}%
\pgfpathlineto{\pgfqpoint{5.683936in}{5.701076in}}%
\pgfpathlineto{\pgfqpoint{5.709933in}{5.683638in}}%
\pgfpathlineto{\pgfqpoint{5.736673in}{5.668363in}}%
\pgfpathlineto{\pgfqpoint{5.764156in}{5.655186in}}%
\pgfpathlineto{\pgfqpoint{5.793867in}{5.643464in}}%
\pgfpathlineto{\pgfqpoint{5.825807in}{5.633328in}}%
\pgfpathlineto{\pgfqpoint{5.860717in}{5.624668in}}%
\pgfpathlineto{\pgfqpoint{5.899341in}{5.617441in}}%
\pgfpathlineto{\pgfqpoint{5.934252in}{5.613005in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613005in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{5.613005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{3.992634in}{8.362286in}}%
\pgfpathlineto{\pgfqpoint{4.048342in}{8.359904in}}%
\pgfpathlineto{\pgfqpoint{4.081767in}{8.356351in}}%
\pgfpathlineto{\pgfqpoint{4.104793in}{8.351791in}}%
\pgfpathlineto{\pgfqpoint{4.122620in}{8.346096in}}%
\pgfpathlineto{\pgfqpoint{4.137475in}{8.339051in}}%
\pgfpathlineto{\pgfqpoint{4.150103in}{8.330581in}}%
\pgfpathlineto{\pgfqpoint{4.161244in}{8.320366in}}%
\pgfpathlineto{\pgfqpoint{4.170900in}{8.308621in}}%
\pgfpathlineto{\pgfqpoint{4.180556in}{8.293220in}}%
\pgfpathlineto{\pgfqpoint{4.189470in}{8.274666in}}%
\pgfpathlineto{\pgfqpoint{4.198383in}{8.250587in}}%
\pgfpathlineto{\pgfqpoint{4.206554in}{8.222200in}}%
\pgfpathlineto{\pgfqpoint{4.214724in}{8.186083in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{8.140293in}}%
\pgfpathlineto{\pgfqpoint{4.231808in}{8.076817in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{7.996683in}}%
\pgfpathlineto{\pgfqpoint{4.250377in}{7.889046in}}%
\pgfpathlineto{\pgfqpoint{4.261519in}{7.738420in}}%
\pgfpathlineto{\pgfqpoint{4.277117in}{7.493400in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{7.109620in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{6.947118in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{6.830734in}}%
\pgfpathlineto{\pgfqpoint{4.335797in}{6.744225in}}%
\pgfpathlineto{\pgfqpoint{4.345453in}{6.681118in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{6.632508in}}%
\pgfpathlineto{\pgfqpoint{4.364022in}{6.598793in}}%
\pgfpathlineto{\pgfqpoint{4.372193in}{6.576061in}}%
\pgfpathlineto{\pgfqpoint{4.379621in}{6.561355in}}%
\pgfpathlineto{\pgfqpoint{4.386305in}{6.552436in}}%
\pgfpathlineto{\pgfqpoint{4.392990in}{6.547193in}}%
\pgfpathlineto{\pgfqpoint{4.398933in}{6.545335in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{6.545883in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{6.548641in}}%
\pgfpathlineto{\pgfqpoint{4.417502in}{6.554169in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{6.564106in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{6.578539in}}%
\pgfpathlineto{\pgfqpoint{4.444985in}{6.599608in}}%
\pgfpathlineto{\pgfqpoint{4.457612in}{6.630622in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{6.673653in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{6.728041in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{6.795013in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{6.867678in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{6.940768in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{7.014323in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{7.075514in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{7.083576in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{7.088788in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{7.091721in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{7.092631in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{7.092468in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{7.081161in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{7.018252in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{6.960811in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{6.912770in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{6.872030in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{6.839818in}}%
\pgfpathlineto{\pgfqpoint{4.674503in}{6.814436in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{6.794751in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{6.780851in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{6.770534in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{6.763225in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{6.758116in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{6.755137in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{6.754088in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{6.755143in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{6.758529in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{6.764168in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{6.771588in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{6.781121in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{6.793493in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{6.809024in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{6.827931in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{6.851609in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{6.880664in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{6.917243in}}%
\pgfpathlineto{\pgfqpoint{4.933732in}{6.964154in}}%
\pgfpathlineto{\pgfqpoint{4.955272in}{7.022706in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{7.093945in}}%
\pgfpathlineto{\pgfqpoint{5.006524in}{7.183623in}}%
\pgfpathlineto{\pgfqpoint{5.039949in}{7.300780in}}%
\pgfpathlineto{\pgfqpoint{5.096400in}{7.508536in}}%
\pgfpathlineto{\pgfqpoint{5.143195in}{7.676911in}}%
\pgfpathlineto{\pgfqpoint{5.175134in}{7.783835in}}%
\pgfpathlineto{\pgfqpoint{5.203360in}{7.870740in}}%
\pgfpathlineto{\pgfqpoint{5.228614in}{7.941534in}}%
\pgfpathlineto{\pgfqpoint{5.252383in}{8.001720in}}%
\pgfpathlineto{\pgfqpoint{5.274666in}{8.052350in}}%
\pgfpathlineto{\pgfqpoint{5.296207in}{8.096024in}}%
\pgfpathlineto{\pgfqpoint{5.317747in}{8.134702in}}%
\pgfpathlineto{\pgfqpoint{5.338545in}{8.167556in}}%
\pgfpathlineto{\pgfqpoint{5.359343in}{8.196306in}}%
\pgfpathlineto{\pgfqpoint{5.380141in}{8.221298in}}%
\pgfpathlineto{\pgfqpoint{5.400938in}{8.242890in}}%
\pgfpathlineto{\pgfqpoint{5.422479in}{8.262053in}}%
\pgfpathlineto{\pgfqpoint{5.444762in}{8.278866in}}%
\pgfpathlineto{\pgfqpoint{5.467788in}{8.293454in}}%
\pgfpathlineto{\pgfqpoint{5.492300in}{8.306325in}}%
\pgfpathlineto{\pgfqpoint{5.518297in}{8.317460in}}%
\pgfpathlineto{\pgfqpoint{5.546523in}{8.327141in}}%
\pgfpathlineto{\pgfqpoint{5.578462in}{8.335673in}}%
\pgfpathlineto{\pgfqpoint{5.614115in}{8.342849in}}%
\pgfpathlineto{\pgfqpoint{5.655711in}{8.348902in}}%
\pgfpathlineto{\pgfqpoint{5.670566in}{8.349649in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349649in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.349649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{8.363385in}}%
\pgfpathlineto{\pgfqpoint{3.924298in}{8.362292in}}%
\pgfpathlineto{\pgfqpoint{3.968122in}{8.359952in}}%
\pgfpathlineto{\pgfqpoint{4.005261in}{8.355630in}}%
\pgfpathlineto{\pgfqpoint{4.049828in}{8.348163in}}%
\pgfpathlineto{\pgfqpoint{4.084738in}{8.340264in}}%
\pgfpathlineto{\pgfqpoint{4.106279in}{8.333273in}}%
\pgfpathlineto{\pgfqpoint{4.124848in}{8.324882in}}%
\pgfpathlineto{\pgfqpoint{4.142675in}{8.314306in}}%
\pgfpathlineto{\pgfqpoint{4.161244in}{8.300659in}}%
\pgfpathlineto{\pgfqpoint{4.183527in}{8.281345in}}%
\pgfpathlineto{\pgfqpoint{4.213981in}{8.251735in}}%
\pgfpathlineto{\pgfqpoint{4.254091in}{8.209657in}}%
\pgfpathlineto{\pgfqpoint{4.279346in}{8.180325in}}%
\pgfpathlineto{\pgfqpoint{4.297915in}{8.155346in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{8.129523in}}%
\pgfpathlineto{\pgfqpoint{4.329854in}{8.100728in}}%
\pgfpathlineto{\pgfqpoint{4.346196in}{8.065836in}}%
\pgfpathlineto{\pgfqpoint{4.364022in}{8.022290in}}%
\pgfpathlineto{\pgfqpoint{4.385563in}{7.963317in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{7.851561in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{7.725643in}}%
\pgfpathlineto{\pgfqpoint{4.503664in}{7.595427in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{7.490674in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{7.410401in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{7.372277in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{7.313052in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{7.271071in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{7.258828in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{7.230686in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{7.205838in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{7.178491in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{7.151757in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{7.113116in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{7.083005in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{7.054920in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{7.018016in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{6.929837in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{6.902768in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{6.880662in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{6.862996in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{6.848588in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{6.837058in}}%
\pgfpathlineto{\pgfqpoint{4.927790in}{6.827215in}}%
\pgfpathlineto{\pgfqpoint{4.947845in}{6.819133in}}%
\pgfpathlineto{\pgfqpoint{4.968642in}{6.813132in}}%
\pgfpathlineto{\pgfqpoint{4.990183in}{6.809248in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{6.807274in}}%
\pgfpathlineto{\pgfqpoint{5.045891in}{6.807037in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{6.806957in}}%
\pgfpathlineto{\pgfqpoint{5.133539in}{6.804147in}}%
\pgfpathlineto{\pgfqpoint{5.207074in}{6.796241in}}%
\pgfpathlineto{\pgfqpoint{5.246441in}{6.795214in}}%
\pgfpathlineto{\pgfqpoint{5.331117in}{6.796044in}}%
\pgfpathlineto{\pgfqpoint{5.543551in}{6.797154in}}%
\pgfpathlineto{\pgfqpoint{5.862945in}{6.797327in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{6.797350in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{6.797350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{5.544000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637983in}{8.360848in}}%
\pgfpathlineto{\pgfqpoint{2.902752in}{8.360937in}}%
\pgfpathlineto{\pgfqpoint{3.454032in}{8.353833in}}%
\pgfpathlineto{\pgfqpoint{3.519165in}{8.349060in}}%
\pgfpathlineto{\pgfqpoint{3.662401in}{8.349060in}}%
\pgfpathlineto{\pgfqpoint{3.723167in}{8.349060in}}%
\pgfpathlineto{\pgfqpoint{3.862117in}{8.339285in}}%
\pgfpathlineto{\pgfqpoint{3.927208in}{8.342183in}}%
\pgfpathlineto{\pgfqpoint{4.014063in}{8.334057in}}%
\pgfpathlineto{\pgfqpoint{4.162124in}{8.246778in}}%
\pgfpathlineto{\pgfqpoint{4.192732in}{8.206532in}}%
\pgfpathlineto{\pgfqpoint{4.231637in}{8.123658in}}%
\pgfpathlineto{\pgfqpoint{4.251354in}{8.071922in}}%
\pgfpathlineto{\pgfqpoint{4.279400in}{8.008993in}}%
\pgfpathlineto{\pgfqpoint{4.311582in}{7.908556in}}%
\pgfpathlineto{\pgfqpoint{4.316158in}{7.866187in}}%
\pgfpathlineto{\pgfqpoint{4.347005in}{7.783011in}}%
\pgfpathlineto{\pgfqpoint{4.369241in}{7.686929in}}%
\pgfpathlineto{\pgfqpoint{4.382521in}{7.640587in}}%
\pgfpathlineto{\pgfqpoint{4.400295in}{7.566405in}}%
\pgfpathlineto{\pgfqpoint{4.404865in}{7.525286in}}%
\pgfpathlineto{\pgfqpoint{4.431364in}{7.443256in}}%
\pgfpathlineto{\pgfqpoint{4.456789in}{7.331359in}}%
\pgfpathlineto{\pgfqpoint{4.475595in}{7.294685in}}%
\pgfpathlineto{\pgfqpoint{4.488988in}{7.228005in}}%
\pgfpathlineto{\pgfqpoint{4.505137in}{7.185914in}}%
\pgfpathlineto{\pgfqpoint{4.528717in}{7.108398in}}%
\pgfpathlineto{\pgfqpoint{4.546302in}{7.068390in}}%
\pgfpathlineto{\pgfqpoint{4.585778in}{6.994418in}}%
\pgfpathlineto{\pgfqpoint{4.677381in}{6.912867in}}%
\pgfpathlineto{\pgfqpoint{4.738198in}{6.903775in}}%
\pgfpathlineto{\pgfqpoint{4.868466in}{6.894227in}}%
\pgfpathlineto{\pgfqpoint{4.948436in}{6.875269in}}%
\pgfpathlineto{\pgfqpoint{5.059671in}{6.853992in}}%
\pgfpathlineto{\pgfqpoint{5.124796in}{6.850639in}}%
\pgfpathlineto{\pgfqpoint{5.271353in}{6.838762in}}%
\pgfpathlineto{\pgfqpoint{5.328851in}{6.841262in}}%
\pgfpathlineto{\pgfqpoint{5.459095in}{6.835807in}}%
\pgfpathlineto{\pgfqpoint{5.515519in}{6.836261in}}%
\pgfpathlineto{\pgfqpoint{5.637030in}{6.840325in}}%
\pgfpathlineto{\pgfqpoint{5.858394in}{6.840353in}}%
\pgfpathlineto{\pgfqpoint{5.919169in}{6.838762in}}%
\pgfpathlineto{\pgfqpoint{6.110133in}{6.841762in}}%
\pgfpathlineto{\pgfqpoint{6.431307in}{6.845549in}}%
\pgfpathlineto{\pgfqpoint{6.674376in}{6.845127in}}%
\pgfpathlineto{\pgfqpoint{6.908753in}{6.846763in}}%
\pgfpathlineto{\pgfqpoint{7.216929in}{6.846263in}}%
\pgfpathlineto{\pgfqpoint{7.468678in}{6.846013in}}%
\pgfpathlineto{\pgfqpoint{7.711743in}{6.846263in}}%
\pgfpathlineto{\pgfqpoint{8.019917in}{6.846263in}}%
\pgfpathlineto{\pgfqpoint{8.262990in}{6.845152in}}%
\pgfpathlineto{\pgfqpoint{8.510408in}{6.843138in}}%
\pgfpathlineto{\pgfqpoint{8.796876in}{6.843763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275000in}{5.544000in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{8.778000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.180000in}{5.544000in}}%
\pgfpathlineto{\pgfqpoint{9.180000in}{8.778000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275000in}{5.544000in}}%
\pgfpathlineto{\pgfqpoint{9.180000in}{5.544000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275000in}{8.778000in}}%
\pgfpathlineto{\pgfqpoint{9.180000in}{8.778000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277430in}{8.010602in}}%
\pgfpathlineto{\pgfqpoint{2.676762in}{8.010602in}}%
\pgfpathlineto{\pgfqpoint{2.676762in}{9.099333in}}%
\pgfpathlineto{\pgfqpoint{1.277430in}{9.099333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485763in,y=8.363385in,left,base]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275000in}{2.310000in}}%
\pgfpathlineto{\pgfqpoint{9.180000in}{2.310000in}}%
\pgfpathlineto{\pgfqpoint{9.180000in}{5.544000in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{5.544000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634318in}{2.310000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634318in,y=2.212778in,,top]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348201in}{2.310000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348201in,y=2.212778in,,top]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.062084in}{2.310000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.062084in,y=2.212778in,,top]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.227500in,y=1.485157in,,top]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont Time [fs]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275000in}{2.493750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538658in,y=2.229942in,left,base]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275000in}{4.943750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538658in,y=4.679943in,left,base]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483103in,y=3.927000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont Coherence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{2.310000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{2.493750in}}%
\pgfpathlineto{\pgfqpoint{3.864134in}{2.494857in}}%
\pgfpathlineto{\pgfqpoint{3.911671in}{2.497159in}}%
\pgfpathlineto{\pgfqpoint{3.939897in}{2.500603in}}%
\pgfpathlineto{\pgfqpoint{3.963666in}{2.505742in}}%
\pgfpathlineto{\pgfqpoint{3.994119in}{2.514959in}}%
\pgfpathlineto{\pgfqpoint{4.039429in}{2.530748in}}%
\pgfpathlineto{\pgfqpoint{4.063940in}{2.541655in}}%
\pgfpathlineto{\pgfqpoint{4.079539in}{2.550825in}}%
\pgfpathlineto{\pgfqpoint{4.092909in}{2.561260in}}%
\pgfpathlineto{\pgfqpoint{4.105536in}{2.574004in}}%
\pgfpathlineto{\pgfqpoint{4.118906in}{2.590785in}}%
\pgfpathlineto{\pgfqpoint{4.134504in}{2.614223in}}%
\pgfpathlineto{\pgfqpoint{4.154559in}{2.648814in}}%
\pgfpathlineto{\pgfqpoint{4.243692in}{2.812331in}}%
\pgfpathlineto{\pgfqpoint{4.260776in}{2.848382in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{2.883282in}}%
\pgfpathlineto{\pgfqpoint{4.288259in}{2.922582in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{2.969280in}}%
\pgfpathlineto{\pgfqpoint{4.315742in}{3.026947in}}%
\pgfpathlineto{\pgfqpoint{4.332083in}{3.103563in}}%
\pgfpathlineto{\pgfqpoint{4.351395in}{3.205282in}}%
\pgfpathlineto{\pgfqpoint{4.421959in}{3.588450in}}%
\pgfpathlineto{\pgfqpoint{4.448699in}{3.730127in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{3.873626in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{4.054723in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{4.148403in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{4.248724in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{4.333260in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{4.373684in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{4.396801in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{4.410369in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{4.425585in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{4.439379in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{4.542092in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{4.646569in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{4.798414in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{4.895142in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{4.976119in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{5.016882in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{5.045099in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{5.065998in}}%
\pgfpathlineto{\pgfqpoint{4.815630in}{5.080790in}}%
\pgfpathlineto{\pgfqpoint{4.825286in}{5.090913in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{5.098601in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{5.103919in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{5.107025in}}%
\pgfpathlineto{\pgfqpoint{4.872081in}{5.108112in}}%
\pgfpathlineto{\pgfqpoint{4.889165in}{5.107049in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{5.097183in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{5.092069in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{5.083841in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{5.072005in}}%
\pgfpathlineto{\pgfqpoint{5.137995in}{5.029060in}}%
\pgfpathlineto{\pgfqpoint{5.154337in}{5.018003in}}%
\pgfpathlineto{\pgfqpoint{5.170678in}{5.004222in}}%
\pgfpathlineto{\pgfqpoint{5.188504in}{4.986148in}}%
\pgfpathlineto{\pgfqpoint{5.209302in}{4.961681in}}%
\pgfpathlineto{\pgfqpoint{5.231585in}{4.931967in}}%
\pgfpathlineto{\pgfqpoint{5.254611in}{4.897555in}}%
\pgfpathlineto{\pgfqpoint{5.277637in}{4.859202in}}%
\pgfpathlineto{\pgfqpoint{5.301406in}{4.815255in}}%
\pgfpathlineto{\pgfqpoint{5.325918in}{4.765076in}}%
\pgfpathlineto{\pgfqpoint{5.351172in}{4.708178in}}%
\pgfpathlineto{\pgfqpoint{5.381626in}{4.633769in}}%
\pgfpathlineto{\pgfqpoint{5.419508in}{4.534762in}}%
\pgfpathlineto{\pgfqpoint{5.475216in}{4.382127in}}%
\pgfpathlineto{\pgfqpoint{5.567320in}{4.129479in}}%
\pgfpathlineto{\pgfqpoint{5.606687in}{4.028438in}}%
\pgfpathlineto{\pgfqpoint{5.641598in}{3.945084in}}%
\pgfpathlineto{\pgfqpoint{5.675023in}{3.871072in}}%
\pgfpathlineto{\pgfqpoint{5.706962in}{3.805609in}}%
\pgfpathlineto{\pgfqpoint{5.738902in}{3.745122in}}%
\pgfpathlineto{\pgfqpoint{5.770098in}{3.690751in}}%
\pgfpathlineto{\pgfqpoint{5.803523in}{3.636967in}}%
\pgfpathlineto{\pgfqpoint{5.836948in}{3.587508in}}%
\pgfpathlineto{\pgfqpoint{5.872601in}{3.538800in}}%
\pgfpathlineto{\pgfqpoint{5.906769in}{3.495877in}}%
\pgfpathlineto{\pgfqpoint{5.947622in}{3.448181in}}%
\pgfpathlineto{\pgfqpoint{5.989960in}{3.402055in}}%
\pgfpathlineto{\pgfqpoint{6.035270in}{3.355861in}}%
\pgfpathlineto{\pgfqpoint{6.082064in}{3.311294in}}%
\pgfpathlineto{\pgfqpoint{6.128859in}{3.269701in}}%
\pgfpathlineto{\pgfqpoint{6.180111in}{3.227165in}}%
\pgfpathlineto{\pgfqpoint{6.231363in}{3.187503in}}%
\pgfpathlineto{\pgfqpoint{6.286328in}{3.147874in}}%
\pgfpathlineto{\pgfqpoint{6.342036in}{3.110487in}}%
\pgfpathlineto{\pgfqpoint{6.404430in}{3.071468in}}%
\pgfpathlineto{\pgfqpoint{6.464594in}{3.036371in}}%
\pgfpathlineto{\pgfqpoint{6.525502in}{3.003454in}}%
\pgfpathlineto{\pgfqpoint{6.584181in}{2.974129in}}%
\pgfpathlineto{\pgfqpoint{6.643604in}{2.946812in}}%
\pgfpathlineto{\pgfqpoint{6.714167in}{2.917046in}}%
\pgfpathlineto{\pgfqpoint{6.786217in}{2.888956in}}%
\pgfpathlineto{\pgfqpoint{6.866437in}{2.860157in}}%
\pgfpathlineto{\pgfqpoint{6.944428in}{2.834636in}}%
\pgfpathlineto{\pgfqpoint{7.022420in}{2.811493in}}%
\pgfpathlineto{\pgfqpoint{7.100411in}{2.790742in}}%
\pgfpathlineto{\pgfqpoint{7.180631in}{2.771705in}}%
\pgfpathlineto{\pgfqpoint{7.257880in}{2.755561in}}%
\pgfpathlineto{\pgfqpoint{7.348499in}{2.739051in}}%
\pgfpathlineto{\pgfqpoint{7.441346in}{2.724524in}}%
\pgfpathlineto{\pgfqpoint{7.543106in}{2.710813in}}%
\pgfpathlineto{\pgfqpoint{7.673835in}{2.695663in}}%
\pgfpathlineto{\pgfqpoint{7.835017in}{2.679138in}}%
\pgfpathlineto{\pgfqpoint{8.068992in}{2.658037in}}%
\pgfpathlineto{\pgfqpoint{8.286625in}{2.640876in}}%
\pgfpathlineto{\pgfqpoint{8.492375in}{2.626712in}}%
\pgfpathlineto{\pgfqpoint{8.685496in}{2.615475in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{2.608874in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{2.608874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{2.310000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{2.493750in}}%
\pgfpathlineto{\pgfqpoint{3.864134in}{2.494857in}}%
\pgfpathlineto{\pgfqpoint{3.911671in}{2.497159in}}%
\pgfpathlineto{\pgfqpoint{3.939897in}{2.500603in}}%
\pgfpathlineto{\pgfqpoint{3.963666in}{2.505742in}}%
\pgfpathlineto{\pgfqpoint{3.994119in}{2.514959in}}%
\pgfpathlineto{\pgfqpoint{4.039429in}{2.530748in}}%
\pgfpathlineto{\pgfqpoint{4.063940in}{2.541654in}}%
\pgfpathlineto{\pgfqpoint{4.079539in}{2.550823in}}%
\pgfpathlineto{\pgfqpoint{4.092909in}{2.561259in}}%
\pgfpathlineto{\pgfqpoint{4.105536in}{2.574002in}}%
\pgfpathlineto{\pgfqpoint{4.118906in}{2.590783in}}%
\pgfpathlineto{\pgfqpoint{4.134504in}{2.614221in}}%
\pgfpathlineto{\pgfqpoint{4.154559in}{2.648811in}}%
\pgfpathlineto{\pgfqpoint{4.243692in}{2.812328in}}%
\pgfpathlineto{\pgfqpoint{4.260776in}{2.848378in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{2.883277in}}%
\pgfpathlineto{\pgfqpoint{4.288259in}{2.922576in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{2.969272in}}%
\pgfpathlineto{\pgfqpoint{4.315742in}{3.026936in}}%
\pgfpathlineto{\pgfqpoint{4.332083in}{3.103547in}}%
\pgfpathlineto{\pgfqpoint{4.351395in}{3.205253in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{3.584441in}}%
\pgfpathlineto{\pgfqpoint{4.448699in}{3.729647in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{3.877183in}}%
\pgfpathlineto{\pgfqpoint{4.503664in}{4.048880in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{4.138497in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{4.227778in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{4.323142in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{4.408402in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{4.491137in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{4.566660in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{4.587064in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{4.658562in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{4.824656in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{4.895016in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{5.017794in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{5.056106in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{5.082483in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{5.102019in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{5.115988in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{5.126426in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{5.134459in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{5.140228in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{5.143900in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{5.145804in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{5.146016in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{5.143720in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{5.140466in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{5.134554in}}%
\pgfpathlineto{\pgfqpoint{5.030293in}{5.125343in}}%
\pgfpathlineto{\pgfqpoint{5.067432in}{5.109375in}}%
\pgfpathlineto{\pgfqpoint{5.137995in}{5.077348in}}%
\pgfpathlineto{\pgfqpoint{5.154337in}{5.066281in}}%
\pgfpathlineto{\pgfqpoint{5.170678in}{5.052426in}}%
\pgfpathlineto{\pgfqpoint{5.187761in}{5.034987in}}%
\pgfpathlineto{\pgfqpoint{5.207074in}{5.012052in}}%
\pgfpathlineto{\pgfqpoint{5.228614in}{4.982946in}}%
\pgfpathlineto{\pgfqpoint{5.251640in}{4.948093in}}%
\pgfpathlineto{\pgfqpoint{5.274666in}{4.909072in}}%
\pgfpathlineto{\pgfqpoint{5.297692in}{4.865511in}}%
\pgfpathlineto{\pgfqpoint{5.321461in}{4.815582in}}%
\pgfpathlineto{\pgfqpoint{5.346716in}{4.757216in}}%
\pgfpathlineto{\pgfqpoint{5.374941in}{4.686100in}}%
\pgfpathlineto{\pgfqpoint{5.410594in}{4.589675in}}%
\pgfpathlineto{\pgfqpoint{5.461846in}{4.444041in}}%
\pgfpathlineto{\pgfqpoint{5.565835in}{4.146978in}}%
\pgfpathlineto{\pgfqpoint{5.603716in}{4.046377in}}%
\pgfpathlineto{\pgfqpoint{5.637141in}{3.963717in}}%
\pgfpathlineto{\pgfqpoint{5.669081in}{3.890687in}}%
\pgfpathlineto{\pgfqpoint{5.701020in}{3.823275in}}%
\pgfpathlineto{\pgfqpoint{5.732959in}{3.761102in}}%
\pgfpathlineto{\pgfqpoint{5.764899in}{3.703732in}}%
\pgfpathlineto{\pgfqpoint{5.796095in}{3.652137in}}%
\pgfpathlineto{\pgfqpoint{5.830263in}{3.600244in}}%
\pgfpathlineto{\pgfqpoint{5.865916in}{3.550439in}}%
\pgfpathlineto{\pgfqpoint{5.904541in}{3.500529in}}%
\pgfpathlineto{\pgfqpoint{5.943908in}{3.453353in}}%
\pgfpathlineto{\pgfqpoint{5.988475in}{3.403558in}}%
\pgfpathlineto{\pgfqpoint{6.035270in}{3.354673in}}%
\pgfpathlineto{\pgfqpoint{6.082064in}{3.309039in}}%
\pgfpathlineto{\pgfqpoint{6.128117in}{3.267208in}}%
\pgfpathlineto{\pgfqpoint{6.178625in}{3.224424in}}%
\pgfpathlineto{\pgfqpoint{6.229134in}{3.184530in}}%
\pgfpathlineto{\pgfqpoint{6.283357in}{3.144657in}}%
\pgfpathlineto{\pgfqpoint{6.340551in}{3.105463in}}%
\pgfpathlineto{\pgfqpoint{6.393288in}{3.071923in}}%
\pgfpathlineto{\pgfqpoint{6.454938in}{3.035228in}}%
\pgfpathlineto{\pgfqpoint{6.517332in}{3.000705in}}%
\pgfpathlineto{\pgfqpoint{6.581953in}{2.967555in}}%
\pgfpathlineto{\pgfqpoint{6.644346in}{2.938305in}}%
\pgfpathlineto{\pgfqpoint{6.709711in}{2.910367in}}%
\pgfpathlineto{\pgfqpoint{6.788445in}{2.879415in}}%
\pgfpathlineto{\pgfqpoint{6.868665in}{2.850455in}}%
\pgfpathlineto{\pgfqpoint{6.948142in}{2.824268in}}%
\pgfpathlineto{\pgfqpoint{7.027619in}{2.800346in}}%
\pgfpathlineto{\pgfqpoint{7.113781in}{2.777118in}}%
\pgfpathlineto{\pgfqpoint{7.199200in}{2.756419in}}%
\pgfpathlineto{\pgfqpoint{7.284620in}{2.737895in}}%
\pgfpathlineto{\pgfqpoint{7.370782in}{2.721564in}}%
\pgfpathlineto{\pgfqpoint{7.461401in}{2.706585in}}%
\pgfpathlineto{\pgfqpoint{7.565389in}{2.691578in}}%
\pgfpathlineto{\pgfqpoint{7.679034in}{2.677465in}}%
\pgfpathlineto{\pgfqpoint{7.806792in}{2.663786in}}%
\pgfpathlineto{\pgfqpoint{7.947919in}{2.651240in}}%
\pgfpathlineto{\pgfqpoint{8.102417in}{2.639593in}}%
\pgfpathlineto{\pgfqpoint{8.343819in}{2.624370in}}%
\pgfpathlineto{\pgfqpoint{8.676583in}{2.606310in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{2.599418in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{2.599418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{2.310000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640936in}{2.494535in}}%
\pgfpathlineto{\pgfqpoint{2.899849in}{2.494535in}}%
\pgfpathlineto{\pgfqpoint{3.430622in}{2.494535in}}%
\pgfpathlineto{\pgfqpoint{3.689535in}{2.495212in}}%
\pgfpathlineto{\pgfqpoint{3.931188in}{2.520949in}}%
\pgfpathlineto{\pgfqpoint{4.142634in}{2.712120in}}%
\pgfpathlineto{\pgfqpoint{4.168525in}{2.774934in}}%
\pgfpathlineto{\pgfqpoint{4.216609in}{2.910200in}}%
\pgfpathlineto{\pgfqpoint{4.259145in}{3.080225in}}%
\pgfpathlineto{\pgfqpoint{4.285036in}{3.225504in}}%
\pgfpathlineto{\pgfqpoint{4.303160in}{3.308913in}}%
\pgfpathlineto{\pgfqpoint{4.332504in}{3.446471in}}%
\pgfpathlineto{\pgfqpoint{4.359628in}{3.623487in}}%
\pgfpathlineto{\pgfqpoint{4.384287in}{3.780038in}}%
\pgfpathlineto{\pgfqpoint{4.397232in}{3.845736in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{3.998708in}}%
\pgfpathlineto{\pgfqpoint{4.453330in}{4.184044in}}%
\pgfpathlineto{\pgfqpoint{4.483537in}{4.369454in}}%
\pgfpathlineto{\pgfqpoint{4.518059in}{4.548767in}}%
\pgfpathlineto{\pgfqpoint{4.561211in}{4.736208in}}%
\pgfpathlineto{\pgfqpoint{4.591417in}{4.884028in}}%
\pgfpathlineto{\pgfqpoint{4.612993in}{4.952096in}}%
\pgfpathlineto{\pgfqpoint{4.656762in}{5.098246in}}%
\pgfpathlineto{\pgfqpoint{4.686352in}{5.152236in}}%
\pgfpathlineto{\pgfqpoint{4.729505in}{5.278664in}}%
\pgfpathlineto{\pgfqpoint{4.841700in}{5.416011in}}%
\pgfpathlineto{\pgfqpoint{4.931457in}{5.421257in}}%
\pgfpathlineto{\pgfqpoint{5.031570in}{5.375004in}}%
\pgfpathlineto{\pgfqpoint{5.138834in}{5.295048in}}%
\pgfpathlineto{\pgfqpoint{5.208495in}{5.242147in}}%
\pgfpathlineto{\pgfqpoint{5.316375in}{5.121943in}}%
\pgfpathlineto{\pgfqpoint{5.437201in}{4.974908in}}%
\pgfpathlineto{\pgfqpoint{5.553713in}{4.822665in}}%
\pgfpathlineto{\pgfqpoint{5.661593in}{4.671234in}}%
\pgfpathlineto{\pgfqpoint{5.773789in}{4.516442in}}%
\pgfpathlineto{\pgfqpoint{5.890300in}{4.357364in}}%
\pgfpathlineto{\pgfqpoint{6.002496in}{4.209443in}}%
\pgfpathlineto{\pgfqpoint{6.119007in}{4.060192in}}%
\pgfpathlineto{\pgfqpoint{6.239833in}{3.917960in}}%
\pgfpathlineto{\pgfqpoint{6.323980in}{3.821353in}}%
\pgfpathlineto{\pgfqpoint{6.386551in}{3.760623in}}%
\pgfpathlineto{\pgfqpoint{6.498747in}{3.639777in}}%
\pgfpathlineto{\pgfqpoint{6.594915in}{3.549952in}}%
\pgfpathlineto{\pgfqpoint{6.667041in}{3.489141in}}%
\pgfpathlineto{\pgfqpoint{6.783552in}{3.384868in}}%
\pgfpathlineto{\pgfqpoint{6.885679in}{3.310674in}}%
\pgfpathlineto{\pgfqpoint{6.969106in}{3.254865in}}%
\pgfpathlineto{\pgfqpoint{7.102878in}{3.164686in}}%
\pgfpathlineto{\pgfqpoint{7.197813in}{3.114259in}}%
\pgfpathlineto{\pgfqpoint{7.292748in}{3.060506in}}%
\pgfpathlineto{\pgfqpoint{7.402067in}{3.008601in}}%
\pgfpathlineto{\pgfqpoint{7.478303in}{2.972840in}}%
\pgfpathlineto{\pgfqpoint{7.629336in}{2.913841in}}%
\pgfpathlineto{\pgfqpoint{7.719092in}{2.878967in}}%
\pgfpathlineto{\pgfqpoint{7.819206in}{2.852885in}}%
\pgfpathlineto{\pgfqpoint{7.908962in}{2.822074in}}%
\pgfpathlineto{\pgfqpoint{8.009075in}{2.790820in}}%
\pgfpathlineto{\pgfqpoint{8.104010in}{2.773918in}}%
\pgfpathlineto{\pgfqpoint{8.198945in}{2.749074in}}%
\pgfpathlineto{\pgfqpoint{8.293880in}{2.724137in}}%
\pgfpathlineto{\pgfqpoint{8.388815in}{2.705111in}}%
\pgfpathlineto{\pgfqpoint{8.472243in}{2.692304in}}%
\pgfpathlineto{\pgfqpoint{8.578685in}{2.677773in}}%
\pgfpathlineto{\pgfqpoint{8.668442in}{2.665213in}}%
\pgfpathlineto{\pgfqpoint{8.755609in}{2.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275000in}{2.310000in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{5.544000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.180000in}{2.310000in}}%
\pgfpathlineto{\pgfqpoint{9.180000in}{5.544000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275000in}{2.310000in}}%
\pgfpathlineto{\pgfqpoint{9.180000in}{2.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275000in}{5.544000in}}%
\pgfpathlineto{\pgfqpoint{9.180000in}{5.544000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277430in}{4.835967in}}%
\pgfpathlineto{\pgfqpoint{2.663199in}{4.835967in}}%
\pgfpathlineto{\pgfqpoint{2.663199in}{5.924698in}}%
\pgfpathlineto{\pgfqpoint{1.277430in}{5.924698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485763in,y=5.188750in,left,base]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont (e)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{2.310000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{2.493750in}}%
\pgfpathlineto{\pgfqpoint{3.864134in}{2.494857in}}%
\pgfpathlineto{\pgfqpoint{3.911671in}{2.497159in}}%
\pgfpathlineto{\pgfqpoint{3.939897in}{2.500603in}}%
\pgfpathlineto{\pgfqpoint{3.963666in}{2.505742in}}%
\pgfpathlineto{\pgfqpoint{3.994119in}{2.514959in}}%
\pgfpathlineto{\pgfqpoint{4.039429in}{2.530748in}}%
\pgfpathlineto{\pgfqpoint{4.063940in}{2.541654in}}%
\pgfpathlineto{\pgfqpoint{4.079539in}{2.550823in}}%
\pgfpathlineto{\pgfqpoint{4.092909in}{2.561259in}}%
\pgfpathlineto{\pgfqpoint{4.105536in}{2.574002in}}%
\pgfpathlineto{\pgfqpoint{4.118906in}{2.590783in}}%
\pgfpathlineto{\pgfqpoint{4.134504in}{2.614221in}}%
\pgfpathlineto{\pgfqpoint{4.154559in}{2.648811in}}%
\pgfpathlineto{\pgfqpoint{4.245178in}{2.815025in}}%
\pgfpathlineto{\pgfqpoint{4.262262in}{2.851479in}}%
\pgfpathlineto{\pgfqpoint{4.276375in}{2.886918in}}%
\pgfpathlineto{\pgfqpoint{4.289745in}{2.926850in}}%
\pgfpathlineto{\pgfqpoint{4.303115in}{2.974170in}}%
\pgfpathlineto{\pgfqpoint{4.317970in}{3.035651in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{3.113082in}}%
\pgfpathlineto{\pgfqpoint{4.354366in}{3.219410in}}%
\pgfpathlineto{\pgfqpoint{4.421959in}{3.587602in}}%
\pgfpathlineto{\pgfqpoint{4.448699in}{3.732011in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{3.874215in}}%
\pgfpathlineto{\pgfqpoint{4.511835in}{4.110866in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{4.258537in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{4.521700in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{4.593219in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{4.648345in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{4.700040in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{4.758036in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{4.887589in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{4.939701in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{5.007832in}}%
\pgfpathlineto{\pgfqpoint{4.774035in}{5.140449in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{5.182903in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{5.213455in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{5.234398in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{5.250371in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{5.262156in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{5.270637in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{5.276893in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{5.281007in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{5.283156in}}%
\pgfpathlineto{\pgfqpoint{4.893622in}{5.283381in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{5.281297in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{5.277530in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{5.272652in}}%
\pgfpathlineto{\pgfqpoint{4.971613in}{5.266133in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{5.257135in}}%
\pgfpathlineto{\pgfqpoint{5.001325in}{5.244489in}}%
\pgfpathlineto{\pgfqpoint{5.019151in}{5.227027in}}%
\pgfpathlineto{\pgfqpoint{5.037721in}{5.205687in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{5.175552in}}%
\pgfpathlineto{\pgfqpoint{5.094914in}{5.126727in}}%
\pgfpathlineto{\pgfqpoint{5.121654in}{5.084935in}}%
\pgfpathlineto{\pgfqpoint{5.141709in}{5.049332in}}%
\pgfpathlineto{\pgfqpoint{5.161021in}{5.010223in}}%
\pgfpathlineto{\pgfqpoint{5.182562in}{4.961156in}}%
\pgfpathlineto{\pgfqpoint{5.210045in}{4.892529in}}%
\pgfpathlineto{\pgfqpoint{5.246441in}{4.795307in}}%
\pgfpathlineto{\pgfqpoint{5.285808in}{4.683667in}}%
\pgfpathlineto{\pgfqpoint{5.325175in}{4.565105in}}%
\pgfpathlineto{\pgfqpoint{5.395739in}{4.343302in}}%
\pgfpathlineto{\pgfqpoint{5.449219in}{4.178814in}}%
\pgfpathlineto{\pgfqpoint{5.493785in}{4.048808in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{3.951157in}}%
\pgfpathlineto{\pgfqpoint{5.562121in}{3.867765in}}%
\pgfpathlineto{\pgfqpoint{5.593317in}{3.794232in}}%
\pgfpathlineto{\pgfqpoint{5.623029in}{3.729838in}}%
\pgfpathlineto{\pgfqpoint{5.652740in}{3.670724in}}%
\pgfpathlineto{\pgfqpoint{5.683193in}{3.615017in}}%
\pgfpathlineto{\pgfqpoint{5.714390in}{3.562538in}}%
\pgfpathlineto{\pgfqpoint{5.744101in}{3.516670in}}%
\pgfpathlineto{\pgfqpoint{5.775298in}{3.472718in}}%
\pgfpathlineto{\pgfqpoint{5.807980in}{3.430568in}}%
\pgfpathlineto{\pgfqpoint{5.843633in}{3.388354in}}%
\pgfpathlineto{\pgfqpoint{5.882258in}{3.346151in}}%
\pgfpathlineto{\pgfqpoint{5.924596in}{3.303066in}}%
\pgfpathlineto{\pgfqpoint{5.969162in}{3.260791in}}%
\pgfpathlineto{\pgfqpoint{6.014472in}{3.220799in}}%
\pgfpathlineto{\pgfqpoint{6.060524in}{3.183083in}}%
\pgfpathlineto{\pgfqpoint{6.111776in}{3.144095in}}%
\pgfpathlineto{\pgfqpoint{6.164513in}{3.106823in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{3.069754in}}%
\pgfpathlineto{\pgfqpoint{6.275929in}{3.036386in}}%
\pgfpathlineto{\pgfqpoint{6.336094in}{3.002374in}}%
\pgfpathlineto{\pgfqpoint{6.397002in}{2.970509in}}%
\pgfpathlineto{\pgfqpoint{6.455681in}{2.942214in}}%
\pgfpathlineto{\pgfqpoint{6.516589in}{2.915342in}}%
\pgfpathlineto{\pgfqpoint{6.580468in}{2.889614in}}%
\pgfpathlineto{\pgfqpoint{6.659202in}{2.860308in}}%
\pgfpathlineto{\pgfqpoint{6.740165in}{2.832533in}}%
\pgfpathlineto{\pgfqpoint{6.816671in}{2.808570in}}%
\pgfpathlineto{\pgfqpoint{6.896148in}{2.785865in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{2.765422in}}%
\pgfpathlineto{\pgfqpoint{7.055102in}{2.747163in}}%
\pgfpathlineto{\pgfqpoint{7.135322in}{2.730821in}}%
\pgfpathlineto{\pgfqpoint{7.232625in}{2.713283in}}%
\pgfpathlineto{\pgfqpoint{7.329929in}{2.697975in}}%
\pgfpathlineto{\pgfqpoint{7.430204in}{2.684446in}}%
\pgfpathlineto{\pgfqpoint{7.556476in}{2.670250in}}%
\pgfpathlineto{\pgfqpoint{7.704289in}{2.656013in}}%
\pgfpathlineto{\pgfqpoint{7.823133in}{2.646547in}}%
\pgfpathlineto{\pgfqpoint{8.017740in}{2.633946in}}%
\pgfpathlineto{\pgfqpoint{8.213091in}{2.624117in}}%
\pgfpathlineto{\pgfqpoint{8.476033in}{2.613427in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{2.601050in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{2.601050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275000in}{8.778000in}}%
\pgfpathlineto{\pgfqpoint{9.180000in}{8.778000in}}%
\pgfpathlineto{\pgfqpoint{9.180000in}{12.012000in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{12.012000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634318in}{8.778000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348201in}{8.778000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.062084in}{8.778000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275000in}{8.833282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923451in,y=8.569475in,left,base]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275000in}{11.597385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923451in,y=11.333577in,left,base]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867896in,y=10.395000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont Populations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.072854in}{11.596288in}}%
\pgfpathlineto{\pgfqpoint{4.130790in}{11.593936in}}%
\pgfpathlineto{\pgfqpoint{4.165701in}{11.590409in}}%
\pgfpathlineto{\pgfqpoint{4.190212in}{11.585748in}}%
\pgfpathlineto{\pgfqpoint{4.208782in}{11.580015in}}%
\pgfpathlineto{\pgfqpoint{4.223637in}{11.573258in}}%
\pgfpathlineto{\pgfqpoint{4.236265in}{11.565242in}}%
\pgfpathlineto{\pgfqpoint{4.247406in}{11.555691in}}%
\pgfpathlineto{\pgfqpoint{4.257805in}{11.543870in}}%
\pgfpathlineto{\pgfqpoint{4.267461in}{11.529474in}}%
\pgfpathlineto{\pgfqpoint{4.276375in}{11.512287in}}%
\pgfpathlineto{\pgfqpoint{4.285288in}{11.490175in}}%
\pgfpathlineto{\pgfqpoint{4.294201in}{11.461651in}}%
\pgfpathlineto{\pgfqpoint{4.303115in}{11.424862in}}%
\pgfpathlineto{\pgfqpoint{4.312028in}{11.377603in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{11.317455in}}%
\pgfpathlineto{\pgfqpoint{4.329854in}{11.242111in}}%
\pgfpathlineto{\pgfqpoint{4.339511in}{11.141502in}}%
\pgfpathlineto{\pgfqpoint{4.350652in}{11.000987in}}%
\pgfpathlineto{\pgfqpoint{4.365508in}{10.782208in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{10.338116in}}%
\pgfpathlineto{\pgfqpoint{4.407846in}{10.184307in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{10.073004in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{9.989067in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{9.922531in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{9.874438in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{9.840268in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{9.814725in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{9.798014in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{9.787800in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{9.782285in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{9.780071in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{9.780210in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{9.782552in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{9.787671in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{9.796289in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{9.809209in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{9.827382in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{9.852032in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{9.884882in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{9.925071in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{9.977307in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{10.094844in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{10.096371in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{10.094001in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{10.084404in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{10.044043in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{10.018393in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{9.973967in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{9.915201in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{9.786211in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{9.757303in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{9.737134in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{9.721623in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{9.710239in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{9.702270in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{9.696442in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{9.692740in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{9.691006in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{9.691391in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{9.694111in}}%
\pgfpathlineto{\pgfqpoint{4.927790in}{9.699137in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{9.706333in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{9.715733in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{9.727314in}}%
\pgfpathlineto{\pgfqpoint{4.995382in}{9.741634in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{9.759626in}}%
\pgfpathlineto{\pgfqpoint{5.030293in}{9.781645in}}%
\pgfpathlineto{\pgfqpoint{5.049605in}{9.809053in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{9.843644in}}%
\pgfpathlineto{\pgfqpoint{5.094914in}{9.886218in}}%
\pgfpathlineto{\pgfqpoint{5.120912in}{9.937466in}}%
\pgfpathlineto{\pgfqpoint{5.149137in}{9.998135in}}%
\pgfpathlineto{\pgfqpoint{5.178848in}{10.067331in}}%
\pgfpathlineto{\pgfqpoint{5.211530in}{10.149292in}}%
\pgfpathlineto{\pgfqpoint{5.249412in}{10.250587in}}%
\pgfpathlineto{\pgfqpoint{5.301406in}{10.396611in}}%
\pgfpathlineto{\pgfqpoint{5.395739in}{10.662223in}}%
\pgfpathlineto{\pgfqpoint{5.436592in}{10.769835in}}%
\pgfpathlineto{\pgfqpoint{5.471502in}{10.855729in}}%
\pgfpathlineto{\pgfqpoint{5.503442in}{10.928632in}}%
\pgfpathlineto{\pgfqpoint{5.533895in}{10.992708in}}%
\pgfpathlineto{\pgfqpoint{5.562864in}{11.048609in}}%
\pgfpathlineto{\pgfqpoint{5.591089in}{11.098398in}}%
\pgfpathlineto{\pgfqpoint{5.619315in}{11.143760in}}%
\pgfpathlineto{\pgfqpoint{5.647540in}{11.184964in}}%
\pgfpathlineto{\pgfqpoint{5.675766in}{11.222333in}}%
\pgfpathlineto{\pgfqpoint{5.704734in}{11.257064in}}%
\pgfpathlineto{\pgfqpoint{5.734445in}{11.289266in}}%
\pgfpathlineto{\pgfqpoint{5.765642in}{11.319774in}}%
\pgfpathlineto{\pgfqpoint{5.797581in}{11.347909in}}%
\pgfpathlineto{\pgfqpoint{5.830263in}{11.373769in}}%
\pgfpathlineto{\pgfqpoint{5.864431in}{11.398017in}}%
\pgfpathlineto{\pgfqpoint{5.900084in}{11.420641in}}%
\pgfpathlineto{\pgfqpoint{5.937966in}{11.442085in}}%
\pgfpathlineto{\pgfqpoint{5.978076in}{11.462229in}}%
\pgfpathlineto{\pgfqpoint{6.019671in}{11.480654in}}%
\pgfpathlineto{\pgfqpoint{6.063495in}{11.497639in}}%
\pgfpathlineto{\pgfqpoint{6.109547in}{11.513097in}}%
\pgfpathlineto{\pgfqpoint{6.158570in}{11.527177in}}%
\pgfpathlineto{\pgfqpoint{6.210565in}{11.539771in}}%
\pgfpathlineto{\pgfqpoint{6.266273in}{11.550964in}}%
\pgfpathlineto{\pgfqpoint{6.327181in}{11.560908in}}%
\pgfpathlineto{\pgfqpoint{6.394773in}{11.569633in}}%
\pgfpathlineto{\pgfqpoint{6.469794in}{11.577037in}}%
\pgfpathlineto{\pgfqpoint{6.555956in}{11.583258in}}%
\pgfpathlineto{\pgfqpoint{6.579725in}{11.583591in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583591in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{3.855220in}{11.596290in}}%
\pgfpathlineto{\pgfqpoint{3.909443in}{11.593899in}}%
\pgfpathlineto{\pgfqpoint{3.941382in}{11.590427in}}%
\pgfpathlineto{\pgfqpoint{3.964408in}{11.585763in}}%
\pgfpathlineto{\pgfqpoint{3.981492in}{11.580170in}}%
\pgfpathlineto{\pgfqpoint{3.995605in}{11.573367in}}%
\pgfpathlineto{\pgfqpoint{4.008232in}{11.564767in}}%
\pgfpathlineto{\pgfqpoint{4.019374in}{11.554321in}}%
\pgfpathlineto{\pgfqpoint{4.029030in}{11.542227in}}%
\pgfpathlineto{\pgfqpoint{4.037943in}{11.527648in}}%
\pgfpathlineto{\pgfqpoint{4.046857in}{11.508678in}}%
\pgfpathlineto{\pgfqpoint{4.055027in}{11.486204in}}%
\pgfpathlineto{\pgfqpoint{4.063198in}{11.457382in}}%
\pgfpathlineto{\pgfqpoint{4.071368in}{11.420405in}}%
\pgfpathlineto{\pgfqpoint{4.079539in}{11.373110in}}%
\pgfpathlineto{\pgfqpoint{4.087709in}{11.313092in}}%
\pgfpathlineto{\pgfqpoint{4.096623in}{11.230375in}}%
\pgfpathlineto{\pgfqpoint{4.106279in}{11.118118in}}%
\pgfpathlineto{\pgfqpoint{4.117420in}{10.959750in}}%
\pgfpathlineto{\pgfqpoint{4.133019in}{10.701672in}}%
\pgfpathlineto{\pgfqpoint{4.155302in}{10.336674in}}%
\pgfpathlineto{\pgfqpoint{4.167929in}{10.167177in}}%
\pgfpathlineto{\pgfqpoint{4.179071in}{10.047372in}}%
\pgfpathlineto{\pgfqpoint{4.189470in}{9.959637in}}%
\pgfpathlineto{\pgfqpoint{4.199126in}{9.896630in}}%
\pgfpathlineto{\pgfqpoint{4.208039in}{9.852090in}}%
\pgfpathlineto{\pgfqpoint{4.216952in}{9.818757in}}%
\pgfpathlineto{\pgfqpoint{4.225123in}{9.796668in}}%
\pgfpathlineto{\pgfqpoint{4.232551in}{9.782681in}}%
\pgfpathlineto{\pgfqpoint{4.239236in}{9.774457in}}%
\pgfpathlineto{\pgfqpoint{4.245178in}{9.770246in}}%
\pgfpathlineto{\pgfqpoint{4.251120in}{9.768669in}}%
\pgfpathlineto{\pgfqpoint{4.257062in}{9.769481in}}%
\pgfpathlineto{\pgfqpoint{4.263005in}{9.772471in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{9.778975in}}%
\pgfpathlineto{\pgfqpoint{4.278603in}{9.789304in}}%
\pgfpathlineto{\pgfqpoint{4.288259in}{9.805271in}}%
\pgfpathlineto{\pgfqpoint{4.300143in}{9.829684in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{9.864202in}}%
\pgfpathlineto{\pgfqpoint{4.332083in}{9.914074in}}%
\pgfpathlineto{\pgfqpoint{4.361051in}{10.002932in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{10.192563in}}%
\pgfpathlineto{\pgfqpoint{4.448699in}{10.275925in}}%
\pgfpathlineto{\pgfqpoint{4.466525in}{10.340622in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{10.408467in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{10.483115in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{10.569270in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{10.668736in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{10.787891in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{10.963579in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{11.148464in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{11.193015in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{11.205511in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{11.207273in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{11.205408in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{11.197663in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{11.169835in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{11.114158in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{11.082314in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{11.060284in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{11.045297in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{11.035435in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{11.029989in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{11.027168in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{11.026575in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{11.028192in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{11.032587in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{11.040490in}}%
\pgfpathlineto{\pgfqpoint{4.710899in}{11.053228in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{11.072465in}}%
\pgfpathlineto{\pgfqpoint{4.747295in}{11.102060in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{11.146402in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{11.206730in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{11.378206in}}%
\pgfpathlineto{\pgfqpoint{4.936703in}{11.416662in}}%
\pgfpathlineto{\pgfqpoint{4.960472in}{11.447886in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{11.473571in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{11.495150in}}%
\pgfpathlineto{\pgfqpoint{5.025836in}{11.513688in}}%
\pgfpathlineto{\pgfqpoint{5.048119in}{11.529906in}}%
\pgfpathlineto{\pgfqpoint{5.070403in}{11.543410in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{11.555183in}}%
\pgfpathlineto{\pgfqpoint{5.119426in}{11.565150in}}%
\pgfpathlineto{\pgfqpoint{5.146909in}{11.573540in}}%
\pgfpathlineto{\pgfqpoint{5.177363in}{11.580468in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{11.583665in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583665in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.245178in}{11.596275in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{11.593874in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{11.590356in}}%
\pgfpathlineto{\pgfqpoint{4.358823in}{11.585684in}}%
\pgfpathlineto{\pgfqpoint{4.376649in}{11.580013in}}%
\pgfpathlineto{\pgfqpoint{4.391505in}{11.573006in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{11.564583in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{11.554416in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{11.542706in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{11.527314in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{11.508713in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{11.484484in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{11.455801in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{11.419146in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{11.372437in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{11.307264in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{11.224287in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{11.111534in}}%
\pgfpathlineto{\pgfqpoint{4.514806in}{10.962547in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{10.734992in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{9.943604in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{9.772832in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{9.669426in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{9.624924in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{9.609509in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{9.605058in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{9.605297in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{9.608941in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{9.642110in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{9.664181in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{9.694091in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{9.747214in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{9.800389in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{9.826552in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{9.842539in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{9.853091in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{9.859284in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{9.862506in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{9.863313in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{9.861700in}}%
\pgfpathlineto{\pgfqpoint{4.801518in}{9.857715in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{9.850786in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{9.839562in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{9.823115in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{9.799595in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{9.760013in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{9.684420in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{9.655348in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{9.633919in}}%
\pgfpathlineto{\pgfqpoint{4.955272in}{9.617059in}}%
\pgfpathlineto{\pgfqpoint{4.970871in}{9.602738in}}%
\pgfpathlineto{\pgfqpoint{4.987212in}{9.590747in}}%
\pgfpathlineto{\pgfqpoint{5.006524in}{9.579367in}}%
\pgfpathlineto{\pgfqpoint{5.034007in}{9.565965in}}%
\pgfpathlineto{\pgfqpoint{5.077831in}{9.547196in}}%
\pgfpathlineto{\pgfqpoint{5.108284in}{9.536274in}}%
\pgfpathlineto{\pgfqpoint{5.132796in}{9.529781in}}%
\pgfpathlineto{\pgfqpoint{5.155822in}{9.526023in}}%
\pgfpathlineto{\pgfqpoint{5.178848in}{9.524583in}}%
\pgfpathlineto{\pgfqpoint{5.203360in}{9.525344in}}%
\pgfpathlineto{\pgfqpoint{5.230842in}{9.528511in}}%
\pgfpathlineto{\pgfqpoint{5.262039in}{9.534425in}}%
\pgfpathlineto{\pgfqpoint{5.295464in}{9.543087in}}%
\pgfpathlineto{\pgfqpoint{5.331117in}{9.554673in}}%
\pgfpathlineto{\pgfqpoint{5.373456in}{9.570840in}}%
\pgfpathlineto{\pgfqpoint{5.449962in}{9.603047in}}%
\pgfpathlineto{\pgfqpoint{5.510869in}{9.627595in}}%
\pgfpathlineto{\pgfqpoint{5.551722in}{9.641744in}}%
\pgfpathlineto{\pgfqpoint{5.586632in}{9.651556in}}%
\pgfpathlineto{\pgfqpoint{5.620057in}{9.658670in}}%
\pgfpathlineto{\pgfqpoint{5.652740in}{9.663333in}}%
\pgfpathlineto{\pgfqpoint{5.685422in}{9.665698in}}%
\pgfpathlineto{\pgfqpoint{5.718847in}{9.665861in}}%
\pgfpathlineto{\pgfqpoint{5.755243in}{9.663768in}}%
\pgfpathlineto{\pgfqpoint{5.795353in}{9.659204in}}%
\pgfpathlineto{\pgfqpoint{5.833234in}{9.652795in}}%
\pgfpathlineto{\pgfqpoint{5.877801in}{9.642912in}}%
\pgfpathlineto{\pgfqpoint{5.926824in}{9.629795in}}%
\pgfpathlineto{\pgfqpoint{5.992931in}{9.609840in}}%
\pgfpathlineto{\pgfqpoint{6.088749in}{9.578586in}}%
\pgfpathlineto{\pgfqpoint{6.200909in}{9.539813in}}%
\pgfpathlineto{\pgfqpoint{6.293013in}{9.505959in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{9.462014in}}%
\pgfpathlineto{\pgfqpoint{6.513618in}{9.418154in}}%
\pgfpathlineto{\pgfqpoint{6.690399in}{9.342388in}}%
\pgfpathlineto{\pgfqpoint{6.819642in}{9.284604in}}%
\pgfpathlineto{\pgfqpoint{7.188802in}{9.117440in}}%
\pgfpathlineto{\pgfqpoint{7.280163in}{9.078912in}}%
\pgfpathlineto{\pgfqpoint{7.362611in}{9.046572in}}%
\pgfpathlineto{\pgfqpoint{7.442088in}{9.017814in}}%
\pgfpathlineto{\pgfqpoint{7.524537in}{8.990284in}}%
\pgfpathlineto{\pgfqpoint{7.603271in}{8.966373in}}%
\pgfpathlineto{\pgfqpoint{7.681263in}{8.945106in}}%
\pgfpathlineto{\pgfqpoint{7.759997in}{8.925956in}}%
\pgfpathlineto{\pgfqpoint{7.838731in}{8.909028in}}%
\pgfpathlineto{\pgfqpoint{7.917465in}{8.894390in}}%
\pgfpathlineto{\pgfqpoint{8.002885in}{8.880837in}}%
\pgfpathlineto{\pgfqpoint{8.091275in}{8.869191in}}%
\pgfpathlineto{\pgfqpoint{8.182637in}{8.859558in}}%
\pgfpathlineto{\pgfqpoint{8.277712in}{8.851772in}}%
\pgfpathlineto{\pgfqpoint{8.359418in}{8.847048in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847048in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{11.596279in}}%
\pgfpathlineto{\pgfqpoint{4.492523in}{11.593917in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{11.590478in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{11.585932in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{11.580424in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{11.574176in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{11.566688in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{11.555225in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{11.537295in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{11.523385in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{11.506709in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{11.485180in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{11.457349in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{11.421442in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{11.375447in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{11.317322in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{11.238795in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{11.135561in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{10.978946in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{10.548054in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{10.436807in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{10.353231in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{10.292140in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{10.248293in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{10.217296in}}%
\pgfpathlineto{\pgfqpoint{4.814888in}{10.194067in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{10.178613in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{10.167939in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{10.161812in}}%
\pgfpathlineto{\pgfqpoint{4.846084in}{10.158633in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{10.158006in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{10.159579in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{10.163924in}}%
\pgfpathlineto{\pgfqpoint{4.880252in}{10.171737in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{10.184171in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{10.206737in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{10.239468in}}%
\pgfpathlineto{\pgfqpoint{4.953787in}{10.251675in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{10.258998in}}%
\pgfpathlineto{\pgfqpoint{4.974585in}{10.262728in}}%
\pgfpathlineto{\pgfqpoint{4.983498in}{10.263702in}}%
\pgfpathlineto{\pgfqpoint{4.991668in}{10.262329in}}%
\pgfpathlineto{\pgfqpoint{4.999839in}{10.258665in}}%
\pgfpathlineto{\pgfqpoint{5.008752in}{10.251973in}}%
\pgfpathlineto{\pgfqpoint{5.017666in}{10.242446in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{10.227818in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{10.208171in}}%
\pgfpathlineto{\pgfqpoint{5.052576in}{10.179740in}}%
\pgfpathlineto{\pgfqpoint{5.068917in}{10.139159in}}%
\pgfpathlineto{\pgfqpoint{5.091200in}{10.077107in}}%
\pgfpathlineto{\pgfqpoint{5.149137in}{9.913137in}}%
\pgfpathlineto{\pgfqpoint{5.175134in}{9.848015in}}%
\pgfpathlineto{\pgfqpoint{5.206331in}{9.776314in}}%
\pgfpathlineto{\pgfqpoint{5.345973in}{9.467539in}}%
\pgfpathlineto{\pgfqpoint{5.380141in}{9.399087in}}%
\pgfpathlineto{\pgfqpoint{5.415051in}{9.334215in}}%
\pgfpathlineto{\pgfqpoint{5.451447in}{9.271282in}}%
\pgfpathlineto{\pgfqpoint{5.487100in}{9.214008in}}%
\pgfpathlineto{\pgfqpoint{5.521268in}{9.163309in}}%
\pgfpathlineto{\pgfqpoint{5.553950in}{9.118789in}}%
\pgfpathlineto{\pgfqpoint{5.585147in}{9.079965in}}%
\pgfpathlineto{\pgfqpoint{5.615601in}{9.045560in}}%
\pgfpathlineto{\pgfqpoint{5.645312in}{9.015305in}}%
\pgfpathlineto{\pgfqpoint{5.674280in}{8.988890in}}%
\pgfpathlineto{\pgfqpoint{5.703248in}{8.965437in}}%
\pgfpathlineto{\pgfqpoint{5.732217in}{8.944826in}}%
\pgfpathlineto{\pgfqpoint{5.761185in}{8.926914in}}%
\pgfpathlineto{\pgfqpoint{5.790896in}{8.911117in}}%
\pgfpathlineto{\pgfqpoint{5.822093in}{8.897030in}}%
\pgfpathlineto{\pgfqpoint{5.854775in}{8.884677in}}%
\pgfpathlineto{\pgfqpoint{5.889685in}{8.873851in}}%
\pgfpathlineto{\pgfqpoint{5.927567in}{8.864458in}}%
\pgfpathlineto{\pgfqpoint{5.969162in}{8.856464in}}%
\pgfpathlineto{\pgfqpoint{6.015957in}{8.849772in}}%
\pgfpathlineto{\pgfqpoint{6.047897in}{8.847004in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847004in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{11.596287in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{11.593900in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{11.590395in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{11.585734in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{11.580070in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{11.572134in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{11.563486in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{11.553751in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{11.541738in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{11.527124in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{11.509677in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{11.487230in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{11.458285in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{11.421021in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{11.373360in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{11.313199in}}%
\pgfpathlineto{\pgfqpoint{4.727240in}{11.232007in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{11.117061in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{10.944877in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{10.555061in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{10.436516in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{10.346771in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{10.280771in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{10.233119in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{10.199206in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{10.173575in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{10.156311in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{10.144155in}}%
\pgfpathlineto{\pgfqpoint{4.868368in}{10.136931in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{10.132855in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{10.131502in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{10.132494in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{10.135885in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{10.142443in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{10.153411in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{10.172665in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{10.212801in}}%
\pgfpathlineto{\pgfqpoint{4.984983in}{10.223787in}}%
\pgfpathlineto{\pgfqpoint{4.995382in}{10.230188in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{10.233354in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{10.234126in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{10.232685in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{10.228903in}}%
\pgfpathlineto{\pgfqpoint{5.036978in}{10.222701in}}%
\pgfpathlineto{\pgfqpoint{5.045891in}{10.213141in}}%
\pgfpathlineto{\pgfqpoint{5.055547in}{10.199536in}}%
\pgfpathlineto{\pgfqpoint{5.066689in}{10.179833in}}%
\pgfpathlineto{\pgfqpoint{5.079316in}{10.152770in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{10.115491in}}%
\pgfpathlineto{\pgfqpoint{5.113484in}{10.060692in}}%
\pgfpathlineto{\pgfqpoint{5.195189in}{9.821304in}}%
\pgfpathlineto{\pgfqpoint{5.223415in}{9.750128in}}%
\pgfpathlineto{\pgfqpoint{5.276152in}{9.624771in}}%
\pgfpathlineto{\pgfqpoint{5.359343in}{9.430588in}}%
\pgfpathlineto{\pgfqpoint{5.392025in}{9.360804in}}%
\pgfpathlineto{\pgfqpoint{5.423222in}{9.299411in}}%
\pgfpathlineto{\pgfqpoint{5.454418in}{9.242802in}}%
\pgfpathlineto{\pgfqpoint{5.486358in}{9.189430in}}%
\pgfpathlineto{\pgfqpoint{5.517554in}{9.141640in}}%
\pgfpathlineto{\pgfqpoint{5.547265in}{9.100134in}}%
\pgfpathlineto{\pgfqpoint{5.576234in}{9.063440in}}%
\pgfpathlineto{\pgfqpoint{5.604459in}{9.031242in}}%
\pgfpathlineto{\pgfqpoint{5.631942in}{9.003188in}}%
\pgfpathlineto{\pgfqpoint{5.659425in}{8.978237in}}%
\pgfpathlineto{\pgfqpoint{5.686907in}{8.956222in}}%
\pgfpathlineto{\pgfqpoint{5.715133in}{8.936484in}}%
\pgfpathlineto{\pgfqpoint{5.743358in}{8.919446in}}%
\pgfpathlineto{\pgfqpoint{5.772327in}{8.904536in}}%
\pgfpathlineto{\pgfqpoint{5.802780in}{8.891345in}}%
\pgfpathlineto{\pgfqpoint{5.835463in}{8.879620in}}%
\pgfpathlineto{\pgfqpoint{5.870373in}{8.869472in}}%
\pgfpathlineto{\pgfqpoint{5.908255in}{8.860776in}}%
\pgfpathlineto{\pgfqpoint{5.950593in}{8.853369in}}%
\pgfpathlineto{\pgfqpoint{5.998874in}{8.847217in}}%
\pgfpathlineto{\pgfqpoint{6.010758in}{8.847021in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847021in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.199869in}{11.596282in}}%
\pgfpathlineto{\pgfqpoint{4.254834in}{11.593927in}}%
\pgfpathlineto{\pgfqpoint{4.287516in}{11.590488in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{11.586000in}}%
\pgfpathlineto{\pgfqpoint{4.328369in}{11.580386in}}%
\pgfpathlineto{\pgfqpoint{4.343224in}{11.573420in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{11.565018in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{11.554849in}}%
\pgfpathlineto{\pgfqpoint{4.376649in}{11.543115in}}%
\pgfpathlineto{\pgfqpoint{4.386305in}{11.527666in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{11.508975in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{11.484605in}}%
\pgfpathlineto{\pgfqpoint{4.412303in}{11.455727in}}%
\pgfpathlineto{\pgfqpoint{4.420473in}{11.418782in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{11.371658in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{11.305874in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{11.222176in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{11.108795in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{10.948684in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{10.698561in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{10.244261in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{10.058086in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{9.923117in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{9.820776in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{9.738635in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{9.677605in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{9.632856in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{9.601198in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{9.582451in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{9.574632in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{9.572859in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{9.574310in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{9.579500in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{9.692873in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{9.717626in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{9.733155in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{9.742754in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{9.748217in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{9.750683in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{9.750660in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{9.748413in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{9.743452in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{9.735256in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{9.723441in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{9.705586in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{9.678378in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{9.582277in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{9.561429in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{9.546132in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{9.534737in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{9.525670in}}%
\pgfpathlineto{\pgfqpoint{4.933732in}{9.518870in}}%
\pgfpathlineto{\pgfqpoint{4.950073in}{9.513860in}}%
\pgfpathlineto{\pgfqpoint{4.970128in}{9.510102in}}%
\pgfpathlineto{\pgfqpoint{4.996125in}{9.507603in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{9.507141in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{9.508900in}}%
\pgfpathlineto{\pgfqpoint{5.066689in}{9.512604in}}%
\pgfpathlineto{\pgfqpoint{5.086001in}{9.518421in}}%
\pgfpathlineto{\pgfqpoint{5.105313in}{9.526536in}}%
\pgfpathlineto{\pgfqpoint{5.126111in}{9.537745in}}%
\pgfpathlineto{\pgfqpoint{5.148394in}{9.552358in}}%
\pgfpathlineto{\pgfqpoint{5.172163in}{9.570650in}}%
\pgfpathlineto{\pgfqpoint{5.197418in}{9.592953in}}%
\pgfpathlineto{\pgfqpoint{5.223415in}{9.618919in}}%
\pgfpathlineto{\pgfqpoint{5.250897in}{9.649616in}}%
\pgfpathlineto{\pgfqpoint{5.279123in}{9.684555in}}%
\pgfpathlineto{\pgfqpoint{5.308834in}{9.724904in}}%
\pgfpathlineto{\pgfqpoint{5.341516in}{9.773099in}}%
\pgfpathlineto{\pgfqpoint{5.378655in}{9.831944in}}%
\pgfpathlineto{\pgfqpoint{5.423222in}{9.906918in}}%
\pgfpathlineto{\pgfqpoint{5.486358in}{10.017963in}}%
\pgfpathlineto{\pgfqpoint{5.587375in}{10.195668in}}%
\pgfpathlineto{\pgfqpoint{5.640112in}{10.283543in}}%
\pgfpathlineto{\pgfqpoint{5.689878in}{10.362129in}}%
\pgfpathlineto{\pgfqpoint{5.741130in}{10.438887in}}%
\pgfpathlineto{\pgfqpoint{5.800552in}{10.523799in}}%
\pgfpathlineto{\pgfqpoint{5.860717in}{10.605977in}}%
\pgfpathlineto{\pgfqpoint{5.938709in}{10.708583in}}%
\pgfpathlineto{\pgfqpoint{6.043440in}{10.842741in}}%
\pgfpathlineto{\pgfqpoint{6.128117in}{10.947909in}}%
\pgfpathlineto{\pgfqpoint{6.194224in}{11.026695in}}%
\pgfpathlineto{\pgfqpoint{6.252903in}{11.093318in}}%
\pgfpathlineto{\pgfqpoint{6.307126in}{11.151556in}}%
\pgfpathlineto{\pgfqpoint{6.357635in}{11.202613in}}%
\pgfpathlineto{\pgfqpoint{6.405172in}{11.247576in}}%
\pgfpathlineto{\pgfqpoint{6.451224in}{11.288113in}}%
\pgfpathlineto{\pgfqpoint{6.495791in}{11.324414in}}%
\pgfpathlineto{\pgfqpoint{6.539615in}{11.357258in}}%
\pgfpathlineto{\pgfqpoint{6.582696in}{11.386814in}}%
\pgfpathlineto{\pgfqpoint{6.625777in}{11.413687in}}%
\pgfpathlineto{\pgfqpoint{6.668858in}{11.437956in}}%
\pgfpathlineto{\pgfqpoint{6.712682in}{11.460086in}}%
\pgfpathlineto{\pgfqpoint{6.757248in}{11.480079in}}%
\pgfpathlineto{\pgfqpoint{6.802558in}{11.497981in}}%
\pgfpathlineto{\pgfqpoint{6.850095in}{11.514345in}}%
\pgfpathlineto{\pgfqpoint{6.899119in}{11.528861in}}%
\pgfpathlineto{\pgfqpoint{6.951113in}{11.541899in}}%
\pgfpathlineto{\pgfqpoint{7.006079in}{11.553356in}}%
\pgfpathlineto{\pgfqpoint{7.064758in}{11.563306in}}%
\pgfpathlineto{\pgfqpoint{7.129379in}{11.571968in}}%
\pgfpathlineto{\pgfqpoint{7.200686in}{11.579248in}}%
\pgfpathlineto{\pgfqpoint{7.263079in}{11.583612in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583612in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{11.596289in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{11.593905in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{11.590447in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{11.585805in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{11.580240in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{11.573425in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{11.565320in}}%
\pgfpathlineto{\pgfqpoint{4.503664in}{11.555644in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{11.543607in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{11.528878in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{11.511203in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{11.488118in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{11.457721in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{11.421577in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{11.374715in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{11.313968in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{11.235623in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{11.124765in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{10.958677in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{10.740384in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{10.649287in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{10.311207in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{10.226654in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{10.169076in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{10.127979in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{10.097113in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{10.076621in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{10.063594in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{10.055840in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{10.051371in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{10.049819in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{10.050456in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{10.053724in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{10.059937in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{10.070131in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{10.086886in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{10.116717in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{10.163566in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{10.181321in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{10.192894in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{10.199922in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{10.203359in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{10.204265in}}%
\pgfpathlineto{\pgfqpoint{4.878024in}{10.202945in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{10.199372in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{10.192935in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{10.183091in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{10.168312in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{10.147736in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{10.116526in}}%
\pgfpathlineto{\pgfqpoint{4.973842in}{10.055221in}}%
\pgfpathlineto{\pgfqpoint{5.000582in}{10.000738in}}%
\pgfpathlineto{\pgfqpoint{5.019151in}{9.967706in}}%
\pgfpathlineto{\pgfqpoint{5.036235in}{9.941629in}}%
\pgfpathlineto{\pgfqpoint{5.053319in}{9.919456in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{9.898138in}}%
\pgfpathlineto{\pgfqpoint{5.097143in}{9.874631in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{9.830124in}}%
\pgfpathlineto{\pgfqpoint{5.186276in}{9.798241in}}%
\pgfpathlineto{\pgfqpoint{5.212273in}{9.779535in}}%
\pgfpathlineto{\pgfqpoint{5.236785in}{9.764618in}}%
\pgfpathlineto{\pgfqpoint{5.261296in}{9.752284in}}%
\pgfpathlineto{\pgfqpoint{5.288036in}{9.741352in}}%
\pgfpathlineto{\pgfqpoint{5.317747in}{9.731646in}}%
\pgfpathlineto{\pgfqpoint{5.351915in}{9.722850in}}%
\pgfpathlineto{\pgfqpoint{5.389797in}{9.715391in}}%
\pgfpathlineto{\pgfqpoint{5.437334in}{9.708367in}}%
\pgfpathlineto{\pgfqpoint{5.577719in}{9.689118in}}%
\pgfpathlineto{\pgfqpoint{5.621543in}{9.679854in}}%
\pgfpathlineto{\pgfqpoint{5.664624in}{9.668477in}}%
\pgfpathlineto{\pgfqpoint{5.709933in}{9.654172in}}%
\pgfpathlineto{\pgfqpoint{5.766384in}{9.633861in}}%
\pgfpathlineto{\pgfqpoint{5.838434in}{9.605637in}}%
\pgfpathlineto{\pgfqpoint{6.030813in}{9.528346in}}%
\pgfpathlineto{\pgfqpoint{6.096177in}{9.505615in}}%
\pgfpathlineto{\pgfqpoint{6.163027in}{9.484763in}}%
\pgfpathlineto{\pgfqpoint{6.229134in}{9.466334in}}%
\pgfpathlineto{\pgfqpoint{6.299698in}{9.448672in}}%
\pgfpathlineto{\pgfqpoint{6.371747in}{9.432944in}}%
\pgfpathlineto{\pgfqpoint{6.450482in}{9.417917in}}%
\pgfpathlineto{\pgfqpoint{6.541100in}{9.403130in}}%
\pgfpathlineto{\pgfqpoint{6.620578in}{9.392652in}}%
\pgfpathlineto{\pgfqpoint{6.700055in}{9.384246in}}%
\pgfpathlineto{\pgfqpoint{6.799587in}{9.375932in}}%
\pgfpathlineto{\pgfqpoint{6.887977in}{9.370407in}}%
\pgfpathlineto{\pgfqpoint{6.997908in}{9.366110in}}%
\pgfpathlineto{\pgfqpoint{7.090012in}{9.364568in}}%
\pgfpathlineto{\pgfqpoint{7.198458in}{9.364745in}}%
\pgfpathlineto{\pgfqpoint{7.282391in}{9.367230in}}%
\pgfpathlineto{\pgfqpoint{7.361869in}{9.371839in}}%
\pgfpathlineto{\pgfqpoint{7.441346in}{9.378732in}}%
\pgfpathlineto{\pgfqpoint{7.528251in}{9.388409in}}%
\pgfpathlineto{\pgfqpoint{7.613670in}{9.400208in}}%
\pgfpathlineto{\pgfqpoint{7.700575in}{9.414652in}}%
\pgfpathlineto{\pgfqpoint{7.803821in}{9.434249in}}%
\pgfpathlineto{\pgfqpoint{7.904838in}{9.455622in}}%
\pgfpathlineto{\pgfqpoint{8.218290in}{9.524188in}}%
\pgfpathlineto{\pgfqpoint{8.303709in}{9.540436in}}%
\pgfpathlineto{\pgfqpoint{8.368331in}{9.550677in}}%
\pgfpathlineto{\pgfqpoint{8.441866in}{9.559783in}}%
\pgfpathlineto{\pgfqpoint{8.512430in}{9.566314in}}%
\pgfpathlineto{\pgfqpoint{8.568881in}{9.569535in}}%
\pgfpathlineto{\pgfqpoint{8.627560in}{9.570886in}}%
\pgfpathlineto{\pgfqpoint{8.681040in}{9.570048in}}%
\pgfpathlineto{\pgfqpoint{8.734520in}{9.567327in}}%
\pgfpathlineto{\pgfqpoint{8.801370in}{9.561745in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{9.559699in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{9.559699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{11.596282in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{11.593930in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{11.590400in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{11.585802in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{11.579960in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{11.572773in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{11.564186in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{11.553848in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{11.541893in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{11.527493in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{11.508849in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{11.486682in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{11.458332in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{11.422103in}}%
\pgfpathlineto{\pgfqpoint{4.815630in}{11.376052in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{11.318199in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{11.240360in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{11.138212in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{10.983053in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{10.537252in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{10.427927in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{10.350942in}}%
\pgfpathlineto{\pgfqpoint{4.927790in}{10.290277in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{10.246880in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{10.216365in}}%
\pgfpathlineto{\pgfqpoint{4.955272in}{10.193687in}}%
\pgfpathlineto{\pgfqpoint{4.963443in}{10.178803in}}%
\pgfpathlineto{\pgfqpoint{4.970871in}{10.169467in}}%
\pgfpathlineto{\pgfqpoint{4.978298in}{10.163577in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{10.160663in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{10.160306in}}%
\pgfpathlineto{\pgfqpoint{5.001325in}{10.162414in}}%
\pgfpathlineto{\pgfqpoint{5.010238in}{10.167181in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{10.175956in}}%
\pgfpathlineto{\pgfqpoint{5.035492in}{10.190136in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{10.239683in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{10.247374in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{10.251499in}}%
\pgfpathlineto{\pgfqpoint{5.111998in}{10.252821in}}%
\pgfpathlineto{\pgfqpoint{5.120169in}{10.251674in}}%
\pgfpathlineto{\pgfqpoint{5.128339in}{10.248075in}}%
\pgfpathlineto{\pgfqpoint{5.136510in}{10.241875in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{10.232027in}}%
\pgfpathlineto{\pgfqpoint{5.155079in}{10.217660in}}%
\pgfpathlineto{\pgfqpoint{5.165478in}{10.197914in}}%
\pgfpathlineto{\pgfqpoint{5.177363in}{10.170136in}}%
\pgfpathlineto{\pgfqpoint{5.190733in}{10.132812in}}%
\pgfpathlineto{\pgfqpoint{5.206331in}{10.082428in}}%
\pgfpathlineto{\pgfqpoint{5.227129in}{10.007023in}}%
\pgfpathlineto{\pgfqpoint{5.317005in}{9.670859in}}%
\pgfpathlineto{\pgfqpoint{5.351172in}{9.558488in}}%
\pgfpathlineto{\pgfqpoint{5.395739in}{9.419825in}}%
\pgfpathlineto{\pgfqpoint{5.432878in}{9.310672in}}%
\pgfpathlineto{\pgfqpoint{5.460360in}{9.236400in}}%
\pgfpathlineto{\pgfqpoint{5.484129in}{9.178224in}}%
\pgfpathlineto{\pgfqpoint{5.506413in}{9.129316in}}%
\pgfpathlineto{\pgfqpoint{5.527953in}{9.087174in}}%
\pgfpathlineto{\pgfqpoint{5.549494in}{9.049799in}}%
\pgfpathlineto{\pgfqpoint{5.571034in}{9.016829in}}%
\pgfpathlineto{\pgfqpoint{5.592575in}{8.987917in}}%
\pgfpathlineto{\pgfqpoint{5.614115in}{8.962766in}}%
\pgfpathlineto{\pgfqpoint{5.635656in}{8.941062in}}%
\pgfpathlineto{\pgfqpoint{5.657196in}{8.922499in}}%
\pgfpathlineto{\pgfqpoint{5.679480in}{8.906258in}}%
\pgfpathlineto{\pgfqpoint{5.702506in}{8.892267in}}%
\pgfpathlineto{\pgfqpoint{5.726274in}{8.880393in}}%
\pgfpathlineto{\pgfqpoint{5.752272in}{8.869933in}}%
\pgfpathlineto{\pgfqpoint{5.780497in}{8.861034in}}%
\pgfpathlineto{\pgfqpoint{5.811694in}{8.853559in}}%
\pgfpathlineto{\pgfqpoint{5.847347in}{8.847330in}}%
\pgfpathlineto{\pgfqpoint{5.857003in}{8.846954in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846954in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.257805in}{11.596282in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{11.593905in}}%
\pgfpathlineto{\pgfqpoint{4.349167in}{11.590378in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{11.585798in}}%
\pgfpathlineto{\pgfqpoint{4.391505in}{11.579988in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{11.573068in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{11.564776in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{11.554795in}}%
\pgfpathlineto{\pgfqpoint{4.440528in}{11.542311in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{11.526951in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{11.508422in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{11.484341in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{11.455895in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{11.419613in}}%
\pgfpathlineto{\pgfqpoint{4.492523in}{11.373451in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{11.309102in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{11.227116in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{11.115301in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{10.966389in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{10.749221in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{10.342627in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{9.980237in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{9.807288in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{9.731387in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{9.702611in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{9.694497in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{9.692284in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{9.692823in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{9.698558in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{9.704689in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{9.713633in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{9.726618in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{9.745233in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{9.772923in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{9.821308in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{9.884518in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{9.911707in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{9.929306in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{9.940187in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{9.946628in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{9.950057in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{9.951055in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{9.949611in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{9.945762in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{9.938924in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{9.928604in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{9.913315in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{9.890971in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{9.856351in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{9.736846in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{9.709284in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{9.687150in}}%
\pgfpathlineto{\pgfqpoint{4.988697in}{9.668846in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{9.653038in}}%
\pgfpathlineto{\pgfqpoint{5.026579in}{9.636916in}}%
\pgfpathlineto{\pgfqpoint{5.060004in}{9.614251in}}%
\pgfpathlineto{\pgfqpoint{5.124625in}{9.573191in}}%
\pgfpathlineto{\pgfqpoint{5.152851in}{9.557939in}}%
\pgfpathlineto{\pgfqpoint{5.177363in}{9.547206in}}%
\pgfpathlineto{\pgfqpoint{5.201874in}{9.538899in}}%
\pgfpathlineto{\pgfqpoint{5.229357in}{9.532030in}}%
\pgfpathlineto{\pgfqpoint{5.262039in}{9.526234in}}%
\pgfpathlineto{\pgfqpoint{5.300663in}{9.521669in}}%
\pgfpathlineto{\pgfqpoint{5.345973in}{9.518615in}}%
\pgfpathlineto{\pgfqpoint{5.427678in}{9.515888in}}%
\pgfpathlineto{\pgfqpoint{5.481158in}{9.512735in}}%
\pgfpathlineto{\pgfqpoint{5.520525in}{9.508288in}}%
\pgfpathlineto{\pgfqpoint{5.555436in}{9.502148in}}%
\pgfpathlineto{\pgfqpoint{5.588118in}{9.494148in}}%
\pgfpathlineto{\pgfqpoint{5.620800in}{9.483841in}}%
\pgfpathlineto{\pgfqpoint{5.653482in}{9.471204in}}%
\pgfpathlineto{\pgfqpoint{5.687650in}{9.455583in}}%
\pgfpathlineto{\pgfqpoint{5.724789in}{9.436099in}}%
\pgfpathlineto{\pgfqpoint{5.768613in}{9.410449in}}%
\pgfpathlineto{\pgfqpoint{5.818379in}{9.378690in}}%
\pgfpathlineto{\pgfqpoint{5.876315in}{9.338822in}}%
\pgfpathlineto{\pgfqpoint{5.995902in}{9.253006in}}%
\pgfpathlineto{\pgfqpoint{6.079093in}{9.195157in}}%
\pgfpathlineto{\pgfqpoint{6.146686in}{9.150720in}}%
\pgfpathlineto{\pgfqpoint{6.210565in}{9.111194in}}%
\pgfpathlineto{\pgfqpoint{6.275929in}{9.073471in}}%
\pgfpathlineto{\pgfqpoint{6.332380in}{9.043348in}}%
\pgfpathlineto{\pgfqpoint{6.391802in}{9.014239in}}%
\pgfpathlineto{\pgfqpoint{6.448253in}{8.989042in}}%
\pgfpathlineto{\pgfqpoint{6.504704in}{8.966260in}}%
\pgfpathlineto{\pgfqpoint{6.559670in}{8.946421in}}%
\pgfpathlineto{\pgfqpoint{6.616121in}{8.928451in}}%
\pgfpathlineto{\pgfqpoint{6.673315in}{8.912536in}}%
\pgfpathlineto{\pgfqpoint{6.733480in}{8.898098in}}%
\pgfpathlineto{\pgfqpoint{6.797358in}{8.885074in}}%
\pgfpathlineto{\pgfqpoint{6.863465in}{8.873860in}}%
\pgfpathlineto{\pgfqpoint{6.934772in}{8.864094in}}%
\pgfpathlineto{\pgfqpoint{7.011278in}{8.855856in}}%
\pgfpathlineto{\pgfqpoint{7.096697in}{8.848939in}}%
\pgfpathlineto{\pgfqpoint{7.139778in}{8.847068in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847068in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.199126in}{11.596274in}}%
\pgfpathlineto{\pgfqpoint{4.254834in}{11.593877in}}%
\pgfpathlineto{\pgfqpoint{4.287516in}{11.590419in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{11.585918in}}%
\pgfpathlineto{\pgfqpoint{4.328369in}{11.580303in}}%
\pgfpathlineto{\pgfqpoint{4.343224in}{11.573350in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{11.564978in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{11.554865in}}%
\pgfpathlineto{\pgfqpoint{4.376649in}{11.543213in}}%
\pgfpathlineto{\pgfqpoint{4.386305in}{11.527899in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{11.509403in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{11.485328in}}%
\pgfpathlineto{\pgfqpoint{4.412303in}{11.456851in}}%
\pgfpathlineto{\pgfqpoint{4.420473in}{11.420477in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{11.374153in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{11.309575in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{11.227489in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{11.116305in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{10.959106in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{10.712582in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{10.237782in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{10.054284in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{9.920986in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{9.819575in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{9.737851in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{9.676893in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{9.632060in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{9.600386in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{9.583438in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{9.575666in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{9.574228in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{9.575504in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{9.580688in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{9.607873in}}%
\pgfpathlineto{\pgfqpoint{4.645535in}{9.651744in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{9.698805in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{9.722829in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{9.738716in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{9.748612in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{9.754326in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{9.757014in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{9.757182in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{9.755109in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{9.750811in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{9.743682in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{9.732394in}}%
\pgfpathlineto{\pgfqpoint{4.788148in}{9.716114in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{9.690623in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{9.636441in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{9.596724in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{9.572638in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{9.554543in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{9.540839in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{9.530307in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{9.522502in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{9.516374in}}%
\pgfpathlineto{\pgfqpoint{4.964186in}{9.511492in}}%
\pgfpathlineto{\pgfqpoint{4.988697in}{9.507483in}}%
\pgfpathlineto{\pgfqpoint{5.017666in}{9.504971in}}%
\pgfpathlineto{\pgfqpoint{5.042920in}{9.504893in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{9.507050in}}%
\pgfpathlineto{\pgfqpoint{5.084516in}{9.511360in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{9.518045in}}%
\pgfpathlineto{\pgfqpoint{5.125368in}{9.527415in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{9.539976in}}%
\pgfpathlineto{\pgfqpoint{5.171420in}{9.555966in}}%
\pgfpathlineto{\pgfqpoint{5.196675in}{9.575654in}}%
\pgfpathlineto{\pgfqpoint{5.223415in}{9.599411in}}%
\pgfpathlineto{\pgfqpoint{5.250897in}{9.626853in}}%
\pgfpathlineto{\pgfqpoint{5.279866in}{9.659032in}}%
\pgfpathlineto{\pgfqpoint{5.310320in}{9.696293in}}%
\pgfpathlineto{\pgfqpoint{5.343745in}{9.740791in}}%
\pgfpathlineto{\pgfqpoint{5.382369in}{9.796080in}}%
\pgfpathlineto{\pgfqpoint{5.429907in}{9.868272in}}%
\pgfpathlineto{\pgfqpoint{5.506413in}{9.989180in}}%
\pgfpathlineto{\pgfqpoint{5.580690in}{10.105040in}}%
\pgfpathlineto{\pgfqpoint{5.631199in}{10.179664in}}%
\pgfpathlineto{\pgfqpoint{5.677994in}{10.244931in}}%
\pgfpathlineto{\pgfqpoint{5.726274in}{10.308465in}}%
\pgfpathlineto{\pgfqpoint{5.782726in}{10.378905in}}%
\pgfpathlineto{\pgfqpoint{5.843633in}{10.451382in}}%
\pgfpathlineto{\pgfqpoint{5.919396in}{10.537963in}}%
\pgfpathlineto{\pgfqpoint{6.278900in}{10.943047in}}%
\pgfpathlineto{\pgfqpoint{6.359120in}{11.028958in}}%
\pgfpathlineto{\pgfqpoint{6.424484in}{11.095788in}}%
\pgfpathlineto{\pgfqpoint{6.483907in}{11.153439in}}%
\pgfpathlineto{\pgfqpoint{6.538872in}{11.203717in}}%
\pgfpathlineto{\pgfqpoint{6.590866in}{11.248386in}}%
\pgfpathlineto{\pgfqpoint{6.640632in}{11.288288in}}%
\pgfpathlineto{\pgfqpoint{6.689656in}{11.324761in}}%
\pgfpathlineto{\pgfqpoint{6.737193in}{11.357371in}}%
\pgfpathlineto{\pgfqpoint{6.783988in}{11.386813in}}%
\pgfpathlineto{\pgfqpoint{6.831526in}{11.414048in}}%
\pgfpathlineto{\pgfqpoint{6.879064in}{11.438696in}}%
\pgfpathlineto{\pgfqpoint{6.926601in}{11.460833in}}%
\pgfpathlineto{\pgfqpoint{6.974882in}{11.480850in}}%
\pgfpathlineto{\pgfqpoint{7.024648in}{11.499050in}}%
\pgfpathlineto{\pgfqpoint{7.075157in}{11.515160in}}%
\pgfpathlineto{\pgfqpoint{7.127894in}{11.529662in}}%
\pgfpathlineto{\pgfqpoint{7.183602in}{11.542657in}}%
\pgfpathlineto{\pgfqpoint{7.242282in}{11.554047in}}%
\pgfpathlineto{\pgfqpoint{7.305418in}{11.564013in}}%
\pgfpathlineto{\pgfqpoint{7.373753in}{11.572523in}}%
\pgfpathlineto{\pgfqpoint{7.449516in}{11.579691in}}%
\pgfpathlineto{\pgfqpoint{7.511167in}{11.583616in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583616in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.225123in}{11.596276in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{11.593893in}}%
\pgfpathlineto{\pgfqpoint{4.317227in}{11.590418in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{11.585938in}}%
\pgfpathlineto{\pgfqpoint{4.359566in}{11.580293in}}%
\pgfpathlineto{\pgfqpoint{4.374421in}{11.573611in}}%
\pgfpathlineto{\pgfqpoint{4.387048in}{11.565654in}}%
\pgfpathlineto{\pgfqpoint{4.398190in}{11.556138in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{11.544316in}}%
\pgfpathlineto{\pgfqpoint{4.418245in}{11.529870in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{11.512560in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{11.490204in}}%
\pgfpathlineto{\pgfqpoint{4.444985in}{11.461239in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{11.427200in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{11.379692in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{11.318763in}}%
\pgfpathlineto{\pgfqpoint{4.479895in}{11.241714in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{11.137555in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{11.000349in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{10.803017in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{9.962703in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{9.798751in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{9.686980in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{9.623516in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{9.597270in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{9.590072in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{9.588787in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{9.590443in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{9.598178in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{9.640520in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{9.687879in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{9.811092in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{9.831207in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{9.844284in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{9.852468in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{9.857191in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{9.859019in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{9.858412in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{9.855385in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{9.850009in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{9.840799in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{9.826693in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{9.806896in}}%
\pgfpathlineto{\pgfqpoint{4.847570in}{9.776818in}}%
\pgfpathlineto{\pgfqpoint{4.878766in}{9.713382in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{9.666116in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{9.636448in}}%
\pgfpathlineto{\pgfqpoint{4.936703in}{9.614539in}}%
\pgfpathlineto{\pgfqpoint{4.952301in}{9.596400in}}%
\pgfpathlineto{\pgfqpoint{4.967900in}{9.581607in}}%
\pgfpathlineto{\pgfqpoint{4.984983in}{9.568417in}}%
\pgfpathlineto{\pgfqpoint{5.006524in}{9.554730in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{9.534297in}}%
\pgfpathlineto{\pgfqpoint{5.094914in}{9.508265in}}%
\pgfpathlineto{\pgfqpoint{5.123140in}{9.496403in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{9.488505in}}%
\pgfpathlineto{\pgfqpoint{5.172163in}{9.482999in}}%
\pgfpathlineto{\pgfqpoint{5.198160in}{9.479473in}}%
\pgfpathlineto{\pgfqpoint{5.228614in}{9.477661in}}%
\pgfpathlineto{\pgfqpoint{5.265753in}{9.477744in}}%
\pgfpathlineto{\pgfqpoint{5.307348in}{9.480088in}}%
\pgfpathlineto{\pgfqpoint{5.360086in}{9.485516in}}%
\pgfpathlineto{\pgfqpoint{5.455161in}{9.495700in}}%
\pgfpathlineto{\pgfqpoint{5.496014in}{9.497529in}}%
\pgfpathlineto{\pgfqpoint{5.530181in}{9.496910in}}%
\pgfpathlineto{\pgfqpoint{5.561378in}{9.494183in}}%
\pgfpathlineto{\pgfqpoint{5.591089in}{9.489396in}}%
\pgfpathlineto{\pgfqpoint{5.621543in}{9.482183in}}%
\pgfpathlineto{\pgfqpoint{5.651997in}{9.472605in}}%
\pgfpathlineto{\pgfqpoint{5.683193in}{9.460396in}}%
\pgfpathlineto{\pgfqpoint{5.715876in}{9.445201in}}%
\pgfpathlineto{\pgfqpoint{5.752272in}{9.425788in}}%
\pgfpathlineto{\pgfqpoint{5.793867in}{9.401057in}}%
\pgfpathlineto{\pgfqpoint{5.836205in}{9.373423in}}%
\pgfpathlineto{\pgfqpoint{5.890428in}{9.335175in}}%
\pgfpathlineto{\pgfqpoint{5.989217in}{9.261718in}}%
\pgfpathlineto{\pgfqpoint{6.092463in}{9.185996in}}%
\pgfpathlineto{\pgfqpoint{6.164513in}{9.136010in}}%
\pgfpathlineto{\pgfqpoint{6.226163in}{9.095804in}}%
\pgfpathlineto{\pgfqpoint{6.284842in}{9.059998in}}%
\pgfpathlineto{\pgfqpoint{6.338322in}{9.029874in}}%
\pgfpathlineto{\pgfqpoint{6.393288in}{9.001494in}}%
\pgfpathlineto{\pgfqpoint{6.445282in}{8.977121in}}%
\pgfpathlineto{\pgfqpoint{6.497277in}{8.955184in}}%
\pgfpathlineto{\pgfqpoint{6.548528in}{8.935941in}}%
\pgfpathlineto{\pgfqpoint{6.599780in}{8.919070in}}%
\pgfpathlineto{\pgfqpoint{6.653260in}{8.903810in}}%
\pgfpathlineto{\pgfqpoint{6.708968in}{8.890258in}}%
\pgfpathlineto{\pgfqpoint{6.767647in}{8.878287in}}%
\pgfpathlineto{\pgfqpoint{6.830783in}{8.867718in}}%
\pgfpathlineto{\pgfqpoint{6.896890in}{8.858952in}}%
\pgfpathlineto{\pgfqpoint{6.970425in}{8.851477in}}%
\pgfpathlineto{\pgfqpoint{7.033561in}{8.847057in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847057in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{11.596284in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{11.593915in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{11.590466in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{11.585964in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{11.580222in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{11.573126in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{11.564575in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{11.554875in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{11.542894in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{11.528282in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{11.510750in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{11.488189in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{11.461603in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{11.428022in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{11.385841in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{11.328567in}}%
\pgfpathlineto{\pgfqpoint{4.872081in}{11.257674in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{11.158352in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{11.009667in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{10.597243in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{10.497114in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{10.421501in}}%
\pgfpathlineto{\pgfqpoint{4.968642in}{10.366067in}}%
\pgfpathlineto{\pgfqpoint{4.978298in}{10.326280in}}%
\pgfpathlineto{\pgfqpoint{4.987212in}{10.298269in}}%
\pgfpathlineto{\pgfqpoint{4.996125in}{10.277479in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{10.263882in}}%
\pgfpathlineto{\pgfqpoint{5.011723in}{10.255430in}}%
\pgfpathlineto{\pgfqpoint{5.019151in}{10.250204in}}%
\pgfpathlineto{\pgfqpoint{5.026579in}{10.247770in}}%
\pgfpathlineto{\pgfqpoint{5.034007in}{10.247740in}}%
\pgfpathlineto{\pgfqpoint{5.042177in}{10.250064in}}%
\pgfpathlineto{\pgfqpoint{5.051091in}{10.254932in}}%
\pgfpathlineto{\pgfqpoint{5.062232in}{10.263693in}}%
\pgfpathlineto{\pgfqpoint{5.077088in}{10.278550in}}%
\pgfpathlineto{\pgfqpoint{5.124625in}{10.328513in}}%
\pgfpathlineto{\pgfqpoint{5.136510in}{10.336606in}}%
\pgfpathlineto{\pgfqpoint{5.146166in}{10.340600in}}%
\pgfpathlineto{\pgfqpoint{5.155079in}{10.341828in}}%
\pgfpathlineto{\pgfqpoint{5.163250in}{10.340609in}}%
\pgfpathlineto{\pgfqpoint{5.171420in}{10.336930in}}%
\pgfpathlineto{\pgfqpoint{5.179591in}{10.330617in}}%
\pgfpathlineto{\pgfqpoint{5.187761in}{10.321532in}}%
\pgfpathlineto{\pgfqpoint{5.196675in}{10.308351in}}%
\pgfpathlineto{\pgfqpoint{5.206331in}{10.290180in}}%
\pgfpathlineto{\pgfqpoint{5.217473in}{10.264197in}}%
\pgfpathlineto{\pgfqpoint{5.230100in}{10.228488in}}%
\pgfpathlineto{\pgfqpoint{5.244212in}{10.181383in}}%
\pgfpathlineto{\pgfqpoint{5.261296in}{10.115830in}}%
\pgfpathlineto{\pgfqpoint{5.283580in}{10.020441in}}%
\pgfpathlineto{\pgfqpoint{5.371227in}{9.635284in}}%
\pgfpathlineto{\pgfqpoint{5.403909in}{9.507605in}}%
\pgfpathlineto{\pgfqpoint{5.439563in}{9.377264in}}%
\pgfpathlineto{\pgfqpoint{5.470017in}{9.273826in}}%
\pgfpathlineto{\pgfqpoint{5.494528in}{9.197920in}}%
\pgfpathlineto{\pgfqpoint{5.516069in}{9.138057in}}%
\pgfpathlineto{\pgfqpoint{5.536124in}{9.088733in}}%
\pgfpathlineto{\pgfqpoint{5.555436in}{9.047164in}}%
\pgfpathlineto{\pgfqpoint{5.574005in}{9.012462in}}%
\pgfpathlineto{\pgfqpoint{5.592575in}{8.982525in}}%
\pgfpathlineto{\pgfqpoint{5.610401in}{8.957842in}}%
\pgfpathlineto{\pgfqpoint{5.628971in}{8.935874in}}%
\pgfpathlineto{\pgfqpoint{5.647540in}{8.917281in}}%
\pgfpathlineto{\pgfqpoint{5.666852in}{8.901073in}}%
\pgfpathlineto{\pgfqpoint{5.686907in}{8.887182in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{8.875494in}}%
\pgfpathlineto{\pgfqpoint{5.729988in}{8.865554in}}%
\pgfpathlineto{\pgfqpoint{5.754500in}{8.857142in}}%
\pgfpathlineto{\pgfqpoint{5.781983in}{8.850169in}}%
\pgfpathlineto{\pgfqpoint{5.802038in}{8.846921in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846927in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.205811in}{11.596289in}}%
\pgfpathlineto{\pgfqpoint{4.261519in}{11.593895in}}%
\pgfpathlineto{\pgfqpoint{4.294201in}{11.590425in}}%
\pgfpathlineto{\pgfqpoint{4.317227in}{11.585893in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{11.580224in}}%
\pgfpathlineto{\pgfqpoint{4.349909in}{11.573187in}}%
\pgfpathlineto{\pgfqpoint{4.362537in}{11.564694in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{11.554412in}}%
\pgfpathlineto{\pgfqpoint{4.383334in}{11.542542in}}%
\pgfpathlineto{\pgfqpoint{4.392990in}{11.526910in}}%
\pgfpathlineto{\pgfqpoint{4.401904in}{11.507987in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{11.483305in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{11.454045in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{11.416600in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{11.368835in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{11.302164in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{11.217378in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{11.102659in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{10.940947in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{10.688970in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{10.232444in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{10.044954in}}%
\pgfpathlineto{\pgfqpoint{4.540803in}{9.908422in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{9.804283in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{9.720235in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{9.657590in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{9.611857in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{9.582787in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{9.568590in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{9.564077in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{9.563703in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{9.566374in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{9.575860in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{9.615073in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{9.686848in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{9.715811in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{9.732891in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{9.743874in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{9.750573in}}%
\pgfpathlineto{\pgfqpoint{4.733925in}{9.754186in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{9.755199in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{9.753955in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{9.750457in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{9.744151in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{9.734587in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{9.719389in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{9.697470in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{9.659320in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{9.601733in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{9.576141in}}%
\pgfpathlineto{\pgfqpoint{4.889165in}{9.557681in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{9.543615in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{9.532753in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{9.524680in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{9.518347in}}%
\pgfpathlineto{\pgfqpoint{4.965671in}{9.513346in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{9.509431in}}%
\pgfpathlineto{\pgfqpoint{5.018408in}{9.506968in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{9.506902in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{9.509008in}}%
\pgfpathlineto{\pgfqpoint{5.085258in}{9.513227in}}%
\pgfpathlineto{\pgfqpoint{5.105313in}{9.519805in}}%
\pgfpathlineto{\pgfqpoint{5.126111in}{9.529081in}}%
\pgfpathlineto{\pgfqpoint{5.148394in}{9.541586in}}%
\pgfpathlineto{\pgfqpoint{5.172163in}{9.557585in}}%
\pgfpathlineto{\pgfqpoint{5.197418in}{9.577362in}}%
\pgfpathlineto{\pgfqpoint{5.223415in}{9.600586in}}%
\pgfpathlineto{\pgfqpoint{5.250897in}{9.628198in}}%
\pgfpathlineto{\pgfqpoint{5.279123in}{9.659772in}}%
\pgfpathlineto{\pgfqpoint{5.308834in}{9.696389in}}%
\pgfpathlineto{\pgfqpoint{5.341516in}{9.740282in}}%
\pgfpathlineto{\pgfqpoint{5.378655in}{9.794033in}}%
\pgfpathlineto{\pgfqpoint{5.423222in}{9.862684in}}%
\pgfpathlineto{\pgfqpoint{5.484872in}{9.962159in}}%
\pgfpathlineto{\pgfqpoint{5.591089in}{10.133809in}}%
\pgfpathlineto{\pgfqpoint{5.644569in}{10.215445in}}%
\pgfpathlineto{\pgfqpoint{5.694335in}{10.287380in}}%
\pgfpathlineto{\pgfqpoint{5.747815in}{10.360726in}}%
\pgfpathlineto{\pgfqpoint{5.810951in}{10.443527in}}%
\pgfpathlineto{\pgfqpoint{5.883743in}{10.534998in}}%
\pgfpathlineto{\pgfqpoint{6.084293in}{10.780848in}}%
\pgfpathlineto{\pgfqpoint{6.203880in}{10.925195in}}%
\pgfpathlineto{\pgfqpoint{6.278158in}{11.011396in}}%
\pgfpathlineto{\pgfqpoint{6.343522in}{11.083850in}}%
\pgfpathlineto{\pgfqpoint{6.399973in}{11.143192in}}%
\pgfpathlineto{\pgfqpoint{6.452710in}{11.195466in}}%
\pgfpathlineto{\pgfqpoint{6.501733in}{11.241018in}}%
\pgfpathlineto{\pgfqpoint{6.549271in}{11.282214in}}%
\pgfpathlineto{\pgfqpoint{6.595323in}{11.319231in}}%
\pgfpathlineto{\pgfqpoint{6.640632in}{11.352795in}}%
\pgfpathlineto{\pgfqpoint{6.685199in}{11.383042in}}%
\pgfpathlineto{\pgfqpoint{6.729023in}{11.410133in}}%
\pgfpathlineto{\pgfqpoint{6.773589in}{11.435055in}}%
\pgfpathlineto{\pgfqpoint{6.818156in}{11.457419in}}%
\pgfpathlineto{\pgfqpoint{6.863465in}{11.477690in}}%
\pgfpathlineto{\pgfqpoint{6.910260in}{11.496167in}}%
\pgfpathlineto{\pgfqpoint{6.957798in}{11.512551in}}%
\pgfpathlineto{\pgfqpoint{7.007564in}{11.527349in}}%
\pgfpathlineto{\pgfqpoint{7.059558in}{11.540483in}}%
\pgfpathlineto{\pgfqpoint{7.115267in}{11.552219in}}%
\pgfpathlineto{\pgfqpoint{7.174689in}{11.562428in}}%
\pgfpathlineto{\pgfqpoint{7.239310in}{11.571228in}}%
\pgfpathlineto{\pgfqpoint{7.310617in}{11.578647in}}%
\pgfpathlineto{\pgfqpoint{7.378210in}{11.583623in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583623in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{11.596278in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{11.593894in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{11.590357in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{11.585763in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{11.579932in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{11.572960in}}%
\pgfpathlineto{\pgfqpoint{4.474696in}{11.564563in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{11.554398in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{11.542654in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{11.528508in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{11.510087in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{11.488192in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{11.459936in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{11.423297in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{11.375663in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{11.313738in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{11.233654in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{11.131304in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{10.990178in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{10.786466in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.490538in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{10.432464in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{10.359378in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{10.238161in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{10.177187in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{10.136041in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{10.107382in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{10.088291in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{10.076250in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{10.069239in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{10.065443in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{10.064471in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{10.065771in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{10.069816in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{10.076959in}}%
\pgfpathlineto{\pgfqpoint{4.733925in}{10.088393in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{10.107072in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{10.137915in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{10.208614in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{10.229717in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{10.242962in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{10.251356in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{10.255900in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{10.257765in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{10.257338in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{10.254576in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{10.249477in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{10.241309in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{10.228511in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{10.209961in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{10.183350in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{10.144599in}}%
\pgfpathlineto{\pgfqpoint{5.011723in}{9.997622in}}%
\pgfpathlineto{\pgfqpoint{5.030293in}{9.963741in}}%
\pgfpathlineto{\pgfqpoint{5.048862in}{9.934427in}}%
\pgfpathlineto{\pgfqpoint{5.069660in}{9.905872in}}%
\pgfpathlineto{\pgfqpoint{5.099371in}{9.869299in}}%
\pgfpathlineto{\pgfqpoint{5.175134in}{9.776847in}}%
\pgfpathlineto{\pgfqpoint{5.212273in}{9.733272in}}%
\pgfpathlineto{\pgfqpoint{5.241984in}{9.701869in}}%
\pgfpathlineto{\pgfqpoint{5.273181in}{9.672166in}}%
\pgfpathlineto{\pgfqpoint{5.311805in}{9.638638in}}%
\pgfpathlineto{\pgfqpoint{5.370484in}{9.590987in}}%
\pgfpathlineto{\pgfqpoint{5.523496in}{9.468242in}}%
\pgfpathlineto{\pgfqpoint{5.572520in}{9.425020in}}%
\pgfpathlineto{\pgfqpoint{5.623771in}{9.376753in}}%
\pgfpathlineto{\pgfqpoint{5.686907in}{9.314019in}}%
\pgfpathlineto{\pgfqpoint{5.811694in}{9.189266in}}%
\pgfpathlineto{\pgfqpoint{5.866659in}{9.137945in}}%
\pgfpathlineto{\pgfqpoint{5.914197in}{9.096635in}}%
\pgfpathlineto{\pgfqpoint{5.956535in}{9.062826in}}%
\pgfpathlineto{\pgfqpoint{5.995902in}{9.034096in}}%
\pgfpathlineto{\pgfqpoint{6.035270in}{9.008065in}}%
\pgfpathlineto{\pgfqpoint{6.075379in}{8.984288in}}%
\pgfpathlineto{\pgfqpoint{6.114747in}{8.963478in}}%
\pgfpathlineto{\pgfqpoint{6.155599in}{8.944386in}}%
\pgfpathlineto{\pgfqpoint{6.197195in}{8.927343in}}%
\pgfpathlineto{\pgfqpoint{6.241761in}{8.911540in}}%
\pgfpathlineto{\pgfqpoint{6.287814in}{8.897591in}}%
\pgfpathlineto{\pgfqpoint{6.336094in}{8.885314in}}%
\pgfpathlineto{\pgfqpoint{6.388831in}{8.874266in}}%
\pgfpathlineto{\pgfqpoint{6.445282in}{8.864753in}}%
\pgfpathlineto{\pgfqpoint{6.507675in}{8.856548in}}%
\pgfpathlineto{\pgfqpoint{6.576754in}{8.849746in}}%
\pgfpathlineto{\pgfqpoint{6.622063in}{8.847026in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847026in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{11.596283in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{11.593898in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{11.590395in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{11.585801in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{11.580035in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{11.572705in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{11.563917in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{11.553983in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{11.541681in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{11.526660in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{11.508657in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{11.485388in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{11.455238in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{11.416222in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{11.366061in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{11.302443in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{11.216279in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{11.102987in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{10.921965in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{10.532848in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{10.408448in}}%
\pgfpathlineto{\pgfqpoint{4.813402in}{10.314650in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{10.245982in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{10.196613in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{10.161615in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{10.135262in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{10.117579in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{10.105184in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{10.097857in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{10.093761in}}%
\pgfpathlineto{\pgfqpoint{4.889165in}{10.092470in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{10.093329in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{10.096646in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{10.103183in}}%
\pgfpathlineto{\pgfqpoint{4.926304in}{10.114178in}}%
\pgfpathlineto{\pgfqpoint{4.943388in}{10.133462in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{10.170941in}}%
\pgfpathlineto{\pgfqpoint{4.988697in}{10.182003in}}%
\pgfpathlineto{\pgfqpoint{4.999096in}{10.188458in}}%
\pgfpathlineto{\pgfqpoint{5.008010in}{10.191657in}}%
\pgfpathlineto{\pgfqpoint{5.016180in}{10.192447in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{10.191013in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{10.187232in}}%
\pgfpathlineto{\pgfqpoint{5.040692in}{10.181032in}}%
\pgfpathlineto{\pgfqpoint{5.049605in}{10.171486in}}%
\pgfpathlineto{\pgfqpoint{5.059261in}{10.157926in}}%
\pgfpathlineto{\pgfqpoint{5.070403in}{10.138346in}}%
\pgfpathlineto{\pgfqpoint{5.083030in}{10.111541in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{10.072836in}}%
\pgfpathlineto{\pgfqpoint{5.119426in}{10.014681in}}%
\pgfpathlineto{\pgfqpoint{5.184790in}{9.827682in}}%
\pgfpathlineto{\pgfqpoint{5.210788in}{9.762734in}}%
\pgfpathlineto{\pgfqpoint{5.243470in}{9.687637in}}%
\pgfpathlineto{\pgfqpoint{5.338545in}{9.477698in}}%
\pgfpathlineto{\pgfqpoint{5.374941in}{9.402179in}}%
\pgfpathlineto{\pgfqpoint{5.406881in}{9.340949in}}%
\pgfpathlineto{\pgfqpoint{5.439563in}{9.283168in}}%
\pgfpathlineto{\pgfqpoint{5.472988in}{9.228657in}}%
\pgfpathlineto{\pgfqpoint{5.505670in}{9.179517in}}%
\pgfpathlineto{\pgfqpoint{5.537609in}{9.135389in}}%
\pgfpathlineto{\pgfqpoint{5.568806in}{9.096006in}}%
\pgfpathlineto{\pgfqpoint{5.599260in}{9.061087in}}%
\pgfpathlineto{\pgfqpoint{5.628971in}{9.030348in}}%
\pgfpathlineto{\pgfqpoint{5.658682in}{9.002777in}}%
\pgfpathlineto{\pgfqpoint{5.688393in}{8.978238in}}%
\pgfpathlineto{\pgfqpoint{5.718104in}{8.956593in}}%
\pgfpathlineto{\pgfqpoint{5.747815in}{8.937678in}}%
\pgfpathlineto{\pgfqpoint{5.778269in}{8.920928in}}%
\pgfpathlineto{\pgfqpoint{5.810208in}{8.905926in}}%
\pgfpathlineto{\pgfqpoint{5.843633in}{8.892675in}}%
\pgfpathlineto{\pgfqpoint{5.879286in}{8.880956in}}%
\pgfpathlineto{\pgfqpoint{5.917911in}{8.870664in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{8.861778in}}%
\pgfpathlineto{\pgfqpoint{6.007044in}{8.854292in}}%
\pgfpathlineto{\pgfqpoint{6.060524in}{8.848052in}}%
\pgfpathlineto{\pgfqpoint{6.082064in}{8.847034in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847034in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.238493in}{11.596289in}}%
\pgfpathlineto{\pgfqpoint{4.297172in}{11.593901in}}%
\pgfpathlineto{\pgfqpoint{4.331340in}{11.590455in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{11.585844in}}%
\pgfpathlineto{\pgfqpoint{4.374421in}{11.580173in}}%
\pgfpathlineto{\pgfqpoint{4.389277in}{11.573467in}}%
\pgfpathlineto{\pgfqpoint{4.401904in}{11.565484in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{11.555939in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{11.544079in}}%
\pgfpathlineto{\pgfqpoint{4.433100in}{11.529582in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{11.512206in}}%
\pgfpathlineto{\pgfqpoint{4.450927in}{11.489756in}}%
\pgfpathlineto{\pgfqpoint{4.459840in}{11.460664in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{11.426481in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{11.378769in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{11.317553in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{11.240071in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{11.135140in}}%
\pgfpathlineto{\pgfqpoint{4.514806in}{10.996345in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{10.795126in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{10.419543in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{10.044180in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{9.835853in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{9.711787in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{9.655545in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{9.638618in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{9.633802in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{9.634166in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{9.638368in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{9.689837in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{9.718087in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{9.759359in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{9.854146in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{9.879341in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{9.895455in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{9.906014in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{9.912156in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{9.915291in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{9.915978in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{9.914211in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{9.910032in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{9.902835in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{9.892140in}}%
\pgfpathlineto{\pgfqpoint{4.837914in}{9.876454in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{9.853696in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{9.818632in}}%
\pgfpathlineto{\pgfqpoint{4.927790in}{9.699590in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{9.671681in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{9.649212in}}%
\pgfpathlineto{\pgfqpoint{4.977556in}{9.630609in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{9.614540in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{9.598176in}}%
\pgfpathlineto{\pgfqpoint{5.048862in}{9.575175in}}%
\pgfpathlineto{\pgfqpoint{5.121654in}{9.527839in}}%
\pgfpathlineto{\pgfqpoint{5.149880in}{9.512330in}}%
\pgfpathlineto{\pgfqpoint{5.175134in}{9.500994in}}%
\pgfpathlineto{\pgfqpoint{5.201131in}{9.491781in}}%
\pgfpathlineto{\pgfqpoint{5.231585in}{9.483466in}}%
\pgfpathlineto{\pgfqpoint{5.270952in}{9.475172in}}%
\pgfpathlineto{\pgfqpoint{5.319233in}{9.467345in}}%
\pgfpathlineto{\pgfqpoint{5.403167in}{9.456573in}}%
\pgfpathlineto{\pgfqpoint{5.455161in}{9.448627in}}%
\pgfpathlineto{\pgfqpoint{5.495271in}{9.440314in}}%
\pgfpathlineto{\pgfqpoint{5.530924in}{9.430672in}}%
\pgfpathlineto{\pgfqpoint{5.563606in}{9.419563in}}%
\pgfpathlineto{\pgfqpoint{5.595546in}{9.406386in}}%
\pgfpathlineto{\pgfqpoint{5.628971in}{9.390144in}}%
\pgfpathlineto{\pgfqpoint{5.663138in}{9.371029in}}%
\pgfpathlineto{\pgfqpoint{5.700277in}{9.347632in}}%
\pgfpathlineto{\pgfqpoint{5.743358in}{9.317722in}}%
\pgfpathlineto{\pgfqpoint{5.799809in}{9.275657in}}%
\pgfpathlineto{\pgfqpoint{5.872601in}{9.218499in}}%
\pgfpathlineto{\pgfqpoint{5.973619in}{9.139601in}}%
\pgfpathlineto{\pgfqpoint{6.031556in}{9.097353in}}%
\pgfpathlineto{\pgfqpoint{6.082807in}{9.062701in}}%
\pgfpathlineto{\pgfqpoint{6.130345in}{9.033068in}}%
\pgfpathlineto{\pgfqpoint{6.180854in}{9.004288in}}%
\pgfpathlineto{\pgfqpoint{6.228391in}{8.979854in}}%
\pgfpathlineto{\pgfqpoint{6.275186in}{8.958195in}}%
\pgfpathlineto{\pgfqpoint{6.321981in}{8.938931in}}%
\pgfpathlineto{\pgfqpoint{6.370262in}{8.921485in}}%
\pgfpathlineto{\pgfqpoint{6.420028in}{8.905865in}}%
\pgfpathlineto{\pgfqpoint{6.471279in}{8.892131in}}%
\pgfpathlineto{\pgfqpoint{6.524759in}{8.880083in}}%
\pgfpathlineto{\pgfqpoint{6.580468in}{8.869796in}}%
\pgfpathlineto{\pgfqpoint{6.641375in}{8.860814in}}%
\pgfpathlineto{\pgfqpoint{6.708225in}{8.853207in}}%
\pgfpathlineto{\pgfqpoint{6.781760in}{8.847028in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847028in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{11.596285in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{11.593918in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{11.590432in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{11.585915in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{11.580520in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{11.573850in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{11.560940in}}%
\pgfpathlineto{\pgfqpoint{4.634393in}{11.551384in}}%
\pgfpathlineto{\pgfqpoint{4.645535in}{11.539498in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{11.524925in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{11.507381in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{11.484786in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{11.458209in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{11.424778in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{11.379171in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{11.322142in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{11.246642in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{11.142705in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{10.984620in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{10.680505in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{10.568839in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{10.493008in}}%
\pgfpathlineto{\pgfqpoint{4.814888in}{10.436132in}}%
\pgfpathlineto{\pgfqpoint{4.825286in}{10.391523in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{10.359792in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{10.337702in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{10.322733in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{10.312159in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{10.305887in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{10.302398in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{10.301344in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{10.302627in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{10.306515in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{10.313758in}}%
\pgfpathlineto{\pgfqpoint{4.922590in}{10.325574in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{10.344995in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{10.394635in}}%
\pgfpathlineto{\pgfqpoint{4.995382in}{10.406233in}}%
\pgfpathlineto{\pgfqpoint{5.006524in}{10.412952in}}%
\pgfpathlineto{\pgfqpoint{5.016180in}{10.416122in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{10.416615in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{10.414913in}}%
\pgfpathlineto{\pgfqpoint{5.040692in}{10.410875in}}%
\pgfpathlineto{\pgfqpoint{5.048862in}{10.404392in}}%
\pgfpathlineto{\pgfqpoint{5.057776in}{10.394455in}}%
\pgfpathlineto{\pgfqpoint{5.067432in}{10.380300in}}%
\pgfpathlineto{\pgfqpoint{5.078573in}{10.359642in}}%
\pgfpathlineto{\pgfqpoint{5.090458in}{10.332735in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{10.294876in}}%
\pgfpathlineto{\pgfqpoint{5.120912in}{10.244367in}}%
\pgfpathlineto{\pgfqpoint{5.143195in}{10.167483in}}%
\pgfpathlineto{\pgfqpoint{5.228614in}{9.864962in}}%
\pgfpathlineto{\pgfqpoint{5.277637in}{9.707258in}}%
\pgfpathlineto{\pgfqpoint{5.389054in}{9.355171in}}%
\pgfpathlineto{\pgfqpoint{5.415794in}{9.280684in}}%
\pgfpathlineto{\pgfqpoint{5.441048in}{9.216767in}}%
\pgfpathlineto{\pgfqpoint{5.465560in}{9.160784in}}%
\pgfpathlineto{\pgfqpoint{5.489329in}{9.111957in}}%
\pgfpathlineto{\pgfqpoint{5.512355in}{9.069561in}}%
\pgfpathlineto{\pgfqpoint{5.534638in}{9.032982in}}%
\pgfpathlineto{\pgfqpoint{5.556921in}{9.000640in}}%
\pgfpathlineto{\pgfqpoint{5.578462in}{8.973265in}}%
\pgfpathlineto{\pgfqpoint{5.600002in}{8.949513in}}%
\pgfpathlineto{\pgfqpoint{5.621543in}{8.929139in}}%
\pgfpathlineto{\pgfqpoint{5.643084in}{8.911814in}}%
\pgfpathlineto{\pgfqpoint{5.665367in}{8.896746in}}%
\pgfpathlineto{\pgfqpoint{5.688393in}{8.883846in}}%
\pgfpathlineto{\pgfqpoint{5.712905in}{8.872677in}}%
\pgfpathlineto{\pgfqpoint{5.738902in}{8.863266in}}%
\pgfpathlineto{\pgfqpoint{5.767870in}{8.855208in}}%
\pgfpathlineto{\pgfqpoint{5.800552in}{8.848524in}}%
\pgfpathlineto{\pgfqpoint{5.815408in}{8.847000in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847000in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{3.763859in}{11.596277in}}%
\pgfpathlineto{\pgfqpoint{3.819567in}{11.593920in}}%
\pgfpathlineto{\pgfqpoint{3.852992in}{11.590435in}}%
\pgfpathlineto{\pgfqpoint{3.876761in}{11.585801in}}%
\pgfpathlineto{\pgfqpoint{3.894587in}{11.580171in}}%
\pgfpathlineto{\pgfqpoint{3.909443in}{11.573199in}}%
\pgfpathlineto{\pgfqpoint{3.922070in}{11.564812in}}%
\pgfpathlineto{\pgfqpoint{3.933212in}{11.554706in}}%
\pgfpathlineto{\pgfqpoint{3.943611in}{11.542076in}}%
\pgfpathlineto{\pgfqpoint{3.953267in}{11.526576in}}%
\pgfpathlineto{\pgfqpoint{3.962180in}{11.507948in}}%
\pgfpathlineto{\pgfqpoint{3.971093in}{11.483849in}}%
\pgfpathlineto{\pgfqpoint{3.980007in}{11.452613in}}%
\pgfpathlineto{\pgfqpoint{3.988920in}{11.412168in}}%
\pgfpathlineto{\pgfqpoint{3.997833in}{11.360071in}}%
\pgfpathlineto{\pgfqpoint{4.006747in}{11.293699in}}%
\pgfpathlineto{\pgfqpoint{4.016403in}{11.202976in}}%
\pgfpathlineto{\pgfqpoint{4.026802in}{11.081698in}}%
\pgfpathlineto{\pgfqpoint{4.038686in}{10.915545in}}%
\pgfpathlineto{\pgfqpoint{4.063198in}{10.530255in}}%
\pgfpathlineto{\pgfqpoint{4.078796in}{10.306697in}}%
\pgfpathlineto{\pgfqpoint{4.090680in}{10.165636in}}%
\pgfpathlineto{\pgfqpoint{4.101822in}{10.058800in}}%
\pgfpathlineto{\pgfqpoint{4.112221in}{9.980048in}}%
\pgfpathlineto{\pgfqpoint{4.121877in}{9.923107in}}%
\pgfpathlineto{\pgfqpoint{4.130790in}{9.882668in}}%
\pgfpathlineto{\pgfqpoint{4.139704in}{9.852361in}}%
\pgfpathlineto{\pgfqpoint{4.147874in}{9.832346in}}%
\pgfpathlineto{\pgfqpoint{4.155302in}{9.819815in}}%
\pgfpathlineto{\pgfqpoint{4.161987in}{9.812632in}}%
\pgfpathlineto{\pgfqpoint{4.167929in}{9.809179in}}%
\pgfpathlineto{\pgfqpoint{4.173871in}{9.808228in}}%
\pgfpathlineto{\pgfqpoint{4.179814in}{9.809559in}}%
\pgfpathlineto{\pgfqpoint{4.186499in}{9.813528in}}%
\pgfpathlineto{\pgfqpoint{4.193926in}{9.820703in}}%
\pgfpathlineto{\pgfqpoint{4.202840in}{9.832690in}}%
\pgfpathlineto{\pgfqpoint{4.213239in}{9.850666in}}%
\pgfpathlineto{\pgfqpoint{4.225866in}{9.877236in}}%
\pgfpathlineto{\pgfqpoint{4.241464in}{9.915486in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{9.976705in}}%
\pgfpathlineto{\pgfqpoint{4.365508in}{10.264305in}}%
\pgfpathlineto{\pgfqpoint{4.390762in}{10.337252in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{10.395510in}}%
\pgfpathlineto{\pgfqpoint{4.424187in}{10.453873in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{10.520794in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{10.600889in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{10.707645in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{10.857130in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{11.309782in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{11.375176in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{11.409278in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{11.422113in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{11.424881in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{11.423693in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{11.419269in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{11.403484in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{11.372073in}}%
\pgfpathlineto{\pgfqpoint{4.627708in}{11.356050in}}%
\pgfpathlineto{\pgfqpoint{4.634393in}{11.345024in}}%
\pgfpathlineto{\pgfqpoint{4.641078in}{11.337763in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{11.333001in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{11.330933in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{11.331102in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{11.333573in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{11.338760in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{11.348107in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{11.363539in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{11.396125in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{11.446037in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{11.480740in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{11.505379in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{11.524324in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{11.539620in}}%
\pgfpathlineto{\pgfqpoint{4.950073in}{11.552372in}}%
\pgfpathlineto{\pgfqpoint{4.976813in}{11.563026in}}%
\pgfpathlineto{\pgfqpoint{5.005038in}{11.571898in}}%
\pgfpathlineto{\pgfqpoint{5.036235in}{11.579336in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{11.583700in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583700in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.216952in}{11.596283in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{11.593899in}}%
\pgfpathlineto{\pgfqpoint{4.306828in}{11.590408in}}%
\pgfpathlineto{\pgfqpoint{4.330597in}{11.585772in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{11.580150in}}%
\pgfpathlineto{\pgfqpoint{4.363279in}{11.573209in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{11.564874in}}%
\pgfpathlineto{\pgfqpoint{4.387048in}{11.554829in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{11.542258in}}%
\pgfpathlineto{\pgfqpoint{4.407103in}{11.526788in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{11.508129in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{11.483871in}}%
\pgfpathlineto{\pgfqpoint{4.433100in}{11.455214in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{11.418663in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{11.372181in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{11.307491in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{11.225431in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{11.114477in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{10.957669in}}%
\pgfpathlineto{\pgfqpoint{4.502179in}{10.724015in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{10.159127in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{9.976537in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{9.834049in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{9.724756in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{9.642575in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{9.592011in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{9.569121in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{9.562009in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{9.561127in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{9.562686in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{9.568893in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{9.640366in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{9.738352in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{9.760847in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{9.775148in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{9.784369in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{9.789525in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{9.791873in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{9.791871in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{9.789511in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{9.784844in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{9.777254in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{9.765390in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{9.747280in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{9.720736in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{9.664606in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{9.621909in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{9.595542in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{9.575527in}}%
\pgfpathlineto{\pgfqpoint{4.927047in}{9.560148in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{9.548050in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{9.538271in}}%
\pgfpathlineto{\pgfqpoint{4.975327in}{9.529811in}}%
\pgfpathlineto{\pgfqpoint{4.998353in}{9.521522in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{9.512028in}}%
\pgfpathlineto{\pgfqpoint{5.063718in}{9.505049in}}%
\pgfpathlineto{\pgfqpoint{5.088229in}{9.501938in}}%
\pgfpathlineto{\pgfqpoint{5.109770in}{9.501395in}}%
\pgfpathlineto{\pgfqpoint{5.131310in}{9.503102in}}%
\pgfpathlineto{\pgfqpoint{5.153594in}{9.507172in}}%
\pgfpathlineto{\pgfqpoint{5.177363in}{9.513848in}}%
\pgfpathlineto{\pgfqpoint{5.203360in}{9.523545in}}%
\pgfpathlineto{\pgfqpoint{5.231585in}{9.536534in}}%
\pgfpathlineto{\pgfqpoint{5.261296in}{9.552678in}}%
\pgfpathlineto{\pgfqpoint{5.292493in}{9.572214in}}%
\pgfpathlineto{\pgfqpoint{5.325918in}{9.595860in}}%
\pgfpathlineto{\pgfqpoint{5.364542in}{9.626022in}}%
\pgfpathlineto{\pgfqpoint{5.414308in}{9.667918in}}%
\pgfpathlineto{\pgfqpoint{5.555436in}{9.788379in}}%
\pgfpathlineto{\pgfqpoint{5.595546in}{9.818701in}}%
\pgfpathlineto{\pgfqpoint{5.633427in}{9.844540in}}%
\pgfpathlineto{\pgfqpoint{5.669081in}{9.866170in}}%
\pgfpathlineto{\pgfqpoint{5.704734in}{9.885217in}}%
\pgfpathlineto{\pgfqpoint{5.742616in}{9.902885in}}%
\pgfpathlineto{\pgfqpoint{5.784954in}{9.920126in}}%
\pgfpathlineto{\pgfqpoint{5.827292in}{9.935002in}}%
\pgfpathlineto{\pgfqpoint{5.872601in}{9.948521in}}%
\pgfpathlineto{\pgfqpoint{5.929053in}{9.962917in}}%
\pgfpathlineto{\pgfqpoint{6.020414in}{9.983800in}}%
\pgfpathlineto{\pgfqpoint{6.202394in}{10.025800in}}%
\pgfpathlineto{\pgfqpoint{6.394773in}{10.073166in}}%
\pgfpathlineto{\pgfqpoint{6.551499in}{10.114386in}}%
\pgfpathlineto{\pgfqpoint{6.668858in}{10.147908in}}%
\pgfpathlineto{\pgfqpoint{6.815185in}{10.192476in}}%
\pgfpathlineto{\pgfqpoint{6.912489in}{10.223850in}}%
\pgfpathlineto{\pgfqpoint{7.032076in}{10.264829in}}%
\pgfpathlineto{\pgfqpoint{7.141264in}{10.304806in}}%
\pgfpathlineto{\pgfqpoint{7.228169in}{10.338643in}}%
\pgfpathlineto{\pgfqpoint{7.304675in}{10.371114in}}%
\pgfpathlineto{\pgfqpoint{7.375239in}{10.403551in}}%
\pgfpathlineto{\pgfqpoint{7.459172in}{10.445149in}}%
\pgfpathlineto{\pgfqpoint{7.533450in}{10.484248in}}%
\pgfpathlineto{\pgfqpoint{7.615155in}{10.529742in}}%
\pgfpathlineto{\pgfqpoint{7.702803in}{10.581374in}}%
\pgfpathlineto{\pgfqpoint{7.823133in}{10.655194in}}%
\pgfpathlineto{\pgfqpoint{8.135099in}{10.848777in}}%
\pgfpathlineto{\pgfqpoint{8.224975in}{10.900878in}}%
\pgfpathlineto{\pgfqpoint{8.303709in}{10.944093in}}%
\pgfpathlineto{\pgfqpoint{8.372045in}{10.979204in}}%
\pgfpathlineto{\pgfqpoint{8.450036in}{11.016555in}}%
\pgfpathlineto{\pgfqpoint{8.528771in}{11.051791in}}%
\pgfpathlineto{\pgfqpoint{8.608248in}{11.084559in}}%
\pgfpathlineto{\pgfqpoint{8.680297in}{11.111781in}}%
\pgfpathlineto{\pgfqpoint{8.757546in}{11.138659in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.159323in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.159323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.180556in}{11.596275in}}%
\pgfpathlineto{\pgfqpoint{4.234779in}{11.593875in}}%
\pgfpathlineto{\pgfqpoint{4.266718in}{11.590403in}}%
\pgfpathlineto{\pgfqpoint{4.289745in}{11.585750in}}%
\pgfpathlineto{\pgfqpoint{4.307571in}{11.579879in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{11.572977in}}%
\pgfpathlineto{\pgfqpoint{4.333568in}{11.564838in}}%
\pgfpathlineto{\pgfqpoint{4.344710in}{11.554418in}}%
\pgfpathlineto{\pgfqpoint{4.354366in}{11.542336in}}%
\pgfpathlineto{\pgfqpoint{4.363279in}{11.527750in}}%
\pgfpathlineto{\pgfqpoint{4.372193in}{11.508748in}}%
\pgfpathlineto{\pgfqpoint{4.380363in}{11.486210in}}%
\pgfpathlineto{\pgfqpoint{4.388534in}{11.457281in}}%
\pgfpathlineto{\pgfqpoint{4.396704in}{11.420133in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{11.372574in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{11.312149in}}%
\pgfpathlineto{\pgfqpoint{4.421959in}{11.228696in}}%
\pgfpathlineto{\pgfqpoint{4.431615in}{11.115028in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{10.965327in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{10.727106in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{10.244734in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{10.071328in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{9.947790in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{9.855665in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{9.782941in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{9.730111in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{9.689239in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{9.660652in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{9.641358in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{9.629183in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{9.623040in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{9.620316in}}%
\pgfpathlineto{\pgfqpoint{4.589084in}{9.620156in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{9.622164in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{9.627126in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{9.637100in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{9.657381in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{9.695321in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{9.715536in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{9.727447in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{9.734487in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{9.738097in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{9.739170in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{9.737953in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{9.734392in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{9.727911in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{9.718025in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{9.703423in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{9.681229in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{9.642017in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{9.594893in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{9.571832in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{9.555517in}}%
\pgfpathlineto{\pgfqpoint{4.868368in}{9.543355in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{9.534727in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{9.528334in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{9.524182in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{9.522029in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{9.521878in}}%
\pgfpathlineto{\pgfqpoint{4.964186in}{9.523987in}}%
\pgfpathlineto{\pgfqpoint{4.987212in}{9.528453in}}%
\pgfpathlineto{\pgfqpoint{5.008010in}{9.534664in}}%
\pgfpathlineto{\pgfqpoint{5.027322in}{9.542743in}}%
\pgfpathlineto{\pgfqpoint{5.045891in}{9.553005in}}%
\pgfpathlineto{\pgfqpoint{5.063718in}{9.565390in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{9.580994in}}%
\pgfpathlineto{\pgfqpoint{5.102342in}{9.600825in}}%
\pgfpathlineto{\pgfqpoint{5.123883in}{9.625318in}}%
\pgfpathlineto{\pgfqpoint{5.146909in}{9.654884in}}%
\pgfpathlineto{\pgfqpoint{5.171420in}{9.690049in}}%
\pgfpathlineto{\pgfqpoint{5.196675in}{9.730269in}}%
\pgfpathlineto{\pgfqpoint{5.222672in}{9.775946in}}%
\pgfpathlineto{\pgfqpoint{5.250155in}{9.828868in}}%
\pgfpathlineto{\pgfqpoint{5.279123in}{9.889583in}}%
\pgfpathlineto{\pgfqpoint{5.311062in}{9.961895in}}%
\pgfpathlineto{\pgfqpoint{5.346716in}{10.048279in}}%
\pgfpathlineto{\pgfqpoint{5.390539in}{10.160616in}}%
\pgfpathlineto{\pgfqpoint{5.461846in}{10.350611in}}%
\pgfpathlineto{\pgfqpoint{5.533153in}{10.538376in}}%
\pgfpathlineto{\pgfqpoint{5.577719in}{10.649511in}}%
\pgfpathlineto{\pgfqpoint{5.617086in}{10.741846in}}%
\pgfpathlineto{\pgfqpoint{5.654225in}{10.823335in}}%
\pgfpathlineto{\pgfqpoint{5.689878in}{10.896282in}}%
\pgfpathlineto{\pgfqpoint{5.725532in}{10.964150in}}%
\pgfpathlineto{\pgfqpoint{5.760442in}{11.025906in}}%
\pgfpathlineto{\pgfqpoint{5.795353in}{11.083261in}}%
\pgfpathlineto{\pgfqpoint{5.829520in}{11.135254in}}%
\pgfpathlineto{\pgfqpoint{5.864431in}{11.184357in}}%
\pgfpathlineto{\pgfqpoint{5.898599in}{11.228680in}}%
\pgfpathlineto{\pgfqpoint{5.933509in}{11.270400in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{11.308688in}}%
\pgfpathlineto{\pgfqpoint{6.003330in}{11.343676in}}%
\pgfpathlineto{\pgfqpoint{6.037498in}{11.374824in}}%
\pgfpathlineto{\pgfqpoint{6.071666in}{11.403023in}}%
\pgfpathlineto{\pgfqpoint{6.106576in}{11.428932in}}%
\pgfpathlineto{\pgfqpoint{6.141487in}{11.452063in}}%
\pgfpathlineto{\pgfqpoint{6.177140in}{11.473000in}}%
\pgfpathlineto{\pgfqpoint{6.213536in}{11.491774in}}%
\pgfpathlineto{\pgfqpoint{6.251418in}{11.508762in}}%
\pgfpathlineto{\pgfqpoint{6.290785in}{11.523929in}}%
\pgfpathlineto{\pgfqpoint{6.331637in}{11.537272in}}%
\pgfpathlineto{\pgfqpoint{6.375461in}{11.549212in}}%
\pgfpathlineto{\pgfqpoint{6.422256in}{11.559627in}}%
\pgfpathlineto{\pgfqpoint{6.473508in}{11.568706in}}%
\pgfpathlineto{\pgfqpoint{6.529959in}{11.576407in}}%
\pgfpathlineto{\pgfqpoint{6.593838in}{11.582829in}}%
\pgfpathlineto{\pgfqpoint{6.615378in}{11.583596in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583596in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{3.981492in}{11.596287in}}%
\pgfpathlineto{\pgfqpoint{4.037200in}{11.593923in}}%
\pgfpathlineto{\pgfqpoint{4.070625in}{11.590410in}}%
\pgfpathlineto{\pgfqpoint{4.093652in}{11.585911in}}%
\pgfpathlineto{\pgfqpoint{4.111478in}{11.580305in}}%
\pgfpathlineto{\pgfqpoint{4.126334in}{11.573380in}}%
\pgfpathlineto{\pgfqpoint{4.138961in}{11.565068in}}%
\pgfpathlineto{\pgfqpoint{4.150103in}{11.555058in}}%
\pgfpathlineto{\pgfqpoint{4.160501in}{11.542545in}}%
\pgfpathlineto{\pgfqpoint{4.170158in}{11.527171in}}%
\pgfpathlineto{\pgfqpoint{4.179071in}{11.508666in}}%
\pgfpathlineto{\pgfqpoint{4.187984in}{11.484674in}}%
\pgfpathlineto{\pgfqpoint{4.196897in}{11.453497in}}%
\pgfpathlineto{\pgfqpoint{4.205068in}{11.416800in}}%
\pgfpathlineto{\pgfqpoint{4.213981in}{11.365576in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{11.300037in}}%
\pgfpathlineto{\pgfqpoint{4.231808in}{11.217688in}}%
\pgfpathlineto{\pgfqpoint{4.241464in}{11.107784in}}%
\pgfpathlineto{\pgfqpoint{4.253348in}{10.944320in}}%
\pgfpathlineto{\pgfqpoint{4.271175in}{10.662153in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{10.353451in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{10.191405in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{10.074981in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{9.988183in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{9.924678in}}%
\pgfpathlineto{\pgfqpoint{4.344710in}{9.875611in}}%
\pgfpathlineto{\pgfqpoint{4.353623in}{9.841453in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{9.818317in}}%
\pgfpathlineto{\pgfqpoint{4.369222in}{9.803255in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{9.794033in}}%
\pgfpathlineto{\pgfqpoint{4.382592in}{9.788504in}}%
\pgfpathlineto{\pgfqpoint{4.388534in}{9.786404in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{9.786722in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{9.789262in}}%
\pgfpathlineto{\pgfqpoint{4.407103in}{9.794549in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{9.804184in}}%
\pgfpathlineto{\pgfqpoint{4.424187in}{9.818278in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{9.838895in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{9.869198in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{9.911167in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{9.966342in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{10.038962in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{10.119940in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{10.198350in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{10.273344in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{10.356491in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{10.459186in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{10.614896in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{10.625155in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{10.626439in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.624584in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{10.615348in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{10.585663in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{10.466684in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{10.409661in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{10.362028in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{10.322167in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{10.291257in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{10.268989in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{10.251873in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{10.239172in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{10.230197in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{10.224312in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{10.220939in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{10.219479in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{10.220144in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{10.223357in}}%
\pgfpathlineto{\pgfqpoint{4.777749in}{10.229225in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{10.237169in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{10.246822in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{10.258668in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{10.273555in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{10.291772in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{10.314703in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{10.342934in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{10.378569in}}%
\pgfpathlineto{\pgfqpoint{4.918134in}{10.424262in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{10.483084in}}%
\pgfpathlineto{\pgfqpoint{4.966414in}{10.558277in}}%
\pgfpathlineto{\pgfqpoint{4.999096in}{10.660029in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{10.839924in}}%
\pgfpathlineto{\pgfqpoint{5.102342in}{10.994873in}}%
\pgfpathlineto{\pgfqpoint{5.133539in}{11.087791in}}%
\pgfpathlineto{\pgfqpoint{5.161021in}{11.162899in}}%
\pgfpathlineto{\pgfqpoint{5.186276in}{11.225628in}}%
\pgfpathlineto{\pgfqpoint{5.210045in}{11.278877in}}%
\pgfpathlineto{\pgfqpoint{5.233071in}{11.325039in}}%
\pgfpathlineto{\pgfqpoint{5.255354in}{11.364721in}}%
\pgfpathlineto{\pgfqpoint{5.276895in}{11.398599in}}%
\pgfpathlineto{\pgfqpoint{5.298435in}{11.428322in}}%
\pgfpathlineto{\pgfqpoint{5.319976in}{11.454196in}}%
\pgfpathlineto{\pgfqpoint{5.341516in}{11.476561in}}%
\pgfpathlineto{\pgfqpoint{5.363057in}{11.495764in}}%
\pgfpathlineto{\pgfqpoint{5.385340in}{11.512673in}}%
\pgfpathlineto{\pgfqpoint{5.408366in}{11.527384in}}%
\pgfpathlineto{\pgfqpoint{5.432878in}{11.540392in}}%
\pgfpathlineto{\pgfqpoint{5.458875in}{11.551661in}}%
\pgfpathlineto{\pgfqpoint{5.487100in}{11.561462in}}%
\pgfpathlineto{\pgfqpoint{5.518297in}{11.569917in}}%
\pgfpathlineto{\pgfqpoint{5.553950in}{11.577197in}}%
\pgfpathlineto{\pgfqpoint{5.594803in}{11.583206in}}%
\pgfpathlineto{\pgfqpoint{5.606687in}{11.583610in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583610in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.206554in}{11.596274in}}%
\pgfpathlineto{\pgfqpoint{4.262262in}{11.593909in}}%
\pgfpathlineto{\pgfqpoint{4.295687in}{11.590407in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{11.585749in}}%
\pgfpathlineto{\pgfqpoint{4.337282in}{11.580089in}}%
\pgfpathlineto{\pgfqpoint{4.352138in}{11.573093in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{11.564682in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{11.554534in}}%
\pgfpathlineto{\pgfqpoint{4.385563in}{11.542859in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{11.527533in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{11.509046in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{11.485015in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{11.456620in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{11.420395in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{11.374318in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{11.310157in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{11.228684in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{11.118431in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{10.962524in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{10.730326in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{10.206914in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{10.024985in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{9.891788in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{9.783179in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{9.700986in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{9.639555in}}%
\pgfpathlineto{\pgfqpoint{4.589084in}{9.598468in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{9.576036in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{9.567027in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{9.564848in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{9.565558in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{9.569347in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{9.584816in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{9.619105in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{9.699202in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{9.729378in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{9.748172in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{9.759597in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{9.766616in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{9.770471in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{9.771661in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{9.770549in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{9.767140in}}%
\pgfpathlineto{\pgfqpoint{4.771807in}{9.760882in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{9.751306in}}%
\pgfpathlineto{\pgfqpoint{4.792604in}{9.737054in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{9.715042in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{9.678993in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{9.607595in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{9.581622in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{9.562859in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{9.548453in}}%
\pgfpathlineto{\pgfqpoint{4.926304in}{9.537150in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{9.528111in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{9.520790in}}%
\pgfpathlineto{\pgfqpoint{4.977556in}{9.514350in}}%
\pgfpathlineto{\pgfqpoint{5.005038in}{9.508051in}}%
\pgfpathlineto{\pgfqpoint{5.036978in}{9.502944in}}%
\pgfpathlineto{\pgfqpoint{5.062232in}{9.501031in}}%
\pgfpathlineto{\pgfqpoint{5.083773in}{9.501599in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{9.504424in}}%
\pgfpathlineto{\pgfqpoint{5.125368in}{9.509548in}}%
\pgfpathlineto{\pgfqpoint{5.146909in}{9.517136in}}%
\pgfpathlineto{\pgfqpoint{5.170678in}{9.527929in}}%
\pgfpathlineto{\pgfqpoint{5.195932in}{9.541870in}}%
\pgfpathlineto{\pgfqpoint{5.222672in}{9.559171in}}%
\pgfpathlineto{\pgfqpoint{5.250897in}{9.580080in}}%
\pgfpathlineto{\pgfqpoint{5.280609in}{9.604932in}}%
\pgfpathlineto{\pgfqpoint{5.311805in}{9.634012in}}%
\pgfpathlineto{\pgfqpoint{5.346716in}{9.669722in}}%
\pgfpathlineto{\pgfqpoint{5.387568in}{9.714857in}}%
\pgfpathlineto{\pgfqpoint{5.441791in}{9.778361in}}%
\pgfpathlineto{\pgfqpoint{5.572520in}{9.932835in}}%
\pgfpathlineto{\pgfqpoint{5.617086in}{9.981154in}}%
\pgfpathlineto{\pgfqpoint{5.658682in}{10.023040in}}%
\pgfpathlineto{\pgfqpoint{5.700277in}{10.061734in}}%
\pgfpathlineto{\pgfqpoint{5.744101in}{10.099411in}}%
\pgfpathlineto{\pgfqpoint{5.794610in}{10.139892in}}%
\pgfpathlineto{\pgfqpoint{5.844376in}{10.177140in}}%
\pgfpathlineto{\pgfqpoint{5.906026in}{10.220633in}}%
\pgfpathlineto{\pgfqpoint{6.073151in}{10.337524in}}%
\pgfpathlineto{\pgfqpoint{6.151885in}{10.395781in}}%
\pgfpathlineto{\pgfqpoint{6.233591in}{10.458802in}}%
\pgfpathlineto{\pgfqpoint{6.319010in}{10.527202in}}%
\pgfpathlineto{\pgfqpoint{6.412600in}{10.605148in}}%
\pgfpathlineto{\pgfqpoint{6.524759in}{10.701543in}}%
\pgfpathlineto{\pgfqpoint{6.645832in}{10.808400in}}%
\pgfpathlineto{\pgfqpoint{6.858266in}{10.995826in}}%
\pgfpathlineto{\pgfqpoint{6.959284in}{11.081711in}}%
\pgfpathlineto{\pgfqpoint{7.040246in}{11.147584in}}%
\pgfpathlineto{\pgfqpoint{7.110067in}{11.201595in}}%
\pgfpathlineto{\pgfqpoint{7.174689in}{11.248851in}}%
\pgfpathlineto{\pgfqpoint{7.237825in}{11.292273in}}%
\pgfpathlineto{\pgfqpoint{7.297990in}{11.330886in}}%
\pgfpathlineto{\pgfqpoint{7.353698in}{11.364043in}}%
\pgfpathlineto{\pgfqpoint{7.408663in}{11.394197in}}%
\pgfpathlineto{\pgfqpoint{7.462143in}{11.420985in}}%
\pgfpathlineto{\pgfqpoint{7.515623in}{11.445295in}}%
\pgfpathlineto{\pgfqpoint{7.569103in}{11.467131in}}%
\pgfpathlineto{\pgfqpoint{7.623326in}{11.486836in}}%
\pgfpathlineto{\pgfqpoint{7.678291in}{11.504419in}}%
\pgfpathlineto{\pgfqpoint{7.734742in}{11.520115in}}%
\pgfpathlineto{\pgfqpoint{7.792679in}{11.533910in}}%
\pgfpathlineto{\pgfqpoint{7.854329in}{11.546279in}}%
\pgfpathlineto{\pgfqpoint{7.918951in}{11.556970in}}%
\pgfpathlineto{\pgfqpoint{7.989515in}{11.566355in}}%
\pgfpathlineto{\pgfqpoint{8.066021in}{11.574266in}}%
\pgfpathlineto{\pgfqpoint{8.152926in}{11.580971in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{11.583596in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583596in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.042400in}{11.596289in}}%
\pgfpathlineto{\pgfqpoint{4.098108in}{11.593922in}}%
\pgfpathlineto{\pgfqpoint{4.131533in}{11.590401in}}%
\pgfpathlineto{\pgfqpoint{4.154559in}{11.585887in}}%
\pgfpathlineto{\pgfqpoint{4.172386in}{11.580258in}}%
\pgfpathlineto{\pgfqpoint{4.187241in}{11.573305in}}%
\pgfpathlineto{\pgfqpoint{4.199869in}{11.564961in}}%
\pgfpathlineto{\pgfqpoint{4.211010in}{11.554916in}}%
\pgfpathlineto{\pgfqpoint{4.221409in}{11.542357in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{11.526918in}}%
\pgfpathlineto{\pgfqpoint{4.239979in}{11.508316in}}%
\pgfpathlineto{\pgfqpoint{4.248892in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{4.257062in}{11.455681in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{11.419405in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{11.373366in}}%
\pgfpathlineto{\pgfqpoint{4.282317in}{11.309466in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{11.228686in}}%
\pgfpathlineto{\pgfqpoint{4.300886in}{11.120046in}}%
\pgfpathlineto{\pgfqpoint{4.312028in}{10.967867in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{10.720233in}}%
\pgfpathlineto{\pgfqpoint{4.352138in}{10.332886in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{10.169296in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{10.052355in}}%
\pgfpathlineto{\pgfqpoint{4.386305in}{9.965557in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{9.902275in}}%
\pgfpathlineto{\pgfqpoint{4.405618in}{9.853496in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{9.819575in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{9.796583in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{9.781582in}}%
\pgfpathlineto{\pgfqpoint{4.436814in}{9.772363in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{9.766804in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{9.764672in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{9.764976in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{9.767538in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{9.772924in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{9.781792in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{9.796127in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{9.817521in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{9.847610in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{9.885861in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{9.933604in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{9.989771in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{10.052301in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{10.125977in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{10.222394in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{10.312752in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{10.326021in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.327263in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{10.324700in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{10.311873in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{10.248031in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{10.194932in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{10.146426in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{10.098538in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{10.053558in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{10.013393in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{9.981230in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{9.955920in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{9.936401in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{9.920853in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{9.909418in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{9.900776in}}%
\pgfpathlineto{\pgfqpoint{4.777749in}{9.894327in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{9.890369in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{9.888674in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{9.889188in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{9.891967in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{9.896966in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{9.904654in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{9.914943in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{9.928031in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{9.944097in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{9.964310in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{9.989220in}}%
\pgfpathlineto{\pgfqpoint{4.955272in}{10.019317in}}%
\pgfpathlineto{\pgfqpoint{4.973842in}{10.056580in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{10.101867in}}%
\pgfpathlineto{\pgfqpoint{5.016180in}{10.157846in}}%
\pgfpathlineto{\pgfqpoint{5.040692in}{10.225584in}}%
\pgfpathlineto{\pgfqpoint{5.068917in}{10.310485in}}%
\pgfpathlineto{\pgfqpoint{5.102342in}{10.418505in}}%
\pgfpathlineto{\pgfqpoint{5.151365in}{10.585455in}}%
\pgfpathlineto{\pgfqpoint{5.228614in}{10.848258in}}%
\pgfpathlineto{\pgfqpoint{5.264267in}{10.961225in}}%
\pgfpathlineto{\pgfqpoint{5.294721in}{11.050505in}}%
\pgfpathlineto{\pgfqpoint{5.322204in}{11.124305in}}%
\pgfpathlineto{\pgfqpoint{5.347458in}{11.185989in}}%
\pgfpathlineto{\pgfqpoint{5.371970in}{11.240072in}}%
\pgfpathlineto{\pgfqpoint{5.395739in}{11.287102in}}%
\pgfpathlineto{\pgfqpoint{5.418765in}{11.327742in}}%
\pgfpathlineto{\pgfqpoint{5.441048in}{11.362705in}}%
\pgfpathlineto{\pgfqpoint{5.463332in}{11.393651in}}%
\pgfpathlineto{\pgfqpoint{5.485615in}{11.420895in}}%
\pgfpathlineto{\pgfqpoint{5.508641in}{11.445505in}}%
\pgfpathlineto{\pgfqpoint{5.531667in}{11.466875in}}%
\pgfpathlineto{\pgfqpoint{5.555436in}{11.485914in}}%
\pgfpathlineto{\pgfqpoint{5.579947in}{11.502725in}}%
\pgfpathlineto{\pgfqpoint{5.605945in}{11.517843in}}%
\pgfpathlineto{\pgfqpoint{5.633427in}{11.531234in}}%
\pgfpathlineto{\pgfqpoint{5.663138in}{11.543200in}}%
\pgfpathlineto{\pgfqpoint{5.695821in}{11.553891in}}%
\pgfpathlineto{\pgfqpoint{5.731474in}{11.563177in}}%
\pgfpathlineto{\pgfqpoint{5.771584in}{11.571296in}}%
\pgfpathlineto{\pgfqpoint{5.817636in}{11.578301in}}%
\pgfpathlineto{\pgfqpoint{5.867402in}{11.583636in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583636in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.374421in}{11.596285in}}%
\pgfpathlineto{\pgfqpoint{4.431615in}{11.593914in}}%
\pgfpathlineto{\pgfqpoint{4.465783in}{11.590397in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{11.585830in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{11.580029in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{11.573030in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{11.565063in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{11.555512in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{11.543515in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{11.528620in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{11.510424in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{11.486178in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{11.457100in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{11.415799in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{11.333700in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{11.286197in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{11.229768in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{11.153202in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{11.045942in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{10.863447in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{10.600357in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{10.485402in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{10.403417in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{10.342999in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{10.299524in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{10.268871in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{10.246092in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{10.231163in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{10.221848in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{10.216037in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{10.213408in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{10.212991in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{10.214846in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{10.219589in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{10.227931in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{10.241099in}}%
\pgfpathlineto{\pgfqpoint{4.847570in}{10.264103in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{10.306848in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{10.320670in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{10.328647in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{10.332980in}}%
\pgfpathlineto{\pgfqpoint{4.925561in}{10.334566in}}%
\pgfpathlineto{\pgfqpoint{4.933732in}{10.333814in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{10.330843in}}%
\pgfpathlineto{\pgfqpoint{4.950816in}{10.325004in}}%
\pgfpathlineto{\pgfqpoint{4.959729in}{10.316453in}}%
\pgfpathlineto{\pgfqpoint{4.970128in}{10.303141in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{10.285127in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{10.258996in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{10.221758in}}%
\pgfpathlineto{\pgfqpoint{5.035492in}{10.159448in}}%
\pgfpathlineto{\pgfqpoint{5.077088in}{10.053670in}}%
\pgfpathlineto{\pgfqpoint{5.100114in}{10.001613in}}%
\pgfpathlineto{\pgfqpoint{5.123883in}{9.953475in}}%
\pgfpathlineto{\pgfqpoint{5.155822in}{9.894381in}}%
\pgfpathlineto{\pgfqpoint{5.230842in}{9.756805in}}%
\pgfpathlineto{\pgfqpoint{5.287294in}{9.653492in}}%
\pgfpathlineto{\pgfqpoint{5.324432in}{9.590489in}}%
\pgfpathlineto{\pgfqpoint{5.367513in}{9.522023in}}%
\pgfpathlineto{\pgfqpoint{5.422479in}{9.439041in}}%
\pgfpathlineto{\pgfqpoint{5.479673in}{9.356527in}}%
\pgfpathlineto{\pgfqpoint{5.534638in}{9.281149in}}%
\pgfpathlineto{\pgfqpoint{5.587375in}{9.212495in}}%
\pgfpathlineto{\pgfqpoint{5.632685in}{9.157012in}}%
\pgfpathlineto{\pgfqpoint{5.673537in}{9.110456in}}%
\pgfpathlineto{\pgfqpoint{5.710676in}{9.071468in}}%
\pgfpathlineto{\pgfqpoint{5.744844in}{9.038736in}}%
\pgfpathlineto{\pgfqpoint{5.778269in}{9.009840in}}%
\pgfpathlineto{\pgfqpoint{5.810951in}{8.984542in}}%
\pgfpathlineto{\pgfqpoint{5.843633in}{8.962015in}}%
\pgfpathlineto{\pgfqpoint{5.876315in}{8.942163in}}%
\pgfpathlineto{\pgfqpoint{5.909740in}{8.924475in}}%
\pgfpathlineto{\pgfqpoint{5.943908in}{8.908947in}}%
\pgfpathlineto{\pgfqpoint{5.979561in}{8.895204in}}%
\pgfpathlineto{\pgfqpoint{6.016700in}{8.883281in}}%
\pgfpathlineto{\pgfqpoint{6.056810in}{8.872767in}}%
\pgfpathlineto{\pgfqpoint{6.100634in}{8.863610in}}%
\pgfpathlineto{\pgfqpoint{6.149657in}{8.855711in}}%
\pgfpathlineto{\pgfqpoint{6.204623in}{8.849139in}}%
\pgfpathlineto{\pgfqpoint{6.235819in}{8.847061in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847061in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.219924in}{11.596278in}}%
\pgfpathlineto{\pgfqpoint{4.276375in}{11.593893in}}%
\pgfpathlineto{\pgfqpoint{4.309800in}{11.590404in}}%
\pgfpathlineto{\pgfqpoint{4.333568in}{11.585778in}}%
\pgfpathlineto{\pgfqpoint{4.351395in}{11.580171in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{11.573253in}}%
\pgfpathlineto{\pgfqpoint{4.378878in}{11.564952in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{11.554953in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{11.542446in}}%
\pgfpathlineto{\pgfqpoint{4.410074in}{11.527061in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{11.508511in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{11.484404in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{11.455934in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{11.419628in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{11.373465in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{11.309226in}}%
\pgfpathlineto{\pgfqpoint{4.470239in}{11.227718in}}%
\pgfpathlineto{\pgfqpoint{4.479895in}{11.117443in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{10.961381in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{10.728206in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{10.148724in}}%
\pgfpathlineto{\pgfqpoint{4.552687in}{9.965003in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{9.821214in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{9.710809in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{9.633321in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{9.587108in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{9.568345in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{9.563422in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{9.562927in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{9.564887in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{9.572890in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{9.618030in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{9.690263in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{9.740485in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{9.765262in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{9.781316in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{9.791182in}}%
\pgfpathlineto{\pgfqpoint{4.747295in}{9.796905in}}%
\pgfpathlineto{\pgfqpoint{4.755465in}{9.799775in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{9.800289in}}%
\pgfpathlineto{\pgfqpoint{4.771807in}{9.798428in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{9.794234in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{9.787117in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{9.775733in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{9.759214in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{9.734505in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{9.691249in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{9.632002in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{9.603724in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{9.583062in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{9.567057in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{9.554354in}}%
\pgfpathlineto{\pgfqpoint{4.959729in}{9.543983in}}%
\pgfpathlineto{\pgfqpoint{4.977556in}{9.534906in}}%
\pgfpathlineto{\pgfqpoint{5.000582in}{9.525884in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{9.515105in}}%
\pgfpathlineto{\pgfqpoint{5.068174in}{9.506677in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{9.502698in}}%
\pgfpathlineto{\pgfqpoint{5.114969in}{9.501320in}}%
\pgfpathlineto{\pgfqpoint{5.136510in}{9.502213in}}%
\pgfpathlineto{\pgfqpoint{5.158793in}{9.505375in}}%
\pgfpathlineto{\pgfqpoint{5.182562in}{9.511002in}}%
\pgfpathlineto{\pgfqpoint{5.208559in}{9.519449in}}%
\pgfpathlineto{\pgfqpoint{5.237527in}{9.531261in}}%
\pgfpathlineto{\pgfqpoint{5.267981in}{9.546100in}}%
\pgfpathlineto{\pgfqpoint{5.299921in}{9.564171in}}%
\pgfpathlineto{\pgfqpoint{5.334831in}{9.586559in}}%
\pgfpathlineto{\pgfqpoint{5.376427in}{9.615997in}}%
\pgfpathlineto{\pgfqpoint{5.438820in}{9.663282in}}%
\pgfpathlineto{\pgfqpoint{5.525725in}{9.728814in}}%
\pgfpathlineto{\pgfqpoint{5.568063in}{9.757867in}}%
\pgfpathlineto{\pgfqpoint{5.605202in}{9.780698in}}%
\pgfpathlineto{\pgfqpoint{5.640112in}{9.799589in}}%
\pgfpathlineto{\pgfqpoint{5.674280in}{9.815534in}}%
\pgfpathlineto{\pgfqpoint{5.708448in}{9.829017in}}%
\pgfpathlineto{\pgfqpoint{5.744101in}{9.840702in}}%
\pgfpathlineto{\pgfqpoint{5.783468in}{9.851302in}}%
\pgfpathlineto{\pgfqpoint{5.823578in}{9.859831in}}%
\pgfpathlineto{\pgfqpoint{5.866659in}{9.866576in}}%
\pgfpathlineto{\pgfqpoint{5.912711in}{9.871594in}}%
\pgfpathlineto{\pgfqpoint{5.978819in}{9.876493in}}%
\pgfpathlineto{\pgfqpoint{6.091721in}{9.882271in}}%
\pgfpathlineto{\pgfqpoint{6.241761in}{9.887907in}}%
\pgfpathlineto{\pgfqpoint{6.387346in}{9.890881in}}%
\pgfpathlineto{\pgfqpoint{6.509161in}{9.891177in}}%
\pgfpathlineto{\pgfqpoint{6.700797in}{9.888402in}}%
\pgfpathlineto{\pgfqpoint{6.801072in}{9.884724in}}%
\pgfpathlineto{\pgfqpoint{6.933286in}{9.876809in}}%
\pgfpathlineto{\pgfqpoint{7.051388in}{9.866786in}}%
\pgfpathlineto{\pgfqpoint{7.144978in}{9.856497in}}%
\pgfpathlineto{\pgfqpoint{7.321016in}{9.832924in}}%
\pgfpathlineto{\pgfqpoint{7.517109in}{9.804411in}}%
\pgfpathlineto{\pgfqpoint{7.624811in}{9.785966in}}%
\pgfpathlineto{\pgfqpoint{7.716916in}{9.768233in}}%
\pgfpathlineto{\pgfqpoint{7.786737in}{9.752698in}}%
\pgfpathlineto{\pgfqpoint{7.859529in}{9.734170in}}%
\pgfpathlineto{\pgfqpoint{7.933064in}{9.713115in}}%
\pgfpathlineto{\pgfqpoint{7.984315in}{9.696209in}}%
\pgfpathlineto{\pgfqpoint{8.038538in}{9.676062in}}%
\pgfpathlineto{\pgfqpoint{8.109845in}{9.646442in}}%
\pgfpathlineto{\pgfqpoint{8.161839in}{9.622329in}}%
\pgfpathlineto{\pgfqpoint{8.217547in}{9.593906in}}%
\pgfpathlineto{\pgfqpoint{8.268799in}{9.565445in}}%
\pgfpathlineto{\pgfqpoint{8.320793in}{9.534020in}}%
\pgfpathlineto{\pgfqpoint{8.364617in}{9.505175in}}%
\pgfpathlineto{\pgfqpoint{8.423296in}{9.463635in}}%
\pgfpathlineto{\pgfqpoint{8.487918in}{9.415072in}}%
\pgfpathlineto{\pgfqpoint{8.555511in}{9.361533in}}%
\pgfpathlineto{\pgfqpoint{8.646129in}{9.286577in}}%
\pgfpathlineto{\pgfqpoint{8.782057in}{9.173694in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{9.143091in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{9.143091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.161244in}{11.596283in}}%
\pgfpathlineto{\pgfqpoint{4.219924in}{11.593921in}}%
\pgfpathlineto{\pgfqpoint{4.254834in}{11.590434in}}%
\pgfpathlineto{\pgfqpoint{4.279346in}{11.585857in}}%
\pgfpathlineto{\pgfqpoint{4.297915in}{11.580253in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{11.573266in}}%
\pgfpathlineto{\pgfqpoint{4.326883in}{11.564759in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{11.555097in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{11.543138in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{11.528588in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{11.511242in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{11.488974in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{11.460327in}}%
\pgfpathlineto{\pgfqpoint{4.393733in}{11.423489in}}%
\pgfpathlineto{\pgfqpoint{4.402647in}{11.376302in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{11.316382in}}%
\pgfpathlineto{\pgfqpoint{4.420473in}{11.241407in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{11.141231in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{11.000864in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{10.792017in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{10.250494in}}%
\pgfpathlineto{\pgfqpoint{4.503664in}{10.097606in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{9.979314in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{9.889236in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{9.816599in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{9.758716in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{9.715999in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{9.685042in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{9.663502in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{9.650851in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{9.644627in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{9.642718in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{9.643476in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{9.646875in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{9.654453in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{9.705604in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{9.739855in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{9.763999in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{9.779317in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{9.789019in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{9.794801in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{9.797740in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{9.798273in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{9.796654in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{9.792846in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{9.786217in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{9.776237in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{9.761419in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{9.739707in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{9.706091in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{9.606746in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{9.581112in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{9.561767in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{9.546893in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{9.535118in}}%
\pgfpathlineto{\pgfqpoint{4.926304in}{9.525085in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{9.516429in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{9.507924in}}%
\pgfpathlineto{\pgfqpoint{5.002067in}{9.497605in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{9.490029in}}%
\pgfpathlineto{\pgfqpoint{5.058518in}{9.486769in}}%
\pgfpathlineto{\pgfqpoint{5.079316in}{9.486153in}}%
\pgfpathlineto{\pgfqpoint{5.100114in}{9.487818in}}%
\pgfpathlineto{\pgfqpoint{5.121654in}{9.491817in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{9.498520in}}%
\pgfpathlineto{\pgfqpoint{5.172163in}{9.508389in}}%
\pgfpathlineto{\pgfqpoint{5.201874in}{9.521751in}}%
\pgfpathlineto{\pgfqpoint{5.233814in}{9.538644in}}%
\pgfpathlineto{\pgfqpoint{5.266496in}{9.558452in}}%
\pgfpathlineto{\pgfqpoint{5.302149in}{9.582728in}}%
\pgfpathlineto{\pgfqpoint{5.345230in}{9.614919in}}%
\pgfpathlineto{\pgfqpoint{5.504927in}{9.736970in}}%
\pgfpathlineto{\pgfqpoint{5.539838in}{9.759313in}}%
\pgfpathlineto{\pgfqpoint{5.570291in}{9.776221in}}%
\pgfpathlineto{\pgfqpoint{5.598517in}{9.789410in}}%
\pgfpathlineto{\pgfqpoint{5.625257in}{9.799585in}}%
\pgfpathlineto{\pgfqpoint{5.651997in}{9.807402in}}%
\pgfpathlineto{\pgfqpoint{5.677994in}{9.812721in}}%
\pgfpathlineto{\pgfqpoint{5.704734in}{9.815902in}}%
\pgfpathlineto{\pgfqpoint{5.732217in}{9.816872in}}%
\pgfpathlineto{\pgfqpoint{5.761185in}{9.815631in}}%
\pgfpathlineto{\pgfqpoint{5.791639in}{9.812032in}}%
\pgfpathlineto{\pgfqpoint{5.820607in}{9.806461in}}%
\pgfpathlineto{\pgfqpoint{5.851804in}{9.798148in}}%
\pgfpathlineto{\pgfqpoint{5.885229in}{9.786856in}}%
\pgfpathlineto{\pgfqpoint{5.922368in}{9.771727in}}%
\pgfpathlineto{\pgfqpoint{5.960992in}{9.753668in}}%
\pgfpathlineto{\pgfqpoint{6.007787in}{9.729089in}}%
\pgfpathlineto{\pgfqpoint{6.058296in}{9.699850in}}%
\pgfpathlineto{\pgfqpoint{6.109547in}{9.667511in}}%
\pgfpathlineto{\pgfqpoint{6.163027in}{9.631182in}}%
\pgfpathlineto{\pgfqpoint{6.222449in}{9.587909in}}%
\pgfpathlineto{\pgfqpoint{6.280386in}{9.542788in}}%
\pgfpathlineto{\pgfqpoint{6.353178in}{9.483094in}}%
\pgfpathlineto{\pgfqpoint{6.429684in}{9.417401in}}%
\pgfpathlineto{\pgfqpoint{6.694112in}{9.187847in}}%
\pgfpathlineto{\pgfqpoint{6.758734in}{9.136357in}}%
\pgfpathlineto{\pgfqpoint{6.819642in}{9.090747in}}%
\pgfpathlineto{\pgfqpoint{6.870150in}{9.055707in}}%
\pgfpathlineto{\pgfqpoint{6.919174in}{9.024452in}}%
\pgfpathlineto{\pgfqpoint{6.967454in}{8.996297in}}%
\pgfpathlineto{\pgfqpoint{7.013506in}{8.972044in}}%
\pgfpathlineto{\pgfqpoint{7.059558in}{8.950344in}}%
\pgfpathlineto{\pgfqpoint{7.105611in}{8.931099in}}%
\pgfpathlineto{\pgfqpoint{7.151663in}{8.914224in}}%
\pgfpathlineto{\pgfqpoint{7.198458in}{8.899392in}}%
\pgfpathlineto{\pgfqpoint{7.246738in}{8.886469in}}%
\pgfpathlineto{\pgfqpoint{7.297247in}{8.875237in}}%
\pgfpathlineto{\pgfqpoint{7.351470in}{8.865470in}}%
\pgfpathlineto{\pgfqpoint{7.410892in}{8.857078in}}%
\pgfpathlineto{\pgfqpoint{7.477742in}{8.849942in}}%
\pgfpathlineto{\pgfqpoint{7.521566in}{8.847045in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847045in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.089938in}{11.596290in}}%
\pgfpathlineto{\pgfqpoint{4.145646in}{11.593935in}}%
\pgfpathlineto{\pgfqpoint{4.179071in}{11.590436in}}%
\pgfpathlineto{\pgfqpoint{4.202097in}{11.585957in}}%
\pgfpathlineto{\pgfqpoint{4.219924in}{11.580376in}}%
\pgfpathlineto{\pgfqpoint{4.234779in}{11.573490in}}%
\pgfpathlineto{\pgfqpoint{4.247406in}{11.565233in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{11.555294in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{11.542862in}}%
\pgfpathlineto{\pgfqpoint{4.278603in}{11.527565in}}%
\pgfpathlineto{\pgfqpoint{4.287516in}{11.509114in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{11.485130in}}%
\pgfpathlineto{\pgfqpoint{4.304600in}{11.456802in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{11.420695in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{11.374835in}}%
\pgfpathlineto{\pgfqpoint{4.329854in}{11.311142in}}%
\pgfpathlineto{\pgfqpoint{4.338768in}{11.230584in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{11.122167in}}%
\pgfpathlineto{\pgfqpoint{4.359566in}{10.970109in}}%
\pgfpathlineto{\pgfqpoint{4.375164in}{10.722028in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{10.321254in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{10.157267in}}%
\pgfpathlineto{\pgfqpoint{4.424187in}{10.039706in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{9.952019in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{9.887666in}}%
\pgfpathlineto{\pgfqpoint{4.453898in}{9.837650in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{9.802535in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{9.778479in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{9.762575in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{9.751745in}}%
\pgfpathlineto{\pgfqpoint{4.492523in}{9.745922in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{9.743599in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{9.743762in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{9.746248in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{9.751660in}}%
\pgfpathlineto{\pgfqpoint{4.524462in}{9.760761in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{9.774402in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{9.793597in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{9.819679in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{9.854470in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{9.897029in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{9.952065in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{10.051458in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{10.056152in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{10.055859in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{10.052422in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{10.037452in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{10.008189in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{9.984047in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{9.950213in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{9.882712in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{9.776496in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{9.747645in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{9.727479in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{9.712898in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{9.702900in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{9.695695in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{9.691058in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{9.688598in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{9.688313in}}%
\pgfpathlineto{\pgfqpoint{4.878024in}{9.690295in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{9.694609in}}%
\pgfpathlineto{\pgfqpoint{4.911449in}{9.701391in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{9.710538in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{9.722265in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{9.736162in}}%
\pgfpathlineto{\pgfqpoint{4.978298in}{9.752923in}}%
\pgfpathlineto{\pgfqpoint{4.995382in}{9.773685in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{9.798941in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{9.830359in}}%
\pgfpathlineto{\pgfqpoint{5.053319in}{9.868687in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{9.914567in}}%
\pgfpathlineto{\pgfqpoint{5.100114in}{9.970260in}}%
\pgfpathlineto{\pgfqpoint{5.126854in}{10.036618in}}%
\pgfpathlineto{\pgfqpoint{5.156565in}{10.116522in}}%
\pgfpathlineto{\pgfqpoint{5.189247in}{10.211133in}}%
\pgfpathlineto{\pgfqpoint{5.227129in}{10.327974in}}%
\pgfpathlineto{\pgfqpoint{5.283580in}{10.510277in}}%
\pgfpathlineto{\pgfqpoint{5.353401in}{10.734271in}}%
\pgfpathlineto{\pgfqpoint{5.392025in}{10.850546in}}%
\pgfpathlineto{\pgfqpoint{5.424707in}{10.942074in}}%
\pgfpathlineto{\pgfqpoint{5.454418in}{11.018885in}}%
\pgfpathlineto{\pgfqpoint{5.482644in}{11.085776in}}%
\pgfpathlineto{\pgfqpoint{5.509384in}{11.143538in}}%
\pgfpathlineto{\pgfqpoint{5.535381in}{11.194488in}}%
\pgfpathlineto{\pgfqpoint{5.560635in}{11.239207in}}%
\pgfpathlineto{\pgfqpoint{5.585890in}{11.279451in}}%
\pgfpathlineto{\pgfqpoint{5.611144in}{11.315510in}}%
\pgfpathlineto{\pgfqpoint{5.636399in}{11.347713in}}%
\pgfpathlineto{\pgfqpoint{5.661653in}{11.376406in}}%
\pgfpathlineto{\pgfqpoint{5.687650in}{11.402641in}}%
\pgfpathlineto{\pgfqpoint{5.714390in}{11.426503in}}%
\pgfpathlineto{\pgfqpoint{5.741873in}{11.448106in}}%
\pgfpathlineto{\pgfqpoint{5.770841in}{11.468054in}}%
\pgfpathlineto{\pgfqpoint{5.801295in}{11.486298in}}%
\pgfpathlineto{\pgfqpoint{5.833234in}{11.502802in}}%
\pgfpathlineto{\pgfqpoint{5.867402in}{11.517903in}}%
\pgfpathlineto{\pgfqpoint{5.903798in}{11.531503in}}%
\pgfpathlineto{\pgfqpoint{5.943165in}{11.543788in}}%
\pgfpathlineto{\pgfqpoint{5.985504in}{11.554645in}}%
\pgfpathlineto{\pgfqpoint{6.031556in}{11.564149in}}%
\pgfpathlineto{\pgfqpoint{6.082807in}{11.572423in}}%
\pgfpathlineto{\pgfqpoint{6.140744in}{11.579470in}}%
\pgfpathlineto{\pgfqpoint{6.191253in}{11.583614in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583614in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.307571in}{11.596274in}}%
\pgfpathlineto{\pgfqpoint{4.365508in}{11.593877in}}%
\pgfpathlineto{\pgfqpoint{4.399675in}{11.590378in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{11.585861in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{11.580157in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{11.573371in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{11.565233in}}%
\pgfpathlineto{\pgfqpoint{4.480638in}{11.555425in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{11.543138in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{11.527987in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{11.509649in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{11.487931in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{11.460016in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{11.423979in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{11.377353in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{11.317046in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{11.239413in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{11.140591in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{11.004604in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{10.822418in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{10.412431in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{10.365136in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{10.282535in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{10.196227in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{10.148149in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{10.116239in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{10.094214in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{10.079698in}}%
\pgfpathlineto{\pgfqpoint{4.681188in}{10.069903in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{10.064672in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{10.062563in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{10.062595in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{10.064910in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{10.069960in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{10.078938in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{10.092670in}}%
\pgfpathlineto{\pgfqpoint{4.747295in}{10.115415in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{10.156456in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{10.208978in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{10.232642in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{10.247861in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{10.257154in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{10.262828in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{10.265235in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{10.265348in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{10.263113in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{10.258520in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{10.250863in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{10.239579in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{10.222988in}}%
\pgfpathlineto{\pgfqpoint{4.922590in}{10.198685in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{10.163949in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{10.102574in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{10.026674in}}%
\pgfpathlineto{\pgfqpoint{5.017666in}{9.985672in}}%
\pgfpathlineto{\pgfqpoint{5.036235in}{9.952603in}}%
\pgfpathlineto{\pgfqpoint{5.055547in}{9.922731in}}%
\pgfpathlineto{\pgfqpoint{5.078573in}{9.891370in}}%
\pgfpathlineto{\pgfqpoint{5.209302in}{9.723774in}}%
\pgfpathlineto{\pgfqpoint{5.240499in}{9.687694in}}%
\pgfpathlineto{\pgfqpoint{5.273181in}{9.653402in}}%
\pgfpathlineto{\pgfqpoint{5.314033in}{9.613942in}}%
\pgfpathlineto{\pgfqpoint{5.384597in}{9.549368in}}%
\pgfpathlineto{\pgfqpoint{5.510126in}{9.434748in}}%
\pgfpathlineto{\pgfqpoint{5.565835in}{9.380313in}}%
\pgfpathlineto{\pgfqpoint{5.626000in}{9.318214in}}%
\pgfpathlineto{\pgfqpoint{5.791639in}{9.145163in}}%
\pgfpathlineto{\pgfqpoint{5.839919in}{9.099584in}}%
\pgfpathlineto{\pgfqpoint{5.882258in}{9.062655in}}%
\pgfpathlineto{\pgfqpoint{5.922368in}{9.030676in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{9.003385in}}%
\pgfpathlineto{\pgfqpoint{5.996645in}{8.979858in}}%
\pgfpathlineto{\pgfqpoint{6.033784in}{8.958516in}}%
\pgfpathlineto{\pgfqpoint{6.070923in}{8.939752in}}%
\pgfpathlineto{\pgfqpoint{6.109547in}{8.922729in}}%
\pgfpathlineto{\pgfqpoint{6.149657in}{8.907527in}}%
\pgfpathlineto{\pgfqpoint{6.191253in}{8.894113in}}%
\pgfpathlineto{\pgfqpoint{6.235819in}{8.882108in}}%
\pgfpathlineto{\pgfqpoint{6.283357in}{8.871603in}}%
\pgfpathlineto{\pgfqpoint{6.334609in}{8.862560in}}%
\pgfpathlineto{\pgfqpoint{6.392545in}{8.854663in}}%
\pgfpathlineto{\pgfqpoint{6.457167in}{8.848148in}}%
\pgfpathlineto{\pgfqpoint{6.483164in}{8.847019in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847019in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{11.596278in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{11.593900in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{11.590379in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{11.585810in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{11.580032in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{11.572969in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{11.564560in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{11.554454in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{11.542782in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{11.528736in}}%
\pgfpathlineto{\pgfqpoint{4.733925in}{11.510574in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{11.489017in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{11.461501in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{11.426411in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{11.381898in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{11.326056in}}%
\pgfpathlineto{\pgfqpoint{4.788148in}{11.250953in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{11.152265in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{11.001667in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{10.531420in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{10.426604in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{10.352975in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{10.295005in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{10.253554in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{10.224427in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{10.202817in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{10.188672in}}%
\pgfpathlineto{\pgfqpoint{4.927790in}{10.179862in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{10.174392in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{10.171817in}}%
\pgfpathlineto{\pgfqpoint{4.950073in}{10.171737in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{10.174108in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{10.179140in}}%
\pgfpathlineto{\pgfqpoint{4.978298in}{10.188228in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{10.202828in}}%
\pgfpathlineto{\pgfqpoint{5.042177in}{10.257114in}}%
\pgfpathlineto{\pgfqpoint{5.053319in}{10.264921in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{10.269150in}}%
\pgfpathlineto{\pgfqpoint{5.071888in}{10.270602in}}%
\pgfpathlineto{\pgfqpoint{5.080059in}{10.269614in}}%
\pgfpathlineto{\pgfqpoint{5.088229in}{10.266228in}}%
\pgfpathlineto{\pgfqpoint{5.096400in}{10.260313in}}%
\pgfpathlineto{\pgfqpoint{5.105313in}{10.250875in}}%
\pgfpathlineto{\pgfqpoint{5.114969in}{10.237090in}}%
\pgfpathlineto{\pgfqpoint{5.125368in}{10.218154in}}%
\pgfpathlineto{\pgfqpoint{5.137253in}{10.191565in}}%
\pgfpathlineto{\pgfqpoint{5.150623in}{10.155943in}}%
\pgfpathlineto{\pgfqpoint{5.166964in}{10.105613in}}%
\pgfpathlineto{\pgfqpoint{5.188504in}{10.031439in}}%
\pgfpathlineto{\pgfqpoint{5.263525in}{9.766907in}}%
\pgfpathlineto{\pgfqpoint{5.295464in}{9.666449in}}%
\pgfpathlineto{\pgfqpoint{5.346716in}{9.513872in}}%
\pgfpathlineto{\pgfqpoint{5.397224in}{9.368932in}}%
\pgfpathlineto{\pgfqpoint{5.427678in}{9.288040in}}%
\pgfpathlineto{\pgfqpoint{5.453675in}{9.225083in}}%
\pgfpathlineto{\pgfqpoint{5.478187in}{9.171453in}}%
\pgfpathlineto{\pgfqpoint{5.501956in}{9.124705in}}%
\pgfpathlineto{\pgfqpoint{5.525725in}{9.082808in}}%
\pgfpathlineto{\pgfqpoint{5.549494in}{9.045456in}}%
\pgfpathlineto{\pgfqpoint{5.572520in}{9.013361in}}%
\pgfpathlineto{\pgfqpoint{5.595546in}{8.985095in}}%
\pgfpathlineto{\pgfqpoint{5.617829in}{8.961209in}}%
\pgfpathlineto{\pgfqpoint{5.640112in}{8.940484in}}%
\pgfpathlineto{\pgfqpoint{5.663138in}{8.922102in}}%
\pgfpathlineto{\pgfqpoint{5.686907in}{8.906024in}}%
\pgfpathlineto{\pgfqpoint{5.711419in}{8.892159in}}%
\pgfpathlineto{\pgfqpoint{5.737416in}{8.880059in}}%
\pgfpathlineto{\pgfqpoint{5.764899in}{8.869755in}}%
\pgfpathlineto{\pgfqpoint{5.794610in}{8.860986in}}%
\pgfpathlineto{\pgfqpoint{5.828035in}{8.853465in}}%
\pgfpathlineto{\pgfqpoint{5.865916in}{8.847249in}}%
\pgfpathlineto{\pgfqpoint{5.875573in}{8.846996in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846997in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.127819in}{11.596283in}}%
\pgfpathlineto{\pgfqpoint{4.183527in}{11.593893in}}%
\pgfpathlineto{\pgfqpoint{4.216210in}{11.590436in}}%
\pgfpathlineto{\pgfqpoint{4.239236in}{11.585932in}}%
\pgfpathlineto{\pgfqpoint{4.257062in}{11.580308in}}%
\pgfpathlineto{\pgfqpoint{4.271918in}{11.573353in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{11.564989in}}%
\pgfpathlineto{\pgfqpoint{4.295687in}{11.554889in}}%
\pgfpathlineto{\pgfqpoint{4.305343in}{11.543253in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{11.527956in}}%
\pgfpathlineto{\pgfqpoint{4.323912in}{11.509474in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{11.485420in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{11.456979in}}%
\pgfpathlineto{\pgfqpoint{4.349167in}{11.420691in}}%
\pgfpathlineto{\pgfqpoint{4.357337in}{11.374554in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{11.310400in}}%
\pgfpathlineto{\pgfqpoint{4.375164in}{11.229148in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{11.119633in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{10.965773in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{10.714211in}}%
\pgfpathlineto{\pgfqpoint{4.436814in}{10.306440in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{10.138981in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{10.018635in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{9.928702in}}%
\pgfpathlineto{\pgfqpoint{4.480638in}{9.862568in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{9.811021in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{9.774639in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{9.747528in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{9.729763in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{9.718808in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{9.712775in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{9.710232in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{9.710207in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{9.712619in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{9.717439in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{9.725770in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{9.738755in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{9.757830in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{9.784636in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{9.852339in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{9.854069in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{9.853017in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{9.846061in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{9.841921in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{9.837627in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{9.831667in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{9.823633in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{9.812291in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{9.797154in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{9.775694in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{9.744647in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{9.651139in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{9.630170in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{9.615736in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{9.605196in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{9.597501in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{9.592348in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{9.589243in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{9.588092in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{9.589079in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{9.592472in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{9.598199in}}%
\pgfpathlineto{\pgfqpoint{4.967900in}{9.605971in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{9.615481in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{9.627061in}}%
\pgfpathlineto{\pgfqpoint{5.019894in}{9.641313in}}%
\pgfpathlineto{\pgfqpoint{5.037721in}{9.659172in}}%
\pgfpathlineto{\pgfqpoint{5.056290in}{9.681021in}}%
\pgfpathlineto{\pgfqpoint{5.076345in}{9.708188in}}%
\pgfpathlineto{\pgfqpoint{5.097885in}{9.741175in}}%
\pgfpathlineto{\pgfqpoint{5.121654in}{9.781733in}}%
\pgfpathlineto{\pgfqpoint{5.146909in}{9.829270in}}%
\pgfpathlineto{\pgfqpoint{5.173649in}{9.884464in}}%
\pgfpathlineto{\pgfqpoint{5.201131in}{9.946358in}}%
\pgfpathlineto{\pgfqpoint{5.230842in}{10.018895in}}%
\pgfpathlineto{\pgfqpoint{5.263525in}{10.104670in}}%
\pgfpathlineto{\pgfqpoint{5.302149in}{10.212531in}}%
\pgfpathlineto{\pgfqpoint{5.356372in}{10.371255in}}%
\pgfpathlineto{\pgfqpoint{5.444019in}{10.627762in}}%
\pgfpathlineto{\pgfqpoint{5.485615in}{10.742215in}}%
\pgfpathlineto{\pgfqpoint{5.521268in}{10.834030in}}%
\pgfpathlineto{\pgfqpoint{5.553950in}{10.912186in}}%
\pgfpathlineto{\pgfqpoint{5.585147in}{10.981033in}}%
\pgfpathlineto{\pgfqpoint{5.614858in}{11.041293in}}%
\pgfpathlineto{\pgfqpoint{5.643826in}{11.095165in}}%
\pgfpathlineto{\pgfqpoint{5.672795in}{11.144435in}}%
\pgfpathlineto{\pgfqpoint{5.701763in}{11.189390in}}%
\pgfpathlineto{\pgfqpoint{5.730731in}{11.230354in}}%
\pgfpathlineto{\pgfqpoint{5.760442in}{11.268572in}}%
\pgfpathlineto{\pgfqpoint{5.790896in}{11.304105in}}%
\pgfpathlineto{\pgfqpoint{5.821350in}{11.336243in}}%
\pgfpathlineto{\pgfqpoint{5.852547in}{11.365948in}}%
\pgfpathlineto{\pgfqpoint{5.884486in}{11.393310in}}%
\pgfpathlineto{\pgfqpoint{5.917911in}{11.418950in}}%
\pgfpathlineto{\pgfqpoint{5.952079in}{11.442331in}}%
\pgfpathlineto{\pgfqpoint{5.986989in}{11.463529in}}%
\pgfpathlineto{\pgfqpoint{6.023385in}{11.482993in}}%
\pgfpathlineto{\pgfqpoint{6.060524in}{11.500335in}}%
\pgfpathlineto{\pgfqpoint{6.099148in}{11.515938in}}%
\pgfpathlineto{\pgfqpoint{6.140001in}{11.530041in}}%
\pgfpathlineto{\pgfqpoint{6.183082in}{11.542560in}}%
\pgfpathlineto{\pgfqpoint{6.229134in}{11.553628in}}%
\pgfpathlineto{\pgfqpoint{6.279643in}{11.563443in}}%
\pgfpathlineto{\pgfqpoint{6.334609in}{11.571836in}}%
\pgfpathlineto{\pgfqpoint{6.397002in}{11.579054in}}%
\pgfpathlineto{\pgfqpoint{6.454196in}{11.583618in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583618in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.185756in}{11.596286in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{11.593931in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{11.590488in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{11.585990in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{11.580361in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{11.573373in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{11.564942in}}%
\pgfpathlineto{\pgfqpoint{4.352881in}{11.554735in}}%
\pgfpathlineto{\pgfqpoint{4.362537in}{11.542951in}}%
\pgfpathlineto{\pgfqpoint{4.372193in}{11.527434in}}%
\pgfpathlineto{\pgfqpoint{4.381106in}{11.508656in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{11.484174in}}%
\pgfpathlineto{\pgfqpoint{4.398190in}{11.455170in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{11.418080in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{11.370804in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{11.304862in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{11.221060in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{11.107719in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{10.947951in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{10.686139in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{10.261783in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{10.087350in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{9.953690in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{9.853503in}}%
\pgfpathlineto{\pgfqpoint{4.540060in}{9.778995in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{9.719992in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{9.677024in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{9.646282in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{9.625064in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{9.611476in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{9.604755in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{9.602461in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{9.602718in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{9.605306in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{9.611504in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{9.679840in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{9.708476in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{9.726021in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{9.736825in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{9.743405in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{9.746641in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{9.747488in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{9.746081in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{9.742136in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{9.735722in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{9.725303in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{9.709971in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{9.686785in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{9.644679in}}%
\pgfpathlineto{\pgfqpoint{4.837914in}{9.595842in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{9.570801in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{9.552951in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{9.540200in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{9.530453in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{9.523372in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{9.518072in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{9.514479in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{9.512519in}}%
\pgfpathlineto{\pgfqpoint{4.987955in}{9.512434in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{9.514454in}}%
\pgfpathlineto{\pgfqpoint{5.034007in}{9.518401in}}%
\pgfpathlineto{\pgfqpoint{5.053319in}{9.524176in}}%
\pgfpathlineto{\pgfqpoint{5.071888in}{9.532046in}}%
\pgfpathlineto{\pgfqpoint{5.091200in}{9.542745in}}%
\pgfpathlineto{\pgfqpoint{5.111255in}{9.556475in}}%
\pgfpathlineto{\pgfqpoint{5.132796in}{9.573947in}}%
\pgfpathlineto{\pgfqpoint{5.156565in}{9.596202in}}%
\pgfpathlineto{\pgfqpoint{5.181076in}{9.622231in}}%
\pgfpathlineto{\pgfqpoint{5.206331in}{9.652270in}}%
\pgfpathlineto{\pgfqpoint{5.233071in}{9.687639in}}%
\pgfpathlineto{\pgfqpoint{5.260554in}{9.727756in}}%
\pgfpathlineto{\pgfqpoint{5.289522in}{9.774031in}}%
\pgfpathlineto{\pgfqpoint{5.320718in}{9.828107in}}%
\pgfpathlineto{\pgfqpoint{5.356372in}{9.894558in}}%
\pgfpathlineto{\pgfqpoint{5.397967in}{9.977068in}}%
\pgfpathlineto{\pgfqpoint{5.452933in}{10.091472in}}%
\pgfpathlineto{\pgfqpoint{5.585147in}{10.368611in}}%
\pgfpathlineto{\pgfqpoint{5.633427in}{10.463346in}}%
\pgfpathlineto{\pgfqpoint{5.678737in}{10.547409in}}%
\pgfpathlineto{\pgfqpoint{5.724046in}{10.626780in}}%
\pgfpathlineto{\pgfqpoint{5.771584in}{10.705530in}}%
\pgfpathlineto{\pgfqpoint{5.819864in}{10.781312in}}%
\pgfpathlineto{\pgfqpoint{5.869630in}{10.855213in}}%
\pgfpathlineto{\pgfqpoint{5.922368in}{10.929434in}}%
\pgfpathlineto{\pgfqpoint{5.976590in}{11.001971in}}%
\pgfpathlineto{\pgfqpoint{6.029327in}{11.068902in}}%
\pgfpathlineto{\pgfqpoint{6.079093in}{11.128549in}}%
\pgfpathlineto{\pgfqpoint{6.126631in}{11.182061in}}%
\pgfpathlineto{\pgfqpoint{6.171198in}{11.228933in}}%
\pgfpathlineto{\pgfqpoint{6.214279in}{11.271079in}}%
\pgfpathlineto{\pgfqpoint{6.255874in}{11.308721in}}%
\pgfpathlineto{\pgfqpoint{6.296727in}{11.342767in}}%
\pgfpathlineto{\pgfqpoint{6.337580in}{11.373940in}}%
\pgfpathlineto{\pgfqpoint{6.377690in}{11.401798in}}%
\pgfpathlineto{\pgfqpoint{6.418542in}{11.427455in}}%
\pgfpathlineto{\pgfqpoint{6.459395in}{11.450477in}}%
\pgfpathlineto{\pgfqpoint{6.500990in}{11.471353in}}%
\pgfpathlineto{\pgfqpoint{6.543329in}{11.490110in}}%
\pgfpathlineto{\pgfqpoint{6.587153in}{11.507077in}}%
\pgfpathlineto{\pgfqpoint{6.632462in}{11.522224in}}%
\pgfpathlineto{\pgfqpoint{6.680000in}{11.535768in}}%
\pgfpathlineto{\pgfqpoint{6.730508in}{11.547829in}}%
\pgfpathlineto{\pgfqpoint{6.784731in}{11.558462in}}%
\pgfpathlineto{\pgfqpoint{6.843411in}{11.567683in}}%
\pgfpathlineto{\pgfqpoint{6.908032in}{11.575570in}}%
\pgfpathlineto{\pgfqpoint{6.980824in}{11.582183in}}%
\pgfpathlineto{\pgfqpoint{7.013506in}{11.583632in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583632in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.199126in}{11.596276in}}%
\pgfpathlineto{\pgfqpoint{4.257062in}{11.593908in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{11.590468in}}%
\pgfpathlineto{\pgfqpoint{4.315742in}{11.585863in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{11.580201in}}%
\pgfpathlineto{\pgfqpoint{4.349909in}{11.573110in}}%
\pgfpathlineto{\pgfqpoint{4.362537in}{11.565004in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{11.555317in}}%
\pgfpathlineto{\pgfqpoint{4.384077in}{11.543296in}}%
\pgfpathlineto{\pgfqpoint{4.393733in}{11.528632in}}%
\pgfpathlineto{\pgfqpoint{4.402647in}{11.511097in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{11.488506in}}%
\pgfpathlineto{\pgfqpoint{4.420473in}{11.459319in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{11.421604in}}%
\pgfpathlineto{\pgfqpoint{4.438300in}{11.373042in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{11.311045in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{11.233082in}}%
\pgfpathlineto{\pgfqpoint{4.465783in}{11.128487in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{10.981471in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{10.762444in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{10.182335in}}%
\pgfpathlineto{\pgfqpoint{4.540803in}{10.011030in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{9.876442in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{9.771876in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{9.686564in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{9.627186in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{9.595240in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{9.581146in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{9.577892in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{9.578244in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{9.582161in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{9.595779in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{9.631099in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{9.699117in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{9.746721in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{9.772968in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{9.789371in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{9.800299in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{9.806682in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{9.809651in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{9.810288in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{9.808551in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{9.804461in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{9.797409in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{9.786924in}}%
\pgfpathlineto{\pgfqpoint{4.801518in}{9.770433in}}%
\pgfpathlineto{\pgfqpoint{4.815630in}{9.746728in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{9.708174in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{9.627207in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{9.597954in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{9.576507in}}%
\pgfpathlineto{\pgfqpoint{4.925561in}{9.559751in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{9.546247in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{9.534466in}}%
\pgfpathlineto{\pgfqpoint{4.975327in}{9.523885in}}%
\pgfpathlineto{\pgfqpoint{5.001325in}{9.511857in}}%
\pgfpathlineto{\pgfqpoint{5.047377in}{9.493349in}}%
\pgfpathlineto{\pgfqpoint{5.078573in}{9.482842in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{9.476890in}}%
\pgfpathlineto{\pgfqpoint{5.126111in}{9.473617in}}%
\pgfpathlineto{\pgfqpoint{5.149137in}{9.472594in}}%
\pgfpathlineto{\pgfqpoint{5.174391in}{9.473754in}}%
\pgfpathlineto{\pgfqpoint{5.202617in}{9.477320in}}%
\pgfpathlineto{\pgfqpoint{5.235299in}{9.483752in}}%
\pgfpathlineto{\pgfqpoint{5.271695in}{9.493230in}}%
\pgfpathlineto{\pgfqpoint{5.310320in}{9.505647in}}%
\pgfpathlineto{\pgfqpoint{5.359343in}{9.523940in}}%
\pgfpathlineto{\pgfqpoint{5.465560in}{9.564304in}}%
\pgfpathlineto{\pgfqpoint{5.504927in}{9.576488in}}%
\pgfpathlineto{\pgfqpoint{5.538352in}{9.584557in}}%
\pgfpathlineto{\pgfqpoint{5.568063in}{9.589510in}}%
\pgfpathlineto{\pgfqpoint{5.596289in}{9.592012in}}%
\pgfpathlineto{\pgfqpoint{5.624514in}{9.592274in}}%
\pgfpathlineto{\pgfqpoint{5.651997in}{9.590305in}}%
\pgfpathlineto{\pgfqpoint{5.680222in}{9.586002in}}%
\pgfpathlineto{\pgfqpoint{5.709191in}{9.579280in}}%
\pgfpathlineto{\pgfqpoint{5.739644in}{9.569888in}}%
\pgfpathlineto{\pgfqpoint{5.773069in}{9.557229in}}%
\pgfpathlineto{\pgfqpoint{5.808723in}{9.541281in}}%
\pgfpathlineto{\pgfqpoint{5.844376in}{9.522826in}}%
\pgfpathlineto{\pgfqpoint{5.883000in}{9.500445in}}%
\pgfpathlineto{\pgfqpoint{5.929053in}{9.471126in}}%
\pgfpathlineto{\pgfqpoint{5.984018in}{9.433571in}}%
\pgfpathlineto{\pgfqpoint{6.062752in}{9.377025in}}%
\pgfpathlineto{\pgfqpoint{6.215021in}{9.264278in}}%
\pgfpathlineto{\pgfqpoint{6.336837in}{9.175663in}}%
\pgfpathlineto{\pgfqpoint{6.415571in}{9.121631in}}%
\pgfpathlineto{\pgfqpoint{6.478707in}{9.080996in}}%
\pgfpathlineto{\pgfqpoint{6.536644in}{9.046247in}}%
\pgfpathlineto{\pgfqpoint{6.590124in}{9.016829in}}%
\pgfpathlineto{\pgfqpoint{6.642118in}{8.990747in}}%
\pgfpathlineto{\pgfqpoint{6.691884in}{8.968147in}}%
\pgfpathlineto{\pgfqpoint{6.743878in}{8.946935in}}%
\pgfpathlineto{\pgfqpoint{6.796616in}{8.927856in}}%
\pgfpathlineto{\pgfqpoint{6.848610in}{8.911377in}}%
\pgfpathlineto{\pgfqpoint{6.901347in}{8.896999in}}%
\pgfpathlineto{\pgfqpoint{6.957055in}{8.884097in}}%
\pgfpathlineto{\pgfqpoint{7.014992in}{8.872959in}}%
\pgfpathlineto{\pgfqpoint{7.077385in}{8.863264in}}%
\pgfpathlineto{\pgfqpoint{7.144978in}{8.855040in}}%
\pgfpathlineto{\pgfqpoint{7.218513in}{8.848330in}}%
\pgfpathlineto{\pgfqpoint{7.249709in}{8.847036in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847036in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.081767in}{11.596285in}}%
\pgfpathlineto{\pgfqpoint{4.135247in}{11.593919in}}%
\pgfpathlineto{\pgfqpoint{4.167186in}{11.590443in}}%
\pgfpathlineto{\pgfqpoint{4.189470in}{11.585957in}}%
\pgfpathlineto{\pgfqpoint{4.207296in}{11.580136in}}%
\pgfpathlineto{\pgfqpoint{4.221409in}{11.573287in}}%
\pgfpathlineto{\pgfqpoint{4.233294in}{11.565215in}}%
\pgfpathlineto{\pgfqpoint{4.244435in}{11.554885in}}%
\pgfpathlineto{\pgfqpoint{4.254091in}{11.542908in}}%
\pgfpathlineto{\pgfqpoint{4.263005in}{11.528445in}}%
\pgfpathlineto{\pgfqpoint{4.271918in}{11.509583in}}%
\pgfpathlineto{\pgfqpoint{4.280088in}{11.487179in}}%
\pgfpathlineto{\pgfqpoint{4.288259in}{11.458364in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{11.421284in}}%
\pgfpathlineto{\pgfqpoint{4.304600in}{11.373710in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{11.313158in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{11.229447in}}%
\pgfpathlineto{\pgfqpoint{4.331340in}{11.115475in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{10.954139in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{10.690229in}}%
\pgfpathlineto{\pgfqpoint{4.381106in}{10.304370in}}%
\pgfpathlineto{\pgfqpoint{4.393733in}{10.131984in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{10.010143in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{9.920687in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{9.856106in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{9.810111in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{9.775336in}}%
\pgfpathlineto{\pgfqpoint{4.450927in}{9.751978in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{9.736930in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{9.727874in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{9.723054in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{9.721017in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{9.721552in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{9.724472in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{9.730405in}}%
\pgfpathlineto{\pgfqpoint{4.502921in}{9.740053in}}%
\pgfpathlineto{\pgfqpoint{4.511835in}{9.755600in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{9.777079in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{9.807750in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{9.844970in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{9.892740in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{9.950138in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{10.023101in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{10.153128in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.157992in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{10.157054in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{10.151457in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{10.131246in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{10.079753in}}%
\pgfpathlineto{\pgfqpoint{4.634393in}{10.042900in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{10.004079in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{9.959270in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{9.911042in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{9.872975in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{9.844045in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{9.821949in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{9.805641in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{9.793428in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{9.784738in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{9.778709in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{9.775193in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{9.774025in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{9.775140in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{9.778707in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{9.784900in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{9.793487in}}%
\pgfpathlineto{\pgfqpoint{4.889908in}{9.805124in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{9.819582in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{9.837031in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{9.858689in}}%
\pgfpathlineto{\pgfqpoint{4.954530in}{9.885164in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{9.917028in}}%
\pgfpathlineto{\pgfqpoint{4.990926in}{9.954792in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{10.000645in}}%
\pgfpathlineto{\pgfqpoint{5.033264in}{10.057401in}}%
\pgfpathlineto{\pgfqpoint{5.057033in}{10.124140in}}%
\pgfpathlineto{\pgfqpoint{5.083773in}{10.206009in}}%
\pgfpathlineto{\pgfqpoint{5.114969in}{10.308991in}}%
\pgfpathlineto{\pgfqpoint{5.154337in}{10.447092in}}%
\pgfpathlineto{\pgfqpoint{5.283580in}{10.906976in}}%
\pgfpathlineto{\pgfqpoint{5.314776in}{11.005983in}}%
\pgfpathlineto{\pgfqpoint{5.342259in}{11.086111in}}%
\pgfpathlineto{\pgfqpoint{5.368256in}{11.155137in}}%
\pgfpathlineto{\pgfqpoint{5.392768in}{11.213927in}}%
\pgfpathlineto{\pgfqpoint{5.415794in}{11.263586in}}%
\pgfpathlineto{\pgfqpoint{5.438820in}{11.308000in}}%
\pgfpathlineto{\pgfqpoint{5.461103in}{11.346214in}}%
\pgfpathlineto{\pgfqpoint{5.483387in}{11.380032in}}%
\pgfpathlineto{\pgfqpoint{5.505670in}{11.409779in}}%
\pgfpathlineto{\pgfqpoint{5.527953in}{11.435810in}}%
\pgfpathlineto{\pgfqpoint{5.550236in}{11.458485in}}%
\pgfpathlineto{\pgfqpoint{5.573263in}{11.478769in}}%
\pgfpathlineto{\pgfqpoint{5.597031in}{11.496746in}}%
\pgfpathlineto{\pgfqpoint{5.621543in}{11.512538in}}%
\pgfpathlineto{\pgfqpoint{5.647540in}{11.526669in}}%
\pgfpathlineto{\pgfqpoint{5.675766in}{11.539430in}}%
\pgfpathlineto{\pgfqpoint{5.706220in}{11.550692in}}%
\pgfpathlineto{\pgfqpoint{5.739644in}{11.560613in}}%
\pgfpathlineto{\pgfqpoint{5.776783in}{11.569247in}}%
\pgfpathlineto{\pgfqpoint{5.818379in}{11.576600in}}%
\pgfpathlineto{\pgfqpoint{5.866659in}{11.582833in}}%
\pgfpathlineto{\pgfqpoint{5.884486in}{11.583655in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583655in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.090680in}{11.596277in}}%
\pgfpathlineto{\pgfqpoint{4.147874in}{11.593914in}}%
\pgfpathlineto{\pgfqpoint{4.182042in}{11.590425in}}%
\pgfpathlineto{\pgfqpoint{4.205811in}{11.585910in}}%
\pgfpathlineto{\pgfqpoint{4.224380in}{11.580206in}}%
\pgfpathlineto{\pgfqpoint{4.239236in}{11.573463in}}%
\pgfpathlineto{\pgfqpoint{4.251863in}{11.565446in}}%
\pgfpathlineto{\pgfqpoint{4.263005in}{11.555869in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{11.543981in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{11.529465in}}%
\pgfpathlineto{\pgfqpoint{4.291973in}{11.512086in}}%
\pgfpathlineto{\pgfqpoint{4.300886in}{11.489667in}}%
\pgfpathlineto{\pgfqpoint{4.309800in}{11.460671in}}%
\pgfpathlineto{\pgfqpoint{4.318713in}{11.423183in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{11.374917in}}%
\pgfpathlineto{\pgfqpoint{4.336539in}{11.313371in}}%
\pgfpathlineto{\pgfqpoint{4.345453in}{11.236167in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{11.132998in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{10.988973in}}%
\pgfpathlineto{\pgfqpoint{4.381849in}{10.753673in}}%
\pgfpathlineto{\pgfqpoint{4.409332in}{10.335797in}}%
\pgfpathlineto{\pgfqpoint{4.421959in}{10.178081in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{10.057016in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{9.972140in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{9.904949in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{9.856488in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{9.822152in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{9.796554in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{9.779862in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{9.769701in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{9.764249in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{9.762100in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{9.762317in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{9.764766in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{9.770068in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{9.779024in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{9.792571in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{9.811910in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{9.838616in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{9.871931in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{9.915883in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{10.008352in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{10.010853in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{10.010123in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{10.005605in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{9.971287in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{9.951581in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{9.916351in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{9.888704in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{9.853302in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{9.787367in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{9.737981in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{9.710787in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{9.691079in}}%
\pgfpathlineto{\pgfqpoint{4.815630in}{9.676821in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{9.666381in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{9.658676in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{9.653128in}}%
\pgfpathlineto{\pgfqpoint{4.868368in}{9.649688in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{9.648179in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{9.648757in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{9.651642in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{9.656758in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{9.663692in}}%
\pgfpathlineto{\pgfqpoint{4.975327in}{9.672684in}}%
\pgfpathlineto{\pgfqpoint{4.991668in}{9.683739in}}%
\pgfpathlineto{\pgfqpoint{5.008752in}{9.698083in}}%
\pgfpathlineto{\pgfqpoint{5.025836in}{9.715353in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{9.737390in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{9.764802in}}%
\pgfpathlineto{\pgfqpoint{5.086744in}{9.799269in}}%
\pgfpathlineto{\pgfqpoint{5.111255in}{9.841510in}}%
\pgfpathlineto{\pgfqpoint{5.137995in}{9.892240in}}%
\pgfpathlineto{\pgfqpoint{5.166221in}{9.950764in}}%
\pgfpathlineto{\pgfqpoint{5.195189in}{10.016002in}}%
\pgfpathlineto{\pgfqpoint{5.227129in}{10.093589in}}%
\pgfpathlineto{\pgfqpoint{5.263525in}{10.188032in}}%
\pgfpathlineto{\pgfqpoint{5.310320in}{10.316046in}}%
\pgfpathlineto{\pgfqpoint{5.435106in}{10.660636in}}%
\pgfpathlineto{\pgfqpoint{5.474473in}{10.760947in}}%
\pgfpathlineto{\pgfqpoint{5.509384in}{10.843952in}}%
\pgfpathlineto{\pgfqpoint{5.541323in}{10.914335in}}%
\pgfpathlineto{\pgfqpoint{5.571777in}{10.976221in}}%
\pgfpathlineto{\pgfqpoint{5.601488in}{11.031659in}}%
\pgfpathlineto{\pgfqpoint{5.630456in}{11.081158in}}%
\pgfpathlineto{\pgfqpoint{5.659425in}{11.126401in}}%
\pgfpathlineto{\pgfqpoint{5.689136in}{11.168704in}}%
\pgfpathlineto{\pgfqpoint{5.718847in}{11.207217in}}%
\pgfpathlineto{\pgfqpoint{5.750043in}{11.243989in}}%
\pgfpathlineto{\pgfqpoint{5.781983in}{11.278165in}}%
\pgfpathlineto{\pgfqpoint{5.814665in}{11.309867in}}%
\pgfpathlineto{\pgfqpoint{5.848090in}{11.339179in}}%
\pgfpathlineto{\pgfqpoint{5.883000in}{11.366830in}}%
\pgfpathlineto{\pgfqpoint{5.919396in}{11.392787in}}%
\pgfpathlineto{\pgfqpoint{5.957278in}{11.417088in}}%
\pgfpathlineto{\pgfqpoint{5.996645in}{11.439693in}}%
\pgfpathlineto{\pgfqpoint{6.037498in}{11.460564in}}%
\pgfpathlineto{\pgfqpoint{6.079836in}{11.479666in}}%
\pgfpathlineto{\pgfqpoint{6.123660in}{11.496984in}}%
\pgfpathlineto{\pgfqpoint{6.169712in}{11.512761in}}%
\pgfpathlineto{\pgfqpoint{6.217993in}{11.526931in}}%
\pgfpathlineto{\pgfqpoint{6.269244in}{11.539636in}}%
\pgfpathlineto{\pgfqpoint{6.324210in}{11.550956in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{11.561028in}}%
\pgfpathlineto{\pgfqpoint{6.450482in}{11.569779in}}%
\pgfpathlineto{\pgfqpoint{6.524017in}{11.577220in}}%
\pgfpathlineto{\pgfqpoint{6.607950in}{11.583430in}}%
\pgfpathlineto{\pgfqpoint{6.628005in}{11.583591in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583591in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.217695in}{11.596277in}}%
\pgfpathlineto{\pgfqpoint{4.272661in}{11.593912in}}%
\pgfpathlineto{\pgfqpoint{4.305343in}{11.590459in}}%
\pgfpathlineto{\pgfqpoint{4.328369in}{11.585952in}}%
\pgfpathlineto{\pgfqpoint{4.346196in}{11.580316in}}%
\pgfpathlineto{\pgfqpoint{4.361051in}{11.573317in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{11.564873in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{11.554650in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{11.542847in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{11.527299in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{11.508471in}}%
\pgfpathlineto{\pgfqpoint{4.421959in}{11.483896in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{11.454742in}}%
\pgfpathlineto{\pgfqpoint{4.438300in}{11.417403in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{11.369724in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{11.309301in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{11.226088in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{11.113020in}}%
\pgfpathlineto{\pgfqpoint{4.483609in}{10.964225in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{10.726629in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{10.176222in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{9.990501in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{9.854773in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{9.750686in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{9.666620in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{9.608959in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{9.572482in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{9.557873in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{9.554096in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{9.553870in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{9.556758in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{9.567938in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{9.604966in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{9.720512in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{9.740384in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{9.753450in}}%
\pgfpathlineto{\pgfqpoint{4.733925in}{9.761568in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{9.765781in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{9.767281in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{9.766467in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{9.763346in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{9.757397in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{9.748158in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{9.734304in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{9.712820in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{9.677567in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{9.608997in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{9.583550in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{9.565211in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{9.551189in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{9.540264in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{9.531625in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{9.524766in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{9.518941in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{9.513852in}}%
\pgfpathlineto{\pgfqpoint{5.037721in}{9.510110in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{9.509171in}}%
\pgfpathlineto{\pgfqpoint{5.084516in}{9.510595in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{9.514112in}}%
\pgfpathlineto{\pgfqpoint{5.125368in}{9.520085in}}%
\pgfpathlineto{\pgfqpoint{5.146909in}{9.528667in}}%
\pgfpathlineto{\pgfqpoint{5.169935in}{9.540314in}}%
\pgfpathlineto{\pgfqpoint{5.194446in}{9.555259in}}%
\pgfpathlineto{\pgfqpoint{5.220444in}{9.573768in}}%
\pgfpathlineto{\pgfqpoint{5.247926in}{9.596133in}}%
\pgfpathlineto{\pgfqpoint{5.276152in}{9.622011in}}%
\pgfpathlineto{\pgfqpoint{5.305863in}{9.652335in}}%
\pgfpathlineto{\pgfqpoint{5.338545in}{9.689021in}}%
\pgfpathlineto{\pgfqpoint{5.374941in}{9.733345in}}%
\pgfpathlineto{\pgfqpoint{5.418765in}{9.790438in}}%
\pgfpathlineto{\pgfqpoint{5.478187in}{9.871872in}}%
\pgfpathlineto{\pgfqpoint{5.592575in}{10.029277in}}%
\pgfpathlineto{\pgfqpoint{5.644569in}{10.096402in}}%
\pgfpathlineto{\pgfqpoint{5.693592in}{10.156095in}}%
\pgfpathlineto{\pgfqpoint{5.747072in}{10.217648in}}%
\pgfpathlineto{\pgfqpoint{5.813179in}{10.290305in}}%
\pgfpathlineto{\pgfqpoint{5.894885in}{10.376465in}}%
\pgfpathlineto{\pgfqpoint{6.010758in}{10.498645in}}%
\pgfpathlineto{\pgfqpoint{6.095434in}{10.591305in}}%
\pgfpathlineto{\pgfqpoint{6.198680in}{10.707828in}}%
\pgfpathlineto{\pgfqpoint{6.425970in}{10.965656in}}%
\pgfpathlineto{\pgfqpoint{6.500248in}{11.046038in}}%
\pgfpathlineto{\pgfqpoint{6.565612in}{11.113540in}}%
\pgfpathlineto{\pgfqpoint{6.623549in}{11.170249in}}%
\pgfpathlineto{\pgfqpoint{6.677029in}{11.219552in}}%
\pgfpathlineto{\pgfqpoint{6.727537in}{11.263166in}}%
\pgfpathlineto{\pgfqpoint{6.776561in}{11.302568in}}%
\pgfpathlineto{\pgfqpoint{6.824098in}{11.337902in}}%
\pgfpathlineto{\pgfqpoint{6.870893in}{11.369944in}}%
\pgfpathlineto{\pgfqpoint{6.916945in}{11.398807in}}%
\pgfpathlineto{\pgfqpoint{6.962255in}{11.424621in}}%
\pgfpathlineto{\pgfqpoint{7.008307in}{11.448315in}}%
\pgfpathlineto{\pgfqpoint{7.054359in}{11.469533in}}%
\pgfpathlineto{\pgfqpoint{7.101897in}{11.488963in}}%
\pgfpathlineto{\pgfqpoint{7.150177in}{11.506291in}}%
\pgfpathlineto{\pgfqpoint{7.199943in}{11.521801in}}%
\pgfpathlineto{\pgfqpoint{7.251938in}{11.535666in}}%
\pgfpathlineto{\pgfqpoint{7.306903in}{11.547992in}}%
\pgfpathlineto{\pgfqpoint{7.364840in}{11.558687in}}%
\pgfpathlineto{\pgfqpoint{7.427233in}{11.567937in}}%
\pgfpathlineto{\pgfqpoint{7.496311in}{11.575896in}}%
\pgfpathlineto{\pgfqpoint{7.573560in}{11.582507in}}%
\pgfpathlineto{\pgfqpoint{7.604014in}{11.583624in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583624in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.158273in}{11.596285in}}%
\pgfpathlineto{\pgfqpoint{4.213239in}{11.593923in}}%
\pgfpathlineto{\pgfqpoint{4.245921in}{11.590468in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{11.585951in}}%
\pgfpathlineto{\pgfqpoint{4.286773in}{11.580297in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{11.573280in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{11.564815in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{11.554566in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{11.542732in}}%
\pgfpathlineto{\pgfqpoint{4.344710in}{11.527146in}}%
\pgfpathlineto{\pgfqpoint{4.353623in}{11.508281in}}%
\pgfpathlineto{\pgfqpoint{4.362537in}{11.483685in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{11.454555in}}%
\pgfpathlineto{\pgfqpoint{4.378878in}{11.417328in}}%
\pgfpathlineto{\pgfqpoint{4.387048in}{11.369928in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{11.303925in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{11.220234in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{11.107368in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{10.948859in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{10.690399in}}%
\pgfpathlineto{\pgfqpoint{4.465783in}{10.285507in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{10.114138in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{9.991101in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{9.899068in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{9.826513in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{9.774067in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{9.733779in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{9.705806in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{9.686950in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{9.674884in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{9.667904in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{9.664693in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{9.664181in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{9.665844in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{9.669736in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{9.676979in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{9.690120in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{9.716664in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{9.725261in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{9.757883in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{9.765156in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{9.768759in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{9.769848in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{9.768748in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{9.765525in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{9.759596in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{9.750429in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{9.737606in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{9.718662in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{9.690328in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{9.602656in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{9.581861in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{9.567528in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{9.556457in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{9.548801in}}%
\pgfpathlineto{\pgfqpoint{4.889165in}{9.543305in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{9.539913in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{9.538351in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{9.538833in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{9.541632in}}%
\pgfpathlineto{\pgfqpoint{4.983498in}{9.546630in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{9.553383in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{9.562003in}}%
\pgfpathlineto{\pgfqpoint{5.039949in}{9.572756in}}%
\pgfpathlineto{\pgfqpoint{5.057776in}{9.586122in}}%
\pgfpathlineto{\pgfqpoint{5.076345in}{9.602849in}}%
\pgfpathlineto{\pgfqpoint{5.096400in}{9.623964in}}%
\pgfpathlineto{\pgfqpoint{5.118683in}{9.650820in}}%
\pgfpathlineto{\pgfqpoint{5.142452in}{9.683058in}}%
\pgfpathlineto{\pgfqpoint{5.167706in}{9.721183in}}%
\pgfpathlineto{\pgfqpoint{5.193704in}{9.764604in}}%
\pgfpathlineto{\pgfqpoint{5.220444in}{9.813727in}}%
\pgfpathlineto{\pgfqpoint{5.248669in}{9.870353in}}%
\pgfpathlineto{\pgfqpoint{5.279123in}{9.936597in}}%
\pgfpathlineto{\pgfqpoint{5.312548in}{10.014756in}}%
\pgfpathlineto{\pgfqpoint{5.351915in}{10.112683in}}%
\pgfpathlineto{\pgfqpoint{5.405395in}{10.252267in}}%
\pgfpathlineto{\pgfqpoint{5.517554in}{10.546382in}}%
\pgfpathlineto{\pgfqpoint{5.560635in}{10.652214in}}%
\pgfpathlineto{\pgfqpoint{5.598517in}{10.739608in}}%
\pgfpathlineto{\pgfqpoint{5.634170in}{10.816462in}}%
\pgfpathlineto{\pgfqpoint{5.669081in}{10.886500in}}%
\pgfpathlineto{\pgfqpoint{5.703248in}{10.950156in}}%
\pgfpathlineto{\pgfqpoint{5.737416in}{11.009221in}}%
\pgfpathlineto{\pgfqpoint{5.772327in}{11.065162in}}%
\pgfpathlineto{\pgfqpoint{5.807237in}{11.116948in}}%
\pgfpathlineto{\pgfqpoint{5.842148in}{11.164739in}}%
\pgfpathlineto{\pgfqpoint{5.877058in}{11.208853in}}%
\pgfpathlineto{\pgfqpoint{5.912711in}{11.250348in}}%
\pgfpathlineto{\pgfqpoint{5.949107in}{11.289316in}}%
\pgfpathlineto{\pgfqpoint{5.985504in}{11.325024in}}%
\pgfpathlineto{\pgfqpoint{6.021900in}{11.357623in}}%
\pgfpathlineto{\pgfqpoint{6.058296in}{11.387234in}}%
\pgfpathlineto{\pgfqpoint{6.094692in}{11.413979in}}%
\pgfpathlineto{\pgfqpoint{6.131088in}{11.438012in}}%
\pgfpathlineto{\pgfqpoint{6.168227in}{11.459896in}}%
\pgfpathlineto{\pgfqpoint{6.206108in}{11.479655in}}%
\pgfpathlineto{\pgfqpoint{6.245475in}{11.497655in}}%
\pgfpathlineto{\pgfqpoint{6.286328in}{11.513853in}}%
\pgfpathlineto{\pgfqpoint{6.328666in}{11.528235in}}%
\pgfpathlineto{\pgfqpoint{6.373233in}{11.541031in}}%
\pgfpathlineto{\pgfqpoint{6.420771in}{11.552370in}}%
\pgfpathlineto{\pgfqpoint{6.472022in}{11.562305in}}%
\pgfpathlineto{\pgfqpoint{6.528473in}{11.570952in}}%
\pgfpathlineto{\pgfqpoint{6.591609in}{11.578315in}}%
\pgfpathlineto{\pgfqpoint{6.655488in}{11.583628in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583628in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.117420in}{11.596283in}}%
\pgfpathlineto{\pgfqpoint{4.173871in}{11.593894in}}%
\pgfpathlineto{\pgfqpoint{4.207296in}{11.590387in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{11.585727in}}%
\pgfpathlineto{\pgfqpoint{4.248892in}{11.580072in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{11.573108in}}%
\pgfpathlineto{\pgfqpoint{4.276375in}{11.564762in}}%
\pgfpathlineto{\pgfqpoint{4.287516in}{11.554716in}}%
\pgfpathlineto{\pgfqpoint{4.297915in}{11.542155in}}%
\pgfpathlineto{\pgfqpoint{4.307571in}{11.526708in}}%
\pgfpathlineto{\pgfqpoint{4.316484in}{11.508095in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{11.483935in}}%
\pgfpathlineto{\pgfqpoint{4.333568in}{11.455455in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{11.419234in}}%
\pgfpathlineto{\pgfqpoint{4.349909in}{11.373341in}}%
\pgfpathlineto{\pgfqpoint{4.358823in}{11.309772in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{11.229586in}}%
\pgfpathlineto{\pgfqpoint{4.377392in}{11.121929in}}%
\pgfpathlineto{\pgfqpoint{4.388534in}{10.971202in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{10.725226in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{10.314549in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{10.150772in}}%
\pgfpathlineto{\pgfqpoint{4.453898in}{10.032694in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{9.944115in}}%
\pgfpathlineto{\pgfqpoint{4.474696in}{9.874327in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{9.824213in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{9.788816in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{9.764348in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{9.746572in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{9.735566in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{9.729450in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{9.726793in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{9.726600in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{9.728771in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{9.733253in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{9.741058in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{9.753239in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{9.771121in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{9.796384in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{9.830707in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{9.887976in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{9.892074in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{9.892528in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{9.890321in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{9.879543in}}%
\pgfpathlineto{\pgfqpoint{4.641078in}{9.872845in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{9.863408in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{9.854672in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{9.843089in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{9.827552in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{9.806542in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{9.777067in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{9.722617in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{9.678323in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{9.653890in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{9.636519in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{9.623524in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{9.614275in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{9.607705in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{9.603268in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{9.600895in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{9.600464in}}%
\pgfpathlineto{\pgfqpoint{4.918134in}{9.602263in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{9.606407in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{9.612800in}}%
\pgfpathlineto{\pgfqpoint{4.976813in}{9.621063in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{9.631041in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{9.643603in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{9.658923in}}%
\pgfpathlineto{\pgfqpoint{5.045891in}{9.677896in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{9.701796in}}%
\pgfpathlineto{\pgfqpoint{5.086001in}{9.731165in}}%
\pgfpathlineto{\pgfqpoint{5.109027in}{9.767645in}}%
\pgfpathlineto{\pgfqpoint{5.134282in}{9.811996in}}%
\pgfpathlineto{\pgfqpoint{5.161021in}{9.863643in}}%
\pgfpathlineto{\pgfqpoint{5.188504in}{9.921694in}}%
\pgfpathlineto{\pgfqpoint{5.217473in}{9.988207in}}%
\pgfpathlineto{\pgfqpoint{5.249412in}{10.067319in}}%
\pgfpathlineto{\pgfqpoint{5.285808in}{10.163640in}}%
\pgfpathlineto{\pgfqpoint{5.332603in}{10.294278in}}%
\pgfpathlineto{\pgfqpoint{5.461103in}{10.656590in}}%
\pgfpathlineto{\pgfqpoint{5.500470in}{10.758916in}}%
\pgfpathlineto{\pgfqpoint{5.535381in}{10.843602in}}%
\pgfpathlineto{\pgfqpoint{5.567320in}{10.915450in}}%
\pgfpathlineto{\pgfqpoint{5.598517in}{10.980195in}}%
\pgfpathlineto{\pgfqpoint{5.628971in}{11.038242in}}%
\pgfpathlineto{\pgfqpoint{5.658682in}{11.090133in}}%
\pgfpathlineto{\pgfqpoint{5.688393in}{11.137612in}}%
\pgfpathlineto{\pgfqpoint{5.718104in}{11.181001in}}%
\pgfpathlineto{\pgfqpoint{5.748558in}{11.221595in}}%
\pgfpathlineto{\pgfqpoint{5.779754in}{11.259480in}}%
\pgfpathlineto{\pgfqpoint{5.811694in}{11.294731in}}%
\pgfpathlineto{\pgfqpoint{5.843633in}{11.326678in}}%
\pgfpathlineto{\pgfqpoint{5.876315in}{11.356298in}}%
\pgfpathlineto{\pgfqpoint{5.910483in}{11.384250in}}%
\pgfpathlineto{\pgfqpoint{5.945394in}{11.409974in}}%
\pgfpathlineto{\pgfqpoint{5.981790in}{11.434008in}}%
\pgfpathlineto{\pgfqpoint{6.018928in}{11.455855in}}%
\pgfpathlineto{\pgfqpoint{6.056810in}{11.475581in}}%
\pgfpathlineto{\pgfqpoint{6.096177in}{11.493578in}}%
\pgfpathlineto{\pgfqpoint{6.137030in}{11.509817in}}%
\pgfpathlineto{\pgfqpoint{6.180111in}{11.524527in}}%
\pgfpathlineto{\pgfqpoint{6.225420in}{11.537632in}}%
\pgfpathlineto{\pgfqpoint{6.273701in}{11.549273in}}%
\pgfpathlineto{\pgfqpoint{6.325695in}{11.559518in}}%
\pgfpathlineto{\pgfqpoint{6.382889in}{11.568494in}}%
\pgfpathlineto{\pgfqpoint{6.446768in}{11.576213in}}%
\pgfpathlineto{\pgfqpoint{6.518817in}{11.582631in}}%
\pgfpathlineto{\pgfqpoint{6.546300in}{11.583630in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583630in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{11.596279in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{11.593886in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{11.590379in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{11.585720in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{11.580080in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{11.572618in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{11.564084in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{11.553755in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{11.541719in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{11.527103in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{11.509684in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{11.487307in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{11.458499in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{11.421470in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{11.374177in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{11.314545in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{11.234135in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{11.120326in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{10.949710in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{10.553870in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{10.436833in}}%
\pgfpathlineto{\pgfqpoint{4.814888in}{10.348292in}}%
\pgfpathlineto{\pgfqpoint{4.825286in}{10.283212in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{10.236249in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{10.202858in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{10.177659in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{10.160728in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{10.148859in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{10.141855in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{10.137967in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{10.136776in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{10.137906in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{10.141422in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{10.148097in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{10.159161in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{10.178469in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{10.217715in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{10.229283in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{10.235531in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{10.238542in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{10.239154in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{10.237533in}}%
\pgfpathlineto{\pgfqpoint{5.036978in}{10.233552in}}%
\pgfpathlineto{\pgfqpoint{5.045148in}{10.227129in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{10.217303in}}%
\pgfpathlineto{\pgfqpoint{5.063718in}{10.203381in}}%
\pgfpathlineto{\pgfqpoint{5.074859in}{10.183264in}}%
\pgfpathlineto{\pgfqpoint{5.087487in}{10.155654in}}%
\pgfpathlineto{\pgfqpoint{5.102342in}{10.117630in}}%
\pgfpathlineto{\pgfqpoint{5.121654in}{10.061697in}}%
\pgfpathlineto{\pgfqpoint{5.206331in}{9.808149in}}%
\pgfpathlineto{\pgfqpoint{5.236042in}{9.731502in}}%
\pgfpathlineto{\pgfqpoint{5.305120in}{9.562092in}}%
\pgfpathlineto{\pgfqpoint{5.362314in}{9.424869in}}%
\pgfpathlineto{\pgfqpoint{5.394996in}{9.352418in}}%
\pgfpathlineto{\pgfqpoint{5.425450in}{9.290319in}}%
\pgfpathlineto{\pgfqpoint{5.455904in}{9.233282in}}%
\pgfpathlineto{\pgfqpoint{5.486358in}{9.180955in}}%
\pgfpathlineto{\pgfqpoint{5.516069in}{9.134257in}}%
\pgfpathlineto{\pgfqpoint{5.545037in}{9.092841in}}%
\pgfpathlineto{\pgfqpoint{5.573263in}{9.056388in}}%
\pgfpathlineto{\pgfqpoint{5.600745in}{9.024551in}}%
\pgfpathlineto{\pgfqpoint{5.627485in}{8.996953in}}%
\pgfpathlineto{\pgfqpoint{5.654225in}{8.972511in}}%
\pgfpathlineto{\pgfqpoint{5.680965in}{8.951029in}}%
\pgfpathlineto{\pgfqpoint{5.708448in}{8.931826in}}%
\pgfpathlineto{\pgfqpoint{5.735931in}{8.915304in}}%
\pgfpathlineto{\pgfqpoint{5.764156in}{8.900881in}}%
\pgfpathlineto{\pgfqpoint{5.793867in}{8.888158in}}%
\pgfpathlineto{\pgfqpoint{5.825807in}{8.876891in}}%
\pgfpathlineto{\pgfqpoint{5.860717in}{8.866982in}}%
\pgfpathlineto{\pgfqpoint{5.898599in}{8.858582in}}%
\pgfpathlineto{\pgfqpoint{5.940937in}{8.851512in}}%
\pgfpathlineto{\pgfqpoint{5.980304in}{8.847000in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847000in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.216210in}{11.596285in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{11.593884in}}%
\pgfpathlineto{\pgfqpoint{4.302372in}{11.590396in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{11.585710in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{11.580087in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{11.573234in}}%
\pgfpathlineto{\pgfqpoint{4.368479in}{11.565142in}}%
\pgfpathlineto{\pgfqpoint{4.379621in}{11.554766in}}%
\pgfpathlineto{\pgfqpoint{4.389277in}{11.542719in}}%
\pgfpathlineto{\pgfqpoint{4.398190in}{11.528154in}}%
\pgfpathlineto{\pgfqpoint{4.407103in}{11.509144in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{11.486544in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{11.457453in}}%
\pgfpathlineto{\pgfqpoint{4.431615in}{11.419978in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{11.371828in}}%
\pgfpathlineto{\pgfqpoint{4.447956in}{11.310414in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{11.225255in}}%
\pgfpathlineto{\pgfqpoint{4.466525in}{11.108816in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{10.954915in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{10.709226in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{10.197018in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{10.016422in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{9.877843in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{9.773243in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{9.694847in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{9.632647in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{9.591222in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{9.565496in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{9.553506in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{9.549289in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{9.549237in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{9.552098in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{9.562558in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{9.601548in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{9.685423in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{9.707214in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{9.720367in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{9.728828in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{9.733514in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{9.735570in}}%
\pgfpathlineto{\pgfqpoint{4.747295in}{9.735404in}}%
\pgfpathlineto{\pgfqpoint{4.755465in}{9.733000in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{9.727882in}}%
\pgfpathlineto{\pgfqpoint{4.774035in}{9.719571in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{9.706797in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{9.687813in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{9.657170in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{9.588702in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{9.566123in}}%
\pgfpathlineto{\pgfqpoint{4.889165in}{9.549373in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{9.537510in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{9.528518in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{9.521746in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{9.517058in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{9.513867in}}%
\pgfpathlineto{\pgfqpoint{4.984241in}{9.512373in}}%
\pgfpathlineto{\pgfqpoint{5.009495in}{9.512841in}}%
\pgfpathlineto{\pgfqpoint{5.034007in}{9.515477in}}%
\pgfpathlineto{\pgfqpoint{5.054804in}{9.519877in}}%
\pgfpathlineto{\pgfqpoint{5.074117in}{9.526190in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{9.534890in}}%
\pgfpathlineto{\pgfqpoint{5.112741in}{9.546018in}}%
\pgfpathlineto{\pgfqpoint{5.133539in}{9.560605in}}%
\pgfpathlineto{\pgfqpoint{5.155822in}{9.579034in}}%
\pgfpathlineto{\pgfqpoint{5.179591in}{9.601698in}}%
\pgfpathlineto{\pgfqpoint{5.204103in}{9.628218in}}%
\pgfpathlineto{\pgfqpoint{5.229357in}{9.658843in}}%
\pgfpathlineto{\pgfqpoint{5.256097in}{9.694881in}}%
\pgfpathlineto{\pgfqpoint{5.283580in}{9.735734in}}%
\pgfpathlineto{\pgfqpoint{5.312548in}{9.782810in}}%
\pgfpathlineto{\pgfqpoint{5.344487in}{9.839075in}}%
\pgfpathlineto{\pgfqpoint{5.380141in}{9.906562in}}%
\pgfpathlineto{\pgfqpoint{5.421736in}{9.990277in}}%
\pgfpathlineto{\pgfqpoint{5.475216in}{10.103260in}}%
\pgfpathlineto{\pgfqpoint{5.626000in}{10.424714in}}%
\pgfpathlineto{\pgfqpoint{5.677994in}{10.528531in}}%
\pgfpathlineto{\pgfqpoint{5.728503in}{10.624453in}}%
\pgfpathlineto{\pgfqpoint{5.780497in}{10.718438in}}%
\pgfpathlineto{\pgfqpoint{5.831749in}{10.806575in}}%
\pgfpathlineto{\pgfqpoint{5.883000in}{10.890249in}}%
\pgfpathlineto{\pgfqpoint{5.934252in}{10.969680in}}%
\pgfpathlineto{\pgfqpoint{5.984018in}{11.042885in}}%
\pgfpathlineto{\pgfqpoint{6.030813in}{11.107920in}}%
\pgfpathlineto{\pgfqpoint{6.074637in}{11.165138in}}%
\pgfpathlineto{\pgfqpoint{6.116232in}{11.215866in}}%
\pgfpathlineto{\pgfqpoint{6.156342in}{11.261296in}}%
\pgfpathlineto{\pgfqpoint{6.194967in}{11.301686in}}%
\pgfpathlineto{\pgfqpoint{6.232105in}{11.337367in}}%
\pgfpathlineto{\pgfqpoint{6.269244in}{11.369965in}}%
\pgfpathlineto{\pgfqpoint{6.305640in}{11.398975in}}%
\pgfpathlineto{\pgfqpoint{6.342036in}{11.425165in}}%
\pgfpathlineto{\pgfqpoint{6.378432in}{11.448653in}}%
\pgfpathlineto{\pgfqpoint{6.415571in}{11.469981in}}%
\pgfpathlineto{\pgfqpoint{6.453453in}{11.489158in}}%
\pgfpathlineto{\pgfqpoint{6.492077in}{11.506236in}}%
\pgfpathlineto{\pgfqpoint{6.532187in}{11.521554in}}%
\pgfpathlineto{\pgfqpoint{6.574525in}{11.535316in}}%
\pgfpathlineto{\pgfqpoint{6.619092in}{11.547441in}}%
\pgfpathlineto{\pgfqpoint{6.666630in}{11.558062in}}%
\pgfpathlineto{\pgfqpoint{6.718624in}{11.567368in}}%
\pgfpathlineto{\pgfqpoint{6.775818in}{11.575308in}}%
\pgfpathlineto{\pgfqpoint{6.840439in}{11.581985in}}%
\pgfpathlineto{\pgfqpoint{6.871636in}{11.583623in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583623in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.303115in}{11.596277in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{11.593906in}}%
\pgfpathlineto{\pgfqpoint{4.390762in}{11.590440in}}%
\pgfpathlineto{\pgfqpoint{4.413788in}{11.585912in}}%
\pgfpathlineto{\pgfqpoint{4.431615in}{11.580243in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{11.573177in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{11.564605in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{11.554964in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{11.543083in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{11.528708in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{11.509919in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{11.487535in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{11.458617in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{11.421146in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{11.372557in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{11.309737in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{11.229164in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{11.116840in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{10.975662in}}%
\pgfpathlineto{\pgfqpoint{4.574228in}{10.773854in}}%
\pgfpathlineto{\pgfqpoint{4.589084in}{10.434291in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{10.175651in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{10.101988in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{10.065553in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{10.025657in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{9.970065in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{9.937098in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{9.916395in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{9.903065in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{9.895150in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{9.890709in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{9.889384in}}%
\pgfpathlineto{\pgfqpoint{4.681188in}{9.890252in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{9.893538in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{9.899685in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{9.909982in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{9.926419in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{9.952636in}}%
\pgfpathlineto{\pgfqpoint{4.788148in}{10.059469in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{10.075920in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{10.086084in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{10.092457in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{10.095389in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{10.095985in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{10.094216in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{10.090100in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{10.083014in}}%
\pgfpathlineto{\pgfqpoint{4.872081in}{10.072457in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{10.056919in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{10.034300in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{9.999346in}}%
\pgfpathlineto{\pgfqpoint{4.973842in}{9.879024in}}%
\pgfpathlineto{\pgfqpoint{4.990926in}{9.851273in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{9.828855in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{9.810089in}}%
\pgfpathlineto{\pgfqpoint{5.042177in}{9.792229in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{9.773324in}}%
\pgfpathlineto{\pgfqpoint{5.109027in}{9.740877in}}%
\pgfpathlineto{\pgfqpoint{5.154337in}{9.709419in}}%
\pgfpathlineto{\pgfqpoint{5.180334in}{9.694023in}}%
\pgfpathlineto{\pgfqpoint{5.204103in}{9.682537in}}%
\pgfpathlineto{\pgfqpoint{5.227871in}{9.673584in}}%
\pgfpathlineto{\pgfqpoint{5.253869in}{9.666259in}}%
\pgfpathlineto{\pgfqpoint{5.282837in}{9.660473in}}%
\pgfpathlineto{\pgfqpoint{5.315519in}{9.656261in}}%
\pgfpathlineto{\pgfqpoint{5.352658in}{9.653765in}}%
\pgfpathlineto{\pgfqpoint{5.395739in}{9.653161in}}%
\pgfpathlineto{\pgfqpoint{5.559893in}{9.653193in}}%
\pgfpathlineto{\pgfqpoint{5.597774in}{9.649507in}}%
\pgfpathlineto{\pgfqpoint{5.634913in}{9.643640in}}%
\pgfpathlineto{\pgfqpoint{5.671309in}{9.635630in}}%
\pgfpathlineto{\pgfqpoint{5.709933in}{9.624809in}}%
\pgfpathlineto{\pgfqpoint{5.753757in}{9.610117in}}%
\pgfpathlineto{\pgfqpoint{5.805752in}{9.590315in}}%
\pgfpathlineto{\pgfqpoint{5.860717in}{9.566839in}}%
\pgfpathlineto{\pgfqpoint{5.940194in}{9.530144in}}%
\pgfpathlineto{\pgfqpoint{6.091721in}{9.460253in}}%
\pgfpathlineto{\pgfqpoint{6.194967in}{9.415600in}}%
\pgfpathlineto{\pgfqpoint{6.324210in}{9.362572in}}%
\pgfpathlineto{\pgfqpoint{6.454938in}{9.311863in}}%
\pgfpathlineto{\pgfqpoint{6.597551in}{9.259182in}}%
\pgfpathlineto{\pgfqpoint{6.720110in}{9.216636in}}%
\pgfpathlineto{\pgfqpoint{6.889463in}{9.160260in}}%
\pgfpathlineto{\pgfqpoint{7.047674in}{9.110516in}}%
\pgfpathlineto{\pgfqpoint{7.190287in}{9.068082in}}%
\pgfpathlineto{\pgfqpoint{7.294276in}{9.039447in}}%
\pgfpathlineto{\pgfqpoint{7.392322in}{9.014729in}}%
\pgfpathlineto{\pgfqpoint{7.509681in}{8.987707in}}%
\pgfpathlineto{\pgfqpoint{7.630011in}{8.962683in}}%
\pgfpathlineto{\pgfqpoint{7.743656in}{8.941513in}}%
\pgfpathlineto{\pgfqpoint{7.866957in}{8.920872in}}%
\pgfpathlineto{\pgfqpoint{7.982830in}{8.903780in}}%
\pgfpathlineto{\pgfqpoint{8.102417in}{8.888223in}}%
\pgfpathlineto{\pgfqpoint{8.224975in}{8.874654in}}%
\pgfpathlineto{\pgfqpoint{8.349761in}{8.863181in}}%
\pgfpathlineto{\pgfqpoint{8.475291in}{8.853857in}}%
\pgfpathlineto{\pgfqpoint{8.597106in}{8.847068in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847068in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{3.835908in}{11.596286in}}%
\pgfpathlineto{\pgfqpoint{3.891616in}{11.593929in}}%
\pgfpathlineto{\pgfqpoint{3.925041in}{11.590432in}}%
\pgfpathlineto{\pgfqpoint{3.948810in}{11.585772in}}%
\pgfpathlineto{\pgfqpoint{3.966637in}{11.580104in}}%
\pgfpathlineto{\pgfqpoint{3.981492in}{11.573100in}}%
\pgfpathlineto{\pgfqpoint{3.994119in}{11.564696in}}%
\pgfpathlineto{\pgfqpoint{4.005261in}{11.554581in}}%
\pgfpathlineto{\pgfqpoint{4.015660in}{11.541945in}}%
\pgfpathlineto{\pgfqpoint{4.025316in}{11.526429in}}%
\pgfpathlineto{\pgfqpoint{4.034229in}{11.507761in}}%
\pgfpathlineto{\pgfqpoint{4.043143in}{11.483564in}}%
\pgfpathlineto{\pgfqpoint{4.052056in}{11.452128in}}%
\pgfpathlineto{\pgfqpoint{4.060227in}{11.415132in}}%
\pgfpathlineto{\pgfqpoint{4.069140in}{11.363496in}}%
\pgfpathlineto{\pgfqpoint{4.078053in}{11.297436in}}%
\pgfpathlineto{\pgfqpoint{4.086967in}{11.214441in}}%
\pgfpathlineto{\pgfqpoint{4.096623in}{11.103720in}}%
\pgfpathlineto{\pgfqpoint{4.108507in}{10.939254in}}%
\pgfpathlineto{\pgfqpoint{4.127076in}{10.644393in}}%
\pgfpathlineto{\pgfqpoint{4.146389in}{10.349427in}}%
\pgfpathlineto{\pgfqpoint{4.159016in}{10.189795in}}%
\pgfpathlineto{\pgfqpoint{4.170158in}{10.076053in}}%
\pgfpathlineto{\pgfqpoint{4.180556in}{9.991980in}}%
\pgfpathlineto{\pgfqpoint{4.190212in}{9.931030in}}%
\pgfpathlineto{\pgfqpoint{4.199126in}{9.887549in}}%
\pgfpathlineto{\pgfqpoint{4.208039in}{9.854689in}}%
\pgfpathlineto{\pgfqpoint{4.216210in}{9.832663in}}%
\pgfpathlineto{\pgfqpoint{4.223637in}{9.818512in}}%
\pgfpathlineto{\pgfqpoint{4.230322in}{9.810009in}}%
\pgfpathlineto{\pgfqpoint{4.237007in}{9.805089in}}%
\pgfpathlineto{\pgfqpoint{4.242950in}{9.803428in}}%
\pgfpathlineto{\pgfqpoint{4.248892in}{9.804085in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{9.807338in}}%
\pgfpathlineto{\pgfqpoint{4.263005in}{9.813774in}}%
\pgfpathlineto{\pgfqpoint{4.271175in}{9.823919in}}%
\pgfpathlineto{\pgfqpoint{4.280831in}{9.839543in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{9.863398in}}%
\pgfpathlineto{\pgfqpoint{4.306828in}{9.897134in}}%
\pgfpathlineto{\pgfqpoint{4.324655in}{9.945967in}}%
\pgfpathlineto{\pgfqpoint{4.352138in}{10.028800in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{10.208813in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{10.304630in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{10.369187in}}%
\pgfpathlineto{\pgfqpoint{4.477667in}{10.434123in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{10.505453in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{10.587564in}}%
\pgfpathlineto{\pgfqpoint{4.524462in}{10.682119in}}%
\pgfpathlineto{\pgfqpoint{4.540803in}{10.795466in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{10.945963in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{11.190227in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{11.227917in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{11.239845in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{11.241547in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{11.239799in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{11.232490in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{11.206109in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{11.149071in}}%
\pgfpathlineto{\pgfqpoint{4.629193in}{11.119058in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{11.097932in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{11.083238in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{11.073268in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{11.067001in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{11.063705in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{11.062837in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{11.064202in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{11.068023in}}%
\pgfpathlineto{\pgfqpoint{4.701243in}{11.074995in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{11.086319in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{11.103512in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{11.130081in}}%
\pgfpathlineto{\pgfqpoint{4.777749in}{11.169089in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{11.219465in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{11.301020in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{11.368579in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{11.409554in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{11.442340in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{11.468715in}}%
\pgfpathlineto{\pgfqpoint{5.001325in}{11.491015in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{11.510248in}}%
\pgfpathlineto{\pgfqpoint{5.045891in}{11.526606in}}%
\pgfpathlineto{\pgfqpoint{5.068917in}{11.540758in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{11.552759in}}%
\pgfpathlineto{\pgfqpoint{5.117940in}{11.563007in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{11.571713in}}%
\pgfpathlineto{\pgfqpoint{5.175877in}{11.578975in}}%
\pgfpathlineto{\pgfqpoint{5.204103in}{11.583677in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583677in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{11.596274in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{11.593899in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{11.590451in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{11.585957in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{11.580434in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{11.573942in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{11.564771in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{11.551136in}}%
\pgfpathlineto{\pgfqpoint{4.634393in}{11.539312in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{11.525866in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{11.508449in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{11.487765in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{11.461393in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{11.427867in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{11.385537in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{11.327861in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{11.256354in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{11.156230in}}%
\pgfpathlineto{\pgfqpoint{4.733925in}{11.006814in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{10.609677in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{10.502159in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{10.425837in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{10.369491in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{10.328673in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{10.297494in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{10.276082in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{10.261805in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{10.251951in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{10.246330in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{10.243477in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{10.243042in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{10.244967in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{10.249496in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{10.257389in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{10.270620in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{10.293287in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{10.328886in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{10.341809in}}%
\pgfpathlineto{\pgfqpoint{4.987212in}{10.349110in}}%
\pgfpathlineto{\pgfqpoint{4.996868in}{10.352851in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{10.353857in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{10.352513in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{10.348859in}}%
\pgfpathlineto{\pgfqpoint{5.030293in}{10.342798in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{10.333378in}}%
\pgfpathlineto{\pgfqpoint{5.048862in}{10.319864in}}%
\pgfpathlineto{\pgfqpoint{5.060004in}{10.300103in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{10.272676in}}%
\pgfpathlineto{\pgfqpoint{5.086744in}{10.236427in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{10.183968in}}%
\pgfpathlineto{\pgfqpoint{5.130568in}{10.099470in}}%
\pgfpathlineto{\pgfqpoint{5.181819in}{9.931962in}}%
\pgfpathlineto{\pgfqpoint{5.212273in}{9.841273in}}%
\pgfpathlineto{\pgfqpoint{5.261296in}{9.703930in}}%
\pgfpathlineto{\pgfqpoint{5.380883in}{9.373615in}}%
\pgfpathlineto{\pgfqpoint{5.409852in}{9.303278in}}%
\pgfpathlineto{\pgfqpoint{5.438077in}{9.240469in}}%
\pgfpathlineto{\pgfqpoint{5.466303in}{9.183102in}}%
\pgfpathlineto{\pgfqpoint{5.493785in}{9.132280in}}%
\pgfpathlineto{\pgfqpoint{5.519783in}{9.088746in}}%
\pgfpathlineto{\pgfqpoint{5.545037in}{9.050710in}}%
\pgfpathlineto{\pgfqpoint{5.569549in}{9.017773in}}%
\pgfpathlineto{\pgfqpoint{5.593317in}{8.989486in}}%
\pgfpathlineto{\pgfqpoint{5.617086in}{8.964647in}}%
\pgfpathlineto{\pgfqpoint{5.640855in}{8.943021in}}%
\pgfpathlineto{\pgfqpoint{5.664624in}{8.924349in}}%
\pgfpathlineto{\pgfqpoint{5.689136in}{8.907906in}}%
\pgfpathlineto{\pgfqpoint{5.714390in}{8.893646in}}%
\pgfpathlineto{\pgfqpoint{5.740387in}{8.881476in}}%
\pgfpathlineto{\pgfqpoint{5.768613in}{8.870764in}}%
\pgfpathlineto{\pgfqpoint{5.799067in}{8.861643in}}%
\pgfpathlineto{\pgfqpoint{5.832492in}{8.853974in}}%
\pgfpathlineto{\pgfqpoint{5.870373in}{8.847594in}}%
\pgfpathlineto{\pgfqpoint{5.882258in}{8.847027in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847027in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.193184in}{11.596279in}}%
\pgfpathlineto{\pgfqpoint{4.251120in}{11.593888in}}%
\pgfpathlineto{\pgfqpoint{4.285288in}{11.590392in}}%
\pgfpathlineto{\pgfqpoint{4.309057in}{11.585876in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{11.580177in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{11.573427in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{11.565384in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{11.555759in}}%
\pgfpathlineto{\pgfqpoint{4.376649in}{11.543801in}}%
\pgfpathlineto{\pgfqpoint{4.386305in}{11.529195in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{11.511710in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{11.489155in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{11.459982in}}%
\pgfpathlineto{\pgfqpoint{4.421959in}{11.422235in}}%
\pgfpathlineto{\pgfqpoint{4.430872in}{11.373563in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{11.311344in}}%
\pgfpathlineto{\pgfqpoint{4.448699in}{11.233001in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{11.127757in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{10.979765in}}%
\pgfpathlineto{\pgfqpoint{4.483609in}{10.759540in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{10.213231in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{10.040917in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{9.906760in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{9.803558in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{9.719827in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{9.657040in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{9.614712in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{9.591500in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{9.583638in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{9.582187in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{9.583435in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{9.587936in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{9.606791in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{9.640465in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{9.699922in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{9.737998in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{9.761316in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{9.776348in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{9.785534in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{9.791120in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{9.793453in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{9.793493in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{9.791204in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{9.786611in}}%
\pgfpathlineto{\pgfqpoint{4.774035in}{9.779072in}}%
\pgfpathlineto{\pgfqpoint{4.784434in}{9.767195in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{9.750085in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{9.724596in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{9.678638in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{9.619295in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{9.590236in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{9.568972in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{9.552479in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{9.539369in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{9.528645in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{9.519222in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{9.509795in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{9.497865in}}%
\pgfpathlineto{\pgfqpoint{5.056290in}{9.488259in}}%
\pgfpathlineto{\pgfqpoint{5.080802in}{9.483748in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{9.481922in}}%
\pgfpathlineto{\pgfqpoint{5.124625in}{9.482386in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{9.485165in}}%
\pgfpathlineto{\pgfqpoint{5.172906in}{9.490555in}}%
\pgfpathlineto{\pgfqpoint{5.201131in}{9.498968in}}%
\pgfpathlineto{\pgfqpoint{5.231585in}{9.510406in}}%
\pgfpathlineto{\pgfqpoint{5.264267in}{9.525060in}}%
\pgfpathlineto{\pgfqpoint{5.298435in}{9.542830in}}%
\pgfpathlineto{\pgfqpoint{5.337802in}{9.565938in}}%
\pgfpathlineto{\pgfqpoint{5.392025in}{9.600593in}}%
\pgfpathlineto{\pgfqpoint{5.486358in}{9.660976in}}%
\pgfpathlineto{\pgfqpoint{5.527210in}{9.684315in}}%
\pgfpathlineto{\pgfqpoint{5.561378in}{9.701345in}}%
\pgfpathlineto{\pgfqpoint{5.592575in}{9.714422in}}%
\pgfpathlineto{\pgfqpoint{5.622286in}{9.724480in}}%
\pgfpathlineto{\pgfqpoint{5.651254in}{9.731919in}}%
\pgfpathlineto{\pgfqpoint{5.679480in}{9.736886in}}%
\pgfpathlineto{\pgfqpoint{5.708448in}{9.739711in}}%
\pgfpathlineto{\pgfqpoint{5.738159in}{9.740368in}}%
\pgfpathlineto{\pgfqpoint{5.770841in}{9.738813in}}%
\pgfpathlineto{\pgfqpoint{5.804266in}{9.734978in}}%
\pgfpathlineto{\pgfqpoint{5.837691in}{9.728792in}}%
\pgfpathlineto{\pgfqpoint{5.874087in}{9.719697in}}%
\pgfpathlineto{\pgfqpoint{5.912711in}{9.707675in}}%
\pgfpathlineto{\pgfqpoint{5.958021in}{9.691204in}}%
\pgfpathlineto{\pgfqpoint{6.012243in}{9.668787in}}%
\pgfpathlineto{\pgfqpoint{6.072408in}{9.641357in}}%
\pgfpathlineto{\pgfqpoint{6.137773in}{9.608841in}}%
\pgfpathlineto{\pgfqpoint{6.203880in}{9.573169in}}%
\pgfpathlineto{\pgfqpoint{6.267759in}{9.536183in}}%
\pgfpathlineto{\pgfqpoint{6.342779in}{9.489949in}}%
\pgfpathlineto{\pgfqpoint{6.417057in}{9.441622in}}%
\pgfpathlineto{\pgfqpoint{6.504704in}{9.381887in}}%
\pgfpathlineto{\pgfqpoint{6.812957in}{9.168771in}}%
\pgfpathlineto{\pgfqpoint{6.885749in}{9.121631in}}%
\pgfpathlineto{\pgfqpoint{6.956313in}{9.078683in}}%
\pgfpathlineto{\pgfqpoint{7.017220in}{9.044190in}}%
\pgfpathlineto{\pgfqpoint{7.076642in}{9.013179in}}%
\pgfpathlineto{\pgfqpoint{7.132351in}{8.986586in}}%
\pgfpathlineto{\pgfqpoint{7.188059in}{8.962469in}}%
\pgfpathlineto{\pgfqpoint{7.240053in}{8.942493in}}%
\pgfpathlineto{\pgfqpoint{7.291305in}{8.925085in}}%
\pgfpathlineto{\pgfqpoint{7.344785in}{8.909262in}}%
\pgfpathlineto{\pgfqpoint{7.400493in}{8.895162in}}%
\pgfpathlineto{\pgfqpoint{7.459915in}{8.882480in}}%
\pgfpathlineto{\pgfqpoint{7.521566in}{8.871601in}}%
\pgfpathlineto{\pgfqpoint{7.588415in}{8.862115in}}%
\pgfpathlineto{\pgfqpoint{7.659722in}{8.854264in}}%
\pgfpathlineto{\pgfqpoint{7.740685in}{8.847625in}}%
\pgfpathlineto{\pgfqpoint{7.764453in}{8.847044in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847044in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.060227in}{11.596290in}}%
\pgfpathlineto{\pgfqpoint{4.115192in}{11.593915in}}%
\pgfpathlineto{\pgfqpoint{4.147874in}{11.590426in}}%
\pgfpathlineto{\pgfqpoint{4.170900in}{11.585849in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{11.580106in}}%
\pgfpathlineto{\pgfqpoint{4.203582in}{11.572973in}}%
\pgfpathlineto{\pgfqpoint{4.216210in}{11.564373in}}%
\pgfpathlineto{\pgfqpoint{4.227351in}{11.553968in}}%
\pgfpathlineto{\pgfqpoint{4.237007in}{11.541963in}}%
\pgfpathlineto{\pgfqpoint{4.245921in}{11.527537in}}%
\pgfpathlineto{\pgfqpoint{4.254834in}{11.508826in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{11.484433in}}%
\pgfpathlineto{\pgfqpoint{4.271918in}{11.455530in}}%
\pgfpathlineto{\pgfqpoint{4.280088in}{11.418562in}}%
\pgfpathlineto{\pgfqpoint{4.288259in}{11.371436in}}%
\pgfpathlineto{\pgfqpoint{4.297172in}{11.305736in}}%
\pgfpathlineto{\pgfqpoint{4.306086in}{11.222359in}}%
\pgfpathlineto{\pgfqpoint{4.315742in}{11.109922in}}%
\pgfpathlineto{\pgfqpoint{4.326883in}{10.952316in}}%
\pgfpathlineto{\pgfqpoint{4.343224in}{10.684189in}}%
\pgfpathlineto{\pgfqpoint{4.365508in}{10.323914in}}%
\pgfpathlineto{\pgfqpoint{4.378135in}{10.156083in}}%
\pgfpathlineto{\pgfqpoint{4.389277in}{10.036582in}}%
\pgfpathlineto{\pgfqpoint{4.399675in}{9.948231in}}%
\pgfpathlineto{\pgfqpoint{4.409332in}{9.884044in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{9.834722in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{9.800525in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{9.777429in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{9.762434in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{9.753295in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{9.747885in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{9.745936in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{9.746468in}}%
\pgfpathlineto{\pgfqpoint{4.474696in}{9.749303in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{9.755051in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{9.764390in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{9.779383in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{9.801711in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{9.831113in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{9.868707in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{9.916222in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{9.972838in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{10.040339in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{10.125151in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{10.240417in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{10.248677in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.249438in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{10.247644in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{10.240335in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{10.211347in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{10.154422in}}%
\pgfpathlineto{\pgfqpoint{4.634393in}{10.110390in}}%
\pgfpathlineto{\pgfqpoint{4.647020in}{10.066775in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{10.020926in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{9.977316in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{9.939642in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{9.910470in}}%
\pgfpathlineto{\pgfqpoint{4.727240in}{9.887377in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{9.869560in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{9.856172in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{9.845947in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{9.838989in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{9.834457in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{9.832167in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{9.832015in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{9.834037in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{9.838386in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{9.845337in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{9.854741in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{9.866736in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{9.882304in}}%
\pgfpathlineto{\pgfqpoint{4.922590in}{9.901085in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{9.924331in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{9.952596in}}%
\pgfpathlineto{\pgfqpoint{4.974585in}{9.987866in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{10.029411in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{10.081262in}}%
\pgfpathlineto{\pgfqpoint{5.038463in}{10.142583in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{10.218349in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{10.312084in}}%
\pgfpathlineto{\pgfqpoint{5.131310in}{10.437102in}}%
\pgfpathlineto{\pgfqpoint{5.195932in}{10.664142in}}%
\pgfpathlineto{\pgfqpoint{5.248669in}{10.845785in}}%
\pgfpathlineto{\pgfqpoint{5.283580in}{10.958224in}}%
\pgfpathlineto{\pgfqpoint{5.313291in}{11.046691in}}%
\pgfpathlineto{\pgfqpoint{5.340031in}{11.119654in}}%
\pgfpathlineto{\pgfqpoint{5.365285in}{11.182326in}}%
\pgfpathlineto{\pgfqpoint{5.389054in}{11.235625in}}%
\pgfpathlineto{\pgfqpoint{5.412080in}{11.282050in}}%
\pgfpathlineto{\pgfqpoint{5.435106in}{11.323526in}}%
\pgfpathlineto{\pgfqpoint{5.457389in}{11.359192in}}%
\pgfpathlineto{\pgfqpoint{5.479673in}{11.390752in}}%
\pgfpathlineto{\pgfqpoint{5.501956in}{11.418523in}}%
\pgfpathlineto{\pgfqpoint{5.524239in}{11.442846in}}%
\pgfpathlineto{\pgfqpoint{5.547265in}{11.464714in}}%
\pgfpathlineto{\pgfqpoint{5.571034in}{11.484194in}}%
\pgfpathlineto{\pgfqpoint{5.595546in}{11.501391in}}%
\pgfpathlineto{\pgfqpoint{5.621543in}{11.516852in}}%
\pgfpathlineto{\pgfqpoint{5.649026in}{11.530546in}}%
\pgfpathlineto{\pgfqpoint{5.677994in}{11.542505in}}%
\pgfpathlineto{\pgfqpoint{5.709933in}{11.553261in}}%
\pgfpathlineto{\pgfqpoint{5.744844in}{11.562659in}}%
\pgfpathlineto{\pgfqpoint{5.784211in}{11.570921in}}%
\pgfpathlineto{\pgfqpoint{5.829520in}{11.578078in}}%
\pgfpathlineto{\pgfqpoint{5.878544in}{11.583605in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583605in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{11.596275in}}%
\pgfpathlineto{\pgfqpoint{4.369222in}{11.593872in}}%
\pgfpathlineto{\pgfqpoint{4.402647in}{11.590346in}}%
\pgfpathlineto{\pgfqpoint{4.426415in}{11.585660in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{11.579968in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{11.572904in}}%
\pgfpathlineto{\pgfqpoint{4.471725in}{11.564361in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{11.553983in}}%
\pgfpathlineto{\pgfqpoint{4.492523in}{11.541952in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{11.527417in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{11.508436in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{11.485822in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{11.456582in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{11.418615in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{11.369228in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{11.305064in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{11.222234in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{11.116752in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{10.972059in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{10.763846in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.392574in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{10.334396in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{10.268329in}}%
\pgfpathlineto{\pgfqpoint{4.634393in}{10.167566in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{10.113283in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{10.074201in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{10.047434in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{10.030014in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{10.019436in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{10.013679in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{10.011213in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{10.010970in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{10.013052in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{10.017916in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{10.026742in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{10.040354in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{10.061683in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{10.100865in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{10.151394in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{10.173657in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{10.188683in}}%
\pgfpathlineto{\pgfqpoint{4.831971in}{10.197777in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{10.202922in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{10.205337in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{10.205457in}}%
\pgfpathlineto{\pgfqpoint{4.865396in}{10.203240in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{10.198687in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{10.191115in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{10.179997in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{10.163726in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{10.140047in}}%
\pgfpathlineto{\pgfqpoint{4.933732in}{10.104899in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{9.953904in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{9.924039in}}%
\pgfpathlineto{\pgfqpoint{5.039949in}{9.898507in}}%
\pgfpathlineto{\pgfqpoint{5.059261in}{9.874748in}}%
\pgfpathlineto{\pgfqpoint{5.084516in}{9.847405in}}%
\pgfpathlineto{\pgfqpoint{5.181076in}{9.748874in}}%
\pgfpathlineto{\pgfqpoint{5.210045in}{9.722477in}}%
\pgfpathlineto{\pgfqpoint{5.236785in}{9.701101in}}%
\pgfpathlineto{\pgfqpoint{5.265753in}{9.680872in}}%
\pgfpathlineto{\pgfqpoint{5.299178in}{9.660312in}}%
\pgfpathlineto{\pgfqpoint{5.342259in}{9.636537in}}%
\pgfpathlineto{\pgfqpoint{5.400196in}{9.607213in}}%
\pgfpathlineto{\pgfqpoint{5.504184in}{9.555031in}}%
\pgfpathlineto{\pgfqpoint{5.549494in}{9.529455in}}%
\pgfpathlineto{\pgfqpoint{5.590346in}{9.503788in}}%
\pgfpathlineto{\pgfqpoint{5.631942in}{9.474963in}}%
\pgfpathlineto{\pgfqpoint{5.675766in}{9.441814in}}%
\pgfpathlineto{\pgfqpoint{5.727017in}{9.400113in}}%
\pgfpathlineto{\pgfqpoint{5.816893in}{9.323424in}}%
\pgfpathlineto{\pgfqpoint{5.932766in}{9.224689in}}%
\pgfpathlineto{\pgfqpoint{5.991446in}{9.177834in}}%
\pgfpathlineto{\pgfqpoint{6.044183in}{9.138646in}}%
\pgfpathlineto{\pgfqpoint{6.093949in}{9.104436in}}%
\pgfpathlineto{\pgfqpoint{6.142972in}{9.073418in}}%
\pgfpathlineto{\pgfqpoint{6.191995in}{9.044931in}}%
\pgfpathlineto{\pgfqpoint{6.242504in}{9.018226in}}%
\pgfpathlineto{\pgfqpoint{6.293013in}{8.994036in}}%
\pgfpathlineto{\pgfqpoint{6.343522in}{8.972359in}}%
\pgfpathlineto{\pgfqpoint{6.396259in}{8.952188in}}%
\pgfpathlineto{\pgfqpoint{6.449739in}{8.934137in}}%
\pgfpathlineto{\pgfqpoint{6.506190in}{8.917510in}}%
\pgfpathlineto{\pgfqpoint{6.562641in}{8.903201in}}%
\pgfpathlineto{\pgfqpoint{6.623549in}{8.890137in}}%
\pgfpathlineto{\pgfqpoint{6.688170in}{8.878615in}}%
\pgfpathlineto{\pgfqpoint{6.758734in}{8.868362in}}%
\pgfpathlineto{\pgfqpoint{6.835983in}{8.859450in}}%
\pgfpathlineto{\pgfqpoint{6.919916in}{8.852072in}}%
\pgfpathlineto{\pgfqpoint{7.000879in}{8.847062in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847062in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{11.596284in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{11.593929in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{11.590397in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{11.585733in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{11.580004in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{11.572630in}}%
\pgfpathlineto{\pgfqpoint{4.837914in}{11.564221in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{11.554167in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{11.541666in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{11.527561in}}%
\pgfpathlineto{\pgfqpoint{4.880252in}{11.509399in}}%
\pgfpathlineto{\pgfqpoint{4.889165in}{11.487928in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{11.460633in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{11.425973in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{11.382205in}}%
\pgfpathlineto{\pgfqpoint{4.925561in}{11.322469in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{11.248199in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{11.143865in}}%
\pgfpathlineto{\pgfqpoint{4.960472in}{10.987825in}}%
\pgfpathlineto{\pgfqpoint{4.995382in}{10.590925in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{10.485102in}}%
\pgfpathlineto{\pgfqpoint{5.018408in}{10.405295in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{10.346920in}}%
\pgfpathlineto{\pgfqpoint{5.038463in}{10.305135in}}%
\pgfpathlineto{\pgfqpoint{5.047377in}{10.275779in}}%
\pgfpathlineto{\pgfqpoint{5.056290in}{10.254015in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{10.239780in}}%
\pgfpathlineto{\pgfqpoint{5.071888in}{10.230908in}}%
\pgfpathlineto{\pgfqpoint{5.079316in}{10.225365in}}%
\pgfpathlineto{\pgfqpoint{5.086744in}{10.222687in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{10.222456in}}%
\pgfpathlineto{\pgfqpoint{5.102342in}{10.224580in}}%
\pgfpathlineto{\pgfqpoint{5.111255in}{10.229218in}}%
\pgfpathlineto{\pgfqpoint{5.122397in}{10.237625in}}%
\pgfpathlineto{\pgfqpoint{5.137995in}{10.252538in}}%
\pgfpathlineto{\pgfqpoint{5.176620in}{10.290751in}}%
\pgfpathlineto{\pgfqpoint{5.188504in}{10.298914in}}%
\pgfpathlineto{\pgfqpoint{5.198160in}{10.303123in}}%
\pgfpathlineto{\pgfqpoint{5.207074in}{10.304659in}}%
\pgfpathlineto{\pgfqpoint{5.215244in}{10.303775in}}%
\pgfpathlineto{\pgfqpoint{5.223415in}{10.300446in}}%
\pgfpathlineto{\pgfqpoint{5.231585in}{10.294466in}}%
\pgfpathlineto{\pgfqpoint{5.239756in}{10.285666in}}%
\pgfpathlineto{\pgfqpoint{5.248669in}{10.272701in}}%
\pgfpathlineto{\pgfqpoint{5.258325in}{10.254583in}}%
\pgfpathlineto{\pgfqpoint{5.268724in}{10.230306in}}%
\pgfpathlineto{\pgfqpoint{5.280609in}{10.196655in}}%
\pgfpathlineto{\pgfqpoint{5.293979in}{10.151751in}}%
\pgfpathlineto{\pgfqpoint{5.309577in}{10.091132in}}%
\pgfpathlineto{\pgfqpoint{5.328889in}{10.006563in}}%
\pgfpathlineto{\pgfqpoint{5.360086in}{9.858079in}}%
\pgfpathlineto{\pgfqpoint{5.403167in}{9.655241in}}%
\pgfpathlineto{\pgfqpoint{5.431392in}{9.533367in}}%
\pgfpathlineto{\pgfqpoint{5.459618in}{9.421203in}}%
\pgfpathlineto{\pgfqpoint{5.488586in}{9.315182in}}%
\pgfpathlineto{\pgfqpoint{5.514583in}{9.228065in}}%
\pgfpathlineto{\pgfqpoint{5.537609in}{9.158331in}}%
\pgfpathlineto{\pgfqpoint{5.558407in}{9.102273in}}%
\pgfpathlineto{\pgfqpoint{5.577719in}{9.056590in}}%
\pgfpathlineto{\pgfqpoint{5.595546in}{9.019922in}}%
\pgfpathlineto{\pgfqpoint{5.612630in}{8.989558in}}%
\pgfpathlineto{\pgfqpoint{5.629714in}{8.963487in}}%
\pgfpathlineto{\pgfqpoint{5.646797in}{8.941274in}}%
\pgfpathlineto{\pgfqpoint{5.664624in}{8.921699in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{8.905312in}}%
\pgfpathlineto{\pgfqpoint{5.701020in}{8.891151in}}%
\pgfpathlineto{\pgfqpoint{5.721075in}{8.878688in}}%
\pgfpathlineto{\pgfqpoint{5.741873in}{8.868365in}}%
\pgfpathlineto{\pgfqpoint{5.764899in}{8.859480in}}%
\pgfpathlineto{\pgfqpoint{5.790153in}{8.852170in}}%
\pgfpathlineto{\pgfqpoint{5.815408in}{8.847017in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847022in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.119649in}{11.596287in}}%
\pgfpathlineto{\pgfqpoint{4.177585in}{11.593901in}}%
\pgfpathlineto{\pgfqpoint{4.211753in}{11.590406in}}%
\pgfpathlineto{\pgfqpoint{4.235522in}{11.585885in}}%
\pgfpathlineto{\pgfqpoint{4.254091in}{11.580175in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{11.573425in}}%
\pgfpathlineto{\pgfqpoint{4.281574in}{11.565393in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{11.555787in}}%
\pgfpathlineto{\pgfqpoint{4.303115in}{11.543854in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{11.529274in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{11.511814in}}%
\pgfpathlineto{\pgfqpoint{4.330597in}{11.489295in}}%
\pgfpathlineto{\pgfqpoint{4.339511in}{11.460186in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{11.422573in}}%
\pgfpathlineto{\pgfqpoint{4.357337in}{11.374183in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{11.312516in}}%
\pgfpathlineto{\pgfqpoint{4.375164in}{11.235199in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{11.131904in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{10.987661in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{10.763376in}}%
\pgfpathlineto{\pgfqpoint{4.440528in}{10.309389in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{10.152266in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{10.031702in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{9.947139in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{9.880120in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{9.831636in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{9.797077in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{9.771001in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{9.753620in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{9.742633in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{9.736315in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{9.733357in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{9.732793in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{9.734573in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{9.738701in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{9.746213in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{9.758288in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{9.776385in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{9.801942in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{9.845920in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{9.849731in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{9.850351in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{9.850108in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{9.851340in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{9.849343in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{9.845284in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{9.838847in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{9.829188in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{9.815749in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{9.797019in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{9.771085in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{9.729118in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{9.663376in}}%
\pgfpathlineto{\pgfqpoint{4.815630in}{9.636147in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{9.616634in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{9.602622in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{9.591839in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{9.583940in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{9.578227in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{9.574367in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{9.572173in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{9.571864in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{9.573762in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{9.577594in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{9.583238in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{9.591029in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{9.600900in}}%
\pgfpathlineto{\pgfqpoint{5.057033in}{9.613776in}}%
\pgfpathlineto{\pgfqpoint{5.076345in}{9.630594in}}%
\pgfpathlineto{\pgfqpoint{5.097143in}{9.651731in}}%
\pgfpathlineto{\pgfqpoint{5.120169in}{9.678328in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{9.710908in}}%
\pgfpathlineto{\pgfqpoint{5.172163in}{9.749097in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{9.792339in}}%
\pgfpathlineto{\pgfqpoint{5.227871in}{9.840963in}}%
\pgfpathlineto{\pgfqpoint{5.258325in}{9.897922in}}%
\pgfpathlineto{\pgfqpoint{5.292493in}{9.966751in}}%
\pgfpathlineto{\pgfqpoint{5.331860in}{10.051264in}}%
\pgfpathlineto{\pgfqpoint{5.385340in}{10.171823in}}%
\pgfpathlineto{\pgfqpoint{5.501213in}{10.434442in}}%
\pgfpathlineto{\pgfqpoint{5.545037in}{10.527379in}}%
\pgfpathlineto{\pgfqpoint{5.583661in}{10.604157in}}%
\pgfpathlineto{\pgfqpoint{5.620057in}{10.671579in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{10.731673in}}%
\pgfpathlineto{\pgfqpoint{5.689878in}{10.787441in}}%
\pgfpathlineto{\pgfqpoint{5.725532in}{10.840280in}}%
\pgfpathlineto{\pgfqpoint{5.763413in}{10.892402in}}%
\pgfpathlineto{\pgfqpoint{5.802780in}{10.942769in}}%
\pgfpathlineto{\pgfqpoint{5.842148in}{10.989527in}}%
\pgfpathlineto{\pgfqpoint{5.883743in}{11.035569in}}%
\pgfpathlineto{\pgfqpoint{5.929053in}{11.082344in}}%
\pgfpathlineto{\pgfqpoint{5.976590in}{11.128309in}}%
\pgfpathlineto{\pgfqpoint{6.026356in}{11.173386in}}%
\pgfpathlineto{\pgfqpoint{6.076122in}{11.215520in}}%
\pgfpathlineto{\pgfqpoint{6.126631in}{11.255333in}}%
\pgfpathlineto{\pgfqpoint{6.175654in}{11.291161in}}%
\pgfpathlineto{\pgfqpoint{6.224678in}{11.324277in}}%
\pgfpathlineto{\pgfqpoint{6.273701in}{11.354699in}}%
\pgfpathlineto{\pgfqpoint{6.323467in}{11.382950in}}%
\pgfpathlineto{\pgfqpoint{6.373233in}{11.408663in}}%
\pgfpathlineto{\pgfqpoint{6.423742in}{11.432259in}}%
\pgfpathlineto{\pgfqpoint{6.474993in}{11.453765in}}%
\pgfpathlineto{\pgfqpoint{6.527730in}{11.473483in}}%
\pgfpathlineto{\pgfqpoint{6.582696in}{11.491640in}}%
\pgfpathlineto{\pgfqpoint{6.639147in}{11.507941in}}%
\pgfpathlineto{\pgfqpoint{6.698569in}{11.522771in}}%
\pgfpathlineto{\pgfqpoint{6.760962in}{11.536040in}}%
\pgfpathlineto{\pgfqpoint{6.827812in}{11.547952in}}%
\pgfpathlineto{\pgfqpoint{6.899862in}{11.558507in}}%
\pgfpathlineto{\pgfqpoint{6.977853in}{11.567668in}}%
\pgfpathlineto{\pgfqpoint{7.064758in}{11.575593in}}%
\pgfpathlineto{\pgfqpoint{7.162804in}{11.582241in}}%
\pgfpathlineto{\pgfqpoint{7.205885in}{11.583610in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583610in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.378135in}{11.596284in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{11.593902in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{11.590365in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{11.585765in}}%
\pgfpathlineto{\pgfqpoint{4.511092in}{11.580206in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{11.573271in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{11.565366in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{11.555873in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{11.543921in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{11.529046in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{11.510829in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{11.486522in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{11.454154in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{11.401729in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{11.357839in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{11.313726in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{11.260997in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{11.188680in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{11.093113in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{10.948327in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{10.567231in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{10.463112in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{10.384678in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{10.327413in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{10.286559in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{10.258015in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{10.238528in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{10.224543in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{10.215953in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{10.210751in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{10.208586in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{10.208600in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{10.210805in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{10.215875in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{10.224487in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{10.238701in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{10.263736in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{10.299577in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{10.313518in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{10.321654in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{10.326162in}}%
\pgfpathlineto{\pgfqpoint{4.927790in}{10.327932in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{10.327362in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{10.324581in}}%
\pgfpathlineto{\pgfqpoint{4.952301in}{10.319525in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{10.311407in}}%
\pgfpathlineto{\pgfqpoint{4.970871in}{10.299605in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{10.282306in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{10.258423in}}%
\pgfpathlineto{\pgfqpoint{5.010238in}{10.223802in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{10.169903in}}%
\pgfpathlineto{\pgfqpoint{5.084516in}{10.035750in}}%
\pgfpathlineto{\pgfqpoint{5.107542in}{9.984529in}}%
\pgfpathlineto{\pgfqpoint{5.132053in}{9.935557in}}%
\pgfpathlineto{\pgfqpoint{5.168449in}{9.868515in}}%
\pgfpathlineto{\pgfqpoint{5.231585in}{9.751758in}}%
\pgfpathlineto{\pgfqpoint{5.289522in}{9.645049in}}%
\pgfpathlineto{\pgfqpoint{5.326661in}{9.581668in}}%
\pgfpathlineto{\pgfqpoint{5.368999in}{9.513993in}}%
\pgfpathlineto{\pgfqpoint{5.423222in}{9.431766in}}%
\pgfpathlineto{\pgfqpoint{5.478930in}{9.351168in}}%
\pgfpathlineto{\pgfqpoint{5.531667in}{9.278736in}}%
\pgfpathlineto{\pgfqpoint{5.582919in}{9.211997in}}%
\pgfpathlineto{\pgfqpoint{5.628228in}{9.156531in}}%
\pgfpathlineto{\pgfqpoint{5.669081in}{9.110033in}}%
\pgfpathlineto{\pgfqpoint{5.706220in}{9.071107in}}%
\pgfpathlineto{\pgfqpoint{5.740387in}{9.038423in}}%
\pgfpathlineto{\pgfqpoint{5.773069in}{9.010177in}}%
\pgfpathlineto{\pgfqpoint{5.805752in}{8.984865in}}%
\pgfpathlineto{\pgfqpoint{5.838434in}{8.962327in}}%
\pgfpathlineto{\pgfqpoint{5.871116in}{8.942463in}}%
\pgfpathlineto{\pgfqpoint{5.904541in}{8.924756in}}%
\pgfpathlineto{\pgfqpoint{5.938709in}{8.909205in}}%
\pgfpathlineto{\pgfqpoint{5.974362in}{8.895438in}}%
\pgfpathlineto{\pgfqpoint{6.012243in}{8.883275in}}%
\pgfpathlineto{\pgfqpoint{6.052353in}{8.872776in}}%
\pgfpathlineto{\pgfqpoint{6.096177in}{8.863634in}}%
\pgfpathlineto{\pgfqpoint{6.145200in}{8.855746in}}%
\pgfpathlineto{\pgfqpoint{6.200166in}{8.849180in}}%
\pgfpathlineto{\pgfqpoint{6.232105in}{8.847037in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847037in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.074339in}{11.596277in}}%
\pgfpathlineto{\pgfqpoint{4.130048in}{11.593875in}}%
\pgfpathlineto{\pgfqpoint{4.162730in}{11.590401in}}%
\pgfpathlineto{\pgfqpoint{4.185756in}{11.585873in}}%
\pgfpathlineto{\pgfqpoint{4.203582in}{11.580220in}}%
\pgfpathlineto{\pgfqpoint{4.218438in}{11.573234in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{11.564842in}}%
\pgfpathlineto{\pgfqpoint{4.242207in}{11.554728in}}%
\pgfpathlineto{\pgfqpoint{4.252606in}{11.542065in}}%
\pgfpathlineto{\pgfqpoint{4.262262in}{11.526472in}}%
\pgfpathlineto{\pgfqpoint{4.271175in}{11.507649in}}%
\pgfpathlineto{\pgfqpoint{4.280088in}{11.483162in}}%
\pgfpathlineto{\pgfqpoint{4.288259in}{11.454219in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{11.417298in}}%
\pgfpathlineto{\pgfqpoint{4.304600in}{11.370377in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{11.305194in}}%
\pgfpathlineto{\pgfqpoint{4.322427in}{11.222784in}}%
\pgfpathlineto{\pgfqpoint{4.332083in}{11.112044in}}%
\pgfpathlineto{\pgfqpoint{4.343224in}{10.957263in}}%
\pgfpathlineto{\pgfqpoint{4.359566in}{10.694071in}}%
\pgfpathlineto{\pgfqpoint{4.382592in}{10.327741in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{10.162416in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{10.044126in}}%
\pgfpathlineto{\pgfqpoint{4.416759in}{9.956157in}}%
\pgfpathlineto{\pgfqpoint{4.426415in}{9.891808in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{9.841981in}}%
\pgfpathlineto{\pgfqpoint{4.444985in}{9.807121in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{9.783323in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{9.767659in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{9.757073in}}%
\pgfpathlineto{\pgfqpoint{4.474696in}{9.751467in}}%
\pgfpathlineto{\pgfqpoint{4.480638in}{9.749335in}}%
\pgfpathlineto{\pgfqpoint{4.486580in}{9.749685in}}%
\pgfpathlineto{\pgfqpoint{4.492523in}{9.752345in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{9.757910in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{9.767085in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{9.782007in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{9.802787in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{9.830509in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{9.866669in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{9.910337in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{9.966445in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{10.033571in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{10.150569in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.155852in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{10.155328in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{10.150597in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{10.132573in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{10.083188in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{10.047817in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{10.008644in}}%
\pgfpathlineto{\pgfqpoint{4.674503in}{9.952924in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{9.893834in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{9.853983in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{9.824392in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{9.802529in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{9.785500in}}%
\pgfpathlineto{\pgfqpoint{4.784434in}{9.773441in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{9.764863in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{9.758896in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{9.755353in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{9.753978in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{9.754851in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{9.758031in}}%
\pgfpathlineto{\pgfqpoint{4.880252in}{9.763651in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{9.771574in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{9.782441in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{9.796124in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{9.812839in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{9.832772in}}%
\pgfpathlineto{\pgfqpoint{4.978298in}{9.857177in}}%
\pgfpathlineto{\pgfqpoint{4.996125in}{9.886561in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{9.922800in}}%
\pgfpathlineto{\pgfqpoint{5.036235in}{9.966688in}}%
\pgfpathlineto{\pgfqpoint{5.059261in}{10.020738in}}%
\pgfpathlineto{\pgfqpoint{5.084516in}{10.086004in}}%
\pgfpathlineto{\pgfqpoint{5.112741in}{10.165412in}}%
\pgfpathlineto{\pgfqpoint{5.144680in}{10.262118in}}%
\pgfpathlineto{\pgfqpoint{5.182562in}{10.384150in}}%
\pgfpathlineto{\pgfqpoint{5.241241in}{10.581926in}}%
\pgfpathlineto{\pgfqpoint{5.302892in}{10.787414in}}%
\pgfpathlineto{\pgfqpoint{5.340031in}{10.903471in}}%
\pgfpathlineto{\pgfqpoint{5.371227in}{10.993918in}}%
\pgfpathlineto{\pgfqpoint{5.399453in}{11.069191in}}%
\pgfpathlineto{\pgfqpoint{5.426193in}{11.134309in}}%
\pgfpathlineto{\pgfqpoint{5.451447in}{11.190147in}}%
\pgfpathlineto{\pgfqpoint{5.475959in}{11.239115in}}%
\pgfpathlineto{\pgfqpoint{5.499728in}{11.281833in}}%
\pgfpathlineto{\pgfqpoint{5.523496in}{11.320080in}}%
\pgfpathlineto{\pgfqpoint{5.547265in}{11.354131in}}%
\pgfpathlineto{\pgfqpoint{5.571034in}{11.384305in}}%
\pgfpathlineto{\pgfqpoint{5.594803in}{11.410941in}}%
\pgfpathlineto{\pgfqpoint{5.619315in}{11.435066in}}%
\pgfpathlineto{\pgfqpoint{5.644569in}{11.456761in}}%
\pgfpathlineto{\pgfqpoint{5.670566in}{11.476144in}}%
\pgfpathlineto{\pgfqpoint{5.698049in}{11.493802in}}%
\pgfpathlineto{\pgfqpoint{5.727017in}{11.509700in}}%
\pgfpathlineto{\pgfqpoint{5.757471in}{11.523853in}}%
\pgfpathlineto{\pgfqpoint{5.790153in}{11.536584in}}%
\pgfpathlineto{\pgfqpoint{5.825807in}{11.548048in}}%
\pgfpathlineto{\pgfqpoint{5.865174in}{11.558302in}}%
\pgfpathlineto{\pgfqpoint{5.908255in}{11.567196in}}%
\pgfpathlineto{\pgfqpoint{5.957278in}{11.574998in}}%
\pgfpathlineto{\pgfqpoint{6.012986in}{11.581567in}}%
\pgfpathlineto{\pgfqpoint{6.044183in}{11.583617in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583617in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{11.596274in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{11.593898in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{11.590376in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{11.585874in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{11.580264in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{11.573140in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{11.564623in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{11.554322in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{11.542339in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{11.527813in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{11.510527in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{11.488349in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{11.459823in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{11.423166in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{11.376325in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{11.317193in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{11.237274in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{11.131991in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{10.971666in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{10.520467in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{10.407440in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{10.327900in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{10.265206in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{10.220289in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{10.188616in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{10.164962in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{10.149302in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{10.139360in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{10.132956in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{10.129618in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{10.128926in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{10.130501in}}%
\pgfpathlineto{\pgfqpoint{4.933732in}{10.134899in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{10.142799in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{10.156107in}}%
\pgfpathlineto{\pgfqpoint{4.980527in}{10.183035in}}%
\pgfpathlineto{\pgfqpoint{5.002067in}{10.206972in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{10.218561in}}%
\pgfpathlineto{\pgfqpoint{5.025836in}{10.224840in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{10.227874in}}%
\pgfpathlineto{\pgfqpoint{5.042920in}{10.228491in}}%
\pgfpathlineto{\pgfqpoint{5.051091in}{10.226853in}}%
\pgfpathlineto{\pgfqpoint{5.059261in}{10.222818in}}%
\pgfpathlineto{\pgfqpoint{5.067432in}{10.216308in}}%
\pgfpathlineto{\pgfqpoint{5.076345in}{10.206322in}}%
\pgfpathlineto{\pgfqpoint{5.086001in}{10.192127in}}%
\pgfpathlineto{\pgfqpoint{5.097143in}{10.171542in}}%
\pgfpathlineto{\pgfqpoint{5.109770in}{10.143197in}}%
\pgfpathlineto{\pgfqpoint{5.124625in}{10.104020in}}%
\pgfpathlineto{\pgfqpoint{5.143938in}{10.046145in}}%
\pgfpathlineto{\pgfqpoint{5.182562in}{9.920998in}}%
\pgfpathlineto{\pgfqpoint{5.213759in}{9.823967in}}%
\pgfpathlineto{\pgfqpoint{5.241984in}{9.743691in}}%
\pgfpathlineto{\pgfqpoint{5.277637in}{9.649567in}}%
\pgfpathlineto{\pgfqpoint{5.363800in}{9.430377in}}%
\pgfpathlineto{\pgfqpoint{5.397967in}{9.349122in}}%
\pgfpathlineto{\pgfqpoint{5.426936in}{9.285736in}}%
\pgfpathlineto{\pgfqpoint{5.455161in}{9.229243in}}%
\pgfpathlineto{\pgfqpoint{5.483387in}{9.177746in}}%
\pgfpathlineto{\pgfqpoint{5.511612in}{9.130931in}}%
\pgfpathlineto{\pgfqpoint{5.539095in}{9.089649in}}%
\pgfpathlineto{\pgfqpoint{5.565835in}{9.053466in}}%
\pgfpathlineto{\pgfqpoint{5.591832in}{9.021988in}}%
\pgfpathlineto{\pgfqpoint{5.617086in}{8.994813in}}%
\pgfpathlineto{\pgfqpoint{5.642341in}{8.970808in}}%
\pgfpathlineto{\pgfqpoint{5.668338in}{8.949180in}}%
\pgfpathlineto{\pgfqpoint{5.694335in}{8.930429in}}%
\pgfpathlineto{\pgfqpoint{5.721075in}{8.913875in}}%
\pgfpathlineto{\pgfqpoint{5.748558in}{8.899462in}}%
\pgfpathlineto{\pgfqpoint{5.777526in}{8.886796in}}%
\pgfpathlineto{\pgfqpoint{5.808723in}{8.875634in}}%
\pgfpathlineto{\pgfqpoint{5.842148in}{8.866044in}}%
\pgfpathlineto{\pgfqpoint{5.879286in}{8.857748in}}%
\pgfpathlineto{\pgfqpoint{5.920882in}{8.850793in}}%
\pgfpathlineto{\pgfqpoint{5.955050in}{8.847059in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847059in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.282317in}{11.596284in}}%
\pgfpathlineto{\pgfqpoint{4.337282in}{11.593916in}}%
\pgfpathlineto{\pgfqpoint{4.369964in}{11.590447in}}%
\pgfpathlineto{\pgfqpoint{4.392990in}{11.585910in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{11.580222in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{11.573136in}}%
\pgfpathlineto{\pgfqpoint{4.438300in}{11.564548in}}%
\pgfpathlineto{\pgfqpoint{4.448699in}{11.554899in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{11.543019in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{11.528664in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{11.509931in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{11.487663in}}%
\pgfpathlineto{\pgfqpoint{4.492523in}{11.458993in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{11.422027in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{11.374419in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{11.313407in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{11.235991in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{11.129532in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{10.985660in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{10.783508in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{10.453763in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{9.984029in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{9.854808in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{9.811371in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{9.792317in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{9.780998in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{9.767948in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{9.757275in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{9.751629in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{9.749295in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{9.749401in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{9.751791in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{9.757011in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{9.766386in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{9.780889in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{9.803794in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{9.842038in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{9.913328in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{9.937759in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{9.953284in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{9.963354in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{9.969114in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{9.971942in}}%
\pgfpathlineto{\pgfqpoint{4.814888in}{9.972375in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{9.970412in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{9.966103in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{9.958843in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{9.947246in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{9.930373in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{9.904979in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{9.863010in}}%
\pgfpathlineto{\pgfqpoint{4.936703in}{9.789028in}}%
\pgfpathlineto{\pgfqpoint{4.954530in}{9.759308in}}%
\pgfpathlineto{\pgfqpoint{4.970871in}{9.736328in}}%
\pgfpathlineto{\pgfqpoint{4.986469in}{9.718219in}}%
\pgfpathlineto{\pgfqpoint{5.002067in}{9.703422in}}%
\pgfpathlineto{\pgfqpoint{5.019894in}{9.689672in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{9.675993in}}%
\pgfpathlineto{\pgfqpoint{5.074859in}{9.657707in}}%
\pgfpathlineto{\pgfqpoint{5.117198in}{9.636896in}}%
\pgfpathlineto{\pgfqpoint{5.144680in}{9.625752in}}%
\pgfpathlineto{\pgfqpoint{5.167706in}{9.618782in}}%
\pgfpathlineto{\pgfqpoint{5.189990in}{9.614401in}}%
\pgfpathlineto{\pgfqpoint{5.212273in}{9.612278in}}%
\pgfpathlineto{\pgfqpoint{5.236785in}{9.612184in}}%
\pgfpathlineto{\pgfqpoint{5.264267in}{9.614342in}}%
\pgfpathlineto{\pgfqpoint{5.293979in}{9.618905in}}%
\pgfpathlineto{\pgfqpoint{5.325918in}{9.626064in}}%
\pgfpathlineto{\pgfqpoint{5.361571in}{9.636364in}}%
\pgfpathlineto{\pgfqpoint{5.404652in}{9.651269in}}%
\pgfpathlineto{\pgfqpoint{5.481901in}{9.680940in}}%
\pgfpathlineto{\pgfqpoint{5.543551in}{9.703633in}}%
\pgfpathlineto{\pgfqpoint{5.585890in}{9.716906in}}%
\pgfpathlineto{\pgfqpoint{5.625257in}{9.726908in}}%
\pgfpathlineto{\pgfqpoint{5.663138in}{9.734211in}}%
\pgfpathlineto{\pgfqpoint{5.701020in}{9.739249in}}%
\pgfpathlineto{\pgfqpoint{5.742616in}{9.742486in}}%
\pgfpathlineto{\pgfqpoint{5.792382in}{9.744067in}}%
\pgfpathlineto{\pgfqpoint{5.840662in}{9.743534in}}%
\pgfpathlineto{\pgfqpoint{5.901570in}{9.740602in}}%
\pgfpathlineto{\pgfqpoint{6.077608in}{9.730934in}}%
\pgfpathlineto{\pgfqpoint{6.152628in}{9.729535in}}%
\pgfpathlineto{\pgfqpoint{6.229134in}{9.730086in}}%
\pgfpathlineto{\pgfqpoint{6.307869in}{9.732483in}}%
\pgfpathlineto{\pgfqpoint{6.386603in}{9.737091in}}%
\pgfpathlineto{\pgfqpoint{6.470537in}{9.744091in}}%
\pgfpathlineto{\pgfqpoint{6.555213in}{9.753271in}}%
\pgfpathlineto{\pgfqpoint{6.633947in}{9.764342in}}%
\pgfpathlineto{\pgfqpoint{6.711196in}{9.777431in}}%
\pgfpathlineto{\pgfqpoint{6.800329in}{9.794788in}}%
\pgfpathlineto{\pgfqpoint{6.874607in}{9.811148in}}%
\pgfpathlineto{\pgfqpoint{6.957798in}{9.832052in}}%
\pgfpathlineto{\pgfqpoint{7.031333in}{9.852741in}}%
\pgfpathlineto{\pgfqpoint{7.107839in}{9.876553in}}%
\pgfpathlineto{\pgfqpoint{7.183602in}{9.902407in}}%
\pgfpathlineto{\pgfqpoint{7.240796in}{9.924116in}}%
\pgfpathlineto{\pgfqpoint{7.296504in}{9.947292in}}%
\pgfpathlineto{\pgfqpoint{7.354441in}{9.973747in}}%
\pgfpathlineto{\pgfqpoint{7.410892in}{10.002003in}}%
\pgfpathlineto{\pgfqpoint{7.472542in}{10.035246in}}%
\pgfpathlineto{\pgfqpoint{7.530479in}{10.068966in}}%
\pgfpathlineto{\pgfqpoint{7.592129in}{10.107405in}}%
\pgfpathlineto{\pgfqpoint{7.653037in}{10.148243in}}%
\pgfpathlineto{\pgfqpoint{7.716173in}{10.193291in}}%
\pgfpathlineto{\pgfqpoint{7.788222in}{10.247603in}}%
\pgfpathlineto{\pgfqpoint{7.858786in}{10.303548in}}%
\pgfpathlineto{\pgfqpoint{7.936035in}{10.367708in}}%
\pgfpathlineto{\pgfqpoint{8.080876in}{10.491672in}}%
\pgfpathlineto{\pgfqpoint{8.285140in}{10.667704in}}%
\pgfpathlineto{\pgfqpoint{8.372788in}{10.740237in}}%
\pgfpathlineto{\pgfqpoint{8.465635in}{10.813832in}}%
\pgfpathlineto{\pgfqpoint{8.549568in}{10.877619in}}%
\pgfpathlineto{\pgfqpoint{8.630531in}{10.936228in}}%
\pgfpathlineto{\pgfqpoint{8.696638in}{10.981552in}}%
\pgfpathlineto{\pgfqpoint{8.777601in}{11.034470in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.061651in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.061651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.072111in}{11.596276in}}%
\pgfpathlineto{\pgfqpoint{4.130048in}{11.593885in}}%
\pgfpathlineto{\pgfqpoint{4.164215in}{11.590396in}}%
\pgfpathlineto{\pgfqpoint{4.187984in}{11.585893in}}%
\pgfpathlineto{\pgfqpoint{4.206554in}{11.580219in}}%
\pgfpathlineto{\pgfqpoint{4.222152in}{11.573126in}}%
\pgfpathlineto{\pgfqpoint{4.234779in}{11.565037in}}%
\pgfpathlineto{\pgfqpoint{4.245921in}{11.555390in}}%
\pgfpathlineto{\pgfqpoint{4.256320in}{11.543438in}}%
\pgfpathlineto{\pgfqpoint{4.265976in}{11.528871in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{11.511466in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{11.489054in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{11.460124in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{11.422785in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{11.374798in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{11.313711in}}%
\pgfpathlineto{\pgfqpoint{4.328369in}{11.237209in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{11.135141in}}%
\pgfpathlineto{\pgfqpoint{4.349167in}{10.992852in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{10.760542in}}%
\pgfpathlineto{\pgfqpoint{4.392248in}{10.347472in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{10.191300in}}%
\pgfpathlineto{\pgfqpoint{4.416759in}{10.071364in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{9.987256in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{9.920673in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{9.872619in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{9.838530in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{9.813093in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{9.796499in}}%
\pgfpathlineto{\pgfqpoint{4.480638in}{9.786402in}}%
\pgfpathlineto{\pgfqpoint{4.487323in}{9.780999in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{9.778891in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{9.779138in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{9.781591in}}%
\pgfpathlineto{\pgfqpoint{4.511835in}{9.786833in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{9.795582in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{9.808625in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{9.828603in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{9.855819in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{9.889515in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{9.933750in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{9.987489in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{10.105805in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{10.108489in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{10.107980in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{10.104126in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{10.087972in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{10.056347in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{10.029911in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{9.992605in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{9.905295in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{9.814355in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{9.779303in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{9.755030in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{9.736926in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{9.724022in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{9.714255in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{9.707359in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{9.702948in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{9.700454in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{9.700068in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{9.701991in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{9.706136in}}%
\pgfpathlineto{\pgfqpoint{4.932989in}{9.712569in}}%
\pgfpathlineto{\pgfqpoint{4.950073in}{9.721136in}}%
\pgfpathlineto{\pgfqpoint{4.966414in}{9.731827in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{9.745211in}}%
\pgfpathlineto{\pgfqpoint{4.999096in}{9.761445in}}%
\pgfpathlineto{\pgfqpoint{5.016923in}{9.782444in}}%
\pgfpathlineto{\pgfqpoint{5.035492in}{9.807858in}}%
\pgfpathlineto{\pgfqpoint{5.055547in}{9.839117in}}%
\pgfpathlineto{\pgfqpoint{5.077831in}{9.878096in}}%
\pgfpathlineto{\pgfqpoint{5.102342in}{9.925575in}}%
\pgfpathlineto{\pgfqpoint{5.129082in}{9.982264in}}%
\pgfpathlineto{\pgfqpoint{5.158050in}{10.048948in}}%
\pgfpathlineto{\pgfqpoint{5.189247in}{10.126488in}}%
\pgfpathlineto{\pgfqpoint{5.224158in}{10.219459in}}%
\pgfpathlineto{\pgfqpoint{5.267981in}{10.342958in}}%
\pgfpathlineto{\pgfqpoint{5.409109in}{10.745992in}}%
\pgfpathlineto{\pgfqpoint{5.445505in}{10.840319in}}%
\pgfpathlineto{\pgfqpoint{5.478187in}{10.919058in}}%
\pgfpathlineto{\pgfqpoint{5.508641in}{10.986830in}}%
\pgfpathlineto{\pgfqpoint{5.537609in}{11.046053in}}%
\pgfpathlineto{\pgfqpoint{5.565835in}{11.098813in}}%
\pgfpathlineto{\pgfqpoint{5.593317in}{11.145614in}}%
\pgfpathlineto{\pgfqpoint{5.620800in}{11.188128in}}%
\pgfpathlineto{\pgfqpoint{5.648283in}{11.226643in}}%
\pgfpathlineto{\pgfqpoint{5.676508in}{11.262378in}}%
\pgfpathlineto{\pgfqpoint{5.705477in}{11.295411in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{11.325866in}}%
\pgfpathlineto{\pgfqpoint{5.765642in}{11.353898in}}%
\pgfpathlineto{\pgfqpoint{5.797581in}{11.380239in}}%
\pgfpathlineto{\pgfqpoint{5.830263in}{11.404285in}}%
\pgfpathlineto{\pgfqpoint{5.864431in}{11.426668in}}%
\pgfpathlineto{\pgfqpoint{5.900084in}{11.447386in}}%
\pgfpathlineto{\pgfqpoint{5.937966in}{11.466850in}}%
\pgfpathlineto{\pgfqpoint{5.978076in}{11.484956in}}%
\pgfpathlineto{\pgfqpoint{6.020414in}{11.501612in}}%
\pgfpathlineto{\pgfqpoint{6.064981in}{11.516737in}}%
\pgfpathlineto{\pgfqpoint{6.112518in}{11.530482in}}%
\pgfpathlineto{\pgfqpoint{6.163027in}{11.542745in}}%
\pgfpathlineto{\pgfqpoint{6.217250in}{11.553610in}}%
\pgfpathlineto{\pgfqpoint{6.276672in}{11.563223in}}%
\pgfpathlineto{\pgfqpoint{6.342779in}{11.571613in}}%
\pgfpathlineto{\pgfqpoint{6.417057in}{11.578745in}}%
\pgfpathlineto{\pgfqpoint{6.489849in}{11.583617in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583617in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{3.910928in}{11.596290in}}%
\pgfpathlineto{\pgfqpoint{3.965894in}{11.593936in}}%
\pgfpathlineto{\pgfqpoint{3.998576in}{11.590489in}}%
\pgfpathlineto{\pgfqpoint{4.021602in}{11.585982in}}%
\pgfpathlineto{\pgfqpoint{4.039429in}{11.580340in}}%
\pgfpathlineto{\pgfqpoint{4.054284in}{11.573350in}}%
\pgfpathlineto{\pgfqpoint{4.066912in}{11.564934in}}%
\pgfpathlineto{\pgfqpoint{4.078053in}{11.554767in}}%
\pgfpathlineto{\pgfqpoint{4.087709in}{11.543047in}}%
\pgfpathlineto{\pgfqpoint{4.097365in}{11.527630in}}%
\pgfpathlineto{\pgfqpoint{4.106279in}{11.508991in}}%
\pgfpathlineto{\pgfqpoint{4.115192in}{11.484719in}}%
\pgfpathlineto{\pgfqpoint{4.123363in}{11.456011in}}%
\pgfpathlineto{\pgfqpoint{4.131533in}{11.419376in}}%
\pgfpathlineto{\pgfqpoint{4.139704in}{11.372812in}}%
\pgfpathlineto{\pgfqpoint{4.148617in}{11.308120in}}%
\pgfpathlineto{\pgfqpoint{4.157530in}{11.226327in}}%
\pgfpathlineto{\pgfqpoint{4.167186in}{11.116424in}}%
\pgfpathlineto{\pgfqpoint{4.178328in}{10.962869in}}%
\pgfpathlineto{\pgfqpoint{4.194669in}{10.702252in}}%
\pgfpathlineto{\pgfqpoint{4.216952in}{10.352199in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{10.188966in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{10.072664in}}%
\pgfpathlineto{\pgfqpoint{4.251120in}{9.986658in}}%
\pgfpathlineto{\pgfqpoint{4.260776in}{9.924188in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{9.876225in}}%
\pgfpathlineto{\pgfqpoint{4.279346in}{9.843029in}}%
\pgfpathlineto{\pgfqpoint{4.287516in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{4.294944in}{9.806207in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{9.797443in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{9.792304in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{9.790501in}}%
\pgfpathlineto{\pgfqpoint{4.320198in}{9.791082in}}%
\pgfpathlineto{\pgfqpoint{4.326141in}{9.793849in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{9.799357in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{9.809195in}}%
\pgfpathlineto{\pgfqpoint{4.350652in}{9.824734in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{9.847194in}}%
\pgfpathlineto{\pgfqpoint{4.375164in}{9.879419in}}%
\pgfpathlineto{\pgfqpoint{4.392248in}{9.926918in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{9.998228in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{10.114384in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{10.235047in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{10.316209in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{10.385699in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{10.459182in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{10.541480in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{10.638493in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{10.769060in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{10.931145in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{10.953224in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{10.956982in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.955729in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{10.947506in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{10.919582in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{10.820370in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{10.777824in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{10.743884in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{10.719553in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{10.702209in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{10.691157in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{10.683695in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{10.679140in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{10.677006in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{10.676993in}}%
\pgfpathlineto{\pgfqpoint{4.701243in}{10.679258in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{10.684303in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{10.693136in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{10.706399in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{10.725490in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{10.748788in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{10.774753in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{10.804672in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{10.840240in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{10.885015in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{10.944906in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{11.041210in}}%
\pgfpathlineto{\pgfqpoint{4.970128in}{11.184194in}}%
\pgfpathlineto{\pgfqpoint{5.000582in}{11.255111in}}%
\pgfpathlineto{\pgfqpoint{5.026579in}{11.310229in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{11.355579in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{11.393456in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{11.425767in}}%
\pgfpathlineto{\pgfqpoint{5.114969in}{11.453060in}}%
\pgfpathlineto{\pgfqpoint{5.135767in}{11.476735in}}%
\pgfpathlineto{\pgfqpoint{5.156565in}{11.497082in}}%
\pgfpathlineto{\pgfqpoint{5.178105in}{11.514998in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{11.530066in}}%
\pgfpathlineto{\pgfqpoint{5.222672in}{11.543429in}}%
\pgfpathlineto{\pgfqpoint{5.246441in}{11.554674in}}%
\pgfpathlineto{\pgfqpoint{5.272438in}{11.564494in}}%
\pgfpathlineto{\pgfqpoint{5.300663in}{11.572761in}}%
\pgfpathlineto{\pgfqpoint{5.332603in}{11.579752in}}%
\pgfpathlineto{\pgfqpoint{5.359343in}{11.583629in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583629in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{11.596278in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{11.593907in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{11.590400in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{11.585854in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{11.580106in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{11.573063in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{11.564680in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{11.554624in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{11.543036in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{11.529121in}}%
\pgfpathlineto{\pgfqpoint{4.784434in}{11.511162in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{11.489874in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{11.462722in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{11.428105in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{11.384181in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{11.329045in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{11.254809in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{11.157096in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{11.016464in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{10.523897in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{10.421686in}}%
\pgfpathlineto{\pgfqpoint{4.926304in}{10.350282in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{10.297901in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{10.257353in}}%
\pgfpathlineto{\pgfqpoint{4.954530in}{10.229008in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{10.209621in}}%
\pgfpathlineto{\pgfqpoint{4.970871in}{10.195646in}}%
\pgfpathlineto{\pgfqpoint{4.978298in}{10.186990in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{10.181665in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{10.179217in}}%
\pgfpathlineto{\pgfqpoint{5.000582in}{10.179238in}}%
\pgfpathlineto{\pgfqpoint{5.008752in}{10.181676in}}%
\pgfpathlineto{\pgfqpoint{5.017666in}{10.186714in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{10.195719in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{10.210863in}}%
\pgfpathlineto{\pgfqpoint{5.087487in}{10.257585in}}%
\pgfpathlineto{\pgfqpoint{5.099371in}{10.266135in}}%
\pgfpathlineto{\pgfqpoint{5.109027in}{10.270528in}}%
\pgfpathlineto{\pgfqpoint{5.117940in}{10.272142in}}%
\pgfpathlineto{\pgfqpoint{5.126111in}{10.271294in}}%
\pgfpathlineto{\pgfqpoint{5.134282in}{10.268015in}}%
\pgfpathlineto{\pgfqpoint{5.142452in}{10.262145in}}%
\pgfpathlineto{\pgfqpoint{5.150623in}{10.253570in}}%
\pgfpathlineto{\pgfqpoint{5.159536in}{10.241053in}}%
\pgfpathlineto{\pgfqpoint{5.169935in}{10.222267in}}%
\pgfpathlineto{\pgfqpoint{5.181076in}{10.197263in}}%
\pgfpathlineto{\pgfqpoint{5.193704in}{10.163221in}}%
\pgfpathlineto{\pgfqpoint{5.208559in}{10.116389in}}%
\pgfpathlineto{\pgfqpoint{5.227129in}{10.049784in}}%
\pgfpathlineto{\pgfqpoint{5.255354in}{9.938773in}}%
\pgfpathlineto{\pgfqpoint{5.303635in}{9.749139in}}%
\pgfpathlineto{\pgfqpoint{5.334088in}{9.639498in}}%
\pgfpathlineto{\pgfqpoint{5.370484in}{9.517264in}}%
\pgfpathlineto{\pgfqpoint{5.414308in}{9.377896in}}%
\pgfpathlineto{\pgfqpoint{5.446990in}{9.280705in}}%
\pgfpathlineto{\pgfqpoint{5.472988in}{9.210157in}}%
\pgfpathlineto{\pgfqpoint{5.496014in}{9.153975in}}%
\pgfpathlineto{\pgfqpoint{5.517554in}{9.107122in}}%
\pgfpathlineto{\pgfqpoint{5.538352in}{9.067027in}}%
\pgfpathlineto{\pgfqpoint{5.559150in}{9.031656in}}%
\pgfpathlineto{\pgfqpoint{5.579947in}{9.000634in}}%
\pgfpathlineto{\pgfqpoint{5.600745in}{8.973593in}}%
\pgfpathlineto{\pgfqpoint{5.621543in}{8.950209in}}%
\pgfpathlineto{\pgfqpoint{5.642341in}{8.930143in}}%
\pgfpathlineto{\pgfqpoint{5.663138in}{8.913071in}}%
\pgfpathlineto{\pgfqpoint{5.684679in}{8.898203in}}%
\pgfpathlineto{\pgfqpoint{5.706962in}{8.885458in}}%
\pgfpathlineto{\pgfqpoint{5.730731in}{8.874390in}}%
\pgfpathlineto{\pgfqpoint{5.756728in}{8.864782in}}%
\pgfpathlineto{\pgfqpoint{5.784954in}{8.856736in}}%
\pgfpathlineto{\pgfqpoint{5.816893in}{8.849958in}}%
\pgfpathlineto{\pgfqpoint{5.839177in}{8.846965in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846964in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{11.596289in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{11.593919in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{11.590397in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{11.585820in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{11.580019in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{11.572894in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{11.564394in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{11.554175in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{11.542372in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{11.528173in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{11.509813in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{11.488013in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{11.460167in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{11.424623in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{11.379485in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{11.322804in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{11.246527in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{11.146301in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{10.993591in}}%
\pgfpathlineto{\pgfqpoint{4.889165in}{10.535313in}}%
\pgfpathlineto{\pgfqpoint{4.901050in}{10.428199in}}%
\pgfpathlineto{\pgfqpoint{4.911449in}{10.352877in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{10.293577in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{10.251198in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{10.221436in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{10.199363in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{10.184914in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{10.175913in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{10.170301in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{10.167617in}}%
\pgfpathlineto{\pgfqpoint{4.987212in}{10.167451in}}%
\pgfpathlineto{\pgfqpoint{4.995382in}{10.169732in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{10.174651in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{10.183577in}}%
\pgfpathlineto{\pgfqpoint{5.030293in}{10.198718in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{10.247201in}}%
\pgfpathlineto{\pgfqpoint{5.087487in}{10.255621in}}%
\pgfpathlineto{\pgfqpoint{5.097143in}{10.259865in}}%
\pgfpathlineto{\pgfqpoint{5.106056in}{10.261312in}}%
\pgfpathlineto{\pgfqpoint{5.114227in}{10.260297in}}%
\pgfpathlineto{\pgfqpoint{5.122397in}{10.256845in}}%
\pgfpathlineto{\pgfqpoint{5.130568in}{10.250806in}}%
\pgfpathlineto{\pgfqpoint{5.139481in}{10.241149in}}%
\pgfpathlineto{\pgfqpoint{5.149137in}{10.227004in}}%
\pgfpathlineto{\pgfqpoint{5.159536in}{10.207509in}}%
\pgfpathlineto{\pgfqpoint{5.171420in}{10.180027in}}%
\pgfpathlineto{\pgfqpoint{5.184790in}{10.143037in}}%
\pgfpathlineto{\pgfqpoint{5.200389in}{10.093011in}}%
\pgfpathlineto{\pgfqpoint{5.221186in}{10.018052in}}%
\pgfpathlineto{\pgfqpoint{5.313291in}{9.675237in}}%
\pgfpathlineto{\pgfqpoint{5.348201in}{9.560991in}}%
\pgfpathlineto{\pgfqpoint{5.394996in}{9.415661in}}%
\pgfpathlineto{\pgfqpoint{5.431392in}{9.308958in}}%
\pgfpathlineto{\pgfqpoint{5.458875in}{9.234989in}}%
\pgfpathlineto{\pgfqpoint{5.482644in}{9.177136in}}%
\pgfpathlineto{\pgfqpoint{5.504927in}{9.128521in}}%
\pgfpathlineto{\pgfqpoint{5.526468in}{9.086609in}}%
\pgfpathlineto{\pgfqpoint{5.548008in}{9.049403in}}%
\pgfpathlineto{\pgfqpoint{5.569549in}{9.016546in}}%
\pgfpathlineto{\pgfqpoint{5.591089in}{8.987707in}}%
\pgfpathlineto{\pgfqpoint{5.612630in}{8.962601in}}%
\pgfpathlineto{\pgfqpoint{5.634170in}{8.940929in}}%
\pgfpathlineto{\pgfqpoint{5.655711in}{8.922389in}}%
\pgfpathlineto{\pgfqpoint{5.677994in}{8.906166in}}%
\pgfpathlineto{\pgfqpoint{5.701020in}{8.892185in}}%
\pgfpathlineto{\pgfqpoint{5.724789in}{8.880318in}}%
\pgfpathlineto{\pgfqpoint{5.750786in}{8.869860in}}%
\pgfpathlineto{\pgfqpoint{5.779012in}{8.860963in}}%
\pgfpathlineto{\pgfqpoint{5.810208in}{8.853491in}}%
\pgfpathlineto{\pgfqpoint{5.845862in}{8.847267in}}%
\pgfpathlineto{\pgfqpoint{5.854775in}{8.846998in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846998in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.151588in}{11.596274in}}%
\pgfpathlineto{\pgfqpoint{4.205068in}{11.593912in}}%
\pgfpathlineto{\pgfqpoint{4.237007in}{11.590462in}}%
\pgfpathlineto{\pgfqpoint{4.260033in}{11.585832in}}%
\pgfpathlineto{\pgfqpoint{4.277860in}{11.579985in}}%
\pgfpathlineto{\pgfqpoint{4.291973in}{11.573111in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{11.565007in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{11.554629in}}%
\pgfpathlineto{\pgfqpoint{4.324655in}{11.542589in}}%
\pgfpathlineto{\pgfqpoint{4.333568in}{11.528046in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{11.509090in}}%
\pgfpathlineto{\pgfqpoint{4.350652in}{11.486593in}}%
\pgfpathlineto{\pgfqpoint{4.358823in}{11.457700in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{11.420583in}}%
\pgfpathlineto{\pgfqpoint{4.375164in}{11.373056in}}%
\pgfpathlineto{\pgfqpoint{4.383334in}{11.312683in}}%
\pgfpathlineto{\pgfqpoint{4.392248in}{11.229362in}}%
\pgfpathlineto{\pgfqpoint{4.401904in}{11.116015in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{10.955424in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{10.704577in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{10.277611in}}%
\pgfpathlineto{\pgfqpoint{4.465783in}{10.103939in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{9.980419in}}%
\pgfpathlineto{\pgfqpoint{4.487323in}{9.888998in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{9.822354in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{9.770810in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{9.734644in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{9.709743in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{9.691711in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{9.680626in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{9.674600in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{9.672202in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{9.672319in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{9.674481in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{9.679472in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{9.688378in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{9.702502in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{9.723155in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{9.765029in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{9.768506in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{9.769867in}}%
\pgfpathlineto{\pgfqpoint{4.629193in}{9.772903in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{9.781580in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{9.781654in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{9.779445in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{9.774807in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{9.767644in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{9.757201in}}%
\pgfpathlineto{\pgfqpoint{4.727240in}{9.742149in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{9.720756in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{9.686439in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{9.627479in}}%
\pgfpathlineto{\pgfqpoint{4.814888in}{9.605073in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{9.589451in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{9.578629in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{9.570708in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{9.565440in}}%
\pgfpathlineto{\pgfqpoint{4.880252in}{9.562370in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{9.561443in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{9.562701in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{9.566447in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{9.572763in}}%
\pgfpathlineto{\pgfqpoint{4.969385in}{9.581425in}}%
\pgfpathlineto{\pgfqpoint{4.987955in}{9.591875in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{9.604502in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{9.619984in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{9.638504in}}%
\pgfpathlineto{\pgfqpoint{5.060004in}{9.661073in}}%
\pgfpathlineto{\pgfqpoint{5.080059in}{9.689099in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{9.723151in}}%
\pgfpathlineto{\pgfqpoint{5.124625in}{9.763738in}}%
\pgfpathlineto{\pgfqpoint{5.149137in}{9.811436in}}%
\pgfpathlineto{\pgfqpoint{5.175134in}{9.866997in}}%
\pgfpathlineto{\pgfqpoint{5.201874in}{9.929457in}}%
\pgfpathlineto{\pgfqpoint{5.230842in}{10.002965in}}%
\pgfpathlineto{\pgfqpoint{5.262782in}{10.090368in}}%
\pgfpathlineto{\pgfqpoint{5.299178in}{10.196700in}}%
\pgfpathlineto{\pgfqpoint{5.347458in}{10.345223in}}%
\pgfpathlineto{\pgfqpoint{5.455161in}{10.678680in}}%
\pgfpathlineto{\pgfqpoint{5.494528in}{10.791970in}}%
\pgfpathlineto{\pgfqpoint{5.528696in}{10.883688in}}%
\pgfpathlineto{\pgfqpoint{5.559893in}{10.961239in}}%
\pgfpathlineto{\pgfqpoint{5.589604in}{11.029259in}}%
\pgfpathlineto{\pgfqpoint{5.618572in}{11.090027in}}%
\pgfpathlineto{\pgfqpoint{5.646797in}{11.144076in}}%
\pgfpathlineto{\pgfqpoint{5.674280in}{11.192021in}}%
\pgfpathlineto{\pgfqpoint{5.701763in}{11.235616in}}%
\pgfpathlineto{\pgfqpoint{5.729246in}{11.275160in}}%
\pgfpathlineto{\pgfqpoint{5.757471in}{11.311879in}}%
\pgfpathlineto{\pgfqpoint{5.785697in}{11.344975in}}%
\pgfpathlineto{\pgfqpoint{5.813922in}{11.374740in}}%
\pgfpathlineto{\pgfqpoint{5.842890in}{11.402101in}}%
\pgfpathlineto{\pgfqpoint{5.872601in}{11.427136in}}%
\pgfpathlineto{\pgfqpoint{5.903055in}{11.449901in}}%
\pgfpathlineto{\pgfqpoint{5.934252in}{11.470499in}}%
\pgfpathlineto{\pgfqpoint{5.966934in}{11.489421in}}%
\pgfpathlineto{\pgfqpoint{6.001102in}{11.506586in}}%
\pgfpathlineto{\pgfqpoint{6.036012in}{11.521654in}}%
\pgfpathlineto{\pgfqpoint{6.073151in}{11.535256in}}%
\pgfpathlineto{\pgfqpoint{6.112518in}{11.547294in}}%
\pgfpathlineto{\pgfqpoint{6.154857in}{11.557896in}}%
\pgfpathlineto{\pgfqpoint{6.200909in}{11.567114in}}%
\pgfpathlineto{\pgfqpoint{6.252160in}{11.575056in}}%
\pgfpathlineto{\pgfqpoint{6.310097in}{11.581723in}}%
\pgfpathlineto{\pgfqpoint{6.340551in}{11.583599in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583599in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.115935in}{11.596280in}}%
\pgfpathlineto{\pgfqpoint{4.172386in}{11.593901in}}%
\pgfpathlineto{\pgfqpoint{4.205811in}{11.590422in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{11.585809in}}%
\pgfpathlineto{\pgfqpoint{4.247406in}{11.580222in}}%
\pgfpathlineto{\pgfqpoint{4.262262in}{11.573353in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{11.565135in}}%
\pgfpathlineto{\pgfqpoint{4.286031in}{11.555260in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{11.542929in}}%
\pgfpathlineto{\pgfqpoint{4.306086in}{11.527788in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{11.509566in}}%
\pgfpathlineto{\pgfqpoint{4.323912in}{11.485944in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{11.455250in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{11.419125in}}%
\pgfpathlineto{\pgfqpoint{4.349909in}{11.368700in}}%
\pgfpathlineto{\pgfqpoint{4.358823in}{11.304161in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{11.222983in}}%
\pgfpathlineto{\pgfqpoint{4.377392in}{11.114388in}}%
\pgfpathlineto{\pgfqpoint{4.388534in}{10.963049in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{10.705395in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{10.321070in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{10.157513in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{10.039312in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{9.950442in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{9.880271in}}%
\pgfpathlineto{\pgfqpoint{4.483609in}{9.829759in}}%
\pgfpathlineto{\pgfqpoint{4.492523in}{9.793981in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{9.767252in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{9.749699in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{9.738845in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{9.732831in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{9.730242in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{9.730098in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{9.732300in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{9.737523in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{9.745656in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{9.758198in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{9.776488in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{9.802213in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{9.839919in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{9.889600in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{9.895368in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{9.895836in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{9.893656in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{9.882947in}}%
\pgfpathlineto{\pgfqpoint{4.641078in}{9.876267in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{9.866814in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{9.858051in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{9.846428in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{9.830829in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{9.809723in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{9.780085in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{9.726613in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{9.680468in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{9.654671in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{9.637188in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{9.624090in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{9.614738in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{9.608053in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{9.603477in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{9.600856in}}%
\pgfpathlineto{\pgfqpoint{4.901050in}{9.600294in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{9.601975in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{9.606079in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{9.612301in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{9.620416in}}%
\pgfpathlineto{\pgfqpoint{4.996868in}{9.630272in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{9.642711in}}%
\pgfpathlineto{\pgfqpoint{5.031036in}{9.657889in}}%
\pgfpathlineto{\pgfqpoint{5.048862in}{9.676675in}}%
\pgfpathlineto{\pgfqpoint{5.068174in}{9.700307in}}%
\pgfpathlineto{\pgfqpoint{5.089715in}{9.730385in}}%
\pgfpathlineto{\pgfqpoint{5.112741in}{9.766432in}}%
\pgfpathlineto{\pgfqpoint{5.137995in}{9.810165in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{9.861037in}}%
\pgfpathlineto{\pgfqpoint{5.192218in}{9.918183in}}%
\pgfpathlineto{\pgfqpoint{5.221186in}{9.983617in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{10.061374in}}%
\pgfpathlineto{\pgfqpoint{5.290265in}{10.157950in}}%
\pgfpathlineto{\pgfqpoint{5.337802in}{10.288296in}}%
\pgfpathlineto{\pgfqpoint{5.463332in}{10.635719in}}%
\pgfpathlineto{\pgfqpoint{5.503442in}{10.738392in}}%
\pgfpathlineto{\pgfqpoint{5.539095in}{10.823616in}}%
\pgfpathlineto{\pgfqpoint{5.571777in}{10.896075in}}%
\pgfpathlineto{\pgfqpoint{5.602974in}{10.959956in}}%
\pgfpathlineto{\pgfqpoint{5.633427in}{11.017363in}}%
\pgfpathlineto{\pgfqpoint{5.663881in}{11.070053in}}%
\pgfpathlineto{\pgfqpoint{5.694335in}{11.118308in}}%
\pgfpathlineto{\pgfqpoint{5.724789in}{11.162465in}}%
\pgfpathlineto{\pgfqpoint{5.755986in}{11.203831in}}%
\pgfpathlineto{\pgfqpoint{5.787925in}{11.242506in}}%
\pgfpathlineto{\pgfqpoint{5.819864in}{11.277768in}}%
\pgfpathlineto{\pgfqpoint{5.852547in}{11.310607in}}%
\pgfpathlineto{\pgfqpoint{5.886714in}{11.341779in}}%
\pgfpathlineto{\pgfqpoint{5.922368in}{11.371201in}}%
\pgfpathlineto{\pgfqpoint{5.958764in}{11.398315in}}%
\pgfpathlineto{\pgfqpoint{5.995902in}{11.423195in}}%
\pgfpathlineto{\pgfqpoint{6.033784in}{11.445896in}}%
\pgfpathlineto{\pgfqpoint{6.072408in}{11.466475in}}%
\pgfpathlineto{\pgfqpoint{6.112518in}{11.485326in}}%
\pgfpathlineto{\pgfqpoint{6.154114in}{11.502406in}}%
\pgfpathlineto{\pgfqpoint{6.197195in}{11.517701in}}%
\pgfpathlineto{\pgfqpoint{6.242504in}{11.531443in}}%
\pgfpathlineto{\pgfqpoint{6.290785in}{11.543763in}}%
\pgfpathlineto{\pgfqpoint{6.342779in}{11.554718in}}%
\pgfpathlineto{\pgfqpoint{6.399230in}{11.564315in}}%
\pgfpathlineto{\pgfqpoint{6.461623in}{11.572627in}}%
\pgfpathlineto{\pgfqpoint{6.531444in}{11.579647in}}%
\pgfpathlineto{\pgfqpoint{6.590124in}{11.583606in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583606in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.248149in}{11.596282in}}%
\pgfpathlineto{\pgfqpoint{4.304600in}{11.593929in}}%
\pgfpathlineto{\pgfqpoint{4.338768in}{11.590398in}}%
\pgfpathlineto{\pgfqpoint{4.362537in}{11.585799in}}%
\pgfpathlineto{\pgfqpoint{4.380363in}{11.580237in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{11.573386in}}%
\pgfpathlineto{\pgfqpoint{4.407846in}{11.565172in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{11.555282in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{11.542911in}}%
\pgfpathlineto{\pgfqpoint{4.439043in}{11.527686in}}%
\pgfpathlineto{\pgfqpoint{4.447956in}{11.509316in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{11.485426in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{11.457192in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{11.421162in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{11.375306in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{11.311378in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{11.119272in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{10.972457in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{10.759993in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{10.243589in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{9.963812in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{9.783422in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{9.684261in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{9.646088in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{9.632632in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{9.630036in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{9.630225in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{9.634129in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{9.662982in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{9.681392in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{9.707352in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{9.746036in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{9.835279in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{9.859641in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{9.875030in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{9.884919in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{9.890469in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{9.893063in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{9.893222in}}%
\pgfpathlineto{\pgfqpoint{4.801518in}{9.890956in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{9.886326in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{9.878711in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{9.866719in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{9.849443in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{9.823630in}}%
\pgfpathlineto{\pgfqpoint{4.878024in}{9.779687in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{9.709394in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{9.677963in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{9.654641in}}%
\pgfpathlineto{\pgfqpoint{4.964186in}{9.636244in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{9.621224in}}%
\pgfpathlineto{\pgfqpoint{4.996868in}{9.607848in}}%
\pgfpathlineto{\pgfqpoint{5.017666in}{9.594468in}}%
\pgfpathlineto{\pgfqpoint{5.051091in}{9.576000in}}%
\pgfpathlineto{\pgfqpoint{5.100857in}{9.550921in}}%
\pgfpathlineto{\pgfqpoint{5.129082in}{9.539004in}}%
\pgfpathlineto{\pgfqpoint{5.152851in}{9.531270in}}%
\pgfpathlineto{\pgfqpoint{5.175877in}{9.526057in}}%
\pgfpathlineto{\pgfqpoint{5.200389in}{9.522827in}}%
\pgfpathlineto{\pgfqpoint{5.227871in}{9.521551in}}%
\pgfpathlineto{\pgfqpoint{5.259811in}{9.522361in}}%
\pgfpathlineto{\pgfqpoint{5.295464in}{9.525520in}}%
\pgfpathlineto{\pgfqpoint{5.334831in}{9.531307in}}%
\pgfpathlineto{\pgfqpoint{5.385340in}{9.541145in}}%
\pgfpathlineto{\pgfqpoint{5.489329in}{9.561907in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{9.567356in}}%
\pgfpathlineto{\pgfqpoint{5.564349in}{9.569881in}}%
\pgfpathlineto{\pgfqpoint{5.596289in}{9.569986in}}%
\pgfpathlineto{\pgfqpoint{5.628228in}{9.567848in}}%
\pgfpathlineto{\pgfqpoint{5.659425in}{9.563523in}}%
\pgfpathlineto{\pgfqpoint{5.691364in}{9.556836in}}%
\pgfpathlineto{\pgfqpoint{5.724789in}{9.547568in}}%
\pgfpathlineto{\pgfqpoint{5.762671in}{9.534677in}}%
\pgfpathlineto{\pgfqpoint{5.804266in}{9.518129in}}%
\pgfpathlineto{\pgfqpoint{5.846604in}{9.498774in}}%
\pgfpathlineto{\pgfqpoint{5.894142in}{9.474583in}}%
\pgfpathlineto{\pgfqpoint{5.960992in}{9.437709in}}%
\pgfpathlineto{\pgfqpoint{6.093206in}{9.361009in}}%
\pgfpathlineto{\pgfqpoint{6.339808in}{9.218036in}}%
\pgfpathlineto{\pgfqpoint{6.449739in}{9.157312in}}%
\pgfpathlineto{\pgfqpoint{6.542586in}{9.108741in}}%
\pgfpathlineto{\pgfqpoint{6.616121in}{9.072928in}}%
\pgfpathlineto{\pgfqpoint{6.685199in}{9.041627in}}%
\pgfpathlineto{\pgfqpoint{6.757991in}{9.011181in}}%
\pgfpathlineto{\pgfqpoint{6.829298in}{8.983852in}}%
\pgfpathlineto{\pgfqpoint{6.893177in}{8.961751in}}%
\pgfpathlineto{\pgfqpoint{6.960769in}{8.940771in}}%
\pgfpathlineto{\pgfqpoint{7.026134in}{8.922826in}}%
\pgfpathlineto{\pgfqpoint{7.094469in}{8.906437in}}%
\pgfpathlineto{\pgfqpoint{7.163547in}{8.892170in}}%
\pgfpathlineto{\pgfqpoint{7.231883in}{8.880265in}}%
\pgfpathlineto{\pgfqpoint{7.305418in}{8.869734in}}%
\pgfpathlineto{\pgfqpoint{7.384152in}{8.860751in}}%
\pgfpathlineto{\pgfqpoint{7.472542in}{8.852982in}}%
\pgfpathlineto{\pgfqpoint{7.564647in}{8.847065in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847065in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.224380in}{11.596277in}}%
\pgfpathlineto{\pgfqpoint{4.280831in}{11.593923in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{11.590396in}}%
\pgfpathlineto{\pgfqpoint{4.338768in}{11.585805in}}%
\pgfpathlineto{\pgfqpoint{4.357337in}{11.579972in}}%
\pgfpathlineto{\pgfqpoint{4.372193in}{11.573023in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{11.564696in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{11.554682in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{11.542173in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{11.526807in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{11.508302in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{11.484289in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{11.455967in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{11.419900in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{11.374106in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{11.310483in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{11.229845in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{11.120804in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{10.977563in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{10.760510in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{10.072567in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{9.895354in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{9.757138in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{9.658657in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{9.603122in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{9.579678in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{9.571991in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{9.571502in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{9.573572in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{9.583010in}}%
\pgfpathlineto{\pgfqpoint{4.634393in}{9.621162in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{9.673918in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{9.765495in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{9.789118in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{9.804222in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{9.814063in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{9.819689in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{9.822420in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{9.822760in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{9.820700in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{9.816290in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{9.808924in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{9.797240in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{9.780364in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{9.755171in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{9.711015in}}%
\pgfpathlineto{\pgfqpoint{4.889165in}{9.648861in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{9.619723in}}%
\pgfpathlineto{\pgfqpoint{4.922590in}{9.598256in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{9.581434in}}%
\pgfpathlineto{\pgfqpoint{4.952301in}{9.567865in}}%
\pgfpathlineto{\pgfqpoint{4.967900in}{9.556538in}}%
\pgfpathlineto{\pgfqpoint{4.986469in}{9.545915in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{9.534700in}}%
\pgfpathlineto{\pgfqpoint{5.051091in}{9.519086in}}%
\pgfpathlineto{\pgfqpoint{5.084516in}{9.508124in}}%
\pgfpathlineto{\pgfqpoint{5.109770in}{9.502141in}}%
\pgfpathlineto{\pgfqpoint{5.132796in}{9.499003in}}%
\pgfpathlineto{\pgfqpoint{5.155079in}{9.498196in}}%
\pgfpathlineto{\pgfqpoint{5.178848in}{9.499589in}}%
\pgfpathlineto{\pgfqpoint{5.204845in}{9.503385in}}%
\pgfpathlineto{\pgfqpoint{5.234556in}{9.510067in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{9.519767in}}%
\pgfpathlineto{\pgfqpoint{5.301406in}{9.532268in}}%
\pgfpathlineto{\pgfqpoint{5.339288in}{9.548574in}}%
\pgfpathlineto{\pgfqpoint{5.388311in}{9.572271in}}%
\pgfpathlineto{\pgfqpoint{5.507898in}{9.631009in}}%
\pgfpathlineto{\pgfqpoint{5.547265in}{9.647334in}}%
\pgfpathlineto{\pgfqpoint{5.581433in}{9.659125in}}%
\pgfpathlineto{\pgfqpoint{5.613372in}{9.667816in}}%
\pgfpathlineto{\pgfqpoint{5.644569in}{9.673989in}}%
\pgfpathlineto{\pgfqpoint{5.675023in}{9.677750in}}%
\pgfpathlineto{\pgfqpoint{5.706220in}{9.679345in}}%
\pgfpathlineto{\pgfqpoint{5.738902in}{9.678750in}}%
\pgfpathlineto{\pgfqpoint{5.775298in}{9.675782in}}%
\pgfpathlineto{\pgfqpoint{5.812437in}{9.670501in}}%
\pgfpathlineto{\pgfqpoint{5.850318in}{9.662757in}}%
\pgfpathlineto{\pgfqpoint{5.892656in}{9.651701in}}%
\pgfpathlineto{\pgfqpoint{5.944651in}{9.635528in}}%
\pgfpathlineto{\pgfqpoint{6.004073in}{9.614573in}}%
\pgfpathlineto{\pgfqpoint{6.084293in}{9.583703in}}%
\pgfpathlineto{\pgfqpoint{6.169712in}{9.548204in}}%
\pgfpathlineto{\pgfqpoint{6.255874in}{9.509739in}}%
\pgfpathlineto{\pgfqpoint{6.342779in}{9.468325in}}%
\pgfpathlineto{\pgfqpoint{6.429684in}{9.424657in}}%
\pgfpathlineto{\pgfqpoint{6.526988in}{9.373253in}}%
\pgfpathlineto{\pgfqpoint{6.765419in}{9.243234in}}%
\pgfpathlineto{\pgfqpoint{6.951113in}{9.142573in}}%
\pgfpathlineto{\pgfqpoint{7.040989in}{9.096599in}}%
\pgfpathlineto{\pgfqpoint{7.124923in}{9.056175in}}%
\pgfpathlineto{\pgfqpoint{7.199943in}{9.022511in}}%
\pgfpathlineto{\pgfqpoint{7.265308in}{8.995779in}}%
\pgfpathlineto{\pgfqpoint{7.328444in}{8.972389in}}%
\pgfpathlineto{\pgfqpoint{7.388609in}{8.952380in}}%
\pgfpathlineto{\pgfqpoint{7.454716in}{8.932802in}}%
\pgfpathlineto{\pgfqpoint{7.519337in}{8.915936in}}%
\pgfpathlineto{\pgfqpoint{7.586930in}{8.900630in}}%
\pgfpathlineto{\pgfqpoint{7.653780in}{8.887730in}}%
\pgfpathlineto{\pgfqpoint{7.726572in}{8.875943in}}%
\pgfpathlineto{\pgfqpoint{7.804563in}{8.865612in}}%
\pgfpathlineto{\pgfqpoint{7.887012in}{8.856971in}}%
\pgfpathlineto{\pgfqpoint{7.979116in}{8.849653in}}%
\pgfpathlineto{\pgfqpoint{8.032596in}{8.847080in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847080in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{11.596277in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{11.593890in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{11.590349in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{11.585750in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{11.579931in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{11.572850in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{11.564427in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{11.554295in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{11.542570in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{11.528432in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{11.510112in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{11.488323in}}%
\pgfpathlineto{\pgfqpoint{4.727240in}{11.460458in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{11.424870in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{11.379684in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{11.322985in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{11.246771in}}%
\pgfpathlineto{\pgfqpoint{4.774035in}{11.146770in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{10.994619in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{10.538203in}}%
\pgfpathlineto{\pgfqpoint{4.837914in}{10.431208in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{10.355767in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{10.296175in}}%
\pgfpathlineto{\pgfqpoint{4.868368in}{10.253410in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{10.223224in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{10.200686in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{10.185793in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{10.176381in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{10.170378in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{10.167337in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{10.166856in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{10.168573in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{10.173072in}}%
\pgfpathlineto{\pgfqpoint{4.950816in}{10.181021in}}%
\pgfpathlineto{\pgfqpoint{4.964186in}{10.194344in}}%
\pgfpathlineto{\pgfqpoint{4.986469in}{10.220393in}}%
\pgfpathlineto{\pgfqpoint{5.009495in}{10.246173in}}%
\pgfpathlineto{\pgfqpoint{5.022865in}{10.257876in}}%
\pgfpathlineto{\pgfqpoint{5.033264in}{10.264296in}}%
\pgfpathlineto{\pgfqpoint{5.042177in}{10.267487in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{10.268272in}}%
\pgfpathlineto{\pgfqpoint{5.058518in}{10.266815in}}%
\pgfpathlineto{\pgfqpoint{5.066689in}{10.262974in}}%
\pgfpathlineto{\pgfqpoint{5.074859in}{10.256634in}}%
\pgfpathlineto{\pgfqpoint{5.083773in}{10.246792in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{10.232676in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{10.212036in}}%
\pgfpathlineto{\pgfqpoint{5.116455in}{10.185203in}}%
\pgfpathlineto{\pgfqpoint{5.130568in}{10.147648in}}%
\pgfpathlineto{\pgfqpoint{5.148394in}{10.093254in}}%
\pgfpathlineto{\pgfqpoint{5.174391in}{10.005759in}}%
\pgfpathlineto{\pgfqpoint{5.222672in}{9.842858in}}%
\pgfpathlineto{\pgfqpoint{5.251640in}{9.753746in}}%
\pgfpathlineto{\pgfqpoint{5.288779in}{9.647304in}}%
\pgfpathlineto{\pgfqpoint{5.371227in}{9.419368in}}%
\pgfpathlineto{\pgfqpoint{5.405395in}{9.331157in}}%
\pgfpathlineto{\pgfqpoint{5.433621in}{9.264414in}}%
\pgfpathlineto{\pgfqpoint{5.459618in}{9.208481in}}%
\pgfpathlineto{\pgfqpoint{5.485615in}{9.157759in}}%
\pgfpathlineto{\pgfqpoint{5.511612in}{9.111956in}}%
\pgfpathlineto{\pgfqpoint{5.536866in}{9.071925in}}%
\pgfpathlineto{\pgfqpoint{5.561378in}{9.037121in}}%
\pgfpathlineto{\pgfqpoint{5.585147in}{9.007076in}}%
\pgfpathlineto{\pgfqpoint{5.608916in}{8.980554in}}%
\pgfpathlineto{\pgfqpoint{5.632685in}{8.957360in}}%
\pgfpathlineto{\pgfqpoint{5.656453in}{8.937240in}}%
\pgfpathlineto{\pgfqpoint{5.680965in}{8.919414in}}%
\pgfpathlineto{\pgfqpoint{5.706220in}{8.903834in}}%
\pgfpathlineto{\pgfqpoint{5.732217in}{8.890406in}}%
\pgfpathlineto{\pgfqpoint{5.759699in}{8.878728in}}%
\pgfpathlineto{\pgfqpoint{5.789411in}{8.868566in}}%
\pgfpathlineto{\pgfqpoint{5.822093in}{8.859813in}}%
\pgfpathlineto{\pgfqpoint{5.858489in}{8.852435in}}%
\pgfpathlineto{\pgfqpoint{5.895628in}{8.847047in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847047in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.040172in}{11.596275in}}%
\pgfpathlineto{\pgfqpoint{4.094394in}{11.593879in}}%
\pgfpathlineto{\pgfqpoint{4.126334in}{11.590415in}}%
\pgfpathlineto{\pgfqpoint{4.149360in}{11.585776in}}%
\pgfpathlineto{\pgfqpoint{4.167186in}{11.579928in}}%
\pgfpathlineto{\pgfqpoint{4.181299in}{11.573069in}}%
\pgfpathlineto{\pgfqpoint{4.193926in}{11.564413in}}%
\pgfpathlineto{\pgfqpoint{4.205068in}{11.553913in}}%
\pgfpathlineto{\pgfqpoint{4.214724in}{11.541772in}}%
\pgfpathlineto{\pgfqpoint{4.223637in}{11.527151in}}%
\pgfpathlineto{\pgfqpoint{4.232551in}{11.508149in}}%
\pgfpathlineto{\pgfqpoint{4.241464in}{11.483330in}}%
\pgfpathlineto{\pgfqpoint{4.249635in}{11.453872in}}%
\pgfpathlineto{\pgfqpoint{4.257805in}{11.416135in}}%
\pgfpathlineto{\pgfqpoint{4.265976in}{11.367957in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{11.300704in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{11.215285in}}%
\pgfpathlineto{\pgfqpoint{4.293458in}{11.100102in}}%
\pgfpathlineto{\pgfqpoint{4.304600in}{10.938944in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{10.653593in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{10.326470in}}%
\pgfpathlineto{\pgfqpoint{4.354366in}{10.156062in}}%
\pgfpathlineto{\pgfqpoint{4.365508in}{10.034951in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{9.945690in}}%
\pgfpathlineto{\pgfqpoint{4.385563in}{9.881115in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{9.835078in}}%
\pgfpathlineto{\pgfqpoint{4.403389in}{9.800254in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{9.776840in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{9.761709in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{9.752531in}}%
\pgfpathlineto{\pgfqpoint{4.431615in}{9.747551in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{9.745296in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{9.745548in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{9.748113in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{9.753555in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{9.762517in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{9.776978in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{9.798488in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{9.828591in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{9.868835in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{9.918419in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{9.975923in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{10.043040in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{10.117992in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{10.206135in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{10.367987in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{10.372364in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.371928in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{10.365689in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{10.342939in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{10.238517in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{10.185315in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{10.136831in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{10.094576in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{10.057619in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{10.028908in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{10.005660in}}%
\pgfpathlineto{\pgfqpoint{4.710899in}{9.988317in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{9.974921in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{9.964973in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{9.957944in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{9.953143in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{9.950573in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{9.950241in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{9.952105in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{9.956203in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{9.962612in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{9.971468in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{9.982929in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{9.997999in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{10.016358in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{10.039343in}}%
\pgfpathlineto{\pgfqpoint{4.918134in}{10.067549in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{10.103045in}}%
\pgfpathlineto{\pgfqpoint{4.955272in}{10.146791in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{10.199591in}}%
\pgfpathlineto{\pgfqpoint{4.999096in}{10.264266in}}%
\pgfpathlineto{\pgfqpoint{5.025093in}{10.344111in}}%
\pgfpathlineto{\pgfqpoint{5.055547in}{10.445114in}}%
\pgfpathlineto{\pgfqpoint{5.096400in}{10.589023in}}%
\pgfpathlineto{\pgfqpoint{5.181076in}{10.889042in}}%
\pgfpathlineto{\pgfqpoint{5.215244in}{11.000769in}}%
\pgfpathlineto{\pgfqpoint{5.244212in}{11.088060in}}%
\pgfpathlineto{\pgfqpoint{5.270210in}{11.159588in}}%
\pgfpathlineto{\pgfqpoint{5.294721in}{11.220671in}}%
\pgfpathlineto{\pgfqpoint{5.317747in}{11.272283in}}%
\pgfpathlineto{\pgfqpoint{5.340031in}{11.316959in}}%
\pgfpathlineto{\pgfqpoint{5.361571in}{11.355375in}}%
\pgfpathlineto{\pgfqpoint{5.383112in}{11.389334in}}%
\pgfpathlineto{\pgfqpoint{5.404652in}{11.419145in}}%
\pgfpathlineto{\pgfqpoint{5.426193in}{11.445146in}}%
\pgfpathlineto{\pgfqpoint{5.447733in}{11.467701in}}%
\pgfpathlineto{\pgfqpoint{5.470017in}{11.487785in}}%
\pgfpathlineto{\pgfqpoint{5.493043in}{11.505475in}}%
\pgfpathlineto{\pgfqpoint{5.516811in}{11.520891in}}%
\pgfpathlineto{\pgfqpoint{5.542066in}{11.534550in}}%
\pgfpathlineto{\pgfqpoint{5.568806in}{11.546435in}}%
\pgfpathlineto{\pgfqpoint{5.597774in}{11.556835in}}%
\pgfpathlineto{\pgfqpoint{5.629714in}{11.565887in}}%
\pgfpathlineto{\pgfqpoint{5.665367in}{11.573648in}}%
\pgfpathlineto{\pgfqpoint{5.706220in}{11.580239in}}%
\pgfpathlineto{\pgfqpoint{5.738902in}{11.583660in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583660in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{3.948067in}{11.596279in}}%
\pgfpathlineto{\pgfqpoint{4.002290in}{11.593911in}}%
\pgfpathlineto{\pgfqpoint{4.034972in}{11.590391in}}%
\pgfpathlineto{\pgfqpoint{4.057998in}{11.585759in}}%
\pgfpathlineto{\pgfqpoint{4.075825in}{11.579934in}}%
\pgfpathlineto{\pgfqpoint{4.089938in}{11.573112in}}%
\pgfpathlineto{\pgfqpoint{4.102565in}{11.564506in}}%
\pgfpathlineto{\pgfqpoint{4.113706in}{11.554069in}}%
\pgfpathlineto{\pgfqpoint{4.123363in}{11.542000in}}%
\pgfpathlineto{\pgfqpoint{4.132276in}{11.527473in}}%
\pgfpathlineto{\pgfqpoint{4.141189in}{11.508610in}}%
\pgfpathlineto{\pgfqpoint{4.150103in}{11.484005in}}%
\pgfpathlineto{\pgfqpoint{4.158273in}{11.454853in}}%
\pgfpathlineto{\pgfqpoint{4.166444in}{11.417590in}}%
\pgfpathlineto{\pgfqpoint{4.174614in}{11.370142in}}%
\pgfpathlineto{\pgfqpoint{4.183527in}{11.304103in}}%
\pgfpathlineto{\pgfqpoint{4.192441in}{11.220484in}}%
\pgfpathlineto{\pgfqpoint{4.202097in}{11.108043in}}%
\pgfpathlineto{\pgfqpoint{4.213239in}{10.951055in}}%
\pgfpathlineto{\pgfqpoint{4.230322in}{10.673189in}}%
\pgfpathlineto{\pgfqpoint{4.251120in}{10.342946in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{10.177605in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{10.059897in}}%
\pgfpathlineto{\pgfqpoint{4.285288in}{9.972871in}}%
\pgfpathlineto{\pgfqpoint{4.294944in}{9.909664in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{9.864420in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{9.830070in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{9.806911in}}%
\pgfpathlineto{\pgfqpoint{4.328369in}{9.791921in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{9.782825in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{9.777467in}}%
\pgfpathlineto{\pgfqpoint{4.347681in}{9.775555in}}%
\pgfpathlineto{\pgfqpoint{4.353623in}{9.776088in}}%
\pgfpathlineto{\pgfqpoint{4.359566in}{9.778864in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{9.784436in}}%
\pgfpathlineto{\pgfqpoint{4.374421in}{9.794424in}}%
\pgfpathlineto{\pgfqpoint{4.384077in}{9.810211in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{9.833039in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{9.865849in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{9.912288in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{9.978760in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{10.072440in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{10.179288in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{10.260314in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{10.331745in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{10.406826in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{10.490304in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{10.599460in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{10.790034in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{10.800836in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{10.802289in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.800514in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{10.791174in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{10.760745in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{10.647246in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{10.596792in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{10.559438in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{10.531459in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{10.510518in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{10.495146in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{10.484269in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{10.477052in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{10.472888in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{10.471247in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{10.471792in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{10.474856in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{10.480798in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{10.490859in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{10.505133in}}%
\pgfpathlineto{\pgfqpoint{4.777749in}{10.522951in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{10.542410in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{10.564394in}}%
\pgfpathlineto{\pgfqpoint{4.825286in}{10.590193in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{10.621503in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{10.662184in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{10.713404in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{10.781926in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{10.885856in}}%
\pgfpathlineto{\pgfqpoint{5.018408in}{11.110333in}}%
\pgfpathlineto{\pgfqpoint{5.048862in}{11.191904in}}%
\pgfpathlineto{\pgfqpoint{5.074859in}{11.255402in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{11.307736in}}%
\pgfpathlineto{\pgfqpoint{5.120912in}{11.351545in}}%
\pgfpathlineto{\pgfqpoint{5.142452in}{11.389052in}}%
\pgfpathlineto{\pgfqpoint{5.163250in}{11.420913in}}%
\pgfpathlineto{\pgfqpoint{5.184048in}{11.448752in}}%
\pgfpathlineto{\pgfqpoint{5.204845in}{11.472871in}}%
\pgfpathlineto{\pgfqpoint{5.225643in}{11.493596in}}%
\pgfpathlineto{\pgfqpoint{5.246441in}{11.511271in}}%
\pgfpathlineto{\pgfqpoint{5.267981in}{11.526730in}}%
\pgfpathlineto{\pgfqpoint{5.290265in}{11.540059in}}%
\pgfpathlineto{\pgfqpoint{5.314033in}{11.551717in}}%
\pgfpathlineto{\pgfqpoint{5.340031in}{11.561933in}}%
\pgfpathlineto{\pgfqpoint{5.368256in}{11.570579in}}%
\pgfpathlineto{\pgfqpoint{5.399453in}{11.577794in}}%
\pgfpathlineto{\pgfqpoint{5.435106in}{11.583707in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583707in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.303115in}{11.596286in}}%
\pgfpathlineto{\pgfqpoint{4.358823in}{11.593899in}}%
\pgfpathlineto{\pgfqpoint{4.391505in}{11.590446in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{11.585946in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{11.580323in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{11.573327in}}%
\pgfpathlineto{\pgfqpoint{4.459840in}{11.564852in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{11.554541in}}%
\pgfpathlineto{\pgfqpoint{4.480638in}{11.542572in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{11.528098in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{11.509191in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{11.486676in}}%
\pgfpathlineto{\pgfqpoint{4.514806in}{11.457606in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{11.419954in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{11.371153in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{11.308082in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{11.227203in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{11.114463in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{10.972760in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{10.770167in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{10.430168in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{10.192294in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{10.122798in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{10.083957in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{10.033749in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{9.982290in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{9.950267in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{9.930462in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{9.917887in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{9.910580in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{9.906955in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{9.905764in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{9.906739in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{9.910121in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{9.917098in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{9.928701in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{9.946857in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{9.976448in}}%
\pgfpathlineto{\pgfqpoint{4.784434in}{10.066882in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{10.086107in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{10.098559in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{10.106322in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{10.110773in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{10.112449in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{10.111769in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{10.108726in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{10.102760in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{10.093320in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{10.079964in}}%
\pgfpathlineto{\pgfqpoint{4.893622in}{10.059888in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{10.030555in}}%
\pgfpathlineto{\pgfqpoint{4.933732in}{9.978900in}}%
\pgfpathlineto{\pgfqpoint{4.965671in}{9.912516in}}%
\pgfpathlineto{\pgfqpoint{4.984241in}{9.878941in}}%
\pgfpathlineto{\pgfqpoint{5.001325in}{9.852563in}}%
\pgfpathlineto{\pgfqpoint{5.017666in}{9.831315in}}%
\pgfpathlineto{\pgfqpoint{5.035492in}{9.811876in}}%
\pgfpathlineto{\pgfqpoint{5.056290in}{9.792680in}}%
\pgfpathlineto{\pgfqpoint{5.087487in}{9.767326in}}%
\pgfpathlineto{\pgfqpoint{5.153594in}{9.716776in}}%
\pgfpathlineto{\pgfqpoint{5.181076in}{9.698517in}}%
\pgfpathlineto{\pgfqpoint{5.204845in}{9.685291in}}%
\pgfpathlineto{\pgfqpoint{5.229357in}{9.674258in}}%
\pgfpathlineto{\pgfqpoint{5.255354in}{9.665019in}}%
\pgfpathlineto{\pgfqpoint{5.285065in}{9.656850in}}%
\pgfpathlineto{\pgfqpoint{5.319233in}{9.649806in}}%
\pgfpathlineto{\pgfqpoint{5.359343in}{9.643888in}}%
\pgfpathlineto{\pgfqpoint{5.409852in}{9.638926in}}%
\pgfpathlineto{\pgfqpoint{5.522754in}{9.628624in}}%
\pgfpathlineto{\pgfqpoint{5.563606in}{9.622196in}}%
\pgfpathlineto{\pgfqpoint{5.600745in}{9.614083in}}%
\pgfpathlineto{\pgfqpoint{5.636399in}{9.604098in}}%
\pgfpathlineto{\pgfqpoint{5.672795in}{9.591627in}}%
\pgfpathlineto{\pgfqpoint{5.712162in}{9.575717in}}%
\pgfpathlineto{\pgfqpoint{5.757471in}{9.554865in}}%
\pgfpathlineto{\pgfqpoint{5.811694in}{9.527393in}}%
\pgfpathlineto{\pgfqpoint{5.871116in}{9.494540in}}%
\pgfpathlineto{\pgfqpoint{5.984018in}{9.428719in}}%
\pgfpathlineto{\pgfqpoint{6.086521in}{9.370363in}}%
\pgfpathlineto{\pgfqpoint{6.174169in}{9.322967in}}%
\pgfpathlineto{\pgfqpoint{6.264045in}{9.276700in}}%
\pgfpathlineto{\pgfqpoint{6.350950in}{9.234132in}}%
\pgfpathlineto{\pgfqpoint{6.448253in}{9.189032in}}%
\pgfpathlineto{\pgfqpoint{6.542586in}{9.147806in}}%
\pgfpathlineto{\pgfqpoint{6.626520in}{9.113665in}}%
\pgfpathlineto{\pgfqpoint{6.713425in}{9.080741in}}%
\pgfpathlineto{\pgfqpoint{6.805529in}{9.048215in}}%
\pgfpathlineto{\pgfqpoint{6.888720in}{9.021006in}}%
\pgfpathlineto{\pgfqpoint{6.979339in}{8.993853in}}%
\pgfpathlineto{\pgfqpoint{7.065501in}{8.970423in}}%
\pgfpathlineto{\pgfqpoint{7.151663in}{8.949232in}}%
\pgfpathlineto{\pgfqpoint{7.233368in}{8.931279in}}%
\pgfpathlineto{\pgfqpoint{7.317302in}{8.915170in}}%
\pgfpathlineto{\pgfqpoint{7.401979in}{8.901186in}}%
\pgfpathlineto{\pgfqpoint{7.497797in}{8.887706in}}%
\pgfpathlineto{\pgfqpoint{7.596586in}{8.876123in}}%
\pgfpathlineto{\pgfqpoint{7.702060in}{8.866054in}}%
\pgfpathlineto{\pgfqpoint{7.818676in}{8.857202in}}%
\pgfpathlineto{\pgfqpoint{7.942720in}{8.850015in}}%
\pgfpathlineto{\pgfqpoint{8.023683in}{8.847061in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847061in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{11.596290in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{11.593919in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{11.590444in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{11.585830in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{11.580230in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{11.573091in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{11.564543in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{11.554223in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{11.542256in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{11.527801in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{11.509036in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{11.486670in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{11.457999in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{11.421273in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{11.374485in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{11.315583in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{11.236186in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{11.131849in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{10.973324in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{10.527741in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{10.416008in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{10.337341in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{10.275340in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{10.230953in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{10.199696in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{10.176411in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{10.161054in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{10.151361in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{10.145179in}}%
\pgfpathlineto{\pgfqpoint{4.954530in}{10.142031in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{10.141506in}}%
\pgfpathlineto{\pgfqpoint{4.969385in}{10.143213in}}%
\pgfpathlineto{\pgfqpoint{4.978298in}{10.147711in}}%
\pgfpathlineto{\pgfqpoint{4.988697in}{10.155646in}}%
\pgfpathlineto{\pgfqpoint{5.002067in}{10.168859in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{10.198609in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{10.218134in}}%
\pgfpathlineto{\pgfqpoint{5.059261in}{10.228366in}}%
\pgfpathlineto{\pgfqpoint{5.069660in}{10.234056in}}%
\pgfpathlineto{\pgfqpoint{5.078573in}{10.236507in}}%
\pgfpathlineto{\pgfqpoint{5.086744in}{10.236515in}}%
\pgfpathlineto{\pgfqpoint{5.094914in}{10.234179in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{10.229348in}}%
\pgfpathlineto{\pgfqpoint{5.111255in}{10.221914in}}%
\pgfpathlineto{\pgfqpoint{5.120169in}{10.210770in}}%
\pgfpathlineto{\pgfqpoint{5.129825in}{10.195130in}}%
\pgfpathlineto{\pgfqpoint{5.140967in}{10.172611in}}%
\pgfpathlineto{\pgfqpoint{5.153594in}{10.141709in}}%
\pgfpathlineto{\pgfqpoint{5.168449in}{10.099019in}}%
\pgfpathlineto{\pgfqpoint{5.187019in}{10.038341in}}%
\pgfpathlineto{\pgfqpoint{5.218215in}{9.927222in}}%
\pgfpathlineto{\pgfqpoint{5.257582in}{9.788991in}}%
\pgfpathlineto{\pgfqpoint{5.286551in}{9.695599in}}%
\pgfpathlineto{\pgfqpoint{5.321461in}{9.590960in}}%
\pgfpathlineto{\pgfqpoint{5.379398in}{9.425134in}}%
\pgfpathlineto{\pgfqpoint{5.416537in}{9.324587in}}%
\pgfpathlineto{\pgfqpoint{5.444762in}{9.254350in}}%
\pgfpathlineto{\pgfqpoint{5.470017in}{9.197334in}}%
\pgfpathlineto{\pgfqpoint{5.493785in}{9.148922in}}%
\pgfpathlineto{\pgfqpoint{5.517554in}{9.105398in}}%
\pgfpathlineto{\pgfqpoint{5.541323in}{9.066448in}}%
\pgfpathlineto{\pgfqpoint{5.565092in}{9.031765in}}%
\pgfpathlineto{\pgfqpoint{5.588118in}{9.002016in}}%
\pgfpathlineto{\pgfqpoint{5.611144in}{8.975873in}}%
\pgfpathlineto{\pgfqpoint{5.634170in}{8.953107in}}%
\pgfpathlineto{\pgfqpoint{5.657196in}{8.933452in}}%
\pgfpathlineto{\pgfqpoint{5.680965in}{8.916110in}}%
\pgfpathlineto{\pgfqpoint{5.705477in}{8.901017in}}%
\pgfpathlineto{\pgfqpoint{5.730731in}{8.888059in}}%
\pgfpathlineto{\pgfqpoint{5.757471in}{8.876815in}}%
\pgfpathlineto{\pgfqpoint{5.786439in}{8.867048in}}%
\pgfpathlineto{\pgfqpoint{5.818379in}{8.858647in}}%
\pgfpathlineto{\pgfqpoint{5.854032in}{8.851578in}}%
\pgfpathlineto{\pgfqpoint{5.887457in}{8.846999in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846999in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{11.596288in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{11.593925in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{11.590460in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{11.585924in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{11.580237in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{11.573541in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{11.565612in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{11.556181in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{11.544488in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{11.530219in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{11.513136in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{11.490867in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{11.461579in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{11.426775in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{11.381654in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{11.323113in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{11.247526in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{11.140750in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{10.959759in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{10.842320in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{10.729419in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{10.345289in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{10.265588in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{10.211535in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{10.172983in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{10.144039in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{10.124857in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{10.112710in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{10.105531in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{10.101464in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{10.100125in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{10.101163in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{10.104714in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{10.111762in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{10.123025in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{10.142000in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{10.179606in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{10.213384in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{10.230415in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{10.241396in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{10.247561in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{10.250790in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{10.251522in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{10.250035in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{10.246291in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{10.239648in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{10.229537in}}%
\pgfpathlineto{\pgfqpoint{4.925561in}{10.214368in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{10.193203in}}%
\pgfpathlineto{\pgfqpoint{4.953787in}{10.162501in}}%
\pgfpathlineto{\pgfqpoint{4.978298in}{10.108591in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{10.034325in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{9.996319in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{9.967117in}}%
\pgfpathlineto{\pgfqpoint{5.068917in}{9.940897in}}%
\pgfpathlineto{\pgfqpoint{5.090458in}{9.914421in}}%
\pgfpathlineto{\pgfqpoint{5.125368in}{9.875639in}}%
\pgfpathlineto{\pgfqpoint{5.207074in}{9.788303in}}%
\pgfpathlineto{\pgfqpoint{5.236042in}{9.761196in}}%
\pgfpathlineto{\pgfqpoint{5.263525in}{9.738541in}}%
\pgfpathlineto{\pgfqpoint{5.293236in}{9.717003in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{9.694564in}}%
\pgfpathlineto{\pgfqpoint{5.371970in}{9.669117in}}%
\pgfpathlineto{\pgfqpoint{5.431392in}{9.637454in}}%
\pgfpathlineto{\pgfqpoint{5.541323in}{9.579220in}}%
\pgfpathlineto{\pgfqpoint{5.587375in}{9.551851in}}%
\pgfpathlineto{\pgfqpoint{5.633427in}{9.521831in}}%
\pgfpathlineto{\pgfqpoint{5.680965in}{9.488142in}}%
\pgfpathlineto{\pgfqpoint{5.738159in}{9.444736in}}%
\pgfpathlineto{\pgfqpoint{5.857746in}{9.350373in}}%
\pgfpathlineto{\pgfqpoint{5.943908in}{9.283329in}}%
\pgfpathlineto{\pgfqpoint{6.005558in}{9.238119in}}%
\pgfpathlineto{\pgfqpoint{6.060524in}{9.200551in}}%
\pgfpathlineto{\pgfqpoint{6.116232in}{9.165152in}}%
\pgfpathlineto{\pgfqpoint{6.171940in}{9.132410in}}%
\pgfpathlineto{\pgfqpoint{6.226906in}{9.102604in}}%
\pgfpathlineto{\pgfqpoint{6.283357in}{9.074315in}}%
\pgfpathlineto{\pgfqpoint{6.339808in}{9.048443in}}%
\pgfpathlineto{\pgfqpoint{6.400716in}{9.023011in}}%
\pgfpathlineto{\pgfqpoint{6.461623in}{8.999989in}}%
\pgfpathlineto{\pgfqpoint{6.525502in}{8.978233in}}%
\pgfpathlineto{\pgfqpoint{6.587153in}{8.959547in}}%
\pgfpathlineto{\pgfqpoint{6.654002in}{8.941633in}}%
\pgfpathlineto{\pgfqpoint{6.724566in}{8.925091in}}%
\pgfpathlineto{\pgfqpoint{6.799587in}{8.909800in}}%
\pgfpathlineto{\pgfqpoint{6.876093in}{8.896407in}}%
\pgfpathlineto{\pgfqpoint{6.960026in}{8.884045in}}%
\pgfpathlineto{\pgfqpoint{7.048417in}{8.873288in}}%
\pgfpathlineto{\pgfqpoint{7.144978in}{8.863785in}}%
\pgfpathlineto{\pgfqpoint{7.248224in}{8.855826in}}%
\pgfpathlineto{\pgfqpoint{7.362611in}{8.849264in}}%
\pgfpathlineto{\pgfqpoint{7.430204in}{8.847058in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847058in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.120391in}{11.596276in}}%
\pgfpathlineto{\pgfqpoint{4.176842in}{11.593905in}}%
\pgfpathlineto{\pgfqpoint{4.210267in}{11.590448in}}%
\pgfpathlineto{\pgfqpoint{4.234036in}{11.585876in}}%
\pgfpathlineto{\pgfqpoint{4.252606in}{11.580064in}}%
\pgfpathlineto{\pgfqpoint{4.267461in}{11.573155in}}%
\pgfpathlineto{\pgfqpoint{4.280088in}{11.564893in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{11.554970in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{11.542588in}}%
\pgfpathlineto{\pgfqpoint{4.311285in}{11.527393in}}%
\pgfpathlineto{\pgfqpoint{4.320198in}{11.509122in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{11.485459in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{11.454744in}}%
\pgfpathlineto{\pgfqpoint{4.346196in}{11.418636in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{11.368294in}}%
\pgfpathlineto{\pgfqpoint{4.364022in}{11.303943in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{11.223100in}}%
\pgfpathlineto{\pgfqpoint{4.382592in}{11.115071in}}%
\pgfpathlineto{\pgfqpoint{4.393733in}{10.964623in}}%
\pgfpathlineto{\pgfqpoint{4.409332in}{10.720528in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{10.325105in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{10.161290in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{10.042552in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{9.953060in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{9.882186in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{9.830981in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{9.794542in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{9.767119in}}%
\pgfpathlineto{\pgfqpoint{4.514806in}{9.748895in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{9.737407in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{9.730809in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{9.727701in}}%
\pgfpathlineto{\pgfqpoint{4.540803in}{9.727048in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{9.728767in}}%
\pgfpathlineto{\pgfqpoint{4.552687in}{9.732824in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{9.740205in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{9.752014in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{9.769647in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{9.794772in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{9.833974in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{9.860888in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{9.867056in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{9.868198in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{9.866684in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{9.861872in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{9.858831in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{9.854998in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{9.849943in}}%
\pgfpathlineto{\pgfqpoint{4.681188in}{9.842800in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{9.832355in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{9.818020in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{9.798298in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{9.771406in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{9.726169in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{9.670829in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{9.644408in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{9.626394in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{9.612791in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{9.602963in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{9.595806in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{9.590731in}}%
\pgfpathlineto{\pgfqpoint{4.889165in}{9.587549in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{9.586322in}}%
\pgfpathlineto{\pgfqpoint{4.925561in}{9.587204in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{9.590401in}}%
\pgfpathlineto{\pgfqpoint{4.967900in}{9.595713in}}%
\pgfpathlineto{\pgfqpoint{4.986469in}{9.602701in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{9.611831in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{9.623103in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{9.637655in}}%
\pgfpathlineto{\pgfqpoint{5.057776in}{9.655854in}}%
\pgfpathlineto{\pgfqpoint{5.077831in}{9.678832in}}%
\pgfpathlineto{\pgfqpoint{5.099371in}{9.706999in}}%
\pgfpathlineto{\pgfqpoint{5.123140in}{9.741812in}}%
\pgfpathlineto{\pgfqpoint{5.149137in}{9.783992in}}%
\pgfpathlineto{\pgfqpoint{5.175877in}{9.831734in}}%
\pgfpathlineto{\pgfqpoint{5.203360in}{9.885427in}}%
\pgfpathlineto{\pgfqpoint{5.232328in}{9.946947in}}%
\pgfpathlineto{\pgfqpoint{5.264267in}{10.020092in}}%
\pgfpathlineto{\pgfqpoint{5.300663in}{10.109162in}}%
\pgfpathlineto{\pgfqpoint{5.346716in}{10.228129in}}%
\pgfpathlineto{\pgfqpoint{5.493785in}{10.612707in}}%
\pgfpathlineto{\pgfqpoint{5.533153in}{10.706996in}}%
\pgfpathlineto{\pgfqpoint{5.568806in}{10.786755in}}%
\pgfpathlineto{\pgfqpoint{5.602231in}{10.856197in}}%
\pgfpathlineto{\pgfqpoint{5.634913in}{10.919017in}}%
\pgfpathlineto{\pgfqpoint{5.666852in}{10.975670in}}%
\pgfpathlineto{\pgfqpoint{5.698792in}{11.027892in}}%
\pgfpathlineto{\pgfqpoint{5.731474in}{11.077092in}}%
\pgfpathlineto{\pgfqpoint{5.764899in}{11.123395in}}%
\pgfpathlineto{\pgfqpoint{5.799067in}{11.166938in}}%
\pgfpathlineto{\pgfqpoint{5.833234in}{11.206900in}}%
\pgfpathlineto{\pgfqpoint{5.868888in}{11.245158in}}%
\pgfpathlineto{\pgfqpoint{5.905284in}{11.280919in}}%
\pgfpathlineto{\pgfqpoint{5.943165in}{11.315011in}}%
\pgfpathlineto{\pgfqpoint{5.981790in}{11.346753in}}%
\pgfpathlineto{\pgfqpoint{6.020414in}{11.375670in}}%
\pgfpathlineto{\pgfqpoint{6.059781in}{11.402404in}}%
\pgfpathlineto{\pgfqpoint{6.099891in}{11.426954in}}%
\pgfpathlineto{\pgfqpoint{6.140744in}{11.449356in}}%
\pgfpathlineto{\pgfqpoint{6.182339in}{11.469638in}}%
\pgfpathlineto{\pgfqpoint{6.225420in}{11.488168in}}%
\pgfpathlineto{\pgfqpoint{6.269987in}{11.504907in}}%
\pgfpathlineto{\pgfqpoint{6.316782in}{11.520087in}}%
\pgfpathlineto{\pgfqpoint{6.365805in}{11.533646in}}%
\pgfpathlineto{\pgfqpoint{6.417800in}{11.545722in}}%
\pgfpathlineto{\pgfqpoint{6.474251in}{11.556510in}}%
\pgfpathlineto{\pgfqpoint{6.535158in}{11.565861in}}%
\pgfpathlineto{\pgfqpoint{6.602751in}{11.573948in}}%
\pgfpathlineto{\pgfqpoint{6.679257in}{11.580796in}}%
\pgfpathlineto{\pgfqpoint{6.730508in}{11.583627in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583627in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{11.596277in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{11.593901in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{11.590374in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{11.585860in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{11.580231in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{11.573019in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{11.564362in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{11.553895in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{11.541743in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{11.527045in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{11.509591in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{11.487238in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{11.458526in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{11.421660in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{11.374570in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{11.315119in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{11.234758in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{11.128896in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{10.967796in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{10.523975in}}%
\pgfpathlineto{\pgfqpoint{4.911449in}{10.410030in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{10.329921in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{10.270889in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{10.224959in}}%
\pgfpathlineto{\pgfqpoint{4.950073in}{10.192612in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{10.168504in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{10.152583in}}%
\pgfpathlineto{\pgfqpoint{4.974585in}{10.142491in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{10.135992in}}%
\pgfpathlineto{\pgfqpoint{4.988697in}{10.132804in}}%
\pgfpathlineto{\pgfqpoint{4.996125in}{10.131812in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{10.133115in}}%
\pgfpathlineto{\pgfqpoint{5.011723in}{10.136767in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{10.144099in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{10.155916in}}%
\pgfpathlineto{\pgfqpoint{5.057033in}{10.180516in}}%
\pgfpathlineto{\pgfqpoint{5.078573in}{10.203115in}}%
\pgfpathlineto{\pgfqpoint{5.091200in}{10.213316in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{10.219009in}}%
\pgfpathlineto{\pgfqpoint{5.110513in}{10.221471in}}%
\pgfpathlineto{\pgfqpoint{5.118683in}{10.221476in}}%
\pgfpathlineto{\pgfqpoint{5.126854in}{10.219112in}}%
\pgfpathlineto{\pgfqpoint{5.135024in}{10.214211in}}%
\pgfpathlineto{\pgfqpoint{5.143195in}{10.206651in}}%
\pgfpathlineto{\pgfqpoint{5.152108in}{10.195289in}}%
\pgfpathlineto{\pgfqpoint{5.161764in}{10.179296in}}%
\pgfpathlineto{\pgfqpoint{5.172906in}{10.156194in}}%
\pgfpathlineto{\pgfqpoint{5.185533in}{10.124369in}}%
\pgfpathlineto{\pgfqpoint{5.200389in}{10.080205in}}%
\pgfpathlineto{\pgfqpoint{5.218215in}{10.019761in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{9.917451in}}%
\pgfpathlineto{\pgfqpoint{5.292493in}{9.743298in}}%
\pgfpathlineto{\pgfqpoint{5.321461in}{9.644768in}}%
\pgfpathlineto{\pgfqpoint{5.355629in}{9.536852in}}%
\pgfpathlineto{\pgfqpoint{5.400196in}{9.403703in}}%
\pgfpathlineto{\pgfqpoint{5.436592in}{9.301261in}}%
\pgfpathlineto{\pgfqpoint{5.464074in}{9.230277in}}%
\pgfpathlineto{\pgfqpoint{5.488586in}{9.173052in}}%
\pgfpathlineto{\pgfqpoint{5.511612in}{9.124936in}}%
\pgfpathlineto{\pgfqpoint{5.533895in}{9.083474in}}%
\pgfpathlineto{\pgfqpoint{5.556179in}{9.046702in}}%
\pgfpathlineto{\pgfqpoint{5.578462in}{9.014262in}}%
\pgfpathlineto{\pgfqpoint{5.600002in}{8.986708in}}%
\pgfpathlineto{\pgfqpoint{5.621543in}{8.962640in}}%
\pgfpathlineto{\pgfqpoint{5.643084in}{8.941771in}}%
\pgfpathlineto{\pgfqpoint{5.665367in}{8.923252in}}%
\pgfpathlineto{\pgfqpoint{5.688393in}{8.907057in}}%
\pgfpathlineto{\pgfqpoint{5.712162in}{8.893100in}}%
\pgfpathlineto{\pgfqpoint{5.737416in}{8.880918in}}%
\pgfpathlineto{\pgfqpoint{5.764156in}{8.870537in}}%
\pgfpathlineto{\pgfqpoint{5.793124in}{8.861683in}}%
\pgfpathlineto{\pgfqpoint{5.825807in}{8.854063in}}%
\pgfpathlineto{\pgfqpoint{5.862945in}{8.847742in}}%
\pgfpathlineto{\pgfqpoint{5.875573in}{8.846967in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846967in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.257805in}{11.596289in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{11.593944in}}%
\pgfpathlineto{\pgfqpoint{4.346938in}{11.590469in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{11.585841in}}%
\pgfpathlineto{\pgfqpoint{4.388534in}{11.580214in}}%
\pgfpathlineto{\pgfqpoint{4.403389in}{11.573246in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{11.564852in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{11.554700in}}%
\pgfpathlineto{\pgfqpoint{4.436814in}{11.542982in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{11.527543in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{11.508841in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{11.484423in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{11.455450in}}%
\pgfpathlineto{\pgfqpoint{4.480638in}{11.418330in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{11.370895in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{11.310692in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{11.227498in}}%
\pgfpathlineto{\pgfqpoint{4.514806in}{11.123328in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{10.973658in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{10.754996in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{10.304477in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{9.977847in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{9.796682in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{9.701055in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{9.663305in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{9.651488in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{9.649158in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{9.650058in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{9.657056in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{9.665643in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{9.676700in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{9.692031in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{9.714487in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{9.749261in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{9.847456in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{9.868343in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{9.882060in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{9.890790in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{9.896015in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{9.898308in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{9.898176in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{9.895636in}}%
\pgfpathlineto{\pgfqpoint{4.814888in}{9.890760in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{9.882917in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{9.870725in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{9.852130in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{9.824772in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{9.775136in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{9.719490in}}%
\pgfpathlineto{\pgfqpoint{4.934475in}{9.689837in}}%
\pgfpathlineto{\pgfqpoint{4.950816in}{9.666900in}}%
\pgfpathlineto{\pgfqpoint{4.966414in}{9.648891in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{9.634298in}}%
\pgfpathlineto{\pgfqpoint{4.999096in}{9.621449in}}%
\pgfpathlineto{\pgfqpoint{5.019151in}{9.609224in}}%
\pgfpathlineto{\pgfqpoint{5.048862in}{9.593961in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{9.573570in}}%
\pgfpathlineto{\pgfqpoint{5.123140in}{9.562226in}}%
\pgfpathlineto{\pgfqpoint{5.146909in}{9.555460in}}%
\pgfpathlineto{\pgfqpoint{5.169192in}{9.551373in}}%
\pgfpathlineto{\pgfqpoint{5.192218in}{9.549438in}}%
\pgfpathlineto{\pgfqpoint{5.216730in}{9.549646in}}%
\pgfpathlineto{\pgfqpoint{5.244955in}{9.552198in}}%
\pgfpathlineto{\pgfqpoint{5.276152in}{9.557311in}}%
\pgfpathlineto{\pgfqpoint{5.309577in}{9.565092in}}%
\pgfpathlineto{\pgfqpoint{5.346716in}{9.576116in}}%
\pgfpathlineto{\pgfqpoint{5.391282in}{9.591767in}}%
\pgfpathlineto{\pgfqpoint{5.543551in}{9.647136in}}%
\pgfpathlineto{\pgfqpoint{5.580690in}{9.657174in}}%
\pgfpathlineto{\pgfqpoint{5.615601in}{9.664329in}}%
\pgfpathlineto{\pgfqpoint{5.649026in}{9.668952in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{9.671350in}}%
\pgfpathlineto{\pgfqpoint{5.717361in}{9.671601in}}%
\pgfpathlineto{\pgfqpoint{5.755986in}{9.669557in}}%
\pgfpathlineto{\pgfqpoint{5.798324in}{9.665078in}}%
\pgfpathlineto{\pgfqpoint{5.838434in}{9.658731in}}%
\pgfpathlineto{\pgfqpoint{5.886714in}{9.648809in}}%
\pgfpathlineto{\pgfqpoint{5.955792in}{9.631679in}}%
\pgfpathlineto{\pgfqpoint{6.084293in}{9.596430in}}%
\pgfpathlineto{\pgfqpoint{6.279643in}{9.540362in}}%
\pgfpathlineto{\pgfqpoint{6.457909in}{9.485931in}}%
\pgfpathlineto{\pgfqpoint{6.595323in}{9.441235in}}%
\pgfpathlineto{\pgfqpoint{6.752792in}{9.388126in}}%
\pgfpathlineto{\pgfqpoint{6.856780in}{9.350815in}}%
\pgfpathlineto{\pgfqpoint{7.014992in}{9.291850in}}%
\pgfpathlineto{\pgfqpoint{7.158348in}{9.236232in}}%
\pgfpathlineto{\pgfqpoint{7.311360in}{9.176728in}}%
\pgfpathlineto{\pgfqpoint{7.436889in}{9.130367in}}%
\pgfpathlineto{\pgfqpoint{7.572817in}{9.082464in}}%
\pgfpathlineto{\pgfqpoint{7.674578in}{9.048658in}}%
\pgfpathlineto{\pgfqpoint{7.788965in}{9.012929in}}%
\pgfpathlineto{\pgfqpoint{7.889983in}{8.983566in}}%
\pgfpathlineto{\pgfqpoint{7.995457in}{8.955475in}}%
\pgfpathlineto{\pgfqpoint{8.092018in}{8.932109in}}%
\pgfpathlineto{\pgfqpoint{8.184122in}{8.912355in}}%
\pgfpathlineto{\pgfqpoint{8.267313in}{8.896691in}}%
\pgfpathlineto{\pgfqpoint{8.356446in}{8.882124in}}%
\pgfpathlineto{\pgfqpoint{8.441866in}{8.870280in}}%
\pgfpathlineto{\pgfqpoint{8.529513in}{8.860399in}}%
\pgfpathlineto{\pgfqpoint{8.620875in}{8.852287in}}%
\pgfpathlineto{\pgfqpoint{8.702580in}{8.847072in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847072in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.465783in}{11.596279in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{11.593894in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{11.590405in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{11.585778in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{11.580157in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{11.572556in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{11.564226in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{11.554169in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{11.542442in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{11.528190in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{11.511188in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{11.489329in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{11.461164in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{11.424920in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{11.378568in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{11.320035in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{11.240940in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{11.136805in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{10.978355in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{10.532103in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{10.419934in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{10.340826in}}%
\pgfpathlineto{\pgfqpoint{4.814888in}{10.278316in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{10.233393in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{10.201587in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{10.177713in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{10.161795in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{10.150768in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{10.144407in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{10.141065in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{10.140330in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{10.141840in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{10.146148in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{10.153955in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{10.166400in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{10.189825in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{10.220499in}}%
\pgfpathlineto{\pgfqpoint{4.980527in}{10.232492in}}%
\pgfpathlineto{\pgfqpoint{4.991668in}{10.239547in}}%
\pgfpathlineto{\pgfqpoint{5.001325in}{10.242977in}}%
\pgfpathlineto{\pgfqpoint{5.009495in}{10.243661in}}%
\pgfpathlineto{\pgfqpoint{5.017666in}{10.242130in}}%
\pgfpathlineto{\pgfqpoint{5.025836in}{10.238261in}}%
\pgfpathlineto{\pgfqpoint{5.034007in}{10.231975in}}%
\pgfpathlineto{\pgfqpoint{5.042920in}{10.222330in}}%
\pgfpathlineto{\pgfqpoint{5.052576in}{10.208640in}}%
\pgfpathlineto{\pgfqpoint{5.063718in}{10.188846in}}%
\pgfpathlineto{\pgfqpoint{5.076345in}{10.161702in}}%
\pgfpathlineto{\pgfqpoint{5.091200in}{10.124348in}}%
\pgfpathlineto{\pgfqpoint{5.111255in}{10.067266in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{9.831660in}}%
\pgfpathlineto{\pgfqpoint{5.219701in}{9.760107in}}%
\pgfpathlineto{\pgfqpoint{5.272438in}{9.634124in}}%
\pgfpathlineto{\pgfqpoint{5.359343in}{9.429959in}}%
\pgfpathlineto{\pgfqpoint{5.392025in}{9.359938in}}%
\pgfpathlineto{\pgfqpoint{5.423222in}{9.298323in}}%
\pgfpathlineto{\pgfqpoint{5.455161in}{9.240168in}}%
\pgfpathlineto{\pgfqpoint{5.487100in}{9.186639in}}%
\pgfpathlineto{\pgfqpoint{5.518297in}{9.138723in}}%
\pgfpathlineto{\pgfqpoint{5.548008in}{9.097141in}}%
\pgfpathlineto{\pgfqpoint{5.576976in}{9.060420in}}%
\pgfpathlineto{\pgfqpoint{5.605202in}{9.028241in}}%
\pgfpathlineto{\pgfqpoint{5.632685in}{9.000242in}}%
\pgfpathlineto{\pgfqpoint{5.660167in}{8.975379in}}%
\pgfpathlineto{\pgfqpoint{5.687650in}{8.953484in}}%
\pgfpathlineto{\pgfqpoint{5.715133in}{8.934376in}}%
\pgfpathlineto{\pgfqpoint{5.743358in}{8.917440in}}%
\pgfpathlineto{\pgfqpoint{5.772327in}{8.902655in}}%
\pgfpathlineto{\pgfqpoint{5.802780in}{8.889610in}}%
\pgfpathlineto{\pgfqpoint{5.835463in}{8.878053in}}%
\pgfpathlineto{\pgfqpoint{5.870373in}{8.868086in}}%
\pgfpathlineto{\pgfqpoint{5.908255in}{8.859582in}}%
\pgfpathlineto{\pgfqpoint{5.950593in}{8.852375in}}%
\pgfpathlineto{\pgfqpoint{5.994417in}{8.847009in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847009in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.173871in}{11.596289in}}%
\pgfpathlineto{\pgfqpoint{4.228094in}{11.593916in}}%
\pgfpathlineto{\pgfqpoint{4.260776in}{11.590366in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{11.585679in}}%
\pgfpathlineto{\pgfqpoint{4.300886in}{11.580064in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{11.573234in}}%
\pgfpathlineto{\pgfqpoint{4.326883in}{11.565184in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{11.554878in}}%
\pgfpathlineto{\pgfqpoint{4.347681in}{11.542930in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{11.528507in}}%
\pgfpathlineto{\pgfqpoint{4.365508in}{11.509719in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{11.487433in}}%
\pgfpathlineto{\pgfqpoint{4.381849in}{11.458824in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{11.422083in}}%
\pgfpathlineto{\pgfqpoint{4.398190in}{11.375030in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{11.315220in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{11.232565in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{11.119855in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{10.971176in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{10.734050in}}%
\pgfpathlineto{\pgfqpoint{4.477667in}{10.252157in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{10.078711in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{9.955308in}}%
\pgfpathlineto{\pgfqpoint{4.511835in}{9.863573in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{9.791513in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{9.739511in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{9.699611in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{9.671980in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{9.653505in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{9.641967in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{9.635689in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{9.633479in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{9.633642in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{9.636243in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{9.641341in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{9.651341in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{9.672409in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{9.699164in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{9.721888in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{9.733014in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{9.739644in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{9.743061in}}%
\pgfpathlineto{\pgfqpoint{4.701243in}{9.744081in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{9.742917in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{9.739503in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{9.733267in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{9.723711in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{9.709514in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{9.688942in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{9.654107in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{9.598265in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{9.575501in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{9.559499in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{9.547672in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{9.539376in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{9.533618in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{9.529887in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{9.528028in}}%
\pgfpathlineto{\pgfqpoint{4.934475in}{9.528159in}}%
\pgfpathlineto{\pgfqpoint{4.955272in}{9.530622in}}%
\pgfpathlineto{\pgfqpoint{4.977556in}{9.535477in}}%
\pgfpathlineto{\pgfqpoint{4.998353in}{9.542213in}}%
\pgfpathlineto{\pgfqpoint{5.017666in}{9.550814in}}%
\pgfpathlineto{\pgfqpoint{5.035492in}{9.561144in}}%
\pgfpathlineto{\pgfqpoint{5.053319in}{9.574027in}}%
\pgfpathlineto{\pgfqpoint{5.071888in}{9.590276in}}%
\pgfpathlineto{\pgfqpoint{5.091200in}{9.610174in}}%
\pgfpathlineto{\pgfqpoint{5.111998in}{9.634803in}}%
\pgfpathlineto{\pgfqpoint{5.135024in}{9.665643in}}%
\pgfpathlineto{\pgfqpoint{5.159536in}{9.702370in}}%
\pgfpathlineto{\pgfqpoint{5.184790in}{9.744377in}}%
\pgfpathlineto{\pgfqpoint{5.210788in}{9.792091in}}%
\pgfpathlineto{\pgfqpoint{5.237527in}{9.845857in}}%
\pgfpathlineto{\pgfqpoint{5.266496in}{9.909246in}}%
\pgfpathlineto{\pgfqpoint{5.297692in}{9.983006in}}%
\pgfpathlineto{\pgfqpoint{5.333346in}{10.073286in}}%
\pgfpathlineto{\pgfqpoint{5.376427in}{10.188784in}}%
\pgfpathlineto{\pgfqpoint{5.449219in}{10.391577in}}%
\pgfpathlineto{\pgfqpoint{5.516069in}{10.575162in}}%
\pgfpathlineto{\pgfqpoint{5.559150in}{10.687098in}}%
\pgfpathlineto{\pgfqpoint{5.597031in}{10.779479in}}%
\pgfpathlineto{\pgfqpoint{5.631942in}{10.858937in}}%
\pgfpathlineto{\pgfqpoint{5.666110in}{10.931214in}}%
\pgfpathlineto{\pgfqpoint{5.699535in}{10.996706in}}%
\pgfpathlineto{\pgfqpoint{5.732217in}{11.055934in}}%
\pgfpathlineto{\pgfqpoint{5.764899in}{11.110660in}}%
\pgfpathlineto{\pgfqpoint{5.797581in}{11.161139in}}%
\pgfpathlineto{\pgfqpoint{5.829520in}{11.206518in}}%
\pgfpathlineto{\pgfqpoint{5.862203in}{11.249155in}}%
\pgfpathlineto{\pgfqpoint{5.894885in}{11.288176in}}%
\pgfpathlineto{\pgfqpoint{5.928310in}{11.324605in}}%
\pgfpathlineto{\pgfqpoint{5.961735in}{11.357740in}}%
\pgfpathlineto{\pgfqpoint{5.995160in}{11.387755in}}%
\pgfpathlineto{\pgfqpoint{6.028585in}{11.414806in}}%
\pgfpathlineto{\pgfqpoint{6.062010in}{11.439053in}}%
\pgfpathlineto{\pgfqpoint{6.096177in}{11.461120in}}%
\pgfpathlineto{\pgfqpoint{6.131088in}{11.481030in}}%
\pgfpathlineto{\pgfqpoint{6.166741in}{11.498830in}}%
\pgfpathlineto{\pgfqpoint{6.203880in}{11.514893in}}%
\pgfpathlineto{\pgfqpoint{6.242504in}{11.529186in}}%
\pgfpathlineto{\pgfqpoint{6.283357in}{11.541939in}}%
\pgfpathlineto{\pgfqpoint{6.327181in}{11.553264in}}%
\pgfpathlineto{\pgfqpoint{6.374718in}{11.563201in}}%
\pgfpathlineto{\pgfqpoint{6.426713in}{11.571750in}}%
\pgfpathlineto{\pgfqpoint{6.484649in}{11.578974in}}%
\pgfpathlineto{\pgfqpoint{6.538129in}{11.583616in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583616in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{11.596282in}}%
\pgfpathlineto{\pgfqpoint{4.242950in}{11.593879in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{11.590392in}}%
\pgfpathlineto{\pgfqpoint{4.297915in}{11.585709in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{11.580092in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{11.573252in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{11.565182in}}%
\pgfpathlineto{\pgfqpoint{4.352138in}{11.554843in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{11.542846in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{11.528353in}}%
\pgfpathlineto{\pgfqpoint{4.379621in}{11.509459in}}%
\pgfpathlineto{\pgfqpoint{4.387791in}{11.487028in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{11.458203in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{11.421140in}}%
\pgfpathlineto{\pgfqpoint{4.412303in}{11.373617in}}%
\pgfpathlineto{\pgfqpoint{4.420473in}{11.313125in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{11.229411in}}%
\pgfpathlineto{\pgfqpoint{4.439043in}{11.115139in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{10.964291in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{10.723782in}}%
\pgfpathlineto{\pgfqpoint{4.491780in}{10.236297in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{10.061076in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{9.936084in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{9.842623in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{9.768522in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{9.714398in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{9.672234in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{9.642583in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{9.622505in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{9.609885in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{9.603685in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{9.601263in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{9.601625in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{9.604537in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{9.611178in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{9.670059in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{9.697591in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{9.712970in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{9.722859in}}%
\pgfpathlineto{\pgfqpoint{4.701243in}{9.728713in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{9.731390in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{9.731747in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{9.729701in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{9.725234in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{9.717742in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{9.706812in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{9.690112in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{9.664416in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{9.574593in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{9.556126in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{9.542817in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{9.532648in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{9.525386in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{9.520637in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{9.517735in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{9.516700in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{9.517748in}}%
\pgfpathlineto{\pgfqpoint{4.984983in}{9.521109in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{9.526564in}}%
\pgfpathlineto{\pgfqpoint{5.027322in}{9.533765in}}%
\pgfpathlineto{\pgfqpoint{5.045891in}{9.542798in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{9.554399in}}%
\pgfpathlineto{\pgfqpoint{5.083030in}{9.568675in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{9.587018in}}%
\pgfpathlineto{\pgfqpoint{5.124625in}{9.609878in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{9.637662in}}%
\pgfpathlineto{\pgfqpoint{5.171420in}{9.669817in}}%
\pgfpathlineto{\pgfqpoint{5.196675in}{9.707838in}}%
\pgfpathlineto{\pgfqpoint{5.222672in}{9.751175in}}%
\pgfpathlineto{\pgfqpoint{5.249412in}{9.800138in}}%
\pgfpathlineto{\pgfqpoint{5.277637in}{9.856489in}}%
\pgfpathlineto{\pgfqpoint{5.308091in}{9.922295in}}%
\pgfpathlineto{\pgfqpoint{5.342259in}{10.001545in}}%
\pgfpathlineto{\pgfqpoint{5.382369in}{10.100413in}}%
\pgfpathlineto{\pgfqpoint{5.436592in}{10.240507in}}%
\pgfpathlineto{\pgfqpoint{5.551722in}{10.539501in}}%
\pgfpathlineto{\pgfqpoint{5.596289in}{10.648025in}}%
\pgfpathlineto{\pgfqpoint{5.636399in}{10.739940in}}%
\pgfpathlineto{\pgfqpoint{5.674280in}{10.821255in}}%
\pgfpathlineto{\pgfqpoint{5.711419in}{10.895719in}}%
\pgfpathlineto{\pgfqpoint{5.747815in}{10.963783in}}%
\pgfpathlineto{\pgfqpoint{5.784211in}{11.027211in}}%
\pgfpathlineto{\pgfqpoint{5.819864in}{11.084992in}}%
\pgfpathlineto{\pgfqpoint{5.855518in}{11.138576in}}%
\pgfpathlineto{\pgfqpoint{5.891171in}{11.188173in}}%
\pgfpathlineto{\pgfqpoint{5.926824in}{11.233987in}}%
\pgfpathlineto{\pgfqpoint{5.962477in}{11.276207in}}%
\pgfpathlineto{\pgfqpoint{5.997388in}{11.314161in}}%
\pgfpathlineto{\pgfqpoint{6.032298in}{11.348840in}}%
\pgfpathlineto{\pgfqpoint{6.066466in}{11.379696in}}%
\pgfpathlineto{\pgfqpoint{6.100634in}{11.407606in}}%
\pgfpathlineto{\pgfqpoint{6.134802in}{11.432702in}}%
\pgfpathlineto{\pgfqpoint{6.169712in}{11.455590in}}%
\pgfpathlineto{\pgfqpoint{6.205365in}{11.476271in}}%
\pgfpathlineto{\pgfqpoint{6.241761in}{11.494783in}}%
\pgfpathlineto{\pgfqpoint{6.278900in}{11.511201in}}%
\pgfpathlineto{\pgfqpoint{6.317525in}{11.525878in}}%
\pgfpathlineto{\pgfqpoint{6.358377in}{11.539031in}}%
\pgfpathlineto{\pgfqpoint{6.402201in}{11.550772in}}%
\pgfpathlineto{\pgfqpoint{6.448996in}{11.560981in}}%
\pgfpathlineto{\pgfqpoint{6.500248in}{11.569850in}}%
\pgfpathlineto{\pgfqpoint{6.557442in}{11.577425in}}%
\pgfpathlineto{\pgfqpoint{6.621320in}{11.583615in}}%
\pgfpathlineto{\pgfqpoint{6.648803in}{11.583645in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583645in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.168672in}{11.596278in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{11.593916in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{11.590407in}}%
\pgfpathlineto{\pgfqpoint{4.278603in}{11.585796in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{11.579995in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{11.573197in}}%
\pgfpathlineto{\pgfqpoint{4.323169in}{11.564612in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{11.554189in}}%
\pgfpathlineto{\pgfqpoint{4.343967in}{11.542121in}}%
\pgfpathlineto{\pgfqpoint{4.352881in}{11.527576in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{11.508659in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{11.483936in}}%
\pgfpathlineto{\pgfqpoint{4.378878in}{11.454584in}}%
\pgfpathlineto{\pgfqpoint{4.387048in}{11.416978in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{11.368961in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{11.301904in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{11.216637in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{11.101357in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{10.939242in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{10.675169in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{10.275571in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{10.101270in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{9.976426in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{9.883192in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{9.809688in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{9.756473in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{9.715475in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{9.686911in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{9.667582in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{9.655211in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{9.648102in}}%
\pgfpathlineto{\pgfqpoint{4.574228in}{9.644927in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{9.644596in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{9.646601in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{9.651008in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{9.658985in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{9.693039in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{9.729210in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{9.741724in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{9.748885in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{9.752558in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{9.753524in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{9.752172in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{9.748593in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{9.742200in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{9.732489in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{9.718115in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{9.697301in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{9.663294in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{9.603849in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{9.580605in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{9.564199in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{9.552001in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{9.543366in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{9.537277in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{9.533204in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{9.530970in}}%
\pgfpathlineto{\pgfqpoint{4.932989in}{9.530643in}}%
\pgfpathlineto{\pgfqpoint{4.953787in}{9.532539in}}%
\pgfpathlineto{\pgfqpoint{4.976813in}{9.536895in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{9.543004in}}%
\pgfpathlineto{\pgfqpoint{5.016923in}{9.550977in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{9.560692in}}%
\pgfpathlineto{\pgfqpoint{5.052576in}{9.572927in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{9.588465in}}%
\pgfpathlineto{\pgfqpoint{5.090458in}{9.607577in}}%
\pgfpathlineto{\pgfqpoint{5.111255in}{9.631297in}}%
\pgfpathlineto{\pgfqpoint{5.134282in}{9.661033in}}%
\pgfpathlineto{\pgfqpoint{5.158793in}{9.696455in}}%
\pgfpathlineto{\pgfqpoint{5.184048in}{9.736962in}}%
\pgfpathlineto{\pgfqpoint{5.210045in}{9.782969in}}%
\pgfpathlineto{\pgfqpoint{5.237527in}{9.836318in}}%
\pgfpathlineto{\pgfqpoint{5.266496in}{9.897576in}}%
\pgfpathlineto{\pgfqpoint{5.297692in}{9.968845in}}%
\pgfpathlineto{\pgfqpoint{5.333346in}{10.056067in}}%
\pgfpathlineto{\pgfqpoint{5.376427in}{10.167666in}}%
\pgfpathlineto{\pgfqpoint{5.446990in}{10.357778in}}%
\pgfpathlineto{\pgfqpoint{5.517554in}{10.545716in}}%
\pgfpathlineto{\pgfqpoint{5.562121in}{10.658068in}}%
\pgfpathlineto{\pgfqpoint{5.600745in}{10.749505in}}%
\pgfpathlineto{\pgfqpoint{5.636399in}{10.828378in}}%
\pgfpathlineto{\pgfqpoint{5.671309in}{10.900280in}}%
\pgfpathlineto{\pgfqpoint{5.705477in}{10.965620in}}%
\pgfpathlineto{\pgfqpoint{5.739644in}{11.026199in}}%
\pgfpathlineto{\pgfqpoint{5.773812in}{11.082307in}}%
\pgfpathlineto{\pgfqpoint{5.807980in}{11.134203in}}%
\pgfpathlineto{\pgfqpoint{5.842148in}{11.182031in}}%
\pgfpathlineto{\pgfqpoint{5.876315in}{11.226083in}}%
\pgfpathlineto{\pgfqpoint{5.910483in}{11.266571in}}%
\pgfpathlineto{\pgfqpoint{5.945394in}{11.304541in}}%
\pgfpathlineto{\pgfqpoint{5.980304in}{11.339243in}}%
\pgfpathlineto{\pgfqpoint{6.015215in}{11.370826in}}%
\pgfpathlineto{\pgfqpoint{6.050125in}{11.399418in}}%
\pgfpathlineto{\pgfqpoint{6.085036in}{11.425156in}}%
\pgfpathlineto{\pgfqpoint{6.120689in}{11.448666in}}%
\pgfpathlineto{\pgfqpoint{6.156342in}{11.469542in}}%
\pgfpathlineto{\pgfqpoint{6.193481in}{11.488690in}}%
\pgfpathlineto{\pgfqpoint{6.231363in}{11.505713in}}%
\pgfpathlineto{\pgfqpoint{6.270730in}{11.520976in}}%
\pgfpathlineto{\pgfqpoint{6.312325in}{11.534701in}}%
\pgfpathlineto{\pgfqpoint{6.356149in}{11.546808in}}%
\pgfpathlineto{\pgfqpoint{6.403687in}{11.557590in}}%
\pgfpathlineto{\pgfqpoint{6.454938in}{11.566894in}}%
\pgfpathlineto{\pgfqpoint{6.511389in}{11.574854in}}%
\pgfpathlineto{\pgfqpoint{6.575268in}{11.581563in}}%
\pgfpathlineto{\pgfqpoint{6.610921in}{11.583641in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583641in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.102565in}{11.596278in}}%
\pgfpathlineto{\pgfqpoint{4.161987in}{11.593922in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{11.590408in}}%
\pgfpathlineto{\pgfqpoint{4.222152in}{11.585897in}}%
\pgfpathlineto{\pgfqpoint{4.241464in}{11.580144in}}%
\pgfpathlineto{\pgfqpoint{4.257062in}{11.573248in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{11.564908in}}%
\pgfpathlineto{\pgfqpoint{4.282317in}{11.554763in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{11.542935in}}%
\pgfpathlineto{\pgfqpoint{4.302372in}{11.528600in}}%
\pgfpathlineto{\pgfqpoint{4.312028in}{11.509956in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{11.487720in}}%
\pgfpathlineto{\pgfqpoint{4.329854in}{11.459226in}}%
\pgfpathlineto{\pgfqpoint{4.338768in}{11.422752in}}%
\pgfpathlineto{\pgfqpoint{4.347681in}{11.376282in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{11.317634in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{11.237987in}}%
\pgfpathlineto{\pgfqpoint{4.376649in}{11.131585in}}%
\pgfpathlineto{\pgfqpoint{4.388534in}{10.984304in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{10.749179in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{10.352045in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{10.191844in}}%
\pgfpathlineto{\pgfqpoint{4.457612in}{10.074686in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{9.986033in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{9.920135in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{9.871831in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{9.834394in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{9.808264in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{9.790545in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{9.779047in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{9.771529in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{9.767916in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{9.767087in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{9.768437in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{9.771959in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{9.778568in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{9.789347in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{9.805680in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{9.829200in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{9.870583in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{9.886601in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{9.891213in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{9.892085in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{9.887629in}}%
\pgfpathlineto{\pgfqpoint{4.674503in}{9.883185in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{9.876640in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{9.866881in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{9.853292in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{9.835404in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{9.810332in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{9.772870in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{9.667779in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{9.641652in}}%
\pgfpathlineto{\pgfqpoint{4.837914in}{9.623052in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{9.608851in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{9.597723in}}%
\pgfpathlineto{\pgfqpoint{4.878766in}{9.588839in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{9.581744in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{9.576139in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{9.571349in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{9.567906in}}%
\pgfpathlineto{\pgfqpoint{4.986469in}{9.567038in}}%
\pgfpathlineto{\pgfqpoint{5.006524in}{9.568493in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{9.571947in}}%
\pgfpathlineto{\pgfqpoint{5.042177in}{9.577700in}}%
\pgfpathlineto{\pgfqpoint{5.060004in}{9.585819in}}%
\pgfpathlineto{\pgfqpoint{5.079316in}{9.597156in}}%
\pgfpathlineto{\pgfqpoint{5.100857in}{9.612519in}}%
\pgfpathlineto{\pgfqpoint{5.125368in}{9.632861in}}%
\pgfpathlineto{\pgfqpoint{5.152851in}{9.658659in}}%
\pgfpathlineto{\pgfqpoint{5.181076in}{9.688197in}}%
\pgfpathlineto{\pgfqpoint{5.210045in}{9.721772in}}%
\pgfpathlineto{\pgfqpoint{5.240499in}{9.760581in}}%
\pgfpathlineto{\pgfqpoint{5.273924in}{9.806941in}}%
\pgfpathlineto{\pgfqpoint{5.311805in}{9.863426in}}%
\pgfpathlineto{\pgfqpoint{5.362314in}{9.943101in}}%
\pgfpathlineto{\pgfqpoint{5.489329in}{10.145355in}}%
\pgfpathlineto{\pgfqpoint{5.530181in}{10.205209in}}%
\pgfpathlineto{\pgfqpoint{5.565092in}{10.252531in}}%
\pgfpathlineto{\pgfqpoint{5.597031in}{10.292213in}}%
\pgfpathlineto{\pgfqpoint{5.628228in}{10.327466in}}%
\pgfpathlineto{\pgfqpoint{5.657939in}{10.357767in}}%
\pgfpathlineto{\pgfqpoint{5.687650in}{10.384943in}}%
\pgfpathlineto{\pgfqpoint{5.718104in}{10.409751in}}%
\pgfpathlineto{\pgfqpoint{5.749301in}{10.432276in}}%
\pgfpathlineto{\pgfqpoint{5.781983in}{10.453161in}}%
\pgfpathlineto{\pgfqpoint{5.815408in}{10.471877in}}%
\pgfpathlineto{\pgfqpoint{5.849575in}{10.488311in}}%
\pgfpathlineto{\pgfqpoint{5.885229in}{10.502953in}}%
\pgfpathlineto{\pgfqpoint{5.926081in}{10.517064in}}%
\pgfpathlineto{\pgfqpoint{5.969162in}{10.529578in}}%
\pgfpathlineto{\pgfqpoint{6.019671in}{10.541841in}}%
\pgfpathlineto{\pgfqpoint{6.073894in}{10.552648in}}%
\pgfpathlineto{\pgfqpoint{6.131831in}{10.561712in}}%
\pgfpathlineto{\pgfqpoint{6.180854in}{10.567374in}}%
\pgfpathlineto{\pgfqpoint{6.235819in}{10.571687in}}%
\pgfpathlineto{\pgfqpoint{6.291527in}{10.573592in}}%
\pgfpathlineto{\pgfqpoint{6.349464in}{10.573301in}}%
\pgfpathlineto{\pgfqpoint{6.401458in}{10.570855in}}%
\pgfpathlineto{\pgfqpoint{6.455681in}{10.566076in}}%
\pgfpathlineto{\pgfqpoint{6.503962in}{10.559770in}}%
\pgfpathlineto{\pgfqpoint{6.560413in}{10.550104in}}%
\pgfpathlineto{\pgfqpoint{6.615378in}{10.538528in}}%
\pgfpathlineto{\pgfqpoint{6.671086in}{10.524343in}}%
\pgfpathlineto{\pgfqpoint{6.722338in}{10.509012in}}%
\pgfpathlineto{\pgfqpoint{6.772104in}{10.491766in}}%
\pgfpathlineto{\pgfqpoint{6.818156in}{10.473278in}}%
\pgfpathlineto{\pgfqpoint{6.868665in}{10.450661in}}%
\pgfpathlineto{\pgfqpoint{6.916203in}{10.427151in}}%
\pgfpathlineto{\pgfqpoint{6.960026in}{10.403085in}}%
\pgfpathlineto{\pgfqpoint{7.006821in}{10.374966in}}%
\pgfpathlineto{\pgfqpoint{7.052874in}{10.344817in}}%
\pgfpathlineto{\pgfqpoint{7.098183in}{10.312418in}}%
\pgfpathlineto{\pgfqpoint{7.142007in}{10.278390in}}%
\pgfpathlineto{\pgfqpoint{7.185088in}{10.242099in}}%
\pgfpathlineto{\pgfqpoint{7.240053in}{10.192821in}}%
\pgfpathlineto{\pgfqpoint{7.295019in}{10.139909in}}%
\pgfpathlineto{\pgfqpoint{7.347756in}{10.085952in}}%
\pgfpathlineto{\pgfqpoint{7.402721in}{10.026605in}}%
\pgfpathlineto{\pgfqpoint{7.451745in}{9.970589in}}%
\pgfpathlineto{\pgfqpoint{7.501511in}{9.910552in}}%
\pgfpathlineto{\pgfqpoint{7.560933in}{9.835584in}}%
\pgfpathlineto{\pgfqpoint{7.621840in}{9.755038in}}%
\pgfpathlineto{\pgfqpoint{7.694632in}{9.655364in}}%
\pgfpathlineto{\pgfqpoint{7.793422in}{9.516015in}}%
\pgfpathlineto{\pgfqpoint{7.895925in}{9.372258in}}%
\pgfpathlineto{\pgfqpoint{7.962032in}{9.283813in}}%
\pgfpathlineto{\pgfqpoint{8.011798in}{9.220531in}}%
\pgfpathlineto{\pgfqpoint{8.058593in}{9.164519in}}%
\pgfpathlineto{\pgfqpoint{8.097960in}{9.121023in}}%
\pgfpathlineto{\pgfqpoint{8.137327in}{9.080874in}}%
\pgfpathlineto{\pgfqpoint{8.174466in}{9.046115in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{9.016410in}}%
\pgfpathlineto{\pgfqpoint{8.245030in}{8.989113in}}%
\pgfpathlineto{\pgfqpoint{8.279940in}{8.965186in}}%
\pgfpathlineto{\pgfqpoint{8.314851in}{8.943975in}}%
\pgfpathlineto{\pgfqpoint{8.350504in}{8.924935in}}%
\pgfpathlineto{\pgfqpoint{8.386900in}{8.908060in}}%
\pgfpathlineto{\pgfqpoint{8.423296in}{8.893717in}}%
\pgfpathlineto{\pgfqpoint{8.461178in}{8.881223in}}%
\pgfpathlineto{\pgfqpoint{8.501288in}{8.870388in}}%
\pgfpathlineto{\pgfqpoint{8.544369in}{8.861089in}}%
\pgfpathlineto{\pgfqpoint{8.591164in}{8.853293in}}%
\pgfpathlineto{\pgfqpoint{8.642415in}{8.847007in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847007in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.053542in}{11.596283in}}%
\pgfpathlineto{\pgfqpoint{4.107021in}{11.593931in}}%
\pgfpathlineto{\pgfqpoint{4.138961in}{11.590488in}}%
\pgfpathlineto{\pgfqpoint{4.161987in}{11.585863in}}%
\pgfpathlineto{\pgfqpoint{4.179814in}{11.580017in}}%
\pgfpathlineto{\pgfqpoint{4.193926in}{11.573146in}}%
\pgfpathlineto{\pgfqpoint{4.205811in}{11.565055in}}%
\pgfpathlineto{\pgfqpoint{4.216952in}{11.554714in}}%
\pgfpathlineto{\pgfqpoint{4.226609in}{11.542740in}}%
\pgfpathlineto{\pgfqpoint{4.235522in}{11.528303in}}%
\pgfpathlineto{\pgfqpoint{4.244435in}{11.509514in}}%
\pgfpathlineto{\pgfqpoint{4.252606in}{11.487239in}}%
\pgfpathlineto{\pgfqpoint{4.260776in}{11.458650in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{11.421934in}}%
\pgfpathlineto{\pgfqpoint{4.277117in}{11.374913in}}%
\pgfpathlineto{\pgfqpoint{4.285288in}{11.315154in}}%
\pgfpathlineto{\pgfqpoint{4.294201in}{11.232634in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{11.120343in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{10.961333in}}%
\pgfpathlineto{\pgfqpoint{4.330597in}{10.700715in}}%
\pgfpathlineto{\pgfqpoint{4.353623in}{10.317804in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{10.145858in}}%
\pgfpathlineto{\pgfqpoint{4.377392in}{10.024044in}}%
\pgfpathlineto{\pgfqpoint{4.387791in}{9.934527in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{9.869926in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{9.823966in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{9.789270in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{9.765993in}}%
\pgfpathlineto{\pgfqpoint{4.430872in}{9.751002in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{9.741960in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{9.737115in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{9.735015in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{9.735442in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{9.738203in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{9.743886in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{9.753161in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{9.768063in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{9.790200in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{9.821210in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{9.860494in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{9.909374in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{9.966716in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{10.034463in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{10.110009in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{10.213791in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{10.294046in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{10.307265in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{10.308645in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{10.307329in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{10.300089in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{10.272626in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{10.195885in}}%
\pgfpathlineto{\pgfqpoint{4.634393in}{10.145343in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{10.099047in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{10.055767in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{10.017300in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{9.985023in}}%
\pgfpathlineto{\pgfqpoint{4.701243in}{9.959770in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{9.940390in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{9.925040in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{9.913910in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{9.905608in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{9.899495in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{9.895828in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{9.894326in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{9.895061in}}%
\pgfpathlineto{\pgfqpoint{4.815630in}{9.897940in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{9.903275in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{9.910997in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{9.921788in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{9.935459in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{9.952206in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{9.973286in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{9.999321in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{10.030867in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{10.070040in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{10.117776in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{10.174886in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{10.246498in}}%
\pgfpathlineto{\pgfqpoint{5.049605in}{10.334019in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{10.445927in}}%
\pgfpathlineto{\pgfqpoint{5.132053in}{10.625473in}}%
\pgfpathlineto{\pgfqpoint{5.196675in}{10.857039in}}%
\pgfpathlineto{\pgfqpoint{5.231585in}{10.973802in}}%
\pgfpathlineto{\pgfqpoint{5.261296in}{11.065562in}}%
\pgfpathlineto{\pgfqpoint{5.288036in}{11.141005in}}%
\pgfpathlineto{\pgfqpoint{5.312548in}{11.203700in}}%
\pgfpathlineto{\pgfqpoint{5.336317in}{11.258415in}}%
\pgfpathlineto{\pgfqpoint{5.358600in}{11.304305in}}%
\pgfpathlineto{\pgfqpoint{5.380883in}{11.345115in}}%
\pgfpathlineto{\pgfqpoint{5.402424in}{11.379987in}}%
\pgfpathlineto{\pgfqpoint{5.423964in}{11.410661in}}%
\pgfpathlineto{\pgfqpoint{5.445505in}{11.437480in}}%
\pgfpathlineto{\pgfqpoint{5.467045in}{11.460797in}}%
\pgfpathlineto{\pgfqpoint{5.489329in}{11.481614in}}%
\pgfpathlineto{\pgfqpoint{5.511612in}{11.499452in}}%
\pgfpathlineto{\pgfqpoint{5.535381in}{11.515606in}}%
\pgfpathlineto{\pgfqpoint{5.559893in}{11.529583in}}%
\pgfpathlineto{\pgfqpoint{5.585890in}{11.541880in}}%
\pgfpathlineto{\pgfqpoint{5.614115in}{11.552770in}}%
\pgfpathlineto{\pgfqpoint{5.645312in}{11.562376in}}%
\pgfpathlineto{\pgfqpoint{5.680222in}{11.570727in}}%
\pgfpathlineto{\pgfqpoint{5.719589in}{11.577809in}}%
\pgfpathlineto{\pgfqpoint{5.764899in}{11.583655in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583655in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{3.949553in}{11.596280in}}%
\pgfpathlineto{\pgfqpoint{4.005261in}{11.593881in}}%
\pgfpathlineto{\pgfqpoint{4.037943in}{11.590412in}}%
\pgfpathlineto{\pgfqpoint{4.060969in}{11.585891in}}%
\pgfpathlineto{\pgfqpoint{4.078796in}{11.580246in}}%
\pgfpathlineto{\pgfqpoint{4.093652in}{11.573265in}}%
\pgfpathlineto{\pgfqpoint{4.106279in}{11.564871in}}%
\pgfpathlineto{\pgfqpoint{4.117420in}{11.554741in}}%
\pgfpathlineto{\pgfqpoint{4.127076in}{11.543085in}}%
\pgfpathlineto{\pgfqpoint{4.136733in}{11.527788in}}%
\pgfpathlineto{\pgfqpoint{4.145646in}{11.509347in}}%
\pgfpathlineto{\pgfqpoint{4.154559in}{11.485403in}}%
\pgfpathlineto{\pgfqpoint{4.162730in}{11.457165in}}%
\pgfpathlineto{\pgfqpoint{4.170900in}{11.421229in}}%
\pgfpathlineto{\pgfqpoint{4.179071in}{11.375665in}}%
\pgfpathlineto{\pgfqpoint{4.187984in}{11.312496in}}%
\pgfpathlineto{\pgfqpoint{4.196897in}{11.232744in}}%
\pgfpathlineto{\pgfqpoint{4.206554in}{11.125621in}}%
\pgfpathlineto{\pgfqpoint{4.217695in}{10.975729in}}%
\pgfpathlineto{\pgfqpoint{4.233294in}{10.732035in}}%
\pgfpathlineto{\pgfqpoint{4.257805in}{10.351118in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{10.190199in}}%
\pgfpathlineto{\pgfqpoint{4.281574in}{10.075019in}}%
\pgfpathlineto{\pgfqpoint{4.291973in}{9.989358in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{9.926776in}}%
\pgfpathlineto{\pgfqpoint{4.311285in}{9.878469in}}%
\pgfpathlineto{\pgfqpoint{4.320198in}{9.844878in}}%
\pgfpathlineto{\pgfqpoint{4.328369in}{9.822166in}}%
\pgfpathlineto{\pgfqpoint{4.335797in}{9.807426in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{9.798452in}}%
\pgfpathlineto{\pgfqpoint{4.349167in}{9.793143in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{9.791223in}}%
\pgfpathlineto{\pgfqpoint{4.361051in}{9.791711in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{9.794410in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{9.799863in}}%
\pgfpathlineto{\pgfqpoint{4.381849in}{9.809670in}}%
\pgfpathlineto{\pgfqpoint{4.391505in}{9.825210in}}%
\pgfpathlineto{\pgfqpoint{4.402647in}{9.847747in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{9.880237in}}%
\pgfpathlineto{\pgfqpoint{4.431615in}{9.924211in}}%
\pgfpathlineto{\pgfqpoint{4.450927in}{9.985525in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{10.071193in}}%
\pgfpathlineto{\pgfqpoint{4.502179in}{10.172662in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{10.257078in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{10.332675in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{10.408620in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{10.498281in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{10.608750in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{10.761490in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{10.775894in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{10.777225in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.775336in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{10.765854in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{10.735258in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{10.620327in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{10.568162in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{10.525711in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{10.493952in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{10.470162in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{10.452648in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{10.440170in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{10.432367in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{10.427469in}}%
\pgfpathlineto{\pgfqpoint{4.701243in}{10.424846in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{10.424509in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{10.426371in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{10.431055in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{10.439390in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{10.451507in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{10.465773in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{10.481656in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{10.499947in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{10.521799in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{10.548803in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{10.583066in}}%
\pgfpathlineto{\pgfqpoint{4.880252in}{10.625410in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{10.680219in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{10.754642in}}%
\pgfpathlineto{\pgfqpoint{4.968642in}{10.873740in}}%
\pgfpathlineto{\pgfqpoint{5.038463in}{11.081309in}}%
\pgfpathlineto{\pgfqpoint{5.069660in}{11.166603in}}%
\pgfpathlineto{\pgfqpoint{5.096400in}{11.233381in}}%
\pgfpathlineto{\pgfqpoint{5.120169in}{11.287019in}}%
\pgfpathlineto{\pgfqpoint{5.143195in}{11.333555in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{11.372264in}}%
\pgfpathlineto{\pgfqpoint{5.186276in}{11.406470in}}%
\pgfpathlineto{\pgfqpoint{5.207074in}{11.435449in}}%
\pgfpathlineto{\pgfqpoint{5.227871in}{11.460717in}}%
\pgfpathlineto{\pgfqpoint{5.248669in}{11.482580in}}%
\pgfpathlineto{\pgfqpoint{5.270210in}{11.501976in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{11.518424in}}%
\pgfpathlineto{\pgfqpoint{5.314033in}{11.532715in}}%
\pgfpathlineto{\pgfqpoint{5.337802in}{11.545323in}}%
\pgfpathlineto{\pgfqpoint{5.363057in}{11.556194in}}%
\pgfpathlineto{\pgfqpoint{5.390539in}{11.565578in}}%
\pgfpathlineto{\pgfqpoint{5.420993in}{11.573588in}}%
\pgfpathlineto{\pgfqpoint{5.455904in}{11.580383in}}%
\pgfpathlineto{\pgfqpoint{5.481901in}{11.583638in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583638in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{11.596279in}}%
\pgfpathlineto{\pgfqpoint{4.392248in}{11.593904in}}%
\pgfpathlineto{\pgfqpoint{4.426415in}{11.590386in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{11.585823in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{11.580035in}}%
\pgfpathlineto{\pgfqpoint{4.483609in}{11.573107in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{11.564744in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{11.554591in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{11.542809in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{11.528529in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{11.509778in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{11.487257in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{11.457821in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{11.419069in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{11.373107in}}%
\pgfpathlineto{\pgfqpoint{4.574228in}{11.313830in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{11.229164in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{11.120647in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{10.858448in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{10.411587in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{10.336312in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{10.280987in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{10.241666in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{10.214570in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{10.196555in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{10.185140in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{10.178412in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{10.174647in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{10.173494in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{10.174632in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{10.178218in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{10.185238in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{10.196423in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{10.214236in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{10.247290in}}%
\pgfpathlineto{\pgfqpoint{4.831971in}{10.291198in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{10.309805in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{10.321415in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{10.328613in}}%
\pgfpathlineto{\pgfqpoint{4.878024in}{10.332282in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{10.333445in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{10.332397in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{10.329074in}}%
\pgfpathlineto{\pgfqpoint{4.911449in}{10.322836in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{10.313050in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{10.299157in}}%
\pgfpathlineto{\pgfqpoint{4.943388in}{10.279401in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{10.251411in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{10.209239in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{10.056039in}}%
\pgfpathlineto{\pgfqpoint{5.061489in}{10.017191in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{9.981819in}}%
\pgfpathlineto{\pgfqpoint{5.108284in}{9.942263in}}%
\pgfpathlineto{\pgfqpoint{5.266496in}{9.712604in}}%
\pgfpathlineto{\pgfqpoint{5.301406in}{9.668721in}}%
\pgfpathlineto{\pgfqpoint{5.348201in}{9.613738in}}%
\pgfpathlineto{\pgfqpoint{5.426193in}{9.525811in}}%
\pgfpathlineto{\pgfqpoint{5.583661in}{9.348676in}}%
\pgfpathlineto{\pgfqpoint{5.723303in}{9.189318in}}%
\pgfpathlineto{\pgfqpoint{5.770098in}{9.139787in}}%
\pgfpathlineto{\pgfqpoint{5.811694in}{9.098927in}}%
\pgfpathlineto{\pgfqpoint{5.851061in}{9.063212in}}%
\pgfpathlineto{\pgfqpoint{5.888200in}{9.032404in}}%
\pgfpathlineto{\pgfqpoint{5.923853in}{9.005599in}}%
\pgfpathlineto{\pgfqpoint{5.959506in}{8.981550in}}%
\pgfpathlineto{\pgfqpoint{5.994417in}{8.960611in}}%
\pgfpathlineto{\pgfqpoint{6.030070in}{8.941765in}}%
\pgfpathlineto{\pgfqpoint{6.067209in}{8.924688in}}%
\pgfpathlineto{\pgfqpoint{6.105833in}{8.909398in}}%
\pgfpathlineto{\pgfqpoint{6.145943in}{8.895920in}}%
\pgfpathlineto{\pgfqpoint{6.189024in}{8.883796in}}%
\pgfpathlineto{\pgfqpoint{6.235819in}{8.873026in}}%
\pgfpathlineto{\pgfqpoint{6.286328in}{8.863726in}}%
\pgfpathlineto{\pgfqpoint{6.342036in}{8.855788in}}%
\pgfpathlineto{\pgfqpoint{6.405172in}{8.849092in}}%
\pgfpathlineto{\pgfqpoint{6.440083in}{8.847054in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847054in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{11.596274in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{11.593891in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{11.590414in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{11.585809in}}%
\pgfpathlineto{\pgfqpoint{4.502179in}{11.580228in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{11.573269in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{11.565355in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{11.555888in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{11.544035in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{11.529371in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{11.511527in}}%
\pgfpathlineto{\pgfqpoint{4.574228in}{11.487825in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{11.459350in}}%
\pgfpathlineto{\pgfqpoint{4.589084in}{11.422236in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{11.365039in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{11.293675in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{11.220789in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{11.153910in}}%
\pgfpathlineto{\pgfqpoint{4.641078in}{11.058246in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{10.904773in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{10.558035in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{10.452953in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{10.373701in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{10.315869in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{10.274667in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{10.245956in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{10.226436in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{10.212529in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{10.204090in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{10.199465in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{10.197290in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{10.197368in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{10.199698in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{10.204987in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{10.213914in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{10.228579in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{10.255305in}}%
\pgfpathlineto{\pgfqpoint{4.872081in}{10.291111in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{10.305489in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{10.313963in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{10.318762in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{10.320807in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{10.320496in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{10.317984in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{10.313210in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{10.305411in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{10.293983in}}%
\pgfpathlineto{\pgfqpoint{4.970128in}{10.277172in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{10.253915in}}%
\pgfpathlineto{\pgfqpoint{4.998353in}{10.220207in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{10.165999in}}%
\pgfpathlineto{\pgfqpoint{5.068174in}{10.049135in}}%
\pgfpathlineto{\pgfqpoint{5.090458in}{10.001252in}}%
\pgfpathlineto{\pgfqpoint{5.112741in}{9.958656in}}%
\pgfpathlineto{\pgfqpoint{5.140967in}{9.909783in}}%
\pgfpathlineto{\pgfqpoint{5.297692in}{9.649400in}}%
\pgfpathlineto{\pgfqpoint{5.335574in}{9.593682in}}%
\pgfpathlineto{\pgfqpoint{5.384597in}{9.525766in}}%
\pgfpathlineto{\pgfqpoint{5.449962in}{9.439101in}}%
\pgfpathlineto{\pgfqpoint{5.521268in}{9.348348in}}%
\pgfpathlineto{\pgfqpoint{5.598517in}{9.253621in}}%
\pgfpathlineto{\pgfqpoint{5.656453in}{9.185987in}}%
\pgfpathlineto{\pgfqpoint{5.702506in}{9.135508in}}%
\pgfpathlineto{\pgfqpoint{5.743358in}{9.093975in}}%
\pgfpathlineto{\pgfqpoint{5.780497in}{9.059402in}}%
\pgfpathlineto{\pgfqpoint{5.816150in}{9.029187in}}%
\pgfpathlineto{\pgfqpoint{5.851061in}{9.002380in}}%
\pgfpathlineto{\pgfqpoint{5.885971in}{8.978339in}}%
\pgfpathlineto{\pgfqpoint{5.920139in}{8.957427in}}%
\pgfpathlineto{\pgfqpoint{5.955050in}{8.938652in}}%
\pgfpathlineto{\pgfqpoint{5.990703in}{8.921980in}}%
\pgfpathlineto{\pgfqpoint{6.027842in}{8.907088in}}%
\pgfpathlineto{\pgfqpoint{6.066466in}{8.893999in}}%
\pgfpathlineto{\pgfqpoint{6.108062in}{8.882255in}}%
\pgfpathlineto{\pgfqpoint{6.152628in}{8.871993in}}%
\pgfpathlineto{\pgfqpoint{6.201652in}{8.862994in}}%
\pgfpathlineto{\pgfqpoint{6.256617in}{8.855210in}}%
\pgfpathlineto{\pgfqpoint{6.319010in}{8.848675in}}%
\pgfpathlineto{\pgfqpoint{6.350207in}{8.847026in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847026in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.109993in}{11.596280in}}%
\pgfpathlineto{\pgfqpoint{4.164958in}{11.593888in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{11.590373in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{11.585763in}}%
\pgfpathlineto{\pgfqpoint{4.238493in}{11.579977in}}%
\pgfpathlineto{\pgfqpoint{4.253348in}{11.572791in}}%
\pgfpathlineto{\pgfqpoint{4.265976in}{11.564118in}}%
\pgfpathlineto{\pgfqpoint{4.277117in}{11.553610in}}%
\pgfpathlineto{\pgfqpoint{4.286773in}{11.541464in}}%
\pgfpathlineto{\pgfqpoint{4.295687in}{11.526842in}}%
\pgfpathlineto{\pgfqpoint{4.304600in}{11.507843in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{11.483038in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{11.453618in}}%
\pgfpathlineto{\pgfqpoint{4.329854in}{11.415973in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{11.367996in}}%
\pgfpathlineto{\pgfqpoint{4.346938in}{11.301165in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{11.216474in}}%
\pgfpathlineto{\pgfqpoint{4.365508in}{11.102490in}}%
\pgfpathlineto{\pgfqpoint{4.376649in}{10.943134in}}%
\pgfpathlineto{\pgfqpoint{4.392990in}{10.672950in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{10.310824in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{10.141852in}}%
\pgfpathlineto{\pgfqpoint{4.439043in}{10.021045in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{9.931222in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{9.865528in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{9.814697in}}%
\pgfpathlineto{\pgfqpoint{4.477667in}{9.779170in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{9.754946in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{9.739013in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{9.728242in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{9.722525in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{9.720333in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{9.720668in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{9.723385in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{9.729157in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{9.738840in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{9.753449in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{9.774271in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{9.802975in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{9.838690in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{9.889011in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{9.961009in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{9.966504in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{9.966803in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{9.964312in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{9.952325in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{9.934406in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{9.918714in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{9.854913in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{9.822428in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{9.756777in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{9.717258in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{9.693046in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{9.676667in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{9.664505in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{9.656040in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{9.650341in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{9.647110in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{9.645993in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{9.647056in}}%
\pgfpathlineto{\pgfqpoint{4.893622in}{9.650552in}}%
\pgfpathlineto{\pgfqpoint{4.911449in}{9.656762in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{9.665345in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{9.676446in}}%
\pgfpathlineto{\pgfqpoint{4.964186in}{9.689735in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{9.705930in}}%
\pgfpathlineto{\pgfqpoint{4.998353in}{9.725271in}}%
\pgfpathlineto{\pgfqpoint{5.016180in}{9.748938in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{9.777366in}}%
\pgfpathlineto{\pgfqpoint{5.054804in}{9.812256in}}%
\pgfpathlineto{\pgfqpoint{5.076345in}{9.854299in}}%
\pgfpathlineto{\pgfqpoint{5.100114in}{9.905740in}}%
\pgfpathlineto{\pgfqpoint{5.126111in}{9.967533in}}%
\pgfpathlineto{\pgfqpoint{5.153594in}{10.038645in}}%
\pgfpathlineto{\pgfqpoint{5.183305in}{10.121748in}}%
\pgfpathlineto{\pgfqpoint{5.216730in}{10.222103in}}%
\pgfpathlineto{\pgfqpoint{5.257582in}{10.352252in}}%
\pgfpathlineto{\pgfqpoint{5.402424in}{10.820649in}}%
\pgfpathlineto{\pgfqpoint{5.435849in}{10.917309in}}%
\pgfpathlineto{\pgfqpoint{5.466303in}{10.998720in}}%
\pgfpathlineto{\pgfqpoint{5.494528in}{11.067988in}}%
\pgfpathlineto{\pgfqpoint{5.521268in}{11.127922in}}%
\pgfpathlineto{\pgfqpoint{5.547265in}{11.180877in}}%
\pgfpathlineto{\pgfqpoint{5.572520in}{11.227429in}}%
\pgfpathlineto{\pgfqpoint{5.597774in}{11.269384in}}%
\pgfpathlineto{\pgfqpoint{5.623029in}{11.307024in}}%
\pgfpathlineto{\pgfqpoint{5.648283in}{11.340681in}}%
\pgfpathlineto{\pgfqpoint{5.673537in}{11.370702in}}%
\pgfpathlineto{\pgfqpoint{5.699535in}{11.398172in}}%
\pgfpathlineto{\pgfqpoint{5.726274in}{11.423168in}}%
\pgfpathlineto{\pgfqpoint{5.753757in}{11.445793in}}%
\pgfpathlineto{\pgfqpoint{5.781983in}{11.466170in}}%
\pgfpathlineto{\pgfqpoint{5.811694in}{11.484861in}}%
\pgfpathlineto{\pgfqpoint{5.842890in}{11.501811in}}%
\pgfpathlineto{\pgfqpoint{5.875573in}{11.517031in}}%
\pgfpathlineto{\pgfqpoint{5.910483in}{11.530816in}}%
\pgfpathlineto{\pgfqpoint{5.948365in}{11.543327in}}%
\pgfpathlineto{\pgfqpoint{5.989217in}{11.554410in}}%
\pgfpathlineto{\pgfqpoint{6.033041in}{11.563979in}}%
\pgfpathlineto{\pgfqpoint{6.082064in}{11.572355in}}%
\pgfpathlineto{\pgfqpoint{6.137030in}{11.579430in}}%
\pgfpathlineto{\pgfqpoint{6.184568in}{11.583600in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583600in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{11.596289in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{11.593910in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{11.590414in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{11.585827in}}%
\pgfpathlineto{\pgfqpoint{4.872081in}{11.580053in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{11.573019in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{11.564748in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{11.554960in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{11.542901in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{11.528264in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{11.510818in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{11.488384in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{11.459445in}}%
\pgfpathlineto{\pgfqpoint{4.966414in}{11.422120in}}%
\pgfpathlineto{\pgfqpoint{4.975327in}{11.374214in}}%
\pgfpathlineto{\pgfqpoint{4.984241in}{11.313452in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{11.230966in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{11.121961in}}%
\pgfpathlineto{\pgfqpoint{5.017666in}{10.956014in}}%
\pgfpathlineto{\pgfqpoint{5.051091in}{10.529107in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{10.411589in}}%
\pgfpathlineto{\pgfqpoint{5.073374in}{10.329438in}}%
\pgfpathlineto{\pgfqpoint{5.083030in}{10.269330in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{10.222942in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{10.190561in}}%
\pgfpathlineto{\pgfqpoint{5.109770in}{10.168352in}}%
\pgfpathlineto{\pgfqpoint{5.117940in}{10.152204in}}%
\pgfpathlineto{\pgfqpoint{5.125368in}{10.142000in}}%
\pgfpathlineto{\pgfqpoint{5.132796in}{10.135422in}}%
\pgfpathlineto{\pgfqpoint{5.140224in}{10.131926in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{10.131033in}}%
\pgfpathlineto{\pgfqpoint{5.155822in}{10.132540in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{10.136572in}}%
\pgfpathlineto{\pgfqpoint{5.175877in}{10.144214in}}%
\pgfpathlineto{\pgfqpoint{5.192218in}{10.158525in}}%
\pgfpathlineto{\pgfqpoint{5.221929in}{10.184790in}}%
\pgfpathlineto{\pgfqpoint{5.233814in}{10.192175in}}%
\pgfpathlineto{\pgfqpoint{5.243470in}{10.195747in}}%
\pgfpathlineto{\pgfqpoint{5.252383in}{10.196633in}}%
\pgfpathlineto{\pgfqpoint{5.260554in}{10.195087in}}%
\pgfpathlineto{\pgfqpoint{5.267981in}{10.191506in}}%
\pgfpathlineto{\pgfqpoint{5.276152in}{10.184974in}}%
\pgfpathlineto{\pgfqpoint{5.284322in}{10.175578in}}%
\pgfpathlineto{\pgfqpoint{5.293236in}{10.161894in}}%
\pgfpathlineto{\pgfqpoint{5.302892in}{10.142950in}}%
\pgfpathlineto{\pgfqpoint{5.314033in}{10.115777in}}%
\pgfpathlineto{\pgfqpoint{5.325918in}{10.080706in}}%
\pgfpathlineto{\pgfqpoint{5.340031in}{10.031584in}}%
\pgfpathlineto{\pgfqpoint{5.356372in}{9.966193in}}%
\pgfpathlineto{\pgfqpoint{5.378655in}{9.866932in}}%
\pgfpathlineto{\pgfqpoint{5.449962in}{9.541920in}}%
\pgfpathlineto{\pgfqpoint{5.475959in}{9.437948in}}%
\pgfpathlineto{\pgfqpoint{5.501213in}{9.345918in}}%
\pgfpathlineto{\pgfqpoint{5.527210in}{9.259419in}}%
\pgfpathlineto{\pgfqpoint{5.551722in}{9.185377in}}%
\pgfpathlineto{\pgfqpoint{5.574005in}{9.124934in}}%
\pgfpathlineto{\pgfqpoint{5.594060in}{9.076669in}}%
\pgfpathlineto{\pgfqpoint{5.612630in}{9.037430in}}%
\pgfpathlineto{\pgfqpoint{5.631199in}{9.003364in}}%
\pgfpathlineto{\pgfqpoint{5.649026in}{8.975271in}}%
\pgfpathlineto{\pgfqpoint{5.666852in}{8.951290in}}%
\pgfpathlineto{\pgfqpoint{5.684679in}{8.930964in}}%
\pgfpathlineto{\pgfqpoint{5.703248in}{8.913175in}}%
\pgfpathlineto{\pgfqpoint{5.722561in}{8.897818in}}%
\pgfpathlineto{\pgfqpoint{5.742616in}{8.884746in}}%
\pgfpathlineto{\pgfqpoint{5.764156in}{8.873447in}}%
\pgfpathlineto{\pgfqpoint{5.787182in}{8.863938in}}%
\pgfpathlineto{\pgfqpoint{5.812437in}{8.855954in}}%
\pgfpathlineto{\pgfqpoint{5.841405in}{8.849220in}}%
\pgfpathlineto{\pgfqpoint{5.858489in}{8.846988in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846990in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.213981in}{11.596275in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{11.593903in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{11.590438in}}%
\pgfpathlineto{\pgfqpoint{4.324655in}{11.585912in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{11.580251in}}%
\pgfpathlineto{\pgfqpoint{4.357337in}{11.573220in}}%
\pgfpathlineto{\pgfqpoint{4.369964in}{11.564735in}}%
\pgfpathlineto{\pgfqpoint{4.381106in}{11.554459in}}%
\pgfpathlineto{\pgfqpoint{4.390762in}{11.542594in}}%
\pgfpathlineto{\pgfqpoint{4.399675in}{11.528325in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{11.509806in}}%
\pgfpathlineto{\pgfqpoint{4.417502in}{11.485645in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{11.456988in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{11.420289in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{11.373421in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{11.313996in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{11.232059in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{11.120540in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{10.973415in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{10.737644in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{10.177859in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{10.004057in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{9.869251in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{9.766092in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{9.682784in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{9.621212in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{9.581159in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{9.562910in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{9.556787in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{9.555812in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{9.557434in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{9.563395in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{9.645426in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{9.703866in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{9.728506in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{9.743741in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{9.753130in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{9.758922in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{9.761441in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{9.761685in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{9.759628in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{9.755309in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{9.748136in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{9.736801in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{9.719381in}}%
\pgfpathlineto{\pgfqpoint{4.815630in}{9.693786in}}%
\pgfpathlineto{\pgfqpoint{4.880252in}{9.583078in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{9.564199in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{9.549696in}}%
\pgfpathlineto{\pgfqpoint{4.923333in}{9.538375in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{9.529834in}}%
\pgfpathlineto{\pgfqpoint{4.953044in}{9.522984in}}%
\pgfpathlineto{\pgfqpoint{4.971613in}{9.517375in}}%
\pgfpathlineto{\pgfqpoint{4.995382in}{9.512666in}}%
\pgfpathlineto{\pgfqpoint{5.025093in}{9.509082in}}%
\pgfpathlineto{\pgfqpoint{5.051091in}{9.508019in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{9.509244in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{9.512543in}}%
\pgfpathlineto{\pgfqpoint{5.112741in}{9.518097in}}%
\pgfpathlineto{\pgfqpoint{5.133539in}{9.526204in}}%
\pgfpathlineto{\pgfqpoint{5.155822in}{9.537354in}}%
\pgfpathlineto{\pgfqpoint{5.179591in}{9.551804in}}%
\pgfpathlineto{\pgfqpoint{5.204845in}{9.569817in}}%
\pgfpathlineto{\pgfqpoint{5.231585in}{9.591710in}}%
\pgfpathlineto{\pgfqpoint{5.259068in}{9.617123in}}%
\pgfpathlineto{\pgfqpoint{5.288036in}{9.647033in}}%
\pgfpathlineto{\pgfqpoint{5.318490in}{9.681762in}}%
\pgfpathlineto{\pgfqpoint{5.351915in}{9.723304in}}%
\pgfpathlineto{\pgfqpoint{5.390539in}{9.774998in}}%
\pgfpathlineto{\pgfqpoint{5.437334in}{9.841497in}}%
\pgfpathlineto{\pgfqpoint{5.511612in}{9.951544in}}%
\pgfpathlineto{\pgfqpoint{5.590346in}{10.066988in}}%
\pgfpathlineto{\pgfqpoint{5.643826in}{10.141321in}}%
\pgfpathlineto{\pgfqpoint{5.694335in}{10.207674in}}%
\pgfpathlineto{\pgfqpoint{5.748558in}{10.275159in}}%
\pgfpathlineto{\pgfqpoint{5.815408in}{10.354741in}}%
\pgfpathlineto{\pgfqpoint{5.900084in}{10.451515in}}%
\pgfpathlineto{\pgfqpoint{6.040469in}{10.611751in}}%
\pgfpathlineto{\pgfqpoint{6.171940in}{10.766124in}}%
\pgfpathlineto{\pgfqpoint{6.315296in}{10.933628in}}%
\pgfpathlineto{\pgfqpoint{6.394773in}{11.023032in}}%
\pgfpathlineto{\pgfqpoint{6.460138in}{11.093242in}}%
\pgfpathlineto{\pgfqpoint{6.517332in}{11.151501in}}%
\pgfpathlineto{\pgfqpoint{6.571554in}{11.203611in}}%
\pgfpathlineto{\pgfqpoint{6.622063in}{11.249104in}}%
\pgfpathlineto{\pgfqpoint{6.670344in}{11.289637in}}%
\pgfpathlineto{\pgfqpoint{6.717138in}{11.326057in}}%
\pgfpathlineto{\pgfqpoint{6.762448in}{11.358560in}}%
\pgfpathlineto{\pgfqpoint{6.807014in}{11.387869in}}%
\pgfpathlineto{\pgfqpoint{6.852324in}{11.415024in}}%
\pgfpathlineto{\pgfqpoint{6.897633in}{11.439589in}}%
\pgfpathlineto{\pgfqpoint{6.942943in}{11.461631in}}%
\pgfpathlineto{\pgfqpoint{6.988995in}{11.481577in}}%
\pgfpathlineto{\pgfqpoint{7.036532in}{11.499722in}}%
\pgfpathlineto{\pgfqpoint{7.085556in}{11.516011in}}%
\pgfpathlineto{\pgfqpoint{7.136064in}{11.530447in}}%
\pgfpathlineto{\pgfqpoint{7.189544in}{11.543394in}}%
\pgfpathlineto{\pgfqpoint{7.245995in}{11.554734in}}%
\pgfpathlineto{\pgfqpoint{7.306903in}{11.564653in}}%
\pgfpathlineto{\pgfqpoint{7.373010in}{11.573111in}}%
\pgfpathlineto{\pgfqpoint{7.446545in}{11.580219in}}%
\pgfpathlineto{\pgfqpoint{7.500768in}{11.583598in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583598in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.226609in}{11.596286in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{11.593910in}}%
\pgfpathlineto{\pgfqpoint{4.316484in}{11.590432in}}%
\pgfpathlineto{\pgfqpoint{4.340253in}{11.585816in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{11.580218in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{11.573308in}}%
\pgfpathlineto{\pgfqpoint{4.385563in}{11.565012in}}%
\pgfpathlineto{\pgfqpoint{4.396704in}{11.555013in}}%
\pgfpathlineto{\pgfqpoint{4.407103in}{11.542498in}}%
\pgfpathlineto{\pgfqpoint{4.416759in}{11.527092in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{11.508498in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{11.484315in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{11.455727in}}%
\pgfpathlineto{\pgfqpoint{4.450927in}{11.419237in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{11.372799in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{11.308132in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{11.226002in}}%
\pgfpathlineto{\pgfqpoint{4.486580in}{11.114780in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{10.968624in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{10.747525in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{10.087190in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{9.906003in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{9.764983in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{9.664395in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{9.602215in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{9.574931in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{9.567319in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{9.566776in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{9.568728in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{9.577781in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{9.618737in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{9.666550in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{9.756894in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{9.780069in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{9.794782in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{9.804260in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{9.809567in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{9.812005in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{9.812059in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{9.809728in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{9.805070in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{9.797474in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{9.785587in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{9.767422in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{9.740744in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{9.688329in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{9.640587in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{9.612463in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{9.591938in}}%
\pgfpathlineto{\pgfqpoint{4.936703in}{9.576020in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{9.563333in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{9.552894in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{9.543279in}}%
\pgfpathlineto{\pgfqpoint{5.009495in}{9.533639in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{9.521216in}}%
\pgfpathlineto{\pgfqpoint{5.078573in}{9.512619in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{9.508252in}}%
\pgfpathlineto{\pgfqpoint{5.125368in}{9.506525in}}%
\pgfpathlineto{\pgfqpoint{5.146909in}{9.507041in}}%
\pgfpathlineto{\pgfqpoint{5.169935in}{9.509870in}}%
\pgfpathlineto{\pgfqpoint{5.194446in}{9.515170in}}%
\pgfpathlineto{\pgfqpoint{5.221186in}{9.523241in}}%
\pgfpathlineto{\pgfqpoint{5.250897in}{9.534550in}}%
\pgfpathlineto{\pgfqpoint{5.282094in}{9.548816in}}%
\pgfpathlineto{\pgfqpoint{5.315519in}{9.566635in}}%
\pgfpathlineto{\pgfqpoint{5.353401in}{9.589490in}}%
\pgfpathlineto{\pgfqpoint{5.400938in}{9.620959in}}%
\pgfpathlineto{\pgfqpoint{5.545780in}{9.718643in}}%
\pgfpathlineto{\pgfqpoint{5.584404in}{9.741015in}}%
\pgfpathlineto{\pgfqpoint{5.620057in}{9.759134in}}%
\pgfpathlineto{\pgfqpoint{5.654225in}{9.774014in}}%
\pgfpathlineto{\pgfqpoint{5.687650in}{9.786167in}}%
\pgfpathlineto{\pgfqpoint{5.721818in}{9.796257in}}%
\pgfpathlineto{\pgfqpoint{5.759699in}{9.805054in}}%
\pgfpathlineto{\pgfqpoint{5.800552in}{9.812231in}}%
\pgfpathlineto{\pgfqpoint{5.839177in}{9.816820in}}%
\pgfpathlineto{\pgfqpoint{5.883743in}{9.819887in}}%
\pgfpathlineto{\pgfqpoint{5.939451in}{9.821222in}}%
\pgfpathlineto{\pgfqpoint{6.014472in}{9.820706in}}%
\pgfpathlineto{\pgfqpoint{6.154114in}{9.817323in}}%
\pgfpathlineto{\pgfqpoint{6.290785in}{9.811606in}}%
\pgfpathlineto{\pgfqpoint{6.434141in}{9.802907in}}%
\pgfpathlineto{\pgfqpoint{6.540358in}{9.794018in}}%
\pgfpathlineto{\pgfqpoint{6.674057in}{9.780856in}}%
\pgfpathlineto{\pgfqpoint{6.775075in}{9.768831in}}%
\pgfpathlineto{\pgfqpoint{6.871636in}{9.754538in}}%
\pgfpathlineto{\pgfqpoint{6.959284in}{9.739869in}}%
\pgfpathlineto{\pgfqpoint{7.055845in}{9.721336in}}%
\pgfpathlineto{\pgfqpoint{7.139778in}{9.702926in}}%
\pgfpathlineto{\pgfqpoint{7.232625in}{9.680096in}}%
\pgfpathlineto{\pgfqpoint{7.362611in}{9.646349in}}%
\pgfpathlineto{\pgfqpoint{7.479227in}{9.614243in}}%
\pgfpathlineto{\pgfqpoint{7.583959in}{9.582666in}}%
\pgfpathlineto{\pgfqpoint{7.699089in}{9.544935in}}%
\pgfpathlineto{\pgfqpoint{7.775595in}{9.517379in}}%
\pgfpathlineto{\pgfqpoint{7.853587in}{9.486720in}}%
\pgfpathlineto{\pgfqpoint{7.935292in}{9.452165in}}%
\pgfpathlineto{\pgfqpoint{7.993971in}{9.425056in}}%
\pgfpathlineto{\pgfqpoint{8.059336in}{9.392539in}}%
\pgfpathlineto{\pgfqpoint{8.139556in}{9.350230in}}%
\pgfpathlineto{\pgfqpoint{8.214576in}{9.307914in}}%
\pgfpathlineto{\pgfqpoint{8.293310in}{9.261292in}}%
\pgfpathlineto{\pgfqpoint{8.375759in}{9.209969in}}%
\pgfpathlineto{\pgfqpoint{8.553282in}{9.098292in}}%
\pgfpathlineto{\pgfqpoint{8.629788in}{9.052883in}}%
\pgfpathlineto{\pgfqpoint{8.692181in}{9.018340in}}%
\pgfpathlineto{\pgfqpoint{8.753832in}{8.986922in}}%
\pgfpathlineto{\pgfqpoint{8.805826in}{8.963051in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.956688in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.956688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{11.596281in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{11.593906in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{11.590438in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{11.585841in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{11.580276in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{11.573212in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{11.564779in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{11.554610in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{11.542820in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{11.528580in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{11.510094in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{11.488061in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{11.459822in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{11.423665in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{11.377628in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{11.319694in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{11.241602in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{11.138906in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{10.982538in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{10.531662in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{10.420860in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{10.342744in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{10.281084in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{10.236860in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{10.205647in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{10.182332in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{10.166903in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{10.157121in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{10.150838in}}%
\pgfpathlineto{\pgfqpoint{4.927790in}{10.147587in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{10.146953in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{10.148560in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{10.152966in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{10.160852in}}%
\pgfpathlineto{\pgfqpoint{4.975327in}{10.174106in}}%
\pgfpathlineto{\pgfqpoint{4.998353in}{10.200835in}}%
\pgfpathlineto{\pgfqpoint{5.019894in}{10.224568in}}%
\pgfpathlineto{\pgfqpoint{5.033264in}{10.236037in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{10.242225in}}%
\pgfpathlineto{\pgfqpoint{5.052576in}{10.245176in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{10.245707in}}%
\pgfpathlineto{\pgfqpoint{5.068917in}{10.243976in}}%
\pgfpathlineto{\pgfqpoint{5.077088in}{10.239818in}}%
\pgfpathlineto{\pgfqpoint{5.085258in}{10.233129in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{10.222879in}}%
\pgfpathlineto{\pgfqpoint{5.103828in}{10.208300in}}%
\pgfpathlineto{\pgfqpoint{5.114969in}{10.187116in}}%
\pgfpathlineto{\pgfqpoint{5.127597in}{10.157854in}}%
\pgfpathlineto{\pgfqpoint{5.142452in}{10.117234in}}%
\pgfpathlineto{\pgfqpoint{5.161021in}{10.059299in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{9.955531in}}%
\pgfpathlineto{\pgfqpoint{5.230842in}{9.823364in}}%
\pgfpathlineto{\pgfqpoint{5.259811in}{9.734303in}}%
\pgfpathlineto{\pgfqpoint{5.295464in}{9.632471in}}%
\pgfpathlineto{\pgfqpoint{5.368256in}{9.432882in}}%
\pgfpathlineto{\pgfqpoint{5.404652in}{9.338711in}}%
\pgfpathlineto{\pgfqpoint{5.433621in}{9.269903in}}%
\pgfpathlineto{\pgfqpoint{5.459618in}{9.213710in}}%
\pgfpathlineto{\pgfqpoint{5.485615in}{9.162782in}}%
\pgfpathlineto{\pgfqpoint{5.510869in}{9.118082in}}%
\pgfpathlineto{\pgfqpoint{5.536124in}{9.077802in}}%
\pgfpathlineto{\pgfqpoint{5.560635in}{9.042740in}}%
\pgfpathlineto{\pgfqpoint{5.585147in}{9.011519in}}%
\pgfpathlineto{\pgfqpoint{5.608916in}{8.984787in}}%
\pgfpathlineto{\pgfqpoint{5.632685in}{8.961355in}}%
\pgfpathlineto{\pgfqpoint{5.656453in}{8.940979in}}%
\pgfpathlineto{\pgfqpoint{5.680965in}{8.922876in}}%
\pgfpathlineto{\pgfqpoint{5.706220in}{8.907005in}}%
\pgfpathlineto{\pgfqpoint{5.732217in}{8.893278in}}%
\pgfpathlineto{\pgfqpoint{5.759699in}{8.881288in}}%
\pgfpathlineto{\pgfqpoint{5.789411in}{8.870804in}}%
\pgfpathlineto{\pgfqpoint{5.821350in}{8.861900in}}%
\pgfpathlineto{\pgfqpoint{5.857003in}{8.854277in}}%
\pgfpathlineto{\pgfqpoint{5.897856in}{8.847879in}}%
\pgfpathlineto{\pgfqpoint{5.912711in}{8.846980in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846980in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.114449in}{11.596285in}}%
\pgfpathlineto{\pgfqpoint{4.169415in}{11.593937in}}%
\pgfpathlineto{\pgfqpoint{4.202840in}{11.590400in}}%
\pgfpathlineto{\pgfqpoint{4.225866in}{11.585852in}}%
\pgfpathlineto{\pgfqpoint{4.243692in}{11.580164in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{11.573122in}}%
\pgfpathlineto{\pgfqpoint{4.271175in}{11.564646in}}%
\pgfpathlineto{\pgfqpoint{4.282317in}{11.554402in}}%
\pgfpathlineto{\pgfqpoint{4.291973in}{11.542590in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{11.527046in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{11.508246in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{11.483751in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{11.454757in}}%
\pgfpathlineto{\pgfqpoint{4.335797in}{11.417733in}}%
\pgfpathlineto{\pgfqpoint{4.343967in}{11.370636in}}%
\pgfpathlineto{\pgfqpoint{4.352881in}{11.305141in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{11.222243in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{11.110702in}}%
\pgfpathlineto{\pgfqpoint{4.382592in}{10.954554in}}%
\pgfpathlineto{\pgfqpoint{4.398933in}{10.688502in}}%
\pgfpathlineto{\pgfqpoint{4.421959in}{10.317055in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{10.148735in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{10.027847in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{9.937563in}}%
\pgfpathlineto{\pgfqpoint{4.465783in}{9.871269in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{9.819721in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{9.783478in}}%
\pgfpathlineto{\pgfqpoint{4.492523in}{9.758564in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{9.740618in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{9.729661in}}%
\pgfpathlineto{\pgfqpoint{4.514806in}{9.723720in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{9.721299in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{9.721389in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{9.723862in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{9.729387in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{9.738873in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{9.753430in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{9.774457in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{9.801269in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{9.837349in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{9.897253in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{9.923087in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{9.929606in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{9.929758in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{9.926815in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{9.901592in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{9.887780in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{9.869339in}}%
\pgfpathlineto{\pgfqpoint{4.681188in}{9.852513in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{9.831328in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{9.803171in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{9.756082in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{9.700765in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{9.675574in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{9.657585in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{9.644887in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{9.635943in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{9.629762in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{9.626024in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{9.624314in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{9.624636in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{9.627333in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{9.632610in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{9.640175in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{9.649758in}}%
\pgfpathlineto{\pgfqpoint{4.973842in}{9.661393in}}%
\pgfpathlineto{\pgfqpoint{4.990926in}{9.675754in}}%
\pgfpathlineto{\pgfqpoint{5.008010in}{9.693081in}}%
\pgfpathlineto{\pgfqpoint{5.025836in}{9.714445in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{9.740248in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{9.772034in}}%
\pgfpathlineto{\pgfqpoint{5.086001in}{9.810405in}}%
\pgfpathlineto{\pgfqpoint{5.109770in}{9.857391in}}%
\pgfpathlineto{\pgfqpoint{5.135767in}{9.913905in}}%
\pgfpathlineto{\pgfqpoint{5.163250in}{9.979147in}}%
\pgfpathlineto{\pgfqpoint{5.192218in}{10.053790in}}%
\pgfpathlineto{\pgfqpoint{5.224158in}{10.142505in}}%
\pgfpathlineto{\pgfqpoint{5.261296in}{10.252585in}}%
\pgfpathlineto{\pgfqpoint{5.311805in}{10.409993in}}%
\pgfpathlineto{\pgfqpoint{5.403167in}{10.695452in}}%
\pgfpathlineto{\pgfqpoint{5.442534in}{10.810345in}}%
\pgfpathlineto{\pgfqpoint{5.475959in}{10.901310in}}%
\pgfpathlineto{\pgfqpoint{5.507155in}{10.979850in}}%
\pgfpathlineto{\pgfqpoint{5.536124in}{11.046861in}}%
\pgfpathlineto{\pgfqpoint{5.563606in}{11.105035in}}%
\pgfpathlineto{\pgfqpoint{5.590346in}{11.156641in}}%
\pgfpathlineto{\pgfqpoint{5.617086in}{11.203496in}}%
\pgfpathlineto{\pgfqpoint{5.643826in}{11.245860in}}%
\pgfpathlineto{\pgfqpoint{5.670566in}{11.284051in}}%
\pgfpathlineto{\pgfqpoint{5.697306in}{11.318408in}}%
\pgfpathlineto{\pgfqpoint{5.724789in}{11.350088in}}%
\pgfpathlineto{\pgfqpoint{5.752272in}{11.378442in}}%
\pgfpathlineto{\pgfqpoint{5.780497in}{11.404450in}}%
\pgfpathlineto{\pgfqpoint{5.809465in}{11.428198in}}%
\pgfpathlineto{\pgfqpoint{5.839919in}{11.450265in}}%
\pgfpathlineto{\pgfqpoint{5.871116in}{11.470154in}}%
\pgfpathlineto{\pgfqpoint{5.903798in}{11.488371in}}%
\pgfpathlineto{\pgfqpoint{5.938709in}{11.505249in}}%
\pgfpathlineto{\pgfqpoint{5.975105in}{11.520359in}}%
\pgfpathlineto{\pgfqpoint{6.013729in}{11.533967in}}%
\pgfpathlineto{\pgfqpoint{6.054582in}{11.545999in}}%
\pgfpathlineto{\pgfqpoint{6.099148in}{11.556764in}}%
\pgfpathlineto{\pgfqpoint{6.147429in}{11.566098in}}%
\pgfpathlineto{\pgfqpoint{6.200909in}{11.574133in}}%
\pgfpathlineto{\pgfqpoint{6.261074in}{11.580888in}}%
\pgfpathlineto{\pgfqpoint{6.301184in}{11.583601in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583601in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.392248in}{11.596278in}}%
\pgfpathlineto{\pgfqpoint{4.448699in}{11.593912in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{11.590466in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{11.585908in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{11.580389in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{11.573884in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{11.566096in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{11.556659in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{11.545723in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{11.532416in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{11.514762in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{11.491455in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{11.393600in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{11.356287in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{11.304436in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{11.233340in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{11.138541in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{11.000930in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{10.518546in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{10.424833in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{10.354655in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{10.303322in}}%
\pgfpathlineto{\pgfqpoint{4.755465in}{10.263748in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{10.236233in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{10.217530in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{10.204171in}}%
\pgfpathlineto{\pgfqpoint{4.788148in}{10.196022in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{10.191157in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{10.189129in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{10.189539in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{10.192390in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{10.197887in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{10.207533in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{10.222890in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{10.258795in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{10.279836in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{10.291731in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{10.298263in}}%
\pgfpathlineto{\pgfqpoint{4.933732in}{10.301750in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{10.302492in}}%
\pgfpathlineto{\pgfqpoint{4.950816in}{10.300922in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{10.297106in}}%
\pgfpathlineto{\pgfqpoint{4.967900in}{10.290332in}}%
\pgfpathlineto{\pgfqpoint{4.977556in}{10.279925in}}%
\pgfpathlineto{\pgfqpoint{4.987955in}{10.265275in}}%
\pgfpathlineto{\pgfqpoint{4.999839in}{10.244496in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{10.215010in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{10.172162in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{10.086319in}}%
\pgfpathlineto{\pgfqpoint{5.094914in}{10.009066in}}%
\pgfpathlineto{\pgfqpoint{5.118683in}{9.954913in}}%
\pgfpathlineto{\pgfqpoint{5.143938in}{9.903151in}}%
\pgfpathlineto{\pgfqpoint{5.181819in}{9.831439in}}%
\pgfpathlineto{\pgfqpoint{5.249412in}{9.703042in}}%
\pgfpathlineto{\pgfqpoint{5.299921in}{9.608371in}}%
\pgfpathlineto{\pgfqpoint{5.337060in}{9.543713in}}%
\pgfpathlineto{\pgfqpoint{5.377912in}{9.477196in}}%
\pgfpathlineto{\pgfqpoint{5.427678in}{9.400583in}}%
\pgfpathlineto{\pgfqpoint{5.478187in}{9.326794in}}%
\pgfpathlineto{\pgfqpoint{5.525725in}{9.261238in}}%
\pgfpathlineto{\pgfqpoint{5.572520in}{9.200461in}}%
\pgfpathlineto{\pgfqpoint{5.615601in}{9.148097in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{9.103734in}}%
\pgfpathlineto{\pgfqpoint{5.691364in}{9.066021in}}%
\pgfpathlineto{\pgfqpoint{5.725532in}{9.033755in}}%
\pgfpathlineto{\pgfqpoint{5.758214in}{9.005897in}}%
\pgfpathlineto{\pgfqpoint{5.790153in}{8.981537in}}%
\pgfpathlineto{\pgfqpoint{5.822835in}{8.959406in}}%
\pgfpathlineto{\pgfqpoint{5.855518in}{8.939921in}}%
\pgfpathlineto{\pgfqpoint{5.888943in}{8.922578in}}%
\pgfpathlineto{\pgfqpoint{5.923110in}{8.907346in}}%
\pgfpathlineto{\pgfqpoint{5.958764in}{8.893892in}}%
\pgfpathlineto{\pgfqpoint{5.995902in}{8.882219in}}%
\pgfpathlineto{\pgfqpoint{6.036012in}{8.871928in}}%
\pgfpathlineto{\pgfqpoint{6.080579in}{8.862855in}}%
\pgfpathlineto{\pgfqpoint{6.129602in}{8.855180in}}%
\pgfpathlineto{\pgfqpoint{6.186053in}{8.848654in}}%
\pgfpathlineto{\pgfqpoint{6.213536in}{8.847041in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847041in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{11.596279in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{11.593906in}}%
\pgfpathlineto{\pgfqpoint{4.950073in}{11.590449in}}%
\pgfpathlineto{\pgfqpoint{4.974585in}{11.585814in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{11.580119in}}%
\pgfpathlineto{\pgfqpoint{5.009495in}{11.572794in}}%
\pgfpathlineto{\pgfqpoint{5.022865in}{11.564459in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{11.554516in}}%
\pgfpathlineto{\pgfqpoint{5.045891in}{11.542183in}}%
\pgfpathlineto{\pgfqpoint{5.056290in}{11.527081in}}%
\pgfpathlineto{\pgfqpoint{5.065946in}{11.508893in}}%
\pgfpathlineto{\pgfqpoint{5.074859in}{11.487431in}}%
\pgfpathlineto{\pgfqpoint{5.083773in}{11.460200in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{11.425693in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{11.382222in}}%
\pgfpathlineto{\pgfqpoint{5.111255in}{11.323069in}}%
\pgfpathlineto{\pgfqpoint{5.120912in}{11.249799in}}%
\pgfpathlineto{\pgfqpoint{5.132053in}{11.147387in}}%
\pgfpathlineto{\pgfqpoint{5.146166in}{10.995380in}}%
\pgfpathlineto{\pgfqpoint{5.178105in}{10.643831in}}%
\pgfpathlineto{\pgfqpoint{5.189990in}{10.539715in}}%
\pgfpathlineto{\pgfqpoint{5.201131in}{10.461256in}}%
\pgfpathlineto{\pgfqpoint{5.210788in}{10.407747in}}%
\pgfpathlineto{\pgfqpoint{5.220444in}{10.366303in}}%
\pgfpathlineto{\pgfqpoint{5.229357in}{10.337366in}}%
\pgfpathlineto{\pgfqpoint{5.237527in}{10.317576in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{10.303279in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{10.294344in}}%
\pgfpathlineto{\pgfqpoint{5.260554in}{10.288696in}}%
\pgfpathlineto{\pgfqpoint{5.267981in}{10.285833in}}%
\pgfpathlineto{\pgfqpoint{5.275409in}{10.285307in}}%
\pgfpathlineto{\pgfqpoint{5.283580in}{10.286968in}}%
\pgfpathlineto{\pgfqpoint{5.293236in}{10.291296in}}%
\pgfpathlineto{\pgfqpoint{5.305120in}{10.299168in}}%
\pgfpathlineto{\pgfqpoint{5.325175in}{10.315675in}}%
\pgfpathlineto{\pgfqpoint{5.347458in}{10.333202in}}%
\pgfpathlineto{\pgfqpoint{5.360086in}{10.340328in}}%
\pgfpathlineto{\pgfqpoint{5.369742in}{10.343501in}}%
\pgfpathlineto{\pgfqpoint{5.378655in}{10.344175in}}%
\pgfpathlineto{\pgfqpoint{5.386826in}{10.342527in}}%
\pgfpathlineto{\pgfqpoint{5.394996in}{10.338424in}}%
\pgfpathlineto{\pgfqpoint{5.403167in}{10.331621in}}%
\pgfpathlineto{\pgfqpoint{5.411337in}{10.321857in}}%
\pgfpathlineto{\pgfqpoint{5.420251in}{10.307567in}}%
\pgfpathlineto{\pgfqpoint{5.429907in}{10.287555in}}%
\pgfpathlineto{\pgfqpoint{5.440305in}{10.260540in}}%
\pgfpathlineto{\pgfqpoint{5.451447in}{10.225208in}}%
\pgfpathlineto{\pgfqpoint{5.464074in}{10.177298in}}%
\pgfpathlineto{\pgfqpoint{5.478187in}{10.114387in}}%
\pgfpathlineto{\pgfqpoint{5.494528in}{10.030875in}}%
\pgfpathlineto{\pgfqpoint{5.515326in}{9.912081in}}%
\pgfpathlineto{\pgfqpoint{5.594803in}{9.445106in}}%
\pgfpathlineto{\pgfqpoint{5.615601in}{9.342450in}}%
\pgfpathlineto{\pgfqpoint{5.635656in}{9.254414in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{9.179551in}}%
\pgfpathlineto{\pgfqpoint{5.673537in}{9.116335in}}%
\pgfpathlineto{\pgfqpoint{5.691364in}{9.063445in}}%
\pgfpathlineto{\pgfqpoint{5.708448in}{9.019694in}}%
\pgfpathlineto{\pgfqpoint{5.724789in}{8.983948in}}%
\pgfpathlineto{\pgfqpoint{5.740387in}{8.955089in}}%
\pgfpathlineto{\pgfqpoint{5.755243in}{8.932036in}}%
\pgfpathlineto{\pgfqpoint{5.770098in}{8.912860in}}%
\pgfpathlineto{\pgfqpoint{5.785697in}{8.896383in}}%
\pgfpathlineto{\pgfqpoint{5.801295in}{8.883106in}}%
\pgfpathlineto{\pgfqpoint{5.817636in}{8.872029in}}%
\pgfpathlineto{\pgfqpoint{5.835463in}{8.862616in}}%
\pgfpathlineto{\pgfqpoint{5.855518in}{8.854624in}}%
\pgfpathlineto{\pgfqpoint{5.877801in}{8.848169in}}%
\pgfpathlineto{\pgfqpoint{5.887457in}{8.846878in}}%
\pgfpathlineto{\pgfqpoint{6.561155in}{8.846876in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846876in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.364022in}{11.596278in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{11.593920in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{11.590443in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{11.585946in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{11.580253in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{11.573422in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{11.565130in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{11.555751in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{11.544069in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{11.529697in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{11.512302in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{11.489321in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{11.461826in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{11.425969in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{11.374621in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{11.249539in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{11.191559in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{11.118066in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{11.014586in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{10.830847in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{10.595291in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{10.485105in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{10.406528in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{10.348711in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{10.307225in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{10.278125in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{10.258210in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{10.243905in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{10.235124in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{10.229827in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{10.227650in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{10.227719in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{10.230041in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{10.235323in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{10.244261in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{10.258988in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{10.284991in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{10.325380in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{10.340047in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{10.349256in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{10.354110in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{10.356206in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{10.355941in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{10.353472in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{10.348733in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{10.340955in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{10.329516in}}%
\pgfpathlineto{\pgfqpoint{4.970128in}{10.312631in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{10.289181in}}%
\pgfpathlineto{\pgfqpoint{4.998353in}{10.255024in}}%
\pgfpathlineto{\pgfqpoint{5.019151in}{10.203524in}}%
\pgfpathlineto{\pgfqpoint{5.074859in}{10.062884in}}%
\pgfpathlineto{\pgfqpoint{5.097143in}{10.014084in}}%
\pgfpathlineto{\pgfqpoint{5.120912in}{9.967357in}}%
\pgfpathlineto{\pgfqpoint{5.157308in}{9.901480in}}%
\pgfpathlineto{\pgfqpoint{5.214501in}{9.797295in}}%
\pgfpathlineto{\pgfqpoint{5.283580in}{9.670919in}}%
\pgfpathlineto{\pgfqpoint{5.320718in}{9.608269in}}%
\pgfpathlineto{\pgfqpoint{5.365285in}{9.537648in}}%
\pgfpathlineto{\pgfqpoint{5.425450in}{9.446732in}}%
\pgfpathlineto{\pgfqpoint{5.485615in}{9.359618in}}%
\pgfpathlineto{\pgfqpoint{5.545037in}{9.277578in}}%
\pgfpathlineto{\pgfqpoint{5.599260in}{9.206401in}}%
\pgfpathlineto{\pgfqpoint{5.644569in}{9.150544in}}%
\pgfpathlineto{\pgfqpoint{5.684679in}{9.104582in}}%
\pgfpathlineto{\pgfqpoint{5.721075in}{9.066228in}}%
\pgfpathlineto{\pgfqpoint{5.754500in}{9.034149in}}%
\pgfpathlineto{\pgfqpoint{5.787182in}{9.005856in}}%
\pgfpathlineto{\pgfqpoint{5.819864in}{8.980545in}}%
\pgfpathlineto{\pgfqpoint{5.851804in}{8.958559in}}%
\pgfpathlineto{\pgfqpoint{5.883743in}{8.939197in}}%
\pgfpathlineto{\pgfqpoint{5.916425in}{8.921937in}}%
\pgfpathlineto{\pgfqpoint{5.949850in}{8.906791in}}%
\pgfpathlineto{\pgfqpoint{5.984761in}{8.893379in}}%
\pgfpathlineto{\pgfqpoint{6.021900in}{8.881527in}}%
\pgfpathlineto{\pgfqpoint{6.061267in}{8.871300in}}%
\pgfpathlineto{\pgfqpoint{6.105091in}{8.862257in}}%
\pgfpathlineto{\pgfqpoint{6.153371in}{8.854611in}}%
\pgfpathlineto{\pgfqpoint{6.208337in}{8.848193in}}%
\pgfpathlineto{\pgfqpoint{6.231363in}{8.847033in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847033in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{11.596283in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{11.593934in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{11.590408in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{11.585815in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{11.579993in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{11.572558in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{11.564054in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{11.553788in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{11.541858in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{11.527411in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{11.510240in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{11.488241in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{11.460000in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{11.423800in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{11.377680in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{11.319648in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{11.241495in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{11.138898in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{10.983078in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{10.535606in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{10.425775in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{10.343388in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{10.283217in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{10.240069in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{10.209618in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{10.186875in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{10.171837in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{10.162317in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{10.156223in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{10.153106in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{10.152564in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{10.154235in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{10.158701in}}%
\pgfpathlineto{\pgfqpoint{4.926304in}{10.166643in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{10.179994in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{10.205309in}}%
\pgfpathlineto{\pgfqpoint{4.984983in}{10.232320in}}%
\pgfpathlineto{\pgfqpoint{4.998353in}{10.244281in}}%
\pgfpathlineto{\pgfqpoint{5.009495in}{10.251310in}}%
\pgfpathlineto{\pgfqpoint{5.019151in}{10.254708in}}%
\pgfpathlineto{\pgfqpoint{5.027322in}{10.255351in}}%
\pgfpathlineto{\pgfqpoint{5.035492in}{10.253760in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{10.249801in}}%
\pgfpathlineto{\pgfqpoint{5.051833in}{10.243385in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{10.233538in}}%
\pgfpathlineto{\pgfqpoint{5.070403in}{10.219555in}}%
\pgfpathlineto{\pgfqpoint{5.081544in}{10.199273in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{10.171336in}}%
\pgfpathlineto{\pgfqpoint{5.109027in}{10.132701in}}%
\pgfpathlineto{\pgfqpoint{5.128339in}{10.075565in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{9.958852in}}%
\pgfpathlineto{\pgfqpoint{5.197418in}{9.857595in}}%
\pgfpathlineto{\pgfqpoint{5.224900in}{9.779722in}}%
\pgfpathlineto{\pgfqpoint{5.260554in}{9.685925in}}%
\pgfpathlineto{\pgfqpoint{5.363800in}{9.423352in}}%
\pgfpathlineto{\pgfqpoint{5.396482in}{9.346709in}}%
\pgfpathlineto{\pgfqpoint{5.425450in}{9.284251in}}%
\pgfpathlineto{\pgfqpoint{5.454418in}{9.227015in}}%
\pgfpathlineto{\pgfqpoint{5.483387in}{9.174706in}}%
\pgfpathlineto{\pgfqpoint{5.511612in}{9.128241in}}%
\pgfpathlineto{\pgfqpoint{5.539095in}{9.087181in}}%
\pgfpathlineto{\pgfqpoint{5.565835in}{9.051161in}}%
\pgfpathlineto{\pgfqpoint{5.591832in}{9.019810in}}%
\pgfpathlineto{\pgfqpoint{5.617086in}{8.992730in}}%
\pgfpathlineto{\pgfqpoint{5.642341in}{8.968800in}}%
\pgfpathlineto{\pgfqpoint{5.668338in}{8.947234in}}%
\pgfpathlineto{\pgfqpoint{5.694335in}{8.928544in}}%
\pgfpathlineto{\pgfqpoint{5.721075in}{8.912058in}}%
\pgfpathlineto{\pgfqpoint{5.748558in}{8.897727in}}%
\pgfpathlineto{\pgfqpoint{5.777526in}{8.885159in}}%
\pgfpathlineto{\pgfqpoint{5.808723in}{8.874117in}}%
\pgfpathlineto{\pgfqpoint{5.842148in}{8.864666in}}%
\pgfpathlineto{\pgfqpoint{5.879286in}{8.856530in}}%
\pgfpathlineto{\pgfqpoint{5.920882in}{8.849754in}}%
\pgfpathlineto{\pgfqpoint{5.949107in}{8.846978in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846978in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.350652in}{11.596274in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{11.593904in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{11.590395in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{11.585725in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{11.580043in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{11.572959in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{11.564929in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{11.555383in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{11.543537in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{11.529053in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{11.511662in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{11.488893in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{11.458795in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{11.422843in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{11.375999in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{11.315101in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{11.228603in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{11.010050in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{10.889630in}}%
\pgfpathlineto{\pgfqpoint{4.641078in}{10.715098in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{10.506053in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{10.397947in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{10.326525in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{10.274077in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{10.233761in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{10.206020in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{10.187514in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{10.175679in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{10.167979in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{10.164134in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{10.162839in}}%
\pgfpathlineto{\pgfqpoint{4.755465in}{10.163767in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{10.167037in}}%
\pgfpathlineto{\pgfqpoint{4.771807in}{10.173564in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{10.184025in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{10.201707in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{10.235861in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{10.268785in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{10.284857in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{10.295172in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{10.300882in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{10.303744in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{10.304174in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{10.302403in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{10.298379in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{10.291414in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{10.280911in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{10.265200in}}%
\pgfpathlineto{\pgfqpoint{4.955272in}{10.243260in}}%
\pgfpathlineto{\pgfqpoint{4.970871in}{10.211324in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{10.159975in}}%
\pgfpathlineto{\pgfqpoint{5.035492in}{10.061929in}}%
\pgfpathlineto{\pgfqpoint{5.056290in}{10.019976in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{9.985869in}}%
\pgfpathlineto{\pgfqpoint{5.097143in}{9.952369in}}%
\pgfpathlineto{\pgfqpoint{5.127597in}{9.909551in}}%
\pgfpathlineto{\pgfqpoint{5.256840in}{9.734517in}}%
\pgfpathlineto{\pgfqpoint{5.288779in}{9.697086in}}%
\pgfpathlineto{\pgfqpoint{5.325175in}{9.657932in}}%
\pgfpathlineto{\pgfqpoint{5.376427in}{9.606281in}}%
\pgfpathlineto{\pgfqpoint{5.459618in}{9.526015in}}%
\pgfpathlineto{\pgfqpoint{5.560635in}{9.428015in}}%
\pgfpathlineto{\pgfqpoint{5.632685in}{9.354542in}}%
\pgfpathlineto{\pgfqpoint{5.782726in}{9.200595in}}%
\pgfpathlineto{\pgfqpoint{5.834720in}{9.151485in}}%
\pgfpathlineto{\pgfqpoint{5.880772in}{9.110905in}}%
\pgfpathlineto{\pgfqpoint{5.924596in}{9.075311in}}%
\pgfpathlineto{\pgfqpoint{5.965449in}{9.045053in}}%
\pgfpathlineto{\pgfqpoint{6.004073in}{9.019127in}}%
\pgfpathlineto{\pgfqpoint{6.042697in}{8.995773in}}%
\pgfpathlineto{\pgfqpoint{6.082807in}{8.974112in}}%
\pgfpathlineto{\pgfqpoint{6.122917in}{8.954911in}}%
\pgfpathlineto{\pgfqpoint{6.165998in}{8.936790in}}%
\pgfpathlineto{\pgfqpoint{6.209822in}{8.920779in}}%
\pgfpathlineto{\pgfqpoint{6.256617in}{8.906069in}}%
\pgfpathlineto{\pgfqpoint{6.305640in}{8.893005in}}%
\pgfpathlineto{\pgfqpoint{6.357635in}{8.881472in}}%
\pgfpathlineto{\pgfqpoint{6.414828in}{8.871096in}}%
\pgfpathlineto{\pgfqpoint{6.477222in}{8.862098in}}%
\pgfpathlineto{\pgfqpoint{6.546300in}{8.854421in}}%
\pgfpathlineto{\pgfqpoint{6.624291in}{8.848053in}}%
\pgfpathlineto{\pgfqpoint{6.654745in}{8.847039in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847039in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.135247in}{11.596281in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{11.593879in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{11.590330in}}%
\pgfpathlineto{\pgfqpoint{4.242950in}{11.585730in}}%
\pgfpathlineto{\pgfqpoint{4.260033in}{11.580046in}}%
\pgfpathlineto{\pgfqpoint{4.274146in}{11.573106in}}%
\pgfpathlineto{\pgfqpoint{4.286031in}{11.564899in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{11.555166in}}%
\pgfpathlineto{\pgfqpoint{4.306086in}{11.543157in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{11.528614in}}%
\pgfpathlineto{\pgfqpoint{4.323912in}{11.509599in}}%
\pgfpathlineto{\pgfqpoint{4.332083in}{11.486961in}}%
\pgfpathlineto{\pgfqpoint{4.340253in}{11.457793in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{11.420194in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{11.371883in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{11.310309in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{11.225083in}}%
\pgfpathlineto{\pgfqpoint{4.383334in}{11.108933in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{10.944414in}}%
\pgfpathlineto{\pgfqpoint{4.410074in}{10.675368in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{10.293905in}}%
\pgfpathlineto{\pgfqpoint{4.444985in}{10.116239in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{9.990059in}}%
\pgfpathlineto{\pgfqpoint{4.466525in}{9.897020in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{9.829570in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{9.781300in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{9.744564in}}%
\pgfpathlineto{\pgfqpoint{4.502179in}{9.719638in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{9.703301in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{9.693167in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{9.686941in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{9.684426in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{9.684411in}}%
\pgfpathlineto{\pgfqpoint{4.540060in}{9.686779in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{9.691618in}}%
\pgfpathlineto{\pgfqpoint{4.552687in}{9.699986in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{9.712965in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{9.731887in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{9.758435in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{9.794357in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{9.860636in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{9.864428in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{9.864410in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{9.861202in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{9.848358in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{9.840933in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{9.822668in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{9.811098in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{9.795714in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{9.775113in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{9.745535in}}%
\pgfpathlineto{\pgfqpoint{4.784434in}{9.657458in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{9.639285in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{9.626266in}}%
\pgfpathlineto{\pgfqpoint{4.825286in}{9.617041in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{9.611015in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{9.607358in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{9.605761in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{9.606341in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{9.609193in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{9.614832in}}%
\pgfpathlineto{\pgfqpoint{4.925561in}{9.623080in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{9.634196in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{9.647516in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{9.663034in}}%
\pgfpathlineto{\pgfqpoint{4.996125in}{9.681546in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{9.704270in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{9.731734in}}%
\pgfpathlineto{\pgfqpoint{5.051833in}{9.764365in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{9.803980in}}%
\pgfpathlineto{\pgfqpoint{5.094914in}{9.851263in}}%
\pgfpathlineto{\pgfqpoint{5.119426in}{9.908630in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{9.975193in}}%
\pgfpathlineto{\pgfqpoint{5.173649in}{10.053757in}}%
\pgfpathlineto{\pgfqpoint{5.204103in}{10.145342in}}%
\pgfpathlineto{\pgfqpoint{5.239013in}{10.257697in}}%
\pgfpathlineto{\pgfqpoint{5.284322in}{10.411574in}}%
\pgfpathlineto{\pgfqpoint{5.385340in}{10.757062in}}%
\pgfpathlineto{\pgfqpoint{5.421736in}{10.872045in}}%
\pgfpathlineto{\pgfqpoint{5.452933in}{10.963479in}}%
\pgfpathlineto{\pgfqpoint{5.481901in}{11.041608in}}%
\pgfpathlineto{\pgfqpoint{5.508641in}{11.107555in}}%
\pgfpathlineto{\pgfqpoint{5.534638in}{11.165869in}}%
\pgfpathlineto{\pgfqpoint{5.559893in}{11.217101in}}%
\pgfpathlineto{\pgfqpoint{5.584404in}{11.261896in}}%
\pgfpathlineto{\pgfqpoint{5.608916in}{11.302089in}}%
\pgfpathlineto{\pgfqpoint{5.633427in}{11.337987in}}%
\pgfpathlineto{\pgfqpoint{5.657939in}{11.369936in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{11.398290in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{11.424109in}}%
\pgfpathlineto{\pgfqpoint{5.733702in}{11.447466in}}%
\pgfpathlineto{\pgfqpoint{5.760442in}{11.468456in}}%
\pgfpathlineto{\pgfqpoint{5.787925in}{11.487204in}}%
\pgfpathlineto{\pgfqpoint{5.816893in}{11.504241in}}%
\pgfpathlineto{\pgfqpoint{5.847347in}{11.519528in}}%
\pgfpathlineto{\pgfqpoint{5.879286in}{11.533078in}}%
\pgfpathlineto{\pgfqpoint{5.913454in}{11.545172in}}%
\pgfpathlineto{\pgfqpoint{5.950593in}{11.555957in}}%
\pgfpathlineto{\pgfqpoint{5.991446in}{11.565463in}}%
\pgfpathlineto{\pgfqpoint{6.036755in}{11.573655in}}%
\pgfpathlineto{\pgfqpoint{6.087264in}{11.580489in}}%
\pgfpathlineto{\pgfqpoint{6.124403in}{11.583645in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583645in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.114449in}{11.596282in}}%
\pgfpathlineto{\pgfqpoint{4.173129in}{11.593919in}}%
\pgfpathlineto{\pgfqpoint{4.208039in}{11.590432in}}%
\pgfpathlineto{\pgfqpoint{4.232551in}{11.585856in}}%
\pgfpathlineto{\pgfqpoint{4.251120in}{11.580257in}}%
\pgfpathlineto{\pgfqpoint{4.266718in}{11.573293in}}%
\pgfpathlineto{\pgfqpoint{4.280088in}{11.564831in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{11.555233in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{11.543360in}}%
\pgfpathlineto{\pgfqpoint{4.311285in}{11.528920in}}%
\pgfpathlineto{\pgfqpoint{4.320198in}{11.511707in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{11.489611in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{11.461192in}}%
\pgfpathlineto{\pgfqpoint{4.346938in}{11.424664in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{11.377916in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{11.318635in}}%
\pgfpathlineto{\pgfqpoint{4.374421in}{11.237724in}}%
\pgfpathlineto{\pgfqpoint{4.384077in}{11.137601in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{10.998334in}}%
\pgfpathlineto{\pgfqpoint{4.410074in}{10.781935in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{10.319520in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{10.158609in}}%
\pgfpathlineto{\pgfqpoint{4.466525in}{10.042153in}}%
\pgfpathlineto{\pgfqpoint{4.477667in}{9.954828in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{9.890464in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{9.843674in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{9.807716in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{9.782851in}}%
\pgfpathlineto{\pgfqpoint{4.524462in}{9.766202in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{9.755620in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{9.749496in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{9.746398in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{9.746096in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{9.748077in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{9.752372in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{9.760063in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{9.772362in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{9.790718in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{9.818547in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{9.845475in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{9.850582in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{9.852601in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{9.860338in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{9.858943in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{9.855248in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{9.849036in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{9.840199in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{9.827824in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{9.810360in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{9.785730in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{9.748951in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{9.656422in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{9.630471in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{9.611964in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{9.597860in}}%
\pgfpathlineto{\pgfqpoint{4.865396in}{9.586879in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{9.578240in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{9.571804in}}%
\pgfpathlineto{\pgfqpoint{4.911449in}{9.566883in}}%
\pgfpathlineto{\pgfqpoint{4.932989in}{9.563136in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{9.560901in}}%
\pgfpathlineto{\pgfqpoint{4.983498in}{9.560935in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{9.563075in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{9.567282in}}%
\pgfpathlineto{\pgfqpoint{5.039949in}{9.573647in}}%
\pgfpathlineto{\pgfqpoint{5.057776in}{9.582416in}}%
\pgfpathlineto{\pgfqpoint{5.076345in}{9.594042in}}%
\pgfpathlineto{\pgfqpoint{5.097143in}{9.609779in}}%
\pgfpathlineto{\pgfqpoint{5.120169in}{9.630045in}}%
\pgfpathlineto{\pgfqpoint{5.146166in}{9.655953in}}%
\pgfpathlineto{\pgfqpoint{5.173649in}{9.686530in}}%
\pgfpathlineto{\pgfqpoint{5.201874in}{9.721353in}}%
\pgfpathlineto{\pgfqpoint{5.230842in}{9.760724in}}%
\pgfpathlineto{\pgfqpoint{5.262039in}{9.806997in}}%
\pgfpathlineto{\pgfqpoint{5.296207in}{9.861747in}}%
\pgfpathlineto{\pgfqpoint{5.337060in}{9.931634in}}%
\pgfpathlineto{\pgfqpoint{5.393511in}{10.033050in}}%
\pgfpathlineto{\pgfqpoint{5.496757in}{10.218960in}}%
\pgfpathlineto{\pgfqpoint{5.540580in}{10.292912in}}%
\pgfpathlineto{\pgfqpoint{5.578462in}{10.352569in}}%
\pgfpathlineto{\pgfqpoint{5.613372in}{10.403497in}}%
\pgfpathlineto{\pgfqpoint{5.647540in}{10.449431in}}%
\pgfpathlineto{\pgfqpoint{5.680965in}{10.490673in}}%
\pgfpathlineto{\pgfqpoint{5.715133in}{10.529300in}}%
\pgfpathlineto{\pgfqpoint{5.750786in}{10.566239in}}%
\pgfpathlineto{\pgfqpoint{5.788668in}{10.602327in}}%
\pgfpathlineto{\pgfqpoint{5.827292in}{10.636100in}}%
\pgfpathlineto{\pgfqpoint{5.868145in}{10.668852in}}%
\pgfpathlineto{\pgfqpoint{5.914940in}{10.703357in}}%
\pgfpathlineto{\pgfqpoint{5.970648in}{10.741600in}}%
\pgfpathlineto{\pgfqpoint{6.038983in}{10.785732in}}%
\pgfpathlineto{\pgfqpoint{6.114004in}{10.831664in}}%
\pgfpathlineto{\pgfqpoint{6.195709in}{10.879170in}}%
\pgfpathlineto{\pgfqpoint{6.274444in}{10.922562in}}%
\pgfpathlineto{\pgfqpoint{6.367291in}{10.971076in}}%
\pgfpathlineto{\pgfqpoint{6.457909in}{11.015813in}}%
\pgfpathlineto{\pgfqpoint{6.547785in}{11.057708in}}%
\pgfpathlineto{\pgfqpoint{6.649546in}{11.102821in}}%
\pgfpathlineto{\pgfqpoint{6.750563in}{11.145140in}}%
\pgfpathlineto{\pgfqpoint{6.841925in}{11.181051in}}%
\pgfpathlineto{\pgfqpoint{6.952599in}{11.222199in}}%
\pgfpathlineto{\pgfqpoint{7.063272in}{11.260780in}}%
\pgfpathlineto{\pgfqpoint{7.167261in}{11.294711in}}%
\pgfpathlineto{\pgfqpoint{7.300961in}{11.335683in}}%
\pgfpathlineto{\pgfqpoint{7.424262in}{11.371160in}}%
\pgfpathlineto{\pgfqpoint{7.534936in}{11.400658in}}%
\pgfpathlineto{\pgfqpoint{7.641895in}{11.426874in}}%
\pgfpathlineto{\pgfqpoint{7.744399in}{11.449746in}}%
\pgfpathlineto{\pgfqpoint{7.839474in}{11.468742in}}%
\pgfpathlineto{\pgfqpoint{7.938263in}{11.486299in}}%
\pgfpathlineto{\pgfqpoint{8.032596in}{11.500855in}}%
\pgfpathlineto{\pgfqpoint{8.136585in}{11.514573in}}%
\pgfpathlineto{\pgfqpoint{8.242059in}{11.526212in}}%
\pgfpathlineto{\pgfqpoint{8.353475in}{11.536265in}}%
\pgfpathlineto{\pgfqpoint{8.478262in}{11.545147in}}%
\pgfpathlineto{\pgfqpoint{8.615675in}{11.552679in}}%
\pgfpathlineto{\pgfqpoint{8.768687in}{11.558784in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.560452in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.560452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.213239in}{11.596277in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{11.593898in}}%
\pgfpathlineto{\pgfqpoint{4.302372in}{11.590364in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{11.585840in}}%
\pgfpathlineto{\pgfqpoint{4.343224in}{11.580200in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{11.573220in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{11.564819in}}%
\pgfpathlineto{\pgfqpoint{4.381849in}{11.554672in}}%
\pgfpathlineto{\pgfqpoint{4.391505in}{11.542985in}}%
\pgfpathlineto{\pgfqpoint{4.401161in}{11.527626in}}%
\pgfpathlineto{\pgfqpoint{4.410074in}{11.509075in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{11.484923in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{11.456343in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{11.419829in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{11.373311in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{11.308436in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{11.225952in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{11.114220in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{10.956132in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{10.720740in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{10.190721in}}%
\pgfpathlineto{\pgfqpoint{4.540803in}{10.006321in}}%
\pgfpathlineto{\pgfqpoint{4.552687in}{9.871001in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{9.760501in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{9.676989in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{9.615322in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{9.579000in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{9.563878in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{9.559022in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{9.559041in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{9.562234in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{9.573950in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{9.609377in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{9.715314in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{9.739287in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{9.754936in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{9.764641in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{9.770703in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{9.773429in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{9.773858in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{9.771963in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{9.767776in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{9.760709in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{9.749437in}}%
\pgfpathlineto{\pgfqpoint{4.801518in}{9.733119in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{9.707498in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{9.658215in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{9.612014in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{9.585986in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{9.567133in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{9.552621in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{9.541203in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{9.532046in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{9.524609in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{9.518048in}}%
\pgfpathlineto{\pgfqpoint{5.008752in}{9.511617in}}%
\pgfpathlineto{\pgfqpoint{5.040692in}{9.506369in}}%
\pgfpathlineto{\pgfqpoint{5.065946in}{9.504328in}}%
\pgfpathlineto{\pgfqpoint{5.087487in}{9.504754in}}%
\pgfpathlineto{\pgfqpoint{5.108284in}{9.507410in}}%
\pgfpathlineto{\pgfqpoint{5.129082in}{9.512342in}}%
\pgfpathlineto{\pgfqpoint{5.150623in}{9.519723in}}%
\pgfpathlineto{\pgfqpoint{5.174391in}{9.530295in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{9.544020in}}%
\pgfpathlineto{\pgfqpoint{5.226386in}{9.561103in}}%
\pgfpathlineto{\pgfqpoint{5.254611in}{9.581790in}}%
\pgfpathlineto{\pgfqpoint{5.283580in}{9.605765in}}%
\pgfpathlineto{\pgfqpoint{5.314776in}{9.634540in}}%
\pgfpathlineto{\pgfqpoint{5.349687in}{9.669916in}}%
\pgfpathlineto{\pgfqpoint{5.389797in}{9.713854in}}%
\pgfpathlineto{\pgfqpoint{5.441791in}{9.774282in}}%
\pgfpathlineto{\pgfqpoint{5.586632in}{9.944479in}}%
\pgfpathlineto{\pgfqpoint{5.631942in}{9.993026in}}%
\pgfpathlineto{\pgfqpoint{5.675023in}{10.035939in}}%
\pgfpathlineto{\pgfqpoint{5.718847in}{10.076421in}}%
\pgfpathlineto{\pgfqpoint{5.768613in}{10.119243in}}%
\pgfpathlineto{\pgfqpoint{5.824321in}{10.164276in}}%
\pgfpathlineto{\pgfqpoint{5.890428in}{10.214545in}}%
\pgfpathlineto{\pgfqpoint{6.040469in}{10.327115in}}%
\pgfpathlineto{\pgfqpoint{6.118461in}{10.389009in}}%
\pgfpathlineto{\pgfqpoint{6.199423in}{10.456377in}}%
\pgfpathlineto{\pgfqpoint{6.288556in}{10.533801in}}%
\pgfpathlineto{\pgfqpoint{6.371747in}{10.608994in}}%
\pgfpathlineto{\pgfqpoint{6.475736in}{10.705947in}}%
\pgfpathlineto{\pgfqpoint{6.623549in}{10.846892in}}%
\pgfpathlineto{\pgfqpoint{6.774332in}{10.989878in}}%
\pgfpathlineto{\pgfqpoint{6.864208in}{11.071769in}}%
\pgfpathlineto{\pgfqpoint{6.938486in}{11.136684in}}%
\pgfpathlineto{\pgfqpoint{7.006079in}{11.192783in}}%
\pgfpathlineto{\pgfqpoint{7.066986in}{11.240540in}}%
\pgfpathlineto{\pgfqpoint{7.125666in}{11.283705in}}%
\pgfpathlineto{\pgfqpoint{7.181374in}{11.321905in}}%
\pgfpathlineto{\pgfqpoint{7.235597in}{11.356412in}}%
\pgfpathlineto{\pgfqpoint{7.288334in}{11.387334in}}%
\pgfpathlineto{\pgfqpoint{7.339585in}{11.414839in}}%
\pgfpathlineto{\pgfqpoint{7.390837in}{11.439823in}}%
\pgfpathlineto{\pgfqpoint{7.441346in}{11.461978in}}%
\pgfpathlineto{\pgfqpoint{7.492597in}{11.482058in}}%
\pgfpathlineto{\pgfqpoint{7.544592in}{11.500059in}}%
\pgfpathlineto{\pgfqpoint{7.598072in}{11.516224in}}%
\pgfpathlineto{\pgfqpoint{7.653780in}{11.530720in}}%
\pgfpathlineto{\pgfqpoint{7.711716in}{11.543483in}}%
\pgfpathlineto{\pgfqpoint{7.773367in}{11.554752in}}%
\pgfpathlineto{\pgfqpoint{7.839474in}{11.564530in}}%
\pgfpathlineto{\pgfqpoint{7.911523in}{11.572897in}}%
\pgfpathlineto{\pgfqpoint{7.991743in}{11.579921in}}%
\pgfpathlineto{\pgfqpoint{8.055622in}{11.583588in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583588in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{11.596286in}}%
\pgfpathlineto{\pgfqpoint{4.339511in}{11.593936in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{11.590407in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{11.585807in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{11.580241in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{11.573371in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{11.565111in}}%
\pgfpathlineto{\pgfqpoint{4.453898in}{11.555133in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{11.543630in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{11.528495in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{11.510183in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{11.486295in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{11.457954in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{11.421603in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{11.375015in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{11.315550in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{11.232571in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{11.127157in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{10.984609in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{10.783354in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{10.467794in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{10.026271in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{9.942390in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{9.908718in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{9.892372in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{9.873104in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{9.853387in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{9.842310in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{9.836519in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{9.833662in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{9.833425in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{9.835532in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{9.840525in}}%
\pgfpathlineto{\pgfqpoint{4.681188in}{9.848833in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{9.862944in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{9.884217in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{9.917743in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{10.010500in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{10.032937in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{10.047766in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{10.057178in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{10.062355in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{10.064643in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{10.064527in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{10.062000in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{10.057101in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{10.049152in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{10.036675in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{10.018665in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{9.993057in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{9.951476in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{9.851149in}}%
\pgfpathlineto{\pgfqpoint{4.976813in}{9.818222in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{9.793550in}}%
\pgfpathlineto{\pgfqpoint{5.009495in}{9.772712in}}%
\pgfpathlineto{\pgfqpoint{5.027322in}{9.753567in}}%
\pgfpathlineto{\pgfqpoint{5.048862in}{9.733806in}}%
\pgfpathlineto{\pgfqpoint{5.086744in}{9.702694in}}%
\pgfpathlineto{\pgfqpoint{5.157308in}{9.647151in}}%
\pgfpathlineto{\pgfqpoint{5.184048in}{9.629252in}}%
\pgfpathlineto{\pgfqpoint{5.208559in}{9.615454in}}%
\pgfpathlineto{\pgfqpoint{5.235299in}{9.603043in}}%
\pgfpathlineto{\pgfqpoint{5.265753in}{9.591436in}}%
\pgfpathlineto{\pgfqpoint{5.302892in}{9.579738in}}%
\pgfpathlineto{\pgfqpoint{5.348201in}{9.567882in}}%
\pgfpathlineto{\pgfqpoint{5.413566in}{9.553321in}}%
\pgfpathlineto{\pgfqpoint{5.481901in}{9.537414in}}%
\pgfpathlineto{\pgfqpoint{5.524239in}{9.525338in}}%
\pgfpathlineto{\pgfqpoint{5.561378in}{9.512467in}}%
\pgfpathlineto{\pgfqpoint{5.596289in}{9.498033in}}%
\pgfpathlineto{\pgfqpoint{5.632685in}{9.480505in}}%
\pgfpathlineto{\pgfqpoint{5.669081in}{9.460472in}}%
\pgfpathlineto{\pgfqpoint{5.708448in}{9.436240in}}%
\pgfpathlineto{\pgfqpoint{5.755243in}{9.404710in}}%
\pgfpathlineto{\pgfqpoint{5.815408in}{9.361390in}}%
\pgfpathlineto{\pgfqpoint{5.899341in}{9.297605in}}%
\pgfpathlineto{\pgfqpoint{5.998874in}{9.222496in}}%
\pgfpathlineto{\pgfqpoint{6.062010in}{9.177576in}}%
\pgfpathlineto{\pgfqpoint{6.122174in}{9.137432in}}%
\pgfpathlineto{\pgfqpoint{6.182339in}{9.100075in}}%
\pgfpathlineto{\pgfqpoint{6.238790in}{9.067669in}}%
\pgfpathlineto{\pgfqpoint{6.294499in}{9.038146in}}%
\pgfpathlineto{\pgfqpoint{6.348721in}{9.011920in}}%
\pgfpathlineto{\pgfqpoint{6.404430in}{8.987429in}}%
\pgfpathlineto{\pgfqpoint{6.459395in}{8.965668in}}%
\pgfpathlineto{\pgfqpoint{6.515846in}{8.945692in}}%
\pgfpathlineto{\pgfqpoint{6.571554in}{8.928324in}}%
\pgfpathlineto{\pgfqpoint{6.629491in}{8.912591in}}%
\pgfpathlineto{\pgfqpoint{6.690399in}{8.898374in}}%
\pgfpathlineto{\pgfqpoint{6.755020in}{8.885597in}}%
\pgfpathlineto{\pgfqpoint{6.824841in}{8.874121in}}%
\pgfpathlineto{\pgfqpoint{6.896890in}{8.864557in}}%
\pgfpathlineto{\pgfqpoint{6.977110in}{8.856191in}}%
\pgfpathlineto{\pgfqpoint{7.065501in}{8.849260in}}%
\pgfpathlineto{\pgfqpoint{7.115267in}{8.847045in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847045in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.167929in}{11.596290in}}%
\pgfpathlineto{\pgfqpoint{4.224380in}{11.593904in}}%
\pgfpathlineto{\pgfqpoint{4.257805in}{11.590400in}}%
\pgfpathlineto{\pgfqpoint{4.281574in}{11.585738in}}%
\pgfpathlineto{\pgfqpoint{4.299401in}{11.580074in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{11.573082in}}%
\pgfpathlineto{\pgfqpoint{4.326883in}{11.564680in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{11.554550in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{11.541867in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{11.526258in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{11.507436in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{11.482995in}}%
\pgfpathlineto{\pgfqpoint{4.384077in}{11.454167in}}%
\pgfpathlineto{\pgfqpoint{4.392248in}{11.417476in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{11.370942in}}%
\pgfpathlineto{\pgfqpoint{4.409332in}{11.306398in}}%
\pgfpathlineto{\pgfqpoint{4.418245in}{11.224833in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{11.115065in}}%
\pgfpathlineto{\pgfqpoint{4.439043in}{10.960935in}}%
\pgfpathlineto{\pgfqpoint{4.453898in}{10.721001in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{10.274008in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{10.106201in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{9.984964in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{9.887482in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{9.815277in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{9.758432in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{9.717298in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{9.685788in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{9.664353in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{9.651759in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{9.644468in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{9.641298in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{9.641245in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{9.643390in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{9.648696in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{9.659377in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{9.683439in}}%
\pgfpathlineto{\pgfqpoint{4.645535in}{9.716651in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{9.738260in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{9.751265in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{9.759272in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{9.763753in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{9.765640in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{9.765220in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{9.762409in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{9.757184in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{9.748865in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{9.736060in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{9.717954in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{9.690327in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{9.588426in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{9.568473in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{9.553143in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{9.541840in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{9.533393in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{9.527102in}}%
\pgfpathlineto{\pgfqpoint{4.926304in}{9.522592in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{9.519564in}}%
\pgfpathlineto{\pgfqpoint{4.968642in}{9.518025in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{9.518498in}}%
\pgfpathlineto{\pgfqpoint{5.017666in}{9.521060in}}%
\pgfpathlineto{\pgfqpoint{5.037721in}{9.525509in}}%
\pgfpathlineto{\pgfqpoint{5.056290in}{9.531891in}}%
\pgfpathlineto{\pgfqpoint{5.074859in}{9.540662in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{9.552309in}}%
\pgfpathlineto{\pgfqpoint{5.114969in}{9.567522in}}%
\pgfpathlineto{\pgfqpoint{5.137995in}{9.587244in}}%
\pgfpathlineto{\pgfqpoint{5.162507in}{9.611229in}}%
\pgfpathlineto{\pgfqpoint{5.188504in}{9.639877in}}%
\pgfpathlineto{\pgfqpoint{5.214501in}{9.671833in}}%
\pgfpathlineto{\pgfqpoint{5.241984in}{9.709191in}}%
\pgfpathlineto{\pgfqpoint{5.270952in}{9.752439in}}%
\pgfpathlineto{\pgfqpoint{5.302149in}{9.803182in}}%
\pgfpathlineto{\pgfqpoint{5.336317in}{9.863121in}}%
\pgfpathlineto{\pgfqpoint{5.376427in}{9.938152in}}%
\pgfpathlineto{\pgfqpoint{5.428421in}{10.040500in}}%
\pgfpathlineto{\pgfqpoint{5.576234in}{10.334262in}}%
\pgfpathlineto{\pgfqpoint{5.621543in}{10.417586in}}%
\pgfpathlineto{\pgfqpoint{5.664624in}{10.492173in}}%
\pgfpathlineto{\pgfqpoint{5.706962in}{10.561050in}}%
\pgfpathlineto{\pgfqpoint{5.751529in}{10.629277in}}%
\pgfpathlineto{\pgfqpoint{5.799067in}{10.698027in}}%
\pgfpathlineto{\pgfqpoint{5.846604in}{10.762963in}}%
\pgfpathlineto{\pgfqpoint{5.898599in}{10.830282in}}%
\pgfpathlineto{\pgfqpoint{5.959506in}{10.905389in}}%
\pgfpathlineto{\pgfqpoint{6.024128in}{10.981442in}}%
\pgfpathlineto{\pgfqpoint{6.085036in}{11.049721in}}%
\pgfpathlineto{\pgfqpoint{6.142229in}{11.110519in}}%
\pgfpathlineto{\pgfqpoint{6.195709in}{11.164107in}}%
\pgfpathlineto{\pgfqpoint{6.245475in}{11.210929in}}%
\pgfpathlineto{\pgfqpoint{6.294499in}{11.254018in}}%
\pgfpathlineto{\pgfqpoint{6.342036in}{11.292872in}}%
\pgfpathlineto{\pgfqpoint{6.388088in}{11.327697in}}%
\pgfpathlineto{\pgfqpoint{6.434141in}{11.359738in}}%
\pgfpathlineto{\pgfqpoint{6.479450in}{11.388568in}}%
\pgfpathlineto{\pgfqpoint{6.524759in}{11.414777in}}%
\pgfpathlineto{\pgfqpoint{6.570811in}{11.438840in}}%
\pgfpathlineto{\pgfqpoint{6.616864in}{11.460409in}}%
\pgfpathlineto{\pgfqpoint{6.664401in}{11.480198in}}%
\pgfpathlineto{\pgfqpoint{6.712682in}{11.497902in}}%
\pgfpathlineto{\pgfqpoint{6.763191in}{11.514037in}}%
\pgfpathlineto{\pgfqpoint{6.815928in}{11.528520in}}%
\pgfpathlineto{\pgfqpoint{6.871636in}{11.541486in}}%
\pgfpathlineto{\pgfqpoint{6.931058in}{11.552989in}}%
\pgfpathlineto{\pgfqpoint{6.994937in}{11.563040in}}%
\pgfpathlineto{\pgfqpoint{7.064758in}{11.571720in}}%
\pgfpathlineto{\pgfqpoint{7.142007in}{11.579037in}}%
\pgfpathlineto{\pgfqpoint{7.211828in}{11.583609in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583609in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{11.596278in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{11.593912in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{11.590396in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{11.585771in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{11.579939in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{11.572844in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{11.564492in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{11.554578in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{11.542319in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{11.527382in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{11.509514in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{11.486464in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{11.456641in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{11.418079in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{11.368496in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{11.305539in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{11.220057in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{11.107212in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{10.935929in}}%
\pgfpathlineto{\pgfqpoint{4.831971in}{10.515203in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{10.391899in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{10.304927in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{10.236346in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{10.187199in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{10.152485in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{10.126467in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{10.109119in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{10.097966in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{10.090602in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{10.086785in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{10.085282in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{10.085956in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{10.089112in}}%
\pgfpathlineto{\pgfqpoint{4.953787in}{10.095491in}}%
\pgfpathlineto{\pgfqpoint{4.965671in}{10.106316in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{10.125306in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{10.160304in}}%
\pgfpathlineto{\pgfqpoint{5.026579in}{10.171076in}}%
\pgfpathlineto{\pgfqpoint{5.036978in}{10.177257in}}%
\pgfpathlineto{\pgfqpoint{5.045891in}{10.180175in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{10.180659in}}%
\pgfpathlineto{\pgfqpoint{5.062232in}{10.178862in}}%
\pgfpathlineto{\pgfqpoint{5.070403in}{10.174656in}}%
\pgfpathlineto{\pgfqpoint{5.078573in}{10.167944in}}%
\pgfpathlineto{\pgfqpoint{5.087487in}{10.157727in}}%
\pgfpathlineto{\pgfqpoint{5.097143in}{10.143287in}}%
\pgfpathlineto{\pgfqpoint{5.108284in}{10.122460in}}%
\pgfpathlineto{\pgfqpoint{5.120912in}{10.093941in}}%
\pgfpathlineto{\pgfqpoint{5.136510in}{10.052684in}}%
\pgfpathlineto{\pgfqpoint{5.156565in}{9.992772in}}%
\pgfpathlineto{\pgfqpoint{5.230842in}{9.764659in}}%
\pgfpathlineto{\pgfqpoint{5.259068in}{9.689147in}}%
\pgfpathlineto{\pgfqpoint{5.298435in}{9.590967in}}%
\pgfpathlineto{\pgfqpoint{5.370484in}{9.417587in}}%
\pgfpathlineto{\pgfqpoint{5.404652in}{9.340959in}}%
\pgfpathlineto{\pgfqpoint{5.434363in}{9.279725in}}%
\pgfpathlineto{\pgfqpoint{5.462589in}{9.226549in}}%
\pgfpathlineto{\pgfqpoint{5.490814in}{9.177984in}}%
\pgfpathlineto{\pgfqpoint{5.519040in}{9.133702in}}%
\pgfpathlineto{\pgfqpoint{5.547265in}{9.093495in}}%
\pgfpathlineto{\pgfqpoint{5.574748in}{9.058154in}}%
\pgfpathlineto{\pgfqpoint{5.601488in}{9.027299in}}%
\pgfpathlineto{\pgfqpoint{5.628228in}{8.999824in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{8.975532in}}%
\pgfpathlineto{\pgfqpoint{5.681708in}{8.954198in}}%
\pgfpathlineto{\pgfqpoint{5.709191in}{8.935117in}}%
\pgfpathlineto{\pgfqpoint{5.737416in}{8.918261in}}%
\pgfpathlineto{\pgfqpoint{5.766384in}{8.903574in}}%
\pgfpathlineto{\pgfqpoint{5.796838in}{8.890636in}}%
\pgfpathlineto{\pgfqpoint{5.829520in}{8.879181in}}%
\pgfpathlineto{\pgfqpoint{5.865174in}{8.869094in}}%
\pgfpathlineto{\pgfqpoint{5.903798in}{8.860511in}}%
\pgfpathlineto{\pgfqpoint{5.946879in}{8.853241in}}%
\pgfpathlineto{\pgfqpoint{5.996645in}{8.847149in}}%
\pgfpathlineto{\pgfqpoint{6.008530in}{8.847036in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847036in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{3.932469in}{11.596282in}}%
\pgfpathlineto{\pgfqpoint{3.987434in}{11.593881in}}%
\pgfpathlineto{\pgfqpoint{4.020117in}{11.590345in}}%
\pgfpathlineto{\pgfqpoint{4.043143in}{11.585699in}}%
\pgfpathlineto{\pgfqpoint{4.060969in}{11.579863in}}%
\pgfpathlineto{\pgfqpoint{4.075082in}{11.573038in}}%
\pgfpathlineto{\pgfqpoint{4.087709in}{11.564440in}}%
\pgfpathlineto{\pgfqpoint{4.098851in}{11.554020in}}%
\pgfpathlineto{\pgfqpoint{4.108507in}{11.541978in}}%
\pgfpathlineto{\pgfqpoint{4.117420in}{11.527491in}}%
\pgfpathlineto{\pgfqpoint{4.126334in}{11.508688in}}%
\pgfpathlineto{\pgfqpoint{4.135247in}{11.484173in}}%
\pgfpathlineto{\pgfqpoint{4.143418in}{11.455145in}}%
\pgfpathlineto{\pgfqpoint{4.151588in}{11.418062in}}%
\pgfpathlineto{\pgfqpoint{4.159759in}{11.370874in}}%
\pgfpathlineto{\pgfqpoint{4.168672in}{11.305245in}}%
\pgfpathlineto{\pgfqpoint{4.177585in}{11.222198in}}%
\pgfpathlineto{\pgfqpoint{4.187241in}{11.110574in}}%
\pgfpathlineto{\pgfqpoint{4.198383in}{10.954723in}}%
\pgfpathlineto{\pgfqpoint{4.215467in}{10.678612in}}%
\pgfpathlineto{\pgfqpoint{4.236265in}{10.349652in}}%
\pgfpathlineto{\pgfqpoint{4.248892in}{10.184623in}}%
\pgfpathlineto{\pgfqpoint{4.260033in}{10.067037in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{9.980056in}}%
\pgfpathlineto{\pgfqpoint{4.280088in}{9.916842in}}%
\pgfpathlineto{\pgfqpoint{4.289745in}{9.868280in}}%
\pgfpathlineto{\pgfqpoint{4.298658in}{9.834657in}}%
\pgfpathlineto{\pgfqpoint{4.306828in}{9.812015in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{9.797391in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{9.788551in}}%
\pgfpathlineto{\pgfqpoint{4.326883in}{9.783798in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{9.781709in}}%
\pgfpathlineto{\pgfqpoint{4.338768in}{9.782058in}}%
\pgfpathlineto{\pgfqpoint{4.344710in}{9.784645in}}%
\pgfpathlineto{\pgfqpoint{4.351395in}{9.790000in}}%
\pgfpathlineto{\pgfqpoint{4.359566in}{9.799725in}}%
\pgfpathlineto{\pgfqpoint{4.369222in}{9.815211in}}%
\pgfpathlineto{\pgfqpoint{4.380363in}{9.837696in}}%
\pgfpathlineto{\pgfqpoint{4.393733in}{9.870052in}}%
\pgfpathlineto{\pgfqpoint{4.410074in}{9.915774in}}%
\pgfpathlineto{\pgfqpoint{4.430872in}{9.980897in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{10.077009in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{10.193465in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{10.279948in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{10.351641in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{10.423341in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{10.502952in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{10.601908in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{10.747132in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{10.848132in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{10.865550in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{10.869061in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.867496in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{10.858566in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{10.828986in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{10.724026in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{10.674401in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{10.638318in}}%
\pgfpathlineto{\pgfqpoint{4.647020in}{10.611849in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{10.592487in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{10.578679in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{10.569304in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{10.563886in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{10.560944in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{10.560089in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{10.561475in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{10.565509in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{10.572574in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{10.584115in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{10.600231in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{10.620092in}}%
\pgfpathlineto{\pgfqpoint{4.792604in}{10.642496in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{10.667579in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{10.698053in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{10.734517in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{10.780691in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{10.843051in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{10.934779in}}%
\pgfpathlineto{\pgfqpoint{4.999096in}{11.148654in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{11.223482in}}%
\pgfpathlineto{\pgfqpoint{5.054804in}{11.283109in}}%
\pgfpathlineto{\pgfqpoint{5.078573in}{11.332150in}}%
\pgfpathlineto{\pgfqpoint{5.100857in}{11.373104in}}%
\pgfpathlineto{\pgfqpoint{5.122397in}{11.408057in}}%
\pgfpathlineto{\pgfqpoint{5.143195in}{11.437630in}}%
\pgfpathlineto{\pgfqpoint{5.163993in}{11.463356in}}%
\pgfpathlineto{\pgfqpoint{5.184790in}{11.485548in}}%
\pgfpathlineto{\pgfqpoint{5.205588in}{11.504540in}}%
\pgfpathlineto{\pgfqpoint{5.227129in}{11.521198in}}%
\pgfpathlineto{\pgfqpoint{5.249412in}{11.535597in}}%
\pgfpathlineto{\pgfqpoint{5.272438in}{11.547862in}}%
\pgfpathlineto{\pgfqpoint{5.296950in}{11.558442in}}%
\pgfpathlineto{\pgfqpoint{5.323690in}{11.567572in}}%
\pgfpathlineto{\pgfqpoint{5.353401in}{11.575346in}}%
\pgfpathlineto{\pgfqpoint{5.387568in}{11.581902in}}%
\pgfpathlineto{\pgfqpoint{5.405395in}{11.583654in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583654in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.503664in}{11.596286in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{11.593892in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{11.590431in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{11.585858in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{11.580055in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{11.572974in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{11.564539in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{11.554376in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{11.542599in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{11.528375in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{11.509912in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{11.487913in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{11.459729in}}%
\pgfpathlineto{\pgfqpoint{4.733925in}{11.423668in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{11.377798in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{11.320151in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{11.242571in}}%
\pgfpathlineto{\pgfqpoint{4.771807in}{11.140725in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{10.985890in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{10.539478in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{10.429450in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{10.346811in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{10.286418in}}%
\pgfpathlineto{\pgfqpoint{4.865396in}{10.243105in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{10.212549in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{10.189738in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{10.174661in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{10.165124in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{10.159030in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{10.155923in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{10.155399in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{10.157090in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{10.161575in}}%
\pgfpathlineto{\pgfqpoint{4.947845in}{10.169524in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{10.182855in}}%
\pgfpathlineto{\pgfqpoint{4.983498in}{10.208916in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{10.233894in}}%
\pgfpathlineto{\pgfqpoint{5.019151in}{10.245693in}}%
\pgfpathlineto{\pgfqpoint{5.029550in}{10.252202in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{10.255645in}}%
\pgfpathlineto{\pgfqpoint{5.047377in}{10.256319in}}%
\pgfpathlineto{\pgfqpoint{5.055547in}{10.254741in}}%
\pgfpathlineto{\pgfqpoint{5.063718in}{10.250773in}}%
\pgfpathlineto{\pgfqpoint{5.071888in}{10.244313in}}%
\pgfpathlineto{\pgfqpoint{5.080802in}{10.234354in}}%
\pgfpathlineto{\pgfqpoint{5.090458in}{10.220138in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{10.199437in}}%
\pgfpathlineto{\pgfqpoint{5.114227in}{10.170798in}}%
\pgfpathlineto{\pgfqpoint{5.129082in}{10.130999in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{10.074187in}}%
\pgfpathlineto{\pgfqpoint{5.178105in}{9.972381in}}%
\pgfpathlineto{\pgfqpoint{5.216730in}{9.845095in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{9.757712in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{9.657848in}}%
\pgfpathlineto{\pgfqpoint{5.365285in}{9.431504in}}%
\pgfpathlineto{\pgfqpoint{5.400196in}{9.343141in}}%
\pgfpathlineto{\pgfqpoint{5.429164in}{9.275845in}}%
\pgfpathlineto{\pgfqpoint{5.455904in}{9.219218in}}%
\pgfpathlineto{\pgfqpoint{5.482644in}{9.167762in}}%
\pgfpathlineto{\pgfqpoint{5.509384in}{9.121183in}}%
\pgfpathlineto{\pgfqpoint{5.535381in}{9.080330in}}%
\pgfpathlineto{\pgfqpoint{5.560635in}{9.044697in}}%
\pgfpathlineto{\pgfqpoint{5.585147in}{9.013842in}}%
\pgfpathlineto{\pgfqpoint{5.609659in}{8.986550in}}%
\pgfpathlineto{\pgfqpoint{5.634170in}{8.962630in}}%
\pgfpathlineto{\pgfqpoint{5.658682in}{8.941832in}}%
\pgfpathlineto{\pgfqpoint{5.683193in}{8.923883in}}%
\pgfpathlineto{\pgfqpoint{5.708448in}{8.908080in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{8.893999in}}%
\pgfpathlineto{\pgfqpoint{5.762671in}{8.882028in}}%
\pgfpathlineto{\pgfqpoint{5.792382in}{8.871516in}}%
\pgfpathlineto{\pgfqpoint{5.825064in}{8.862365in}}%
\pgfpathlineto{\pgfqpoint{5.861460in}{8.854559in}}%
\pgfpathlineto{\pgfqpoint{5.902313in}{8.848132in}}%
\pgfpathlineto{\pgfqpoint{5.918654in}{8.847042in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847042in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{11.596281in}}%
\pgfpathlineto{\pgfqpoint{4.280088in}{11.593924in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{11.590442in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{11.585935in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{11.580233in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{11.573466in}}%
\pgfpathlineto{\pgfqpoint{4.384077in}{11.565385in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{11.555698in}}%
\pgfpathlineto{\pgfqpoint{4.405618in}{11.543637in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{11.528866in}}%
\pgfpathlineto{\pgfqpoint{4.424187in}{11.511130in}}%
\pgfpathlineto{\pgfqpoint{4.433100in}{11.488176in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{11.458380in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{11.423305in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{11.378854in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{11.317189in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{11.239091in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{11.133429in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{10.994284in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{10.782190in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{10.031757in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{9.861024in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{9.735274in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{9.646384in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{9.599189in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{9.582232in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{9.577819in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{9.578175in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{9.582131in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{9.605922in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{9.727543in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{9.775168in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{9.800793in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{9.817340in}}%
\pgfpathlineto{\pgfqpoint{4.747295in}{9.827487in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{9.833370in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{9.836329in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{9.836886in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{9.835027in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{9.830795in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{9.823590in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{9.812038in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{9.795218in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{9.769922in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{9.728157in}}%
\pgfpathlineto{\pgfqpoint{4.893622in}{9.655951in}}%
\pgfpathlineto{\pgfqpoint{4.911449in}{9.626329in}}%
\pgfpathlineto{\pgfqpoint{4.927047in}{9.604437in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{9.587177in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{9.572485in}}%
\pgfpathlineto{\pgfqpoint{4.973842in}{9.560185in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{9.548522in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{9.534802in}}%
\pgfpathlineto{\pgfqpoint{5.068917in}{9.513436in}}%
\pgfpathlineto{\pgfqpoint{5.100114in}{9.501796in}}%
\pgfpathlineto{\pgfqpoint{5.124625in}{9.494962in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{9.490808in}}%
\pgfpathlineto{\pgfqpoint{5.171420in}{9.488807in}}%
\pgfpathlineto{\pgfqpoint{5.197418in}{9.488931in}}%
\pgfpathlineto{\pgfqpoint{5.227129in}{9.491406in}}%
\pgfpathlineto{\pgfqpoint{5.261296in}{9.496543in}}%
\pgfpathlineto{\pgfqpoint{5.298435in}{9.504428in}}%
\pgfpathlineto{\pgfqpoint{5.340031in}{9.515644in}}%
\pgfpathlineto{\pgfqpoint{5.403167in}{9.535298in}}%
\pgfpathlineto{\pgfqpoint{5.470759in}{9.555651in}}%
\pgfpathlineto{\pgfqpoint{5.512355in}{9.565884in}}%
\pgfpathlineto{\pgfqpoint{5.547265in}{9.572208in}}%
\pgfpathlineto{\pgfqpoint{5.578462in}{9.575623in}}%
\pgfpathlineto{\pgfqpoint{5.608173in}{9.576681in}}%
\pgfpathlineto{\pgfqpoint{5.637141in}{9.575564in}}%
\pgfpathlineto{\pgfqpoint{5.666852in}{9.572172in}}%
\pgfpathlineto{\pgfqpoint{5.697306in}{9.566392in}}%
\pgfpathlineto{\pgfqpoint{5.729246in}{9.557996in}}%
\pgfpathlineto{\pgfqpoint{5.764899in}{9.546195in}}%
\pgfpathlineto{\pgfqpoint{5.802780in}{9.531263in}}%
\pgfpathlineto{\pgfqpoint{5.839919in}{9.514236in}}%
\pgfpathlineto{\pgfqpoint{5.883000in}{9.492005in}}%
\pgfpathlineto{\pgfqpoint{5.932766in}{9.463720in}}%
\pgfpathlineto{\pgfqpoint{5.997388in}{9.424389in}}%
\pgfpathlineto{\pgfqpoint{6.099891in}{9.359104in}}%
\pgfpathlineto{\pgfqpoint{6.409629in}{9.160384in}}%
\pgfpathlineto{\pgfqpoint{6.489849in}{9.112628in}}%
\pgfpathlineto{\pgfqpoint{6.557442in}{9.074797in}}%
\pgfpathlineto{\pgfqpoint{6.620578in}{9.042070in}}%
\pgfpathlineto{\pgfqpoint{6.680000in}{9.013677in}}%
\pgfpathlineto{\pgfqpoint{6.741650in}{8.986762in}}%
\pgfpathlineto{\pgfqpoint{6.801815in}{8.962962in}}%
\pgfpathlineto{\pgfqpoint{6.859009in}{8.942660in}}%
\pgfpathlineto{\pgfqpoint{6.915460in}{8.924943in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{8.908385in}}%
\pgfpathlineto{\pgfqpoint{7.036532in}{8.893998in}}%
\pgfpathlineto{\pgfqpoint{7.099668in}{8.881398in}}%
\pgfpathlineto{\pgfqpoint{7.166518in}{8.870355in}}%
\pgfpathlineto{\pgfqpoint{7.234854in}{8.861299in}}%
\pgfpathlineto{\pgfqpoint{7.310617in}{8.853531in}}%
\pgfpathlineto{\pgfqpoint{7.396036in}{8.847096in}}%
\pgfpathlineto{\pgfqpoint{7.431690in}{8.847073in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847073in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{11.596289in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{11.593941in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{11.590478in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{11.585934in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{11.580111in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{11.572885in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{11.564146in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{11.554201in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{11.541876in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{11.526795in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{11.508644in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{11.487240in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{11.460102in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{11.425739in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{11.382476in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{11.323617in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{11.250655in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{11.148412in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{10.995669in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{10.597859in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{10.493807in}}%
\pgfpathlineto{\pgfqpoint{4.969385in}{10.415062in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{10.357221in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{10.315637in}}%
\pgfpathlineto{\pgfqpoint{4.998353in}{10.286290in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{10.264423in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{10.250028in}}%
\pgfpathlineto{\pgfqpoint{5.022865in}{10.240979in}}%
\pgfpathlineto{\pgfqpoint{5.030293in}{10.235258in}}%
\pgfpathlineto{\pgfqpoint{5.037721in}{10.232413in}}%
\pgfpathlineto{\pgfqpoint{5.045148in}{10.232041in}}%
\pgfpathlineto{\pgfqpoint{5.053319in}{10.234054in}}%
\pgfpathlineto{\pgfqpoint{5.062232in}{10.238647in}}%
\pgfpathlineto{\pgfqpoint{5.073374in}{10.247146in}}%
\pgfpathlineto{\pgfqpoint{5.088229in}{10.261697in}}%
\pgfpathlineto{\pgfqpoint{5.135024in}{10.310069in}}%
\pgfpathlineto{\pgfqpoint{5.146909in}{10.317998in}}%
\pgfpathlineto{\pgfqpoint{5.156565in}{10.321847in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{10.322934in}}%
\pgfpathlineto{\pgfqpoint{5.172906in}{10.321775in}}%
\pgfpathlineto{\pgfqpoint{5.181076in}{10.318156in}}%
\pgfpathlineto{\pgfqpoint{5.189247in}{10.311896in}}%
\pgfpathlineto{\pgfqpoint{5.197418in}{10.302857in}}%
\pgfpathlineto{\pgfqpoint{5.206331in}{10.289728in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{10.271575in}}%
\pgfpathlineto{\pgfqpoint{5.227129in}{10.245563in}}%
\pgfpathlineto{\pgfqpoint{5.239013in}{10.212054in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{10.165176in}}%
\pgfpathlineto{\pgfqpoint{5.269467in}{10.102751in}}%
\pgfpathlineto{\pgfqpoint{5.291007in}{10.010895in}}%
\pgfpathlineto{\pgfqpoint{5.383112in}{9.606586in}}%
\pgfpathlineto{\pgfqpoint{5.415051in}{9.483122in}}%
\pgfpathlineto{\pgfqpoint{5.449219in}{9.359900in}}%
\pgfpathlineto{\pgfqpoint{5.478930in}{9.260718in}}%
\pgfpathlineto{\pgfqpoint{5.503442in}{9.186366in}}%
\pgfpathlineto{\pgfqpoint{5.524982in}{9.127909in}}%
\pgfpathlineto{\pgfqpoint{5.545037in}{9.079860in}}%
\pgfpathlineto{\pgfqpoint{5.563606in}{9.040915in}}%
\pgfpathlineto{\pgfqpoint{5.582176in}{9.007071in}}%
\pgfpathlineto{\pgfqpoint{5.600002in}{8.979011in}}%
\pgfpathlineto{\pgfqpoint{5.618572in}{8.953949in}}%
\pgfpathlineto{\pgfqpoint{5.637141in}{8.932637in}}%
\pgfpathlineto{\pgfqpoint{5.655711in}{8.914620in}}%
\pgfpathlineto{\pgfqpoint{5.675023in}{8.898934in}}%
\pgfpathlineto{\pgfqpoint{5.695078in}{8.885504in}}%
\pgfpathlineto{\pgfqpoint{5.715876in}{8.874210in}}%
\pgfpathlineto{\pgfqpoint{5.738159in}{8.864607in}}%
\pgfpathlineto{\pgfqpoint{5.762671in}{8.856482in}}%
\pgfpathlineto{\pgfqpoint{5.790153in}{8.849738in}}%
\pgfpathlineto{\pgfqpoint{5.808723in}{8.846977in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846983in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{11.596277in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{11.593908in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{11.590454in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{11.585884in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{11.580083in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{11.572692in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{11.564269in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{11.554094in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{11.542258in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{11.527906in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{11.510830in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{11.488929in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{11.460780in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{11.424650in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{11.378562in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{11.320493in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{11.242186in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{11.139253in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{10.982738in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{10.532976in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{10.422676in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{10.344899in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{10.283445in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{10.239293in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{10.208058in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{10.184650in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{10.169087in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{10.159160in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{10.152712in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{10.149288in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{10.148481in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{10.149926in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{10.153722in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{10.160646in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{10.172703in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{10.194055in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{10.229069in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{10.240904in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{10.247429in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{10.250891in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{10.251597in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{10.250080in}}%
\pgfpathlineto{\pgfqpoint{5.036978in}{10.246207in}}%
\pgfpathlineto{\pgfqpoint{5.045148in}{10.239894in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{10.230180in}}%
\pgfpathlineto{\pgfqpoint{5.063718in}{10.216363in}}%
\pgfpathlineto{\pgfqpoint{5.074859in}{10.196332in}}%
\pgfpathlineto{\pgfqpoint{5.087487in}{10.168750in}}%
\pgfpathlineto{\pgfqpoint{5.102342in}{10.130641in}}%
\pgfpathlineto{\pgfqpoint{5.121654in}{10.074365in}}%
\pgfpathlineto{\pgfqpoint{5.161021in}{9.950406in}}%
\pgfpathlineto{\pgfqpoint{5.192218in}{9.856382in}}%
\pgfpathlineto{\pgfqpoint{5.219701in}{9.780761in}}%
\pgfpathlineto{\pgfqpoint{5.256097in}{9.687767in}}%
\pgfpathlineto{\pgfqpoint{5.364542in}{9.419287in}}%
\pgfpathlineto{\pgfqpoint{5.396482in}{9.346995in}}%
\pgfpathlineto{\pgfqpoint{5.426193in}{9.285121in}}%
\pgfpathlineto{\pgfqpoint{5.455904in}{9.228309in}}%
\pgfpathlineto{\pgfqpoint{5.485615in}{9.176230in}}%
\pgfpathlineto{\pgfqpoint{5.514583in}{9.129828in}}%
\pgfpathlineto{\pgfqpoint{5.542809in}{9.088740in}}%
\pgfpathlineto{\pgfqpoint{5.570291in}{9.052635in}}%
\pgfpathlineto{\pgfqpoint{5.597031in}{9.021155in}}%
\pgfpathlineto{\pgfqpoint{5.623029in}{8.993919in}}%
\pgfpathlineto{\pgfqpoint{5.649026in}{8.969821in}}%
\pgfpathlineto{\pgfqpoint{5.675023in}{8.948662in}}%
\pgfpathlineto{\pgfqpoint{5.701763in}{8.929748in}}%
\pgfpathlineto{\pgfqpoint{5.729246in}{8.913069in}}%
\pgfpathlineto{\pgfqpoint{5.757471in}{8.898582in}}%
\pgfpathlineto{\pgfqpoint{5.787182in}{8.885884in}}%
\pgfpathlineto{\pgfqpoint{5.818379in}{8.874962in}}%
\pgfpathlineto{\pgfqpoint{5.852547in}{8.865365in}}%
\pgfpathlineto{\pgfqpoint{5.890428in}{8.857105in}}%
\pgfpathlineto{\pgfqpoint{5.932766in}{8.850223in}}%
\pgfpathlineto{\pgfqpoint{5.963963in}{8.847013in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847013in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{11.596279in}}%
\pgfpathlineto{\pgfqpoint{4.309800in}{11.593928in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{11.590441in}}%
\pgfpathlineto{\pgfqpoint{4.365508in}{11.585864in}}%
\pgfpathlineto{\pgfqpoint{4.383334in}{11.580112in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{11.573363in}}%
\pgfpathlineto{\pgfqpoint{4.410074in}{11.564832in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{11.554459in}}%
\pgfpathlineto{\pgfqpoint{4.430872in}{11.542427in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{11.527891in}}%
\pgfpathlineto{\pgfqpoint{4.448699in}{11.508925in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{11.486387in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{11.457396in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{11.420072in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{11.372145in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{11.311024in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{11.226196in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{11.119695in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{10.966679in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{10.744348in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{9.922004in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{9.758177in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{9.661587in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{9.617348in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{9.602645in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{9.598445in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{9.598371in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{9.601431in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{9.618538in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{9.632903in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{9.651818in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{9.679504in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{9.729744in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{9.779835in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{9.803817in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{9.819084in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{9.828966in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{9.834568in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{9.837250in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{9.837536in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{9.835437in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{9.831024in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{9.823718in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{9.812209in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{9.794556in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{9.768575in}}%
\pgfpathlineto{\pgfqpoint{4.878766in}{9.716171in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{9.671355in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{9.645369in}}%
\pgfpathlineto{\pgfqpoint{4.936703in}{9.625610in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{9.610384in}}%
\pgfpathlineto{\pgfqpoint{4.966414in}{9.598357in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{9.588575in}}%
\pgfpathlineto{\pgfqpoint{4.999839in}{9.580030in}}%
\pgfpathlineto{\pgfqpoint{5.022865in}{9.571571in}}%
\pgfpathlineto{\pgfqpoint{5.054804in}{9.562303in}}%
\pgfpathlineto{\pgfqpoint{5.085258in}{9.555609in}}%
\pgfpathlineto{\pgfqpoint{5.109770in}{9.552448in}}%
\pgfpathlineto{\pgfqpoint{5.131310in}{9.551859in}}%
\pgfpathlineto{\pgfqpoint{5.152108in}{9.553462in}}%
\pgfpathlineto{\pgfqpoint{5.173649in}{9.557381in}}%
\pgfpathlineto{\pgfqpoint{5.195932in}{9.563689in}}%
\pgfpathlineto{\pgfqpoint{5.220444in}{9.572996in}}%
\pgfpathlineto{\pgfqpoint{5.247184in}{9.585607in}}%
\pgfpathlineto{\pgfqpoint{5.275409in}{9.601453in}}%
\pgfpathlineto{\pgfqpoint{5.304377in}{9.620287in}}%
\pgfpathlineto{\pgfqpoint{5.335574in}{9.643270in}}%
\pgfpathlineto{\pgfqpoint{5.370484in}{9.671847in}}%
\pgfpathlineto{\pgfqpoint{5.411337in}{9.708307in}}%
\pgfpathlineto{\pgfqpoint{5.464817in}{9.759241in}}%
\pgfpathlineto{\pgfqpoint{5.608173in}{9.897388in}}%
\pgfpathlineto{\pgfqpoint{5.658682in}{9.941867in}}%
\pgfpathlineto{\pgfqpoint{5.709191in}{9.983343in}}%
\pgfpathlineto{\pgfqpoint{5.770841in}{10.030879in}}%
\pgfpathlineto{\pgfqpoint{5.854032in}{10.092183in}}%
\pgfpathlineto{\pgfqpoint{5.966191in}{10.174612in}}%
\pgfpathlineto{\pgfqpoint{6.023385in}{10.219563in}}%
\pgfpathlineto{\pgfqpoint{6.078351in}{10.265556in}}%
\pgfpathlineto{\pgfqpoint{6.131831in}{10.313064in}}%
\pgfpathlineto{\pgfqpoint{6.191995in}{10.369661in}}%
\pgfpathlineto{\pgfqpoint{6.253646in}{10.430991in}}%
\pgfpathlineto{\pgfqpoint{6.317525in}{10.497761in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{10.570950in}}%
\pgfpathlineto{\pgfqpoint{6.463109in}{10.660479in}}%
\pgfpathlineto{\pgfqpoint{6.572297in}{10.788354in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{10.982499in}}%
\pgfpathlineto{\pgfqpoint{6.809986in}{11.063234in}}%
\pgfpathlineto{\pgfqpoint{6.873122in}{11.130709in}}%
\pgfpathlineto{\pgfqpoint{6.928830in}{11.187103in}}%
\pgfpathlineto{\pgfqpoint{6.980824in}{11.236571in}}%
\pgfpathlineto{\pgfqpoint{7.029847in}{11.280171in}}%
\pgfpathlineto{\pgfqpoint{7.076642in}{11.318820in}}%
\pgfpathlineto{\pgfqpoint{7.121952in}{11.353387in}}%
\pgfpathlineto{\pgfqpoint{7.166518in}{11.384593in}}%
\pgfpathlineto{\pgfqpoint{7.210342in}{11.412576in}}%
\pgfpathlineto{\pgfqpoint{7.254166in}{11.437904in}}%
\pgfpathlineto{\pgfqpoint{7.297990in}{11.460647in}}%
\pgfpathlineto{\pgfqpoint{7.341814in}{11.480887in}}%
\pgfpathlineto{\pgfqpoint{7.386380in}{11.499040in}}%
\pgfpathlineto{\pgfqpoint{7.432432in}{11.515380in}}%
\pgfpathlineto{\pgfqpoint{7.479970in}{11.529898in}}%
\pgfpathlineto{\pgfqpoint{7.529736in}{11.542778in}}%
\pgfpathlineto{\pgfqpoint{7.582473in}{11.554123in}}%
\pgfpathlineto{\pgfqpoint{7.638924in}{11.563985in}}%
\pgfpathlineto{\pgfqpoint{7.700575in}{11.572478in}}%
\pgfpathlineto{\pgfqpoint{7.768910in}{11.579620in}}%
\pgfpathlineto{\pgfqpoint{7.826104in}{11.583633in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583633in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{3.900530in}{11.596274in}}%
\pgfpathlineto{\pgfqpoint{3.956981in}{11.593919in}}%
\pgfpathlineto{\pgfqpoint{3.991148in}{11.590394in}}%
\pgfpathlineto{\pgfqpoint{4.014917in}{11.585810in}}%
\pgfpathlineto{\pgfqpoint{4.033487in}{11.579997in}}%
\pgfpathlineto{\pgfqpoint{4.048342in}{11.573101in}}%
\pgfpathlineto{\pgfqpoint{4.060969in}{11.564876in}}%
\pgfpathlineto{\pgfqpoint{4.072111in}{11.555024in}}%
\pgfpathlineto{\pgfqpoint{4.082510in}{11.542766in}}%
\pgfpathlineto{\pgfqpoint{4.092166in}{11.527764in}}%
\pgfpathlineto{\pgfqpoint{4.101079in}{11.509773in}}%
\pgfpathlineto{\pgfqpoint{4.109993in}{11.486534in}}%
\pgfpathlineto{\pgfqpoint{4.118906in}{11.456458in}}%
\pgfpathlineto{\pgfqpoint{4.127819in}{11.417572in}}%
\pgfpathlineto{\pgfqpoint{4.136733in}{11.367552in}}%
\pgfpathlineto{\pgfqpoint{4.145646in}{11.303900in}}%
\pgfpathlineto{\pgfqpoint{4.155302in}{11.216933in}}%
\pgfpathlineto{\pgfqpoint{4.165701in}{11.100548in}}%
\pgfpathlineto{\pgfqpoint{4.177585in}{10.940469in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{10.632913in}}%
\pgfpathlineto{\pgfqpoint{4.216210in}{10.361658in}}%
\pgfpathlineto{\pgfqpoint{4.228837in}{10.208287in}}%
\pgfpathlineto{\pgfqpoint{4.239979in}{10.098325in}}%
\pgfpathlineto{\pgfqpoint{4.250377in}{10.016365in}}%
\pgfpathlineto{\pgfqpoint{4.260033in}{9.956336in}}%
\pgfpathlineto{\pgfqpoint{4.269690in}{9.909846in}}%
\pgfpathlineto{\pgfqpoint{4.278603in}{9.877361in}}%
\pgfpathlineto{\pgfqpoint{4.286773in}{9.855245in}}%
\pgfpathlineto{\pgfqpoint{4.294201in}{9.840748in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{9.831017in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{9.825932in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{9.824070in}}%
\pgfpathlineto{\pgfqpoint{4.320198in}{9.824510in}}%
\pgfpathlineto{\pgfqpoint{4.326883in}{9.827529in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{9.833748in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{9.843722in}}%
\pgfpathlineto{\pgfqpoint{4.352138in}{9.859270in}}%
\pgfpathlineto{\pgfqpoint{4.363279in}{9.881586in}}%
\pgfpathlineto{\pgfqpoint{4.376649in}{9.913483in}}%
\pgfpathlineto{\pgfqpoint{4.393733in}{9.960424in}}%
\pgfpathlineto{\pgfqpoint{4.416759in}{10.030934in}}%
\pgfpathlineto{\pgfqpoint{4.450927in}{10.143588in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{10.265899in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{10.346327in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{10.415156in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{10.483847in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{10.564754in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{10.660244in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{10.788880in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{10.941959in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{10.963641in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{10.967248in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.965925in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{10.957656in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{10.929771in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{10.824805in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{10.778727in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{10.745191in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{10.720583in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{10.702599in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{10.689775in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{10.681047in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{10.675594in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{10.672836in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{10.672324in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{10.674108in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{10.678505in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{10.686282in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{10.698518in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{10.714725in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{10.733228in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{10.754139in}}%
\pgfpathlineto{\pgfqpoint{4.815630in}{10.778635in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{10.808275in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{10.846465in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{10.895690in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{10.965488in}}%
\pgfpathlineto{\pgfqpoint{5.010238in}{11.228644in}}%
\pgfpathlineto{\pgfqpoint{5.037721in}{11.287794in}}%
\pgfpathlineto{\pgfqpoint{5.062232in}{11.335547in}}%
\pgfpathlineto{\pgfqpoint{5.085258in}{11.375726in}}%
\pgfpathlineto{\pgfqpoint{5.107542in}{11.410185in}}%
\pgfpathlineto{\pgfqpoint{5.129082in}{11.439436in}}%
\pgfpathlineto{\pgfqpoint{5.150623in}{11.464903in}}%
\pgfpathlineto{\pgfqpoint{5.172163in}{11.486879in}}%
\pgfpathlineto{\pgfqpoint{5.193704in}{11.505688in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{11.522168in}}%
\pgfpathlineto{\pgfqpoint{5.239013in}{11.536396in}}%
\pgfpathlineto{\pgfqpoint{5.262782in}{11.548503in}}%
\pgfpathlineto{\pgfqpoint{5.288779in}{11.559202in}}%
\pgfpathlineto{\pgfqpoint{5.317005in}{11.568333in}}%
\pgfpathlineto{\pgfqpoint{5.348201in}{11.576019in}}%
\pgfpathlineto{\pgfqpoint{5.383854in}{11.582425in}}%
\pgfpathlineto{\pgfqpoint{5.399453in}{11.583659in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583659in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.076568in}{11.596291in}}%
\pgfpathlineto{\pgfqpoint{4.132276in}{11.593915in}}%
\pgfpathlineto{\pgfqpoint{4.165701in}{11.590371in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{11.585820in}}%
\pgfpathlineto{\pgfqpoint{4.206554in}{11.580136in}}%
\pgfpathlineto{\pgfqpoint{4.221409in}{11.573109in}}%
\pgfpathlineto{\pgfqpoint{4.234036in}{11.564665in}}%
\pgfpathlineto{\pgfqpoint{4.245178in}{11.554483in}}%
\pgfpathlineto{\pgfqpoint{4.254834in}{11.542770in}}%
\pgfpathlineto{\pgfqpoint{4.264490in}{11.527391in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{11.508827in}}%
\pgfpathlineto{\pgfqpoint{4.282317in}{11.484679in}}%
\pgfpathlineto{\pgfqpoint{4.290487in}{11.456132in}}%
\pgfpathlineto{\pgfqpoint{4.298658in}{11.419706in}}%
\pgfpathlineto{\pgfqpoint{4.306828in}{11.373391in}}%
\pgfpathlineto{\pgfqpoint{4.315742in}{11.308998in}}%
\pgfpathlineto{\pgfqpoint{4.324655in}{11.227481in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{11.117737in}}%
\pgfpathlineto{\pgfqpoint{4.345453in}{10.963924in}}%
\pgfpathlineto{\pgfqpoint{4.361051in}{10.713649in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{10.333465in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{10.166797in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{10.047315in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{9.958321in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{9.893131in}}%
\pgfpathlineto{\pgfqpoint{4.438300in}{9.842571in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{9.807124in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{9.782857in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{9.766819in}}%
\pgfpathlineto{\pgfqpoint{4.470239in}{9.755902in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{9.750030in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{9.747685in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{9.747840in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{9.750321in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{9.755706in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{9.764708in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{9.779463in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{9.800133in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{9.827842in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{9.864164in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{9.908218in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{9.961125in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{10.028286in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{10.132342in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{10.139683in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{10.140406in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{10.138983in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{10.130686in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{10.043793in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{10.007222in}}%
\pgfpathlineto{\pgfqpoint{4.670789in}{9.954386in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{9.887978in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{9.845342in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{9.814478in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{9.791596in}}%
\pgfpathlineto{\pgfqpoint{4.774035in}{9.774653in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{9.762681in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{9.754200in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{9.748347in}}%
\pgfpathlineto{\pgfqpoint{4.825286in}{9.744920in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{9.743656in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{9.744619in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{9.747857in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{9.753498in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{9.761833in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{9.772749in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{9.786441in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{9.803130in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{9.823004in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{9.847315in}}%
\pgfpathlineto{\pgfqpoint{4.999839in}{9.876560in}}%
\pgfpathlineto{\pgfqpoint{5.019151in}{9.912600in}}%
\pgfpathlineto{\pgfqpoint{5.039949in}{9.956216in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{10.009904in}}%
\pgfpathlineto{\pgfqpoint{5.088229in}{10.074702in}}%
\pgfpathlineto{\pgfqpoint{5.116455in}{10.153523in}}%
\pgfpathlineto{\pgfqpoint{5.148394in}{10.249559in}}%
\pgfpathlineto{\pgfqpoint{5.186276in}{10.370909in}}%
\pgfpathlineto{\pgfqpoint{5.241984in}{10.557949in}}%
\pgfpathlineto{\pgfqpoint{5.308834in}{10.780657in}}%
\pgfpathlineto{\pgfqpoint{5.345973in}{10.896574in}}%
\pgfpathlineto{\pgfqpoint{5.377169in}{10.986980in}}%
\pgfpathlineto{\pgfqpoint{5.405395in}{11.062292in}}%
\pgfpathlineto{\pgfqpoint{5.432135in}{11.127519in}}%
\pgfpathlineto{\pgfqpoint{5.457389in}{11.183515in}}%
\pgfpathlineto{\pgfqpoint{5.481901in}{11.232686in}}%
\pgfpathlineto{\pgfqpoint{5.506413in}{11.276907in}}%
\pgfpathlineto{\pgfqpoint{5.530181in}{11.315280in}}%
\pgfpathlineto{\pgfqpoint{5.553950in}{11.349490in}}%
\pgfpathlineto{\pgfqpoint{5.577719in}{11.379850in}}%
\pgfpathlineto{\pgfqpoint{5.601488in}{11.406693in}}%
\pgfpathlineto{\pgfqpoint{5.626000in}{11.431050in}}%
\pgfpathlineto{\pgfqpoint{5.651254in}{11.452998in}}%
\pgfpathlineto{\pgfqpoint{5.677251in}{11.472650in}}%
\pgfpathlineto{\pgfqpoint{5.704734in}{11.490595in}}%
\pgfpathlineto{\pgfqpoint{5.733702in}{11.506792in}}%
\pgfpathlineto{\pgfqpoint{5.764156in}{11.521250in}}%
\pgfpathlineto{\pgfqpoint{5.796838in}{11.534291in}}%
\pgfpathlineto{\pgfqpoint{5.832492in}{11.546067in}}%
\pgfpathlineto{\pgfqpoint{5.871116in}{11.556454in}}%
\pgfpathlineto{\pgfqpoint{5.914197in}{11.565686in}}%
\pgfpathlineto{\pgfqpoint{5.962477in}{11.573707in}}%
\pgfpathlineto{\pgfqpoint{6.017443in}{11.580524in}}%
\pgfpathlineto{\pgfqpoint{6.057553in}{11.583625in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583625in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{11.596276in}}%
\pgfpathlineto{\pgfqpoint{4.392990in}{11.593922in}}%
\pgfpathlineto{\pgfqpoint{4.426415in}{11.590385in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{11.585843in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{11.580165in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{11.573499in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{11.565045in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{11.555510in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{11.543712in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{11.529349in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{11.510409in}}%
\pgfpathlineto{\pgfqpoint{4.540060in}{11.487573in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{11.457623in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{11.418072in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{11.371037in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{11.310257in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{11.223229in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{11.110887in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{10.921140in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{10.796376in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{10.712983in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{10.322326in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{10.253354in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{10.203153in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{10.167643in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{10.143168in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{10.125452in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{10.114461in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{10.108204in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{10.104960in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{10.104358in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{10.106060in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{10.110274in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{10.118026in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{10.130958in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{10.152040in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{10.236053in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{10.248306in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{10.256078in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{10.260242in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{10.261865in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{10.261281in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{10.258436in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{10.252745in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{10.243600in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{10.230474in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{10.211727in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{10.185168in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{10.143671in}}%
\pgfpathlineto{\pgfqpoint{5.018408in}{10.026186in}}%
\pgfpathlineto{\pgfqpoint{5.037721in}{9.990643in}}%
\pgfpathlineto{\pgfqpoint{5.056290in}{9.961181in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{9.934692in}}%
\pgfpathlineto{\pgfqpoint{5.100857in}{9.904116in}}%
\pgfpathlineto{\pgfqpoint{5.187019in}{9.806088in}}%
\pgfpathlineto{\pgfqpoint{5.220444in}{9.770626in}}%
\pgfpathlineto{\pgfqpoint{5.248669in}{9.743871in}}%
\pgfpathlineto{\pgfqpoint{5.277637in}{9.719485in}}%
\pgfpathlineto{\pgfqpoint{5.311062in}{9.694384in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{9.665006in}}%
\pgfpathlineto{\pgfqpoint{5.409852in}{9.629808in}}%
\pgfpathlineto{\pgfqpoint{5.540580in}{9.548179in}}%
\pgfpathlineto{\pgfqpoint{5.587375in}{9.515562in}}%
\pgfpathlineto{\pgfqpoint{5.634913in}{9.479614in}}%
\pgfpathlineto{\pgfqpoint{5.685422in}{9.438557in}}%
\pgfpathlineto{\pgfqpoint{5.753757in}{9.379854in}}%
\pgfpathlineto{\pgfqpoint{5.910483in}{9.244861in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{9.198269in}}%
\pgfpathlineto{\pgfqpoint{6.018928in}{9.160377in}}%
\pgfpathlineto{\pgfqpoint{6.067952in}{9.126329in}}%
\pgfpathlineto{\pgfqpoint{6.117718in}{9.094469in}}%
\pgfpathlineto{\pgfqpoint{6.168227in}{9.064875in}}%
\pgfpathlineto{\pgfqpoint{6.217250in}{9.038682in}}%
\pgfpathlineto{\pgfqpoint{6.269987in}{9.013061in}}%
\pgfpathlineto{\pgfqpoint{6.321239in}{8.990630in}}%
\pgfpathlineto{\pgfqpoint{6.374718in}{8.969706in}}%
\pgfpathlineto{\pgfqpoint{6.429684in}{8.950568in}}%
\pgfpathlineto{\pgfqpoint{6.486878in}{8.933029in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{8.917333in}}%
\pgfpathlineto{\pgfqpoint{6.606465in}{8.903361in}}%
\pgfpathlineto{\pgfqpoint{6.673315in}{8.890385in}}%
\pgfpathlineto{\pgfqpoint{6.743878in}{8.878995in}}%
\pgfpathlineto{\pgfqpoint{6.821870in}{8.868700in}}%
\pgfpathlineto{\pgfqpoint{6.905061in}{8.860003in}}%
\pgfpathlineto{\pgfqpoint{6.998651in}{8.852501in}}%
\pgfpathlineto{\pgfqpoint{7.092983in}{8.847057in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847057in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.297172in}{11.596287in}}%
\pgfpathlineto{\pgfqpoint{4.352881in}{11.593938in}}%
\pgfpathlineto{\pgfqpoint{4.386305in}{11.590458in}}%
\pgfpathlineto{\pgfqpoint{4.410074in}{11.585824in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{11.580186in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{11.573192in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{11.564738in}}%
\pgfpathlineto{\pgfqpoint{4.466525in}{11.554478in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{11.542597in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{11.528261in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{11.509582in}}%
\pgfpathlineto{\pgfqpoint{4.502179in}{11.487401in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{11.458851in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{11.422001in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{11.374419in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{11.313160in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{11.234914in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{11.126231in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{10.989921in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{10.795026in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{10.498677in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{10.142152in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{10.072141in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{10.038936in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{10.004187in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{9.956175in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{9.927955in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{9.910616in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{9.899888in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{9.893992in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{9.891457in}}%
\pgfpathlineto{\pgfqpoint{4.674503in}{9.891226in}}%
\pgfpathlineto{\pgfqpoint{4.681188in}{9.893422in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{9.898524in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{9.906906in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{9.921014in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{9.943410in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{9.980738in}}%
\pgfpathlineto{\pgfqpoint{4.774035in}{10.047098in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{10.070967in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{10.086239in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{10.096252in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{10.102075in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{10.105036in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{10.105646in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{10.103874in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{10.099736in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{10.092602in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{10.081957in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{10.066263in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{10.043361in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{10.009402in}}%
\pgfpathlineto{\pgfqpoint{4.977556in}{9.876076in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{9.848189in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{9.825578in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{9.805665in}}%
\pgfpathlineto{\pgfqpoint{5.047377in}{9.786582in}}%
\pgfpathlineto{\pgfqpoint{5.074117in}{9.763533in}}%
\pgfpathlineto{\pgfqpoint{5.146909in}{9.704971in}}%
\pgfpathlineto{\pgfqpoint{5.176620in}{9.683571in}}%
\pgfpathlineto{\pgfqpoint{5.201874in}{9.668135in}}%
\pgfpathlineto{\pgfqpoint{5.226386in}{9.655784in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{9.644814in}}%
\pgfpathlineto{\pgfqpoint{5.284322in}{9.634492in}}%
\pgfpathlineto{\pgfqpoint{5.320718in}{9.624849in}}%
\pgfpathlineto{\pgfqpoint{5.364542in}{9.615614in}}%
\pgfpathlineto{\pgfqpoint{5.428421in}{9.604799in}}%
\pgfpathlineto{\pgfqpoint{5.501213in}{9.591883in}}%
\pgfpathlineto{\pgfqpoint{5.543551in}{9.582083in}}%
\pgfpathlineto{\pgfqpoint{5.580690in}{9.571218in}}%
\pgfpathlineto{\pgfqpoint{5.617086in}{9.558205in}}%
\pgfpathlineto{\pgfqpoint{5.653482in}{9.542789in}}%
\pgfpathlineto{\pgfqpoint{5.691364in}{9.524266in}}%
\pgfpathlineto{\pgfqpoint{5.732959in}{9.501386in}}%
\pgfpathlineto{\pgfqpoint{5.785697in}{9.469640in}}%
\pgfpathlineto{\pgfqpoint{5.842890in}{9.432608in}}%
\pgfpathlineto{\pgfqpoint{5.921625in}{9.378764in}}%
\pgfpathlineto{\pgfqpoint{6.049382in}{9.292079in}}%
\pgfpathlineto{\pgfqpoint{6.126631in}{9.242821in}}%
\pgfpathlineto{\pgfqpoint{6.203137in}{9.196854in}}%
\pgfpathlineto{\pgfqpoint{6.278158in}{9.154525in}}%
\pgfpathlineto{\pgfqpoint{6.342779in}{9.120421in}}%
\pgfpathlineto{\pgfqpoint{6.413343in}{9.085691in}}%
\pgfpathlineto{\pgfqpoint{6.480936in}{9.054895in}}%
\pgfpathlineto{\pgfqpoint{6.547043in}{9.027127in}}%
\pgfpathlineto{\pgfqpoint{6.610921in}{9.002733in}}%
\pgfpathlineto{\pgfqpoint{6.678514in}{8.979360in}}%
\pgfpathlineto{\pgfqpoint{6.748335in}{8.957713in}}%
\pgfpathlineto{\pgfqpoint{6.820384in}{8.937786in}}%
\pgfpathlineto{\pgfqpoint{6.889463in}{8.920988in}}%
\pgfpathlineto{\pgfqpoint{6.963740in}{8.905276in}}%
\pgfpathlineto{\pgfqpoint{7.038761in}{8.891693in}}%
\pgfpathlineto{\pgfqpoint{7.118981in}{8.879459in}}%
\pgfpathlineto{\pgfqpoint{7.203657in}{8.868823in}}%
\pgfpathlineto{\pgfqpoint{7.292048in}{8.860024in}}%
\pgfpathlineto{\pgfqpoint{7.389351in}{8.852613in}}%
\pgfpathlineto{\pgfqpoint{7.491112in}{8.847055in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847055in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.417502in}{11.596282in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{11.593899in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{11.590402in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{11.585820in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{11.580070in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{11.573157in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{11.565290in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{11.555831in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{11.543959in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{11.526901in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{11.479742in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{11.456040in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{11.425642in}}%
\pgfpathlineto{\pgfqpoint{4.647020in}{11.386874in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{11.332924in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{11.264696in}}%
\pgfpathlineto{\pgfqpoint{4.674503in}{11.173180in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{11.036719in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{10.782131in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{10.557920in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{10.426745in}}%
\pgfpathlineto{\pgfqpoint{4.747295in}{10.334123in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{10.266341in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{10.217683in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{10.183268in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{10.157427in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{10.140149in}}%
\pgfpathlineto{\pgfqpoint{4.801518in}{10.128087in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{10.120999in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{10.117083in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{10.115902in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{10.117064in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{10.120633in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{10.127387in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{10.138574in}}%
\pgfpathlineto{\pgfqpoint{4.878024in}{10.158122in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{10.198835in}}%
\pgfpathlineto{\pgfqpoint{4.926304in}{10.210618in}}%
\pgfpathlineto{\pgfqpoint{4.936703in}{10.217063in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{10.220451in}}%
\pgfpathlineto{\pgfqpoint{4.954530in}{10.221127in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{10.219653in}}%
\pgfpathlineto{\pgfqpoint{4.970871in}{10.215929in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{10.209251in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{10.198963in}}%
\pgfpathlineto{\pgfqpoint{4.999839in}{10.184477in}}%
\pgfpathlineto{\pgfqpoint{5.011723in}{10.163960in}}%
\pgfpathlineto{\pgfqpoint{5.025836in}{10.134936in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{10.091150in}}%
\pgfpathlineto{\pgfqpoint{5.118683in}{9.909729in}}%
\pgfpathlineto{\pgfqpoint{5.141709in}{9.862840in}}%
\pgfpathlineto{\pgfqpoint{5.169192in}{9.812277in}}%
\pgfpathlineto{\pgfqpoint{5.242727in}{9.684398in}}%
\pgfpathlineto{\pgfqpoint{5.298435in}{9.589330in}}%
\pgfpathlineto{\pgfqpoint{5.334088in}{9.533143in}}%
\pgfpathlineto{\pgfqpoint{5.371227in}{9.478828in}}%
\pgfpathlineto{\pgfqpoint{5.415794in}{9.417774in}}%
\pgfpathlineto{\pgfqpoint{5.466303in}{9.352372in}}%
\pgfpathlineto{\pgfqpoint{5.516811in}{9.290604in}}%
\pgfpathlineto{\pgfqpoint{5.569549in}{9.229680in}}%
\pgfpathlineto{\pgfqpoint{5.619315in}{9.175492in}}%
\pgfpathlineto{\pgfqpoint{5.664624in}{9.129379in}}%
\pgfpathlineto{\pgfqpoint{5.706220in}{9.090150in}}%
\pgfpathlineto{\pgfqpoint{5.744844in}{9.056728in}}%
\pgfpathlineto{\pgfqpoint{5.781983in}{9.027577in}}%
\pgfpathlineto{\pgfqpoint{5.818379in}{9.001815in}}%
\pgfpathlineto{\pgfqpoint{5.854775in}{8.978693in}}%
\pgfpathlineto{\pgfqpoint{5.891171in}{8.958138in}}%
\pgfpathlineto{\pgfqpoint{5.927567in}{8.940046in}}%
\pgfpathlineto{\pgfqpoint{5.966191in}{8.923353in}}%
\pgfpathlineto{\pgfqpoint{6.005558in}{8.908775in}}%
\pgfpathlineto{\pgfqpoint{6.047154in}{8.895750in}}%
\pgfpathlineto{\pgfqpoint{6.091721in}{8.884135in}}%
\pgfpathlineto{\pgfqpoint{6.140001in}{8.873864in}}%
\pgfpathlineto{\pgfqpoint{6.193481in}{8.864773in}}%
\pgfpathlineto{\pgfqpoint{6.253646in}{8.856864in}}%
\pgfpathlineto{\pgfqpoint{6.321981in}{8.850170in}}%
\pgfpathlineto{\pgfqpoint{6.372490in}{8.847062in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847062in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.286031in}{11.596284in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{11.593932in}}%
\pgfpathlineto{\pgfqpoint{4.376649in}{11.590402in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{11.585801in}}%
\pgfpathlineto{\pgfqpoint{4.418245in}{11.580235in}}%
\pgfpathlineto{\pgfqpoint{4.433100in}{11.573365in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{11.565104in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{11.555124in}}%
\pgfpathlineto{\pgfqpoint{4.466525in}{11.543618in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{11.528475in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{11.510151in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{11.486240in}}%
\pgfpathlineto{\pgfqpoint{4.502179in}{11.457861in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{11.421438in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{11.374715in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{11.315005in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{11.239325in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{11.135123in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{10.993489in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{10.806807in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{10.524133in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{10.047099in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{9.976853in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{9.944508in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{9.925279in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{9.897840in}}%
\pgfpathlineto{\pgfqpoint{4.634393in}{9.877512in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{9.865204in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{9.858697in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{9.855262in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{9.854603in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{9.856310in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{9.860354in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{9.868063in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{9.880464in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{9.899598in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{9.929201in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{10.038993in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{10.058411in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{10.070767in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{10.078286in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{10.082402in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{10.083700in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{10.082591in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{10.079082in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{10.072584in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{10.062553in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{10.047446in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{10.026391in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{9.994438in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{9.934739in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{9.873669in}}%
\pgfpathlineto{\pgfqpoint{4.977556in}{9.839574in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{9.812743in}}%
\pgfpathlineto{\pgfqpoint{5.011723in}{9.790137in}}%
\pgfpathlineto{\pgfqpoint{5.029550in}{9.770275in}}%
\pgfpathlineto{\pgfqpoint{5.051091in}{9.749729in}}%
\pgfpathlineto{\pgfqpoint{5.088229in}{9.717971in}}%
\pgfpathlineto{\pgfqpoint{5.163250in}{9.656301in}}%
\pgfpathlineto{\pgfqpoint{5.189990in}{9.637637in}}%
\pgfpathlineto{\pgfqpoint{5.215244in}{9.622740in}}%
\pgfpathlineto{\pgfqpoint{5.242727in}{9.609214in}}%
\pgfpathlineto{\pgfqpoint{5.274666in}{9.596068in}}%
\pgfpathlineto{\pgfqpoint{5.313291in}{9.582613in}}%
\pgfpathlineto{\pgfqpoint{5.363057in}{9.567750in}}%
\pgfpathlineto{\pgfqpoint{5.509384in}{9.525920in}}%
\pgfpathlineto{\pgfqpoint{5.548751in}{9.511243in}}%
\pgfpathlineto{\pgfqpoint{5.585147in}{9.495260in}}%
\pgfpathlineto{\pgfqpoint{5.621543in}{9.476789in}}%
\pgfpathlineto{\pgfqpoint{5.658682in}{9.455408in}}%
\pgfpathlineto{\pgfqpoint{5.698792in}{9.429657in}}%
\pgfpathlineto{\pgfqpoint{5.744844in}{9.397349in}}%
\pgfpathlineto{\pgfqpoint{5.805752in}{9.351884in}}%
\pgfpathlineto{\pgfqpoint{5.893399in}{9.283237in}}%
\pgfpathlineto{\pgfqpoint{5.983275in}{9.213611in}}%
\pgfpathlineto{\pgfqpoint{6.045668in}{9.168096in}}%
\pgfpathlineto{\pgfqpoint{6.102862in}{9.129116in}}%
\pgfpathlineto{\pgfqpoint{6.157828in}{9.094313in}}%
\pgfpathlineto{\pgfqpoint{6.211308in}{9.062990in}}%
\pgfpathlineto{\pgfqpoint{6.267016in}{9.033003in}}%
\pgfpathlineto{\pgfqpoint{6.319753in}{9.007128in}}%
\pgfpathlineto{\pgfqpoint{6.373233in}{8.983423in}}%
\pgfpathlineto{\pgfqpoint{6.426713in}{8.962089in}}%
\pgfpathlineto{\pgfqpoint{6.482421in}{8.942326in}}%
\pgfpathlineto{\pgfqpoint{6.538129in}{8.924923in}}%
\pgfpathlineto{\pgfqpoint{6.595323in}{8.909459in}}%
\pgfpathlineto{\pgfqpoint{6.654745in}{8.895708in}}%
\pgfpathlineto{\pgfqpoint{6.718624in}{8.883269in}}%
\pgfpathlineto{\pgfqpoint{6.785474in}{8.872496in}}%
\pgfpathlineto{\pgfqpoint{6.857523in}{8.863093in}}%
\pgfpathlineto{\pgfqpoint{6.936258in}{8.855096in}}%
\pgfpathlineto{\pgfqpoint{7.023905in}{8.848420in}}%
\pgfpathlineto{\pgfqpoint{7.061787in}{8.847061in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847061in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{11.596282in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{11.593905in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{11.590438in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{11.585785in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{11.580294in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{11.573387in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{11.563113in}}%
\pgfpathlineto{\pgfqpoint{4.634393in}{11.553227in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{11.541748in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{11.527857in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{11.509796in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{11.488255in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{11.460657in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{11.425367in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{11.380543in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{11.324341in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{11.248932in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{11.142559in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{10.982965in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{10.576028in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{10.467149in}}%
\pgfpathlineto{\pgfqpoint{4.801518in}{10.384656in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{10.323866in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{10.279896in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{10.248572in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{10.224908in}}%
\pgfpathlineto{\pgfqpoint{4.847570in}{10.209009in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{10.197882in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{10.191355in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{10.187798in}}%
\pgfpathlineto{\pgfqpoint{4.878024in}{10.186818in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{10.188064in}}%
\pgfpathlineto{\pgfqpoint{4.893622in}{10.191627in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{10.198285in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{10.209284in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{10.228546in}}%
\pgfpathlineto{\pgfqpoint{4.970128in}{10.272243in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{10.283114in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{10.289428in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{10.292688in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{10.293229in}}%
\pgfpathlineto{\pgfqpoint{5.019151in}{10.291556in}}%
\pgfpathlineto{\pgfqpoint{5.027322in}{10.287540in}}%
\pgfpathlineto{\pgfqpoint{5.035492in}{10.281097in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{10.271258in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{10.257315in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{10.237145in}}%
\pgfpathlineto{\pgfqpoint{5.077831in}{10.209418in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{10.171101in}}%
\pgfpathlineto{\pgfqpoint{5.111255in}{10.116714in}}%
\pgfpathlineto{\pgfqpoint{5.144680in}{10.010322in}}%
\pgfpathlineto{\pgfqpoint{5.180334in}{9.899587in}}%
\pgfpathlineto{\pgfqpoint{5.208559in}{9.819441in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{9.721533in}}%
\pgfpathlineto{\pgfqpoint{5.372713in}{9.396347in}}%
\pgfpathlineto{\pgfqpoint{5.403167in}{9.326688in}}%
\pgfpathlineto{\pgfqpoint{5.432878in}{9.264226in}}%
\pgfpathlineto{\pgfqpoint{5.462589in}{9.206930in}}%
\pgfpathlineto{\pgfqpoint{5.491557in}{9.155783in}}%
\pgfpathlineto{\pgfqpoint{5.519783in}{9.110368in}}%
\pgfpathlineto{\pgfqpoint{5.547265in}{9.070376in}}%
\pgfpathlineto{\pgfqpoint{5.573263in}{9.036381in}}%
\pgfpathlineto{\pgfqpoint{5.599260in}{9.006047in}}%
\pgfpathlineto{\pgfqpoint{5.624514in}{8.979978in}}%
\pgfpathlineto{\pgfqpoint{5.649768in}{8.957053in}}%
\pgfpathlineto{\pgfqpoint{5.675023in}{8.937057in}}%
\pgfpathlineto{\pgfqpoint{5.701020in}{8.919295in}}%
\pgfpathlineto{\pgfqpoint{5.727760in}{8.903745in}}%
\pgfpathlineto{\pgfqpoint{5.755243in}{8.890345in}}%
\pgfpathlineto{\pgfqpoint{5.784211in}{8.878699in}}%
\pgfpathlineto{\pgfqpoint{5.815408in}{8.868568in}}%
\pgfpathlineto{\pgfqpoint{5.849575in}{8.859833in}}%
\pgfpathlineto{\pgfqpoint{5.887457in}{8.852478in}}%
\pgfpathlineto{\pgfqpoint{5.926824in}{8.846998in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846997in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.211753in}{11.596276in}}%
\pgfpathlineto{\pgfqpoint{4.269690in}{11.593927in}}%
\pgfpathlineto{\pgfqpoint{4.304600in}{11.590423in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{11.585810in}}%
\pgfpathlineto{\pgfqpoint{4.347681in}{11.580147in}}%
\pgfpathlineto{\pgfqpoint{4.363279in}{11.573063in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{11.564973in}}%
\pgfpathlineto{\pgfqpoint{4.387048in}{11.555314in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{11.543336in}}%
\pgfpathlineto{\pgfqpoint{4.407103in}{11.528732in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{11.511273in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{11.488783in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{11.459729in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{11.422187in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{11.373837in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{11.312100in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{11.234450in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{11.130169in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{10.983257in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{10.763311in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{10.104708in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{9.924110in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{9.789511in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{9.685473in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{9.619046in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{9.590605in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{9.581202in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{9.579591in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{9.580924in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{9.587550in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{9.652800in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{9.789191in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{9.810780in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{9.825030in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{9.833471in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{9.838503in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{9.840655in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{9.840393in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{9.837713in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{9.832672in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{9.824609in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{9.812102in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{9.793051in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{9.765035in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{9.715623in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{9.653815in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{9.622107in}}%
\pgfpathlineto{\pgfqpoint{4.925561in}{9.598616in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{9.580125in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{9.565083in}}%
\pgfpathlineto{\pgfqpoint{4.973842in}{9.551782in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{9.538605in}}%
\pgfpathlineto{\pgfqpoint{5.027322in}{9.520955in}}%
\pgfpathlineto{\pgfqpoint{5.083030in}{9.493319in}}%
\pgfpathlineto{\pgfqpoint{5.111255in}{9.481685in}}%
\pgfpathlineto{\pgfqpoint{5.135767in}{9.473931in}}%
\pgfpathlineto{\pgfqpoint{5.160279in}{9.468557in}}%
\pgfpathlineto{\pgfqpoint{5.186276in}{9.465196in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{9.463642in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{9.464024in}}%
\pgfpathlineto{\pgfqpoint{5.295464in}{9.466722in}}%
\pgfpathlineto{\pgfqpoint{5.346716in}{9.472409in}}%
\pgfpathlineto{\pgfqpoint{5.448476in}{9.484201in}}%
\pgfpathlineto{\pgfqpoint{5.487843in}{9.486112in}}%
\pgfpathlineto{\pgfqpoint{5.521268in}{9.485613in}}%
\pgfpathlineto{\pgfqpoint{5.551722in}{9.483027in}}%
\pgfpathlineto{\pgfqpoint{5.580690in}{9.478402in}}%
\pgfpathlineto{\pgfqpoint{5.609659in}{9.471538in}}%
\pgfpathlineto{\pgfqpoint{5.638627in}{9.462411in}}%
\pgfpathlineto{\pgfqpoint{5.668338in}{9.450723in}}%
\pgfpathlineto{\pgfqpoint{5.699535in}{9.436049in}}%
\pgfpathlineto{\pgfqpoint{5.733702in}{9.417446in}}%
\pgfpathlineto{\pgfqpoint{5.773069in}{9.393371in}}%
\pgfpathlineto{\pgfqpoint{5.816150in}{9.364380in}}%
\pgfpathlineto{\pgfqpoint{5.865916in}{9.327938in}}%
\pgfpathlineto{\pgfqpoint{5.929053in}{9.278949in}}%
\pgfpathlineto{\pgfqpoint{6.074637in}{9.165759in}}%
\pgfpathlineto{\pgfqpoint{6.137030in}{9.120451in}}%
\pgfpathlineto{\pgfqpoint{6.195709in}{9.080482in}}%
\pgfpathlineto{\pgfqpoint{6.251418in}{9.045345in}}%
\pgfpathlineto{\pgfqpoint{6.303412in}{9.015192in}}%
\pgfpathlineto{\pgfqpoint{6.352435in}{8.989352in}}%
\pgfpathlineto{\pgfqpoint{6.402201in}{8.965643in}}%
\pgfpathlineto{\pgfqpoint{6.450482in}{8.945093in}}%
\pgfpathlineto{\pgfqpoint{6.500248in}{8.926372in}}%
\pgfpathlineto{\pgfqpoint{6.549271in}{8.910299in}}%
\pgfpathlineto{\pgfqpoint{6.599780in}{8.896103in}}%
\pgfpathlineto{\pgfqpoint{6.652517in}{8.883590in}}%
\pgfpathlineto{\pgfqpoint{6.708225in}{8.872654in}}%
\pgfpathlineto{\pgfqpoint{6.768390in}{8.863110in}}%
\pgfpathlineto{\pgfqpoint{6.835240in}{8.854822in}}%
\pgfpathlineto{\pgfqpoint{6.907289in}{8.848182in}}%
\pgfpathlineto{\pgfqpoint{6.936258in}{8.847032in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847032in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{11.596282in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{11.593916in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{11.590456in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{11.585934in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{11.580283in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{11.572611in}}%
\pgfpathlineto{\pgfqpoint{4.629193in}{11.563988in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{11.554258in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{11.542206in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{11.527487in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{11.509839in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{11.487031in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{11.457477in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{11.419228in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{11.370046in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{11.307653in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{11.223082in}}%
\pgfpathlineto{\pgfqpoint{4.733925in}{11.111707in}}%
\pgfpathlineto{\pgfqpoint{4.747295in}{10.943103in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{10.521070in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{10.400945in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{10.316206in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{10.249303in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{10.201260in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{10.167239in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{10.141661in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{10.124539in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{10.112581in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{10.105565in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{10.101719in}}%
\pgfpathlineto{\pgfqpoint{4.878766in}{10.100604in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{10.101834in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{10.105476in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{10.112306in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{10.123547in}}%
\pgfpathlineto{\pgfqpoint{4.933732in}{10.143915in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{10.179772in}}%
\pgfpathlineto{\pgfqpoint{4.978298in}{10.191517in}}%
\pgfpathlineto{\pgfqpoint{4.988697in}{10.197919in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{10.201076in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{10.201835in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{10.200381in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{10.196597in}}%
\pgfpathlineto{\pgfqpoint{5.030293in}{10.190413in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{10.180912in}}%
\pgfpathlineto{\pgfqpoint{5.049605in}{10.166269in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{10.146561in}}%
\pgfpathlineto{\pgfqpoint{5.074117in}{10.118035in}}%
\pgfpathlineto{\pgfqpoint{5.090458in}{10.077300in}}%
\pgfpathlineto{\pgfqpoint{5.112741in}{10.015072in}}%
\pgfpathlineto{\pgfqpoint{5.167706in}{9.859317in}}%
\pgfpathlineto{\pgfqpoint{5.192961in}{9.795837in}}%
\pgfpathlineto{\pgfqpoint{5.221929in}{9.729310in}}%
\pgfpathlineto{\pgfqpoint{5.295464in}{9.568821in}}%
\pgfpathlineto{\pgfqpoint{5.348201in}{9.456505in}}%
\pgfpathlineto{\pgfqpoint{5.381626in}{9.390489in}}%
\pgfpathlineto{\pgfqpoint{5.414308in}{9.330807in}}%
\pgfpathlineto{\pgfqpoint{5.448476in}{9.273066in}}%
\pgfpathlineto{\pgfqpoint{5.483387in}{9.218472in}}%
\pgfpathlineto{\pgfqpoint{5.517554in}{9.169188in}}%
\pgfpathlineto{\pgfqpoint{5.550236in}{9.125907in}}%
\pgfpathlineto{\pgfqpoint{5.582176in}{9.087264in}}%
\pgfpathlineto{\pgfqpoint{5.613372in}{9.053007in}}%
\pgfpathlineto{\pgfqpoint{5.643826in}{9.022842in}}%
\pgfpathlineto{\pgfqpoint{5.674280in}{8.995813in}}%
\pgfpathlineto{\pgfqpoint{5.703991in}{8.972365in}}%
\pgfpathlineto{\pgfqpoint{5.733702in}{8.951676in}}%
\pgfpathlineto{\pgfqpoint{5.764156in}{8.933191in}}%
\pgfpathlineto{\pgfqpoint{5.795353in}{8.916872in}}%
\pgfpathlineto{\pgfqpoint{5.828035in}{8.902292in}}%
\pgfpathlineto{\pgfqpoint{5.862203in}{8.889469in}}%
\pgfpathlineto{\pgfqpoint{5.898599in}{8.878187in}}%
\pgfpathlineto{\pgfqpoint{5.937966in}{8.868346in}}%
\pgfpathlineto{\pgfqpoint{5.981047in}{8.859892in}}%
\pgfpathlineto{\pgfqpoint{6.029327in}{8.852724in}}%
\pgfpathlineto{\pgfqpoint{6.082807in}{8.847056in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847056in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{11.596282in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{11.593905in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{11.590377in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{11.585795in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{11.579975in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{11.572964in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{11.565004in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{11.555499in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{11.543619in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{11.528948in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{11.511125in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{11.487493in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{11.459141in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{11.422205in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{11.364974in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{11.287849in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{11.210871in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{11.137590in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{11.033672in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{10.863726in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{10.588798in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{10.476404in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{10.396430in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{10.337673in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{10.295547in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{10.266000in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{10.245762in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{10.231194in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{10.222212in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{10.216739in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{10.214421in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{10.214349in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{10.216542in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{10.221685in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{10.230473in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{10.245021in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{10.270749in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{10.309720in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{10.324207in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{10.332788in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{10.337696in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{10.339853in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{10.339650in}}%
\pgfpathlineto{\pgfqpoint{4.932989in}{10.337249in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{10.332583in}}%
\pgfpathlineto{\pgfqpoint{4.950073in}{10.324890in}}%
\pgfpathlineto{\pgfqpoint{4.959729in}{10.313553in}}%
\pgfpathlineto{\pgfqpoint{4.970871in}{10.296797in}}%
\pgfpathlineto{\pgfqpoint{4.983498in}{10.273518in}}%
\pgfpathlineto{\pgfqpoint{4.999096in}{10.239618in}}%
\pgfpathlineto{\pgfqpoint{5.019894in}{10.188560in}}%
\pgfpathlineto{\pgfqpoint{5.074117in}{10.053081in}}%
\pgfpathlineto{\pgfqpoint{5.096400in}{10.004784in}}%
\pgfpathlineto{\pgfqpoint{5.120169in}{9.958725in}}%
\pgfpathlineto{\pgfqpoint{5.153594in}{9.899404in}}%
\pgfpathlineto{\pgfqpoint{5.219701in}{9.782292in}}%
\pgfpathlineto{\pgfqpoint{5.279123in}{9.677079in}}%
\pgfpathlineto{\pgfqpoint{5.316262in}{9.616280in}}%
\pgfpathlineto{\pgfqpoint{5.359343in}{9.550307in}}%
\pgfpathlineto{\pgfqpoint{5.418022in}{9.464897in}}%
\pgfpathlineto{\pgfqpoint{5.481158in}{9.376777in}}%
\pgfpathlineto{\pgfqpoint{5.545037in}{9.291568in}}%
\pgfpathlineto{\pgfqpoint{5.603716in}{9.216823in}}%
\pgfpathlineto{\pgfqpoint{5.651997in}{9.158857in}}%
\pgfpathlineto{\pgfqpoint{5.693592in}{9.112305in}}%
\pgfpathlineto{\pgfqpoint{5.730731in}{9.073956in}}%
\pgfpathlineto{\pgfqpoint{5.764899in}{9.041735in}}%
\pgfpathlineto{\pgfqpoint{5.798324in}{9.013197in}}%
\pgfpathlineto{\pgfqpoint{5.832492in}{8.986980in}}%
\pgfpathlineto{\pgfqpoint{5.865916in}{8.964157in}}%
\pgfpathlineto{\pgfqpoint{5.899341in}{8.944037in}}%
\pgfpathlineto{\pgfqpoint{5.932766in}{8.926501in}}%
\pgfpathlineto{\pgfqpoint{5.967677in}{8.910712in}}%
\pgfpathlineto{\pgfqpoint{6.003330in}{8.897028in}}%
\pgfpathlineto{\pgfqpoint{6.041212in}{8.884875in}}%
\pgfpathlineto{\pgfqpoint{6.082064in}{8.874141in}}%
\pgfpathlineto{\pgfqpoint{6.125888in}{8.864917in}}%
\pgfpathlineto{\pgfqpoint{6.175654in}{8.856775in}}%
\pgfpathlineto{\pgfqpoint{6.231363in}{8.849983in}}%
\pgfpathlineto{\pgfqpoint{6.269987in}{8.847054in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847054in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{11.596289in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{11.593921in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{11.590404in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{11.585834in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{11.580306in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{11.572606in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{11.564329in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{11.554346in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{11.542743in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{11.528686in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{11.510383in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{11.488516in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{11.460433in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{11.424428in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{11.378565in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{11.320878in}}%
\pgfpathlineto{\pgfqpoint{4.727240in}{11.243231in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{11.133405in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{10.977614in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{10.550172in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{10.439516in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{10.356162in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{10.295062in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{10.251082in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{10.219909in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{10.196497in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{10.180886in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{10.170083in}}%
\pgfpathlineto{\pgfqpoint{4.872081in}{10.163870in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{10.160627in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{10.159958in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{10.161505in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{10.165832in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{10.173635in}}%
\pgfpathlineto{\pgfqpoint{4.926304in}{10.186058in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{10.209459in}}%
\pgfpathlineto{\pgfqpoint{4.973099in}{10.240263in}}%
\pgfpathlineto{\pgfqpoint{4.986469in}{10.252419in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{10.259667in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{10.263301in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{10.264177in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{10.262850in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{10.259185in}}%
\pgfpathlineto{\pgfqpoint{5.039949in}{10.253092in}}%
\pgfpathlineto{\pgfqpoint{5.048862in}{10.243630in}}%
\pgfpathlineto{\pgfqpoint{5.058518in}{10.230084in}}%
\pgfpathlineto{\pgfqpoint{5.069660in}{10.210362in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{10.183109in}}%
\pgfpathlineto{\pgfqpoint{5.097143in}{10.145324in}}%
\pgfpathlineto{\pgfqpoint{5.115712in}{10.091583in}}%
\pgfpathlineto{\pgfqpoint{5.149137in}{9.986434in}}%
\pgfpathlineto{\pgfqpoint{5.184048in}{9.879474in}}%
\pgfpathlineto{\pgfqpoint{5.211530in}{9.802645in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{9.714260in}}%
\pgfpathlineto{\pgfqpoint{5.360828in}{9.426485in}}%
\pgfpathlineto{\pgfqpoint{5.393511in}{9.351644in}}%
\pgfpathlineto{\pgfqpoint{5.423222in}{9.289057in}}%
\pgfpathlineto{\pgfqpoint{5.452933in}{9.231535in}}%
\pgfpathlineto{\pgfqpoint{5.482644in}{9.178762in}}%
\pgfpathlineto{\pgfqpoint{5.511612in}{9.131720in}}%
\pgfpathlineto{\pgfqpoint{5.539838in}{9.090055in}}%
\pgfpathlineto{\pgfqpoint{5.567320in}{9.053449in}}%
\pgfpathlineto{\pgfqpoint{5.594060in}{9.021544in}}%
\pgfpathlineto{\pgfqpoint{5.620057in}{8.993953in}}%
\pgfpathlineto{\pgfqpoint{5.646055in}{8.969565in}}%
\pgfpathlineto{\pgfqpoint{5.672052in}{8.948177in}}%
\pgfpathlineto{\pgfqpoint{5.698792in}{8.929084in}}%
\pgfpathlineto{\pgfqpoint{5.725532in}{8.912697in}}%
\pgfpathlineto{\pgfqpoint{5.753014in}{8.898412in}}%
\pgfpathlineto{\pgfqpoint{5.781983in}{8.885845in}}%
\pgfpathlineto{\pgfqpoint{5.813179in}{8.874763in}}%
\pgfpathlineto{\pgfqpoint{5.846604in}{8.865246in}}%
\pgfpathlineto{\pgfqpoint{5.883743in}{8.857024in}}%
\pgfpathlineto{\pgfqpoint{5.925339in}{8.850151in}}%
\pgfpathlineto{\pgfqpoint{5.955792in}{8.846980in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846980in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.350652in}{11.596287in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{11.593890in}}%
\pgfpathlineto{\pgfqpoint{4.439043in}{11.590414in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{11.585876in}}%
\pgfpathlineto{\pgfqpoint{4.479895in}{11.580195in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{11.573511in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{11.565594in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{11.556169in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{11.544460in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{11.530133in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{11.512920in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{11.490376in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{11.460562in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{11.424939in}}%
\pgfpathlineto{\pgfqpoint{4.574228in}{11.378495in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{11.317997in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{11.231403in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{11.083686in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{10.997444in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{10.761126in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{10.466459in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{10.364738in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{10.293484in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{10.241556in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{10.204599in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{10.176885in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{10.158521in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{10.146879in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{10.139986in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{10.136069in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{10.134755in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{10.135707in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{10.139046in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{10.145698in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{10.156342in}}%
\pgfpathlineto{\pgfqpoint{4.792604in}{10.174287in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{10.210960in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{10.241725in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{10.257616in}}%
\pgfpathlineto{\pgfqpoint{4.865396in}{10.267138in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{10.272764in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{10.275523in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{10.275844in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{10.273960in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{10.269828in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{10.262767in}}%
\pgfpathlineto{\pgfqpoint{4.927047in}{10.252202in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{10.236500in}}%
\pgfpathlineto{\pgfqpoint{4.950816in}{10.214711in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{10.181618in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{10.124486in}}%
\pgfpathlineto{\pgfqpoint{5.025836in}{10.049810in}}%
\pgfpathlineto{\pgfqpoint{5.045891in}{10.010385in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{9.978550in}}%
\pgfpathlineto{\pgfqpoint{5.084516in}{9.948649in}}%
\pgfpathlineto{\pgfqpoint{5.109027in}{9.916328in}}%
\pgfpathlineto{\pgfqpoint{5.182562in}{9.825478in}}%
\pgfpathlineto{\pgfqpoint{5.224900in}{9.774986in}}%
\pgfpathlineto{\pgfqpoint{5.255354in}{9.742131in}}%
\pgfpathlineto{\pgfqpoint{5.285065in}{9.713326in}}%
\pgfpathlineto{\pgfqpoint{5.319233in}{9.683409in}}%
\pgfpathlineto{\pgfqpoint{5.363800in}{9.647525in}}%
\pgfpathlineto{\pgfqpoint{5.425450in}{9.600979in}}%
\pgfpathlineto{\pgfqpoint{5.556179in}{9.502978in}}%
\pgfpathlineto{\pgfqpoint{5.608916in}{9.459867in}}%
\pgfpathlineto{\pgfqpoint{5.666110in}{9.410199in}}%
\pgfpathlineto{\pgfqpoint{5.752272in}{9.331902in}}%
\pgfpathlineto{\pgfqpoint{5.845119in}{9.248729in}}%
\pgfpathlineto{\pgfqpoint{5.909740in}{9.193808in}}%
\pgfpathlineto{\pgfqpoint{5.960992in}{9.153215in}}%
\pgfpathlineto{\pgfqpoint{6.007044in}{9.119416in}}%
\pgfpathlineto{\pgfqpoint{6.052353in}{9.088835in}}%
\pgfpathlineto{\pgfqpoint{6.099148in}{9.059971in}}%
\pgfpathlineto{\pgfqpoint{6.145200in}{9.034184in}}%
\pgfpathlineto{\pgfqpoint{6.191995in}{9.010422in}}%
\pgfpathlineto{\pgfqpoint{6.241761in}{8.987733in}}%
\pgfpathlineto{\pgfqpoint{6.292270in}{8.967168in}}%
\pgfpathlineto{\pgfqpoint{6.343522in}{8.948729in}}%
\pgfpathlineto{\pgfqpoint{6.397745in}{8.931589in}}%
\pgfpathlineto{\pgfqpoint{6.454196in}{8.916086in}}%
\pgfpathlineto{\pgfqpoint{6.515103in}{8.901739in}}%
\pgfpathlineto{\pgfqpoint{6.577496in}{8.889363in}}%
\pgfpathlineto{\pgfqpoint{6.645089in}{8.878260in}}%
\pgfpathlineto{\pgfqpoint{6.718624in}{8.868457in}}%
\pgfpathlineto{\pgfqpoint{6.800329in}{8.859815in}}%
\pgfpathlineto{\pgfqpoint{6.890948in}{8.852479in}}%
\pgfpathlineto{\pgfqpoint{6.984538in}{8.847076in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847076in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.184270in}{11.596275in}}%
\pgfpathlineto{\pgfqpoint{4.242207in}{11.593880in}}%
\pgfpathlineto{\pgfqpoint{4.276375in}{11.590381in}}%
\pgfpathlineto{\pgfqpoint{4.300143in}{11.585864in}}%
\pgfpathlineto{\pgfqpoint{4.318713in}{11.580165in}}%
\pgfpathlineto{\pgfqpoint{4.333568in}{11.573420in}}%
\pgfpathlineto{\pgfqpoint{4.346196in}{11.565386in}}%
\pgfpathlineto{\pgfqpoint{4.357337in}{11.555777in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{11.543843in}}%
\pgfpathlineto{\pgfqpoint{4.377392in}{11.529272in}}%
\pgfpathlineto{\pgfqpoint{4.386305in}{11.511839in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{11.489367in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{11.460324in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{11.422784in}}%
\pgfpathlineto{\pgfqpoint{4.421959in}{11.374428in}}%
\pgfpathlineto{\pgfqpoint{4.430872in}{11.312669in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{11.234983in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{11.130699in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{10.984092in}}%
\pgfpathlineto{\pgfqpoint{4.474696in}{10.766018in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{10.226108in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{10.057101in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{9.933501in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{9.832739in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{9.756115in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{9.694378in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{9.648830in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{9.619028in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{9.603289in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{9.597261in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{9.596101in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{9.597793in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{9.603722in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{9.694557in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{9.732896in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{9.755637in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{9.770406in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{9.780071in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{9.785515in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{9.787904in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{9.787756in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{9.785327in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{9.780629in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{9.773006in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{9.761056in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{9.743886in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{9.718340in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{9.670901in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{9.614595in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{9.585643in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{9.564523in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{9.548956in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{9.536523in}}%
\pgfpathlineto{\pgfqpoint{4.934475in}{9.526315in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{9.517367in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{9.509101in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{9.499349in}}%
\pgfpathlineto{\pgfqpoint{5.039949in}{9.490173in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{9.485971in}}%
\pgfpathlineto{\pgfqpoint{5.086744in}{9.484571in}}%
\pgfpathlineto{\pgfqpoint{5.107542in}{9.485404in}}%
\pgfpathlineto{\pgfqpoint{5.129082in}{9.488485in}}%
\pgfpathlineto{\pgfqpoint{5.152851in}{9.494212in}}%
\pgfpathlineto{\pgfqpoint{5.178848in}{9.502829in}}%
\pgfpathlineto{\pgfqpoint{5.207816in}{9.514858in}}%
\pgfpathlineto{\pgfqpoint{5.239013in}{9.530323in}}%
\pgfpathlineto{\pgfqpoint{5.270952in}{9.548645in}}%
\pgfpathlineto{\pgfqpoint{5.305120in}{9.570845in}}%
\pgfpathlineto{\pgfqpoint{5.345230in}{9.599699in}}%
\pgfpathlineto{\pgfqpoint{5.402424in}{9.643895in}}%
\pgfpathlineto{\pgfqpoint{5.490814in}{9.712105in}}%
\pgfpathlineto{\pgfqpoint{5.532410in}{9.741318in}}%
\pgfpathlineto{\pgfqpoint{5.567320in}{9.763163in}}%
\pgfpathlineto{\pgfqpoint{5.598517in}{9.780122in}}%
\pgfpathlineto{\pgfqpoint{5.628228in}{9.793841in}}%
\pgfpathlineto{\pgfqpoint{5.657196in}{9.804813in}}%
\pgfpathlineto{\pgfqpoint{5.686165in}{9.813393in}}%
\pgfpathlineto{\pgfqpoint{5.715133in}{9.819669in}}%
\pgfpathlineto{\pgfqpoint{5.745587in}{9.823971in}}%
\pgfpathlineto{\pgfqpoint{5.777526in}{9.826287in}}%
\pgfpathlineto{\pgfqpoint{5.810951in}{9.826463in}}%
\pgfpathlineto{\pgfqpoint{5.844376in}{9.824276in}}%
\pgfpathlineto{\pgfqpoint{5.878544in}{9.819898in}}%
\pgfpathlineto{\pgfqpoint{5.914940in}{9.813121in}}%
\pgfpathlineto{\pgfqpoint{5.958764in}{9.802762in}}%
\pgfpathlineto{\pgfqpoint{6.012243in}{9.787436in}}%
\pgfpathlineto{\pgfqpoint{6.069437in}{9.768559in}}%
\pgfpathlineto{\pgfqpoint{6.126631in}{9.747275in}}%
\pgfpathlineto{\pgfqpoint{6.180854in}{9.724914in}}%
\pgfpathlineto{\pgfqpoint{6.238790in}{9.698762in}}%
\pgfpathlineto{\pgfqpoint{6.298212in}{9.669295in}}%
\pgfpathlineto{\pgfqpoint{6.361348in}{9.635532in}}%
\pgfpathlineto{\pgfqpoint{6.420771in}{9.601239in}}%
\pgfpathlineto{\pgfqpoint{6.485392in}{9.561397in}}%
\pgfpathlineto{\pgfqpoint{6.555956in}{9.515112in}}%
\pgfpathlineto{\pgfqpoint{6.638404in}{9.458610in}}%
\pgfpathlineto{\pgfqpoint{6.737193in}{9.388032in}}%
\pgfpathlineto{\pgfqpoint{6.850838in}{9.303920in}}%
\pgfpathlineto{\pgfqpoint{6.982310in}{9.207498in}}%
\pgfpathlineto{\pgfqpoint{7.061787in}{9.151656in}}%
\pgfpathlineto{\pgfqpoint{7.133836in}{9.103698in}}%
\pgfpathlineto{\pgfqpoint{7.196972in}{9.064339in}}%
\pgfpathlineto{\pgfqpoint{7.251938in}{9.032878in}}%
\pgfpathlineto{\pgfqpoint{7.302446in}{9.006406in}}%
\pgfpathlineto{\pgfqpoint{7.352955in}{8.982347in}}%
\pgfpathlineto{\pgfqpoint{7.403464in}{8.960727in}}%
\pgfpathlineto{\pgfqpoint{7.456944in}{8.940303in}}%
\pgfpathlineto{\pgfqpoint{7.508938in}{8.922768in}}%
\pgfpathlineto{\pgfqpoint{7.564647in}{8.906469in}}%
\pgfpathlineto{\pgfqpoint{7.618869in}{8.892871in}}%
\pgfpathlineto{\pgfqpoint{7.676806in}{8.880642in}}%
\pgfpathlineto{\pgfqpoint{7.738456in}{8.869920in}}%
\pgfpathlineto{\pgfqpoint{7.805306in}{8.860591in}}%
\pgfpathlineto{\pgfqpoint{7.877356in}{8.852830in}}%
\pgfpathlineto{\pgfqpoint{7.951633in}{8.847064in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847064in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.115192in}{11.596287in}}%
\pgfpathlineto{\pgfqpoint{4.169415in}{11.593894in}}%
\pgfpathlineto{\pgfqpoint{4.201354in}{11.590420in}}%
\pgfpathlineto{\pgfqpoint{4.224380in}{11.585755in}}%
\pgfpathlineto{\pgfqpoint{4.241464in}{11.580162in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{11.573365in}}%
\pgfpathlineto{\pgfqpoint{4.268204in}{11.564774in}}%
\pgfpathlineto{\pgfqpoint{4.279346in}{11.554329in}}%
\pgfpathlineto{\pgfqpoint{4.289002in}{11.542216in}}%
\pgfpathlineto{\pgfqpoint{4.297915in}{11.527584in}}%
\pgfpathlineto{\pgfqpoint{4.306828in}{11.508504in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{11.485851in}}%
\pgfpathlineto{\pgfqpoint{4.323169in}{11.456744in}}%
\pgfpathlineto{\pgfqpoint{4.331340in}{11.419341in}}%
\pgfpathlineto{\pgfqpoint{4.339511in}{11.371445in}}%
\pgfpathlineto{\pgfqpoint{4.347681in}{11.310616in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{11.226735in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{11.112833in}}%
\pgfpathlineto{\pgfqpoint{4.377392in}{10.951989in}}%
\pgfpathlineto{\pgfqpoint{4.392990in}{10.689288in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{10.304237in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{10.130978in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{10.007671in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{9.916465in}}%
\pgfpathlineto{\pgfqpoint{4.459840in}{9.850127in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{9.799096in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{9.763669in}}%
\pgfpathlineto{\pgfqpoint{4.486580in}{9.739707in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{9.724117in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{9.714578in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{9.708881in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{9.706769in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{9.707236in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{9.710128in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{9.716145in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{9.726155in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{9.741182in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{9.762527in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{9.791868in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{9.831392in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{9.883168in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{9.950086in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{9.957740in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{9.957923in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{9.955265in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{9.942775in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{9.924207in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{9.907991in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{9.836416in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{9.798456in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{9.715206in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{9.691724in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{9.675881in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{9.664189in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{9.656163in}}%
\pgfpathlineto{\pgfqpoint{4.831971in}{9.651162in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{9.648306in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{9.647682in}}%
\pgfpathlineto{\pgfqpoint{4.872081in}{9.649281in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{9.653325in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{9.660149in}}%
\pgfpathlineto{\pgfqpoint{4.922590in}{9.669787in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{9.681523in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{9.695948in}}%
\pgfpathlineto{\pgfqpoint{4.973842in}{9.713358in}}%
\pgfpathlineto{\pgfqpoint{4.990926in}{9.734007in}}%
\pgfpathlineto{\pgfqpoint{5.008752in}{9.759167in}}%
\pgfpathlineto{\pgfqpoint{5.027322in}{9.789327in}}%
\pgfpathlineto{\pgfqpoint{5.047377in}{9.826323in}}%
\pgfpathlineto{\pgfqpoint{5.068917in}{9.870937in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{9.923825in}}%
\pgfpathlineto{\pgfqpoint{5.117198in}{9.987475in}}%
\pgfpathlineto{\pgfqpoint{5.144680in}{10.062848in}}%
\pgfpathlineto{\pgfqpoint{5.175134in}{10.153134in}}%
\pgfpathlineto{\pgfqpoint{5.209302in}{10.261785in}}%
\pgfpathlineto{\pgfqpoint{5.252383in}{10.406805in}}%
\pgfpathlineto{\pgfqpoint{5.367513in}{10.798538in}}%
\pgfpathlineto{\pgfqpoint{5.401681in}{10.904767in}}%
\pgfpathlineto{\pgfqpoint{5.432135in}{10.992443in}}%
\pgfpathlineto{\pgfqpoint{5.460360in}{11.067056in}}%
\pgfpathlineto{\pgfqpoint{5.487100in}{11.131516in}}%
\pgfpathlineto{\pgfqpoint{5.512355in}{11.186760in}}%
\pgfpathlineto{\pgfqpoint{5.536866in}{11.235219in}}%
\pgfpathlineto{\pgfqpoint{5.561378in}{11.278783in}}%
\pgfpathlineto{\pgfqpoint{5.585147in}{11.316607in}}%
\pgfpathlineto{\pgfqpoint{5.608916in}{11.350373in}}%
\pgfpathlineto{\pgfqpoint{5.632685in}{11.380406in}}%
\pgfpathlineto{\pgfqpoint{5.657196in}{11.407825in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{11.432685in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{11.454478in}}%
\pgfpathlineto{\pgfqpoint{5.734445in}{11.474599in}}%
\pgfpathlineto{\pgfqpoint{5.761928in}{11.492499in}}%
\pgfpathlineto{\pgfqpoint{5.790896in}{11.508717in}}%
\pgfpathlineto{\pgfqpoint{5.821350in}{11.523228in}}%
\pgfpathlineto{\pgfqpoint{5.854032in}{11.536328in}}%
\pgfpathlineto{\pgfqpoint{5.888943in}{11.547937in}}%
\pgfpathlineto{\pgfqpoint{5.927567in}{11.558394in}}%
\pgfpathlineto{\pgfqpoint{5.969905in}{11.567508in}}%
\pgfpathlineto{\pgfqpoint{6.016700in}{11.575284in}}%
\pgfpathlineto{\pgfqpoint{6.070180in}{11.581867in}}%
\pgfpathlineto{\pgfqpoint{6.097663in}{11.583657in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583657in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.101822in}{11.596290in}}%
\pgfpathlineto{\pgfqpoint{4.157530in}{11.593919in}}%
\pgfpathlineto{\pgfqpoint{4.190955in}{11.590383in}}%
\pgfpathlineto{\pgfqpoint{4.213981in}{11.585845in}}%
\pgfpathlineto{\pgfqpoint{4.231808in}{11.580181in}}%
\pgfpathlineto{\pgfqpoint{4.246663in}{11.573179in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{11.564768in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{11.554620in}}%
\pgfpathlineto{\pgfqpoint{4.280088in}{11.542938in}}%
\pgfpathlineto{\pgfqpoint{4.289745in}{11.527589in}}%
\pgfpathlineto{\pgfqpoint{4.298658in}{11.509052in}}%
\pgfpathlineto{\pgfqpoint{4.307571in}{11.484929in}}%
\pgfpathlineto{\pgfqpoint{4.315742in}{11.456408in}}%
\pgfpathlineto{\pgfqpoint{4.323912in}{11.420020in}}%
\pgfpathlineto{\pgfqpoint{4.332083in}{11.373764in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{11.309472in}}%
\pgfpathlineto{\pgfqpoint{4.349909in}{11.228102in}}%
\pgfpathlineto{\pgfqpoint{4.359566in}{11.118549in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{10.964913in}}%
\pgfpathlineto{\pgfqpoint{4.386305in}{10.714554in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{10.321987in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{10.155552in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{10.036033in}}%
\pgfpathlineto{\pgfqpoint{4.444985in}{9.946775in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{9.881192in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{9.830181in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{9.794323in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{9.769701in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{9.752013in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{9.741281in}}%
\pgfpathlineto{\pgfqpoint{4.503664in}{9.735541in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{9.733288in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{9.733524in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{9.736102in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{9.741663in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{9.751033in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{9.765165in}}%
\pgfpathlineto{\pgfqpoint{4.552687in}{9.785274in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{9.812947in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{9.847335in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{9.892556in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{9.991303in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{9.993641in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{9.992592in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{9.987502in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{9.952553in}}%
\pgfpathlineto{\pgfqpoint{4.641078in}{9.934004in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{9.879940in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{9.845490in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{9.786134in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{9.736650in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{9.709732in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{9.691148in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{9.677822in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{9.668264in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{9.661510in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{9.657284in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{9.655178in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{9.655203in}}%
\pgfpathlineto{\pgfqpoint{4.889908in}{9.657589in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{9.662321in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{9.669520in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{9.679125in}}%
\pgfpathlineto{\pgfqpoint{4.959729in}{9.690855in}}%
\pgfpathlineto{\pgfqpoint{4.976813in}{9.705377in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{9.722954in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{9.743737in}}%
\pgfpathlineto{\pgfqpoint{5.029550in}{9.769980in}}%
\pgfpathlineto{\pgfqpoint{5.048862in}{9.801192in}}%
\pgfpathlineto{\pgfqpoint{5.069660in}{9.839030in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{9.885628in}}%
\pgfpathlineto{\pgfqpoint{5.117940in}{9.941898in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{10.008745in}}%
\pgfpathlineto{\pgfqpoint{5.174391in}{10.085121in}}%
\pgfpathlineto{\pgfqpoint{5.206331in}{10.175771in}}%
\pgfpathlineto{\pgfqpoint{5.243470in}{10.288140in}}%
\pgfpathlineto{\pgfqpoint{5.296207in}{10.455622in}}%
\pgfpathlineto{\pgfqpoint{5.377169in}{10.712533in}}%
\pgfpathlineto{\pgfqpoint{5.415794in}{10.827369in}}%
\pgfpathlineto{\pgfqpoint{5.449219in}{10.919971in}}%
\pgfpathlineto{\pgfqpoint{5.479673in}{10.997926in}}%
\pgfpathlineto{\pgfqpoint{5.507898in}{11.064294in}}%
\pgfpathlineto{\pgfqpoint{5.535381in}{11.123319in}}%
\pgfpathlineto{\pgfqpoint{5.562121in}{11.175478in}}%
\pgfpathlineto{\pgfqpoint{5.588118in}{11.221363in}}%
\pgfpathlineto{\pgfqpoint{5.614115in}{11.262734in}}%
\pgfpathlineto{\pgfqpoint{5.640112in}{11.299898in}}%
\pgfpathlineto{\pgfqpoint{5.666110in}{11.333195in}}%
\pgfpathlineto{\pgfqpoint{5.692107in}{11.362975in}}%
\pgfpathlineto{\pgfqpoint{5.718847in}{11.390297in}}%
\pgfpathlineto{\pgfqpoint{5.746329in}{11.415248in}}%
\pgfpathlineto{\pgfqpoint{5.774555in}{11.437932in}}%
\pgfpathlineto{\pgfqpoint{5.804266in}{11.458960in}}%
\pgfpathlineto{\pgfqpoint{5.834720in}{11.477813in}}%
\pgfpathlineto{\pgfqpoint{5.867402in}{11.495399in}}%
\pgfpathlineto{\pgfqpoint{5.901570in}{11.511227in}}%
\pgfpathlineto{\pgfqpoint{5.937966in}{11.525619in}}%
\pgfpathlineto{\pgfqpoint{5.976590in}{11.538502in}}%
\pgfpathlineto{\pgfqpoint{6.018186in}{11.550022in}}%
\pgfpathlineto{\pgfqpoint{6.063495in}{11.560224in}}%
\pgfpathlineto{\pgfqpoint{6.113261in}{11.569098in}}%
\pgfpathlineto{\pgfqpoint{6.168969in}{11.576707in}}%
\pgfpathlineto{\pgfqpoint{6.232105in}{11.583027in}}%
\pgfpathlineto{\pgfqpoint{6.252160in}{11.583610in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583610in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.064683in}{11.596283in}}%
\pgfpathlineto{\pgfqpoint{4.121877in}{11.593926in}}%
\pgfpathlineto{\pgfqpoint{4.156045in}{11.590442in}}%
\pgfpathlineto{\pgfqpoint{4.179814in}{11.585930in}}%
\pgfpathlineto{\pgfqpoint{4.198383in}{11.580226in}}%
\pgfpathlineto{\pgfqpoint{4.213239in}{11.573479in}}%
\pgfpathlineto{\pgfqpoint{4.225866in}{11.565456in}}%
\pgfpathlineto{\pgfqpoint{4.237007in}{11.555874in}}%
\pgfpathlineto{\pgfqpoint{4.247406in}{11.543987in}}%
\pgfpathlineto{\pgfqpoint{4.257062in}{11.529483in}}%
\pgfpathlineto{\pgfqpoint{4.265976in}{11.512131in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{11.489757in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{11.460827in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{11.423418in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{11.375234in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{11.313753in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{11.236575in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{11.133382in}}%
\pgfpathlineto{\pgfqpoint{4.340253in}{10.989288in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{10.753975in}}%
\pgfpathlineto{\pgfqpoint{4.382592in}{10.347432in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{10.189363in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{10.075101in}}%
\pgfpathlineto{\pgfqpoint{4.416759in}{9.989181in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{9.921310in}}%
\pgfpathlineto{\pgfqpoint{4.436814in}{9.872448in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{9.837862in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{9.812089in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{9.795296in}}%
\pgfpathlineto{\pgfqpoint{4.470239in}{9.785090in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{9.779636in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{9.777514in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{9.777773in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{9.780257in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{9.785540in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{9.794316in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{9.808665in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{9.828749in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{9.855680in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{9.891015in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{9.933940in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{9.985600in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{10.051356in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{10.156266in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.161802in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{10.161564in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{10.157454in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{10.141028in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{10.095337in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{10.062322in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{10.021755in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{9.946198in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{9.878297in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{9.837443in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{9.808178in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{9.786646in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{9.770753in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{9.758902in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{9.750486in}}%
\pgfpathlineto{\pgfqpoint{4.825286in}{9.744572in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{9.740730in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{9.738979in}}%
\pgfpathlineto{\pgfqpoint{4.868368in}{9.739349in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{9.741982in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{9.747043in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{9.754524in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{9.764139in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{9.776408in}}%
\pgfpathlineto{\pgfqpoint{4.967900in}{9.791564in}}%
\pgfpathlineto{\pgfqpoint{4.984241in}{9.809767in}}%
\pgfpathlineto{\pgfqpoint{5.001325in}{9.832111in}}%
\pgfpathlineto{\pgfqpoint{5.019894in}{9.860166in}}%
\pgfpathlineto{\pgfqpoint{5.039949in}{9.894641in}}%
\pgfpathlineto{\pgfqpoint{5.061489in}{9.936143in}}%
\pgfpathlineto{\pgfqpoint{5.085258in}{9.986814in}}%
\pgfpathlineto{\pgfqpoint{5.111998in}{10.049238in}}%
\pgfpathlineto{\pgfqpoint{5.141709in}{10.124506in}}%
\pgfpathlineto{\pgfqpoint{5.174391in}{10.213618in}}%
\pgfpathlineto{\pgfqpoint{5.211530in}{10.321572in}}%
\pgfpathlineto{\pgfqpoint{5.264267in}{10.482515in}}%
\pgfpathlineto{\pgfqpoint{5.346716in}{10.733999in}}%
\pgfpathlineto{\pgfqpoint{5.385340in}{10.844349in}}%
\pgfpathlineto{\pgfqpoint{5.418765in}{10.933297in}}%
\pgfpathlineto{\pgfqpoint{5.449219in}{11.008155in}}%
\pgfpathlineto{\pgfqpoint{5.478187in}{11.073479in}}%
\pgfpathlineto{\pgfqpoint{5.505670in}{11.130022in}}%
\pgfpathlineto{\pgfqpoint{5.532410in}{11.179987in}}%
\pgfpathlineto{\pgfqpoint{5.558407in}{11.223929in}}%
\pgfpathlineto{\pgfqpoint{5.584404in}{11.263530in}}%
\pgfpathlineto{\pgfqpoint{5.610401in}{11.299078in}}%
\pgfpathlineto{\pgfqpoint{5.636399in}{11.330901in}}%
\pgfpathlineto{\pgfqpoint{5.663138in}{11.360110in}}%
\pgfpathlineto{\pgfqpoint{5.690621in}{11.386793in}}%
\pgfpathlineto{\pgfqpoint{5.718847in}{11.411073in}}%
\pgfpathlineto{\pgfqpoint{5.747815in}{11.433095in}}%
\pgfpathlineto{\pgfqpoint{5.778269in}{11.453480in}}%
\pgfpathlineto{\pgfqpoint{5.810208in}{11.472205in}}%
\pgfpathlineto{\pgfqpoint{5.844376in}{11.489602in}}%
\pgfpathlineto{\pgfqpoint{5.880029in}{11.505275in}}%
\pgfpathlineto{\pgfqpoint{5.918654in}{11.519810in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{11.533072in}}%
\pgfpathlineto{\pgfqpoint{6.005558in}{11.545129in}}%
\pgfpathlineto{\pgfqpoint{6.054582in}{11.555814in}}%
\pgfpathlineto{\pgfqpoint{6.108062in}{11.565152in}}%
\pgfpathlineto{\pgfqpoint{6.167484in}{11.573232in}}%
\pgfpathlineto{\pgfqpoint{6.235076in}{11.580117in}}%
\pgfpathlineto{\pgfqpoint{6.287814in}{11.583627in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583627in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.081024in}{11.596276in}}%
\pgfpathlineto{\pgfqpoint{4.138218in}{11.593916in}}%
\pgfpathlineto{\pgfqpoint{4.172386in}{11.590435in}}%
\pgfpathlineto{\pgfqpoint{4.196155in}{11.585933in}}%
\pgfpathlineto{\pgfqpoint{4.214724in}{11.580249in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{11.573534in}}%
\pgfpathlineto{\pgfqpoint{4.242207in}{11.565554in}}%
\pgfpathlineto{\pgfqpoint{4.253348in}{11.556029in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{11.544215in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{11.529802in}}%
\pgfpathlineto{\pgfqpoint{4.282317in}{11.512559in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{11.490329in}}%
\pgfpathlineto{\pgfqpoint{4.300143in}{11.461592in}}%
\pgfpathlineto{\pgfqpoint{4.309057in}{11.424446in}}%
\pgfpathlineto{\pgfqpoint{4.317970in}{11.376627in}}%
\pgfpathlineto{\pgfqpoint{4.326883in}{11.315641in}}%
\pgfpathlineto{\pgfqpoint{4.335797in}{11.239110in}}%
\pgfpathlineto{\pgfqpoint{4.345453in}{11.136778in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{10.993769in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{10.771358in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{10.332671in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{10.176790in}}%
\pgfpathlineto{\pgfqpoint{4.424187in}{10.064155in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{9.979365in}}%
\pgfpathlineto{\pgfqpoint{4.444985in}{9.912275in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{9.863881in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{9.829591in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{9.804035in}}%
\pgfpathlineto{\pgfqpoint{4.480638in}{9.787387in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{9.777274in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{9.771877in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{9.769787in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{9.770064in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{9.772562in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{9.777884in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{9.786781in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{9.800101in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{9.818865in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{9.844445in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{9.878696in}}%
\pgfpathlineto{\pgfqpoint{4.574228in}{9.920762in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{9.975163in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{10.057530in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.064002in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{10.064578in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{10.061671in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{10.050334in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{10.021541in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{9.999407in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{9.962980in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{9.917558in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{9.863101in}}%
\pgfpathlineto{\pgfqpoint{4.755465in}{9.778303in}}%
\pgfpathlineto{\pgfqpoint{4.774035in}{9.747343in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{9.725433in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{9.709325in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{9.697424in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{9.689052in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{9.682912in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{9.679011in}}%
\pgfpathlineto{\pgfqpoint{4.872081in}{9.677227in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{9.677467in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{9.679915in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{9.684697in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{9.691551in}}%
\pgfpathlineto{\pgfqpoint{4.959729in}{9.700494in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{9.711530in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{9.725235in}}%
\pgfpathlineto{\pgfqpoint{5.009495in}{9.742554in}}%
\pgfpathlineto{\pgfqpoint{5.027322in}{9.763892in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{9.790630in}}%
\pgfpathlineto{\pgfqpoint{5.067432in}{9.823351in}}%
\pgfpathlineto{\pgfqpoint{5.090458in}{9.863873in}}%
\pgfpathlineto{\pgfqpoint{5.115712in}{9.912934in}}%
\pgfpathlineto{\pgfqpoint{5.143195in}{9.971291in}}%
\pgfpathlineto{\pgfqpoint{5.172163in}{10.038081in}}%
\pgfpathlineto{\pgfqpoint{5.203360in}{10.115716in}}%
\pgfpathlineto{\pgfqpoint{5.239013in}{10.210697in}}%
\pgfpathlineto{\pgfqpoint{5.283580in}{10.336148in}}%
\pgfpathlineto{\pgfqpoint{5.418022in}{10.719027in}}%
\pgfpathlineto{\pgfqpoint{5.455161in}{10.815643in}}%
\pgfpathlineto{\pgfqpoint{5.488586in}{10.896597in}}%
\pgfpathlineto{\pgfqpoint{5.519783in}{10.966439in}}%
\pgfpathlineto{\pgfqpoint{5.549494in}{11.027562in}}%
\pgfpathlineto{\pgfqpoint{5.578462in}{11.082059in}}%
\pgfpathlineto{\pgfqpoint{5.606687in}{11.130446in}}%
\pgfpathlineto{\pgfqpoint{5.634913in}{11.174422in}}%
\pgfpathlineto{\pgfqpoint{5.663138in}{11.214293in}}%
\pgfpathlineto{\pgfqpoint{5.691364in}{11.250401in}}%
\pgfpathlineto{\pgfqpoint{5.720332in}{11.283920in}}%
\pgfpathlineto{\pgfqpoint{5.750043in}{11.314966in}}%
\pgfpathlineto{\pgfqpoint{5.781240in}{11.344335in}}%
\pgfpathlineto{\pgfqpoint{5.813179in}{11.371345in}}%
\pgfpathlineto{\pgfqpoint{5.845862in}{11.396097in}}%
\pgfpathlineto{\pgfqpoint{5.880029in}{11.419237in}}%
\pgfpathlineto{\pgfqpoint{5.915683in}{11.440743in}}%
\pgfpathlineto{\pgfqpoint{5.953564in}{11.461033in}}%
\pgfpathlineto{\pgfqpoint{5.993674in}{11.479960in}}%
\pgfpathlineto{\pgfqpoint{6.035270in}{11.497118in}}%
\pgfpathlineto{\pgfqpoint{6.079093in}{11.512773in}}%
\pgfpathlineto{\pgfqpoint{6.125146in}{11.526859in}}%
\pgfpathlineto{\pgfqpoint{6.174169in}{11.539521in}}%
\pgfpathlineto{\pgfqpoint{6.226906in}{11.550828in}}%
\pgfpathlineto{\pgfqpoint{6.284100in}{11.560795in}}%
\pgfpathlineto{\pgfqpoint{6.347236in}{11.569510in}}%
\pgfpathlineto{\pgfqpoint{6.417800in}{11.576969in}}%
\pgfpathlineto{\pgfqpoint{6.498762in}{11.583233in}}%
\pgfpathlineto{\pgfqpoint{6.521045in}{11.583590in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583590in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{11.596284in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{11.593908in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{11.590420in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{11.585851in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{11.580129in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{11.573218in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{11.563139in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{11.553371in}}%
\pgfpathlineto{\pgfqpoint{4.641078in}{11.541247in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{11.526399in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{11.508549in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{11.485416in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{11.455369in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{11.420042in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{11.370869in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{11.308328in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{11.223354in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{11.111202in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{10.941132in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{10.523907in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{10.401540in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{10.315114in}}%
\pgfpathlineto{\pgfqpoint{4.801518in}{10.246844in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{10.197788in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{10.163019in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{10.136833in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{10.119250in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{10.106907in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{10.099592in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{10.095486in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{10.094172in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{10.094996in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{10.098267in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{10.104749in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{10.115690in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{10.134081in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{10.174996in}}%
\pgfpathlineto{\pgfqpoint{4.968642in}{10.185822in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{10.192031in}}%
\pgfpathlineto{\pgfqpoint{4.987955in}{10.194999in}}%
\pgfpathlineto{\pgfqpoint{4.996125in}{10.195576in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{10.193941in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{10.189986in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{10.182960in}}%
\pgfpathlineto{\pgfqpoint{5.031036in}{10.172154in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{10.156917in}}%
\pgfpathlineto{\pgfqpoint{5.053319in}{10.135261in}}%
\pgfpathlineto{\pgfqpoint{5.067432in}{10.104451in}}%
\pgfpathlineto{\pgfqpoint{5.084516in}{10.061479in}}%
\pgfpathlineto{\pgfqpoint{5.111998in}{9.985379in}}%
\pgfpathlineto{\pgfqpoint{5.149880in}{9.881641in}}%
\pgfpathlineto{\pgfqpoint{5.174391in}{9.821087in}}%
\pgfpathlineto{\pgfqpoint{5.201131in}{9.761150in}}%
\pgfpathlineto{\pgfqpoint{5.242727in}{9.674418in}}%
\pgfpathlineto{\pgfqpoint{5.344487in}{9.467335in}}%
\pgfpathlineto{\pgfqpoint{5.378655in}{9.404131in}}%
\pgfpathlineto{\pgfqpoint{5.412823in}{9.345615in}}%
\pgfpathlineto{\pgfqpoint{5.449219in}{9.287669in}}%
\pgfpathlineto{\pgfqpoint{5.486358in}{9.232679in}}%
\pgfpathlineto{\pgfqpoint{5.522754in}{9.182756in}}%
\pgfpathlineto{\pgfqpoint{5.557664in}{9.138587in}}%
\pgfpathlineto{\pgfqpoint{5.591832in}{9.098884in}}%
\pgfpathlineto{\pgfqpoint{5.624514in}{9.064208in}}%
\pgfpathlineto{\pgfqpoint{5.657196in}{9.032743in}}%
\pgfpathlineto{\pgfqpoint{5.689136in}{9.005054in}}%
\pgfpathlineto{\pgfqpoint{5.720332in}{8.980882in}}%
\pgfpathlineto{\pgfqpoint{5.751529in}{8.959475in}}%
\pgfpathlineto{\pgfqpoint{5.783468in}{8.940288in}}%
\pgfpathlineto{\pgfqpoint{5.816150in}{8.923265in}}%
\pgfpathlineto{\pgfqpoint{5.850318in}{8.907981in}}%
\pgfpathlineto{\pgfqpoint{5.885971in}{8.894493in}}%
\pgfpathlineto{\pgfqpoint{5.923110in}{8.882795in}}%
\pgfpathlineto{\pgfqpoint{5.963963in}{8.872317in}}%
\pgfpathlineto{\pgfqpoint{6.007787in}{8.863404in}}%
\pgfpathlineto{\pgfqpoint{6.056810in}{8.855740in}}%
\pgfpathlineto{\pgfqpoint{6.113261in}{8.849232in}}%
\pgfpathlineto{\pgfqpoint{6.146686in}{8.847047in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847047in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.251863in}{11.596274in}}%
\pgfpathlineto{\pgfqpoint{4.309800in}{11.593923in}}%
\pgfpathlineto{\pgfqpoint{4.344710in}{11.590417in}}%
\pgfpathlineto{\pgfqpoint{4.369222in}{11.585802in}}%
\pgfpathlineto{\pgfqpoint{4.387791in}{11.580135in}}%
\pgfpathlineto{\pgfqpoint{4.402647in}{11.573440in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{11.565474in}}%
\pgfpathlineto{\pgfqpoint{4.426415in}{11.555949in}}%
\pgfpathlineto{\pgfqpoint{4.436814in}{11.544115in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{11.529647in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{11.512304in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{11.489898in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{11.460865in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{11.426745in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{11.383542in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{11.323573in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{11.247396in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{11.143562in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{11.004820in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{10.813437in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{10.509344in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{9.967173in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{9.799864in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{9.737107in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{9.714966in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{9.707504in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{9.706120in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{9.706913in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{9.714669in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{9.724471in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{9.735561in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{9.750957in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{9.772322in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{9.804667in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{9.871270in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{9.918935in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{9.944857in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{9.961548in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{9.972619in}}%
\pgfpathlineto{\pgfqpoint{4.788148in}{9.979209in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{9.982763in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{9.983872in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{9.982742in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{9.979173in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{9.972585in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{9.962448in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{9.947223in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{9.926055in}}%
\pgfpathlineto{\pgfqpoint{4.878766in}{9.893992in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{9.832558in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{9.773052in}}%
\pgfpathlineto{\pgfqpoint{4.953787in}{9.738884in}}%
\pgfpathlineto{\pgfqpoint{4.970871in}{9.712025in}}%
\pgfpathlineto{\pgfqpoint{4.987212in}{9.690376in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{9.671346in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{9.652376in}}%
\pgfpathlineto{\pgfqpoint{5.055547in}{9.626386in}}%
\pgfpathlineto{\pgfqpoint{5.155079in}{9.547382in}}%
\pgfpathlineto{\pgfqpoint{5.181819in}{9.529828in}}%
\pgfpathlineto{\pgfqpoint{5.208559in}{9.514953in}}%
\pgfpathlineto{\pgfqpoint{5.239756in}{9.500283in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{9.483369in}}%
\pgfpathlineto{\pgfqpoint{5.340031in}{9.462099in}}%
\pgfpathlineto{\pgfqpoint{5.458132in}{9.419902in}}%
\pgfpathlineto{\pgfqpoint{5.500470in}{9.401763in}}%
\pgfpathlineto{\pgfqpoint{5.538352in}{9.383115in}}%
\pgfpathlineto{\pgfqpoint{5.574748in}{9.362672in}}%
\pgfpathlineto{\pgfqpoint{5.611887in}{9.339172in}}%
\pgfpathlineto{\pgfqpoint{5.651254in}{9.311565in}}%
\pgfpathlineto{\pgfqpoint{5.695821in}{9.277466in}}%
\pgfpathlineto{\pgfqpoint{5.755986in}{9.228346in}}%
\pgfpathlineto{\pgfqpoint{5.905284in}{9.105694in}}%
\pgfpathlineto{\pgfqpoint{5.955792in}{9.067569in}}%
\pgfpathlineto{\pgfqpoint{6.001102in}{9.035995in}}%
\pgfpathlineto{\pgfqpoint{6.043440in}{9.009049in}}%
\pgfpathlineto{\pgfqpoint{6.086521in}{8.984238in}}%
\pgfpathlineto{\pgfqpoint{6.128859in}{8.962397in}}%
\pgfpathlineto{\pgfqpoint{6.173426in}{8.941995in}}%
\pgfpathlineto{\pgfqpoint{6.216507in}{8.924711in}}%
\pgfpathlineto{\pgfqpoint{6.262559in}{8.908650in}}%
\pgfpathlineto{\pgfqpoint{6.309354in}{8.894707in}}%
\pgfpathlineto{\pgfqpoint{6.358377in}{8.882453in}}%
\pgfpathlineto{\pgfqpoint{6.411115in}{8.871594in}}%
\pgfpathlineto{\pgfqpoint{6.467566in}{8.862285in}}%
\pgfpathlineto{\pgfqpoint{6.529959in}{8.854310in}}%
\pgfpathlineto{\pgfqpoint{6.598294in}{8.847858in}}%
\pgfpathlineto{\pgfqpoint{6.622063in}{8.847023in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847023in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{11.596280in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{11.593931in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{11.590468in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{11.585990in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{11.580339in}}%
\pgfpathlineto{\pgfqpoint{4.837914in}{11.573032in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{11.564681in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{11.554678in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{11.543164in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{11.529351in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{11.511541in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{11.490451in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{11.463585in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{11.429381in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{11.386052in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{11.331754in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{11.258768in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{11.162844in}}%
\pgfpathlineto{\pgfqpoint{4.970128in}{11.024954in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{10.542305in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{10.442401in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{10.372825in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{10.321998in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{10.282869in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{10.255716in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{10.237307in}}%
\pgfpathlineto{\pgfqpoint{5.079316in}{10.224194in}}%
\pgfpathlineto{\pgfqpoint{5.086744in}{10.216216in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{10.211460in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{10.209464in}}%
\pgfpathlineto{\pgfqpoint{5.109027in}{10.209813in}}%
\pgfpathlineto{\pgfqpoint{5.117198in}{10.212461in}}%
\pgfpathlineto{\pgfqpoint{5.126854in}{10.218047in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{10.227616in}}%
\pgfpathlineto{\pgfqpoint{5.157308in}{10.245901in}}%
\pgfpathlineto{\pgfqpoint{5.184048in}{10.271975in}}%
\pgfpathlineto{\pgfqpoint{5.196675in}{10.281267in}}%
\pgfpathlineto{\pgfqpoint{5.207074in}{10.286342in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{10.288334in}}%
\pgfpathlineto{\pgfqpoint{5.224158in}{10.287918in}}%
\pgfpathlineto{\pgfqpoint{5.232328in}{10.285103in}}%
\pgfpathlineto{\pgfqpoint{5.240499in}{10.279670in}}%
\pgfpathlineto{\pgfqpoint{5.248669in}{10.271438in}}%
\pgfpathlineto{\pgfqpoint{5.257582in}{10.259102in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{10.241657in}}%
\pgfpathlineto{\pgfqpoint{5.277637in}{10.218073in}}%
\pgfpathlineto{\pgfqpoint{5.289522in}{10.185156in}}%
\pgfpathlineto{\pgfqpoint{5.302892in}{10.140941in}}%
\pgfpathlineto{\pgfqpoint{5.318490in}{10.080903in}}%
\pgfpathlineto{\pgfqpoint{5.337060in}{10.000055in}}%
\pgfpathlineto{\pgfqpoint{5.366028in}{9.862420in}}%
\pgfpathlineto{\pgfqpoint{5.412080in}{9.644300in}}%
\pgfpathlineto{\pgfqpoint{5.440305in}{9.522123in}}%
\pgfpathlineto{\pgfqpoint{5.467788in}{9.413028in}}%
\pgfpathlineto{\pgfqpoint{5.495271in}{9.312741in}}%
\pgfpathlineto{\pgfqpoint{5.521268in}{9.225947in}}%
\pgfpathlineto{\pgfqpoint{5.544294in}{9.156522in}}%
\pgfpathlineto{\pgfqpoint{5.565092in}{9.100701in}}%
\pgfpathlineto{\pgfqpoint{5.584404in}{9.055194in}}%
\pgfpathlineto{\pgfqpoint{5.602231in}{9.018672in}}%
\pgfpathlineto{\pgfqpoint{5.620057in}{8.987221in}}%
\pgfpathlineto{\pgfqpoint{5.637141in}{8.961455in}}%
\pgfpathlineto{\pgfqpoint{5.654225in}{8.939525in}}%
\pgfpathlineto{\pgfqpoint{5.672052in}{8.920226in}}%
\pgfpathlineto{\pgfqpoint{5.690621in}{8.903484in}}%
\pgfpathlineto{\pgfqpoint{5.709933in}{8.889170in}}%
\pgfpathlineto{\pgfqpoint{5.729988in}{8.877123in}}%
\pgfpathlineto{\pgfqpoint{5.751529in}{8.866849in}}%
\pgfpathlineto{\pgfqpoint{5.774555in}{8.858354in}}%
\pgfpathlineto{\pgfqpoint{5.800552in}{8.851194in}}%
\pgfpathlineto{\pgfqpoint{5.823578in}{8.846970in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846974in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{11.596277in}}%
\pgfpathlineto{\pgfqpoint{4.339511in}{11.593899in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{11.590425in}}%
\pgfpathlineto{\pgfqpoint{4.396704in}{11.585824in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{11.580251in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{11.573366in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{11.565083in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{11.555072in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{11.543524in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{11.528320in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{11.509915in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{11.485891in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{11.457375in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{11.420786in}}%
\pgfpathlineto{\pgfqpoint{4.514806in}{11.373880in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{11.314006in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{11.230475in}}%
\pgfpathlineto{\pgfqpoint{4.540803in}{11.124427in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{10.981203in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{10.779404in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{10.463999in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{10.022087in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{9.934693in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{9.897717in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{9.880082in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{9.862702in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{9.842172in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{9.831524in}}%
\pgfpathlineto{\pgfqpoint{4.645535in}{9.826010in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{9.823392in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{9.823338in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{9.825626in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{9.830790in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{9.839259in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{9.853535in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{9.874953in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{9.910122in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{9.998520in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{10.021234in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{10.036339in}}%
\pgfpathlineto{\pgfqpoint{4.801518in}{10.046015in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{10.051429in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{10.053938in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{10.054046in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{10.051742in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{10.047064in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{10.039351in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{10.027140in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{10.009419in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{9.984127in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{9.944533in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{9.841966in}}%
\pgfpathlineto{\pgfqpoint{4.974585in}{9.810709in}}%
\pgfpathlineto{\pgfqpoint{4.990926in}{9.786283in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{9.765720in}}%
\pgfpathlineto{\pgfqpoint{5.025093in}{9.746916in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{9.727634in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{9.699278in}}%
\pgfpathlineto{\pgfqpoint{5.152108in}{9.646398in}}%
\pgfpathlineto{\pgfqpoint{5.178848in}{9.629139in}}%
\pgfpathlineto{\pgfqpoint{5.203360in}{9.615926in}}%
\pgfpathlineto{\pgfqpoint{5.229357in}{9.604548in}}%
\pgfpathlineto{\pgfqpoint{5.258325in}{9.594354in}}%
\pgfpathlineto{\pgfqpoint{5.293236in}{9.584491in}}%
\pgfpathlineto{\pgfqpoint{5.334831in}{9.575125in}}%
\pgfpathlineto{\pgfqpoint{5.387568in}{9.565642in}}%
\pgfpathlineto{\pgfqpoint{5.491557in}{9.547398in}}%
\pgfpathlineto{\pgfqpoint{5.532410in}{9.537649in}}%
\pgfpathlineto{\pgfqpoint{5.568806in}{9.526703in}}%
\pgfpathlineto{\pgfqpoint{5.603716in}{9.513856in}}%
\pgfpathlineto{\pgfqpoint{5.638627in}{9.498652in}}%
\pgfpathlineto{\pgfqpoint{5.675023in}{9.480316in}}%
\pgfpathlineto{\pgfqpoint{5.714390in}{9.457893in}}%
\pgfpathlineto{\pgfqpoint{5.760442in}{9.428969in}}%
\pgfpathlineto{\pgfqpoint{5.816893in}{9.390818in}}%
\pgfpathlineto{\pgfqpoint{5.887457in}{9.340028in}}%
\pgfpathlineto{\pgfqpoint{6.019671in}{9.243901in}}%
\pgfpathlineto{\pgfqpoint{6.089492in}{9.196094in}}%
\pgfpathlineto{\pgfqpoint{6.154857in}{9.154027in}}%
\pgfpathlineto{\pgfqpoint{6.215764in}{9.117308in}}%
\pgfpathlineto{\pgfqpoint{6.280386in}{9.081007in}}%
\pgfpathlineto{\pgfqpoint{6.338322in}{9.051004in}}%
\pgfpathlineto{\pgfqpoint{6.398487in}{9.022384in}}%
\pgfpathlineto{\pgfqpoint{6.457167in}{8.996945in}}%
\pgfpathlineto{\pgfqpoint{6.516589in}{8.973621in}}%
\pgfpathlineto{\pgfqpoint{6.573783in}{8.953553in}}%
\pgfpathlineto{\pgfqpoint{6.632462in}{8.935312in}}%
\pgfpathlineto{\pgfqpoint{6.693370in}{8.918707in}}%
\pgfpathlineto{\pgfqpoint{6.757248in}{8.903604in}}%
\pgfpathlineto{\pgfqpoint{6.825584in}{8.889791in}}%
\pgfpathlineto{\pgfqpoint{6.894662in}{8.878139in}}%
\pgfpathlineto{\pgfqpoint{6.970425in}{8.867683in}}%
\pgfpathlineto{\pgfqpoint{7.050645in}{8.858900in}}%
\pgfpathlineto{\pgfqpoint{7.139778in}{8.851419in}}%
\pgfpathlineto{\pgfqpoint{7.214799in}{8.847081in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847081in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{3.864134in}{11.596285in}}%
\pgfpathlineto{\pgfqpoint{3.920585in}{11.593902in}}%
\pgfpathlineto{\pgfqpoint{3.954010in}{11.590407in}}%
\pgfpathlineto{\pgfqpoint{3.977778in}{11.585764in}}%
\pgfpathlineto{\pgfqpoint{3.995605in}{11.580133in}}%
\pgfpathlineto{\pgfqpoint{4.010461in}{11.573200in}}%
\pgfpathlineto{\pgfqpoint{4.023088in}{11.564900in}}%
\pgfpathlineto{\pgfqpoint{4.034229in}{11.554932in}}%
\pgfpathlineto{\pgfqpoint{4.044628in}{11.542501in}}%
\pgfpathlineto{\pgfqpoint{4.054284in}{11.527259in}}%
\pgfpathlineto{\pgfqpoint{4.063198in}{11.508941in}}%
\pgfpathlineto{\pgfqpoint{4.072111in}{11.485222in}}%
\pgfpathlineto{\pgfqpoint{4.081024in}{11.454427in}}%
\pgfpathlineto{\pgfqpoint{4.089195in}{11.418198in}}%
\pgfpathlineto{\pgfqpoint{4.098108in}{11.367648in}}%
\pgfpathlineto{\pgfqpoint{4.107021in}{11.302994in}}%
\pgfpathlineto{\pgfqpoint{4.115935in}{11.221787in}}%
\pgfpathlineto{\pgfqpoint{4.125591in}{11.113428in}}%
\pgfpathlineto{\pgfqpoint{4.137475in}{10.952237in}}%
\pgfpathlineto{\pgfqpoint{4.155302in}{10.673701in}}%
\pgfpathlineto{\pgfqpoint{4.175357in}{10.368557in}}%
\pgfpathlineto{\pgfqpoint{4.187984in}{10.208494in}}%
\pgfpathlineto{\pgfqpoint{4.199126in}{10.093761in}}%
\pgfpathlineto{\pgfqpoint{4.209525in}{10.008490in}}%
\pgfpathlineto{\pgfqpoint{4.219181in}{9.946314in}}%
\pgfpathlineto{\pgfqpoint{4.228837in}{9.898437in}}%
\pgfpathlineto{\pgfqpoint{4.237750in}{9.865214in}}%
\pgfpathlineto{\pgfqpoint{4.245921in}{9.842763in}}%
\pgfpathlineto{\pgfqpoint{4.253348in}{9.828164in}}%
\pgfpathlineto{\pgfqpoint{4.260033in}{9.819220in}}%
\pgfpathlineto{\pgfqpoint{4.266718in}{9.813840in}}%
\pgfpathlineto{\pgfqpoint{4.272661in}{9.811768in}}%
\pgfpathlineto{\pgfqpoint{4.278603in}{9.812018in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{9.814398in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{9.819405in}}%
\pgfpathlineto{\pgfqpoint{4.299401in}{9.828560in}}%
\pgfpathlineto{\pgfqpoint{4.309057in}{9.843214in}}%
\pgfpathlineto{\pgfqpoint{4.320198in}{9.864592in}}%
\pgfpathlineto{\pgfqpoint{4.333568in}{9.895490in}}%
\pgfpathlineto{\pgfqpoint{4.349909in}{9.939184in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{10.007808in}}%
\pgfpathlineto{\pgfqpoint{4.444985in}{10.234093in}}%
\pgfpathlineto{\pgfqpoint{4.470239in}{10.318962in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{10.389192in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{10.456730in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{10.527329in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{10.609645in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{10.705627in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{10.827775in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{11.116008in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{11.129921in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{11.131819in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{11.129672in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{11.120931in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{11.089697in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{11.021859in}}%
\pgfpathlineto{\pgfqpoint{4.629193in}{10.985496in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{10.959310in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{10.940483in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{10.927046in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{10.917809in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{10.911917in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{10.908735in}}%
\pgfpathlineto{\pgfqpoint{4.681188in}{10.907789in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{10.908930in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{10.912724in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{10.919759in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{10.930453in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{10.946712in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{10.969381in}}%
\pgfpathlineto{\pgfqpoint{4.777749in}{10.998312in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{11.033262in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{11.074904in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{11.129123in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{11.333607in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{11.377394in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{11.413245in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{11.443972in}}%
\pgfpathlineto{\pgfqpoint{5.051091in}{11.469966in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{11.491722in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{11.510369in}}%
\pgfpathlineto{\pgfqpoint{5.116455in}{11.526671in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{11.540264in}}%
\pgfpathlineto{\pgfqpoint{5.162507in}{11.552172in}}%
\pgfpathlineto{\pgfqpoint{5.187761in}{11.562342in}}%
\pgfpathlineto{\pgfqpoint{5.215244in}{11.571010in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{11.578280in}}%
\pgfpathlineto{\pgfqpoint{5.277637in}{11.583699in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583699in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.309057in}{11.596274in}}%
\pgfpathlineto{\pgfqpoint{4.365508in}{11.593887in}}%
\pgfpathlineto{\pgfqpoint{4.398933in}{11.590400in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{11.585780in}}%
\pgfpathlineto{\pgfqpoint{4.440528in}{11.580180in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{11.573249in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{11.564885in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{11.554749in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{11.543024in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{11.528888in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{11.510474in}}%
\pgfpathlineto{\pgfqpoint{4.514806in}{11.488591in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{11.460372in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{11.423833in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{11.376431in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{11.315011in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{11.235871in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{11.135148in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{10.996801in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{10.796147in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{10.324460in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{10.276361in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{10.203342in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{10.127135in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{10.080094in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{10.049344in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{10.028508in}}%
\pgfpathlineto{\pgfqpoint{4.670789in}{10.015109in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{10.007109in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{10.002517in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{10.000981in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{10.001577in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{10.004506in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{10.010206in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{10.019908in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{10.035525in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{10.060591in}}%
\pgfpathlineto{\pgfqpoint{4.777749in}{10.121922in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{10.155072in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{10.175038in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{10.188032in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{10.195571in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{10.199890in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{10.201490in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{10.200762in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{10.197679in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{10.192263in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{10.182950in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{10.169616in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{10.150638in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{10.122343in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{10.078828in}}%
\pgfpathlineto{\pgfqpoint{4.988697in}{9.973934in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{9.939064in}}%
\pgfpathlineto{\pgfqpoint{5.025093in}{9.910238in}}%
\pgfpathlineto{\pgfqpoint{5.042920in}{9.885574in}}%
\pgfpathlineto{\pgfqpoint{5.063718in}{9.860752in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{9.828367in}}%
\pgfpathlineto{\pgfqpoint{5.198903in}{9.721615in}}%
\pgfpathlineto{\pgfqpoint{5.226386in}{9.698032in}}%
\pgfpathlineto{\pgfqpoint{5.254611in}{9.676806in}}%
\pgfpathlineto{\pgfqpoint{5.287294in}{9.655152in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{9.630882in}}%
\pgfpathlineto{\pgfqpoint{5.384597in}{9.600071in}}%
\pgfpathlineto{\pgfqpoint{5.509384in}{9.532907in}}%
\pgfpathlineto{\pgfqpoint{5.553208in}{9.506141in}}%
\pgfpathlineto{\pgfqpoint{5.594060in}{9.478552in}}%
\pgfpathlineto{\pgfqpoint{5.637141in}{9.446653in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{9.410249in}}%
\pgfpathlineto{\pgfqpoint{5.738902in}{9.361852in}}%
\pgfpathlineto{\pgfqpoint{5.949107in}{9.179032in}}%
\pgfpathlineto{\pgfqpoint{6.001845in}{9.137535in}}%
\pgfpathlineto{\pgfqpoint{6.048640in}{9.103437in}}%
\pgfpathlineto{\pgfqpoint{6.096177in}{9.071527in}}%
\pgfpathlineto{\pgfqpoint{6.142972in}{9.042817in}}%
\pgfpathlineto{\pgfqpoint{6.189767in}{9.016643in}}%
\pgfpathlineto{\pgfqpoint{6.238048in}{8.992274in}}%
\pgfpathlineto{\pgfqpoint{6.285585in}{8.970704in}}%
\pgfpathlineto{\pgfqpoint{6.333866in}{8.951211in}}%
\pgfpathlineto{\pgfqpoint{6.385117in}{8.932979in}}%
\pgfpathlineto{\pgfqpoint{6.437112in}{8.916846in}}%
\pgfpathlineto{\pgfqpoint{6.491334in}{8.902345in}}%
\pgfpathlineto{\pgfqpoint{6.547785in}{8.889523in}}%
\pgfpathlineto{\pgfqpoint{6.607950in}{8.878179in}}%
\pgfpathlineto{\pgfqpoint{6.674057in}{8.868052in}}%
\pgfpathlineto{\pgfqpoint{6.746107in}{8.859334in}}%
\pgfpathlineto{\pgfqpoint{6.827069in}{8.851847in}}%
\pgfpathlineto{\pgfqpoint{6.901347in}{8.847057in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847057in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{11.596290in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{11.593895in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{11.590371in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{11.585863in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{11.580248in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{11.573273in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{11.564831in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{11.554567in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{11.542658in}}%
\pgfpathlineto{\pgfqpoint{4.502921in}{11.528256in}}%
\pgfpathlineto{\pgfqpoint{4.511835in}{11.509426in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{11.486960in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{11.457865in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{11.420014in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{11.370670in}}%
\pgfpathlineto{\pgfqpoint{4.552687in}{11.306401in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{11.223227in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{11.117037in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{10.971063in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{10.761110in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.422470in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{10.362613in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{10.293049in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{10.181417in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{10.120614in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{10.080115in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{10.052309in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{10.034108in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{10.022924in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{10.016689in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{10.013844in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{10.013260in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{10.014995in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{10.019514in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{10.027153in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{10.040152in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{10.060848in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{10.097945in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{10.150566in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{10.172533in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{10.186569in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{10.195704in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{10.201228in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{10.203509in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{10.203502in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{10.201165in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{10.196503in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{10.188829in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{10.176640in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{10.158854in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{10.133272in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{10.094428in}}%
\pgfpathlineto{\pgfqpoint{4.996868in}{9.969559in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{9.936766in}}%
\pgfpathlineto{\pgfqpoint{5.033264in}{9.909893in}}%
\pgfpathlineto{\pgfqpoint{5.051833in}{9.886034in}}%
\pgfpathlineto{\pgfqpoint{5.074117in}{9.861273in}}%
\pgfpathlineto{\pgfqpoint{5.114969in}{9.820088in}}%
\pgfpathlineto{\pgfqpoint{5.189990in}{9.746676in}}%
\pgfpathlineto{\pgfqpoint{5.216730in}{9.724088in}}%
\pgfpathlineto{\pgfqpoint{5.243470in}{9.704414in}}%
\pgfpathlineto{\pgfqpoint{5.272438in}{9.685934in}}%
\pgfpathlineto{\pgfqpoint{5.306606in}{9.666876in}}%
\pgfpathlineto{\pgfqpoint{5.350430in}{9.645140in}}%
\pgfpathlineto{\pgfqpoint{5.406881in}{9.619747in}}%
\pgfpathlineto{\pgfqpoint{5.509384in}{9.573981in}}%
\pgfpathlineto{\pgfqpoint{5.553950in}{9.551303in}}%
\pgfpathlineto{\pgfqpoint{5.594060in}{9.528362in}}%
\pgfpathlineto{\pgfqpoint{5.634913in}{9.502386in}}%
\pgfpathlineto{\pgfqpoint{5.677251in}{9.472778in}}%
\pgfpathlineto{\pgfqpoint{5.725532in}{9.436214in}}%
\pgfpathlineto{\pgfqpoint{5.798324in}{9.377887in}}%
\pgfpathlineto{\pgfqpoint{5.999616in}{9.215350in}}%
\pgfpathlineto{\pgfqpoint{6.054582in}{9.175243in}}%
\pgfpathlineto{\pgfqpoint{6.110290in}{9.137425in}}%
\pgfpathlineto{\pgfqpoint{6.163770in}{9.103848in}}%
\pgfpathlineto{\pgfqpoint{6.215764in}{9.073729in}}%
\pgfpathlineto{\pgfqpoint{6.271473in}{9.044075in}}%
\pgfpathlineto{\pgfqpoint{6.324210in}{9.018504in}}%
\pgfpathlineto{\pgfqpoint{6.378432in}{8.994711in}}%
\pgfpathlineto{\pgfqpoint{6.433398in}{8.972966in}}%
\pgfpathlineto{\pgfqpoint{6.489849in}{8.953020in}}%
\pgfpathlineto{\pgfqpoint{6.547043in}{8.935132in}}%
\pgfpathlineto{\pgfqpoint{6.605722in}{8.919139in}}%
\pgfpathlineto{\pgfqpoint{6.668858in}{8.904307in}}%
\pgfpathlineto{\pgfqpoint{6.734965in}{8.891118in}}%
\pgfpathlineto{\pgfqpoint{6.806272in}{8.879200in}}%
\pgfpathlineto{\pgfqpoint{6.880549in}{8.869035in}}%
\pgfpathlineto{\pgfqpoint{6.962998in}{8.860061in}}%
\pgfpathlineto{\pgfqpoint{7.052874in}{8.852549in}}%
\pgfpathlineto{\pgfqpoint{7.144235in}{8.847067in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847067in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{11.596277in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{11.593888in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{11.590342in}}%
\pgfpathlineto{\pgfqpoint{4.378878in}{11.585735in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{11.579889in}}%
\pgfpathlineto{\pgfqpoint{4.412303in}{11.572924in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{11.564571in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{11.554509in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{11.541914in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{11.526405in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{11.507687in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{11.483344in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{11.454572in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{11.417849in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{11.371094in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{11.305851in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{11.222605in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{11.108859in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{10.957007in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{10.748897in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{10.378037in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{9.973511in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{9.822111in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{9.759286in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{9.739030in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{9.732280in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{9.729674in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{9.728785in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{9.729344in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{9.732033in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{9.737254in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{9.745880in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{9.759434in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{9.778779in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{9.808721in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{9.868911in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{9.915683in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{9.941115in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{9.957433in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{9.968190in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{9.974521in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{9.977852in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{9.978754in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{9.977217in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{9.973277in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{9.966335in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{9.955894in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{9.940447in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{9.917882in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{9.882910in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{9.759121in}}%
\pgfpathlineto{\pgfqpoint{4.963443in}{9.731376in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{9.709036in}}%
\pgfpathlineto{\pgfqpoint{4.996125in}{9.690458in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{9.673610in}}%
\pgfpathlineto{\pgfqpoint{5.036235in}{9.655814in}}%
\pgfpathlineto{\pgfqpoint{5.077088in}{9.626715in}}%
\pgfpathlineto{\pgfqpoint{5.136510in}{9.586508in}}%
\pgfpathlineto{\pgfqpoint{5.163993in}{9.570761in}}%
\pgfpathlineto{\pgfqpoint{5.188504in}{9.559266in}}%
\pgfpathlineto{\pgfqpoint{5.213759in}{9.549903in}}%
\pgfpathlineto{\pgfqpoint{5.242727in}{9.541614in}}%
\pgfpathlineto{\pgfqpoint{5.277637in}{9.533994in}}%
\pgfpathlineto{\pgfqpoint{5.319233in}{9.527232in}}%
\pgfpathlineto{\pgfqpoint{5.371970in}{9.521047in}}%
\pgfpathlineto{\pgfqpoint{5.475216in}{9.509547in}}%
\pgfpathlineto{\pgfqpoint{5.516811in}{9.502289in}}%
\pgfpathlineto{\pgfqpoint{5.552465in}{9.493837in}}%
\pgfpathlineto{\pgfqpoint{5.585890in}{9.483632in}}%
\pgfpathlineto{\pgfqpoint{5.619315in}{9.471081in}}%
\pgfpathlineto{\pgfqpoint{5.653482in}{9.455820in}}%
\pgfpathlineto{\pgfqpoint{5.689136in}{9.437387in}}%
\pgfpathlineto{\pgfqpoint{5.728503in}{9.414423in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{9.383950in}}%
\pgfpathlineto{\pgfqpoint{5.830263in}{9.346523in}}%
\pgfpathlineto{\pgfqpoint{5.902313in}{9.293745in}}%
\pgfpathlineto{\pgfqpoint{6.027842in}{9.201743in}}%
\pgfpathlineto{\pgfqpoint{6.094692in}{9.155775in}}%
\pgfpathlineto{\pgfqpoint{6.156342in}{9.116030in}}%
\pgfpathlineto{\pgfqpoint{6.214279in}{9.081194in}}%
\pgfpathlineto{\pgfqpoint{6.274444in}{9.047690in}}%
\pgfpathlineto{\pgfqpoint{6.329409in}{9.019633in}}%
\pgfpathlineto{\pgfqpoint{6.385117in}{8.993758in}}%
\pgfpathlineto{\pgfqpoint{6.440083in}{8.970672in}}%
\pgfpathlineto{\pgfqpoint{6.495048in}{8.949992in}}%
\pgfpathlineto{\pgfqpoint{6.550014in}{8.931658in}}%
\pgfpathlineto{\pgfqpoint{6.605722in}{8.915447in}}%
\pgfpathlineto{\pgfqpoint{6.665144in}{8.900544in}}%
\pgfpathlineto{\pgfqpoint{6.726795in}{8.887441in}}%
\pgfpathlineto{\pgfqpoint{6.792159in}{8.875850in}}%
\pgfpathlineto{\pgfqpoint{6.860494in}{8.865957in}}%
\pgfpathlineto{\pgfqpoint{6.935515in}{8.857403in}}%
\pgfpathlineto{\pgfqpoint{7.017963in}{8.850256in}}%
\pgfpathlineto{\pgfqpoint{7.075900in}{8.847054in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847054in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.276375in}{11.596274in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{11.593902in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{11.590449in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{11.585883in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{11.580077in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{11.573142in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{11.564808in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{11.554745in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{11.543148in}}%
\pgfpathlineto{\pgfqpoint{4.466525in}{11.527895in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{11.509453in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{11.485416in}}%
\pgfpathlineto{\pgfqpoint{4.492523in}{11.456929in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{11.420454in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{11.373818in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{11.314481in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{11.232033in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{11.127845in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{10.987906in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{10.791845in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{10.486669in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{9.978932in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{9.879051in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{9.839449in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{9.823581in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{9.814537in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{9.802877in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{9.794121in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{9.789756in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{9.788388in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{9.789450in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{9.792778in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{9.799629in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{9.810161in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{9.827006in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{9.852720in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{9.897305in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{9.961321in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{9.986883in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{10.004335in}}%
\pgfpathlineto{\pgfqpoint{4.792604in}{10.015140in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{10.021968in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{10.025193in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{10.026010in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{10.024402in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{10.020400in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{10.013391in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{10.002870in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{9.987313in}}%
\pgfpathlineto{\pgfqpoint{4.878024in}{9.964585in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{9.929334in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{9.801458in}}%
\pgfpathlineto{\pgfqpoint{4.975327in}{9.773612in}}%
\pgfpathlineto{\pgfqpoint{4.991668in}{9.751131in}}%
\pgfpathlineto{\pgfqpoint{5.008010in}{9.732318in}}%
\pgfpathlineto{\pgfqpoint{5.026579in}{9.714400in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{9.694786in}}%
\pgfpathlineto{\pgfqpoint{5.103828in}{9.654561in}}%
\pgfpathlineto{\pgfqpoint{5.148394in}{9.622771in}}%
\pgfpathlineto{\pgfqpoint{5.175134in}{9.606446in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{9.594073in}}%
\pgfpathlineto{\pgfqpoint{5.224900in}{9.583820in}}%
\pgfpathlineto{\pgfqpoint{5.253869in}{9.574469in}}%
\pgfpathlineto{\pgfqpoint{5.288779in}{9.565573in}}%
\pgfpathlineto{\pgfqpoint{5.330375in}{9.557316in}}%
\pgfpathlineto{\pgfqpoint{5.383112in}{9.549217in}}%
\pgfpathlineto{\pgfqpoint{5.484872in}{9.534038in}}%
\pgfpathlineto{\pgfqpoint{5.525725in}{9.525422in}}%
\pgfpathlineto{\pgfqpoint{5.562121in}{9.515491in}}%
\pgfpathlineto{\pgfqpoint{5.596289in}{9.503853in}}%
\pgfpathlineto{\pgfqpoint{5.631199in}{9.489564in}}%
\pgfpathlineto{\pgfqpoint{5.666110in}{9.472851in}}%
\pgfpathlineto{\pgfqpoint{5.703991in}{9.452164in}}%
\pgfpathlineto{\pgfqpoint{5.746329in}{9.426422in}}%
\pgfpathlineto{\pgfqpoint{5.798324in}{9.392197in}}%
\pgfpathlineto{\pgfqpoint{5.854032in}{9.352991in}}%
\pgfpathlineto{\pgfqpoint{6.082807in}{9.188877in}}%
\pgfpathlineto{\pgfqpoint{6.143715in}{9.149258in}}%
\pgfpathlineto{\pgfqpoint{6.204623in}{9.112042in}}%
\pgfpathlineto{\pgfqpoint{6.266273in}{9.076972in}}%
\pgfpathlineto{\pgfqpoint{6.324210in}{9.046503in}}%
\pgfpathlineto{\pgfqpoint{6.382146in}{9.018592in}}%
\pgfpathlineto{\pgfqpoint{6.439340in}{8.993450in}}%
\pgfpathlineto{\pgfqpoint{6.496534in}{8.970710in}}%
\pgfpathlineto{\pgfqpoint{6.552985in}{8.950597in}}%
\pgfpathlineto{\pgfqpoint{6.610921in}{8.932381in}}%
\pgfpathlineto{\pgfqpoint{6.671829in}{8.915652in}}%
\pgfpathlineto{\pgfqpoint{6.734222in}{8.900885in}}%
\pgfpathlineto{\pgfqpoint{6.800329in}{8.887559in}}%
\pgfpathlineto{\pgfqpoint{6.867922in}{8.876174in}}%
\pgfpathlineto{\pgfqpoint{6.941457in}{8.866106in}}%
\pgfpathlineto{\pgfqpoint{7.020191in}{8.857575in}}%
\pgfpathlineto{\pgfqpoint{7.108582in}{8.850303in}}%
\pgfpathlineto{\pgfqpoint{7.170232in}{8.847066in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847066in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.170900in}{11.596275in}}%
\pgfpathlineto{\pgfqpoint{4.225123in}{11.593911in}}%
\pgfpathlineto{\pgfqpoint{4.257805in}{11.590405in}}%
\pgfpathlineto{\pgfqpoint{4.280831in}{11.585800in}}%
\pgfpathlineto{\pgfqpoint{4.298658in}{11.580011in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{11.573230in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{11.564671in}}%
\pgfpathlineto{\pgfqpoint{4.336539in}{11.554282in}}%
\pgfpathlineto{\pgfqpoint{4.346196in}{11.542261in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{11.527777in}}%
\pgfpathlineto{\pgfqpoint{4.364022in}{11.508947in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{11.484349in}}%
\pgfpathlineto{\pgfqpoint{4.381106in}{11.455156in}}%
\pgfpathlineto{\pgfqpoint{4.389277in}{11.417763in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{11.370031in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{11.303374in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{11.218603in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{11.103939in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{10.942532in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{10.679093in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{10.279077in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{10.104009in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{9.978355in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{9.884301in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{9.809945in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{9.755920in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{9.714107in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{9.684791in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{9.664794in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{9.651852in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{9.644270in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{9.640721in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{9.640111in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{9.641895in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{9.646156in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{9.654038in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{9.685492in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{9.721221in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{9.736015in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{9.744524in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{9.749457in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{9.751634in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{9.751411in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{9.748942in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{9.744198in}}%
\pgfpathlineto{\pgfqpoint{4.733925in}{9.736532in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{9.724614in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{9.707623in}}%
\pgfpathlineto{\pgfqpoint{4.774035in}{9.681514in}}%
\pgfpathlineto{\pgfqpoint{4.831971in}{9.584969in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{9.566448in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{9.553177in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{9.543568in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{9.536588in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{9.531688in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{9.528680in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{9.527592in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{9.528643in}}%
\pgfpathlineto{\pgfqpoint{4.974585in}{9.532060in}}%
\pgfpathlineto{\pgfqpoint{4.996125in}{9.537396in}}%
\pgfpathlineto{\pgfqpoint{5.016180in}{9.544667in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{9.553824in}}%
\pgfpathlineto{\pgfqpoint{5.052576in}{9.565101in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{9.579575in}}%
\pgfpathlineto{\pgfqpoint{5.090458in}{9.597529in}}%
\pgfpathlineto{\pgfqpoint{5.111255in}{9.619953in}}%
\pgfpathlineto{\pgfqpoint{5.134282in}{9.648192in}}%
\pgfpathlineto{\pgfqpoint{5.158793in}{9.681936in}}%
\pgfpathlineto{\pgfqpoint{5.184048in}{9.720608in}}%
\pgfpathlineto{\pgfqpoint{5.210045in}{9.764611in}}%
\pgfpathlineto{\pgfqpoint{5.236785in}{9.814289in}}%
\pgfpathlineto{\pgfqpoint{5.265753in}{9.872978in}}%
\pgfpathlineto{\pgfqpoint{5.296950in}{9.941434in}}%
\pgfpathlineto{\pgfqpoint{5.331860in}{10.023657in}}%
\pgfpathlineto{\pgfqpoint{5.373456in}{10.127648in}}%
\pgfpathlineto{\pgfqpoint{5.433621in}{10.284844in}}%
\pgfpathlineto{\pgfqpoint{5.524982in}{10.523216in}}%
\pgfpathlineto{\pgfqpoint{5.570291in}{10.634819in}}%
\pgfpathlineto{\pgfqpoint{5.609659in}{10.725979in}}%
\pgfpathlineto{\pgfqpoint{5.646797in}{10.806414in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{10.878401in}}%
\pgfpathlineto{\pgfqpoint{5.718104in}{10.945372in}}%
\pgfpathlineto{\pgfqpoint{5.753757in}{11.007586in}}%
\pgfpathlineto{\pgfqpoint{5.789411in}{11.065344in}}%
\pgfpathlineto{\pgfqpoint{5.824321in}{11.117764in}}%
\pgfpathlineto{\pgfqpoint{5.859974in}{11.167278in}}%
\pgfpathlineto{\pgfqpoint{5.895628in}{11.212981in}}%
\pgfpathlineto{\pgfqpoint{5.932024in}{11.255979in}}%
\pgfpathlineto{\pgfqpoint{5.967677in}{11.294719in}}%
\pgfpathlineto{\pgfqpoint{6.003330in}{11.330251in}}%
\pgfpathlineto{\pgfqpoint{6.038983in}{11.362669in}}%
\pgfpathlineto{\pgfqpoint{6.074637in}{11.392081in}}%
\pgfpathlineto{\pgfqpoint{6.110290in}{11.418617in}}%
\pgfpathlineto{\pgfqpoint{6.145943in}{11.442419in}}%
\pgfpathlineto{\pgfqpoint{6.182339in}{11.464059in}}%
\pgfpathlineto{\pgfqpoint{6.219478in}{11.483558in}}%
\pgfpathlineto{\pgfqpoint{6.258103in}{11.501291in}}%
\pgfpathlineto{\pgfqpoint{6.298212in}{11.517209in}}%
\pgfpathlineto{\pgfqpoint{6.339808in}{11.531301in}}%
\pgfpathlineto{\pgfqpoint{6.383632in}{11.543799in}}%
\pgfpathlineto{\pgfqpoint{6.430427in}{11.554832in}}%
\pgfpathlineto{\pgfqpoint{6.481678in}{11.564579in}}%
\pgfpathlineto{\pgfqpoint{6.537387in}{11.572877in}}%
\pgfpathlineto{\pgfqpoint{6.599780in}{11.579888in}}%
\pgfpathlineto{\pgfqpoint{6.650289in}{11.583635in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583635in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{11.596274in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{11.593871in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{11.590398in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{11.585874in}}%
\pgfpathlineto{\pgfqpoint{4.502921in}{11.580222in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{11.573560in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{11.565627in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{11.556108in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{11.544155in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{11.529325in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{11.511232in}}%
\pgfpathlineto{\pgfqpoint{4.574228in}{11.487138in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{11.458120in}}%
\pgfpathlineto{\pgfqpoint{4.589084in}{11.420204in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{11.361536in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{11.282960in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{11.214599in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{11.144496in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{11.044112in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{10.883289in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{10.546899in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{10.435916in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{10.352170in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{10.291068in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{10.247519in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{10.217124in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{10.196394in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{10.181533in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{10.172414in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{10.167301in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{10.164739in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{10.164399in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{10.166267in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{10.170631in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{10.178328in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{10.191512in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{10.213789in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{10.258041in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{10.271321in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{10.279499in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{10.283988in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{10.285710in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{10.285085in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{10.282253in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{10.276595in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{10.268271in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{10.255309in}}%
\pgfpathlineto{\pgfqpoint{4.969385in}{10.236553in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{10.211118in}}%
\pgfpathlineto{\pgfqpoint{4.999839in}{10.173612in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{10.094990in}}%
\pgfpathlineto{\pgfqpoint{5.060004in}{10.031558in}}%
\pgfpathlineto{\pgfqpoint{5.080802in}{9.988909in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{9.951219in}}%
\pgfpathlineto{\pgfqpoint{5.126111in}{9.911593in}}%
\pgfpathlineto{\pgfqpoint{5.174391in}{9.839093in}}%
\pgfpathlineto{\pgfqpoint{5.268724in}{9.699559in}}%
\pgfpathlineto{\pgfqpoint{5.302149in}{9.655345in}}%
\pgfpathlineto{\pgfqpoint{5.339288in}{9.610010in}}%
\pgfpathlineto{\pgfqpoint{5.389054in}{9.552971in}}%
\pgfpathlineto{\pgfqpoint{5.457389in}{9.478142in}}%
\pgfpathlineto{\pgfqpoint{5.611144in}{9.314458in}}%
\pgfpathlineto{\pgfqpoint{5.705477in}{9.215772in}}%
\pgfpathlineto{\pgfqpoint{5.758214in}{9.163736in}}%
\pgfpathlineto{\pgfqpoint{5.803523in}{9.122138in}}%
\pgfpathlineto{\pgfqpoint{5.847347in}{9.084864in}}%
\pgfpathlineto{\pgfqpoint{5.888943in}{9.052422in}}%
\pgfpathlineto{\pgfqpoint{5.927567in}{9.025024in}}%
\pgfpathlineto{\pgfqpoint{5.966934in}{8.999847in}}%
\pgfpathlineto{\pgfqpoint{6.004816in}{8.978210in}}%
\pgfpathlineto{\pgfqpoint{6.043440in}{8.958637in}}%
\pgfpathlineto{\pgfqpoint{6.083550in}{8.940769in}}%
\pgfpathlineto{\pgfqpoint{6.125146in}{8.924639in}}%
\pgfpathlineto{\pgfqpoint{6.169712in}{8.909763in}}%
\pgfpathlineto{\pgfqpoint{6.216507in}{8.896516in}}%
\pgfpathlineto{\pgfqpoint{6.267759in}{8.884385in}}%
\pgfpathlineto{\pgfqpoint{6.321981in}{8.873880in}}%
\pgfpathlineto{\pgfqpoint{6.381403in}{8.864672in}}%
\pgfpathlineto{\pgfqpoint{6.447511in}{8.856698in}}%
\pgfpathlineto{\pgfqpoint{6.522531in}{8.849930in}}%
\pgfpathlineto{\pgfqpoint{6.574525in}{8.847040in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847040in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.081024in}{11.596290in}}%
\pgfpathlineto{\pgfqpoint{4.138218in}{11.593938in}}%
\pgfpathlineto{\pgfqpoint{4.172386in}{11.590457in}}%
\pgfpathlineto{\pgfqpoint{4.196155in}{11.585944in}}%
\pgfpathlineto{\pgfqpoint{4.214724in}{11.580234in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{11.573476in}}%
\pgfpathlineto{\pgfqpoint{4.242207in}{11.565433in}}%
\pgfpathlineto{\pgfqpoint{4.253348in}{11.555819in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{11.543878in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{11.529289in}}%
\pgfpathlineto{\pgfqpoint{4.282317in}{11.511813in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{11.489253in}}%
\pgfpathlineto{\pgfqpoint{4.300143in}{11.460050in}}%
\pgfpathlineto{\pgfqpoint{4.309057in}{11.422255in}}%
\pgfpathlineto{\pgfqpoint{4.317970in}{11.373549in}}%
\pgfpathlineto{\pgfqpoint{4.326883in}{11.311386in}}%
\pgfpathlineto{\pgfqpoint{4.335797in}{11.233362in}}%
\pgfpathlineto{\pgfqpoint{4.345453in}{11.129087in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{10.983619in}}%
\pgfpathlineto{\pgfqpoint{4.372193in}{10.746510in}}%
\pgfpathlineto{\pgfqpoint{4.398933in}{10.338299in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{10.179915in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{10.065403in}}%
\pgfpathlineto{\pgfqpoint{4.433100in}{9.979213in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{9.911046in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{9.861896in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{9.827071in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{9.801110in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{9.784181in}}%
\pgfpathlineto{\pgfqpoint{4.486580in}{9.773875in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{9.768348in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{9.766170in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{9.766383in}}%
\pgfpathlineto{\pgfqpoint{4.511092in}{9.768836in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{9.774125in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{9.782998in}}%
\pgfpathlineto{\pgfqpoint{4.533375in}{9.796294in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{9.815019in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{9.840507in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{9.874583in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{9.916375in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{9.970511in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{10.063998in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{10.068811in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{10.068664in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{10.065537in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{10.053659in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{10.023651in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{10.000582in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{9.965342in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{9.912114in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{9.845237in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{9.784255in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{9.752085in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{9.730211in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{9.714098in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{9.702182in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{9.693808in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{9.687977in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{9.684190in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{9.682359in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{9.682676in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{9.685336in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{9.690443in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{9.697674in}}%
\pgfpathlineto{\pgfqpoint{4.955272in}{9.707014in}}%
\pgfpathlineto{\pgfqpoint{4.971613in}{9.718456in}}%
\pgfpathlineto{\pgfqpoint{4.987955in}{9.732598in}}%
\pgfpathlineto{\pgfqpoint{5.005038in}{9.750427in}}%
\pgfpathlineto{\pgfqpoint{5.022865in}{9.772372in}}%
\pgfpathlineto{\pgfqpoint{5.042177in}{9.799874in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{9.833557in}}%
\pgfpathlineto{\pgfqpoint{5.086001in}{9.875331in}}%
\pgfpathlineto{\pgfqpoint{5.111255in}{9.925980in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{9.986269in}}%
\pgfpathlineto{\pgfqpoint{5.167706in}{10.055243in}}%
\pgfpathlineto{\pgfqpoint{5.198903in}{10.135341in}}%
\pgfpathlineto{\pgfqpoint{5.234556in}{10.233235in}}%
\pgfpathlineto{\pgfqpoint{5.280609in}{10.366714in}}%
\pgfpathlineto{\pgfqpoint{5.402424in}{10.723237in}}%
\pgfpathlineto{\pgfqpoint{5.440305in}{10.825152in}}%
\pgfpathlineto{\pgfqpoint{5.473730in}{10.908828in}}%
\pgfpathlineto{\pgfqpoint{5.504927in}{10.980972in}}%
\pgfpathlineto{\pgfqpoint{5.533895in}{11.042522in}}%
\pgfpathlineto{\pgfqpoint{5.562121in}{11.097387in}}%
\pgfpathlineto{\pgfqpoint{5.589604in}{11.146059in}}%
\pgfpathlineto{\pgfqpoint{5.617086in}{11.190253in}}%
\pgfpathlineto{\pgfqpoint{5.644569in}{11.230252in}}%
\pgfpathlineto{\pgfqpoint{5.672052in}{11.266387in}}%
\pgfpathlineto{\pgfqpoint{5.700277in}{11.299839in}}%
\pgfpathlineto{\pgfqpoint{5.729246in}{11.330704in}}%
\pgfpathlineto{\pgfqpoint{5.758957in}{11.359110in}}%
\pgfpathlineto{\pgfqpoint{5.789411in}{11.385195in}}%
\pgfpathlineto{\pgfqpoint{5.821350in}{11.409604in}}%
\pgfpathlineto{\pgfqpoint{5.854775in}{11.432277in}}%
\pgfpathlineto{\pgfqpoint{5.889685in}{11.453210in}}%
\pgfpathlineto{\pgfqpoint{5.926081in}{11.472426in}}%
\pgfpathlineto{\pgfqpoint{5.964706in}{11.490285in}}%
\pgfpathlineto{\pgfqpoint{6.005558in}{11.506680in}}%
\pgfpathlineto{\pgfqpoint{6.048640in}{11.521522in}}%
\pgfpathlineto{\pgfqpoint{6.093949in}{11.534760in}}%
\pgfpathlineto{\pgfqpoint{6.142229in}{11.546554in}}%
\pgfpathlineto{\pgfqpoint{6.194967in}{11.557114in}}%
\pgfpathlineto{\pgfqpoint{6.252160in}{11.566277in}}%
\pgfpathlineto{\pgfqpoint{6.316039in}{11.574226in}}%
\pgfpathlineto{\pgfqpoint{6.388831in}{11.580979in}}%
\pgfpathlineto{\pgfqpoint{6.435626in}{11.583598in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583598in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{3.970351in}{11.596284in}}%
\pgfpathlineto{\pgfqpoint{4.024573in}{11.593890in}}%
\pgfpathlineto{\pgfqpoint{4.056513in}{11.590420in}}%
\pgfpathlineto{\pgfqpoint{4.079539in}{11.585762in}}%
\pgfpathlineto{\pgfqpoint{4.096623in}{11.580182in}}%
\pgfpathlineto{\pgfqpoint{4.110735in}{11.573401in}}%
\pgfpathlineto{\pgfqpoint{4.123363in}{11.564831in}}%
\pgfpathlineto{\pgfqpoint{4.134504in}{11.554420in}}%
\pgfpathlineto{\pgfqpoint{4.144160in}{11.542365in}}%
\pgfpathlineto{\pgfqpoint{4.153074in}{11.527835in}}%
\pgfpathlineto{\pgfqpoint{4.161987in}{11.508939in}}%
\pgfpathlineto{\pgfqpoint{4.170900in}{11.484248in}}%
\pgfpathlineto{\pgfqpoint{4.179071in}{11.454939in}}%
\pgfpathlineto{\pgfqpoint{4.187241in}{11.417395in}}%
\pgfpathlineto{\pgfqpoint{4.195412in}{11.369482in}}%
\pgfpathlineto{\pgfqpoint{4.204325in}{11.302637in}}%
\pgfpathlineto{\pgfqpoint{4.213239in}{11.217798in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{11.103489in}}%
\pgfpathlineto{\pgfqpoint{4.234036in}{10.943710in}}%
\pgfpathlineto{\pgfqpoint{4.251120in}{10.661183in}}%
\pgfpathlineto{\pgfqpoint{4.271175in}{10.337756in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{10.169306in}}%
\pgfpathlineto{\pgfqpoint{4.294944in}{10.049470in}}%
\pgfpathlineto{\pgfqpoint{4.305343in}{9.961006in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{9.896902in}}%
\pgfpathlineto{\pgfqpoint{4.323912in}{9.851149in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{9.816539in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{9.793306in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{9.778354in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{9.769354in}}%
\pgfpathlineto{\pgfqpoint{4.361051in}{9.764546in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{9.762469in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{9.762886in}}%
\pgfpathlineto{\pgfqpoint{4.378878in}{9.765585in}}%
\pgfpathlineto{\pgfqpoint{4.385563in}{9.771105in}}%
\pgfpathlineto{\pgfqpoint{4.393733in}{9.781078in}}%
\pgfpathlineto{\pgfqpoint{4.403389in}{9.796919in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{9.819915in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{9.853145in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{9.898205in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{9.961314in}}%
\pgfpathlineto{\pgfqpoint{4.486580in}{10.047111in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{10.140992in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{10.219775in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{10.295420in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{10.375327in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{10.469373in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{10.602214in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{10.687932in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{10.704826in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{10.707894in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.705950in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{10.696338in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{10.665466in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{10.549890in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{10.497377in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{10.454480in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{10.422213in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{10.397892in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{10.379862in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{10.366924in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{10.358772in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{10.353610in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{10.350941in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{10.350362in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{10.351930in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{10.356256in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{10.363858in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{10.375668in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{10.390099in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{10.406820in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{10.426119in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{10.448087in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{10.475252in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{10.508249in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{10.551067in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{10.604977in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{10.674966in}}%
\pgfpathlineto{\pgfqpoint{4.954530in}{10.775491in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{11.107334in}}%
\pgfpathlineto{\pgfqpoint{5.088972in}{11.185395in}}%
\pgfpathlineto{\pgfqpoint{5.113484in}{11.246966in}}%
\pgfpathlineto{\pgfqpoint{5.136510in}{11.299023in}}%
\pgfpathlineto{\pgfqpoint{5.158793in}{11.343953in}}%
\pgfpathlineto{\pgfqpoint{5.180334in}{11.382393in}}%
\pgfpathlineto{\pgfqpoint{5.201131in}{11.415052in}}%
\pgfpathlineto{\pgfqpoint{5.221929in}{11.443590in}}%
\pgfpathlineto{\pgfqpoint{5.242727in}{11.468321in}}%
\pgfpathlineto{\pgfqpoint{5.263525in}{11.489583in}}%
\pgfpathlineto{\pgfqpoint{5.284322in}{11.507730in}}%
\pgfpathlineto{\pgfqpoint{5.305863in}{11.523615in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{11.537330in}}%
\pgfpathlineto{\pgfqpoint{5.351915in}{11.549351in}}%
\pgfpathlineto{\pgfqpoint{5.377169in}{11.559643in}}%
\pgfpathlineto{\pgfqpoint{5.404652in}{11.568463in}}%
\pgfpathlineto{\pgfqpoint{5.435849in}{11.576089in}}%
\pgfpathlineto{\pgfqpoint{5.471502in}{11.582437in}}%
\pgfpathlineto{\pgfqpoint{5.487100in}{11.583659in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583659in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.479895in}{11.596281in}}%
\pgfpathlineto{\pgfqpoint{4.540060in}{11.593891in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{11.590353in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{11.585815in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{11.580084in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{11.572786in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{11.564341in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{11.554739in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{11.542829in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{11.528249in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{11.510702in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{11.490031in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{11.463869in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{11.430825in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{11.389345in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{11.333088in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{11.263538in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{11.166182in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{11.028501in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{10.591947in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{10.494915in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{10.421529in}}%
\pgfpathlineto{\pgfqpoint{4.847570in}{10.367500in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{10.328503in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{10.300858in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{10.280167in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{10.266485in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{10.257857in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{10.252399in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{10.249713in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{10.249440in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{10.251539in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{10.256245in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{10.264313in}}%
\pgfpathlineto{\pgfqpoint{4.953787in}{10.277695in}}%
\pgfpathlineto{\pgfqpoint{4.974585in}{10.302229in}}%
\pgfpathlineto{\pgfqpoint{5.001325in}{10.333248in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{10.346225in}}%
\pgfpathlineto{\pgfqpoint{5.026579in}{10.353587in}}%
\pgfpathlineto{\pgfqpoint{5.036235in}{10.357372in}}%
\pgfpathlineto{\pgfqpoint{5.045148in}{10.358394in}}%
\pgfpathlineto{\pgfqpoint{5.053319in}{10.357026in}}%
\pgfpathlineto{\pgfqpoint{5.061489in}{10.353295in}}%
\pgfpathlineto{\pgfqpoint{5.069660in}{10.347093in}}%
\pgfpathlineto{\pgfqpoint{5.078573in}{10.337403in}}%
\pgfpathlineto{\pgfqpoint{5.088229in}{10.323422in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{10.304361in}}%
\pgfpathlineto{\pgfqpoint{5.110513in}{10.277716in}}%
\pgfpathlineto{\pgfqpoint{5.123883in}{10.242092in}}%
\pgfpathlineto{\pgfqpoint{5.140224in}{10.191741in}}%
\pgfpathlineto{\pgfqpoint{5.161764in}{10.117293in}}%
\pgfpathlineto{\pgfqpoint{5.248669in}{9.808208in}}%
\pgfpathlineto{\pgfqpoint{5.289522in}{9.677838in}}%
\pgfpathlineto{\pgfqpoint{5.382369in}{9.390313in}}%
\pgfpathlineto{\pgfqpoint{5.412080in}{9.305924in}}%
\pgfpathlineto{\pgfqpoint{5.438077in}{9.238598in}}%
\pgfpathlineto{\pgfqpoint{5.462589in}{9.181256in}}%
\pgfpathlineto{\pgfqpoint{5.486358in}{9.131240in}}%
\pgfpathlineto{\pgfqpoint{5.510126in}{9.086449in}}%
\pgfpathlineto{\pgfqpoint{5.533153in}{9.047766in}}%
\pgfpathlineto{\pgfqpoint{5.555436in}{9.014540in}}%
\pgfpathlineto{\pgfqpoint{5.577719in}{8.985290in}}%
\pgfpathlineto{\pgfqpoint{5.599260in}{8.960617in}}%
\pgfpathlineto{\pgfqpoint{5.620800in}{8.939277in}}%
\pgfpathlineto{\pgfqpoint{5.642341in}{8.920980in}}%
\pgfpathlineto{\pgfqpoint{5.664624in}{8.904928in}}%
\pgfpathlineto{\pgfqpoint{5.687650in}{8.891054in}}%
\pgfpathlineto{\pgfqpoint{5.712162in}{8.878913in}}%
\pgfpathlineto{\pgfqpoint{5.738159in}{8.868555in}}%
\pgfpathlineto{\pgfqpoint{5.766384in}{8.859753in}}%
\pgfpathlineto{\pgfqpoint{5.797581in}{8.852393in}}%
\pgfpathlineto{\pgfqpoint{5.829520in}{8.847013in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847013in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.199869in}{11.596274in}}%
\pgfpathlineto{\pgfqpoint{4.256320in}{11.593880in}}%
\pgfpathlineto{\pgfqpoint{4.289745in}{11.590377in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{11.585729in}}%
\pgfpathlineto{\pgfqpoint{4.331340in}{11.580096in}}%
\pgfpathlineto{\pgfqpoint{4.346196in}{11.573148in}}%
\pgfpathlineto{\pgfqpoint{4.358823in}{11.564810in}}%
\pgfpathlineto{\pgfqpoint{4.369964in}{11.554769in}}%
\pgfpathlineto{\pgfqpoint{4.380363in}{11.542214in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{11.526781in}}%
\pgfpathlineto{\pgfqpoint{4.398933in}{11.508189in}}%
\pgfpathlineto{\pgfqpoint{4.407846in}{11.484061in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{11.455604in}}%
\pgfpathlineto{\pgfqpoint{4.424187in}{11.419367in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{11.373370in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{11.309471in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{11.228529in}}%
\pgfpathlineto{\pgfqpoint{4.459840in}{11.119240in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{10.965058in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{10.723145in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{10.230610in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{10.049488in}}%
\pgfpathlineto{\pgfqpoint{4.540803in}{9.916793in}}%
\pgfpathlineto{\pgfqpoint{4.552687in}{9.808659in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{9.726697in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{9.661150in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{9.616664in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{9.588680in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{9.577053in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{9.573227in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{9.573266in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{9.576124in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{9.586254in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{9.624844in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{9.688656in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{9.723564in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{9.744409in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{9.757561in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{9.765938in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{9.770497in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{9.772392in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{9.772020in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{9.769356in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{9.763883in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{9.755085in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{9.741588in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{9.721465in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{9.690053in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{9.598388in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{9.574481in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{9.556593in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{9.543001in}}%
\pgfpathlineto{\pgfqpoint{4.927047in}{9.532415in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{9.523974in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{9.516840in}}%
\pgfpathlineto{\pgfqpoint{4.980527in}{9.510373in}}%
\pgfpathlineto{\pgfqpoint{5.010238in}{9.503893in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{9.499230in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{9.497820in}}%
\pgfpathlineto{\pgfqpoint{5.086001in}{9.498742in}}%
\pgfpathlineto{\pgfqpoint{5.106056in}{9.501793in}}%
\pgfpathlineto{\pgfqpoint{5.126854in}{9.507197in}}%
\pgfpathlineto{\pgfqpoint{5.149137in}{9.515322in}}%
\pgfpathlineto{\pgfqpoint{5.173649in}{9.526727in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{9.541321in}}%
\pgfpathlineto{\pgfqpoint{5.227129in}{9.559314in}}%
\pgfpathlineto{\pgfqpoint{5.256097in}{9.580962in}}%
\pgfpathlineto{\pgfqpoint{5.286551in}{9.606592in}}%
\pgfpathlineto{\pgfqpoint{5.318490in}{9.636426in}}%
\pgfpathlineto{\pgfqpoint{5.355629in}{9.674307in}}%
\pgfpathlineto{\pgfqpoint{5.400196in}{9.723121in}}%
\pgfpathlineto{\pgfqpoint{5.471502in}{9.805073in}}%
\pgfpathlineto{\pgfqpoint{5.548008in}{9.892056in}}%
\pgfpathlineto{\pgfqpoint{5.592575in}{9.939344in}}%
\pgfpathlineto{\pgfqpoint{5.633427in}{9.979468in}}%
\pgfpathlineto{\pgfqpoint{5.672052in}{10.014288in}}%
\pgfpathlineto{\pgfqpoint{5.710676in}{10.046132in}}%
\pgfpathlineto{\pgfqpoint{5.752272in}{10.077511in}}%
\pgfpathlineto{\pgfqpoint{5.799067in}{10.110021in}}%
\pgfpathlineto{\pgfqpoint{5.845119in}{10.139362in}}%
\pgfpathlineto{\pgfqpoint{5.897113in}{10.170031in}}%
\pgfpathlineto{\pgfqpoint{6.012986in}{10.234833in}}%
\pgfpathlineto{\pgfqpoint{6.119203in}{10.295470in}}%
\pgfpathlineto{\pgfqpoint{6.223935in}{10.358119in}}%
\pgfpathlineto{\pgfqpoint{6.322724in}{10.419685in}}%
\pgfpathlineto{\pgfqpoint{6.422999in}{10.485104in}}%
\pgfpathlineto{\pgfqpoint{6.529216in}{10.557105in}}%
\pgfpathlineto{\pgfqpoint{6.616864in}{10.618954in}}%
\pgfpathlineto{\pgfqpoint{6.717881in}{10.692625in}}%
\pgfpathlineto{\pgfqpoint{6.864208in}{10.802058in}}%
\pgfpathlineto{\pgfqpoint{7.285363in}{11.120599in}}%
\pgfpathlineto{\pgfqpoint{7.378210in}{11.186980in}}%
\pgfpathlineto{\pgfqpoint{7.451745in}{11.237059in}}%
\pgfpathlineto{\pgfqpoint{7.520823in}{11.281492in}}%
\pgfpathlineto{\pgfqpoint{7.585444in}{11.320410in}}%
\pgfpathlineto{\pgfqpoint{7.647095in}{11.354955in}}%
\pgfpathlineto{\pgfqpoint{7.705774in}{11.385296in}}%
\pgfpathlineto{\pgfqpoint{7.762968in}{11.412372in}}%
\pgfpathlineto{\pgfqpoint{7.820162in}{11.436918in}}%
\pgfpathlineto{\pgfqpoint{7.876613in}{11.458750in}}%
\pgfpathlineto{\pgfqpoint{7.933807in}{11.478465in}}%
\pgfpathlineto{\pgfqpoint{7.991743in}{11.496069in}}%
\pgfpathlineto{\pgfqpoint{8.050422in}{11.511604in}}%
\pgfpathlineto{\pgfqpoint{8.112816in}{11.525825in}}%
\pgfpathlineto{\pgfqpoint{8.178923in}{11.538577in}}%
\pgfpathlineto{\pgfqpoint{8.248744in}{11.549764in}}%
\pgfpathlineto{\pgfqpoint{8.325250in}{11.559735in}}%
\pgfpathlineto{\pgfqpoint{8.409184in}{11.568394in}}%
\pgfpathlineto{\pgfqpoint{8.504259in}{11.575910in}}%
\pgfpathlineto{\pgfqpoint{8.613447in}{11.582237in}}%
\pgfpathlineto{\pgfqpoint{8.663956in}{11.583604in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583604in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.086967in}{11.596290in}}%
\pgfpathlineto{\pgfqpoint{4.142675in}{11.593919in}}%
\pgfpathlineto{\pgfqpoint{4.176100in}{11.590383in}}%
\pgfpathlineto{\pgfqpoint{4.199126in}{11.585845in}}%
\pgfpathlineto{\pgfqpoint{4.216952in}{11.580180in}}%
\pgfpathlineto{\pgfqpoint{4.231808in}{11.573179in}}%
\pgfpathlineto{\pgfqpoint{4.244435in}{11.564770in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{11.554631in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{11.542966in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{11.527649in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{11.509158in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{11.485103in}}%
\pgfpathlineto{\pgfqpoint{4.300886in}{11.456666in}}%
\pgfpathlineto{\pgfqpoint{4.309057in}{11.420384in}}%
\pgfpathlineto{\pgfqpoint{4.317227in}{11.374257in}}%
\pgfpathlineto{\pgfqpoint{4.326141in}{11.310127in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{11.228944in}}%
\pgfpathlineto{\pgfqpoint{4.344710in}{11.119622in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{10.966284in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{10.716397in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{10.324931in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{10.159334in}}%
\pgfpathlineto{\pgfqpoint{4.419730in}{10.040671in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{9.952243in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{9.887422in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{9.837103in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{9.801806in}}%
\pgfpathlineto{\pgfqpoint{4.466525in}{9.777651in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{9.761698in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{9.750853in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{9.745040in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{9.742742in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{9.742941in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{9.745469in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{9.750927in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{9.760060in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{9.773689in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{9.794565in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{9.822992in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{9.858149in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{9.904207in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{9.959957in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{10.076509in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{10.079119in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{10.078498in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{10.074397in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{10.057541in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{10.024889in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{9.997879in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{9.963178in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{9.798629in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{9.768902in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{9.747803in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{9.732254in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{9.720791in}}%
\pgfpathlineto{\pgfqpoint{4.813402in}{9.712858in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{9.707567in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{9.704656in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{9.703819in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{9.705183in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{9.708846in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{9.714922in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{9.723688in}}%
\pgfpathlineto{\pgfqpoint{4.932989in}{9.735069in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{9.748638in}}%
\pgfpathlineto{\pgfqpoint{4.965671in}{9.765076in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{9.785537in}}%
\pgfpathlineto{\pgfqpoint{5.000582in}{9.810577in}}%
\pgfpathlineto{\pgfqpoint{5.019151in}{9.840650in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{9.877532in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{9.921939in}}%
\pgfpathlineto{\pgfqpoint{5.084516in}{9.976244in}}%
\pgfpathlineto{\pgfqpoint{5.110513in}{10.041363in}}%
\pgfpathlineto{\pgfqpoint{5.139481in}{10.120153in}}%
\pgfpathlineto{\pgfqpoint{5.171420in}{10.213704in}}%
\pgfpathlineto{\pgfqpoint{5.208559in}{10.329773in}}%
\pgfpathlineto{\pgfqpoint{5.260554in}{10.500438in}}%
\pgfpathlineto{\pgfqpoint{5.337802in}{10.753520in}}%
\pgfpathlineto{\pgfqpoint{5.375684in}{10.869653in}}%
\pgfpathlineto{\pgfqpoint{5.407623in}{10.960662in}}%
\pgfpathlineto{\pgfqpoint{5.436592in}{11.036789in}}%
\pgfpathlineto{\pgfqpoint{5.464074in}{11.102942in}}%
\pgfpathlineto{\pgfqpoint{5.490072in}{11.159937in}}%
\pgfpathlineto{\pgfqpoint{5.515326in}{11.210136in}}%
\pgfpathlineto{\pgfqpoint{5.540580in}{11.255382in}}%
\pgfpathlineto{\pgfqpoint{5.565092in}{11.294787in}}%
\pgfpathlineto{\pgfqpoint{5.589604in}{11.330031in}}%
\pgfpathlineto{\pgfqpoint{5.614115in}{11.361430in}}%
\pgfpathlineto{\pgfqpoint{5.638627in}{11.389325in}}%
\pgfpathlineto{\pgfqpoint{5.663881in}{11.414759in}}%
\pgfpathlineto{\pgfqpoint{5.689878in}{11.437814in}}%
\pgfpathlineto{\pgfqpoint{5.716618in}{11.458600in}}%
\pgfpathlineto{\pgfqpoint{5.744844in}{11.477715in}}%
\pgfpathlineto{\pgfqpoint{5.774555in}{11.495109in}}%
\pgfpathlineto{\pgfqpoint{5.805752in}{11.510777in}}%
\pgfpathlineto{\pgfqpoint{5.839177in}{11.525024in}}%
\pgfpathlineto{\pgfqpoint{5.874830in}{11.537778in}}%
\pgfpathlineto{\pgfqpoint{5.913454in}{11.549209in}}%
\pgfpathlineto{\pgfqpoint{5.955792in}{11.559396in}}%
\pgfpathlineto{\pgfqpoint{6.002587in}{11.568330in}}%
\pgfpathlineto{\pgfqpoint{6.054582in}{11.575961in}}%
\pgfpathlineto{\pgfqpoint{6.114004in}{11.582391in}}%
\pgfpathlineto{\pgfqpoint{6.139258in}{11.583597in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583597in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{3.991891in}{11.596275in}}%
\pgfpathlineto{\pgfqpoint{4.046857in}{11.593889in}}%
\pgfpathlineto{\pgfqpoint{4.079539in}{11.590395in}}%
\pgfpathlineto{\pgfqpoint{4.102565in}{11.585823in}}%
\pgfpathlineto{\pgfqpoint{4.120391in}{11.580097in}}%
\pgfpathlineto{\pgfqpoint{4.135247in}{11.572993in}}%
\pgfpathlineto{\pgfqpoint{4.147874in}{11.564431in}}%
\pgfpathlineto{\pgfqpoint{4.159016in}{11.554082in}}%
\pgfpathlineto{\pgfqpoint{4.168672in}{11.542157in}}%
\pgfpathlineto{\pgfqpoint{4.178328in}{11.526485in}}%
\pgfpathlineto{\pgfqpoint{4.187241in}{11.507564in}}%
\pgfpathlineto{\pgfqpoint{4.196155in}{11.482955in}}%
\pgfpathlineto{\pgfqpoint{4.204325in}{11.453886in}}%
\pgfpathlineto{\pgfqpoint{4.212496in}{11.416831in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{11.369779in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{11.304473in}}%
\pgfpathlineto{\pgfqpoint{4.238493in}{11.221993in}}%
\pgfpathlineto{\pgfqpoint{4.248149in}{11.111297in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{10.956838in}}%
\pgfpathlineto{\pgfqpoint{4.275632in}{10.694999in}}%
\pgfpathlineto{\pgfqpoint{4.297915in}{10.342977in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{10.178184in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{10.060318in}}%
\pgfpathlineto{\pgfqpoint{4.332083in}{9.972859in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{9.909177in}}%
\pgfpathlineto{\pgfqpoint{4.351395in}{9.860221in}}%
\pgfpathlineto{\pgfqpoint{4.360308in}{9.826339in}}%
\pgfpathlineto{\pgfqpoint{4.368479in}{9.803551in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{9.788855in}}%
\pgfpathlineto{\pgfqpoint{4.382592in}{9.779987in}}%
\pgfpathlineto{\pgfqpoint{4.388534in}{9.775227in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{9.773141in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{9.773505in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{9.776111in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{9.781500in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{9.791299in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{9.805609in}}%
\pgfpathlineto{\pgfqpoint{4.440528in}{9.826529in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{9.857305in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{9.899919in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{9.956035in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{10.027265in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{10.103906in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{10.180762in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{10.257874in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{10.343481in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{10.448663in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{10.576893in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{10.590992in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{10.592334in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.590553in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{10.581466in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{10.552129in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{10.434439in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{10.377935in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{10.330583in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{10.290768in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{10.259712in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{10.235680in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{10.218610in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{10.205878in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{10.196834in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{10.190868in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{10.187428in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{10.185927in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{10.186609in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{10.189743in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{10.195463in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{10.203532in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{10.213292in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{10.225199in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{10.240102in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{10.258299in}}%
\pgfpathlineto{\pgfqpoint{4.865396in}{10.281189in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{10.309387in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{10.345040in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{10.389017in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{10.445962in}}%
\pgfpathlineto{\pgfqpoint{4.963443in}{10.519335in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{10.614922in}}%
\pgfpathlineto{\pgfqpoint{5.038463in}{10.763039in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{10.977214in}}%
\pgfpathlineto{\pgfqpoint{5.135024in}{11.075029in}}%
\pgfpathlineto{\pgfqpoint{5.162507in}{11.152272in}}%
\pgfpathlineto{\pgfqpoint{5.187761in}{11.216825in}}%
\pgfpathlineto{\pgfqpoint{5.211530in}{11.271636in}}%
\pgfpathlineto{\pgfqpoint{5.234556in}{11.319150in}}%
\pgfpathlineto{\pgfqpoint{5.256840in}{11.359979in}}%
\pgfpathlineto{\pgfqpoint{5.278380in}{11.394818in}}%
\pgfpathlineto{\pgfqpoint{5.299178in}{11.424378in}}%
\pgfpathlineto{\pgfqpoint{5.319976in}{11.450215in}}%
\pgfpathlineto{\pgfqpoint{5.340773in}{11.472648in}}%
\pgfpathlineto{\pgfqpoint{5.362314in}{11.492639in}}%
\pgfpathlineto{\pgfqpoint{5.384597in}{11.510227in}}%
\pgfpathlineto{\pgfqpoint{5.407623in}{11.525512in}}%
\pgfpathlineto{\pgfqpoint{5.431392in}{11.538638in}}%
\pgfpathlineto{\pgfqpoint{5.456647in}{11.550082in}}%
\pgfpathlineto{\pgfqpoint{5.484129in}{11.560101in}}%
\pgfpathlineto{\pgfqpoint{5.514583in}{11.568802in}}%
\pgfpathlineto{\pgfqpoint{5.548751in}{11.576206in}}%
\pgfpathlineto{\pgfqpoint{5.588118in}{11.582408in}}%
\pgfpathlineto{\pgfqpoint{5.605945in}{11.583674in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583674in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.181299in}{11.596288in}}%
\pgfpathlineto{\pgfqpoint{4.237750in}{11.593920in}}%
\pgfpathlineto{\pgfqpoint{4.271175in}{11.590455in}}%
\pgfpathlineto{\pgfqpoint{4.294944in}{11.585860in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{11.580292in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{11.573428in}}%
\pgfpathlineto{\pgfqpoint{4.340253in}{11.565197in}}%
\pgfpathlineto{\pgfqpoint{4.351395in}{11.555291in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{11.542909in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{11.527697in}}%
\pgfpathlineto{\pgfqpoint{4.380363in}{11.509383in}}%
\pgfpathlineto{\pgfqpoint{4.389277in}{11.485633in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{11.457645in}}%
\pgfpathlineto{\pgfqpoint{4.405618in}{11.422041in}}%
\pgfpathlineto{\pgfqpoint{4.413788in}{11.376883in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{11.314188in}}%
\pgfpathlineto{\pgfqpoint{4.431615in}{11.234796in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{11.127583in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{10.976133in}}%
\pgfpathlineto{\pgfqpoint{4.466525in}{10.750582in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{10.242717in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{10.077057in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{9.949691in}}%
\pgfpathlineto{\pgfqpoint{4.533375in}{9.853488in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{9.776647in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{9.719680in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{9.674940in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{9.643220in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{9.623485in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{9.612464in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{9.607624in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{9.606717in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{9.607911in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{9.612090in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{9.623196in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{9.655604in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{9.696655in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{9.725133in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{9.742283in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{9.753428in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{9.760207in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{9.763541in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{9.764441in}}%
\pgfpathlineto{\pgfqpoint{4.733925in}{9.763198in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{9.759781in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{9.753611in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{9.744190in}}%
\pgfpathlineto{\pgfqpoint{4.771807in}{9.730127in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{9.709530in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{9.676445in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{9.598311in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{9.573833in}}%
\pgfpathlineto{\pgfqpoint{4.878024in}{9.555457in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{9.541548in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{9.531357in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{9.523320in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{9.517013in}}%
\pgfpathlineto{\pgfqpoint{4.953787in}{9.511988in}}%
\pgfpathlineto{\pgfqpoint{4.977556in}{9.507944in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{9.505177in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{9.504939in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{9.506961in}}%
\pgfpathlineto{\pgfqpoint{5.073374in}{9.510990in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{9.517295in}}%
\pgfpathlineto{\pgfqpoint{5.112741in}{9.526196in}}%
\pgfpathlineto{\pgfqpoint{5.134282in}{9.538189in}}%
\pgfpathlineto{\pgfqpoint{5.158050in}{9.554008in}}%
\pgfpathlineto{\pgfqpoint{5.183305in}{9.573498in}}%
\pgfpathlineto{\pgfqpoint{5.210045in}{9.596997in}}%
\pgfpathlineto{\pgfqpoint{5.237527in}{9.624152in}}%
\pgfpathlineto{\pgfqpoint{5.266496in}{9.655997in}}%
\pgfpathlineto{\pgfqpoint{5.296950in}{9.692892in}}%
\pgfpathlineto{\pgfqpoint{5.330375in}{9.737019in}}%
\pgfpathlineto{\pgfqpoint{5.368999in}{9.791882in}}%
\pgfpathlineto{\pgfqpoint{5.417279in}{9.864657in}}%
\pgfpathlineto{\pgfqpoint{5.508641in}{10.007547in}}%
\pgfpathlineto{\pgfqpoint{5.569549in}{10.100449in}}%
\pgfpathlineto{\pgfqpoint{5.615601in}{10.166700in}}%
\pgfpathlineto{\pgfqpoint{5.658682in}{10.224817in}}%
\pgfpathlineto{\pgfqpoint{5.701020in}{10.278212in}}%
\pgfpathlineto{\pgfqpoint{5.746329in}{10.331705in}}%
\pgfpathlineto{\pgfqpoint{5.797581in}{10.388734in}}%
\pgfpathlineto{\pgfqpoint{5.848090in}{10.441817in}}%
\pgfpathlineto{\pgfqpoint{5.912711in}{10.506453in}}%
\pgfpathlineto{\pgfqpoint{6.114747in}{10.703359in}}%
\pgfpathlineto{\pgfqpoint{6.311582in}{10.894151in}}%
\pgfpathlineto{\pgfqpoint{6.412600in}{10.988902in}}%
\pgfpathlineto{\pgfqpoint{6.492820in}{11.061140in}}%
\pgfpathlineto{\pgfqpoint{6.565612in}{11.123677in}}%
\pgfpathlineto{\pgfqpoint{6.631719in}{11.177599in}}%
\pgfpathlineto{\pgfqpoint{6.693370in}{11.225045in}}%
\pgfpathlineto{\pgfqpoint{6.751306in}{11.266870in}}%
\pgfpathlineto{\pgfqpoint{6.807014in}{11.304386in}}%
\pgfpathlineto{\pgfqpoint{6.862723in}{11.339228in}}%
\pgfpathlineto{\pgfqpoint{6.916945in}{11.370570in}}%
\pgfpathlineto{\pgfqpoint{6.970425in}{11.398918in}}%
\pgfpathlineto{\pgfqpoint{7.023905in}{11.424776in}}%
\pgfpathlineto{\pgfqpoint{7.077385in}{11.448175in}}%
\pgfpathlineto{\pgfqpoint{7.131608in}{11.469478in}}%
\pgfpathlineto{\pgfqpoint{7.186573in}{11.488693in}}%
\pgfpathlineto{\pgfqpoint{7.243024in}{11.506084in}}%
\pgfpathlineto{\pgfqpoint{7.301704in}{11.521808in}}%
\pgfpathlineto{\pgfqpoint{7.361869in}{11.535625in}}%
\pgfpathlineto{\pgfqpoint{7.425005in}{11.547850in}}%
\pgfpathlineto{\pgfqpoint{7.492597in}{11.558650in}}%
\pgfpathlineto{\pgfqpoint{7.565389in}{11.567993in}}%
\pgfpathlineto{\pgfqpoint{7.644866in}{11.575918in}}%
\pgfpathlineto{\pgfqpoint{7.734000in}{11.582522in}}%
\pgfpathlineto{\pgfqpoint{7.768910in}{11.583622in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583622in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.156788in}{11.596278in}}%
\pgfpathlineto{\pgfqpoint{4.213981in}{11.593893in}}%
\pgfpathlineto{\pgfqpoint{4.248149in}{11.590356in}}%
\pgfpathlineto{\pgfqpoint{4.271918in}{11.585763in}}%
\pgfpathlineto{\pgfqpoint{4.290487in}{11.579941in}}%
\pgfpathlineto{\pgfqpoint{4.305343in}{11.573027in}}%
\pgfpathlineto{\pgfqpoint{4.317970in}{11.564765in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{11.554851in}}%
\pgfpathlineto{\pgfqpoint{4.339511in}{11.542499in}}%
\pgfpathlineto{\pgfqpoint{4.349167in}{11.527369in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{11.509213in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{11.485749in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{11.455359in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{11.416028in}}%
\pgfpathlineto{\pgfqpoint{4.393733in}{11.365355in}}%
\pgfpathlineto{\pgfqpoint{4.402647in}{11.300720in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{11.219664in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{11.111457in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{10.960747in}}%
\pgfpathlineto{\pgfqpoint{4.447956in}{10.715632in}}%
\pgfpathlineto{\pgfqpoint{4.474696in}{10.294095in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{10.121307in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{9.996572in}}%
\pgfpathlineto{\pgfqpoint{4.511092in}{9.903033in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{9.833651in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{9.778987in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{9.739406in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{9.709057in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{9.688314in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{9.676002in}}%
\pgfpathlineto{\pgfqpoint{4.574228in}{9.668691in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{9.665231in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{9.664649in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{9.666494in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{9.670939in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{9.679293in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{9.714839in}}%
\pgfpathlineto{\pgfqpoint{4.647020in}{9.744805in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{9.762759in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{9.773589in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{9.780297in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{9.783605in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{9.784389in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{9.782864in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{9.778962in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{9.772045in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{9.761572in}}%
\pgfpathlineto{\pgfqpoint{4.755465in}{9.746084in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{9.723636in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{9.688202in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{9.612233in}}%
\pgfpathlineto{\pgfqpoint{4.846084in}{9.586981in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{9.568011in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{9.553647in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{9.543146in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{9.534922in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{9.528821in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{9.523996in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{9.520368in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{9.518083in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{9.518144in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{9.520298in}}%
\pgfpathlineto{\pgfqpoint{5.051091in}{9.524527in}}%
\pgfpathlineto{\pgfqpoint{5.069660in}{9.530897in}}%
\pgfpathlineto{\pgfqpoint{5.088972in}{9.539960in}}%
\pgfpathlineto{\pgfqpoint{5.109770in}{9.552307in}}%
\pgfpathlineto{\pgfqpoint{5.132796in}{9.568716in}}%
\pgfpathlineto{\pgfqpoint{5.158050in}{9.589582in}}%
\pgfpathlineto{\pgfqpoint{5.184790in}{9.614682in}}%
\pgfpathlineto{\pgfqpoint{5.211530in}{9.642828in}}%
\pgfpathlineto{\pgfqpoint{5.239756in}{9.675825in}}%
\pgfpathlineto{\pgfqpoint{5.269467in}{9.714091in}}%
\pgfpathlineto{\pgfqpoint{5.301406in}{9.758983in}}%
\pgfpathlineto{\pgfqpoint{5.337060in}{9.813045in}}%
\pgfpathlineto{\pgfqpoint{5.380141in}{9.882598in}}%
\pgfpathlineto{\pgfqpoint{5.442534in}{9.988068in}}%
\pgfpathlineto{\pgfqpoint{5.537609in}{10.148560in}}%
\pgfpathlineto{\pgfqpoint{5.583661in}{10.221627in}}%
\pgfpathlineto{\pgfqpoint{5.624514in}{10.282336in}}%
\pgfpathlineto{\pgfqpoint{5.663881in}{10.336855in}}%
\pgfpathlineto{\pgfqpoint{5.703248in}{10.387520in}}%
\pgfpathlineto{\pgfqpoint{5.744101in}{10.436443in}}%
\pgfpathlineto{\pgfqpoint{5.788668in}{10.486393in}}%
\pgfpathlineto{\pgfqpoint{5.834720in}{10.534741in}}%
\pgfpathlineto{\pgfqpoint{5.887457in}{10.586692in}}%
\pgfpathlineto{\pgfqpoint{5.960992in}{10.655261in}}%
\pgfpathlineto{\pgfqpoint{6.076122in}{10.758787in}}%
\pgfpathlineto{\pgfqpoint{6.199423in}{10.866566in}}%
\pgfpathlineto{\pgfqpoint{6.292270in}{10.944990in}}%
\pgfpathlineto{\pgfqpoint{6.383632in}{11.019383in}}%
\pgfpathlineto{\pgfqpoint{6.464594in}{11.082419in}}%
\pgfpathlineto{\pgfqpoint{6.537387in}{11.136345in}}%
\pgfpathlineto{\pgfqpoint{6.608693in}{11.186560in}}%
\pgfpathlineto{\pgfqpoint{6.674800in}{11.230497in}}%
\pgfpathlineto{\pgfqpoint{6.739422in}{11.270848in}}%
\pgfpathlineto{\pgfqpoint{6.801815in}{11.307189in}}%
\pgfpathlineto{\pgfqpoint{6.864951in}{11.341340in}}%
\pgfpathlineto{\pgfqpoint{6.925859in}{11.371836in}}%
\pgfpathlineto{\pgfqpoint{6.986766in}{11.399835in}}%
\pgfpathlineto{\pgfqpoint{7.047674in}{11.425411in}}%
\pgfpathlineto{\pgfqpoint{7.109325in}{11.448852in}}%
\pgfpathlineto{\pgfqpoint{7.170975in}{11.469919in}}%
\pgfpathlineto{\pgfqpoint{7.234854in}{11.489379in}}%
\pgfpathlineto{\pgfqpoint{7.299475in}{11.506740in}}%
\pgfpathlineto{\pgfqpoint{7.365582in}{11.522219in}}%
\pgfpathlineto{\pgfqpoint{7.434661in}{11.536100in}}%
\pgfpathlineto{\pgfqpoint{7.507453in}{11.548419in}}%
\pgfpathlineto{\pgfqpoint{7.583959in}{11.559092in}}%
\pgfpathlineto{\pgfqpoint{7.666407in}{11.568334in}}%
\pgfpathlineto{\pgfqpoint{7.757026in}{11.576209in}}%
\pgfpathlineto{\pgfqpoint{7.858786in}{11.582739in}}%
\pgfpathlineto{\pgfqpoint{7.895182in}{11.583618in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583618in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.278603in}{11.596284in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{11.593906in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{11.590368in}}%
\pgfpathlineto{\pgfqpoint{4.390762in}{11.585831in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{11.580167in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{11.573137in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{11.564643in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{11.554336in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{11.542404in}}%
\pgfpathlineto{\pgfqpoint{4.465783in}{11.528015in}}%
\pgfpathlineto{\pgfqpoint{4.474696in}{11.509283in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{11.487068in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{11.458541in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{11.421861in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{11.374763in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{11.314588in}}%
\pgfpathlineto{\pgfqpoint{4.524462in}{11.230653in}}%
\pgfpathlineto{\pgfqpoint{4.533375in}{11.124270in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{10.981195in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{10.781095in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{10.455711in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{9.976918in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{9.850179in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{9.808071in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{9.790144in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{9.780145in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{9.769223in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{9.760422in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{9.756037in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{9.754652in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{9.755711in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{9.759040in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{9.765892in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{9.776408in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{9.793203in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{9.818762in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{9.865950in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{9.921203in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{9.946341in}}%
\pgfpathlineto{\pgfqpoint{4.777749in}{9.962529in}}%
\pgfpathlineto{\pgfqpoint{4.788148in}{9.973237in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{9.979571in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{9.982936in}}%
\pgfpathlineto{\pgfqpoint{4.813402in}{9.983904in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{9.982461in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{9.978643in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{9.971868in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{9.961650in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{9.946526in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{9.924459in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{9.890379in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{9.779199in}}%
\pgfpathlineto{\pgfqpoint{4.964186in}{9.752096in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{9.731307in}}%
\pgfpathlineto{\pgfqpoint{4.995382in}{9.714074in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{9.698589in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{9.683609in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{9.665609in}}%
\pgfpathlineto{\pgfqpoint{5.112741in}{9.635472in}}%
\pgfpathlineto{\pgfqpoint{5.143195in}{9.620049in}}%
\pgfpathlineto{\pgfqpoint{5.167706in}{9.610101in}}%
\pgfpathlineto{\pgfqpoint{5.190733in}{9.603197in}}%
\pgfpathlineto{\pgfqpoint{5.213759in}{9.598605in}}%
\pgfpathlineto{\pgfqpoint{5.239756in}{9.595751in}}%
\pgfpathlineto{\pgfqpoint{5.268724in}{9.594836in}}%
\pgfpathlineto{\pgfqpoint{5.301406in}{9.596070in}}%
\pgfpathlineto{\pgfqpoint{5.337060in}{9.599686in}}%
\pgfpathlineto{\pgfqpoint{5.378655in}{9.606214in}}%
\pgfpathlineto{\pgfqpoint{5.444762in}{9.619248in}}%
\pgfpathlineto{\pgfqpoint{5.514583in}{9.632316in}}%
\pgfpathlineto{\pgfqpoint{5.556179in}{9.637863in}}%
\pgfpathlineto{\pgfqpoint{5.592575in}{9.640498in}}%
\pgfpathlineto{\pgfqpoint{5.628228in}{9.640797in}}%
\pgfpathlineto{\pgfqpoint{5.662396in}{9.638858in}}%
\pgfpathlineto{\pgfqpoint{5.697306in}{9.634657in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{9.627805in}}%
\pgfpathlineto{\pgfqpoint{5.779012in}{9.617542in}}%
\pgfpathlineto{\pgfqpoint{5.825064in}{9.604470in}}%
\pgfpathlineto{\pgfqpoint{5.875573in}{9.587665in}}%
\pgfpathlineto{\pgfqpoint{5.940937in}{9.563427in}}%
\pgfpathlineto{\pgfqpoint{6.625034in}{9.303024in}}%
\pgfpathlineto{\pgfqpoint{6.991966in}{9.168578in}}%
\pgfpathlineto{\pgfqpoint{7.164290in}{9.107734in}}%
\pgfpathlineto{\pgfqpoint{7.262337in}{9.074795in}}%
\pgfpathlineto{\pgfqpoint{7.361126in}{9.043963in}}%
\pgfpathlineto{\pgfqpoint{7.458430in}{9.015987in}}%
\pgfpathlineto{\pgfqpoint{7.554990in}{8.990274in}}%
\pgfpathlineto{\pgfqpoint{7.653780in}{8.966246in}}%
\pgfpathlineto{\pgfqpoint{7.753312in}{8.944382in}}%
\pgfpathlineto{\pgfqpoint{7.852101in}{8.924804in}}%
\pgfpathlineto{\pgfqpoint{7.948662in}{8.907905in}}%
\pgfpathlineto{\pgfqpoint{8.054136in}{8.891635in}}%
\pgfpathlineto{\pgfqpoint{8.153668in}{8.878590in}}%
\pgfpathlineto{\pgfqpoint{8.256172in}{8.867334in}}%
\pgfpathlineto{\pgfqpoint{8.366103in}{8.857522in}}%
\pgfpathlineto{\pgfqpoint{8.476776in}{8.849805in}}%
\pgfpathlineto{\pgfqpoint{8.540655in}{8.847076in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847076in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{11.596285in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{11.593895in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{11.590443in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{11.585884in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{11.580101in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{11.573043in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{11.564639in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{11.554519in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{11.542797in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{11.528645in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{11.510285in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{11.488419in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{11.460416in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{11.424598in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{11.379047in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{11.321800in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{11.244738in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{11.143507in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{10.989406in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{10.535902in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{10.426998in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{10.350183in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{10.289497in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{10.245934in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{10.215169in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{10.192174in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{10.176949in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{10.167293in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{10.161093in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{10.157894in}}%
\pgfpathlineto{\pgfqpoint{4.922590in}{10.157288in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{10.158908in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{10.163320in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{10.171200in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{10.184470in}}%
\pgfpathlineto{\pgfqpoint{4.984983in}{10.210486in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{10.235500in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{10.247358in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{10.254296in}}%
\pgfpathlineto{\pgfqpoint{5.040692in}{10.257445in}}%
\pgfpathlineto{\pgfqpoint{5.048862in}{10.258186in}}%
\pgfpathlineto{\pgfqpoint{5.057033in}{10.256680in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{10.252787in}}%
\pgfpathlineto{\pgfqpoint{5.073374in}{10.246398in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{10.236512in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{10.222363in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{10.201719in}}%
\pgfpathlineto{\pgfqpoint{5.115712in}{10.173109in}}%
\pgfpathlineto{\pgfqpoint{5.129825in}{10.135412in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{10.081113in}}%
\pgfpathlineto{\pgfqpoint{5.175877in}{9.986737in}}%
\pgfpathlineto{\pgfqpoint{5.218958in}{9.843516in}}%
\pgfpathlineto{\pgfqpoint{5.247926in}{9.755576in}}%
\pgfpathlineto{\pgfqpoint{5.283580in}{9.654994in}}%
\pgfpathlineto{\pgfqpoint{5.366028in}{9.431027in}}%
\pgfpathlineto{\pgfqpoint{5.400938in}{9.341954in}}%
\pgfpathlineto{\pgfqpoint{5.429907in}{9.274125in}}%
\pgfpathlineto{\pgfqpoint{5.456647in}{9.217105in}}%
\pgfpathlineto{\pgfqpoint{5.483387in}{9.165366in}}%
\pgfpathlineto{\pgfqpoint{5.509384in}{9.119843in}}%
\pgfpathlineto{\pgfqpoint{5.535381in}{9.078779in}}%
\pgfpathlineto{\pgfqpoint{5.560635in}{9.043014in}}%
\pgfpathlineto{\pgfqpoint{5.585147in}{9.012091in}}%
\pgfpathlineto{\pgfqpoint{5.608916in}{8.985558in}}%
\pgfpathlineto{\pgfqpoint{5.632685in}{8.962247in}}%
\pgfpathlineto{\pgfqpoint{5.657196in}{8.941333in}}%
\pgfpathlineto{\pgfqpoint{5.681708in}{8.923311in}}%
\pgfpathlineto{\pgfqpoint{5.706962in}{8.907472in}}%
\pgfpathlineto{\pgfqpoint{5.732959in}{8.893740in}}%
\pgfpathlineto{\pgfqpoint{5.760442in}{8.881721in}}%
\pgfpathlineto{\pgfqpoint{5.790153in}{8.871189in}}%
\pgfpathlineto{\pgfqpoint{5.822835in}{8.862041in}}%
\pgfpathlineto{\pgfqpoint{5.858489in}{8.854397in}}%
\pgfpathlineto{\pgfqpoint{5.899341in}{8.847970in}}%
\pgfpathlineto{\pgfqpoint{5.914940in}{8.846973in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846973in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{11.596275in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{11.593893in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{11.590355in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{11.585824in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{11.580174in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{11.573136in}}%
\pgfpathlineto{\pgfqpoint{4.491780in}{11.564590in}}%
\pgfpathlineto{\pgfqpoint{4.502179in}{11.554965in}}%
\pgfpathlineto{\pgfqpoint{4.511835in}{11.543072in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{11.528618in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{11.509595in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{11.486708in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{11.456771in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{11.417347in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{11.370594in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{11.310348in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{11.224289in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{11.113147in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{10.948838in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{10.762835in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{10.692234in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{10.331939in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{10.257256in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{10.206594in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{10.170601in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{10.145698in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{10.127591in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{10.116290in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{10.109798in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{10.106361in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{10.105606in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{10.107194in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{10.111326in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{10.119042in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{10.132021in}}%
\pgfpathlineto{\pgfqpoint{4.774035in}{10.152173in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{10.197551in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{10.228859in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{10.246338in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{10.257594in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{10.263929in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{10.267278in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{10.268094in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{10.266667in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{10.262958in}}%
\pgfpathlineto{\pgfqpoint{4.901050in}{10.256325in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{10.246185in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{10.230921in}}%
\pgfpathlineto{\pgfqpoint{4.934475in}{10.209554in}}%
\pgfpathlineto{\pgfqpoint{4.950073in}{10.178439in}}%
\pgfpathlineto{\pgfqpoint{4.973099in}{10.126881in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{10.042274in}}%
\pgfpathlineto{\pgfqpoint{5.031036in}{10.003276in}}%
\pgfpathlineto{\pgfqpoint{5.049605in}{9.972007in}}%
\pgfpathlineto{\pgfqpoint{5.068917in}{9.943933in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{9.914612in}}%
\pgfpathlineto{\pgfqpoint{5.140224in}{9.857986in}}%
\pgfpathlineto{\pgfqpoint{5.213759in}{9.773368in}}%
\pgfpathlineto{\pgfqpoint{5.242727in}{9.744007in}}%
\pgfpathlineto{\pgfqpoint{5.271695in}{9.717774in}}%
\pgfpathlineto{\pgfqpoint{5.304377in}{9.691211in}}%
\pgfpathlineto{\pgfqpoint{5.347458in}{9.659272in}}%
\pgfpathlineto{\pgfqpoint{5.405395in}{9.619203in}}%
\pgfpathlineto{\pgfqpoint{5.533895in}{9.531240in}}%
\pgfpathlineto{\pgfqpoint{5.581433in}{9.495336in}}%
\pgfpathlineto{\pgfqpoint{5.629714in}{9.456002in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{9.410089in}}%
\pgfpathlineto{\pgfqpoint{5.761185in}{9.338124in}}%
\pgfpathlineto{\pgfqpoint{5.868888in}{9.240445in}}%
\pgfpathlineto{\pgfqpoint{5.927567in}{9.189991in}}%
\pgfpathlineto{\pgfqpoint{5.979561in}{9.148228in}}%
\pgfpathlineto{\pgfqpoint{6.027099in}{9.112948in}}%
\pgfpathlineto{\pgfqpoint{6.072408in}{9.082063in}}%
\pgfpathlineto{\pgfqpoint{6.117718in}{9.053765in}}%
\pgfpathlineto{\pgfqpoint{6.164513in}{9.027193in}}%
\pgfpathlineto{\pgfqpoint{6.210565in}{9.003539in}}%
\pgfpathlineto{\pgfqpoint{6.259588in}{8.980885in}}%
\pgfpathlineto{\pgfqpoint{6.309354in}{8.960397in}}%
\pgfpathlineto{\pgfqpoint{6.359120in}{8.942325in}}%
\pgfpathlineto{\pgfqpoint{6.412600in}{8.925291in}}%
\pgfpathlineto{\pgfqpoint{6.467566in}{8.910153in}}%
\pgfpathlineto{\pgfqpoint{6.526245in}{8.896340in}}%
\pgfpathlineto{\pgfqpoint{6.586410in}{8.884483in}}%
\pgfpathlineto{\pgfqpoint{6.652517in}{8.873766in}}%
\pgfpathlineto{\pgfqpoint{6.724566in}{8.864390in}}%
\pgfpathlineto{\pgfqpoint{6.804786in}{8.856230in}}%
\pgfpathlineto{\pgfqpoint{6.893919in}{8.849432in}}%
\pgfpathlineto{\pgfqpoint{6.947399in}{8.847074in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847074in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{11.596284in}}%
\pgfpathlineto{\pgfqpoint{4.346196in}{11.593908in}}%
\pgfpathlineto{\pgfqpoint{4.382592in}{11.590407in}}%
\pgfpathlineto{\pgfqpoint{4.407846in}{11.585866in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{11.580255in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{11.573537in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{11.565408in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{11.555508in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{11.543949in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{11.529911in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{11.513186in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{11.491690in}}%
\pgfpathlineto{\pgfqpoint{4.514806in}{11.463924in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{11.431295in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{11.389820in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{11.337122in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{11.270387in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{11.177880in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{11.060984in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{10.903534in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{10.683176in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{10.339334in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{10.291994in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{10.267017in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{10.220714in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{10.168040in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{10.141188in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{10.122833in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{10.112192in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{10.106019in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{10.102838in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{10.102290in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{10.103989in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{10.108451in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{10.116099in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{10.128274in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{10.146982in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{10.175974in}}%
\pgfpathlineto{\pgfqpoint{4.774035in}{10.238643in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{10.283366in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{10.308966in}}%
\pgfpathlineto{\pgfqpoint{4.825286in}{10.325643in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{10.336727in}}%
\pgfpathlineto{\pgfqpoint{4.846084in}{10.343242in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{10.346505in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{10.347064in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{10.345232in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{10.340982in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{10.333607in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{10.322483in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{10.307056in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{10.283979in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{10.251726in}}%
\pgfpathlineto{\pgfqpoint{4.955272in}{10.203970in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{10.037750in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{9.993449in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{9.952804in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{9.903385in}}%
\pgfpathlineto{\pgfqpoint{5.144680in}{9.813788in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{9.728277in}}%
\pgfpathlineto{\pgfqpoint{5.236785in}{9.647124in}}%
\pgfpathlineto{\pgfqpoint{5.273924in}{9.585301in}}%
\pgfpathlineto{\pgfqpoint{5.320718in}{9.512072in}}%
\pgfpathlineto{\pgfqpoint{5.402424in}{9.388819in}}%
\pgfpathlineto{\pgfqpoint{5.470017in}{9.290671in}}%
\pgfpathlineto{\pgfqpoint{5.528696in}{9.209267in}}%
\pgfpathlineto{\pgfqpoint{5.578462in}{9.143811in}}%
\pgfpathlineto{\pgfqpoint{5.619315in}{9.093607in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{9.053183in}}%
\pgfpathlineto{\pgfqpoint{5.688393in}{9.018611in}}%
\pgfpathlineto{\pgfqpoint{5.719589in}{8.989526in}}%
\pgfpathlineto{\pgfqpoint{5.749301in}{8.964825in}}%
\pgfpathlineto{\pgfqpoint{5.778269in}{8.943587in}}%
\pgfpathlineto{\pgfqpoint{5.807237in}{8.925041in}}%
\pgfpathlineto{\pgfqpoint{5.836948in}{8.908601in}}%
\pgfpathlineto{\pgfqpoint{5.867402in}{8.894271in}}%
\pgfpathlineto{\pgfqpoint{5.899341in}{8.881721in}}%
\pgfpathlineto{\pgfqpoint{5.932766in}{8.871001in}}%
\pgfpathlineto{\pgfqpoint{5.969162in}{8.861716in}}%
\pgfpathlineto{\pgfqpoint{6.008530in}{8.854008in}}%
\pgfpathlineto{\pgfqpoint{6.053096in}{8.847597in}}%
\pgfpathlineto{\pgfqpoint{6.066466in}{8.847024in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847024in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.043143in}{11.596283in}}%
\pgfpathlineto{\pgfqpoint{4.098851in}{11.593927in}}%
\pgfpathlineto{\pgfqpoint{4.132276in}{11.590435in}}%
\pgfpathlineto{\pgfqpoint{4.156045in}{11.585787in}}%
\pgfpathlineto{\pgfqpoint{4.173871in}{11.580138in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{11.573173in}}%
\pgfpathlineto{\pgfqpoint{4.201354in}{11.564825in}}%
\pgfpathlineto{\pgfqpoint{4.212496in}{11.554788in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{11.542255in}}%
\pgfpathlineto{\pgfqpoint{4.232551in}{11.526865in}}%
\pgfpathlineto{\pgfqpoint{4.241464in}{11.508348in}}%
\pgfpathlineto{\pgfqpoint{4.250377in}{11.484340in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{11.456056in}}%
\pgfpathlineto{\pgfqpoint{4.266718in}{11.420084in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{11.374489in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{11.311281in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{11.231459in}}%
\pgfpathlineto{\pgfqpoint{4.302372in}{11.124172in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{10.973868in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{10.728843in}}%
\pgfpathlineto{\pgfqpoint{4.354366in}{10.333009in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{10.171095in}}%
\pgfpathlineto{\pgfqpoint{4.378135in}{10.055252in}}%
\pgfpathlineto{\pgfqpoint{4.388534in}{9.969161in}}%
\pgfpathlineto{\pgfqpoint{4.398190in}{9.906302in}}%
\pgfpathlineto{\pgfqpoint{4.407846in}{9.857770in}}%
\pgfpathlineto{\pgfqpoint{4.416759in}{9.823956in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{9.800987in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{9.785958in}}%
\pgfpathlineto{\pgfqpoint{4.439043in}{9.776685in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{9.771054in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{9.768846in}}%
\pgfpathlineto{\pgfqpoint{4.457612in}{9.769067in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{9.771538in}}%
\pgfpathlineto{\pgfqpoint{4.470239in}{9.776821in}}%
\pgfpathlineto{\pgfqpoint{4.477667in}{9.785574in}}%
\pgfpathlineto{\pgfqpoint{4.486580in}{9.799777in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{9.821028in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{9.848957in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{9.886802in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{9.934282in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{9.990404in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{10.053136in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{10.127219in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{10.229224in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{10.302947in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{10.316317in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.317743in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{10.315365in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{10.303042in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{10.245638in}}%
\pgfpathlineto{\pgfqpoint{4.627708in}{10.192928in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{10.144846in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{10.097289in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{10.050206in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{10.008066in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{9.975551in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{9.949605in}}%
\pgfpathlineto{\pgfqpoint{4.727240in}{9.928282in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{9.912034in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{9.899253in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{9.889576in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{9.882681in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{9.878297in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{9.876204in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{9.876314in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{9.878678in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{9.883519in}}%
\pgfpathlineto{\pgfqpoint{4.865396in}{9.890780in}}%
\pgfpathlineto{\pgfqpoint{4.880252in}{9.900572in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{9.913086in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{9.928497in}}%
\pgfpathlineto{\pgfqpoint{4.925561in}{9.947935in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{9.971948in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{10.001029in}}%
\pgfpathlineto{\pgfqpoint{4.977556in}{10.037120in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{10.081077in}}%
\pgfpathlineto{\pgfqpoint{5.019894in}{10.135517in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{10.201519in}}%
\pgfpathlineto{\pgfqpoint{5.071888in}{10.282148in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{10.385312in}}%
\pgfpathlineto{\pgfqpoint{5.149137in}{10.534108in}}%
\pgfpathlineto{\pgfqpoint{5.247184in}{10.863580in}}%
\pgfpathlineto{\pgfqpoint{5.282094in}{10.971593in}}%
\pgfpathlineto{\pgfqpoint{5.311805in}{11.056535in}}%
\pgfpathlineto{\pgfqpoint{5.339288in}{11.128471in}}%
\pgfpathlineto{\pgfqpoint{5.364542in}{11.188556in}}%
\pgfpathlineto{\pgfqpoint{5.389054in}{11.241230in}}%
\pgfpathlineto{\pgfqpoint{5.412823in}{11.287066in}}%
\pgfpathlineto{\pgfqpoint{5.435849in}{11.326731in}}%
\pgfpathlineto{\pgfqpoint{5.458875in}{11.361982in}}%
\pgfpathlineto{\pgfqpoint{5.481901in}{11.393122in}}%
\pgfpathlineto{\pgfqpoint{5.504927in}{11.420482in}}%
\pgfpathlineto{\pgfqpoint{5.527953in}{11.444408in}}%
\pgfpathlineto{\pgfqpoint{5.551722in}{11.465872in}}%
\pgfpathlineto{\pgfqpoint{5.576234in}{11.484957in}}%
\pgfpathlineto{\pgfqpoint{5.601488in}{11.501785in}}%
\pgfpathlineto{\pgfqpoint{5.628228in}{11.516895in}}%
\pgfpathlineto{\pgfqpoint{5.656453in}{11.530274in}}%
\pgfpathlineto{\pgfqpoint{5.686907in}{11.542235in}}%
\pgfpathlineto{\pgfqpoint{5.720332in}{11.552934in}}%
\pgfpathlineto{\pgfqpoint{5.757471in}{11.562421in}}%
\pgfpathlineto{\pgfqpoint{5.799067in}{11.570691in}}%
\pgfpathlineto{\pgfqpoint{5.846604in}{11.577811in}}%
\pgfpathlineto{\pgfqpoint{5.900827in}{11.583660in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583660in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.302372in}{11.596280in}}%
\pgfpathlineto{\pgfqpoint{4.360308in}{11.593896in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{11.590415in}}%
\pgfpathlineto{\pgfqpoint{4.418245in}{11.585922in}}%
\pgfpathlineto{\pgfqpoint{4.436814in}{11.580249in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{11.573504in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{11.565421in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{11.555687in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{11.543502in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{11.528491in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{11.510347in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{11.486671in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{11.458522in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{11.422269in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{11.375498in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{11.315242in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{11.238015in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{11.140158in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{11.006156in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{10.826909in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{10.501208in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{10.346345in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{10.295800in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{10.255084in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{10.165149in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{10.114359in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{10.080240in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{10.058659in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{10.044449in}}%
\pgfpathlineto{\pgfqpoint{4.674503in}{10.034926in}}%
\pgfpathlineto{\pgfqpoint{4.681188in}{10.029951in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{10.028076in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{10.028346in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{10.030936in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{10.036304in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{10.045691in}}%
\pgfpathlineto{\pgfqpoint{4.727240in}{10.061056in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{10.084733in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{10.128576in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{10.179819in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{10.204266in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{10.220051in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{10.229768in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{10.235803in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{10.238495in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{10.238874in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{10.236889in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{10.232532in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{10.225120in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{10.214088in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{10.197775in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{10.175235in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{10.141088in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{10.082175in}}%
\pgfpathlineto{\pgfqpoint{4.990926in}{10.003466in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{9.962985in}}%
\pgfpathlineto{\pgfqpoint{5.029550in}{9.930488in}}%
\pgfpathlineto{\pgfqpoint{5.048119in}{9.902378in}}%
\pgfpathlineto{\pgfqpoint{5.070403in}{9.872854in}}%
\pgfpathlineto{\pgfqpoint{5.113484in}{9.820654in}}%
\pgfpathlineto{\pgfqpoint{5.227871in}{9.683631in}}%
\pgfpathlineto{\pgfqpoint{5.258325in}{9.653097in}}%
\pgfpathlineto{\pgfqpoint{5.295464in}{9.619187in}}%
\pgfpathlineto{\pgfqpoint{5.351172in}{9.571732in}}%
\pgfpathlineto{\pgfqpoint{5.527953in}{9.422793in}}%
\pgfpathlineto{\pgfqpoint{5.578462in}{9.375732in}}%
\pgfpathlineto{\pgfqpoint{5.634913in}{9.319912in}}%
\pgfpathlineto{\pgfqpoint{5.738902in}{9.213064in}}%
\pgfpathlineto{\pgfqpoint{5.797581in}{9.154861in}}%
\pgfpathlineto{\pgfqpoint{5.849575in}{9.106481in}}%
\pgfpathlineto{\pgfqpoint{5.893399in}{9.068719in}}%
\pgfpathlineto{\pgfqpoint{5.932766in}{9.037618in}}%
\pgfpathlineto{\pgfqpoint{5.971391in}{9.009869in}}%
\pgfpathlineto{\pgfqpoint{6.009272in}{8.985419in}}%
\pgfpathlineto{\pgfqpoint{6.046411in}{8.964051in}}%
\pgfpathlineto{\pgfqpoint{6.085036in}{8.944417in}}%
\pgfpathlineto{\pgfqpoint{6.123660in}{8.927245in}}%
\pgfpathlineto{\pgfqpoint{6.164513in}{8.911518in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{8.897609in}}%
\pgfpathlineto{\pgfqpoint{6.252160in}{8.885097in}}%
\pgfpathlineto{\pgfqpoint{6.300441in}{8.874114in}}%
\pgfpathlineto{\pgfqpoint{6.352435in}{8.864626in}}%
\pgfpathlineto{\pgfqpoint{6.409629in}{8.856477in}}%
\pgfpathlineto{\pgfqpoint{6.473508in}{8.849651in}}%
\pgfpathlineto{\pgfqpoint{6.514360in}{8.847051in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847051in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{11.596275in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{11.593893in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{11.590408in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{11.585850in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{11.580138in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{11.573435in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{11.564943in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{11.555385in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{11.543597in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{11.529317in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{11.510624in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{11.488300in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{11.459372in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{11.421736in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{11.372687in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{11.308888in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{11.226460in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{11.121449in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{10.977441in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{10.769678in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{10.269136in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{10.219220in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{10.148243in}}%
\pgfpathlineto{\pgfqpoint{4.634393in}{10.074685in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{10.030027in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{9.998516in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{9.977317in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{9.963791in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{9.955789in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{9.951282in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{9.949867in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{9.950612in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{9.953728in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{9.959643in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{9.969596in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{9.985483in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{10.010772in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{10.107065in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{10.123422in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{10.134307in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{10.140679in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{10.143834in}}%
\pgfpathlineto{\pgfqpoint{4.847570in}{10.144326in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{10.142481in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{10.138305in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{10.131164in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{10.120546in}}%
\pgfpathlineto{\pgfqpoint{4.893622in}{10.104918in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{10.082139in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{10.046847in}}%
\pgfpathlineto{\pgfqpoint{4.986469in}{9.920370in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{9.892331in}}%
\pgfpathlineto{\pgfqpoint{5.019894in}{9.869541in}}%
\pgfpathlineto{\pgfqpoint{5.036978in}{9.849441in}}%
\pgfpathlineto{\pgfqpoint{5.056290in}{9.830180in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{9.807596in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{9.756670in}}%
\pgfpathlineto{\pgfqpoint{5.177363in}{9.733235in}}%
\pgfpathlineto{\pgfqpoint{5.202617in}{9.717465in}}%
\pgfpathlineto{\pgfqpoint{5.226386in}{9.705240in}}%
\pgfpathlineto{\pgfqpoint{5.251640in}{9.694765in}}%
\pgfpathlineto{\pgfqpoint{5.279866in}{9.685518in}}%
\pgfpathlineto{\pgfqpoint{5.311805in}{9.677426in}}%
\pgfpathlineto{\pgfqpoint{5.348944in}{9.670348in}}%
\pgfpathlineto{\pgfqpoint{5.392025in}{9.664455in}}%
\pgfpathlineto{\pgfqpoint{5.465560in}{9.657105in}}%
\pgfpathlineto{\pgfqpoint{5.527953in}{9.649865in}}%
\pgfpathlineto{\pgfqpoint{5.569549in}{9.642803in}}%
\pgfpathlineto{\pgfqpoint{5.607430in}{9.634139in}}%
\pgfpathlineto{\pgfqpoint{5.644569in}{9.623415in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{9.610176in}}%
\pgfpathlineto{\pgfqpoint{5.724046in}{9.593214in}}%
\pgfpathlineto{\pgfqpoint{5.774555in}{9.570049in}}%
\pgfpathlineto{\pgfqpoint{5.831006in}{9.541740in}}%
\pgfpathlineto{\pgfqpoint{5.899341in}{9.504751in}}%
\pgfpathlineto{\pgfqpoint{6.063495in}{9.414989in}}%
\pgfpathlineto{\pgfqpoint{6.149657in}{9.370946in}}%
\pgfpathlineto{\pgfqpoint{6.236562in}{9.328863in}}%
\pgfpathlineto{\pgfqpoint{6.326438in}{9.287492in}}%
\pgfpathlineto{\pgfqpoint{6.427456in}{9.243656in}}%
\pgfpathlineto{\pgfqpoint{6.537387in}{9.198606in}}%
\pgfpathlineto{\pgfqpoint{6.630976in}{9.162866in}}%
\pgfpathlineto{\pgfqpoint{6.729766in}{9.127542in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{9.088795in}}%
\pgfpathlineto{\pgfqpoint{6.942200in}{9.058367in}}%
\pgfpathlineto{\pgfqpoint{7.040246in}{9.029773in}}%
\pgfpathlineto{\pgfqpoint{7.147206in}{9.000956in}}%
\pgfpathlineto{\pgfqpoint{7.237825in}{8.978594in}}%
\pgfpathlineto{\pgfqpoint{7.325473in}{8.959153in}}%
\pgfpathlineto{\pgfqpoint{7.414606in}{8.941576in}}%
\pgfpathlineto{\pgfqpoint{7.514881in}{8.924007in}}%
\pgfpathlineto{\pgfqpoint{7.618126in}{8.908197in}}%
\pgfpathlineto{\pgfqpoint{7.726572in}{8.893913in}}%
\pgfpathlineto{\pgfqpoint{7.844673in}{8.880655in}}%
\pgfpathlineto{\pgfqpoint{7.964260in}{8.869512in}}%
\pgfpathlineto{\pgfqpoint{8.092761in}{8.859684in}}%
\pgfpathlineto{\pgfqpoint{8.231660in}{8.851405in}}%
\pgfpathlineto{\pgfqpoint{8.337134in}{8.847055in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847055in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{11.596274in}}%
\pgfpathlineto{\pgfqpoint{4.207296in}{11.593912in}}%
\pgfpathlineto{\pgfqpoint{4.239979in}{11.590470in}}%
\pgfpathlineto{\pgfqpoint{4.263005in}{11.585982in}}%
\pgfpathlineto{\pgfqpoint{4.280831in}{11.580377in}}%
\pgfpathlineto{\pgfqpoint{4.295687in}{11.573436in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{11.565081in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{11.554983in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{11.543343in}}%
\pgfpathlineto{\pgfqpoint{4.338768in}{11.528035in}}%
\pgfpathlineto{\pgfqpoint{4.347681in}{11.509538in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{11.485458in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{11.456979in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{11.420630in}}%
\pgfpathlineto{\pgfqpoint{4.381106in}{11.374396in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{11.310065in}}%
\pgfpathlineto{\pgfqpoint{4.398933in}{11.228505in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{11.118414in}}%
\pgfpathlineto{\pgfqpoint{4.419730in}{10.963421in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{10.721878in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{10.284533in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{10.116053in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{9.995148in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{9.904725in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{9.833515in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{9.782148in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{9.742830in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{9.715671in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{9.697491in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{9.685969in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{9.679395in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{9.676461in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{9.676117in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{9.677865in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{9.682485in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{9.689984in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{9.703438in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{9.739494in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{9.745475in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{9.775408in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{9.779600in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{9.781148in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{9.780276in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{9.777020in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{9.771307in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{9.762426in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{9.749930in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{9.731329in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{9.704509in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{9.603063in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{9.584160in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{9.570617in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{9.560804in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{9.553651in}}%
\pgfpathlineto{\pgfqpoint{4.889165in}{9.548600in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{9.545463in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{9.544272in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{9.545187in}}%
\pgfpathlineto{\pgfqpoint{4.964186in}{9.548524in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{9.553848in}}%
\pgfpathlineto{\pgfqpoint{5.005038in}{9.560859in}}%
\pgfpathlineto{\pgfqpoint{5.022865in}{9.569629in}}%
\pgfpathlineto{\pgfqpoint{5.040692in}{9.580904in}}%
\pgfpathlineto{\pgfqpoint{5.058518in}{9.594833in}}%
\pgfpathlineto{\pgfqpoint{5.077088in}{9.612158in}}%
\pgfpathlineto{\pgfqpoint{5.097143in}{9.633903in}}%
\pgfpathlineto{\pgfqpoint{5.119426in}{9.661422in}}%
\pgfpathlineto{\pgfqpoint{5.143195in}{9.694325in}}%
\pgfpathlineto{\pgfqpoint{5.168449in}{9.733121in}}%
\pgfpathlineto{\pgfqpoint{5.194446in}{9.777204in}}%
\pgfpathlineto{\pgfqpoint{5.221186in}{9.826969in}}%
\pgfpathlineto{\pgfqpoint{5.249412in}{9.884202in}}%
\pgfpathlineto{\pgfqpoint{5.280609in}{9.952678in}}%
\pgfpathlineto{\pgfqpoint{5.315519in}{10.034975in}}%
\pgfpathlineto{\pgfqpoint{5.357115in}{10.139105in}}%
\pgfpathlineto{\pgfqpoint{5.418022in}{10.298409in}}%
\pgfpathlineto{\pgfqpoint{5.504927in}{10.524984in}}%
\pgfpathlineto{\pgfqpoint{5.549494in}{10.634737in}}%
\pgfpathlineto{\pgfqpoint{5.588118in}{10.724081in}}%
\pgfpathlineto{\pgfqpoint{5.624514in}{10.802675in}}%
\pgfpathlineto{\pgfqpoint{5.659425in}{10.872775in}}%
\pgfpathlineto{\pgfqpoint{5.693592in}{10.936451in}}%
\pgfpathlineto{\pgfqpoint{5.727760in}{10.995491in}}%
\pgfpathlineto{\pgfqpoint{5.762671in}{11.051374in}}%
\pgfpathlineto{\pgfqpoint{5.797581in}{11.103118in}}%
\pgfpathlineto{\pgfqpoint{5.831749in}{11.149934in}}%
\pgfpathlineto{\pgfqpoint{5.867402in}{11.195053in}}%
\pgfpathlineto{\pgfqpoint{5.903055in}{11.236622in}}%
\pgfpathlineto{\pgfqpoint{5.939451in}{11.275726in}}%
\pgfpathlineto{\pgfqpoint{5.976590in}{11.312369in}}%
\pgfpathlineto{\pgfqpoint{6.013729in}{11.345886in}}%
\pgfpathlineto{\pgfqpoint{6.050868in}{11.376399in}}%
\pgfpathlineto{\pgfqpoint{6.088007in}{11.404030in}}%
\pgfpathlineto{\pgfqpoint{6.125146in}{11.428925in}}%
\pgfpathlineto{\pgfqpoint{6.163027in}{11.451650in}}%
\pgfpathlineto{\pgfqpoint{6.201652in}{11.472223in}}%
\pgfpathlineto{\pgfqpoint{6.241019in}{11.490686in}}%
\pgfpathlineto{\pgfqpoint{6.281871in}{11.507402in}}%
\pgfpathlineto{\pgfqpoint{6.324952in}{11.522587in}}%
\pgfpathlineto{\pgfqpoint{6.370262in}{11.536147in}}%
\pgfpathlineto{\pgfqpoint{6.417800in}{11.548042in}}%
\pgfpathlineto{\pgfqpoint{6.469051in}{11.558556in}}%
\pgfpathlineto{\pgfqpoint{6.524759in}{11.567692in}}%
\pgfpathlineto{\pgfqpoint{6.586410in}{11.575519in}}%
\pgfpathlineto{\pgfqpoint{6.656231in}{11.582093in}}%
\pgfpathlineto{\pgfqpoint{6.689656in}{11.583642in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583642in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{3.881960in}{11.596274in}}%
\pgfpathlineto{\pgfqpoint{3.936926in}{11.593913in}}%
\pgfpathlineto{\pgfqpoint{3.969608in}{11.590473in}}%
\pgfpathlineto{\pgfqpoint{3.992634in}{11.585991in}}%
\pgfpathlineto{\pgfqpoint{4.010461in}{11.580396in}}%
\pgfpathlineto{\pgfqpoint{4.025316in}{11.573478in}}%
\pgfpathlineto{\pgfqpoint{4.037943in}{11.565169in}}%
\pgfpathlineto{\pgfqpoint{4.049085in}{11.555157in}}%
\pgfpathlineto{\pgfqpoint{4.059484in}{11.542626in}}%
\pgfpathlineto{\pgfqpoint{4.069140in}{11.527204in}}%
\pgfpathlineto{\pgfqpoint{4.078053in}{11.508598in}}%
\pgfpathlineto{\pgfqpoint{4.086967in}{11.484407in}}%
\pgfpathlineto{\pgfqpoint{4.095137in}{11.455830in}}%
\pgfpathlineto{\pgfqpoint{4.103308in}{11.419399in}}%
\pgfpathlineto{\pgfqpoint{4.111478in}{11.373137in}}%
\pgfpathlineto{\pgfqpoint{4.120391in}{11.308928in}}%
\pgfpathlineto{\pgfqpoint{4.129305in}{11.227826in}}%
\pgfpathlineto{\pgfqpoint{4.138961in}{11.118941in}}%
\pgfpathlineto{\pgfqpoint{4.150103in}{10.966871in}}%
\pgfpathlineto{\pgfqpoint{4.166444in}{10.708552in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{10.360341in}}%
\pgfpathlineto{\pgfqpoint{4.201354in}{10.197308in}}%
\pgfpathlineto{\pgfqpoint{4.212496in}{10.080891in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{9.994698in}}%
\pgfpathlineto{\pgfqpoint{4.232551in}{9.932076in}}%
\pgfpathlineto{\pgfqpoint{4.241464in}{9.887250in}}%
\pgfpathlineto{\pgfqpoint{4.250377in}{9.853191in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{9.830160in}}%
\pgfpathlineto{\pgfqpoint{4.265976in}{9.815161in}}%
\pgfpathlineto{\pgfqpoint{4.272661in}{9.805943in}}%
\pgfpathlineto{\pgfqpoint{4.279346in}{9.800359in}}%
\pgfpathlineto{\pgfqpoint{4.285288in}{9.798161in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{9.798334in}}%
\pgfpathlineto{\pgfqpoint{4.297172in}{9.800682in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{9.805706in}}%
\pgfpathlineto{\pgfqpoint{4.312028in}{9.814949in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{9.828509in}}%
\pgfpathlineto{\pgfqpoint{4.332083in}{9.849880in}}%
\pgfpathlineto{\pgfqpoint{4.345453in}{9.880892in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{9.924890in}}%
\pgfpathlineto{\pgfqpoint{4.384077in}{9.991827in}}%
\pgfpathlineto{\pgfqpoint{4.433100in}{10.148241in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{10.266851in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{10.343820in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{10.412730in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{10.485411in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{10.561998in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{10.651357in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{10.766516in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{10.972599in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{11.052455in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{11.073580in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{11.077451in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{11.076602in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{11.069525in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{11.044639in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{10.955943in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{10.918622in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{10.891712in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{10.872326in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{10.858471in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{10.848948in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{10.842875in}}%
\pgfpathlineto{\pgfqpoint{4.674503in}{10.839593in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{10.838615in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{10.839781in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{10.843274in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{10.849730in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{10.860309in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{10.876569in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{10.899425in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{10.927744in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{10.961052in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{10.999825in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{11.048722in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{11.120830in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{11.269134in}}%
\pgfpathlineto{\pgfqpoint{4.973099in}{11.324492in}}%
\pgfpathlineto{\pgfqpoint{4.998353in}{11.369295in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{11.405824in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{11.437111in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{11.463593in}}%
\pgfpathlineto{\pgfqpoint{5.086744in}{11.486525in}}%
\pgfpathlineto{\pgfqpoint{5.108284in}{11.506144in}}%
\pgfpathlineto{\pgfqpoint{5.129825in}{11.522746in}}%
\pgfpathlineto{\pgfqpoint{5.152108in}{11.537102in}}%
\pgfpathlineto{\pgfqpoint{5.175134in}{11.549322in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{11.559849in}}%
\pgfpathlineto{\pgfqpoint{5.226386in}{11.568908in}}%
\pgfpathlineto{\pgfqpoint{5.256097in}{11.576585in}}%
\pgfpathlineto{\pgfqpoint{5.289522in}{11.582894in}}%
\pgfpathlineto{\pgfqpoint{5.300663in}{11.583639in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583639in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.021602in}{11.596283in}}%
\pgfpathlineto{\pgfqpoint{4.078796in}{11.593911in}}%
\pgfpathlineto{\pgfqpoint{4.112964in}{11.590396in}}%
\pgfpathlineto{\pgfqpoint{4.136733in}{11.585833in}}%
\pgfpathlineto{\pgfqpoint{4.155302in}{11.580054in}}%
\pgfpathlineto{\pgfqpoint{4.170158in}{11.573204in}}%
\pgfpathlineto{\pgfqpoint{4.182785in}{11.565045in}}%
\pgfpathlineto{\pgfqpoint{4.193926in}{11.555289in}}%
\pgfpathlineto{\pgfqpoint{4.204325in}{11.543177in}}%
\pgfpathlineto{\pgfqpoint{4.213981in}{11.528395in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{11.510713in}}%
\pgfpathlineto{\pgfqpoint{4.231808in}{11.487926in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{11.458491in}}%
\pgfpathlineto{\pgfqpoint{4.249635in}{11.420476in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{11.371584in}}%
\pgfpathlineto{\pgfqpoint{4.267461in}{11.309294in}}%
\pgfpathlineto{\pgfqpoint{4.276375in}{11.231238in}}%
\pgfpathlineto{\pgfqpoint{4.286031in}{11.127091in}}%
\pgfpathlineto{\pgfqpoint{4.297172in}{10.982091in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{10.746443in}}%
\pgfpathlineto{\pgfqpoint{4.338768in}{10.352935in}}%
\pgfpathlineto{\pgfqpoint{4.351395in}{10.195561in}}%
\pgfpathlineto{\pgfqpoint{4.362537in}{10.082070in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{9.997070in}}%
\pgfpathlineto{\pgfqpoint{4.382592in}{9.934560in}}%
\pgfpathlineto{\pgfqpoint{4.392248in}{9.885958in}}%
\pgfpathlineto{\pgfqpoint{4.401161in}{9.851842in}}%
\pgfpathlineto{\pgfqpoint{4.409332in}{9.828470in}}%
\pgfpathlineto{\pgfqpoint{4.417502in}{9.811729in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{9.801613in}}%
\pgfpathlineto{\pgfqpoint{4.431615in}{9.796237in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{9.794158in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{9.794422in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{9.796862in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{9.802025in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{9.810537in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{9.824304in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{9.844843in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{9.873689in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{9.912403in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{9.960289in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{10.016036in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{10.077616in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{10.150101in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{10.235651in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{10.400276in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{10.404768in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.404503in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{10.401349in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{10.386961in}}%
\pgfpathlineto{\pgfqpoint{4.634393in}{10.229425in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{10.179026in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{10.131746in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{10.089632in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{10.054166in}}%
\pgfpathlineto{\pgfqpoint{4.701243in}{10.026200in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{10.003288in}}%
\pgfpathlineto{\pgfqpoint{4.727240in}{9.985865in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{9.972041in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{9.960756in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{9.952389in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{9.946256in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{9.942549in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{9.941055in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{9.941691in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{9.944448in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{9.949372in}}%
\pgfpathlineto{\pgfqpoint{4.865396in}{9.956572in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{9.966210in}}%
\pgfpathlineto{\pgfqpoint{4.893622in}{9.978480in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{9.994403in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{10.014540in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{10.039394in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{10.070780in}}%
\pgfpathlineto{\pgfqpoint{4.977556in}{10.109553in}}%
\pgfpathlineto{\pgfqpoint{4.998353in}{10.156449in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{10.213975in}}%
\pgfpathlineto{\pgfqpoint{5.047377in}{10.285121in}}%
\pgfpathlineto{\pgfqpoint{5.077088in}{10.373164in}}%
\pgfpathlineto{\pgfqpoint{5.114969in}{10.492948in}}%
\pgfpathlineto{\pgfqpoint{5.254611in}{10.941688in}}%
\pgfpathlineto{\pgfqpoint{5.286551in}{11.032912in}}%
\pgfpathlineto{\pgfqpoint{5.314776in}{11.107044in}}%
\pgfpathlineto{\pgfqpoint{5.341516in}{11.171093in}}%
\pgfpathlineto{\pgfqpoint{5.366771in}{11.225837in}}%
\pgfpathlineto{\pgfqpoint{5.390539in}{11.272245in}}%
\pgfpathlineto{\pgfqpoint{5.414308in}{11.313823in}}%
\pgfpathlineto{\pgfqpoint{5.437334in}{11.349713in}}%
\pgfpathlineto{\pgfqpoint{5.460360in}{11.381553in}}%
\pgfpathlineto{\pgfqpoint{5.483387in}{11.409647in}}%
\pgfpathlineto{\pgfqpoint{5.506413in}{11.434318in}}%
\pgfpathlineto{\pgfqpoint{5.530181in}{11.456539in}}%
\pgfpathlineto{\pgfqpoint{5.554693in}{11.476375in}}%
\pgfpathlineto{\pgfqpoint{5.579947in}{11.493933in}}%
\pgfpathlineto{\pgfqpoint{5.606687in}{11.509759in}}%
\pgfpathlineto{\pgfqpoint{5.634913in}{11.523827in}}%
\pgfpathlineto{\pgfqpoint{5.665367in}{11.536453in}}%
\pgfpathlineto{\pgfqpoint{5.698049in}{11.547573in}}%
\pgfpathlineto{\pgfqpoint{5.734445in}{11.557562in}}%
\pgfpathlineto{\pgfqpoint{5.775298in}{11.566395in}}%
\pgfpathlineto{\pgfqpoint{5.821350in}{11.574030in}}%
\pgfpathlineto{\pgfqpoint{5.874830in}{11.580587in}}%
\pgfpathlineto{\pgfqpoint{5.914940in}{11.583635in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583635in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.375164in}{11.596284in}}%
\pgfpathlineto{\pgfqpoint{4.430872in}{11.593924in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{11.590423in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{11.585758in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{11.580077in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{11.573382in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{11.565410in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{11.555835in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{11.543794in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{11.528833in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{11.510548in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{11.488686in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{11.460099in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{11.422918in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{11.357394in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{11.302454in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{11.247366in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{11.182421in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{11.095477in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{10.959298in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{10.497250in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{10.403679in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{10.333809in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{10.282923in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{10.246558in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{10.219048in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{10.200539in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{10.187539in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{10.179833in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{10.175794in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{10.174139in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{10.174720in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{10.177867in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{10.183777in}}%
\pgfpathlineto{\pgfqpoint{4.814888in}{10.194015in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{10.211093in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{10.277792in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{10.287107in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{10.292085in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{10.294317in}}%
\pgfpathlineto{\pgfqpoint{4.923333in}{10.294192in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{10.291877in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{10.287312in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{10.279753in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{10.268601in}}%
\pgfpathlineto{\pgfqpoint{4.969385in}{10.252134in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{10.229312in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{10.196219in}}%
\pgfpathlineto{\pgfqpoint{5.019894in}{10.143079in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{10.034211in}}%
\pgfpathlineto{\pgfqpoint{5.086744in}{9.988933in}}%
\pgfpathlineto{\pgfqpoint{5.108284in}{9.948803in}}%
\pgfpathlineto{\pgfqpoint{5.134282in}{9.905337in}}%
\pgfpathlineto{\pgfqpoint{5.241984in}{9.734609in}}%
\pgfpathlineto{\pgfqpoint{5.280609in}{9.676169in}}%
\pgfpathlineto{\pgfqpoint{5.315519in}{9.627480in}}%
\pgfpathlineto{\pgfqpoint{5.357115in}{9.573541in}}%
\pgfpathlineto{\pgfqpoint{5.414308in}{9.503391in}}%
\pgfpathlineto{\pgfqpoint{5.486358in}{9.418601in}}%
\pgfpathlineto{\pgfqpoint{5.594060in}{9.295905in}}%
\pgfpathlineto{\pgfqpoint{5.667595in}{9.214829in}}%
\pgfpathlineto{\pgfqpoint{5.721075in}{9.159014in}}%
\pgfpathlineto{\pgfqpoint{5.764899in}{9.116414in}}%
\pgfpathlineto{\pgfqpoint{5.805752in}{9.079842in}}%
\pgfpathlineto{\pgfqpoint{5.845119in}{9.047507in}}%
\pgfpathlineto{\pgfqpoint{5.883743in}{9.018693in}}%
\pgfpathlineto{\pgfqpoint{5.920882in}{8.993740in}}%
\pgfpathlineto{\pgfqpoint{5.958021in}{8.971499in}}%
\pgfpathlineto{\pgfqpoint{5.994417in}{8.952209in}}%
\pgfpathlineto{\pgfqpoint{6.032298in}{8.934613in}}%
\pgfpathlineto{\pgfqpoint{6.071666in}{8.918794in}}%
\pgfpathlineto{\pgfqpoint{6.113261in}{8.904485in}}%
\pgfpathlineto{\pgfqpoint{6.157085in}{8.891772in}}%
\pgfpathlineto{\pgfqpoint{6.203880in}{8.880489in}}%
\pgfpathlineto{\pgfqpoint{6.255131in}{8.870425in}}%
\pgfpathlineto{\pgfqpoint{6.311582in}{8.861632in}}%
\pgfpathlineto{\pgfqpoint{6.374718in}{8.854106in}}%
\pgfpathlineto{\pgfqpoint{6.446768in}{8.847792in}}%
\pgfpathlineto{\pgfqpoint{6.471279in}{8.847071in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847071in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.306086in}{11.596280in}}%
\pgfpathlineto{\pgfqpoint{4.363279in}{11.593896in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{11.590355in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{11.585755in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{11.579914in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{11.572932in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{11.564526in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{11.554358in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{11.542618in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{11.528492in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{11.510129in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{11.488354in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{11.460337in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{11.424147in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{11.377309in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{11.316765in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{11.238913in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{11.139977in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{11.004170in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{10.822329in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{10.315313in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{10.271980in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{10.194416in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{10.127220in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{10.083575in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{10.055351in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{10.036502in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{10.024658in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{10.017866in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{10.014568in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{10.013576in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{10.014917in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{10.018553in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{10.025685in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{10.037277in}}%
\pgfpathlineto{\pgfqpoint{4.733925in}{10.055189in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{10.084162in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{10.172430in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{10.192343in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{10.204564in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{10.212241in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{10.216690in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{10.218410in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{10.217799in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{10.214825in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{10.209504in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{10.201097in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{10.188049in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{10.169287in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{10.142568in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{10.102272in}}%
\pgfpathlineto{\pgfqpoint{4.996868in}{9.972972in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{9.938698in}}%
\pgfpathlineto{\pgfqpoint{5.033264in}{9.910344in}}%
\pgfpathlineto{\pgfqpoint{5.052576in}{9.883913in}}%
\pgfpathlineto{\pgfqpoint{5.076345in}{9.855470in}}%
\pgfpathlineto{\pgfqpoint{5.181076in}{9.738011in}}%
\pgfpathlineto{\pgfqpoint{5.212273in}{9.705821in}}%
\pgfpathlineto{\pgfqpoint{5.240499in}{9.679888in}}%
\pgfpathlineto{\pgfqpoint{5.271695in}{9.654331in}}%
\pgfpathlineto{\pgfqpoint{5.310320in}{9.625719in}}%
\pgfpathlineto{\pgfqpoint{5.367513in}{9.586401in}}%
\pgfpathlineto{\pgfqpoint{5.514583in}{9.486712in}}%
\pgfpathlineto{\pgfqpoint{5.559893in}{9.452310in}}%
\pgfpathlineto{\pgfqpoint{5.604459in}{9.415602in}}%
\pgfpathlineto{\pgfqpoint{5.651997in}{9.373567in}}%
\pgfpathlineto{\pgfqpoint{5.711419in}{9.317866in}}%
\pgfpathlineto{\pgfqpoint{5.852547in}{9.184449in}}%
\pgfpathlineto{\pgfqpoint{5.908255in}{9.135257in}}%
\pgfpathlineto{\pgfqpoint{5.955050in}{9.096884in}}%
\pgfpathlineto{\pgfqpoint{5.997388in}{9.064862in}}%
\pgfpathlineto{\pgfqpoint{6.038983in}{9.036102in}}%
\pgfpathlineto{\pgfqpoint{6.081322in}{9.009599in}}%
\pgfpathlineto{\pgfqpoint{6.122174in}{8.986577in}}%
\pgfpathlineto{\pgfqpoint{6.165255in}{8.964880in}}%
\pgfpathlineto{\pgfqpoint{6.208337in}{8.945679in}}%
\pgfpathlineto{\pgfqpoint{6.253646in}{8.927957in}}%
\pgfpathlineto{\pgfqpoint{6.300441in}{8.912096in}}%
\pgfpathlineto{\pgfqpoint{6.348721in}{8.898136in}}%
\pgfpathlineto{\pgfqpoint{6.399973in}{8.885642in}}%
\pgfpathlineto{\pgfqpoint{6.454196in}{8.874715in}}%
\pgfpathlineto{\pgfqpoint{6.513618in}{8.865046in}}%
\pgfpathlineto{\pgfqpoint{6.577496in}{8.856928in}}%
\pgfpathlineto{\pgfqpoint{6.649546in}{8.850049in}}%
\pgfpathlineto{\pgfqpoint{6.700055in}{8.847035in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847035in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{11.596281in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{11.593888in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{11.590376in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{11.585709in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{11.580043in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{11.572816in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{11.564156in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{11.553693in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{11.541550in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{11.526874in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{11.507813in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{11.485083in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{11.455938in}}%
\pgfpathlineto{\pgfqpoint{4.777749in}{11.418603in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{11.371053in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{11.311237in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{11.230722in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{11.116918in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{10.946496in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{10.551699in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{10.435177in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{10.347160in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{10.282610in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{10.236181in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{10.203314in}}%
\pgfpathlineto{\pgfqpoint{4.923333in}{10.178661in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{10.162238in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{10.151712in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{10.144810in}}%
\pgfpathlineto{\pgfqpoint{4.953787in}{10.141043in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{10.139988in}}%
\pgfpathlineto{\pgfqpoint{4.968642in}{10.141245in}}%
\pgfpathlineto{\pgfqpoint{4.976813in}{10.144871in}}%
\pgfpathlineto{\pgfqpoint{4.986469in}{10.151608in}}%
\pgfpathlineto{\pgfqpoint{4.999096in}{10.163387in}}%
\pgfpathlineto{\pgfqpoint{5.018408in}{10.184998in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{10.213708in}}%
\pgfpathlineto{\pgfqpoint{5.057776in}{10.225198in}}%
\pgfpathlineto{\pgfqpoint{5.068174in}{10.231463in}}%
\pgfpathlineto{\pgfqpoint{5.077088in}{10.234498in}}%
\pgfpathlineto{\pgfqpoint{5.085258in}{10.235100in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{10.233405in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{10.229251in}}%
\pgfpathlineto{\pgfqpoint{5.109770in}{10.222516in}}%
\pgfpathlineto{\pgfqpoint{5.118683in}{10.212145in}}%
\pgfpathlineto{\pgfqpoint{5.128339in}{10.197331in}}%
\pgfpathlineto{\pgfqpoint{5.139481in}{10.175722in}}%
\pgfpathlineto{\pgfqpoint{5.151365in}{10.147666in}}%
\pgfpathlineto{\pgfqpoint{5.165478in}{10.108431in}}%
\pgfpathlineto{\pgfqpoint{5.183305in}{10.051621in}}%
\pgfpathlineto{\pgfqpoint{5.209302in}{9.960232in}}%
\pgfpathlineto{\pgfqpoint{5.259811in}{9.782169in}}%
\pgfpathlineto{\pgfqpoint{5.288779in}{9.689200in}}%
\pgfpathlineto{\pgfqpoint{5.324432in}{9.582725in}}%
\pgfpathlineto{\pgfqpoint{5.382369in}{9.417355in}}%
\pgfpathlineto{\pgfqpoint{5.418765in}{9.319339in}}%
\pgfpathlineto{\pgfqpoint{5.446990in}{9.249586in}}%
\pgfpathlineto{\pgfqpoint{5.472245in}{9.193043in}}%
\pgfpathlineto{\pgfqpoint{5.496014in}{9.145072in}}%
\pgfpathlineto{\pgfqpoint{5.519783in}{9.101963in}}%
\pgfpathlineto{\pgfqpoint{5.543551in}{9.063400in}}%
\pgfpathlineto{\pgfqpoint{5.567320in}{9.029082in}}%
\pgfpathlineto{\pgfqpoint{5.590346in}{8.999667in}}%
\pgfpathlineto{\pgfqpoint{5.613372in}{8.973840in}}%
\pgfpathlineto{\pgfqpoint{5.636399in}{8.951364in}}%
\pgfpathlineto{\pgfqpoint{5.659425in}{8.931970in}}%
\pgfpathlineto{\pgfqpoint{5.683193in}{8.914868in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{8.899990in}}%
\pgfpathlineto{\pgfqpoint{5.732959in}{8.887223in}}%
\pgfpathlineto{\pgfqpoint{5.759699in}{8.876150in}}%
\pgfpathlineto{\pgfqpoint{5.788668in}{8.866533in}}%
\pgfpathlineto{\pgfqpoint{5.820607in}{8.858262in}}%
\pgfpathlineto{\pgfqpoint{5.857003in}{8.851180in}}%
\pgfpathlineto{\pgfqpoint{5.888943in}{8.846986in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846986in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{11.596281in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{11.593926in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{11.590391in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{11.585787in}}%
\pgfpathlineto{\pgfqpoint{4.647020in}{11.579939in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{11.572785in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{11.564250in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{11.553963in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{11.542039in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{11.527642in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{11.508961in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{11.486709in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{11.458217in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{11.421782in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{11.375468in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{11.317308in}}%
\pgfpathlineto{\pgfqpoint{4.771807in}{11.239118in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{11.128609in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{10.962701in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{10.558191in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{10.444552in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{10.358599in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{10.295439in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{10.249917in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{10.217617in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{10.193329in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{10.177104in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{10.165836in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{10.159303in}}%
\pgfpathlineto{\pgfqpoint{4.922590in}{10.155823in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{10.154980in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{10.156401in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{10.160173in}}%
\pgfpathlineto{\pgfqpoint{4.955272in}{10.167060in}}%
\pgfpathlineto{\pgfqpoint{4.967900in}{10.179052in}}%
\pgfpathlineto{\pgfqpoint{4.986469in}{10.200193in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{10.232957in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{10.244617in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{10.250998in}}%
\pgfpathlineto{\pgfqpoint{5.048119in}{10.254145in}}%
\pgfpathlineto{\pgfqpoint{5.056290in}{10.254879in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{10.253366in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{10.249453in}}%
\pgfpathlineto{\pgfqpoint{5.080802in}{10.243022in}}%
\pgfpathlineto{\pgfqpoint{5.089715in}{10.233068in}}%
\pgfpathlineto{\pgfqpoint{5.099371in}{10.218814in}}%
\pgfpathlineto{\pgfqpoint{5.110513in}{10.198001in}}%
\pgfpathlineto{\pgfqpoint{5.123140in}{10.169133in}}%
\pgfpathlineto{\pgfqpoint{5.137253in}{10.131062in}}%
\pgfpathlineto{\pgfqpoint{5.155079in}{10.076164in}}%
\pgfpathlineto{\pgfqpoint{5.182562in}{9.983171in}}%
\pgfpathlineto{\pgfqpoint{5.227129in}{9.832854in}}%
\pgfpathlineto{\pgfqpoint{5.256097in}{9.743600in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{9.641457in}}%
\pgfpathlineto{\pgfqpoint{5.367513in}{9.432763in}}%
\pgfpathlineto{\pgfqpoint{5.403167in}{9.340161in}}%
\pgfpathlineto{\pgfqpoint{5.432135in}{9.271082in}}%
\pgfpathlineto{\pgfqpoint{5.458132in}{9.214660in}}%
\pgfpathlineto{\pgfqpoint{5.484129in}{9.163503in}}%
\pgfpathlineto{\pgfqpoint{5.510126in}{9.117328in}}%
\pgfpathlineto{\pgfqpoint{5.535381in}{9.076959in}}%
\pgfpathlineto{\pgfqpoint{5.559893in}{9.041826in}}%
\pgfpathlineto{\pgfqpoint{5.584404in}{9.010556in}}%
\pgfpathlineto{\pgfqpoint{5.608173in}{8.983798in}}%
\pgfpathlineto{\pgfqpoint{5.631942in}{8.960360in}}%
\pgfpathlineto{\pgfqpoint{5.655711in}{8.939996in}}%
\pgfpathlineto{\pgfqpoint{5.680222in}{8.921921in}}%
\pgfpathlineto{\pgfqpoint{5.705477in}{8.906092in}}%
\pgfpathlineto{\pgfqpoint{5.731474in}{8.892418in}}%
\pgfpathlineto{\pgfqpoint{5.758957in}{8.880493in}}%
\pgfpathlineto{\pgfqpoint{5.788668in}{8.870085in}}%
\pgfpathlineto{\pgfqpoint{5.820607in}{8.861266in}}%
\pgfpathlineto{\pgfqpoint{5.856260in}{8.853737in}}%
\pgfpathlineto{\pgfqpoint{5.897113in}{8.847439in}}%
\pgfpathlineto{\pgfqpoint{5.908998in}{8.847014in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847014in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.300143in}{11.596278in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{11.593899in}}%
\pgfpathlineto{\pgfqpoint{4.392248in}{11.590432in}}%
\pgfpathlineto{\pgfqpoint{4.416759in}{11.585781in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{11.580046in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{11.573228in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{11.565059in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{11.555224in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{11.542917in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{11.527761in}}%
\pgfpathlineto{\pgfqpoint{4.502921in}{11.509453in}}%
\pgfpathlineto{\pgfqpoint{4.511835in}{11.485581in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{11.457229in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{11.420758in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{11.373779in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{11.313369in}}%
\pgfpathlineto{\pgfqpoint{4.552687in}{11.236113in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{11.128437in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{10.992562in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{10.796555in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{10.278807in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{10.239354in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{10.175058in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{10.112410in}}%
\pgfpathlineto{\pgfqpoint{4.647020in}{10.076906in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{10.052237in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{10.036122in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{10.026393in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{10.021253in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{10.019252in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{10.019414in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{10.021906in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{10.027192in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{10.036524in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{10.050755in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{10.072986in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{10.112579in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{10.174543in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{10.199127in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{10.214962in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{10.224684in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{10.230699in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{10.233360in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{10.233697in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{10.231661in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{10.227248in}}%
\pgfpathlineto{\pgfqpoint{4.880252in}{10.219770in}}%
\pgfpathlineto{\pgfqpoint{4.889908in}{10.208665in}}%
\pgfpathlineto{\pgfqpoint{4.901050in}{10.192270in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{10.168197in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{10.133745in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{10.072829in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{9.997588in}}%
\pgfpathlineto{\pgfqpoint{5.009495in}{9.957083in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{9.924578in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{9.896470in}}%
\pgfpathlineto{\pgfqpoint{5.068917in}{9.866960in}}%
\pgfpathlineto{\pgfqpoint{5.111255in}{9.815705in}}%
\pgfpathlineto{\pgfqpoint{5.169935in}{9.742929in}}%
\pgfpathlineto{\pgfqpoint{5.207074in}{9.698717in}}%
\pgfpathlineto{\pgfqpoint{5.237527in}{9.666035in}}%
\pgfpathlineto{\pgfqpoint{5.270210in}{9.634381in}}%
\pgfpathlineto{\pgfqpoint{5.311805in}{9.597407in}}%
\pgfpathlineto{\pgfqpoint{5.383854in}{9.536837in}}%
\pgfpathlineto{\pgfqpoint{5.496014in}{9.442568in}}%
\pgfpathlineto{\pgfqpoint{5.548751in}{9.394975in}}%
\pgfpathlineto{\pgfqpoint{5.600002in}{9.345680in}}%
\pgfpathlineto{\pgfqpoint{5.663138in}{9.281779in}}%
\pgfpathlineto{\pgfqpoint{5.784211in}{9.158605in}}%
\pgfpathlineto{\pgfqpoint{5.834720in}{9.111033in}}%
\pgfpathlineto{\pgfqpoint{5.878544in}{9.072640in}}%
\pgfpathlineto{\pgfqpoint{5.920139in}{9.039183in}}%
\pgfpathlineto{\pgfqpoint{5.959506in}{9.010490in}}%
\pgfpathlineto{\pgfqpoint{5.995902in}{8.986599in}}%
\pgfpathlineto{\pgfqpoint{6.033041in}{8.964813in}}%
\pgfpathlineto{\pgfqpoint{6.070923in}{8.945198in}}%
\pgfpathlineto{\pgfqpoint{6.109547in}{8.927684in}}%
\pgfpathlineto{\pgfqpoint{6.149657in}{8.911962in}}%
\pgfpathlineto{\pgfqpoint{6.191253in}{8.898017in}}%
\pgfpathlineto{\pgfqpoint{6.235819in}{8.885468in}}%
\pgfpathlineto{\pgfqpoint{6.282614in}{8.874580in}}%
\pgfpathlineto{\pgfqpoint{6.333123in}{8.865110in}}%
\pgfpathlineto{\pgfqpoint{6.389574in}{8.856839in}}%
\pgfpathlineto{\pgfqpoint{6.452710in}{8.849898in}}%
\pgfpathlineto{\pgfqpoint{6.495048in}{8.847051in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847051in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.121134in}{11.596274in}}%
\pgfpathlineto{\pgfqpoint{4.174614in}{11.593888in}}%
\pgfpathlineto{\pgfqpoint{4.206554in}{11.590384in}}%
\pgfpathlineto{\pgfqpoint{4.228837in}{11.585860in}}%
\pgfpathlineto{\pgfqpoint{4.245921in}{11.580288in}}%
\pgfpathlineto{\pgfqpoint{4.260033in}{11.573508in}}%
\pgfpathlineto{\pgfqpoint{4.272661in}{11.564926in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{11.555280in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{11.543404in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{11.529050in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{11.510319in}}%
\pgfpathlineto{\pgfqpoint{4.318713in}{11.488059in}}%
\pgfpathlineto{\pgfqpoint{4.326883in}{11.459426in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{11.422582in}}%
\pgfpathlineto{\pgfqpoint{4.343224in}{11.375315in}}%
\pgfpathlineto{\pgfqpoint{4.351395in}{11.315153in}}%
\pgfpathlineto{\pgfqpoint{4.360308in}{11.231953in}}%
\pgfpathlineto{\pgfqpoint{4.369964in}{11.118566in}}%
\pgfpathlineto{\pgfqpoint{4.381106in}{10.957735in}}%
\pgfpathlineto{\pgfqpoint{4.396704in}{10.693589in}}%
\pgfpathlineto{\pgfqpoint{4.420473in}{10.293044in}}%
\pgfpathlineto{\pgfqpoint{4.433100in}{10.119625in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{9.996615in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{9.905889in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{9.840102in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{9.793040in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{9.757282in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{9.733103in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{9.717371in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{9.707738in}}%
\pgfpathlineto{\pgfqpoint{4.511092in}{9.701971in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{9.699818in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{9.700265in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{9.703165in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{9.709234in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{9.719367in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{9.734650in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{9.756445in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{9.786512in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{9.827066in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{9.886827in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{9.926183in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{9.933998in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{9.934511in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{9.932321in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{9.921290in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{9.904851in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{9.890682in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{9.836693in}}%
\pgfpathlineto{\pgfqpoint{4.701243in}{9.809098in}}%
\pgfpathlineto{\pgfqpoint{4.727240in}{9.765949in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{9.707279in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{9.683414in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{9.666394in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{9.654467in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{9.646237in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{9.641074in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{9.638085in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{9.637343in}}%
\pgfpathlineto{\pgfqpoint{4.872081in}{9.638765in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{9.642664in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{9.649353in}}%
\pgfpathlineto{\pgfqpoint{4.922590in}{9.658830in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{9.670922in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{9.685206in}}%
\pgfpathlineto{\pgfqpoint{4.974585in}{9.702428in}}%
\pgfpathlineto{\pgfqpoint{4.991668in}{9.722852in}}%
\pgfpathlineto{\pgfqpoint{5.009495in}{9.747753in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{9.777631in}}%
\pgfpathlineto{\pgfqpoint{5.048119in}{9.814327in}}%
\pgfpathlineto{\pgfqpoint{5.069660in}{9.858637in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{9.911236in}}%
\pgfpathlineto{\pgfqpoint{5.117940in}{9.974626in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{10.049805in}}%
\pgfpathlineto{\pgfqpoint{5.175134in}{10.137737in}}%
\pgfpathlineto{\pgfqpoint{5.208559in}{10.243924in}}%
\pgfpathlineto{\pgfqpoint{5.250155in}{10.384088in}}%
\pgfpathlineto{\pgfqpoint{5.377912in}{10.820356in}}%
\pgfpathlineto{\pgfqpoint{5.411337in}{10.923437in}}%
\pgfpathlineto{\pgfqpoint{5.441048in}{11.008108in}}%
\pgfpathlineto{\pgfqpoint{5.468531in}{11.079961in}}%
\pgfpathlineto{\pgfqpoint{5.494528in}{11.141951in}}%
\pgfpathlineto{\pgfqpoint{5.519783in}{11.196563in}}%
\pgfpathlineto{\pgfqpoint{5.544294in}{11.244384in}}%
\pgfpathlineto{\pgfqpoint{5.568063in}{11.286074in}}%
\pgfpathlineto{\pgfqpoint{5.591832in}{11.323416in}}%
\pgfpathlineto{\pgfqpoint{5.615601in}{11.356711in}}%
\pgfpathlineto{\pgfqpoint{5.639370in}{11.386294in}}%
\pgfpathlineto{\pgfqpoint{5.663881in}{11.413274in}}%
\pgfpathlineto{\pgfqpoint{5.689136in}{11.437708in}}%
\pgfpathlineto{\pgfqpoint{5.714390in}{11.459103in}}%
\pgfpathlineto{\pgfqpoint{5.741130in}{11.478831in}}%
\pgfpathlineto{\pgfqpoint{5.768613in}{11.496356in}}%
\pgfpathlineto{\pgfqpoint{5.797581in}{11.512206in}}%
\pgfpathlineto{\pgfqpoint{5.828035in}{11.526357in}}%
\pgfpathlineto{\pgfqpoint{5.860717in}{11.539105in}}%
\pgfpathlineto{\pgfqpoint{5.896370in}{11.550585in}}%
\pgfpathlineto{\pgfqpoint{5.934995in}{11.560657in}}%
\pgfpathlineto{\pgfqpoint{5.978076in}{11.569531in}}%
\pgfpathlineto{\pgfqpoint{6.025613in}{11.577015in}}%
\pgfpathlineto{\pgfqpoint{6.079836in}{11.583267in}}%
\pgfpathlineto{\pgfqpoint{6.095434in}{11.583657in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583657in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.022345in}{11.596274in}}%
\pgfpathlineto{\pgfqpoint{4.077310in}{11.593914in}}%
\pgfpathlineto{\pgfqpoint{4.110735in}{11.590367in}}%
\pgfpathlineto{\pgfqpoint{4.133761in}{11.585810in}}%
\pgfpathlineto{\pgfqpoint{4.151588in}{11.580117in}}%
\pgfpathlineto{\pgfqpoint{4.166444in}{11.573073in}}%
\pgfpathlineto{\pgfqpoint{4.179071in}{11.564605in}}%
\pgfpathlineto{\pgfqpoint{4.190212in}{11.554394in}}%
\pgfpathlineto{\pgfqpoint{4.199869in}{11.542654in}}%
\pgfpathlineto{\pgfqpoint{4.209525in}{11.527254in}}%
\pgfpathlineto{\pgfqpoint{4.218438in}{11.508693in}}%
\pgfpathlineto{\pgfqpoint{4.227351in}{11.484590in}}%
\pgfpathlineto{\pgfqpoint{4.235522in}{11.456150in}}%
\pgfpathlineto{\pgfqpoint{4.243692in}{11.419932in}}%
\pgfpathlineto{\pgfqpoint{4.251863in}{11.373964in}}%
\pgfpathlineto{\pgfqpoint{4.260776in}{11.310154in}}%
\pgfpathlineto{\pgfqpoint{4.269690in}{11.229470in}}%
\pgfpathlineto{\pgfqpoint{4.279346in}{11.120920in}}%
\pgfpathlineto{\pgfqpoint{4.290487in}{10.968786in}}%
\pgfpathlineto{\pgfqpoint{4.306086in}{10.721083in}}%
\pgfpathlineto{\pgfqpoint{4.330597in}{10.333607in}}%
\pgfpathlineto{\pgfqpoint{4.343224in}{10.170108in}}%
\pgfpathlineto{\pgfqpoint{4.354366in}{10.053344in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{9.966782in}}%
\pgfpathlineto{\pgfqpoint{4.374421in}{9.903791in}}%
\pgfpathlineto{\pgfqpoint{4.384077in}{9.855383in}}%
\pgfpathlineto{\pgfqpoint{4.392990in}{9.821874in}}%
\pgfpathlineto{\pgfqpoint{4.401161in}{9.799313in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{9.784731in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{9.775898in}}%
\pgfpathlineto{\pgfqpoint{4.421959in}{9.770719in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{9.768905in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{9.769494in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{9.772301in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{9.777912in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{9.788016in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{9.802740in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{9.824327in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{9.854222in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{9.896197in}}%
\pgfpathlineto{\pgfqpoint{4.514806in}{9.947434in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{10.009438in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{10.078040in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{10.150319in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{10.235105in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{10.349816in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{10.422402in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{10.437172in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{10.439154in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{10.436824in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{10.427549in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{10.394796in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{10.304946in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{10.250047in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{10.199665in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{10.155883in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{10.117706in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{10.086550in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{10.062897in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{10.044159in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{10.030539in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{10.020236in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{10.012312in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{10.006709in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{10.003320in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{10.002078in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{10.003058in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{10.006321in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{10.011661in}}%
\pgfpathlineto{\pgfqpoint{4.837914in}{10.019380in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{10.029682in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{10.042775in}}%
\pgfpathlineto{\pgfqpoint{4.880252in}{10.058847in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{10.079150in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{10.104268in}}%
\pgfpathlineto{\pgfqpoint{4.927790in}{10.136170in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{10.175790in}}%
\pgfpathlineto{\pgfqpoint{4.966414in}{10.223905in}}%
\pgfpathlineto{\pgfqpoint{4.988697in}{10.283190in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{10.356825in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{10.450638in}}%
\pgfpathlineto{\pgfqpoint{5.081544in}{10.578211in}}%
\pgfpathlineto{\pgfqpoint{5.184048in}{10.927550in}}%
\pgfpathlineto{\pgfqpoint{5.216730in}{11.028955in}}%
\pgfpathlineto{\pgfqpoint{5.244955in}{11.109593in}}%
\pgfpathlineto{\pgfqpoint{5.270952in}{11.177363in}}%
\pgfpathlineto{\pgfqpoint{5.295464in}{11.235187in}}%
\pgfpathlineto{\pgfqpoint{5.318490in}{11.284037in}}%
\pgfpathlineto{\pgfqpoint{5.340773in}{11.326338in}}%
\pgfpathlineto{\pgfqpoint{5.363057in}{11.363924in}}%
\pgfpathlineto{\pgfqpoint{5.384597in}{11.396011in}}%
\pgfpathlineto{\pgfqpoint{5.406138in}{11.424221in}}%
\pgfpathlineto{\pgfqpoint{5.427678in}{11.448876in}}%
\pgfpathlineto{\pgfqpoint{5.449962in}{11.471000in}}%
\pgfpathlineto{\pgfqpoint{5.472245in}{11.490048in}}%
\pgfpathlineto{\pgfqpoint{5.495271in}{11.506879in}}%
\pgfpathlineto{\pgfqpoint{5.519783in}{11.522022in}}%
\pgfpathlineto{\pgfqpoint{5.545780in}{11.535400in}}%
\pgfpathlineto{\pgfqpoint{5.573263in}{11.547016in}}%
\pgfpathlineto{\pgfqpoint{5.602974in}{11.557161in}}%
\pgfpathlineto{\pgfqpoint{5.636399in}{11.566161in}}%
\pgfpathlineto{\pgfqpoint{5.673537in}{11.573822in}}%
\pgfpathlineto{\pgfqpoint{5.716618in}{11.580389in}}%
\pgfpathlineto{\pgfqpoint{5.750043in}{11.583629in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583629in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.164215in}{11.596283in}}%
\pgfpathlineto{\pgfqpoint{4.224380in}{11.593904in}}%
\pgfpathlineto{\pgfqpoint{4.260033in}{11.590389in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{11.585886in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{11.580149in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{11.573262in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{11.564923in}}%
\pgfpathlineto{\pgfqpoint{4.344710in}{11.554775in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{11.542945in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{11.528619in}}%
\pgfpathlineto{\pgfqpoint{4.374421in}{11.510004in}}%
\pgfpathlineto{\pgfqpoint{4.383334in}{11.487829in}}%
\pgfpathlineto{\pgfqpoint{4.392248in}{11.459438in}}%
\pgfpathlineto{\pgfqpoint{4.401161in}{11.423107in}}%
\pgfpathlineto{\pgfqpoint{4.410074in}{11.376805in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{11.318288in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{11.238600in}}%
\pgfpathlineto{\pgfqpoint{4.438300in}{11.140040in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{11.002626in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{10.798827in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{10.246958in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{10.088399in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{9.965162in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{9.870569in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{9.793739in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{9.735391in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{9.688736in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{9.657331in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{9.637986in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{9.630173in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{9.627758in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{9.628424in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{9.631808in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{9.641119in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{9.687435in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{9.726512in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{9.761110in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{9.783831in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{9.798553in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{9.808203in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{9.813671in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{9.816110in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{9.816023in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{9.813652in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{9.808991in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{9.801357in}}%
\pgfpathlineto{\pgfqpoint{4.771807in}{9.789284in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{9.771774in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{9.746837in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{9.704963in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{9.625028in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{9.594207in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{9.571476in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{9.553631in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{9.539190in}}%
\pgfpathlineto{\pgfqpoint{4.936703in}{9.527064in}}%
\pgfpathlineto{\pgfqpoint{4.955272in}{9.515571in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{9.503208in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{9.481486in}}%
\pgfpathlineto{\pgfqpoint{5.062232in}{9.468616in}}%
\pgfpathlineto{\pgfqpoint{5.086744in}{9.461550in}}%
\pgfpathlineto{\pgfqpoint{5.109770in}{9.457277in}}%
\pgfpathlineto{\pgfqpoint{5.133539in}{9.455219in}}%
\pgfpathlineto{\pgfqpoint{5.159536in}{9.455256in}}%
\pgfpathlineto{\pgfqpoint{5.190733in}{9.457632in}}%
\pgfpathlineto{\pgfqpoint{5.227129in}{9.462673in}}%
\pgfpathlineto{\pgfqpoint{5.268724in}{9.470666in}}%
\pgfpathlineto{\pgfqpoint{5.315519in}{9.481985in}}%
\pgfpathlineto{\pgfqpoint{5.429164in}{9.510543in}}%
\pgfpathlineto{\pgfqpoint{5.466303in}{9.516874in}}%
\pgfpathlineto{\pgfqpoint{5.498242in}{9.520093in}}%
\pgfpathlineto{\pgfqpoint{5.527210in}{9.520803in}}%
\pgfpathlineto{\pgfqpoint{5.553950in}{9.519287in}}%
\pgfpathlineto{\pgfqpoint{5.579947in}{9.515604in}}%
\pgfpathlineto{\pgfqpoint{5.605945in}{9.509646in}}%
\pgfpathlineto{\pgfqpoint{5.631942in}{9.501398in}}%
\pgfpathlineto{\pgfqpoint{5.658682in}{9.490537in}}%
\pgfpathlineto{\pgfqpoint{5.686165in}{9.476942in}}%
\pgfpathlineto{\pgfqpoint{5.715876in}{9.459677in}}%
\pgfpathlineto{\pgfqpoint{5.748558in}{9.437976in}}%
\pgfpathlineto{\pgfqpoint{5.784954in}{9.411083in}}%
\pgfpathlineto{\pgfqpoint{5.824321in}{9.379207in}}%
\pgfpathlineto{\pgfqpoint{5.870373in}{9.338865in}}%
\pgfpathlineto{\pgfqpoint{5.937966in}{9.276214in}}%
\pgfpathlineto{\pgfqpoint{6.052353in}{9.170178in}}%
\pgfpathlineto{\pgfqpoint{6.111033in}{9.119251in}}%
\pgfpathlineto{\pgfqpoint{6.161542in}{9.078392in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{9.044467in}}%
\pgfpathlineto{\pgfqpoint{6.251418in}{9.013830in}}%
\pgfpathlineto{\pgfqpoint{6.294499in}{8.986923in}}%
\pgfpathlineto{\pgfqpoint{6.336094in}{8.963615in}}%
\pgfpathlineto{\pgfqpoint{6.378432in}{8.942514in}}%
\pgfpathlineto{\pgfqpoint{6.420028in}{8.924269in}}%
\pgfpathlineto{\pgfqpoint{6.462366in}{8.908138in}}%
\pgfpathlineto{\pgfqpoint{6.506190in}{8.893833in}}%
\pgfpathlineto{\pgfqpoint{6.551499in}{8.881422in}}%
\pgfpathlineto{\pgfqpoint{6.599037in}{8.870744in}}%
\pgfpathlineto{\pgfqpoint{6.650289in}{8.861531in}}%
\pgfpathlineto{\pgfqpoint{6.706740in}{8.853691in}}%
\pgfpathlineto{\pgfqpoint{6.769876in}{8.847209in}}%
\pgfpathlineto{\pgfqpoint{6.783988in}{8.847049in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847049in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.036458in}{11.596278in}}%
\pgfpathlineto{\pgfqpoint{4.091423in}{11.593907in}}%
\pgfpathlineto{\pgfqpoint{4.124105in}{11.590441in}}%
\pgfpathlineto{\pgfqpoint{4.147131in}{11.585914in}}%
\pgfpathlineto{\pgfqpoint{4.164958in}{11.580249in}}%
\pgfpathlineto{\pgfqpoint{4.179814in}{11.573231in}}%
\pgfpathlineto{\pgfqpoint{4.192441in}{11.564789in}}%
\pgfpathlineto{\pgfqpoint{4.203582in}{11.554600in}}%
\pgfpathlineto{\pgfqpoint{4.213239in}{11.542874in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{11.527476in}}%
\pgfpathlineto{\pgfqpoint{4.231808in}{11.508895in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{11.484733in}}%
\pgfpathlineto{\pgfqpoint{4.248892in}{11.456181in}}%
\pgfpathlineto{\pgfqpoint{4.257062in}{11.419762in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{11.373458in}}%
\pgfpathlineto{\pgfqpoint{4.274146in}{11.309063in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{11.227500in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{11.117615in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{10.963504in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{10.712797in}}%
\pgfpathlineto{\pgfqpoint{4.343224in}{10.332957in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{10.167176in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{10.048835in}}%
\pgfpathlineto{\pgfqpoint{4.377392in}{9.961174in}}%
\pgfpathlineto{\pgfqpoint{4.387048in}{9.897423in}}%
\pgfpathlineto{\pgfqpoint{4.396704in}{9.848433in}}%
\pgfpathlineto{\pgfqpoint{4.405618in}{9.814495in}}%
\pgfpathlineto{\pgfqpoint{4.413788in}{9.791604in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{9.776762in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{9.767725in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{9.762369in}}%
\pgfpathlineto{\pgfqpoint{4.440528in}{9.760424in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{9.760914in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{9.763659in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{9.769244in}}%
\pgfpathlineto{\pgfqpoint{4.466525in}{9.778303in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{9.792824in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{9.814348in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{9.844426in}}%
\pgfpathlineto{\pgfqpoint{4.511092in}{9.884683in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{9.934462in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{9.992510in}}%
\pgfpathlineto{\pgfqpoint{4.552687in}{10.056844in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{10.132674in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{10.221890in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{10.364003in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{10.371157in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.370885in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{10.367698in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{10.353182in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{10.202956in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{10.155118in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{10.110254in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{10.070466in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{10.037127in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{10.009628in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{9.988598in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{9.972803in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{9.960466in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{9.951123in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{9.943985in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{9.939086in}}%
\pgfpathlineto{\pgfqpoint{4.784434in}{9.936552in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{9.936176in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{9.938041in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{9.942144in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{9.948552in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{9.957370in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{9.968748in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{9.983688in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{10.001857in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{10.024528in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{10.052240in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{10.086980in}}%
\pgfpathlineto{\pgfqpoint{4.967900in}{10.129651in}}%
\pgfpathlineto{\pgfqpoint{4.988697in}{10.181042in}}%
\pgfpathlineto{\pgfqpoint{5.011723in}{10.243884in}}%
\pgfpathlineto{\pgfqpoint{5.037721in}{10.321379in}}%
\pgfpathlineto{\pgfqpoint{5.068174in}{10.419394in}}%
\pgfpathlineto{\pgfqpoint{5.109027in}{10.559146in}}%
\pgfpathlineto{\pgfqpoint{5.204845in}{10.889684in}}%
\pgfpathlineto{\pgfqpoint{5.239013in}{10.998024in}}%
\pgfpathlineto{\pgfqpoint{5.267981in}{11.082743in}}%
\pgfpathlineto{\pgfqpoint{5.294721in}{11.154190in}}%
\pgfpathlineto{\pgfqpoint{5.319233in}{11.213570in}}%
\pgfpathlineto{\pgfqpoint{5.343002in}{11.265444in}}%
\pgfpathlineto{\pgfqpoint{5.366028in}{11.310391in}}%
\pgfpathlineto{\pgfqpoint{5.388311in}{11.349079in}}%
\pgfpathlineto{\pgfqpoint{5.410594in}{11.383297in}}%
\pgfpathlineto{\pgfqpoint{5.432135in}{11.412422in}}%
\pgfpathlineto{\pgfqpoint{5.454418in}{11.438798in}}%
\pgfpathlineto{\pgfqpoint{5.476702in}{11.461715in}}%
\pgfpathlineto{\pgfqpoint{5.498985in}{11.481533in}}%
\pgfpathlineto{\pgfqpoint{5.522011in}{11.499127in}}%
\pgfpathlineto{\pgfqpoint{5.546523in}{11.515038in}}%
\pgfpathlineto{\pgfqpoint{5.571777in}{11.528811in}}%
\pgfpathlineto{\pgfqpoint{5.599260in}{11.541238in}}%
\pgfpathlineto{\pgfqpoint{5.628971in}{11.552176in}}%
\pgfpathlineto{\pgfqpoint{5.661653in}{11.561776in}}%
\pgfpathlineto{\pgfqpoint{5.698049in}{11.570100in}}%
\pgfpathlineto{\pgfqpoint{5.739644in}{11.577272in}}%
\pgfpathlineto{\pgfqpoint{5.787925in}{11.583289in}}%
\pgfpathlineto{\pgfqpoint{5.801295in}{11.583632in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583632in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.101822in}{11.596278in}}%
\pgfpathlineto{\pgfqpoint{4.160501in}{11.593910in}}%
\pgfpathlineto{\pgfqpoint{4.195412in}{11.590417in}}%
\pgfpathlineto{\pgfqpoint{4.219924in}{11.585835in}}%
\pgfpathlineto{\pgfqpoint{4.238493in}{11.580229in}}%
\pgfpathlineto{\pgfqpoint{4.254091in}{11.573260in}}%
\pgfpathlineto{\pgfqpoint{4.267461in}{11.564798in}}%
\pgfpathlineto{\pgfqpoint{4.278603in}{11.555207in}}%
\pgfpathlineto{\pgfqpoint{4.289002in}{11.543351in}}%
\pgfpathlineto{\pgfqpoint{4.298658in}{11.528937in}}%
\pgfpathlineto{\pgfqpoint{4.307571in}{11.511759in}}%
\pgfpathlineto{\pgfqpoint{4.316484in}{11.489711in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{11.461354in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{11.424906in}}%
\pgfpathlineto{\pgfqpoint{4.343224in}{11.378267in}}%
\pgfpathlineto{\pgfqpoint{4.352138in}{11.319131in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{11.238432in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{11.138595in}}%
\pgfpathlineto{\pgfqpoint{4.382592in}{10.999798in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{10.784340in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{10.325086in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{10.165723in}}%
\pgfpathlineto{\pgfqpoint{4.453898in}{10.050506in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{9.964208in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{9.900738in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{9.854767in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{9.822023in}}%
\pgfpathlineto{\pgfqpoint{4.502921in}{9.797435in}}%
\pgfpathlineto{\pgfqpoint{4.511092in}{9.781205in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{9.771118in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{9.765494in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{9.763046in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{9.762873in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{9.764899in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{9.769769in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{9.777410in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{9.789267in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{9.806671in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{9.831299in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{9.867457in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{9.909256in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{9.915289in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{9.916111in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{9.913951in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{9.907039in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{9.901319in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{9.895072in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{9.887943in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{9.878113in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{9.865367in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{9.847556in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{9.823821in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{9.789552in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{9.668757in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{9.646043in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{9.629429in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{9.617082in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{9.607726in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{9.600594in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{9.595306in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{9.591675in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{9.589539in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{9.589466in}}%
\pgfpathlineto{\pgfqpoint{4.977556in}{9.591564in}}%
\pgfpathlineto{\pgfqpoint{4.996125in}{9.595515in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{9.601613in}}%
\pgfpathlineto{\pgfqpoint{5.031036in}{9.609824in}}%
\pgfpathlineto{\pgfqpoint{5.048862in}{9.620954in}}%
\pgfpathlineto{\pgfqpoint{5.067432in}{9.635254in}}%
\pgfpathlineto{\pgfqpoint{5.088229in}{9.654251in}}%
\pgfpathlineto{\pgfqpoint{5.111255in}{9.678441in}}%
\pgfpathlineto{\pgfqpoint{5.137253in}{9.709137in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{9.745145in}}%
\pgfpathlineto{\pgfqpoint{5.192961in}{9.785925in}}%
\pgfpathlineto{\pgfqpoint{5.221929in}{9.831819in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{9.885539in}}%
\pgfpathlineto{\pgfqpoint{5.288036in}{9.950266in}}%
\pgfpathlineto{\pgfqpoint{5.329632in}{10.032368in}}%
\pgfpathlineto{\pgfqpoint{5.389797in}{10.156669in}}%
\pgfpathlineto{\pgfqpoint{5.479673in}{10.341979in}}%
\pgfpathlineto{\pgfqpoint{5.524982in}{10.430071in}}%
\pgfpathlineto{\pgfqpoint{5.563606in}{10.500357in}}%
\pgfpathlineto{\pgfqpoint{5.599260in}{10.560620in}}%
\pgfpathlineto{\pgfqpoint{5.633427in}{10.614043in}}%
\pgfpathlineto{\pgfqpoint{5.666852in}{10.662246in}}%
\pgfpathlineto{\pgfqpoint{5.701020in}{10.707613in}}%
\pgfpathlineto{\pgfqpoint{5.735931in}{10.750290in}}%
\pgfpathlineto{\pgfqpoint{5.773069in}{10.792221in}}%
\pgfpathlineto{\pgfqpoint{5.812437in}{10.833298in}}%
\pgfpathlineto{\pgfqpoint{5.852547in}{10.871872in}}%
\pgfpathlineto{\pgfqpoint{5.896370in}{10.910902in}}%
\pgfpathlineto{\pgfqpoint{5.948365in}{10.954031in}}%
\pgfpathlineto{\pgfqpoint{6.004816in}{10.997914in}}%
\pgfpathlineto{\pgfqpoint{6.068695in}{11.044733in}}%
\pgfpathlineto{\pgfqpoint{6.134059in}{11.089851in}}%
\pgfpathlineto{\pgfqpoint{6.197195in}{11.130864in}}%
\pgfpathlineto{\pgfqpoint{6.261074in}{11.169875in}}%
\pgfpathlineto{\pgfqpoint{6.327181in}{11.207692in}}%
\pgfpathlineto{\pgfqpoint{6.394031in}{11.243464in}}%
\pgfpathlineto{\pgfqpoint{6.461623in}{11.277112in}}%
\pgfpathlineto{\pgfqpoint{6.529216in}{11.308281in}}%
\pgfpathlineto{\pgfqpoint{6.601265in}{11.339024in}}%
\pgfpathlineto{\pgfqpoint{6.671086in}{11.366435in}}%
\pgfpathlineto{\pgfqpoint{6.742393in}{11.392089in}}%
\pgfpathlineto{\pgfqpoint{6.814442in}{11.415657in}}%
\pgfpathlineto{\pgfqpoint{6.891691in}{11.438552in}}%
\pgfpathlineto{\pgfqpoint{6.968197in}{11.458957in}}%
\pgfpathlineto{\pgfqpoint{7.049160in}{11.478260in}}%
\pgfpathlineto{\pgfqpoint{7.133093in}{11.495952in}}%
\pgfpathlineto{\pgfqpoint{7.220741in}{11.512134in}}%
\pgfpathlineto{\pgfqpoint{7.313588in}{11.527027in}}%
\pgfpathlineto{\pgfqpoint{7.411635in}{11.540459in}}%
\pgfpathlineto{\pgfqpoint{7.513395in}{11.552113in}}%
\pgfpathlineto{\pgfqpoint{7.621840in}{11.562269in}}%
\pgfpathlineto{\pgfqpoint{7.738456in}{11.570944in}}%
\pgfpathlineto{\pgfqpoint{7.866214in}{11.578180in}}%
\pgfpathlineto{\pgfqpoint{7.999914in}{11.583579in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583579in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.401161in}{11.596279in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{11.593878in}}%
\pgfpathlineto{\pgfqpoint{4.491780in}{11.590414in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{11.585839in}}%
\pgfpathlineto{\pgfqpoint{4.533375in}{11.580303in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{11.573755in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{11.565862in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{11.556220in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{11.544953in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{11.531188in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{11.511345in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{11.435556in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{11.404823in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{11.361862in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{11.307193in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{11.232952in}}%
\pgfpathlineto{\pgfqpoint{4.670789in}{11.134874in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{10.985266in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{10.553897in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{10.447862in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{10.373138in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{10.314246in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{10.272131in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{10.242538in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{10.220566in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{10.206147in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{10.197121in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{10.191451in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{10.188685in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{10.188428in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{10.190621in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{10.195491in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{10.203802in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{10.217541in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{10.242611in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{10.273342in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{10.286620in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{10.294205in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{10.298201in}}%
\pgfpathlineto{\pgfqpoint{4.950816in}{10.299465in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{10.298407in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{10.295116in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{10.288896in}}%
\pgfpathlineto{\pgfqpoint{4.984983in}{10.279922in}}%
\pgfpathlineto{\pgfqpoint{4.995382in}{10.266052in}}%
\pgfpathlineto{\pgfqpoint{5.006524in}{10.247366in}}%
\pgfpathlineto{\pgfqpoint{5.019894in}{10.220306in}}%
\pgfpathlineto{\pgfqpoint{5.036235in}{10.181734in}}%
\pgfpathlineto{\pgfqpoint{5.060004in}{10.119016in}}%
\pgfpathlineto{\pgfqpoint{5.106799in}{9.994648in}}%
\pgfpathlineto{\pgfqpoint{5.131310in}{9.936600in}}%
\pgfpathlineto{\pgfqpoint{5.157308in}{9.880860in}}%
\pgfpathlineto{\pgfqpoint{5.201131in}{9.793283in}}%
\pgfpathlineto{\pgfqpoint{5.265753in}{9.662566in}}%
\pgfpathlineto{\pgfqpoint{5.312548in}{9.569775in}}%
\pgfpathlineto{\pgfqpoint{5.349687in}{9.501202in}}%
\pgfpathlineto{\pgfqpoint{5.389054in}{9.433267in}}%
\pgfpathlineto{\pgfqpoint{5.434363in}{9.359539in}}%
\pgfpathlineto{\pgfqpoint{5.478930in}{9.291114in}}%
\pgfpathlineto{\pgfqpoint{5.520525in}{9.231231in}}%
\pgfpathlineto{\pgfqpoint{5.560635in}{9.177291in}}%
\pgfpathlineto{\pgfqpoint{5.599260in}{9.129036in}}%
\pgfpathlineto{\pgfqpoint{5.634913in}{9.088004in}}%
\pgfpathlineto{\pgfqpoint{5.669081in}{9.052036in}}%
\pgfpathlineto{\pgfqpoint{5.701763in}{9.020844in}}%
\pgfpathlineto{\pgfqpoint{5.732959in}{8.994073in}}%
\pgfpathlineto{\pgfqpoint{5.763413in}{8.970795in}}%
\pgfpathlineto{\pgfqpoint{5.793867in}{8.950235in}}%
\pgfpathlineto{\pgfqpoint{5.825807in}{8.931374in}}%
\pgfpathlineto{\pgfqpoint{5.858489in}{8.914703in}}%
\pgfpathlineto{\pgfqpoint{5.891914in}{8.900171in}}%
\pgfpathlineto{\pgfqpoint{5.926824in}{8.887433in}}%
\pgfpathlineto{\pgfqpoint{5.963963in}{8.876276in}}%
\pgfpathlineto{\pgfqpoint{6.004073in}{8.866596in}}%
\pgfpathlineto{\pgfqpoint{6.047897in}{8.858342in}}%
\pgfpathlineto{\pgfqpoint{6.097663in}{8.851296in}}%
\pgfpathlineto{\pgfqpoint{6.141487in}{8.847057in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847057in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{11.596275in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{11.593907in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{11.590410in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{11.585883in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{11.580166in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{11.573175in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{11.564861in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{11.554888in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{11.543396in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{11.529598in}}%
\pgfpathlineto{\pgfqpoint{4.755465in}{11.511798in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{11.490710in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{11.463835in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{11.429597in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{11.386186in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{11.331720in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{11.258391in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{11.161801in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{11.022527in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{10.516901in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{10.416744in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{10.346893in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{10.295694in}}%
\pgfpathlineto{\pgfqpoint{4.918134in}{10.256088in}}%
\pgfpathlineto{\pgfqpoint{4.927047in}{10.228426in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{10.209520in}}%
\pgfpathlineto{\pgfqpoint{4.943388in}{10.195923in}}%
\pgfpathlineto{\pgfqpoint{4.950816in}{10.187546in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{10.182453in}}%
\pgfpathlineto{\pgfqpoint{4.965671in}{10.180211in}}%
\pgfpathlineto{\pgfqpoint{4.973099in}{10.180411in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{10.183024in}}%
\pgfpathlineto{\pgfqpoint{4.990183in}{10.188240in}}%
\pgfpathlineto{\pgfqpoint{5.001325in}{10.197462in}}%
\pgfpathlineto{\pgfqpoint{5.016180in}{10.212909in}}%
\pgfpathlineto{\pgfqpoint{5.061489in}{10.262138in}}%
\pgfpathlineto{\pgfqpoint{5.073374in}{10.270819in}}%
\pgfpathlineto{\pgfqpoint{5.083030in}{10.275316in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{10.277037in}}%
\pgfpathlineto{\pgfqpoint{5.100114in}{10.276307in}}%
\pgfpathlineto{\pgfqpoint{5.108284in}{10.273176in}}%
\pgfpathlineto{\pgfqpoint{5.116455in}{10.267493in}}%
\pgfpathlineto{\pgfqpoint{5.125368in}{10.258263in}}%
\pgfpathlineto{\pgfqpoint{5.135024in}{10.244619in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{10.225705in}}%
\pgfpathlineto{\pgfqpoint{5.156565in}{10.200754in}}%
\pgfpathlineto{\pgfqpoint{5.169935in}{10.164919in}}%
\pgfpathlineto{\pgfqpoint{5.185533in}{10.116171in}}%
\pgfpathlineto{\pgfqpoint{5.205588in}{10.045441in}}%
\pgfpathlineto{\pgfqpoint{5.244212in}{9.898671in}}%
\pgfpathlineto{\pgfqpoint{5.279123in}{9.770243in}}%
\pgfpathlineto{\pgfqpoint{5.310320in}{9.664341in}}%
\pgfpathlineto{\pgfqpoint{5.351915in}{9.531960in}}%
\pgfpathlineto{\pgfqpoint{5.402424in}{9.378138in}}%
\pgfpathlineto{\pgfqpoint{5.434363in}{9.287385in}}%
\pgfpathlineto{\pgfqpoint{5.460360in}{9.220006in}}%
\pgfpathlineto{\pgfqpoint{5.484129in}{9.164518in}}%
\pgfpathlineto{\pgfqpoint{5.506413in}{9.117974in}}%
\pgfpathlineto{\pgfqpoint{5.528696in}{9.076499in}}%
\pgfpathlineto{\pgfqpoint{5.550979in}{9.039743in}}%
\pgfpathlineto{\pgfqpoint{5.572520in}{9.008369in}}%
\pgfpathlineto{\pgfqpoint{5.594060in}{8.980805in}}%
\pgfpathlineto{\pgfqpoint{5.615601in}{8.956814in}}%
\pgfpathlineto{\pgfqpoint{5.637141in}{8.936116in}}%
\pgfpathlineto{\pgfqpoint{5.658682in}{8.918418in}}%
\pgfpathlineto{\pgfqpoint{5.680965in}{8.902935in}}%
\pgfpathlineto{\pgfqpoint{5.703991in}{8.889590in}}%
\pgfpathlineto{\pgfqpoint{5.728503in}{8.877936in}}%
\pgfpathlineto{\pgfqpoint{5.754500in}{8.868007in}}%
\pgfpathlineto{\pgfqpoint{5.783468in}{8.859361in}}%
\pgfpathlineto{\pgfqpoint{5.815408in}{8.852165in}}%
\pgfpathlineto{\pgfqpoint{5.847347in}{8.847011in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847010in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.208039in}{11.596288in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{11.593943in}}%
\pgfpathlineto{\pgfqpoint{4.299401in}{11.590478in}}%
\pgfpathlineto{\pgfqpoint{4.323169in}{11.585992in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{11.580319in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{11.573587in}}%
\pgfpathlineto{\pgfqpoint{4.369222in}{11.565551in}}%
\pgfpathlineto{\pgfqpoint{4.380363in}{11.555922in}}%
\pgfpathlineto{\pgfqpoint{4.390762in}{11.543941in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{11.529279in}}%
\pgfpathlineto{\pgfqpoint{4.409332in}{11.511693in}}%
\pgfpathlineto{\pgfqpoint{4.418245in}{11.488957in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{11.459473in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{11.424804in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{11.376388in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{11.314269in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{11.235760in}}%
\pgfpathlineto{\pgfqpoint{4.471725in}{11.129869in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{10.980212in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{10.756125in}}%
\pgfpathlineto{\pgfqpoint{4.533375in}{10.160704in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{9.985085in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{9.847333in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{9.740817in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{9.659714in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{9.604815in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{9.578563in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{9.571000in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{9.569756in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{9.571026in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{9.577312in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{9.654898in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{9.739923in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{9.766654in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{9.783490in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{9.794813in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{9.801538in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{9.804974in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{9.805676in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{9.804003in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{9.799981in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{9.793015in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{9.781739in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{9.765222in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{9.740307in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{9.699180in}}%
\pgfpathlineto{\pgfqpoint{4.878766in}{9.629758in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{9.600839in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{9.579645in}}%
\pgfpathlineto{\pgfqpoint{4.927047in}{9.563135in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{9.549906in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{9.538947in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{9.528773in}}%
\pgfpathlineto{\pgfqpoint{5.000582in}{9.518149in}}%
\pgfpathlineto{\pgfqpoint{5.040692in}{9.503522in}}%
\pgfpathlineto{\pgfqpoint{5.073374in}{9.493620in}}%
\pgfpathlineto{\pgfqpoint{5.097885in}{9.488430in}}%
\pgfpathlineto{\pgfqpoint{5.120169in}{9.485930in}}%
\pgfpathlineto{\pgfqpoint{5.142452in}{9.485655in}}%
\pgfpathlineto{\pgfqpoint{5.166221in}{9.487640in}}%
\pgfpathlineto{\pgfqpoint{5.192218in}{9.492103in}}%
\pgfpathlineto{\pgfqpoint{5.221186in}{9.499378in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{9.509684in}}%
\pgfpathlineto{\pgfqpoint{5.287294in}{9.523071in}}%
\pgfpathlineto{\pgfqpoint{5.324432in}{9.540108in}}%
\pgfpathlineto{\pgfqpoint{5.371227in}{9.564223in}}%
\pgfpathlineto{\pgfqpoint{5.504184in}{9.634369in}}%
\pgfpathlineto{\pgfqpoint{5.542066in}{9.651068in}}%
\pgfpathlineto{\pgfqpoint{5.574748in}{9.663115in}}%
\pgfpathlineto{\pgfqpoint{5.605202in}{9.672034in}}%
\pgfpathlineto{\pgfqpoint{5.634913in}{9.678455in}}%
\pgfpathlineto{\pgfqpoint{5.663881in}{9.682467in}}%
\pgfpathlineto{\pgfqpoint{5.692850in}{9.684275in}}%
\pgfpathlineto{\pgfqpoint{5.723303in}{9.683918in}}%
\pgfpathlineto{\pgfqpoint{5.755986in}{9.681235in}}%
\pgfpathlineto{\pgfqpoint{5.790896in}{9.676081in}}%
\pgfpathlineto{\pgfqpoint{5.825064in}{9.668827in}}%
\pgfpathlineto{\pgfqpoint{5.861460in}{9.658786in}}%
\pgfpathlineto{\pgfqpoint{5.900827in}{9.645616in}}%
\pgfpathlineto{\pgfqpoint{5.949107in}{9.626991in}}%
\pgfpathlineto{\pgfqpoint{6.002587in}{9.603878in}}%
\pgfpathlineto{\pgfqpoint{6.073151in}{9.570699in}}%
\pgfpathlineto{\pgfqpoint{6.148172in}{9.532635in}}%
\pgfpathlineto{\pgfqpoint{6.226906in}{9.489873in}}%
\pgfpathlineto{\pgfqpoint{6.310840in}{9.441248in}}%
\pgfpathlineto{\pgfqpoint{6.405915in}{9.383529in}}%
\pgfpathlineto{\pgfqpoint{6.521045in}{9.310694in}}%
\pgfpathlineto{\pgfqpoint{6.675543in}{9.212919in}}%
\pgfpathlineto{\pgfqpoint{6.781760in}{9.148221in}}%
\pgfpathlineto{\pgfqpoint{6.859752in}{9.102827in}}%
\pgfpathlineto{\pgfqpoint{6.928830in}{9.065219in}}%
\pgfpathlineto{\pgfqpoint{6.994937in}{9.031634in}}%
\pgfpathlineto{\pgfqpoint{7.054359in}{9.003846in}}%
\pgfpathlineto{\pgfqpoint{7.114524in}{8.978089in}}%
\pgfpathlineto{\pgfqpoint{7.173946in}{8.955071in}}%
\pgfpathlineto{\pgfqpoint{7.228169in}{8.936374in}}%
\pgfpathlineto{\pgfqpoint{7.285363in}{8.919016in}}%
\pgfpathlineto{\pgfqpoint{7.343299in}{8.903810in}}%
\pgfpathlineto{\pgfqpoint{7.403464in}{8.890380in}}%
\pgfpathlineto{\pgfqpoint{7.468086in}{8.878285in}}%
\pgfpathlineto{\pgfqpoint{7.534936in}{8.868028in}}%
\pgfpathlineto{\pgfqpoint{7.607728in}{8.859127in}}%
\pgfpathlineto{\pgfqpoint{7.687947in}{8.851630in}}%
\pgfpathlineto{\pgfqpoint{7.758511in}{8.847040in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847040in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{3.707408in}{11.596283in}}%
\pgfpathlineto{\pgfqpoint{3.763859in}{11.593890in}}%
\pgfpathlineto{\pgfqpoint{3.797284in}{11.590378in}}%
\pgfpathlineto{\pgfqpoint{3.821053in}{11.585708in}}%
\pgfpathlineto{\pgfqpoint{3.838879in}{11.580032in}}%
\pgfpathlineto{\pgfqpoint{3.853735in}{11.572979in}}%
\pgfpathlineto{\pgfqpoint{3.866362in}{11.564470in}}%
\pgfpathlineto{\pgfqpoint{3.877504in}{11.554192in}}%
\pgfpathlineto{\pgfqpoint{3.887160in}{11.542371in}}%
\pgfpathlineto{\pgfqpoint{3.896816in}{11.526874in}}%
\pgfpathlineto{\pgfqpoint{3.905729in}{11.508226in}}%
\pgfpathlineto{\pgfqpoint{3.914642in}{11.484072in}}%
\pgfpathlineto{\pgfqpoint{3.923556in}{11.452736in}}%
\pgfpathlineto{\pgfqpoint{3.931726in}{11.415931in}}%
\pgfpathlineto{\pgfqpoint{3.940640in}{11.364688in}}%
\pgfpathlineto{\pgfqpoint{3.949553in}{11.299312in}}%
\pgfpathlineto{\pgfqpoint{3.958466in}{11.217398in}}%
\pgfpathlineto{\pgfqpoint{3.968122in}{11.108333in}}%
\pgfpathlineto{\pgfqpoint{3.980007in}{10.946405in}}%
\pgfpathlineto{\pgfqpoint{3.997833in}{10.667116in}}%
\pgfpathlineto{\pgfqpoint{4.017888in}{10.361740in}}%
\pgfpathlineto{\pgfqpoint{4.030516in}{10.201858in}}%
\pgfpathlineto{\pgfqpoint{4.041657in}{10.087429in}}%
\pgfpathlineto{\pgfqpoint{4.052056in}{10.002511in}}%
\pgfpathlineto{\pgfqpoint{4.061712in}{9.940678in}}%
\pgfpathlineto{\pgfqpoint{4.071368in}{9.893118in}}%
\pgfpathlineto{\pgfqpoint{4.080282in}{9.860139in}}%
\pgfpathlineto{\pgfqpoint{4.088452in}{9.837881in}}%
\pgfpathlineto{\pgfqpoint{4.095880in}{9.823446in}}%
\pgfpathlineto{\pgfqpoint{4.102565in}{9.814668in}}%
\pgfpathlineto{\pgfqpoint{4.109250in}{9.809479in}}%
\pgfpathlineto{\pgfqpoint{4.115192in}{9.807604in}}%
\pgfpathlineto{\pgfqpoint{4.121134in}{9.808078in}}%
\pgfpathlineto{\pgfqpoint{4.127076in}{9.810708in}}%
\pgfpathlineto{\pgfqpoint{4.133761in}{9.816014in}}%
\pgfpathlineto{\pgfqpoint{4.141932in}{9.825528in}}%
\pgfpathlineto{\pgfqpoint{4.151588in}{9.840523in}}%
\pgfpathlineto{\pgfqpoint{4.162730in}{9.862080in}}%
\pgfpathlineto{\pgfqpoint{4.176842in}{9.894518in}}%
\pgfpathlineto{\pgfqpoint{4.195412in}{9.943215in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{10.185262in}}%
\pgfpathlineto{\pgfqpoint{4.326883in}{10.293856in}}%
\pgfpathlineto{\pgfqpoint{4.346196in}{10.350285in}}%
\pgfpathlineto{\pgfqpoint{4.363279in}{10.407161in}}%
\pgfpathlineto{\pgfqpoint{4.379621in}{10.469243in}}%
\pgfpathlineto{\pgfqpoint{4.396704in}{10.542938in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{10.633251in}}%
\pgfpathlineto{\pgfqpoint{4.436814in}{10.749636in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{10.965295in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{11.136031in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{11.252673in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{11.343212in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{11.407636in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{11.454684in}}%
\pgfpathlineto{\pgfqpoint{4.589084in}{11.484681in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{11.499607in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{11.504989in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{11.505892in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{11.504583in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{11.500005in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{11.471526in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{11.464606in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{11.460103in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{11.457936in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{11.457934in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{11.460161in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{11.465398in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{11.475297in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{11.502234in}}%
\pgfpathlineto{\pgfqpoint{4.777749in}{11.523027in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{11.540011in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{11.554195in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{11.565382in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{11.574443in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{11.581578in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{11.583629in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583629in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.222152in}{11.596279in}}%
\pgfpathlineto{\pgfqpoint{4.279346in}{11.593890in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{11.590342in}}%
\pgfpathlineto{\pgfqpoint{4.337282in}{11.585729in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{11.579876in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{11.572907in}}%
\pgfpathlineto{\pgfqpoint{4.383334in}{11.564563in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{11.554534in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{11.542017in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{11.526651in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{11.508162in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{11.484188in}}%
\pgfpathlineto{\pgfqpoint{4.440528in}{11.455939in}}%
\pgfpathlineto{\pgfqpoint{4.448699in}{11.419994in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{11.374395in}}%
\pgfpathlineto{\pgfqpoint{4.465783in}{11.311097in}}%
\pgfpathlineto{\pgfqpoint{4.474696in}{11.230942in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{11.122635in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{10.969323in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{10.739438in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{10.102711in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{9.922631in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{9.781343in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{9.679461in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{9.615011in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{9.584533in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{9.573967in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{9.571670in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{9.572320in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{9.576459in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{9.608899in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{9.689708in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{9.759716in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{9.785501in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{9.802361in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{9.812875in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{9.819537in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{9.822666in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{9.823412in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{9.821754in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{9.817731in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{9.810759in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{9.799478in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{9.782967in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{9.758068in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{9.716923in}}%
\pgfpathlineto{\pgfqpoint{4.889165in}{9.647255in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{9.618111in}}%
\pgfpathlineto{\pgfqpoint{4.922590in}{9.596655in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{9.579839in}}%
\pgfpathlineto{\pgfqpoint{4.952301in}{9.566258in}}%
\pgfpathlineto{\pgfqpoint{4.968642in}{9.554413in}}%
\pgfpathlineto{\pgfqpoint{4.987212in}{9.543801in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{9.532152in}}%
\pgfpathlineto{\pgfqpoint{5.054804in}{9.515373in}}%
\pgfpathlineto{\pgfqpoint{5.087487in}{9.504509in}}%
\pgfpathlineto{\pgfqpoint{5.111998in}{9.498614in}}%
\pgfpathlineto{\pgfqpoint{5.135024in}{9.495369in}}%
\pgfpathlineto{\pgfqpoint{5.158050in}{9.494433in}}%
\pgfpathlineto{\pgfqpoint{5.182562in}{9.495762in}}%
\pgfpathlineto{\pgfqpoint{5.209302in}{9.499499in}}%
\pgfpathlineto{\pgfqpoint{5.239756in}{9.506057in}}%
\pgfpathlineto{\pgfqpoint{5.273181in}{9.515563in}}%
\pgfpathlineto{\pgfqpoint{5.308091in}{9.527810in}}%
\pgfpathlineto{\pgfqpoint{5.348944in}{9.544625in}}%
\pgfpathlineto{\pgfqpoint{5.406881in}{9.571143in}}%
\pgfpathlineto{\pgfqpoint{5.487843in}{9.607857in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{9.624269in}}%
\pgfpathlineto{\pgfqpoint{5.564349in}{9.635712in}}%
\pgfpathlineto{\pgfqpoint{5.596289in}{9.643857in}}%
\pgfpathlineto{\pgfqpoint{5.627485in}{9.649491in}}%
\pgfpathlineto{\pgfqpoint{5.657196in}{9.652622in}}%
\pgfpathlineto{\pgfqpoint{5.687650in}{9.653560in}}%
\pgfpathlineto{\pgfqpoint{5.718847in}{9.652255in}}%
\pgfpathlineto{\pgfqpoint{5.752272in}{9.648577in}}%
\pgfpathlineto{\pgfqpoint{5.787925in}{9.642436in}}%
\pgfpathlineto{\pgfqpoint{5.824321in}{9.633930in}}%
\pgfpathlineto{\pgfqpoint{5.862945in}{9.622525in}}%
\pgfpathlineto{\pgfqpoint{5.904541in}{9.607944in}}%
\pgfpathlineto{\pgfqpoint{5.956535in}{9.587289in}}%
\pgfpathlineto{\pgfqpoint{6.022642in}{9.558280in}}%
\pgfpathlineto{\pgfqpoint{6.100634in}{9.521550in}}%
\pgfpathlineto{\pgfqpoint{6.183082in}{9.480274in}}%
\pgfpathlineto{\pgfqpoint{6.269244in}{9.434701in}}%
\pgfpathlineto{\pgfqpoint{6.379918in}{9.373169in}}%
\pgfpathlineto{\pgfqpoint{6.507675in}{9.299236in}}%
\pgfpathlineto{\pgfqpoint{6.671829in}{9.204174in}}%
\pgfpathlineto{\pgfqpoint{6.786959in}{9.140086in}}%
\pgfpathlineto{\pgfqpoint{6.869408in}{9.096254in}}%
\pgfpathlineto{\pgfqpoint{6.947399in}{9.057452in}}%
\pgfpathlineto{\pgfqpoint{7.015735in}{9.025800in}}%
\pgfpathlineto{\pgfqpoint{7.083327in}{8.996989in}}%
\pgfpathlineto{\pgfqpoint{7.148692in}{8.971569in}}%
\pgfpathlineto{\pgfqpoint{7.208857in}{8.950431in}}%
\pgfpathlineto{\pgfqpoint{7.269764in}{8.931480in}}%
\pgfpathlineto{\pgfqpoint{7.330672in}{8.914903in}}%
\pgfpathlineto{\pgfqpoint{7.391580in}{8.900595in}}%
\pgfpathlineto{\pgfqpoint{7.458430in}{8.887213in}}%
\pgfpathlineto{\pgfqpoint{7.526765in}{8.875772in}}%
\pgfpathlineto{\pgfqpoint{7.600300in}{8.865728in}}%
\pgfpathlineto{\pgfqpoint{7.679777in}{8.857172in}}%
\pgfpathlineto{\pgfqpoint{7.768167in}{8.849947in}}%
\pgfpathlineto{\pgfqpoint{7.825361in}{8.847039in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847039in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{11.596284in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{11.593935in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{11.590477in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{11.585944in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{11.580144in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{11.572954in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{11.564267in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{11.554390in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{11.542158in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{11.527202in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{11.509214in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{11.488018in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{11.461162in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{11.427181in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{11.384422in}}%
\pgfpathlineto{\pgfqpoint{4.889165in}{11.326266in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{11.254177in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{11.153105in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{11.001892in}}%
\pgfpathlineto{\pgfqpoint{4.960472in}{10.599181in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{10.496510in}}%
\pgfpathlineto{\pgfqpoint{4.983498in}{10.418902in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{10.361976in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{10.321113in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{10.292332in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{10.270945in}}%
\pgfpathlineto{\pgfqpoint{5.029550in}{10.256923in}}%
\pgfpathlineto{\pgfqpoint{5.036978in}{10.248163in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{10.242687in}}%
\pgfpathlineto{\pgfqpoint{5.051833in}{10.240047in}}%
\pgfpathlineto{\pgfqpoint{5.059261in}{10.239842in}}%
\pgfpathlineto{\pgfqpoint{5.067432in}{10.242013in}}%
\pgfpathlineto{\pgfqpoint{5.076345in}{10.246731in}}%
\pgfpathlineto{\pgfqpoint{5.087487in}{10.255302in}}%
\pgfpathlineto{\pgfqpoint{5.102342in}{10.269843in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{10.316279in}}%
\pgfpathlineto{\pgfqpoint{5.159536in}{10.324242in}}%
\pgfpathlineto{\pgfqpoint{5.169192in}{10.328155in}}%
\pgfpathlineto{\pgfqpoint{5.178105in}{10.329315in}}%
\pgfpathlineto{\pgfqpoint{5.186276in}{10.328031in}}%
\pgfpathlineto{\pgfqpoint{5.194446in}{10.324274in}}%
\pgfpathlineto{\pgfqpoint{5.202617in}{10.317874in}}%
\pgfpathlineto{\pgfqpoint{5.210788in}{10.308688in}}%
\pgfpathlineto{\pgfqpoint{5.219701in}{10.295343in}}%
\pgfpathlineto{\pgfqpoint{5.229357in}{10.276893in}}%
\pgfpathlineto{\pgfqpoint{5.240499in}{10.250457in}}%
\pgfpathlineto{\pgfqpoint{5.252383in}{10.216379in}}%
\pgfpathlineto{\pgfqpoint{5.266496in}{10.168645in}}%
\pgfpathlineto{\pgfqpoint{5.282837in}{10.104975in}}%
\pgfpathlineto{\pgfqpoint{5.303635in}{10.014422in}}%
\pgfpathlineto{\pgfqpoint{5.348201in}{9.806981in}}%
\pgfpathlineto{\pgfqpoint{5.381626in}{9.657711in}}%
\pgfpathlineto{\pgfqpoint{5.411337in}{9.535110in}}%
\pgfpathlineto{\pgfqpoint{5.443277in}{9.412814in}}%
\pgfpathlineto{\pgfqpoint{5.473730in}{9.304548in}}%
\pgfpathlineto{\pgfqpoint{5.499728in}{9.219750in}}%
\pgfpathlineto{\pgfqpoint{5.522011in}{9.154132in}}%
\pgfpathlineto{\pgfqpoint{5.542066in}{9.101564in}}%
\pgfpathlineto{\pgfqpoint{5.561378in}{9.057091in}}%
\pgfpathlineto{\pgfqpoint{5.579947in}{9.019966in}}%
\pgfpathlineto{\pgfqpoint{5.597774in}{8.989228in}}%
\pgfpathlineto{\pgfqpoint{5.615601in}{8.962890in}}%
\pgfpathlineto{\pgfqpoint{5.633427in}{8.940445in}}%
\pgfpathlineto{\pgfqpoint{5.651997in}{8.920702in}}%
\pgfpathlineto{\pgfqpoint{5.670566in}{8.904178in}}%
\pgfpathlineto{\pgfqpoint{5.689878in}{8.889944in}}%
\pgfpathlineto{\pgfqpoint{5.709933in}{8.877890in}}%
\pgfpathlineto{\pgfqpoint{5.731474in}{8.867553in}}%
\pgfpathlineto{\pgfqpoint{5.754500in}{8.858971in}}%
\pgfpathlineto{\pgfqpoint{5.780497in}{8.851709in}}%
\pgfpathlineto{\pgfqpoint{5.805009in}{8.847006in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847014in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.221409in}{11.596276in}}%
\pgfpathlineto{\pgfqpoint{4.277860in}{11.593895in}}%
\pgfpathlineto{\pgfqpoint{4.311285in}{11.590420in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{11.585816in}}%
\pgfpathlineto{\pgfqpoint{4.352881in}{11.580243in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{11.573373in}}%
\pgfpathlineto{\pgfqpoint{4.380363in}{11.565136in}}%
\pgfpathlineto{\pgfqpoint{4.391505in}{11.555222in}}%
\pgfpathlineto{\pgfqpoint{4.401904in}{11.542830in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{11.527598in}}%
\pgfpathlineto{\pgfqpoint{4.420473in}{11.509241in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{11.485399in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{11.457254in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{11.421376in}}%
\pgfpathlineto{\pgfqpoint{4.453898in}{11.375766in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{11.312297in}}%
\pgfpathlineto{\pgfqpoint{4.471725in}{11.231733in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{11.122631in}}%
\pgfpathlineto{\pgfqpoint{4.491780in}{10.979143in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{10.761706in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{10.099220in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{9.921950in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{9.783896in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{9.684565in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{9.616041in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{9.581288in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{9.567792in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{9.564853in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{9.565845in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{9.571563in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{9.750607in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{9.773780in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{9.788590in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{9.798221in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{9.803702in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{9.806323in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{9.806574in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{9.804443in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{9.799980in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{9.792579in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{9.780887in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{9.764055in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{9.737684in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{9.689634in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{9.635858in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{9.607469in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{9.586708in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{9.570590in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{9.557742in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{9.547183in}}%
\pgfpathlineto{\pgfqpoint{4.980527in}{9.537836in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{9.528388in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{9.516372in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{9.507185in}}%
\pgfpathlineto{\pgfqpoint{5.097885in}{9.502532in}}%
\pgfpathlineto{\pgfqpoint{5.120169in}{9.500679in}}%
\pgfpathlineto{\pgfqpoint{5.141709in}{9.501072in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{9.503774in}}%
\pgfpathlineto{\pgfqpoint{5.189247in}{9.508948in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{9.516883in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{9.528044in}}%
\pgfpathlineto{\pgfqpoint{5.276895in}{9.542130in}}%
\pgfpathlineto{\pgfqpoint{5.310320in}{9.559737in}}%
\pgfpathlineto{\pgfqpoint{5.348201in}{9.582364in}}%
\pgfpathlineto{\pgfqpoint{5.395739in}{9.613552in}}%
\pgfpathlineto{\pgfqpoint{5.539095in}{9.709357in}}%
\pgfpathlineto{\pgfqpoint{5.577719in}{9.731474in}}%
\pgfpathlineto{\pgfqpoint{5.612630in}{9.748924in}}%
\pgfpathlineto{\pgfqpoint{5.646055in}{9.763156in}}%
\pgfpathlineto{\pgfqpoint{5.678737in}{9.774647in}}%
\pgfpathlineto{\pgfqpoint{5.712162in}{9.783996in}}%
\pgfpathlineto{\pgfqpoint{5.747072in}{9.791415in}}%
\pgfpathlineto{\pgfqpoint{5.784954in}{9.797222in}}%
\pgfpathlineto{\pgfqpoint{5.823578in}{9.800910in}}%
\pgfpathlineto{\pgfqpoint{5.864431in}{9.802453in}}%
\pgfpathlineto{\pgfqpoint{5.908255in}{9.801916in}}%
\pgfpathlineto{\pgfqpoint{5.965449in}{9.798959in}}%
\pgfpathlineto{\pgfqpoint{6.050125in}{9.791927in}}%
\pgfpathlineto{\pgfqpoint{6.142229in}{9.782245in}}%
\pgfpathlineto{\pgfqpoint{6.243247in}{9.769239in}}%
\pgfpathlineto{\pgfqpoint{6.336094in}{9.754873in}}%
\pgfpathlineto{\pgfqpoint{6.414086in}{9.741066in}}%
\pgfpathlineto{\pgfqpoint{6.498019in}{9.724064in}}%
\pgfpathlineto{\pgfqpoint{6.596809in}{9.701424in}}%
\pgfpathlineto{\pgfqpoint{6.691884in}{9.677384in}}%
\pgfpathlineto{\pgfqpoint{6.772847in}{9.654552in}}%
\pgfpathlineto{\pgfqpoint{6.850095in}{9.630074in}}%
\pgfpathlineto{\pgfqpoint{6.939229in}{9.599551in}}%
\pgfpathlineto{\pgfqpoint{7.026134in}{9.566882in}}%
\pgfpathlineto{\pgfqpoint{7.097440in}{9.538000in}}%
\pgfpathlineto{\pgfqpoint{7.170975in}{9.505989in}}%
\pgfpathlineto{\pgfqpoint{7.310617in}{9.441785in}}%
\pgfpathlineto{\pgfqpoint{7.445802in}{9.377576in}}%
\pgfpathlineto{\pgfqpoint{7.575045in}{9.313795in}}%
\pgfpathlineto{\pgfqpoint{8.048937in}{9.076625in}}%
\pgfpathlineto{\pgfqpoint{8.132871in}{9.037873in}}%
\pgfpathlineto{\pgfqpoint{8.212348in}{9.003507in}}%
\pgfpathlineto{\pgfqpoint{8.285883in}{8.974317in}}%
\pgfpathlineto{\pgfqpoint{8.355704in}{8.949005in}}%
\pgfpathlineto{\pgfqpoint{8.418097in}{8.928524in}}%
\pgfpathlineto{\pgfqpoint{8.479005in}{8.910870in}}%
\pgfpathlineto{\pgfqpoint{8.540655in}{8.895349in}}%
\pgfpathlineto{\pgfqpoint{8.601563in}{8.882232in}}%
\pgfpathlineto{\pgfqpoint{8.663956in}{8.870978in}}%
\pgfpathlineto{\pgfqpoint{8.730806in}{8.861223in}}%
\pgfpathlineto{\pgfqpoint{8.800627in}{8.853289in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.851391in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.851391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{3.954010in}{11.596274in}}%
\pgfpathlineto{\pgfqpoint{4.009718in}{11.593900in}}%
\pgfpathlineto{\pgfqpoint{4.043143in}{11.590383in}}%
\pgfpathlineto{\pgfqpoint{4.066169in}{11.585888in}}%
\pgfpathlineto{\pgfqpoint{4.083995in}{11.580296in}}%
\pgfpathlineto{\pgfqpoint{4.098851in}{11.573402in}}%
\pgfpathlineto{\pgfqpoint{4.111478in}{11.565135in}}%
\pgfpathlineto{\pgfqpoint{4.122620in}{11.555186in}}%
\pgfpathlineto{\pgfqpoint{4.133019in}{11.542756in}}%
\pgfpathlineto{\pgfqpoint{4.142675in}{11.527493in}}%
\pgfpathlineto{\pgfqpoint{4.151588in}{11.509134in}}%
\pgfpathlineto{\pgfqpoint{4.160501in}{11.485352in}}%
\pgfpathlineto{\pgfqpoint{4.169415in}{11.454478in}}%
\pgfpathlineto{\pgfqpoint{4.177585in}{11.418175in}}%
\pgfpathlineto{\pgfqpoint{4.186499in}{11.367558in}}%
\pgfpathlineto{\pgfqpoint{4.195412in}{11.302867in}}%
\pgfpathlineto{\pgfqpoint{4.204325in}{11.221656in}}%
\pgfpathlineto{\pgfqpoint{4.213981in}{11.113318in}}%
\pgfpathlineto{\pgfqpoint{4.225866in}{10.952146in}}%
\pgfpathlineto{\pgfqpoint{4.243692in}{10.673497in}}%
\pgfpathlineto{\pgfqpoint{4.264490in}{10.357372in}}%
\pgfpathlineto{\pgfqpoint{4.277117in}{10.198095in}}%
\pgfpathlineto{\pgfqpoint{4.288259in}{10.083669in}}%
\pgfpathlineto{\pgfqpoint{4.298658in}{9.998262in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{9.935652in}}%
\pgfpathlineto{\pgfqpoint{4.317970in}{9.887161in}}%
\pgfpathlineto{\pgfqpoint{4.326883in}{9.853316in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{9.830327in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{9.815313in}}%
\pgfpathlineto{\pgfqpoint{4.349167in}{9.806084in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{9.800515in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{9.798362in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{9.798619in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{9.801087in}}%
\pgfpathlineto{\pgfqpoint{4.380363in}{9.806282in}}%
\pgfpathlineto{\pgfqpoint{4.388534in}{9.815781in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{9.829671in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{9.851544in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{9.881492in}}%
\pgfpathlineto{\pgfqpoint{4.436814in}{9.924679in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{9.983105in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{10.063343in}}%
\pgfpathlineto{\pgfqpoint{4.503664in}{10.159435in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{10.244171in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{10.319935in}}%
\pgfpathlineto{\pgfqpoint{4.552687in}{10.395895in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{10.485367in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{10.601433in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{10.733792in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{10.747980in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{10.749238in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.747286in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{10.737739in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{10.707112in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{10.591490in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{10.538222in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{10.494227in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{10.460717in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{10.435077in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{10.415689in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{10.401370in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{10.391242in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{10.384608in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{10.380834in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{10.379324in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{10.380029in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{10.383257in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{10.389704in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{10.399527in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{10.411456in}}%
\pgfpathlineto{\pgfqpoint{4.801518in}{10.425101in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{10.441209in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{10.459798in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{10.483086in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{10.511670in}}%
\pgfpathlineto{\pgfqpoint{4.878766in}{10.549252in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{10.597152in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{10.658146in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{10.743564in}}%
\pgfpathlineto{\pgfqpoint{4.999096in}{10.888094in}}%
\pgfpathlineto{\pgfqpoint{5.054804in}{11.055815in}}%
\pgfpathlineto{\pgfqpoint{5.086744in}{11.144888in}}%
\pgfpathlineto{\pgfqpoint{5.113484in}{11.213098in}}%
\pgfpathlineto{\pgfqpoint{5.137995in}{11.269690in}}%
\pgfpathlineto{\pgfqpoint{5.161021in}{11.317418in}}%
\pgfpathlineto{\pgfqpoint{5.183305in}{11.358605in}}%
\pgfpathlineto{\pgfqpoint{5.204845in}{11.393878in}}%
\pgfpathlineto{\pgfqpoint{5.226386in}{11.424894in}}%
\pgfpathlineto{\pgfqpoint{5.247184in}{11.451060in}}%
\pgfpathlineto{\pgfqpoint{5.267981in}{11.473802in}}%
\pgfpathlineto{\pgfqpoint{5.289522in}{11.494073in}}%
\pgfpathlineto{\pgfqpoint{5.311062in}{11.511350in}}%
\pgfpathlineto{\pgfqpoint{5.333346in}{11.526444in}}%
\pgfpathlineto{\pgfqpoint{5.357115in}{11.539841in}}%
\pgfpathlineto{\pgfqpoint{5.382369in}{11.551467in}}%
\pgfpathlineto{\pgfqpoint{5.409109in}{11.561339in}}%
\pgfpathlineto{\pgfqpoint{5.438820in}{11.569921in}}%
\pgfpathlineto{\pgfqpoint{5.472245in}{11.577216in}}%
\pgfpathlineto{\pgfqpoint{5.510869in}{11.583301in}}%
\pgfpathlineto{\pgfqpoint{5.522011in}{11.583638in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583638in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{11.596278in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{11.593922in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{11.590478in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{11.585855in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{11.580013in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{11.573093in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{11.564853in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{11.555009in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{11.542751in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{11.527737in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{11.509706in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{11.486135in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{11.455075in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{11.418118in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{11.370188in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{11.308054in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{11.218824in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{11.103186in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{10.932502in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{10.752315in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{10.666659in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{10.311871in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{10.226967in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{10.169132in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{10.127836in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{10.096805in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{10.076187in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{10.063063in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{10.055233in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{10.050698in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{10.049094in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{10.049680in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{10.052899in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{10.059067in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{10.069216in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{10.085924in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{10.115708in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{10.162521in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{10.180269in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{10.191840in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{10.198868in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{10.202306in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{10.203214in}}%
\pgfpathlineto{\pgfqpoint{4.878024in}{10.201897in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{10.198327in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{10.191896in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{10.182060in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{10.167293in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{10.146735in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{10.115557in}}%
\pgfpathlineto{\pgfqpoint{4.974585in}{10.052755in}}%
\pgfpathlineto{\pgfqpoint{5.001325in}{9.998549in}}%
\pgfpathlineto{\pgfqpoint{5.019894in}{9.965788in}}%
\pgfpathlineto{\pgfqpoint{5.036978in}{9.939968in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{9.918028in}}%
\pgfpathlineto{\pgfqpoint{5.073374in}{9.896925in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{9.872941in}}%
\pgfpathlineto{\pgfqpoint{5.150623in}{9.827496in}}%
\pgfpathlineto{\pgfqpoint{5.187761in}{9.797258in}}%
\pgfpathlineto{\pgfqpoint{5.213759in}{9.778894in}}%
\pgfpathlineto{\pgfqpoint{5.238270in}{9.764317in}}%
\pgfpathlineto{\pgfqpoint{5.262782in}{9.752314in}}%
\pgfpathlineto{\pgfqpoint{5.289522in}{9.741721in}}%
\pgfpathlineto{\pgfqpoint{5.319233in}{9.732370in}}%
\pgfpathlineto{\pgfqpoint{5.353401in}{9.723969in}}%
\pgfpathlineto{\pgfqpoint{5.391282in}{9.716947in}}%
\pgfpathlineto{\pgfqpoint{5.438820in}{9.710469in}}%
\pgfpathlineto{\pgfqpoint{5.579205in}{9.692789in}}%
\pgfpathlineto{\pgfqpoint{5.623771in}{9.683860in}}%
\pgfpathlineto{\pgfqpoint{5.667595in}{9.672753in}}%
\pgfpathlineto{\pgfqpoint{5.713647in}{9.658711in}}%
\pgfpathlineto{\pgfqpoint{5.772327in}{9.638298in}}%
\pgfpathlineto{\pgfqpoint{5.845862in}{9.610420in}}%
\pgfpathlineto{\pgfqpoint{6.027099in}{9.540516in}}%
\pgfpathlineto{\pgfqpoint{6.091721in}{9.519051in}}%
\pgfpathlineto{\pgfqpoint{6.157085in}{9.499718in}}%
\pgfpathlineto{\pgfqpoint{6.221706in}{9.482772in}}%
\pgfpathlineto{\pgfqpoint{6.297470in}{9.465217in}}%
\pgfpathlineto{\pgfqpoint{6.368033in}{9.451283in}}%
\pgfpathlineto{\pgfqpoint{6.444539in}{9.438338in}}%
\pgfpathlineto{\pgfqpoint{6.526988in}{9.426673in}}%
\pgfpathlineto{\pgfqpoint{6.596809in}{9.418850in}}%
\pgfpathlineto{\pgfqpoint{6.674800in}{9.412247in}}%
\pgfpathlineto{\pgfqpoint{6.761705in}{9.407153in}}%
\pgfpathlineto{\pgfqpoint{6.867179in}{9.403374in}}%
\pgfpathlineto{\pgfqpoint{6.962255in}{9.402743in}}%
\pgfpathlineto{\pgfqpoint{7.051388in}{9.404311in}}%
\pgfpathlineto{\pgfqpoint{7.145721in}{9.408114in}}%
\pgfpathlineto{\pgfqpoint{7.223712in}{9.413036in}}%
\pgfpathlineto{\pgfqpoint{7.300218in}{9.420221in}}%
\pgfpathlineto{\pgfqpoint{7.370782in}{9.429111in}}%
\pgfpathlineto{\pgfqpoint{7.441346in}{9.440247in}}%
\pgfpathlineto{\pgfqpoint{7.517109in}{9.454356in}}%
\pgfpathlineto{\pgfqpoint{7.591387in}{9.470480in}}%
\pgfpathlineto{\pgfqpoint{7.664179in}{9.488750in}}%
\pgfpathlineto{\pgfqpoint{7.738456in}{9.509693in}}%
\pgfpathlineto{\pgfqpoint{7.829075in}{9.537787in}}%
\pgfpathlineto{\pgfqpoint{7.910038in}{9.565474in}}%
\pgfpathlineto{\pgfqpoint{8.037053in}{9.611857in}}%
\pgfpathlineto{\pgfqpoint{8.141784in}{9.651690in}}%
\pgfpathlineto{\pgfqpoint{8.328221in}{9.722012in}}%
\pgfpathlineto{\pgfqpoint{8.407698in}{9.749264in}}%
\pgfpathlineto{\pgfqpoint{8.500545in}{9.778804in}}%
\pgfpathlineto{\pgfqpoint{8.571852in}{9.799399in}}%
\pgfpathlineto{\pgfqpoint{8.640930in}{9.817255in}}%
\pgfpathlineto{\pgfqpoint{8.696638in}{9.829738in}}%
\pgfpathlineto{\pgfqpoint{8.767202in}{9.843442in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{9.852746in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{9.852746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.136733in}{11.596275in}}%
\pgfpathlineto{\pgfqpoint{4.193926in}{11.593888in}}%
\pgfpathlineto{\pgfqpoint{4.228094in}{11.590348in}}%
\pgfpathlineto{\pgfqpoint{4.251863in}{11.585754in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{11.579933in}}%
\pgfpathlineto{\pgfqpoint{4.285288in}{11.573029in}}%
\pgfpathlineto{\pgfqpoint{4.297915in}{11.564786in}}%
\pgfpathlineto{\pgfqpoint{4.309057in}{11.554901in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{11.542588in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{11.527511in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{11.509421in}}%
\pgfpathlineto{\pgfqpoint{4.346938in}{11.486048in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{11.455786in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{11.416631in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{11.366214in}}%
\pgfpathlineto{\pgfqpoint{4.382592in}{11.301960in}}%
\pgfpathlineto{\pgfqpoint{4.391505in}{11.221468in}}%
\pgfpathlineto{\pgfqpoint{4.401161in}{11.114165in}}%
\pgfpathlineto{\pgfqpoint{4.412303in}{10.964973in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{10.722805in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{10.307243in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{10.145745in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{10.021657in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{9.928980in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{9.860910in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{9.811476in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{9.773383in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{9.746865in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{9.728919in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{9.717351in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{9.710512in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{9.707155in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{9.706322in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{9.707675in}}%
\pgfpathlineto{\pgfqpoint{4.574228in}{9.711659in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{9.718345in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{9.729211in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{9.747163in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{9.774141in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{9.779738in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{9.789032in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{9.806019in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{9.810716in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{9.812595in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{9.812146in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{9.809389in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{9.804207in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{9.795872in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{9.783858in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{9.766681in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{9.742428in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{9.702331in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{9.637286in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{9.610475in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{9.591313in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{9.577561in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{9.566968in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{9.559187in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{9.553516in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{9.549447in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{9.547018in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{9.546305in}}%
\pgfpathlineto{\pgfqpoint{4.980527in}{9.547714in}}%
\pgfpathlineto{\pgfqpoint{5.002067in}{9.551157in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{9.556311in}}%
\pgfpathlineto{\pgfqpoint{5.038463in}{9.563530in}}%
\pgfpathlineto{\pgfqpoint{5.056290in}{9.573167in}}%
\pgfpathlineto{\pgfqpoint{5.074859in}{9.585793in}}%
\pgfpathlineto{\pgfqpoint{5.094914in}{9.602198in}}%
\pgfpathlineto{\pgfqpoint{5.117198in}{9.623409in}}%
\pgfpathlineto{\pgfqpoint{5.141709in}{9.649901in}}%
\pgfpathlineto{\pgfqpoint{5.167706in}{9.681322in}}%
\pgfpathlineto{\pgfqpoint{5.194446in}{9.717178in}}%
\pgfpathlineto{\pgfqpoint{5.221929in}{9.757825in}}%
\pgfpathlineto{\pgfqpoint{5.250897in}{9.804713in}}%
\pgfpathlineto{\pgfqpoint{5.282094in}{9.859525in}}%
\pgfpathlineto{\pgfqpoint{5.317005in}{9.925502in}}%
\pgfpathlineto{\pgfqpoint{5.358600in}{10.009096in}}%
\pgfpathlineto{\pgfqpoint{5.417279in}{10.132599in}}%
\pgfpathlineto{\pgfqpoint{5.519783in}{10.348568in}}%
\pgfpathlineto{\pgfqpoint{5.565092in}{10.438410in}}%
\pgfpathlineto{\pgfqpoint{5.605202in}{10.513093in}}%
\pgfpathlineto{\pgfqpoint{5.643084in}{10.579019in}}%
\pgfpathlineto{\pgfqpoint{5.680222in}{10.639278in}}%
\pgfpathlineto{\pgfqpoint{5.718104in}{10.696547in}}%
\pgfpathlineto{\pgfqpoint{5.758214in}{10.753109in}}%
\pgfpathlineto{\pgfqpoint{5.800552in}{10.808961in}}%
\pgfpathlineto{\pgfqpoint{5.842890in}{10.861153in}}%
\pgfpathlineto{\pgfqpoint{5.888200in}{10.913570in}}%
\pgfpathlineto{\pgfqpoint{5.941680in}{10.971747in}}%
\pgfpathlineto{\pgfqpoint{5.996645in}{11.028250in}}%
\pgfpathlineto{\pgfqpoint{6.053839in}{11.083926in}}%
\pgfpathlineto{\pgfqpoint{6.109547in}{11.135132in}}%
\pgfpathlineto{\pgfqpoint{6.164513in}{11.182678in}}%
\pgfpathlineto{\pgfqpoint{6.217993in}{11.226003in}}%
\pgfpathlineto{\pgfqpoint{6.269244in}{11.264711in}}%
\pgfpathlineto{\pgfqpoint{6.320496in}{11.300692in}}%
\pgfpathlineto{\pgfqpoint{6.371747in}{11.333979in}}%
\pgfpathlineto{\pgfqpoint{6.422256in}{11.364141in}}%
\pgfpathlineto{\pgfqpoint{6.472765in}{11.391738in}}%
\pgfpathlineto{\pgfqpoint{6.524017in}{11.417185in}}%
\pgfpathlineto{\pgfqpoint{6.576011in}{11.440509in}}%
\pgfpathlineto{\pgfqpoint{6.628748in}{11.461716in}}%
\pgfpathlineto{\pgfqpoint{6.682971in}{11.481097in}}%
\pgfpathlineto{\pgfqpoint{6.738679in}{11.498629in}}%
\pgfpathlineto{\pgfqpoint{6.796616in}{11.514506in}}%
\pgfpathlineto{\pgfqpoint{6.857523in}{11.528862in}}%
\pgfpathlineto{\pgfqpoint{6.922145in}{11.541776in}}%
\pgfpathlineto{\pgfqpoint{6.990480in}{11.553132in}}%
\pgfpathlineto{\pgfqpoint{7.064015in}{11.563085in}}%
\pgfpathlineto{\pgfqpoint{7.144978in}{11.571754in}}%
\pgfpathlineto{\pgfqpoint{7.234854in}{11.579088in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{11.583587in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583587in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{11.596287in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{11.593915in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{11.590400in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{11.585773in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{11.580123in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{11.572949in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{11.564805in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{11.555067in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{11.542946in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{11.529249in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{11.511592in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{11.490703in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{11.464135in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{11.430391in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{11.387774in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{11.329585in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{11.257150in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{11.155105in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{11.010114in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{10.566934in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{10.464491in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{10.387278in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{10.330636in}}%
\pgfpathlineto{\pgfqpoint{4.865396in}{10.289885in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{10.261075in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{10.239549in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{10.225332in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{10.216370in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{10.210691in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{10.207874in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{10.207539in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{10.209628in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{10.214368in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{10.222499in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{10.235960in}}%
\pgfpathlineto{\pgfqpoint{4.984241in}{10.262198in}}%
\pgfpathlineto{\pgfqpoint{5.008010in}{10.289129in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{10.301073in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{10.308127in}}%
\pgfpathlineto{\pgfqpoint{5.042177in}{10.311575in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{10.312270in}}%
\pgfpathlineto{\pgfqpoint{5.058518in}{10.310727in}}%
\pgfpathlineto{\pgfqpoint{5.066689in}{10.306802in}}%
\pgfpathlineto{\pgfqpoint{5.074859in}{10.300375in}}%
\pgfpathlineto{\pgfqpoint{5.083773in}{10.290427in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{10.276169in}}%
\pgfpathlineto{\pgfqpoint{5.103828in}{10.256839in}}%
\pgfpathlineto{\pgfqpoint{5.115712in}{10.229965in}}%
\pgfpathlineto{\pgfqpoint{5.129825in}{10.192112in}}%
\pgfpathlineto{\pgfqpoint{5.146909in}{10.139281in}}%
\pgfpathlineto{\pgfqpoint{5.170678in}{10.057522in}}%
\pgfpathlineto{\pgfqpoint{5.233814in}{9.836874in}}%
\pgfpathlineto{\pgfqpoint{5.265753in}{9.735904in}}%
\pgfpathlineto{\pgfqpoint{5.318490in}{9.578147in}}%
\pgfpathlineto{\pgfqpoint{5.384597in}{9.385462in}}%
\pgfpathlineto{\pgfqpoint{5.415051in}{9.303802in}}%
\pgfpathlineto{\pgfqpoint{5.441791in}{9.238424in}}%
\pgfpathlineto{\pgfqpoint{5.467045in}{9.182571in}}%
\pgfpathlineto{\pgfqpoint{5.491557in}{9.133688in}}%
\pgfpathlineto{\pgfqpoint{5.516069in}{9.089755in}}%
\pgfpathlineto{\pgfqpoint{5.539838in}{9.051641in}}%
\pgfpathlineto{\pgfqpoint{5.562864in}{9.018756in}}%
\pgfpathlineto{\pgfqpoint{5.585890in}{8.989705in}}%
\pgfpathlineto{\pgfqpoint{5.608173in}{8.965087in}}%
\pgfpathlineto{\pgfqpoint{5.630456in}{8.943690in}}%
\pgfpathlineto{\pgfqpoint{5.653482in}{8.924680in}}%
\pgfpathlineto{\pgfqpoint{5.676508in}{8.908504in}}%
\pgfpathlineto{\pgfqpoint{5.701020in}{8.894043in}}%
\pgfpathlineto{\pgfqpoint{5.726274in}{8.881738in}}%
\pgfpathlineto{\pgfqpoint{5.753014in}{8.871175in}}%
\pgfpathlineto{\pgfqpoint{5.781983in}{8.862122in}}%
\pgfpathlineto{\pgfqpoint{5.814665in}{8.854312in}}%
\pgfpathlineto{\pgfqpoint{5.851061in}{8.847930in}}%
\pgfpathlineto{\pgfqpoint{5.864431in}{8.847026in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847026in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.036458in}{11.596289in}}%
\pgfpathlineto{\pgfqpoint{4.093652in}{11.593930in}}%
\pgfpathlineto{\pgfqpoint{4.127819in}{11.590431in}}%
\pgfpathlineto{\pgfqpoint{4.151588in}{11.585890in}}%
\pgfpathlineto{\pgfqpoint{4.170158in}{11.580138in}}%
\pgfpathlineto{\pgfqpoint{4.185013in}{11.573322in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{11.565204in}}%
\pgfpathlineto{\pgfqpoint{4.208782in}{11.555499in}}%
\pgfpathlineto{\pgfqpoint{4.219181in}{11.543450in}}%
\pgfpathlineto{\pgfqpoint{4.228837in}{11.528739in}}%
\pgfpathlineto{\pgfqpoint{4.237750in}{11.511137in}}%
\pgfpathlineto{\pgfqpoint{4.246663in}{11.488444in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{11.459109in}}%
\pgfpathlineto{\pgfqpoint{4.264490in}{11.421187in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{11.372361in}}%
\pgfpathlineto{\pgfqpoint{4.282317in}{11.310083in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{11.231948in}}%
\pgfpathlineto{\pgfqpoint{4.300886in}{11.127575in}}%
\pgfpathlineto{\pgfqpoint{4.312028in}{10.982099in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{10.745445in}}%
\pgfpathlineto{\pgfqpoint{4.353623in}{10.350075in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{10.191993in}}%
\pgfpathlineto{\pgfqpoint{4.377392in}{10.078030in}}%
\pgfpathlineto{\pgfqpoint{4.387791in}{9.992682in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{9.929881in}}%
\pgfpathlineto{\pgfqpoint{4.407103in}{9.880987in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{9.846586in}}%
\pgfpathlineto{\pgfqpoint{4.424187in}{9.822933in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{9.805905in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{9.795534in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{9.789945in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{9.787702in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{9.787829in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{9.790159in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{9.795236in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{9.803713in}}%
\pgfpathlineto{\pgfqpoint{4.487323in}{9.817532in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{9.838284in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{9.865641in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{9.902821in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{9.949613in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{10.005099in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{10.067301in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{10.140920in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{10.242198in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{10.309967in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{10.323372in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.324950in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{10.322739in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{10.314634in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{10.283346in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{10.221896in}}%
\pgfpathlineto{\pgfqpoint{4.634393in}{10.174011in}}%
\pgfpathlineto{\pgfqpoint{4.647020in}{10.126442in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{10.076575in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{10.029471in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{9.990685in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{9.959251in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{9.934287in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{9.914828in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{9.899176in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{9.887544in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{9.878742in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{9.872514in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{9.868631in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{9.866872in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{9.867331in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{9.870057in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{9.875033in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{9.882327in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{9.892112in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{9.904570in}}%
\pgfpathlineto{\pgfqpoint{4.926304in}{9.920691in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{9.940036in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{9.963796in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{9.993737in}}%
\pgfpathlineto{\pgfqpoint{4.995382in}{10.030721in}}%
\pgfpathlineto{\pgfqpoint{5.016180in}{10.075492in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{10.130495in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{10.196680in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{10.279042in}}%
\pgfpathlineto{\pgfqpoint{5.128339in}{10.385367in}}%
\pgfpathlineto{\pgfqpoint{5.175877in}{10.537908in}}%
\pgfpathlineto{\pgfqpoint{5.267981in}{10.834757in}}%
\pgfpathlineto{\pgfqpoint{5.304377in}{10.943503in}}%
\pgfpathlineto{\pgfqpoint{5.335574in}{11.029829in}}%
\pgfpathlineto{\pgfqpoint{5.363800in}{11.101528in}}%
\pgfpathlineto{\pgfqpoint{5.390539in}{11.163405in}}%
\pgfpathlineto{\pgfqpoint{5.415794in}{11.216321in}}%
\pgfpathlineto{\pgfqpoint{5.440305in}{11.262616in}}%
\pgfpathlineto{\pgfqpoint{5.464074in}{11.302902in}}%
\pgfpathlineto{\pgfqpoint{5.487843in}{11.338887in}}%
\pgfpathlineto{\pgfqpoint{5.511612in}{11.370853in}}%
\pgfpathlineto{\pgfqpoint{5.535381in}{11.399107in}}%
\pgfpathlineto{\pgfqpoint{5.559150in}{11.423980in}}%
\pgfpathlineto{\pgfqpoint{5.583661in}{11.446441in}}%
\pgfpathlineto{\pgfqpoint{5.608916in}{11.466571in}}%
\pgfpathlineto{\pgfqpoint{5.634913in}{11.484489in}}%
\pgfpathlineto{\pgfqpoint{5.662396in}{11.500750in}}%
\pgfpathlineto{\pgfqpoint{5.691364in}{11.515338in}}%
\pgfpathlineto{\pgfqpoint{5.722561in}{11.528575in}}%
\pgfpathlineto{\pgfqpoint{5.756728in}{11.540627in}}%
\pgfpathlineto{\pgfqpoint{5.793867in}{11.551351in}}%
\pgfpathlineto{\pgfqpoint{5.835463in}{11.560993in}}%
\pgfpathlineto{\pgfqpoint{5.882258in}{11.569486in}}%
\pgfpathlineto{\pgfqpoint{5.935737in}{11.576853in}}%
\pgfpathlineto{\pgfqpoint{5.997388in}{11.583048in}}%
\pgfpathlineto{\pgfqpoint{6.017443in}{11.583631in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583631in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.063198in}{11.596275in}}%
\pgfpathlineto{\pgfqpoint{4.118906in}{11.593871in}}%
\pgfpathlineto{\pgfqpoint{4.151588in}{11.590398in}}%
\pgfpathlineto{\pgfqpoint{4.174614in}{11.585873in}}%
\pgfpathlineto{\pgfqpoint{4.192441in}{11.580226in}}%
\pgfpathlineto{\pgfqpoint{4.207296in}{11.573248in}}%
\pgfpathlineto{\pgfqpoint{4.219924in}{11.564869in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{11.554774in}}%
\pgfpathlineto{\pgfqpoint{4.241464in}{11.542143in}}%
\pgfpathlineto{\pgfqpoint{4.251120in}{11.526599in}}%
\pgfpathlineto{\pgfqpoint{4.260033in}{11.507850in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{11.483476in}}%
\pgfpathlineto{\pgfqpoint{4.277117in}{11.454684in}}%
\pgfpathlineto{\pgfqpoint{4.285288in}{11.417976in}}%
\pgfpathlineto{\pgfqpoint{4.293458in}{11.371343in}}%
\pgfpathlineto{\pgfqpoint{4.302372in}{11.306568in}}%
\pgfpathlineto{\pgfqpoint{4.311285in}{11.224670in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{11.114580in}}%
\pgfpathlineto{\pgfqpoint{4.332083in}{10.960593in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{10.698416in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{10.332726in}}%
\pgfpathlineto{\pgfqpoint{4.384077in}{10.167447in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{10.049168in}}%
\pgfpathlineto{\pgfqpoint{4.405618in}{9.961244in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{9.896996in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{9.847302in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{9.812582in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{9.788909in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{9.773342in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{9.762828in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{9.757267in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{9.755157in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{9.755511in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{9.758156in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{9.763685in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{9.772777in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{9.787492in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{9.807838in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{9.836803in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{9.874303in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{9.919253in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{9.972921in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{10.036771in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{10.121472in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{10.205673in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{10.217481in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.218624in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{10.217367in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{10.211144in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{10.189360in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{10.133948in}}%
\pgfpathlineto{\pgfqpoint{4.634393in}{10.093976in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{10.051715in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{10.003068in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{9.952802in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{9.911851in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{9.880721in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{9.856792in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{9.838046in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{9.823842in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{9.813529in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{9.806462in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{9.801823in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{9.799434in}}%
\pgfpathlineto{\pgfqpoint{4.831971in}{9.799136in}}%
\pgfpathlineto{\pgfqpoint{4.846084in}{9.801067in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{9.805376in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{9.812305in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{9.821758in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{9.833889in}}%
\pgfpathlineto{\pgfqpoint{4.923333in}{9.848881in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{9.867834in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{9.890242in}}%
\pgfpathlineto{\pgfqpoint{4.973099in}{9.917419in}}%
\pgfpathlineto{\pgfqpoint{4.991668in}{9.951268in}}%
\pgfpathlineto{\pgfqpoint{5.011723in}{9.992677in}}%
\pgfpathlineto{\pgfqpoint{5.033264in}{10.042403in}}%
\pgfpathlineto{\pgfqpoint{5.057033in}{10.103055in}}%
\pgfpathlineto{\pgfqpoint{5.083030in}{10.175589in}}%
\pgfpathlineto{\pgfqpoint{5.113484in}{10.267473in}}%
\pgfpathlineto{\pgfqpoint{5.149880in}{10.384739in}}%
\pgfpathlineto{\pgfqpoint{5.201131in}{10.558156in}}%
\pgfpathlineto{\pgfqpoint{5.275409in}{10.808951in}}%
\pgfpathlineto{\pgfqpoint{5.311805in}{10.923759in}}%
\pgfpathlineto{\pgfqpoint{5.343002in}{11.014976in}}%
\pgfpathlineto{\pgfqpoint{5.371227in}{11.090715in}}%
\pgfpathlineto{\pgfqpoint{5.397224in}{11.154287in}}%
\pgfpathlineto{\pgfqpoint{5.422479in}{11.210212in}}%
\pgfpathlineto{\pgfqpoint{5.446990in}{11.259050in}}%
\pgfpathlineto{\pgfqpoint{5.470759in}{11.301450in}}%
\pgfpathlineto{\pgfqpoint{5.493785in}{11.338104in}}%
\pgfpathlineto{\pgfqpoint{5.516811in}{11.370684in}}%
\pgfpathlineto{\pgfqpoint{5.539838in}{11.399495in}}%
\pgfpathlineto{\pgfqpoint{5.562864in}{11.424868in}}%
\pgfpathlineto{\pgfqpoint{5.586632in}{11.447803in}}%
\pgfpathlineto{\pgfqpoint{5.611144in}{11.468367in}}%
\pgfpathlineto{\pgfqpoint{5.636399in}{11.486668in}}%
\pgfpathlineto{\pgfqpoint{5.663138in}{11.503271in}}%
\pgfpathlineto{\pgfqpoint{5.691364in}{11.518142in}}%
\pgfpathlineto{\pgfqpoint{5.721075in}{11.531300in}}%
\pgfpathlineto{\pgfqpoint{5.753757in}{11.543308in}}%
\pgfpathlineto{\pgfqpoint{5.789411in}{11.553983in}}%
\pgfpathlineto{\pgfqpoint{5.828778in}{11.563396in}}%
\pgfpathlineto{\pgfqpoint{5.872601in}{11.571563in}}%
\pgfpathlineto{\pgfqpoint{5.923110in}{11.578654in}}%
\pgfpathlineto{\pgfqpoint{5.973619in}{11.583647in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583647in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.276375in}{11.596288in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{11.593933in}}%
\pgfpathlineto{\pgfqpoint{4.368479in}{11.590503in}}%
\pgfpathlineto{\pgfqpoint{4.392990in}{11.585906in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{11.580242in}}%
\pgfpathlineto{\pgfqpoint{4.426415in}{11.573527in}}%
\pgfpathlineto{\pgfqpoint{4.439043in}{11.565504in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{11.555873in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{11.543856in}}%
\pgfpathlineto{\pgfqpoint{4.470239in}{11.529108in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{11.511359in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{11.488330in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{11.461158in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{11.426497in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{11.382309in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{11.326185in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{11.248190in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{11.149341in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{11.015620in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{10.839556in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{10.571410in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{9.989982in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{9.930493in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{9.909198in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{9.896720in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{9.880531in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{9.865382in}}%
\pgfpathlineto{\pgfqpoint{4.641078in}{9.857373in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{9.853775in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{9.852827in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{9.854367in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{9.858183in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{9.865615in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{9.877761in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{9.896723in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{9.924943in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{9.980122in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{10.030331in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{10.057343in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{10.074844in}}%
\pgfpathlineto{\pgfqpoint{4.801518in}{10.085721in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{10.092645in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{10.095968in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{10.096888in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{10.095377in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{10.091445in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{10.084466in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{10.073894in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{10.058137in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{10.036309in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{10.003285in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{9.943245in}}%
\pgfpathlineto{\pgfqpoint{4.959729in}{9.876457in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{9.839472in}}%
\pgfpathlineto{\pgfqpoint{4.996125in}{9.811332in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{9.787341in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{9.765097in}}%
\pgfpathlineto{\pgfqpoint{5.055547in}{9.740369in}}%
\pgfpathlineto{\pgfqpoint{5.153594in}{9.645208in}}%
\pgfpathlineto{\pgfqpoint{5.184790in}{9.617241in}}%
\pgfpathlineto{\pgfqpoint{5.211530in}{9.596178in}}%
\pgfpathlineto{\pgfqpoint{5.240499in}{9.576249in}}%
\pgfpathlineto{\pgfqpoint{5.276152in}{9.554579in}}%
\pgfpathlineto{\pgfqpoint{5.325175in}{9.527565in}}%
\pgfpathlineto{\pgfqpoint{5.415051in}{9.481060in}}%
\pgfpathlineto{\pgfqpoint{5.475216in}{9.448587in}}%
\pgfpathlineto{\pgfqpoint{5.520525in}{9.421579in}}%
\pgfpathlineto{\pgfqpoint{5.560635in}{9.395095in}}%
\pgfpathlineto{\pgfqpoint{5.600745in}{9.365917in}}%
\pgfpathlineto{\pgfqpoint{5.643826in}{9.331811in}}%
\pgfpathlineto{\pgfqpoint{5.693592in}{9.289474in}}%
\pgfpathlineto{\pgfqpoint{5.785697in}{9.207399in}}%
\pgfpathlineto{\pgfqpoint{5.867402in}{9.136181in}}%
\pgfpathlineto{\pgfqpoint{5.920882in}{9.092458in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{9.056574in}}%
\pgfpathlineto{\pgfqpoint{6.010758in}{9.027364in}}%
\pgfpathlineto{\pgfqpoint{6.052353in}{9.001337in}}%
\pgfpathlineto{\pgfqpoint{6.094692in}{8.977523in}}%
\pgfpathlineto{\pgfqpoint{6.136287in}{8.956698in}}%
\pgfpathlineto{\pgfqpoint{6.179368in}{8.937607in}}%
\pgfpathlineto{\pgfqpoint{6.222449in}{8.920949in}}%
\pgfpathlineto{\pgfqpoint{6.267759in}{8.905761in}}%
\pgfpathlineto{\pgfqpoint{6.314554in}{8.892403in}}%
\pgfpathlineto{\pgfqpoint{6.364320in}{8.880534in}}%
\pgfpathlineto{\pgfqpoint{6.417800in}{8.870072in}}%
\pgfpathlineto{\pgfqpoint{6.475736in}{8.861043in}}%
\pgfpathlineto{\pgfqpoint{6.539615in}{8.853373in}}%
\pgfpathlineto{\pgfqpoint{6.610921in}{8.847101in}}%
\pgfpathlineto{\pgfqpoint{6.641375in}{8.847073in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847073in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{3.909443in}{11.596285in}}%
\pgfpathlineto{\pgfqpoint{3.967379in}{11.593902in}}%
\pgfpathlineto{\pgfqpoint{4.001547in}{11.590418in}}%
\pgfpathlineto{\pgfqpoint{4.025316in}{11.585917in}}%
\pgfpathlineto{\pgfqpoint{4.043885in}{11.580240in}}%
\pgfpathlineto{\pgfqpoint{4.059484in}{11.573137in}}%
\pgfpathlineto{\pgfqpoint{4.072111in}{11.565029in}}%
\pgfpathlineto{\pgfqpoint{4.083253in}{11.555346in}}%
\pgfpathlineto{\pgfqpoint{4.093652in}{11.543333in}}%
\pgfpathlineto{\pgfqpoint{4.103308in}{11.528679in}}%
\pgfpathlineto{\pgfqpoint{4.112221in}{11.511162in}}%
\pgfpathlineto{\pgfqpoint{4.121134in}{11.488617in}}%
\pgfpathlineto{\pgfqpoint{4.130048in}{11.459544in}}%
\pgfpathlineto{\pgfqpoint{4.138961in}{11.422088in}}%
\pgfpathlineto{\pgfqpoint{4.147874in}{11.374063in}}%
\pgfpathlineto{\pgfqpoint{4.156788in}{11.313096in}}%
\pgfpathlineto{\pgfqpoint{4.166444in}{11.229905in}}%
\pgfpathlineto{\pgfqpoint{4.176842in}{11.118489in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{10.964619in}}%
\pgfpathlineto{\pgfqpoint{4.206554in}{10.699444in}}%
\pgfpathlineto{\pgfqpoint{4.228094in}{10.386294in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{10.233061in}}%
\pgfpathlineto{\pgfqpoint{4.251863in}{10.122136in}}%
\pgfpathlineto{\pgfqpoint{4.262262in}{10.038705in}}%
\pgfpathlineto{\pgfqpoint{4.272661in}{9.972870in}}%
\pgfpathlineto{\pgfqpoint{4.282317in}{9.925584in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{9.892241in}}%
\pgfpathlineto{\pgfqpoint{4.299401in}{9.869293in}}%
\pgfpathlineto{\pgfqpoint{4.307571in}{9.852787in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{9.842771in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{9.837420in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{9.835321in}}%
\pgfpathlineto{\pgfqpoint{4.333568in}{9.835521in}}%
\pgfpathlineto{\pgfqpoint{4.339511in}{9.837840in}}%
\pgfpathlineto{\pgfqpoint{4.346196in}{9.842781in}}%
\pgfpathlineto{\pgfqpoint{4.354366in}{9.851871in}}%
\pgfpathlineto{\pgfqpoint{4.363279in}{9.865219in}}%
\pgfpathlineto{\pgfqpoint{4.374421in}{9.886289in}}%
\pgfpathlineto{\pgfqpoint{4.387048in}{9.915106in}}%
\pgfpathlineto{\pgfqpoint{4.402647in}{9.956450in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{10.016375in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{10.103837in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{10.220976in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{10.314376in}}%
\pgfpathlineto{\pgfqpoint{4.524462in}{10.388318in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{10.459615in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{10.534647in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{10.628212in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{10.754877in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{10.891628in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{10.908519in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{10.911856in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.910266in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{10.901457in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{10.872401in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{10.762590in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{10.713259in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{10.676549in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{10.646760in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{10.624902in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{10.610287in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{10.599805in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{10.592678in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{10.588325in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{10.586140in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{10.586159in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{10.588529in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{10.593788in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{10.602713in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{10.614978in}}%
\pgfpathlineto{\pgfqpoint{4.784434in}{10.629477in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{10.645682in}}%
\pgfpathlineto{\pgfqpoint{4.814888in}{10.664299in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{10.687551in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{10.716025in}}%
\pgfpathlineto{\pgfqpoint{4.865396in}{10.753123in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{10.801510in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{10.867533in}}%
\pgfpathlineto{\pgfqpoint{4.955272in}{10.977092in}}%
\pgfpathlineto{\pgfqpoint{5.016180in}{11.136702in}}%
\pgfpathlineto{\pgfqpoint{5.048119in}{11.213985in}}%
\pgfpathlineto{\pgfqpoint{5.074859in}{11.273116in}}%
\pgfpathlineto{\pgfqpoint{5.099371in}{11.322076in}}%
\pgfpathlineto{\pgfqpoint{5.122397in}{11.363197in}}%
\pgfpathlineto{\pgfqpoint{5.144680in}{11.398480in}}%
\pgfpathlineto{\pgfqpoint{5.166221in}{11.428521in}}%
\pgfpathlineto{\pgfqpoint{5.187761in}{11.454805in}}%
\pgfpathlineto{\pgfqpoint{5.209302in}{11.477611in}}%
\pgfpathlineto{\pgfqpoint{5.230842in}{11.497242in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{11.514548in}}%
\pgfpathlineto{\pgfqpoint{5.276152in}{11.529593in}}%
\pgfpathlineto{\pgfqpoint{5.299921in}{11.542490in}}%
\pgfpathlineto{\pgfqpoint{5.325175in}{11.553690in}}%
\pgfpathlineto{\pgfqpoint{5.352658in}{11.563433in}}%
\pgfpathlineto{\pgfqpoint{5.383112in}{11.571810in}}%
\pgfpathlineto{\pgfqpoint{5.417279in}{11.578841in}}%
\pgfpathlineto{\pgfqpoint{5.450704in}{11.583638in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583638in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{11.596279in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{11.593897in}}%
\pgfpathlineto{\pgfqpoint{4.399675in}{11.590352in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{11.585808in}}%
\pgfpathlineto{\pgfqpoint{4.440528in}{11.580137in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{11.573082in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{11.564535in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{11.554135in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{11.542059in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{11.527449in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{11.508350in}}%
\pgfpathlineto{\pgfqpoint{4.514806in}{11.485575in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{11.456113in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{11.417855in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{11.368105in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{11.303549in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{11.220360in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{11.114673in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{10.970149in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{10.762337in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{10.292203in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{10.239755in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{10.178950in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{10.096423in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{10.048310in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{10.016884in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{9.995625in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{9.981976in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{9.973834in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{9.969172in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{9.967615in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{9.968219in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{9.971184in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{9.976944in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{9.986738in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{10.002475in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{10.027670in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{10.129341in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{10.145382in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{10.155353in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{10.161647in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{10.164726in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{10.165143in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{10.163216in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{10.158950in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{10.151695in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{10.140928in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{10.125087in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{10.101977in}}%
\pgfpathlineto{\pgfqpoint{4.926304in}{10.067666in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{9.928089in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{9.898820in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{9.875037in}}%
\pgfpathlineto{\pgfqpoint{5.045891in}{9.853966in}}%
\pgfpathlineto{\pgfqpoint{5.067432in}{9.832041in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{9.798062in}}%
\pgfpathlineto{\pgfqpoint{5.175134in}{9.736104in}}%
\pgfpathlineto{\pgfqpoint{5.201874in}{9.715877in}}%
\pgfpathlineto{\pgfqpoint{5.227129in}{9.699581in}}%
\pgfpathlineto{\pgfqpoint{5.253869in}{9.685053in}}%
\pgfpathlineto{\pgfqpoint{5.283580in}{9.671485in}}%
\pgfpathlineto{\pgfqpoint{5.319233in}{9.657734in}}%
\pgfpathlineto{\pgfqpoint{5.362314in}{9.643566in}}%
\pgfpathlineto{\pgfqpoint{5.420251in}{9.627099in}}%
\pgfpathlineto{\pgfqpoint{5.509384in}{9.601672in}}%
\pgfpathlineto{\pgfqpoint{5.552465in}{9.586889in}}%
\pgfpathlineto{\pgfqpoint{5.591089in}{9.571253in}}%
\pgfpathlineto{\pgfqpoint{5.629714in}{9.553138in}}%
\pgfpathlineto{\pgfqpoint{5.668338in}{9.532531in}}%
\pgfpathlineto{\pgfqpoint{5.709933in}{9.507772in}}%
\pgfpathlineto{\pgfqpoint{5.760442in}{9.474957in}}%
\pgfpathlineto{\pgfqpoint{5.825064in}{9.430232in}}%
\pgfpathlineto{\pgfqpoint{5.918654in}{9.362151in}}%
\pgfpathlineto{\pgfqpoint{6.017443in}{9.291452in}}%
\pgfpathlineto{\pgfqpoint{6.085036in}{9.245931in}}%
\pgfpathlineto{\pgfqpoint{6.148914in}{9.205461in}}%
\pgfpathlineto{\pgfqpoint{6.212793in}{9.167448in}}%
\pgfpathlineto{\pgfqpoint{6.281871in}{9.129042in}}%
\pgfpathlineto{\pgfqpoint{6.343522in}{9.097277in}}%
\pgfpathlineto{\pgfqpoint{6.408886in}{9.066094in}}%
\pgfpathlineto{\pgfqpoint{6.472765in}{9.038061in}}%
\pgfpathlineto{\pgfqpoint{6.536644in}{9.012355in}}%
\pgfpathlineto{\pgfqpoint{6.600523in}{8.989149in}}%
\pgfpathlineto{\pgfqpoint{6.666630in}{8.967592in}}%
\pgfpathlineto{\pgfqpoint{6.734222in}{8.947941in}}%
\pgfpathlineto{\pgfqpoint{6.805529in}{8.929560in}}%
\pgfpathlineto{\pgfqpoint{6.876093in}{8.913641in}}%
\pgfpathlineto{\pgfqpoint{6.951113in}{8.899062in}}%
\pgfpathlineto{\pgfqpoint{7.028362in}{8.886304in}}%
\pgfpathlineto{\pgfqpoint{7.110810in}{8.874947in}}%
\pgfpathlineto{\pgfqpoint{7.199200in}{8.865020in}}%
\pgfpathlineto{\pgfqpoint{7.292790in}{8.856807in}}%
\pgfpathlineto{\pgfqpoint{7.396779in}{8.849957in}}%
\pgfpathlineto{\pgfqpoint{7.468086in}{8.847059in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847059in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{11.596281in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{11.593914in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{11.590459in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{11.585885in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{11.580339in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{11.573736in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{11.565700in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{11.556607in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{11.545238in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{11.530154in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{11.478272in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{11.453216in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{11.423613in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{11.382276in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{11.329509in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{11.257338in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{11.160948in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{11.020332in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{10.499248in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{10.405161in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{10.335041in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{10.283889in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{10.244487in}}%
\pgfpathlineto{\pgfqpoint{4.784434in}{10.217067in}}%
\pgfpathlineto{\pgfqpoint{4.792604in}{10.198382in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{10.184982in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{10.176748in}}%
\pgfpathlineto{\pgfqpoint{4.815630in}{10.171759in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{10.169582in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{10.169828in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{10.172489in}}%
\pgfpathlineto{\pgfqpoint{4.847570in}{10.177779in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{10.187166in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{10.202198in}}%
\pgfpathlineto{\pgfqpoint{4.927790in}{10.264270in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{10.272100in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{10.276350in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{10.277874in}}%
\pgfpathlineto{\pgfqpoint{4.965671in}{10.277071in}}%
\pgfpathlineto{\pgfqpoint{4.973842in}{10.274030in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{10.268681in}}%
\pgfpathlineto{\pgfqpoint{4.990926in}{10.260193in}}%
\pgfpathlineto{\pgfqpoint{5.000582in}{10.247924in}}%
\pgfpathlineto{\pgfqpoint{5.011723in}{10.229993in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{10.205261in}}%
\pgfpathlineto{\pgfqpoint{5.039949in}{10.169379in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{10.115350in}}%
\pgfpathlineto{\pgfqpoint{5.122397in}{9.951762in}}%
\pgfpathlineto{\pgfqpoint{5.146909in}{9.895113in}}%
\pgfpathlineto{\pgfqpoint{5.175134in}{9.835696in}}%
\pgfpathlineto{\pgfqpoint{5.312548in}{9.558910in}}%
\pgfpathlineto{\pgfqpoint{5.348944in}{9.490895in}}%
\pgfpathlineto{\pgfqpoint{5.386083in}{9.426173in}}%
\pgfpathlineto{\pgfqpoint{5.428421in}{9.356859in}}%
\pgfpathlineto{\pgfqpoint{5.471502in}{9.290434in}}%
\pgfpathlineto{\pgfqpoint{5.512355in}{9.231442in}}%
\pgfpathlineto{\pgfqpoint{5.551722in}{9.178468in}}%
\pgfpathlineto{\pgfqpoint{5.589604in}{9.131171in}}%
\pgfpathlineto{\pgfqpoint{5.625257in}{9.090163in}}%
\pgfpathlineto{\pgfqpoint{5.659425in}{9.054230in}}%
\pgfpathlineto{\pgfqpoint{5.692107in}{9.023046in}}%
\pgfpathlineto{\pgfqpoint{5.724046in}{8.995647in}}%
\pgfpathlineto{\pgfqpoint{5.755243in}{8.971831in}}%
\pgfpathlineto{\pgfqpoint{5.786439in}{8.950846in}}%
\pgfpathlineto{\pgfqpoint{5.818379in}{8.932085in}}%
\pgfpathlineto{\pgfqpoint{5.851061in}{8.915481in}}%
\pgfpathlineto{\pgfqpoint{5.884486in}{8.900984in}}%
\pgfpathlineto{\pgfqpoint{5.919396in}{8.888243in}}%
\pgfpathlineto{\pgfqpoint{5.956535in}{8.877067in}}%
\pgfpathlineto{\pgfqpoint{5.996645in}{8.867338in}}%
\pgfpathlineto{\pgfqpoint{6.040469in}{8.859015in}}%
\pgfpathlineto{\pgfqpoint{6.090235in}{8.851885in}}%
\pgfpathlineto{\pgfqpoint{6.138516in}{8.847021in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847021in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{3.876018in}{11.596284in}}%
\pgfpathlineto{\pgfqpoint{3.932469in}{11.593894in}}%
\pgfpathlineto{\pgfqpoint{3.965894in}{11.590389in}}%
\pgfpathlineto{\pgfqpoint{3.989663in}{11.585731in}}%
\pgfpathlineto{\pgfqpoint{4.007489in}{11.580080in}}%
\pgfpathlineto{\pgfqpoint{4.022345in}{11.573121in}}%
\pgfpathlineto{\pgfqpoint{4.034972in}{11.564790in}}%
\pgfpathlineto{\pgfqpoint{4.046114in}{11.554780in}}%
\pgfpathlineto{\pgfqpoint{4.056513in}{11.542292in}}%
\pgfpathlineto{\pgfqpoint{4.066169in}{11.526971in}}%
\pgfpathlineto{\pgfqpoint{4.075082in}{11.508548in}}%
\pgfpathlineto{\pgfqpoint{4.083995in}{11.484677in}}%
\pgfpathlineto{\pgfqpoint{4.092909in}{11.453666in}}%
\pgfpathlineto{\pgfqpoint{4.101079in}{11.417175in}}%
\pgfpathlineto{\pgfqpoint{4.109993in}{11.366265in}}%
\pgfpathlineto{\pgfqpoint{4.118906in}{11.301187in}}%
\pgfpathlineto{\pgfqpoint{4.127819in}{11.219510in}}%
\pgfpathlineto{\pgfqpoint{4.137475in}{11.110646in}}%
\pgfpathlineto{\pgfqpoint{4.149360in}{10.948962in}}%
\pgfpathlineto{\pgfqpoint{4.167929in}{10.658368in}}%
\pgfpathlineto{\pgfqpoint{4.187241in}{10.365825in}}%
\pgfpathlineto{\pgfqpoint{4.199869in}{10.206445in}}%
\pgfpathlineto{\pgfqpoint{4.211010in}{10.092295in}}%
\pgfpathlineto{\pgfqpoint{4.221409in}{10.007484in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{9.945645in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{9.898015in}}%
\pgfpathlineto{\pgfqpoint{4.249635in}{9.864943in}}%
\pgfpathlineto{\pgfqpoint{4.257805in}{9.842575in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{9.828016in}}%
\pgfpathlineto{\pgfqpoint{4.271918in}{9.819090in}}%
\pgfpathlineto{\pgfqpoint{4.278603in}{9.813715in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{9.811643in}}%
\pgfpathlineto{\pgfqpoint{4.290487in}{9.811897in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{9.814286in}}%
\pgfpathlineto{\pgfqpoint{4.303115in}{9.819316in}}%
\pgfpathlineto{\pgfqpoint{4.311285in}{9.828519in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{9.843260in}}%
\pgfpathlineto{\pgfqpoint{4.332083in}{9.864769in}}%
\pgfpathlineto{\pgfqpoint{4.345453in}{9.895831in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{9.939767in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{10.008786in}}%
\pgfpathlineto{\pgfqpoint{4.436814in}{10.174113in}}%
\pgfpathlineto{\pgfqpoint{4.470239in}{10.285299in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{10.359445in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{10.428215in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{10.496918in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{10.572855in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{10.661506in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{10.775846in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{10.974333in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{11.060047in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{11.081033in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{11.084871in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{11.084022in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{11.076984in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{11.052246in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{10.963709in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{10.926172in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{10.898931in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{10.879150in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{10.864861in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{10.854877in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{10.848322in}}%
\pgfpathlineto{\pgfqpoint{4.674503in}{10.844541in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{10.843047in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{10.843627in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{10.846460in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{10.852118in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{10.861694in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{10.875894in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{10.896149in}}%
\pgfpathlineto{\pgfqpoint{4.774035in}{10.921490in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{10.951538in}}%
\pgfpathlineto{\pgfqpoint{4.814888in}{10.986842in}}%
\pgfpathlineto{\pgfqpoint{4.837914in}{11.030579in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{11.090817in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{11.298989in}}%
\pgfpathlineto{\pgfqpoint{4.991668in}{11.348352in}}%
\pgfpathlineto{\pgfqpoint{5.016180in}{11.389020in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{11.422957in}}%
\pgfpathlineto{\pgfqpoint{5.061489in}{11.451822in}}%
\pgfpathlineto{\pgfqpoint{5.083030in}{11.476104in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{11.497021in}}%
\pgfpathlineto{\pgfqpoint{5.126111in}{11.514838in}}%
\pgfpathlineto{\pgfqpoint{5.148394in}{11.530343in}}%
\pgfpathlineto{\pgfqpoint{5.171420in}{11.543625in}}%
\pgfpathlineto{\pgfqpoint{5.195932in}{11.555143in}}%
\pgfpathlineto{\pgfqpoint{5.221929in}{11.564878in}}%
\pgfpathlineto{\pgfqpoint{5.250897in}{11.573274in}}%
\pgfpathlineto{\pgfqpoint{5.282837in}{11.580170in}}%
\pgfpathlineto{\pgfqpoint{5.308091in}{11.583666in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583666in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.502179in}{11.596287in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{11.593898in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{11.590398in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{11.585870in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{11.580160in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{11.572842in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{11.564487in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{11.554454in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{11.542866in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{11.528915in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{11.510868in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{11.489440in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{11.462085in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{11.427206in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{11.382985in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{11.327563in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{11.253113in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{11.155394in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{11.006399in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{10.540339in}}%
\pgfpathlineto{\pgfqpoint{4.837914in}{10.435934in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{10.362379in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{10.304302in}}%
\pgfpathlineto{\pgfqpoint{4.868368in}{10.262650in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{10.233280in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{10.211391in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{10.196972in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{10.187908in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{10.182189in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{10.179376in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{10.179078in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{10.181233in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{10.186060in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{10.194293in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{10.207856in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{10.236706in}}%
\pgfpathlineto{\pgfqpoint{5.010238in}{10.259738in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{10.271315in}}%
\pgfpathlineto{\pgfqpoint{5.034007in}{10.277610in}}%
\pgfpathlineto{\pgfqpoint{5.042920in}{10.280681in}}%
\pgfpathlineto{\pgfqpoint{5.051091in}{10.281348in}}%
\pgfpathlineto{\pgfqpoint{5.059261in}{10.279765in}}%
\pgfpathlineto{\pgfqpoint{5.067432in}{10.275795in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{10.269318in}}%
\pgfpathlineto{\pgfqpoint{5.084516in}{10.259319in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{10.245024in}}%
\pgfpathlineto{\pgfqpoint{5.105313in}{10.224162in}}%
\pgfpathlineto{\pgfqpoint{5.117940in}{10.195219in}}%
\pgfpathlineto{\pgfqpoint{5.132053in}{10.157012in}}%
\pgfpathlineto{\pgfqpoint{5.149880in}{10.101816in}}%
\pgfpathlineto{\pgfqpoint{5.176620in}{10.010590in}}%
\pgfpathlineto{\pgfqpoint{5.224900in}{9.845736in}}%
\pgfpathlineto{\pgfqpoint{5.254611in}{9.753162in}}%
\pgfpathlineto{\pgfqpoint{5.293979in}{9.638605in}}%
\pgfpathlineto{\pgfqpoint{5.376427in}{9.406590in}}%
\pgfpathlineto{\pgfqpoint{5.409109in}{9.321251in}}%
\pgfpathlineto{\pgfqpoint{5.436592in}{9.255594in}}%
\pgfpathlineto{\pgfqpoint{5.462589in}{9.199196in}}%
\pgfpathlineto{\pgfqpoint{5.487843in}{9.149603in}}%
\pgfpathlineto{\pgfqpoint{5.513098in}{9.104843in}}%
\pgfpathlineto{\pgfqpoint{5.537609in}{9.065787in}}%
\pgfpathlineto{\pgfqpoint{5.562121in}{9.030883in}}%
\pgfpathlineto{\pgfqpoint{5.585890in}{9.000882in}}%
\pgfpathlineto{\pgfqpoint{5.608916in}{8.975295in}}%
\pgfpathlineto{\pgfqpoint{5.631942in}{8.952932in}}%
\pgfpathlineto{\pgfqpoint{5.655711in}{8.932963in}}%
\pgfpathlineto{\pgfqpoint{5.679480in}{8.915859in}}%
\pgfpathlineto{\pgfqpoint{5.703991in}{8.900905in}}%
\pgfpathlineto{\pgfqpoint{5.729988in}{8.887670in}}%
\pgfpathlineto{\pgfqpoint{5.757471in}{8.876230in}}%
\pgfpathlineto{\pgfqpoint{5.787182in}{8.866349in}}%
\pgfpathlineto{\pgfqpoint{5.819864in}{8.857909in}}%
\pgfpathlineto{\pgfqpoint{5.856260in}{8.850864in}}%
\pgfpathlineto{\pgfqpoint{5.886714in}{8.846983in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846983in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{3.875275in}{11.596279in}}%
\pgfpathlineto{\pgfqpoint{3.933212in}{11.593898in}}%
\pgfpathlineto{\pgfqpoint{3.967379in}{11.590422in}}%
\pgfpathlineto{\pgfqpoint{3.991148in}{11.585940in}}%
\pgfpathlineto{\pgfqpoint{4.009718in}{11.580293in}}%
\pgfpathlineto{\pgfqpoint{4.025316in}{11.573233in}}%
\pgfpathlineto{\pgfqpoint{4.037943in}{11.565185in}}%
\pgfpathlineto{\pgfqpoint{4.049085in}{11.555590in}}%
\pgfpathlineto{\pgfqpoint{4.059484in}{11.543710in}}%
\pgfpathlineto{\pgfqpoint{4.069140in}{11.529246in}}%
\pgfpathlineto{\pgfqpoint{4.078053in}{11.511981in}}%
\pgfpathlineto{\pgfqpoint{4.086967in}{11.489772in}}%
\pgfpathlineto{\pgfqpoint{4.095880in}{11.461137in}}%
\pgfpathlineto{\pgfqpoint{4.104793in}{11.424228in}}%
\pgfpathlineto{\pgfqpoint{4.113706in}{11.376868in}}%
\pgfpathlineto{\pgfqpoint{4.122620in}{11.316689in}}%
\pgfpathlineto{\pgfqpoint{4.131533in}{11.241464in}}%
\pgfpathlineto{\pgfqpoint{4.141189in}{11.141300in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{11.001965in}}%
\pgfpathlineto{\pgfqpoint{4.167929in}{10.775089in}}%
\pgfpathlineto{\pgfqpoint{4.194669in}{10.383351in}}%
\pgfpathlineto{\pgfqpoint{4.207296in}{10.230954in}}%
\pgfpathlineto{\pgfqpoint{4.218438in}{10.120919in}}%
\pgfpathlineto{\pgfqpoint{4.228837in}{10.038431in}}%
\pgfpathlineto{\pgfqpoint{4.238493in}{9.977721in}}%
\pgfpathlineto{\pgfqpoint{4.248149in}{9.930482in}}%
\pgfpathlineto{\pgfqpoint{4.257062in}{9.897292in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{9.874526in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{9.858192in}}%
\pgfpathlineto{\pgfqpoint{4.280831in}{9.848291in}}%
\pgfpathlineto{\pgfqpoint{4.287516in}{9.842992in}}%
\pgfpathlineto{\pgfqpoint{4.293458in}{9.840891in}}%
\pgfpathlineto{\pgfqpoint{4.299401in}{9.841048in}}%
\pgfpathlineto{\pgfqpoint{4.306086in}{9.843705in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{9.849474in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{9.858926in}}%
\pgfpathlineto{\pgfqpoint{4.331340in}{9.873827in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{9.895369in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{9.926334in}}%
\pgfpathlineto{\pgfqpoint{4.372193in}{9.970030in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{10.038635in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{10.173364in}}%
\pgfpathlineto{\pgfqpoint{4.474696in}{10.297196in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{10.376565in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{10.445137in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{10.513970in}}%
\pgfpathlineto{\pgfqpoint{4.540060in}{10.590570in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{10.680619in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{10.796873in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{11.042496in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{11.054449in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{11.054885in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{11.052326in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{11.042536in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{11.008161in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{10.932798in}}%
\pgfpathlineto{\pgfqpoint{4.629193in}{10.891285in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{10.857935in}}%
\pgfpathlineto{\pgfqpoint{4.645535in}{10.833822in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{10.816382in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{10.804077in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{10.795806in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{10.790725in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{10.788260in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{10.788007in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{10.790039in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{10.794724in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{10.802909in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{10.815142in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{10.832033in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{10.852021in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{10.875464in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{10.902687in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{10.936453in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{10.980228in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{11.040970in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{11.278093in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{11.330468in}}%
\pgfpathlineto{\pgfqpoint{5.045891in}{11.372540in}}%
\pgfpathlineto{\pgfqpoint{5.068917in}{11.407787in}}%
\pgfpathlineto{\pgfqpoint{5.091200in}{11.437895in}}%
\pgfpathlineto{\pgfqpoint{5.112741in}{11.463345in}}%
\pgfpathlineto{\pgfqpoint{5.134282in}{11.485400in}}%
\pgfpathlineto{\pgfqpoint{5.155822in}{11.504334in}}%
\pgfpathlineto{\pgfqpoint{5.178105in}{11.520969in}}%
\pgfpathlineto{\pgfqpoint{5.201131in}{11.535373in}}%
\pgfpathlineto{\pgfqpoint{5.224900in}{11.547659in}}%
\pgfpathlineto{\pgfqpoint{5.250897in}{11.558542in}}%
\pgfpathlineto{\pgfqpoint{5.278380in}{11.567634in}}%
\pgfpathlineto{\pgfqpoint{5.308834in}{11.575370in}}%
\pgfpathlineto{\pgfqpoint{5.343745in}{11.581892in}}%
\pgfpathlineto{\pgfqpoint{5.362314in}{11.583707in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583707in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{11.596282in}}%
\pgfpathlineto{\pgfqpoint{4.361051in}{11.593900in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{11.590362in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{11.585763in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{11.579924in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{11.572946in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{11.564544in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{11.554383in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{11.542653in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{11.527193in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{11.508446in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{11.486218in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{11.457627in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{11.420723in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{11.373015in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{11.311458in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{11.232496in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{11.122193in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{10.982873in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{10.782227in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{10.281067in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{10.236202in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{10.174656in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{10.105991in}}%
\pgfpathlineto{\pgfqpoint{4.645535in}{10.063802in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{10.036562in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{10.018474in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{10.007232in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{10.000931in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{9.998037in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{9.997419in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{9.999149in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{10.003713in}}%
\pgfpathlineto{\pgfqpoint{4.710899in}{10.011488in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{10.024798in}}%
\pgfpathlineto{\pgfqpoint{4.733925in}{10.044858in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{10.079114in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{10.151299in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{10.173862in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{10.188168in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{10.197416in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{10.202641in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{10.205093in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{10.205220in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{10.202982in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{10.198384in}}%
\pgfpathlineto{\pgfqpoint{4.878766in}{10.190734in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{10.179497in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{10.163043in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{10.139071in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{10.103417in}}%
\pgfpathlineto{\pgfqpoint{4.963443in}{10.026812in}}%
\pgfpathlineto{\pgfqpoint{4.988697in}{9.971931in}}%
\pgfpathlineto{\pgfqpoint{5.008010in}{9.935258in}}%
\pgfpathlineto{\pgfqpoint{5.025836in}{9.906126in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{9.880107in}}%
\pgfpathlineto{\pgfqpoint{5.065946in}{9.853949in}}%
\pgfpathlineto{\pgfqpoint{5.102342in}{9.814048in}}%
\pgfpathlineto{\pgfqpoint{5.209302in}{9.700002in}}%
\pgfpathlineto{\pgfqpoint{5.237527in}{9.674995in}}%
\pgfpathlineto{\pgfqpoint{5.267981in}{9.651054in}}%
\pgfpathlineto{\pgfqpoint{5.305863in}{9.624262in}}%
\pgfpathlineto{\pgfqpoint{5.360828in}{9.588436in}}%
\pgfpathlineto{\pgfqpoint{5.518297in}{9.487690in}}%
\pgfpathlineto{\pgfqpoint{5.562121in}{9.455804in}}%
\pgfpathlineto{\pgfqpoint{5.605202in}{9.421664in}}%
\pgfpathlineto{\pgfqpoint{5.651254in}{9.382320in}}%
\pgfpathlineto{\pgfqpoint{5.706220in}{9.332300in}}%
\pgfpathlineto{\pgfqpoint{5.888200in}{9.164283in}}%
\pgfpathlineto{\pgfqpoint{5.937223in}{9.122816in}}%
\pgfpathlineto{\pgfqpoint{5.983275in}{9.086648in}}%
\pgfpathlineto{\pgfqpoint{6.027099in}{9.055086in}}%
\pgfpathlineto{\pgfqpoint{6.069437in}{9.027343in}}%
\pgfpathlineto{\pgfqpoint{6.111776in}{9.002209in}}%
\pgfpathlineto{\pgfqpoint{6.154857in}{8.979253in}}%
\pgfpathlineto{\pgfqpoint{6.197938in}{8.958767in}}%
\pgfpathlineto{\pgfqpoint{6.243247in}{8.939732in}}%
\pgfpathlineto{\pgfqpoint{6.289299in}{8.922802in}}%
\pgfpathlineto{\pgfqpoint{6.336094in}{8.907942in}}%
\pgfpathlineto{\pgfqpoint{6.386603in}{8.894260in}}%
\pgfpathlineto{\pgfqpoint{6.439340in}{8.882280in}}%
\pgfpathlineto{\pgfqpoint{6.496534in}{8.871609in}}%
\pgfpathlineto{\pgfqpoint{6.557442in}{8.862519in}}%
\pgfpathlineto{\pgfqpoint{6.625034in}{8.854728in}}%
\pgfpathlineto{\pgfqpoint{6.701540in}{8.848197in}}%
\pgfpathlineto{\pgfqpoint{6.732737in}{8.847033in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847033in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{11.596277in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{11.593915in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{11.590479in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{11.585940in}}%
\pgfpathlineto{\pgfqpoint{4.627708in}{11.580178in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{11.572771in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{11.564289in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{11.554063in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{11.542202in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{11.527863in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{11.509231in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{11.487011in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{11.458527in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{11.422062in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{11.375670in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{11.317382in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{11.239008in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{11.128265in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{10.962115in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{10.557665in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{10.444179in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{10.358346in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{10.295257in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{10.249754in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{10.217441in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{10.193124in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{10.176855in}}%
\pgfpathlineto{\pgfqpoint{4.889165in}{10.165529in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{10.158936in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{10.155393in}}%
\pgfpathlineto{\pgfqpoint{4.911449in}{10.154489in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{10.155855in}}%
\pgfpathlineto{\pgfqpoint{4.927047in}{10.159577in}}%
\pgfpathlineto{\pgfqpoint{4.936703in}{10.166427in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{10.178393in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{10.198740in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{10.233639in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{10.245501in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{10.252066in}}%
\pgfpathlineto{\pgfqpoint{5.031036in}{10.255569in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{10.256304in}}%
\pgfpathlineto{\pgfqpoint{5.047377in}{10.254799in}}%
\pgfpathlineto{\pgfqpoint{5.055547in}{10.250913in}}%
\pgfpathlineto{\pgfqpoint{5.063718in}{10.244553in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{10.234737in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{10.220712in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{10.200284in}}%
\pgfpathlineto{\pgfqpoint{5.106056in}{10.172032in}}%
\pgfpathlineto{\pgfqpoint{5.120912in}{10.132794in}}%
\pgfpathlineto{\pgfqpoint{5.139481in}{10.076843in}}%
\pgfpathlineto{\pgfqpoint{5.170678in}{9.974290in}}%
\pgfpathlineto{\pgfqpoint{5.208559in}{9.852001in}}%
\pgfpathlineto{\pgfqpoint{5.236785in}{9.768712in}}%
\pgfpathlineto{\pgfqpoint{5.272438in}{9.671066in}}%
\pgfpathlineto{\pgfqpoint{5.363057in}{9.431813in}}%
\pgfpathlineto{\pgfqpoint{5.397224in}{9.347457in}}%
\pgfpathlineto{\pgfqpoint{5.426193in}{9.281759in}}%
\pgfpathlineto{\pgfqpoint{5.453675in}{9.224819in}}%
\pgfpathlineto{\pgfqpoint{5.481158in}{9.172955in}}%
\pgfpathlineto{\pgfqpoint{5.508641in}{9.125877in}}%
\pgfpathlineto{\pgfqpoint{5.535381in}{9.084465in}}%
\pgfpathlineto{\pgfqpoint{5.561378in}{9.048268in}}%
\pgfpathlineto{\pgfqpoint{5.586632in}{9.016875in}}%
\pgfpathlineto{\pgfqpoint{5.611144in}{8.989857in}}%
\pgfpathlineto{\pgfqpoint{5.635656in}{8.966065in}}%
\pgfpathlineto{\pgfqpoint{5.660910in}{8.944684in}}%
\pgfpathlineto{\pgfqpoint{5.686165in}{8.926215in}}%
\pgfpathlineto{\pgfqpoint{5.712162in}{8.909960in}}%
\pgfpathlineto{\pgfqpoint{5.738902in}{8.895853in}}%
\pgfpathlineto{\pgfqpoint{5.767127in}{8.883502in}}%
\pgfpathlineto{\pgfqpoint{5.797581in}{8.872673in}}%
\pgfpathlineto{\pgfqpoint{5.830263in}{8.863438in}}%
\pgfpathlineto{\pgfqpoint{5.866659in}{8.855507in}}%
\pgfpathlineto{\pgfqpoint{5.907512in}{8.848925in}}%
\pgfpathlineto{\pgfqpoint{5.929795in}{8.846978in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846978in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{11.596290in}}%
\pgfpathlineto{\pgfqpoint{4.353623in}{11.593926in}}%
\pgfpathlineto{\pgfqpoint{4.387791in}{11.590416in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{11.585858in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{11.580073in}}%
\pgfpathlineto{\pgfqpoint{4.444985in}{11.573168in}}%
\pgfpathlineto{\pgfqpoint{4.457612in}{11.564864in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{11.554834in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{11.543269in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{11.528049in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{11.509623in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{11.485560in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{11.456948in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{11.420129in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{11.372717in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{11.311821in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{11.234155in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{11.126327in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{10.990978in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{10.796881in}}%
\pgfpathlineto{\pgfqpoint{4.589084in}{10.484012in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{10.216028in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{10.148959in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{10.117228in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{10.074514in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{10.023202in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{9.992511in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{9.973216in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{9.960806in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{9.953494in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{9.949496in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{9.948461in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{9.949539in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{9.952994in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{9.960027in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{9.971682in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{9.989933in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{10.018367in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{10.123961in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{10.142586in}}%
\pgfpathlineto{\pgfqpoint{4.815630in}{10.154410in}}%
\pgfpathlineto{\pgfqpoint{4.825286in}{10.161563in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{10.165409in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{10.166502in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{10.165215in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{10.161543in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{10.154866in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{10.144622in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{10.129216in}}%
\pgfpathlineto{\pgfqpoint{4.901050in}{10.107718in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{10.076551in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{10.021777in}}%
\pgfpathlineto{\pgfqpoint{4.975327in}{9.946214in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{9.908966in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{9.879375in}}%
\pgfpathlineto{\pgfqpoint{5.030293in}{9.854154in}}%
\pgfpathlineto{\pgfqpoint{5.049605in}{9.830731in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{9.803023in}}%
\pgfpathlineto{\pgfqpoint{5.184790in}{9.693100in}}%
\pgfpathlineto{\pgfqpoint{5.212273in}{9.669159in}}%
\pgfpathlineto{\pgfqpoint{5.239756in}{9.648169in}}%
\pgfpathlineto{\pgfqpoint{5.270952in}{9.627211in}}%
\pgfpathlineto{\pgfqpoint{5.310320in}{9.603574in}}%
\pgfpathlineto{\pgfqpoint{5.366028in}{9.572924in}}%
\pgfpathlineto{\pgfqpoint{5.503442in}{9.498641in}}%
\pgfpathlineto{\pgfqpoint{5.546523in}{9.471956in}}%
\pgfpathlineto{\pgfqpoint{5.586632in}{9.444495in}}%
\pgfpathlineto{\pgfqpoint{5.628228in}{9.413279in}}%
\pgfpathlineto{\pgfqpoint{5.672795in}{9.377031in}}%
\pgfpathlineto{\pgfqpoint{5.727760in}{9.329286in}}%
\pgfpathlineto{\pgfqpoint{5.922368in}{9.157616in}}%
\pgfpathlineto{\pgfqpoint{5.975105in}{9.115349in}}%
\pgfpathlineto{\pgfqpoint{6.022642in}{9.080200in}}%
\pgfpathlineto{\pgfqpoint{6.067209in}{9.050025in}}%
\pgfpathlineto{\pgfqpoint{6.111776in}{9.022505in}}%
\pgfpathlineto{\pgfqpoint{6.156342in}{8.997626in}}%
\pgfpathlineto{\pgfqpoint{6.200909in}{8.975254in}}%
\pgfpathlineto{\pgfqpoint{6.247704in}{8.954330in}}%
\pgfpathlineto{\pgfqpoint{6.294499in}{8.935861in}}%
\pgfpathlineto{\pgfqpoint{6.342036in}{8.919499in}}%
\pgfpathlineto{\pgfqpoint{6.392545in}{8.904490in}}%
\pgfpathlineto{\pgfqpoint{6.445282in}{8.891176in}}%
\pgfpathlineto{\pgfqpoint{6.500990in}{8.879432in}}%
\pgfpathlineto{\pgfqpoint{6.560413in}{8.869207in}}%
\pgfpathlineto{\pgfqpoint{6.625034in}{8.860402in}}%
\pgfpathlineto{\pgfqpoint{6.697084in}{8.852883in}}%
\pgfpathlineto{\pgfqpoint{6.774332in}{8.847047in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847047in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.211010in}{11.596280in}}%
\pgfpathlineto{\pgfqpoint{4.266718in}{11.593913in}}%
\pgfpathlineto{\pgfqpoint{4.300143in}{11.590402in}}%
\pgfpathlineto{\pgfqpoint{4.323169in}{11.585910in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{11.580316in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{11.573396in}}%
\pgfpathlineto{\pgfqpoint{4.368479in}{11.565074in}}%
\pgfpathlineto{\pgfqpoint{4.379621in}{11.555029in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{11.542442in}}%
\pgfpathlineto{\pgfqpoint{4.399675in}{11.526930in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{11.508197in}}%
\pgfpathlineto{\pgfqpoint{4.417502in}{11.483815in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{11.454972in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{11.418140in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{11.371249in}}%
\pgfpathlineto{\pgfqpoint{4.450927in}{11.305914in}}%
\pgfpathlineto{\pgfqpoint{4.459840in}{11.222940in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{11.110729in}}%
\pgfpathlineto{\pgfqpoint{4.480638in}{10.952302in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{10.704065in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{10.201207in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{10.016676in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{9.881256in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{9.770655in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{9.686966in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{9.624772in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{9.584318in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{9.566338in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{9.560891in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{9.560421in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{9.562054in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{9.568206in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{9.641228in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{9.712085in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{9.737379in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{9.753173in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{9.763638in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{9.769672in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{9.772387in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{9.772813in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{9.770920in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{9.766738in}}%
\pgfpathlineto{\pgfqpoint{4.777749in}{9.759677in}}%
\pgfpathlineto{\pgfqpoint{4.788148in}{9.748411in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{9.732092in}}%
\pgfpathlineto{\pgfqpoint{4.815630in}{9.706457in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{9.657123in}}%
\pgfpathlineto{\pgfqpoint{4.868368in}{9.610860in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{9.584792in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{9.565911in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{9.551380in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{9.539953in}}%
\pgfpathlineto{\pgfqpoint{4.943388in}{9.530797in}}%
\pgfpathlineto{\pgfqpoint{4.959729in}{9.523370in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{9.516835in}}%
\pgfpathlineto{\pgfqpoint{5.006524in}{9.510599in}}%
\pgfpathlineto{\pgfqpoint{5.038463in}{9.505355in}}%
\pgfpathlineto{\pgfqpoint{5.063718in}{9.503291in}}%
\pgfpathlineto{\pgfqpoint{5.085258in}{9.503686in}}%
\pgfpathlineto{\pgfqpoint{5.106056in}{9.506315in}}%
\pgfpathlineto{\pgfqpoint{5.126854in}{9.511230in}}%
\pgfpathlineto{\pgfqpoint{5.148394in}{9.518607in}}%
\pgfpathlineto{\pgfqpoint{5.172163in}{9.529187in}}%
\pgfpathlineto{\pgfqpoint{5.197418in}{9.542929in}}%
\pgfpathlineto{\pgfqpoint{5.224158in}{9.560041in}}%
\pgfpathlineto{\pgfqpoint{5.252383in}{9.580766in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{9.604787in}}%
\pgfpathlineto{\pgfqpoint{5.312548in}{9.633627in}}%
\pgfpathlineto{\pgfqpoint{5.346716in}{9.668321in}}%
\pgfpathlineto{\pgfqpoint{5.386826in}{9.712353in}}%
\pgfpathlineto{\pgfqpoint{5.438820in}{9.772984in}}%
\pgfpathlineto{\pgfqpoint{5.586632in}{9.947376in}}%
\pgfpathlineto{\pgfqpoint{5.631942in}{9.995984in}}%
\pgfpathlineto{\pgfqpoint{5.674280in}{10.038177in}}%
\pgfpathlineto{\pgfqpoint{5.717361in}{10.077975in}}%
\pgfpathlineto{\pgfqpoint{5.765642in}{10.119484in}}%
\pgfpathlineto{\pgfqpoint{5.820607in}{10.163826in}}%
\pgfpathlineto{\pgfqpoint{5.884486in}{10.212164in}}%
\pgfpathlineto{\pgfqpoint{6.066466in}{10.347567in}}%
\pgfpathlineto{\pgfqpoint{6.143715in}{10.408784in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{10.472691in}}%
\pgfpathlineto{\pgfqpoint{6.310097in}{10.549344in}}%
\pgfpathlineto{\pgfqpoint{6.400716in}{10.630408in}}%
\pgfpathlineto{\pgfqpoint{6.515846in}{10.736469in}}%
\pgfpathlineto{\pgfqpoint{6.694112in}{10.903931in}}%
\pgfpathlineto{\pgfqpoint{6.807757in}{11.008840in}}%
\pgfpathlineto{\pgfqpoint{6.899119in}{11.090060in}}%
\pgfpathlineto{\pgfqpoint{6.971911in}{11.151868in}}%
\pgfpathlineto{\pgfqpoint{7.038761in}{11.205778in}}%
\pgfpathlineto{\pgfqpoint{7.099668in}{11.252093in}}%
\pgfpathlineto{\pgfqpoint{7.157605in}{11.293408in}}%
\pgfpathlineto{\pgfqpoint{7.214056in}{11.330932in}}%
\pgfpathlineto{\pgfqpoint{7.268279in}{11.364340in}}%
\pgfpathlineto{\pgfqpoint{7.321016in}{11.394265in}}%
\pgfpathlineto{\pgfqpoint{7.373010in}{11.421218in}}%
\pgfpathlineto{\pgfqpoint{7.424262in}{11.445303in}}%
\pgfpathlineto{\pgfqpoint{7.476256in}{11.467252in}}%
\pgfpathlineto{\pgfqpoint{7.528251in}{11.486795in}}%
\pgfpathlineto{\pgfqpoint{7.581730in}{11.504488in}}%
\pgfpathlineto{\pgfqpoint{7.636696in}{11.520295in}}%
\pgfpathlineto{\pgfqpoint{7.693147in}{11.534212in}}%
\pgfpathlineto{\pgfqpoint{7.752569in}{11.546560in}}%
\pgfpathlineto{\pgfqpoint{7.815705in}{11.557375in}}%
\pgfpathlineto{\pgfqpoint{7.884041in}{11.566789in}}%
\pgfpathlineto{\pgfqpoint{7.959061in}{11.574814in}}%
\pgfpathlineto{\pgfqpoint{8.042995in}{11.581495in}}%
\pgfpathlineto{\pgfqpoint{8.090532in}{11.583626in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583626in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.187984in}{11.596284in}}%
\pgfpathlineto{\pgfqpoint{4.243692in}{11.593911in}}%
\pgfpathlineto{\pgfqpoint{4.277117in}{11.590383in}}%
\pgfpathlineto{\pgfqpoint{4.300143in}{11.585862in}}%
\pgfpathlineto{\pgfqpoint{4.317970in}{11.580224in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{11.573244in}}%
\pgfpathlineto{\pgfqpoint{4.345453in}{11.564844in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{11.554698in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{11.543011in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{11.527655in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{11.509117in}}%
\pgfpathlineto{\pgfqpoint{4.393733in}{11.485003in}}%
\pgfpathlineto{\pgfqpoint{4.401904in}{11.456500in}}%
\pgfpathlineto{\pgfqpoint{4.410074in}{11.420130in}}%
\pgfpathlineto{\pgfqpoint{4.418245in}{11.373861in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{11.309435in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{11.227656in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{11.117057in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{10.960887in}}%
\pgfpathlineto{\pgfqpoint{4.471725in}{10.716424in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{10.247335in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{10.076394in}}%
\pgfpathlineto{\pgfqpoint{4.524462in}{9.944944in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{9.845748in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{9.766634in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{9.708091in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{9.665144in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{9.632089in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{9.611590in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{9.600276in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{9.595561in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{9.595083in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{9.596843in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{9.601782in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{9.622005in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{9.655220in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{9.698667in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{9.722488in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{9.737502in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{9.746844in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{9.752219in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{9.754712in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{9.754792in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{9.752706in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{9.747961in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{9.740011in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{9.728432in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{9.710766in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{9.683576in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{9.580283in}}%
\pgfpathlineto{\pgfqpoint{4.872081in}{9.559717in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{9.544738in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{9.533657in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{9.524906in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{9.518397in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{9.513477in}}%
\pgfpathlineto{\pgfqpoint{4.966414in}{9.509931in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{9.507736in}}%
\pgfpathlineto{\pgfqpoint{5.019894in}{9.507683in}}%
\pgfpathlineto{\pgfqpoint{5.042177in}{9.509772in}}%
\pgfpathlineto{\pgfqpoint{5.062232in}{9.513885in}}%
\pgfpathlineto{\pgfqpoint{5.081544in}{9.520180in}}%
\pgfpathlineto{\pgfqpoint{5.100857in}{9.528833in}}%
\pgfpathlineto{\pgfqpoint{5.121654in}{9.540659in}}%
\pgfpathlineto{\pgfqpoint{5.143938in}{9.555941in}}%
\pgfpathlineto{\pgfqpoint{5.167706in}{9.574926in}}%
\pgfpathlineto{\pgfqpoint{5.192961in}{9.597942in}}%
\pgfpathlineto{\pgfqpoint{5.218958in}{9.624633in}}%
\pgfpathlineto{\pgfqpoint{5.246441in}{9.656102in}}%
\pgfpathlineto{\pgfqpoint{5.274666in}{9.691836in}}%
\pgfpathlineto{\pgfqpoint{5.305120in}{9.734087in}}%
\pgfpathlineto{\pgfqpoint{5.338545in}{9.784415in}}%
\pgfpathlineto{\pgfqpoint{5.376427in}{9.845594in}}%
\pgfpathlineto{\pgfqpoint{5.423222in}{9.925645in}}%
\pgfpathlineto{\pgfqpoint{5.496757in}{10.056537in}}%
\pgfpathlineto{\pgfqpoint{5.574005in}{10.192688in}}%
\pgfpathlineto{\pgfqpoint{5.624514in}{10.277141in}}%
\pgfpathlineto{\pgfqpoint{5.671309in}{10.351073in}}%
\pgfpathlineto{\pgfqpoint{5.718104in}{10.420838in}}%
\pgfpathlineto{\pgfqpoint{5.769356in}{10.493201in}}%
\pgfpathlineto{\pgfqpoint{5.825064in}{10.568076in}}%
\pgfpathlineto{\pgfqpoint{5.886714in}{10.647035in}}%
\pgfpathlineto{\pgfqpoint{5.975847in}{10.756789in}}%
\pgfpathlineto{\pgfqpoint{6.074637in}{10.875063in}}%
\pgfpathlineto{\pgfqpoint{6.157085in}{10.970415in}}%
\pgfpathlineto{\pgfqpoint{6.225420in}{11.046040in}}%
\pgfpathlineto{\pgfqpoint{6.285585in}{11.109289in}}%
\pgfpathlineto{\pgfqpoint{6.342036in}{11.165412in}}%
\pgfpathlineto{\pgfqpoint{6.394031in}{11.214008in}}%
\pgfpathlineto{\pgfqpoint{6.443797in}{11.257512in}}%
\pgfpathlineto{\pgfqpoint{6.492077in}{11.296759in}}%
\pgfpathlineto{\pgfqpoint{6.538872in}{11.331937in}}%
\pgfpathlineto{\pgfqpoint{6.584924in}{11.363808in}}%
\pgfpathlineto{\pgfqpoint{6.630234in}{11.392494in}}%
\pgfpathlineto{\pgfqpoint{6.675543in}{11.418579in}}%
\pgfpathlineto{\pgfqpoint{6.720852in}{11.442143in}}%
\pgfpathlineto{\pgfqpoint{6.766905in}{11.463614in}}%
\pgfpathlineto{\pgfqpoint{6.813699in}{11.483005in}}%
\pgfpathlineto{\pgfqpoint{6.861980in}{11.500639in}}%
\pgfpathlineto{\pgfqpoint{6.912489in}{11.516701in}}%
\pgfpathlineto{\pgfqpoint{6.964483in}{11.530903in}}%
\pgfpathlineto{\pgfqpoint{7.019449in}{11.543613in}}%
\pgfpathlineto{\pgfqpoint{7.078128in}{11.554874in}}%
\pgfpathlineto{\pgfqpoint{7.141264in}{11.564697in}}%
\pgfpathlineto{\pgfqpoint{7.210342in}{11.573156in}}%
\pgfpathlineto{\pgfqpoint{7.286848in}{11.580240in}}%
\pgfpathlineto{\pgfqpoint{7.343299in}{11.583635in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583635in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.267461in}{11.596276in}}%
\pgfpathlineto{\pgfqpoint{4.323169in}{11.593886in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{11.590330in}}%
\pgfpathlineto{\pgfqpoint{4.379621in}{11.585773in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{11.580085in}}%
\pgfpathlineto{\pgfqpoint{4.412303in}{11.573028in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{11.564510in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{11.554185in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{11.542245in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{11.527857in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{11.509145in}}%
\pgfpathlineto{\pgfqpoint{4.471725in}{11.486981in}}%
\pgfpathlineto{\pgfqpoint{4.479895in}{11.458557in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{11.422072in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{11.375336in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{11.315828in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{11.233200in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{11.129095in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{10.990092in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{10.783600in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{10.441615in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{9.987841in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{9.809293in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{9.732758in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{9.704732in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{9.696668in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{9.693608in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{9.692199in}}%
\pgfpathlineto{\pgfqpoint{4.627708in}{9.692027in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{9.693961in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{9.698341in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{9.705331in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{9.716696in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{9.733387in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{9.758751in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{9.802684in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{9.865920in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{9.891168in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{9.907445in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{9.918215in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{9.924583in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{9.927962in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{9.928929in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{9.927477in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{9.923652in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{9.916884in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{9.906705in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{9.891687in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{9.869850in}}%
\pgfpathlineto{\pgfqpoint{4.880252in}{9.834805in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{9.735603in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{9.708516in}}%
\pgfpathlineto{\pgfqpoint{4.964186in}{9.687756in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{9.670679in}}%
\pgfpathlineto{\pgfqpoint{4.996125in}{9.656184in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{9.643364in}}%
\pgfpathlineto{\pgfqpoint{5.036978in}{9.629646in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{9.609568in}}%
\pgfpathlineto{\pgfqpoint{5.114969in}{9.591243in}}%
\pgfpathlineto{\pgfqpoint{5.140967in}{9.581456in}}%
\pgfpathlineto{\pgfqpoint{5.163993in}{9.575108in}}%
\pgfpathlineto{\pgfqpoint{5.186276in}{9.571245in}}%
\pgfpathlineto{\pgfqpoint{5.210045in}{9.569447in}}%
\pgfpathlineto{\pgfqpoint{5.236042in}{9.569770in}}%
\pgfpathlineto{\pgfqpoint{5.265753in}{9.572438in}}%
\pgfpathlineto{\pgfqpoint{5.297692in}{9.577556in}}%
\pgfpathlineto{\pgfqpoint{5.332603in}{9.585461in}}%
\pgfpathlineto{\pgfqpoint{5.372713in}{9.596904in}}%
\pgfpathlineto{\pgfqpoint{5.430649in}{9.616070in}}%
\pgfpathlineto{\pgfqpoint{5.519783in}{9.645372in}}%
\pgfpathlineto{\pgfqpoint{5.561378in}{9.656571in}}%
\pgfpathlineto{\pgfqpoint{5.597774in}{9.664104in}}%
\pgfpathlineto{\pgfqpoint{5.632685in}{9.669097in}}%
\pgfpathlineto{\pgfqpoint{5.666852in}{9.671741in}}%
\pgfpathlineto{\pgfqpoint{5.701763in}{9.672198in}}%
\pgfpathlineto{\pgfqpoint{5.738902in}{9.670436in}}%
\pgfpathlineto{\pgfqpoint{5.781983in}{9.666100in}}%
\pgfpathlineto{\pgfqpoint{5.825807in}{9.659480in}}%
\pgfpathlineto{\pgfqpoint{5.873344in}{9.649965in}}%
\pgfpathlineto{\pgfqpoint{5.933509in}{9.635518in}}%
\pgfpathlineto{\pgfqpoint{6.038241in}{9.607820in}}%
\pgfpathlineto{\pgfqpoint{6.438597in}{9.500235in}}%
\pgfpathlineto{\pgfqpoint{6.638404in}{9.443800in}}%
\pgfpathlineto{\pgfqpoint{6.799587in}{9.396555in}}%
\pgfpathlineto{\pgfqpoint{6.974139in}{9.341822in}}%
\pgfpathlineto{\pgfqpoint{7.118238in}{9.294209in}}%
\pgfpathlineto{\pgfqpoint{7.525279in}{9.157574in}}%
\pgfpathlineto{\pgfqpoint{7.713945in}{9.097473in}}%
\pgfpathlineto{\pgfqpoint{7.911523in}{9.037016in}}%
\pgfpathlineto{\pgfqpoint{8.083105in}{8.987425in}}%
\pgfpathlineto{\pgfqpoint{8.203434in}{8.955489in}}%
\pgfpathlineto{\pgfqpoint{8.307423in}{8.930423in}}%
\pgfpathlineto{\pgfqpoint{8.407698in}{8.908601in}}%
\pgfpathlineto{\pgfqpoint{8.491632in}{8.892640in}}%
\pgfpathlineto{\pgfqpoint{8.576308in}{8.878838in}}%
\pgfpathlineto{\pgfqpoint{8.660985in}{8.867319in}}%
\pgfpathlineto{\pgfqpoint{8.747147in}{8.857895in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.851561in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.851561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.015660in}{11.596277in}}%
\pgfpathlineto{\pgfqpoint{4.071368in}{11.593897in}}%
\pgfpathlineto{\pgfqpoint{4.104793in}{11.590363in}}%
\pgfpathlineto{\pgfqpoint{4.127819in}{11.585838in}}%
\pgfpathlineto{\pgfqpoint{4.145646in}{11.580199in}}%
\pgfpathlineto{\pgfqpoint{4.160501in}{11.573238in}}%
\pgfpathlineto{\pgfqpoint{4.173129in}{11.564888in}}%
\pgfpathlineto{\pgfqpoint{4.184270in}{11.554840in}}%
\pgfpathlineto{\pgfqpoint{4.194669in}{11.542287in}}%
\pgfpathlineto{\pgfqpoint{4.204325in}{11.526869in}}%
\pgfpathlineto{\pgfqpoint{4.213239in}{11.508315in}}%
\pgfpathlineto{\pgfqpoint{4.222152in}{11.484259in}}%
\pgfpathlineto{\pgfqpoint{4.230322in}{11.455924in}}%
\pgfpathlineto{\pgfqpoint{4.238493in}{11.419903in}}%
\pgfpathlineto{\pgfqpoint{4.246663in}{11.374275in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{11.311063in}}%
\pgfpathlineto{\pgfqpoint{4.264490in}{11.231295in}}%
\pgfpathlineto{\pgfqpoint{4.274146in}{11.124153in}}%
\pgfpathlineto{\pgfqpoint{4.285288in}{10.974144in}}%
\pgfpathlineto{\pgfqpoint{4.300886in}{10.729750in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{10.345678in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{10.182567in}}%
\pgfpathlineto{\pgfqpoint{4.349167in}{10.065576in}}%
\pgfpathlineto{\pgfqpoint{4.359566in}{9.978509in}}%
\pgfpathlineto{\pgfqpoint{4.369222in}{9.914913in}}%
\pgfpathlineto{\pgfqpoint{4.378878in}{9.865847in}}%
\pgfpathlineto{\pgfqpoint{4.387791in}{9.831727in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{9.808621in}}%
\pgfpathlineto{\pgfqpoint{4.403389in}{9.793565in}}%
\pgfpathlineto{\pgfqpoint{4.410074in}{9.784322in}}%
\pgfpathlineto{\pgfqpoint{4.416759in}{9.778749in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{9.776597in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{9.776857in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{9.779342in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{9.784589in}}%
\pgfpathlineto{\pgfqpoint{4.448699in}{9.793229in}}%
\pgfpathlineto{\pgfqpoint{4.457612in}{9.807168in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{9.827858in}}%
\pgfpathlineto{\pgfqpoint{4.479895in}{9.856736in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{9.895171in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{9.947178in}}%
\pgfpathlineto{\pgfqpoint{4.524462in}{10.006940in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{10.072370in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{10.144662in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{10.225075in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{10.324419in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{10.452004in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{10.464146in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{10.464645in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{10.462145in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{10.452533in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{10.418912in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{10.326913in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{10.270802in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{10.219489in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{10.175144in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{10.138805in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{10.109018in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{10.084995in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{10.067138in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{10.053253in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{10.042804in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{10.035228in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{10.029717in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{10.026038in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{10.024492in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{10.025099in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{10.027903in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{10.033052in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{10.040344in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{10.050212in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{10.062877in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{10.078532in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{10.098418in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{10.123132in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{10.154624in}}%
\pgfpathlineto{\pgfqpoint{4.943388in}{10.193826in}}%
\pgfpathlineto{\pgfqpoint{4.963443in}{10.241495in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{10.300251in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{10.373217in}}%
\pgfpathlineto{\pgfqpoint{5.040692in}{10.466127in}}%
\pgfpathlineto{\pgfqpoint{5.078573in}{10.592372in}}%
\pgfpathlineto{\pgfqpoint{5.178848in}{10.930306in}}%
\pgfpathlineto{\pgfqpoint{5.211530in}{11.030741in}}%
\pgfpathlineto{\pgfqpoint{5.240499in}{11.112684in}}%
\pgfpathlineto{\pgfqpoint{5.266496in}{11.179739in}}%
\pgfpathlineto{\pgfqpoint{5.291007in}{11.236981in}}%
\pgfpathlineto{\pgfqpoint{5.314776in}{11.286843in}}%
\pgfpathlineto{\pgfqpoint{5.337060in}{11.328609in}}%
\pgfpathlineto{\pgfqpoint{5.359343in}{11.365735in}}%
\pgfpathlineto{\pgfqpoint{5.380883in}{11.397441in}}%
\pgfpathlineto{\pgfqpoint{5.402424in}{11.425329in}}%
\pgfpathlineto{\pgfqpoint{5.423964in}{11.449713in}}%
\pgfpathlineto{\pgfqpoint{5.446248in}{11.471606in}}%
\pgfpathlineto{\pgfqpoint{5.468531in}{11.490465in}}%
\pgfpathlineto{\pgfqpoint{5.492300in}{11.507635in}}%
\pgfpathlineto{\pgfqpoint{5.516811in}{11.522569in}}%
\pgfpathlineto{\pgfqpoint{5.542809in}{11.535772in}}%
\pgfpathlineto{\pgfqpoint{5.570291in}{11.547245in}}%
\pgfpathlineto{\pgfqpoint{5.600745in}{11.557499in}}%
\pgfpathlineto{\pgfqpoint{5.634170in}{11.566357in}}%
\pgfpathlineto{\pgfqpoint{5.672052in}{11.574038in}}%
\pgfpathlineto{\pgfqpoint{5.715876in}{11.580581in}}%
\pgfpathlineto{\pgfqpoint{5.749301in}{11.583675in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583675in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{11.596280in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{11.593908in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{11.590452in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{11.585818in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{11.580122in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{11.572792in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{11.564444in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{11.554479in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{11.542111in}}%
\pgfpathlineto{\pgfqpoint{5.025836in}{11.526956in}}%
\pgfpathlineto{\pgfqpoint{5.035492in}{11.508691in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{11.487127in}}%
\pgfpathlineto{\pgfqpoint{5.053319in}{11.459749in}}%
\pgfpathlineto{\pgfqpoint{5.062232in}{11.425039in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{11.381294in}}%
\pgfpathlineto{\pgfqpoint{5.080802in}{11.321735in}}%
\pgfpathlineto{\pgfqpoint{5.090458in}{11.247926in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{11.144708in}}%
\pgfpathlineto{\pgfqpoint{5.115712in}{10.991423in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{10.636561in}}%
\pgfpathlineto{\pgfqpoint{5.159536in}{10.531301in}}%
\pgfpathlineto{\pgfqpoint{5.170678in}{10.451861in}}%
\pgfpathlineto{\pgfqpoint{5.181076in}{10.393905in}}%
\pgfpathlineto{\pgfqpoint{5.190733in}{10.352617in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{10.323794in}}%
\pgfpathlineto{\pgfqpoint{5.207816in}{10.304106in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{10.289902in}}%
\pgfpathlineto{\pgfqpoint{5.223415in}{10.281045in}}%
\pgfpathlineto{\pgfqpoint{5.230842in}{10.275477in}}%
\pgfpathlineto{\pgfqpoint{5.238270in}{10.272702in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{10.272275in}}%
\pgfpathlineto{\pgfqpoint{5.253869in}{10.274046in}}%
\pgfpathlineto{\pgfqpoint{5.263525in}{10.278531in}}%
\pgfpathlineto{\pgfqpoint{5.275409in}{10.286618in}}%
\pgfpathlineto{\pgfqpoint{5.293979in}{10.302316in}}%
\pgfpathlineto{\pgfqpoint{5.318490in}{10.322563in}}%
\pgfpathlineto{\pgfqpoint{5.331117in}{10.330103in}}%
\pgfpathlineto{\pgfqpoint{5.341516in}{10.333714in}}%
\pgfpathlineto{\pgfqpoint{5.350430in}{10.334419in}}%
\pgfpathlineto{\pgfqpoint{5.358600in}{10.332798in}}%
\pgfpathlineto{\pgfqpoint{5.366771in}{10.328738in}}%
\pgfpathlineto{\pgfqpoint{5.374941in}{10.321967in}}%
\pgfpathlineto{\pgfqpoint{5.383112in}{10.312238in}}%
\pgfpathlineto{\pgfqpoint{5.392025in}{10.298013in}}%
\pgfpathlineto{\pgfqpoint{5.401681in}{10.278169in}}%
\pgfpathlineto{\pgfqpoint{5.412080in}{10.251440in}}%
\pgfpathlineto{\pgfqpoint{5.423222in}{10.216541in}}%
\pgfpathlineto{\pgfqpoint{5.435849in}{10.169333in}}%
\pgfpathlineto{\pgfqpoint{5.449962in}{10.107631in}}%
\pgfpathlineto{\pgfqpoint{5.467045in}{10.022106in}}%
\pgfpathlineto{\pgfqpoint{5.489329in}{9.897706in}}%
\pgfpathlineto{\pgfqpoint{5.561378in}{9.486050in}}%
\pgfpathlineto{\pgfqpoint{5.583661in}{9.376434in}}%
\pgfpathlineto{\pgfqpoint{5.604459in}{9.284890in}}%
\pgfpathlineto{\pgfqpoint{5.624514in}{9.206319in}}%
\pgfpathlineto{\pgfqpoint{5.643826in}{9.139342in}}%
\pgfpathlineto{\pgfqpoint{5.662396in}{9.082788in}}%
\pgfpathlineto{\pgfqpoint{5.679480in}{9.037467in}}%
\pgfpathlineto{\pgfqpoint{5.695821in}{9.000016in}}%
\pgfpathlineto{\pgfqpoint{5.711419in}{8.969445in}}%
\pgfpathlineto{\pgfqpoint{5.727017in}{8.943613in}}%
\pgfpathlineto{\pgfqpoint{5.742616in}{8.922103in}}%
\pgfpathlineto{\pgfqpoint{5.758214in}{8.904428in}}%
\pgfpathlineto{\pgfqpoint{5.773812in}{8.890036in}}%
\pgfpathlineto{\pgfqpoint{5.790153in}{8.877907in}}%
\pgfpathlineto{\pgfqpoint{5.807980in}{8.867481in}}%
\pgfpathlineto{\pgfqpoint{5.827292in}{8.858790in}}%
\pgfpathlineto{\pgfqpoint{5.848833in}{8.851555in}}%
\pgfpathlineto{\pgfqpoint{5.868888in}{8.846989in}}%
\pgfpathlineto{\pgfqpoint{6.940714in}{8.846970in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846970in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{11.596284in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{11.593894in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{11.590454in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{11.585855in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{11.580235in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{11.572790in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{11.564658in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{11.554914in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{11.542748in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{11.528963in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{11.511143in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{11.490005in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{11.463057in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{11.428765in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{11.385387in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{11.331160in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{11.258517in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{11.155989in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{11.010091in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{10.563837in}}%
\pgfpathlineto{\pgfqpoint{4.815630in}{10.460804in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{10.383187in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{10.326254in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{10.285276in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{10.256275in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{10.234576in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{10.220219in}}%
\pgfpathlineto{\pgfqpoint{4.880252in}{10.211136in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{10.205343in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{10.202418in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{10.201984in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{10.203977in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{10.208631in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{10.216693in}}%
\pgfpathlineto{\pgfqpoint{4.943388in}{10.230107in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{10.255510in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{10.283661in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{10.295894in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{10.303252in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{10.307013in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{10.307997in}}%
\pgfpathlineto{\pgfqpoint{5.040692in}{10.306589in}}%
\pgfpathlineto{\pgfqpoint{5.048862in}{10.302821in}}%
\pgfpathlineto{\pgfqpoint{5.057033in}{10.296587in}}%
\pgfpathlineto{\pgfqpoint{5.065946in}{10.286917in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{10.273046in}}%
\pgfpathlineto{\pgfqpoint{5.086744in}{10.252750in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{10.226339in}}%
\pgfpathlineto{\pgfqpoint{5.112741in}{10.189321in}}%
\pgfpathlineto{\pgfqpoint{5.129825in}{10.137942in}}%
\pgfpathlineto{\pgfqpoint{5.154337in}{10.056437in}}%
\pgfpathlineto{\pgfqpoint{5.209302in}{9.871893in}}%
\pgfpathlineto{\pgfqpoint{5.239756in}{9.779144in}}%
\pgfpathlineto{\pgfqpoint{5.284322in}{9.651729in}}%
\pgfpathlineto{\pgfqpoint{5.378655in}{9.388501in}}%
\pgfpathlineto{\pgfqpoint{5.409109in}{9.311343in}}%
\pgfpathlineto{\pgfqpoint{5.436592in}{9.247743in}}%
\pgfpathlineto{\pgfqpoint{5.463332in}{9.191501in}}%
\pgfpathlineto{\pgfqpoint{5.489329in}{9.141901in}}%
\pgfpathlineto{\pgfqpoint{5.515326in}{9.097068in}}%
\pgfpathlineto{\pgfqpoint{5.540580in}{9.057949in}}%
\pgfpathlineto{\pgfqpoint{5.565092in}{9.024068in}}%
\pgfpathlineto{\pgfqpoint{5.588861in}{8.994965in}}%
\pgfpathlineto{\pgfqpoint{5.611887in}{8.970162in}}%
\pgfpathlineto{\pgfqpoint{5.635656in}{8.947838in}}%
\pgfpathlineto{\pgfqpoint{5.659425in}{8.928572in}}%
\pgfpathlineto{\pgfqpoint{5.683936in}{8.911601in}}%
\pgfpathlineto{\pgfqpoint{5.709191in}{8.896866in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{8.884263in}}%
\pgfpathlineto{\pgfqpoint{5.762671in}{8.873398in}}%
\pgfpathlineto{\pgfqpoint{5.792382in}{8.864039in}}%
\pgfpathlineto{\pgfqpoint{5.825807in}{8.855910in}}%
\pgfpathlineto{\pgfqpoint{5.862945in}{8.849214in}}%
\pgfpathlineto{\pgfqpoint{5.884486in}{8.847041in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847041in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.262262in}{11.596278in}}%
\pgfpathlineto{\pgfqpoint{4.317227in}{11.593918in}}%
\pgfpathlineto{\pgfqpoint{4.349909in}{11.590476in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{11.585985in}}%
\pgfpathlineto{\pgfqpoint{4.390762in}{11.580371in}}%
\pgfpathlineto{\pgfqpoint{4.405618in}{11.573396in}}%
\pgfpathlineto{\pgfqpoint{4.418245in}{11.564971in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{11.554753in}}%
\pgfpathlineto{\pgfqpoint{4.439043in}{11.542929in}}%
\pgfpathlineto{\pgfqpoint{4.447956in}{11.528674in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{11.510119in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{11.488123in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{11.459888in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{11.423613in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{11.377103in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{11.317839in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{11.235542in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{11.131913in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{10.993791in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{10.789360in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{10.423466in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{10.011328in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{9.811087in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{9.710438in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{9.668247in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{9.653135in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{9.648936in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{9.648391in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{9.650590in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{9.656987in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{9.664594in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{9.675166in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{9.690830in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{9.713639in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{9.750106in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{9.833231in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{9.856042in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{9.871256in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{9.880998in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{9.886429in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{9.888926in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{9.889007in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{9.886689in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{9.882039in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{9.874451in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{9.862565in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{9.845530in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{9.818877in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{9.771728in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{9.715697in}}%
\pgfpathlineto{\pgfqpoint{4.932989in}{9.686691in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{9.665282in}}%
\pgfpathlineto{\pgfqpoint{4.963443in}{9.648448in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{9.634178in}}%
\pgfpathlineto{\pgfqpoint{4.995382in}{9.622288in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{9.611099in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{9.598451in}}%
\pgfpathlineto{\pgfqpoint{5.080802in}{9.582414in}}%
\pgfpathlineto{\pgfqpoint{5.111998in}{9.571893in}}%
\pgfpathlineto{\pgfqpoint{5.136510in}{9.565967in}}%
\pgfpathlineto{\pgfqpoint{5.158793in}{9.562888in}}%
\pgfpathlineto{\pgfqpoint{5.181076in}{9.562126in}}%
\pgfpathlineto{\pgfqpoint{5.204103in}{9.563613in}}%
\pgfpathlineto{\pgfqpoint{5.229357in}{9.567523in}}%
\pgfpathlineto{\pgfqpoint{5.257582in}{9.574203in}}%
\pgfpathlineto{\pgfqpoint{5.288036in}{9.583765in}}%
\pgfpathlineto{\pgfqpoint{5.319976in}{9.596179in}}%
\pgfpathlineto{\pgfqpoint{5.355629in}{9.612508in}}%
\pgfpathlineto{\pgfqpoint{5.397967in}{9.634494in}}%
\pgfpathlineto{\pgfqpoint{5.464074in}{9.671700in}}%
\pgfpathlineto{\pgfqpoint{5.542809in}{9.715416in}}%
\pgfpathlineto{\pgfqpoint{5.586632in}{9.737099in}}%
\pgfpathlineto{\pgfqpoint{5.626000in}{9.754110in}}%
\pgfpathlineto{\pgfqpoint{5.663881in}{9.768052in}}%
\pgfpathlineto{\pgfqpoint{5.701763in}{9.779613in}}%
\pgfpathlineto{\pgfqpoint{5.742616in}{9.789710in}}%
\pgfpathlineto{\pgfqpoint{5.790896in}{9.799278in}}%
\pgfpathlineto{\pgfqpoint{5.837691in}{9.806422in}}%
\pgfpathlineto{\pgfqpoint{5.896370in}{9.812981in}}%
\pgfpathlineto{\pgfqpoint{6.099891in}{9.833308in}}%
\pgfpathlineto{\pgfqpoint{6.181597in}{9.844734in}}%
\pgfpathlineto{\pgfqpoint{6.264788in}{9.858711in}}%
\pgfpathlineto{\pgfqpoint{6.339808in}{9.873328in}}%
\pgfpathlineto{\pgfqpoint{6.422999in}{9.891958in}}%
\pgfpathlineto{\pgfqpoint{6.504704in}{9.912593in}}%
\pgfpathlineto{\pgfqpoint{6.574525in}{9.932293in}}%
\pgfpathlineto{\pgfqpoint{6.644346in}{9.954254in}}%
\pgfpathlineto{\pgfqpoint{6.714910in}{9.978696in}}%
\pgfpathlineto{\pgfqpoint{6.793644in}{10.008267in}}%
\pgfpathlineto{\pgfqpoint{6.862723in}{10.036228in}}%
\pgfpathlineto{\pgfqpoint{6.934029in}{10.067774in}}%
\pgfpathlineto{\pgfqpoint{7.000136in}{10.099129in}}%
\pgfpathlineto{\pgfqpoint{7.065501in}{10.132526in}}%
\pgfpathlineto{\pgfqpoint{7.130865in}{10.168148in}}%
\pgfpathlineto{\pgfqpoint{7.198458in}{10.207446in}}%
\pgfpathlineto{\pgfqpoint{7.257880in}{10.244788in}}%
\pgfpathlineto{\pgfqpoint{7.316559in}{10.284426in}}%
\pgfpathlineto{\pgfqpoint{7.372267in}{10.324587in}}%
\pgfpathlineto{\pgfqpoint{7.430947in}{10.369584in}}%
\pgfpathlineto{\pgfqpoint{7.494826in}{10.421228in}}%
\pgfpathlineto{\pgfqpoint{7.560933in}{10.477703in}}%
\pgfpathlineto{\pgfqpoint{7.631496in}{10.540959in}}%
\pgfpathlineto{\pgfqpoint{7.710231in}{10.614763in}}%
\pgfpathlineto{\pgfqpoint{7.823133in}{10.724084in}}%
\pgfpathlineto{\pgfqpoint{8.022940in}{10.918385in}}%
\pgfpathlineto{\pgfqpoint{8.106874in}{10.995819in}}%
\pgfpathlineto{\pgfqpoint{8.174466in}{11.055203in}}%
\pgfpathlineto{\pgfqpoint{8.236859in}{11.107105in}}%
\pgfpathlineto{\pgfqpoint{8.296282in}{11.153648in}}%
\pgfpathlineto{\pgfqpoint{8.352733in}{11.195087in}}%
\pgfpathlineto{\pgfqpoint{8.409926in}{11.234160in}}%
\pgfpathlineto{\pgfqpoint{8.466377in}{11.270048in}}%
\pgfpathlineto{\pgfqpoint{8.522828in}{11.303307in}}%
\pgfpathlineto{\pgfqpoint{8.577794in}{11.333146in}}%
\pgfpathlineto{\pgfqpoint{8.634245in}{11.361314in}}%
\pgfpathlineto{\pgfqpoint{8.687725in}{11.385600in}}%
\pgfpathlineto{\pgfqpoint{8.746404in}{11.409918in}}%
\pgfpathlineto{\pgfqpoint{8.807312in}{11.432786in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.437493in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.437493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{3.896816in}{11.596289in}}%
\pgfpathlineto{\pgfqpoint{3.953267in}{11.593936in}}%
\pgfpathlineto{\pgfqpoint{3.986692in}{11.590502in}}%
\pgfpathlineto{\pgfqpoint{4.010461in}{11.585954in}}%
\pgfpathlineto{\pgfqpoint{4.029030in}{11.580172in}}%
\pgfpathlineto{\pgfqpoint{4.043885in}{11.573297in}}%
\pgfpathlineto{\pgfqpoint{4.056513in}{11.565081in}}%
\pgfpathlineto{\pgfqpoint{4.067654in}{11.555226in}}%
\pgfpathlineto{\pgfqpoint{4.078053in}{11.542946in}}%
\pgfpathlineto{\pgfqpoint{4.087709in}{11.527894in}}%
\pgfpathlineto{\pgfqpoint{4.096623in}{11.509811in}}%
\pgfpathlineto{\pgfqpoint{4.105536in}{11.486410in}}%
\pgfpathlineto{\pgfqpoint{4.114449in}{11.456060in}}%
\pgfpathlineto{\pgfqpoint{4.122620in}{11.420412in}}%
\pgfpathlineto{\pgfqpoint{4.131533in}{11.370763in}}%
\pgfpathlineto{\pgfqpoint{4.140446in}{11.307382in}}%
\pgfpathlineto{\pgfqpoint{4.149360in}{11.227880in}}%
\pgfpathlineto{\pgfqpoint{4.159016in}{11.121843in}}%
\pgfpathlineto{\pgfqpoint{4.170158in}{10.974577in}}%
\pgfpathlineto{\pgfqpoint{4.186499in}{10.725080in}}%
\pgfpathlineto{\pgfqpoint{4.209525in}{10.376472in}}%
\pgfpathlineto{\pgfqpoint{4.222152in}{10.217812in}}%
\pgfpathlineto{\pgfqpoint{4.233294in}{10.103663in}}%
\pgfpathlineto{\pgfqpoint{4.243692in}{10.018456in}}%
\pgfpathlineto{\pgfqpoint{4.253348in}{9.955996in}}%
\pgfpathlineto{\pgfqpoint{4.263005in}{9.907575in}}%
\pgfpathlineto{\pgfqpoint{4.271918in}{9.873678in}}%
\pgfpathlineto{\pgfqpoint{4.280088in}{9.850516in}}%
\pgfpathlineto{\pgfqpoint{4.287516in}{9.835235in}}%
\pgfpathlineto{\pgfqpoint{4.294944in}{9.824841in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{9.819245in}}%
\pgfpathlineto{\pgfqpoint{4.307571in}{9.816987in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{9.817071in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{9.819316in}}%
\pgfpathlineto{\pgfqpoint{4.326141in}{9.824213in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{9.833295in}}%
\pgfpathlineto{\pgfqpoint{4.343224in}{9.846667in}}%
\pgfpathlineto{\pgfqpoint{4.354366in}{9.867804in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{9.896740in}}%
\pgfpathlineto{\pgfqpoint{4.383334in}{9.940281in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{10.004776in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{10.110536in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{10.242486in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{10.328443in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{10.397487in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{10.466598in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{10.543620in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{10.634585in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{10.752516in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{10.976489in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{10.988669in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{10.988984in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{10.986153in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{10.975662in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{10.939239in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{10.859821in}}%
\pgfpathlineto{\pgfqpoint{4.629193in}{10.816127in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{10.781008in}}%
\pgfpathlineto{\pgfqpoint{4.645535in}{10.755591in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{10.737198in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{10.724226in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{10.715523in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{10.710205in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{10.707661in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{10.707395in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{10.709444in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{10.714309in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{10.722850in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{10.735597in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{10.753129in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{10.773820in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{10.797023in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{10.823931in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{10.857530in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{10.900097in}}%
\pgfpathlineto{\pgfqpoint{4.878766in}{10.957275in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{11.047697in}}%
\pgfpathlineto{\pgfqpoint{4.976813in}{11.195831in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{11.263810in}}%
\pgfpathlineto{\pgfqpoint{5.033264in}{11.316701in}}%
\pgfpathlineto{\pgfqpoint{5.057033in}{11.360281in}}%
\pgfpathlineto{\pgfqpoint{5.079316in}{11.396742in}}%
\pgfpathlineto{\pgfqpoint{5.100857in}{11.427906in}}%
\pgfpathlineto{\pgfqpoint{5.122397in}{11.455172in}}%
\pgfpathlineto{\pgfqpoint{5.143195in}{11.478011in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{11.498354in}}%
\pgfpathlineto{\pgfqpoint{5.186276in}{11.515661in}}%
\pgfpathlineto{\pgfqpoint{5.208559in}{11.530734in}}%
\pgfpathlineto{\pgfqpoint{5.231585in}{11.543669in}}%
\pgfpathlineto{\pgfqpoint{5.256097in}{11.554911in}}%
\pgfpathlineto{\pgfqpoint{5.282837in}{11.564688in}}%
\pgfpathlineto{\pgfqpoint{5.311805in}{11.572893in}}%
\pgfpathlineto{\pgfqpoint{5.344487in}{11.579809in}}%
\pgfpathlineto{\pgfqpoint{5.371970in}{11.583674in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583674in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{11.596284in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{11.593906in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{11.590426in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{11.585808in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{11.580205in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{11.573060in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{11.564514in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{11.554213in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{11.542284in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{11.527889in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{11.509218in}}%
\pgfpathlineto{\pgfqpoint{4.878024in}{11.486974in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{11.458468in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{11.421964in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{11.375477in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{11.316979in}}%
\pgfpathlineto{\pgfqpoint{4.923333in}{11.238171in}}%
\pgfpathlineto{\pgfqpoint{4.933732in}{11.134685in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{10.977602in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{10.544978in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{10.433694in}}%
\pgfpathlineto{\pgfqpoint{5.005038in}{10.355448in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{10.297838in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{10.253095in}}%
\pgfpathlineto{\pgfqpoint{5.033264in}{10.221674in}}%
\pgfpathlineto{\pgfqpoint{5.042177in}{10.198339in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{10.182998in}}%
\pgfpathlineto{\pgfqpoint{5.057776in}{10.173338in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{10.167191in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{10.164056in}}%
\pgfpathlineto{\pgfqpoint{5.080059in}{10.163484in}}%
\pgfpathlineto{\pgfqpoint{5.088229in}{10.165339in}}%
\pgfpathlineto{\pgfqpoint{5.097143in}{10.169785in}}%
\pgfpathlineto{\pgfqpoint{5.108284in}{10.178054in}}%
\pgfpathlineto{\pgfqpoint{5.123140in}{10.192112in}}%
\pgfpathlineto{\pgfqpoint{5.161021in}{10.229336in}}%
\pgfpathlineto{\pgfqpoint{5.172906in}{10.237404in}}%
\pgfpathlineto{\pgfqpoint{5.182562in}{10.241478in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{10.242820in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{10.241720in}}%
\pgfpathlineto{\pgfqpoint{5.207816in}{10.238167in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{10.231956in}}%
\pgfpathlineto{\pgfqpoint{5.224158in}{10.222933in}}%
\pgfpathlineto{\pgfqpoint{5.233071in}{10.209763in}}%
\pgfpathlineto{\pgfqpoint{5.242727in}{10.191514in}}%
\pgfpathlineto{\pgfqpoint{5.253869in}{10.165354in}}%
\pgfpathlineto{\pgfqpoint{5.266496in}{10.129386in}}%
\pgfpathlineto{\pgfqpoint{5.280609in}{10.082002in}}%
\pgfpathlineto{\pgfqpoint{5.297692in}{10.016309in}}%
\pgfpathlineto{\pgfqpoint{5.320718in}{9.918098in}}%
\pgfpathlineto{\pgfqpoint{5.389797in}{9.617938in}}%
\pgfpathlineto{\pgfqpoint{5.418022in}{9.508543in}}%
\pgfpathlineto{\pgfqpoint{5.447733in}{9.402193in}}%
\pgfpathlineto{\pgfqpoint{5.478187in}{9.301192in}}%
\pgfpathlineto{\pgfqpoint{5.504927in}{9.219703in}}%
\pgfpathlineto{\pgfqpoint{5.528696in}{9.154185in}}%
\pgfpathlineto{\pgfqpoint{5.549494in}{9.103073in}}%
\pgfpathlineto{\pgfqpoint{5.569549in}{9.059633in}}%
\pgfpathlineto{\pgfqpoint{5.588118in}{9.024493in}}%
\pgfpathlineto{\pgfqpoint{5.606687in}{8.993984in}}%
\pgfpathlineto{\pgfqpoint{5.625257in}{8.967704in}}%
\pgfpathlineto{\pgfqpoint{5.643826in}{8.945198in}}%
\pgfpathlineto{\pgfqpoint{5.663138in}{8.925310in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{8.908563in}}%
\pgfpathlineto{\pgfqpoint{5.702506in}{8.894061in}}%
\pgfpathlineto{\pgfqpoint{5.723303in}{8.881703in}}%
\pgfpathlineto{\pgfqpoint{5.745587in}{8.871034in}}%
\pgfpathlineto{\pgfqpoint{5.770098in}{8.861843in}}%
\pgfpathlineto{\pgfqpoint{5.796838in}{8.854234in}}%
\pgfpathlineto{\pgfqpoint{5.827292in}{8.847907in}}%
\pgfpathlineto{\pgfqpoint{5.839177in}{8.846967in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846969in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.846969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{11.596275in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{11.593925in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{11.590416in}}%
\pgfpathlineto{\pgfqpoint{4.552687in}{11.585797in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{11.580084in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{11.573795in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{11.565726in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{11.547810in}}%
\pgfpathlineto{\pgfqpoint{4.627708in}{11.536244in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{11.522197in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{11.505461in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{11.484009in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{11.456494in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{11.421306in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{11.376655in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{11.320759in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{11.245967in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{11.140904in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{10.984147in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{10.594811in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{10.481743in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{10.401610in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{10.342571in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{10.299889in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{10.269506in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{10.246579in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{10.231202in}}%
\pgfpathlineto{\pgfqpoint{4.837914in}{10.220469in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{10.214207in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{10.210836in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{10.209980in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{10.211306in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{10.215344in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{10.222814in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{10.234904in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{10.255424in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{10.295259in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{10.307284in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{10.314426in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{10.317991in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{10.318811in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{10.317287in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{10.313454in}}%
\pgfpathlineto{\pgfqpoint{5.019151in}{10.307229in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{10.297671in}}%
\pgfpathlineto{\pgfqpoint{5.037721in}{10.284080in}}%
\pgfpathlineto{\pgfqpoint{5.048862in}{10.264374in}}%
\pgfpathlineto{\pgfqpoint{5.061489in}{10.237241in}}%
\pgfpathlineto{\pgfqpoint{5.076345in}{10.199747in}}%
\pgfpathlineto{\pgfqpoint{5.094914in}{10.146512in}}%
\pgfpathlineto{\pgfqpoint{5.128339in}{10.042370in}}%
\pgfpathlineto{\pgfqpoint{5.163993in}{9.933988in}}%
\pgfpathlineto{\pgfqpoint{5.192218in}{9.855572in}}%
\pgfpathlineto{\pgfqpoint{5.228614in}{9.761710in}}%
\pgfpathlineto{\pgfqpoint{5.323690in}{9.518204in}}%
\pgfpathlineto{\pgfqpoint{5.362314in}{9.423122in}}%
\pgfpathlineto{\pgfqpoint{5.394253in}{9.350435in}}%
\pgfpathlineto{\pgfqpoint{5.425450in}{9.284977in}}%
\pgfpathlineto{\pgfqpoint{5.456647in}{9.224607in}}%
\pgfpathlineto{\pgfqpoint{5.487100in}{9.170405in}}%
\pgfpathlineto{\pgfqpoint{5.516069in}{9.123251in}}%
\pgfpathlineto{\pgfqpoint{5.544294in}{9.081552in}}%
\pgfpathlineto{\pgfqpoint{5.571034in}{9.045941in}}%
\pgfpathlineto{\pgfqpoint{5.597031in}{9.014908in}}%
\pgfpathlineto{\pgfqpoint{5.623029in}{8.987331in}}%
\pgfpathlineto{\pgfqpoint{5.648283in}{8.963681in}}%
\pgfpathlineto{\pgfqpoint{5.674280in}{8.942374in}}%
\pgfpathlineto{\pgfqpoint{5.700277in}{8.923939in}}%
\pgfpathlineto{\pgfqpoint{5.727017in}{8.907728in}}%
\pgfpathlineto{\pgfqpoint{5.754500in}{8.893699in}}%
\pgfpathlineto{\pgfqpoint{5.783468in}{8.881461in}}%
\pgfpathlineto{\pgfqpoint{5.813922in}{8.871003in}}%
\pgfpathlineto{\pgfqpoint{5.847347in}{8.861886in}}%
\pgfpathlineto{\pgfqpoint{5.884486in}{8.854122in}}%
\pgfpathlineto{\pgfqpoint{5.926081in}{8.847745in}}%
\pgfpathlineto{\pgfqpoint{5.940194in}{8.847045in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847045in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{11.596277in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{11.593922in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{11.590394in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{11.585802in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{11.579975in}}%
\pgfpathlineto{\pgfqpoint{4.670789in}{11.572842in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{11.564335in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{11.554088in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{11.542224in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{11.527915in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{11.509368in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{11.487303in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{11.459078in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{11.423016in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{11.377205in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{11.319692in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{11.242358in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{11.140901in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{10.986726in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{10.534489in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{10.426175in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{10.349855in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{10.289632in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{10.246454in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{10.216006in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{10.193300in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{10.178318in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{10.168865in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{10.162849in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{10.159815in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{10.159354in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{10.161096in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{10.165623in}}%
\pgfpathlineto{\pgfqpoint{4.966414in}{10.173611in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{10.186926in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{10.214541in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{10.237362in}}%
\pgfpathlineto{\pgfqpoint{5.037721in}{10.248811in}}%
\pgfpathlineto{\pgfqpoint{5.048119in}{10.254989in}}%
\pgfpathlineto{\pgfqpoint{5.057033in}{10.257935in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{10.258470in}}%
\pgfpathlineto{\pgfqpoint{5.073374in}{10.256734in}}%
\pgfpathlineto{\pgfqpoint{5.081544in}{10.252565in}}%
\pgfpathlineto{\pgfqpoint{5.089715in}{10.245853in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{10.235561in}}%
\pgfpathlineto{\pgfqpoint{5.108284in}{10.220903in}}%
\pgfpathlineto{\pgfqpoint{5.119426in}{10.199574in}}%
\pgfpathlineto{\pgfqpoint{5.132053in}{10.170057in}}%
\pgfpathlineto{\pgfqpoint{5.146166in}{10.131183in}}%
\pgfpathlineto{\pgfqpoint{5.163993in}{10.075163in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{9.980235in}}%
\pgfpathlineto{\pgfqpoint{5.236785in}{9.823995in}}%
\pgfpathlineto{\pgfqpoint{5.266496in}{9.730301in}}%
\pgfpathlineto{\pgfqpoint{5.302892in}{9.623475in}}%
\pgfpathlineto{\pgfqpoint{5.373456in}{9.424437in}}%
\pgfpathlineto{\pgfqpoint{5.409109in}{9.329759in}}%
\pgfpathlineto{\pgfqpoint{5.437334in}{9.261023in}}%
\pgfpathlineto{\pgfqpoint{5.463332in}{9.203572in}}%
\pgfpathlineto{\pgfqpoint{5.488586in}{9.153181in}}%
\pgfpathlineto{\pgfqpoint{5.513098in}{9.109114in}}%
\pgfpathlineto{\pgfqpoint{5.537609in}{9.069527in}}%
\pgfpathlineto{\pgfqpoint{5.561378in}{9.035194in}}%
\pgfpathlineto{\pgfqpoint{5.585147in}{9.004701in}}%
\pgfpathlineto{\pgfqpoint{5.608173in}{8.978678in}}%
\pgfpathlineto{\pgfqpoint{5.631199in}{8.955923in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{8.935597in}}%
\pgfpathlineto{\pgfqpoint{5.678737in}{8.918181in}}%
\pgfpathlineto{\pgfqpoint{5.703248in}{8.902946in}}%
\pgfpathlineto{\pgfqpoint{5.729246in}{8.889448in}}%
\pgfpathlineto{\pgfqpoint{5.755986in}{8.878050in}}%
\pgfpathlineto{\pgfqpoint{5.784954in}{8.868105in}}%
\pgfpathlineto{\pgfqpoint{5.816893in}{8.859514in}}%
\pgfpathlineto{\pgfqpoint{5.852547in}{8.852253in}}%
\pgfpathlineto{\pgfqpoint{5.888943in}{8.847043in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847043in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{11.596281in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{11.593933in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{11.590470in}}%
\pgfpathlineto{\pgfqpoint{4.574228in}{11.585994in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{11.580308in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{11.573099in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{11.564233in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{11.554567in}}%
\pgfpathlineto{\pgfqpoint{4.645535in}{11.543348in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{11.529776in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{11.512127in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{11.491065in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{11.464054in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{11.429458in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{11.385416in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{11.330024in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{11.255395in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{11.157226in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{11.007368in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{10.539289in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{10.434760in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{10.361189in}}%
\pgfpathlineto{\pgfqpoint{4.815630in}{10.303109in}}%
\pgfpathlineto{\pgfqpoint{4.825286in}{10.261420in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{10.231969in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{10.209956in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{10.195389in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{10.186168in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{10.180279in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{10.177290in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{10.176815in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{10.178507in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{10.182955in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{10.190847in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{10.204137in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{10.228595in}}%
\pgfpathlineto{\pgfqpoint{4.967900in}{10.258508in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{10.270654in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{10.277903in}}%
\pgfpathlineto{\pgfqpoint{5.002067in}{10.281550in}}%
\pgfpathlineto{\pgfqpoint{5.010238in}{10.282450in}}%
\pgfpathlineto{\pgfqpoint{5.018408in}{10.281158in}}%
\pgfpathlineto{\pgfqpoint{5.026579in}{10.277540in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{10.271504in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{10.262114in}}%
\pgfpathlineto{\pgfqpoint{5.053319in}{10.248652in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{10.229023in}}%
\pgfpathlineto{\pgfqpoint{5.077088in}{10.201874in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{10.164176in}}%
\pgfpathlineto{\pgfqpoint{5.110513in}{10.110457in}}%
\pgfpathlineto{\pgfqpoint{5.142452in}{10.009739in}}%
\pgfpathlineto{\pgfqpoint{5.178848in}{9.897278in}}%
\pgfpathlineto{\pgfqpoint{5.206331in}{9.819674in}}%
\pgfpathlineto{\pgfqpoint{5.241241in}{9.728413in}}%
\pgfpathlineto{\pgfqpoint{5.366028in}{9.412791in}}%
\pgfpathlineto{\pgfqpoint{5.397224in}{9.341409in}}%
\pgfpathlineto{\pgfqpoint{5.426936in}{9.278849in}}%
\pgfpathlineto{\pgfqpoint{5.456647in}{9.221348in}}%
\pgfpathlineto{\pgfqpoint{5.486358in}{9.168617in}}%
\pgfpathlineto{\pgfqpoint{5.515326in}{9.121699in}}%
\pgfpathlineto{\pgfqpoint{5.542809in}{9.081318in}}%
\pgfpathlineto{\pgfqpoint{5.569549in}{9.045892in}}%
\pgfpathlineto{\pgfqpoint{5.595546in}{9.015058in}}%
\pgfpathlineto{\pgfqpoint{5.620800in}{8.988425in}}%
\pgfpathlineto{\pgfqpoint{5.646797in}{8.964235in}}%
\pgfpathlineto{\pgfqpoint{5.672795in}{8.943109in}}%
\pgfpathlineto{\pgfqpoint{5.698792in}{8.924819in}}%
\pgfpathlineto{\pgfqpoint{5.725532in}{8.908715in}}%
\pgfpathlineto{\pgfqpoint{5.753014in}{8.894751in}}%
\pgfpathlineto{\pgfqpoint{5.781983in}{8.882538in}}%
\pgfpathlineto{\pgfqpoint{5.813179in}{8.871841in}}%
\pgfpathlineto{\pgfqpoint{5.846604in}{8.862723in}}%
\pgfpathlineto{\pgfqpoint{5.883743in}{8.854917in}}%
\pgfpathlineto{\pgfqpoint{5.926081in}{8.848362in}}%
\pgfpathlineto{\pgfqpoint{5.944651in}{8.847020in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847020in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.204325in}{11.596287in}}%
\pgfpathlineto{\pgfqpoint{4.262262in}{11.593928in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{11.590489in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{11.585879in}}%
\pgfpathlineto{\pgfqpoint{4.339511in}{11.580200in}}%
\pgfpathlineto{\pgfqpoint{4.354366in}{11.573481in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{11.565480in}}%
\pgfpathlineto{\pgfqpoint{4.378135in}{11.555914in}}%
\pgfpathlineto{\pgfqpoint{4.388534in}{11.544037in}}%
\pgfpathlineto{\pgfqpoint{4.398190in}{11.529537in}}%
\pgfpathlineto{\pgfqpoint{4.407103in}{11.512184in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{11.489803in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{11.460851in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{11.423385in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{11.375058in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{11.313235in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{11.235328in}}%
\pgfpathlineto{\pgfqpoint{4.470239in}{11.130555in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{10.982866in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{10.762092in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{10.163367in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{9.990299in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{9.854100in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{9.748321in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{9.667316in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{9.611923in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{9.584640in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{9.576058in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{9.574021in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{9.575461in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{9.582060in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{9.652729in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{9.742192in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{9.770969in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{9.789395in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{9.801182in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{9.808346in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{9.812205in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{9.813302in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{9.812017in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{9.808363in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{9.801763in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{9.791732in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{9.776841in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{9.755128in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{9.720259in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{9.623040in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{9.596186in}}%
\pgfpathlineto{\pgfqpoint{4.918134in}{9.575777in}}%
\pgfpathlineto{\pgfqpoint{4.932989in}{9.559936in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{9.546630in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{9.535595in}}%
\pgfpathlineto{\pgfqpoint{4.984983in}{9.524811in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{9.511618in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{9.493587in}}%
\pgfpathlineto{\pgfqpoint{5.088972in}{9.484720in}}%
\pgfpathlineto{\pgfqpoint{5.112741in}{9.479532in}}%
\pgfpathlineto{\pgfqpoint{5.135767in}{9.476814in}}%
\pgfpathlineto{\pgfqpoint{5.159536in}{9.476313in}}%
\pgfpathlineto{\pgfqpoint{5.185533in}{9.478070in}}%
\pgfpathlineto{\pgfqpoint{5.214501in}{9.482282in}}%
\pgfpathlineto{\pgfqpoint{5.247926in}{9.489402in}}%
\pgfpathlineto{\pgfqpoint{5.284322in}{9.499454in}}%
\pgfpathlineto{\pgfqpoint{5.323690in}{9.512688in}}%
\pgfpathlineto{\pgfqpoint{5.377912in}{9.533493in}}%
\pgfpathlineto{\pgfqpoint{5.463332in}{9.566256in}}%
\pgfpathlineto{\pgfqpoint{5.504927in}{9.579670in}}%
\pgfpathlineto{\pgfqpoint{5.539095in}{9.588403in}}%
\pgfpathlineto{\pgfqpoint{5.569549in}{9.593947in}}%
\pgfpathlineto{\pgfqpoint{5.598517in}{9.596979in}}%
\pgfpathlineto{\pgfqpoint{5.626742in}{9.597737in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{9.596253in}}%
\pgfpathlineto{\pgfqpoint{5.683193in}{9.592532in}}%
\pgfpathlineto{\pgfqpoint{5.712162in}{9.586492in}}%
\pgfpathlineto{\pgfqpoint{5.743358in}{9.577675in}}%
\pgfpathlineto{\pgfqpoint{5.777526in}{9.565678in}}%
\pgfpathlineto{\pgfqpoint{5.813179in}{9.550767in}}%
\pgfpathlineto{\pgfqpoint{5.850318in}{9.532679in}}%
\pgfpathlineto{\pgfqpoint{5.891914in}{9.509795in}}%
\pgfpathlineto{\pgfqpoint{5.943165in}{9.478731in}}%
\pgfpathlineto{\pgfqpoint{6.003330in}{9.439466in}}%
\pgfpathlineto{\pgfqpoint{6.095434in}{9.376227in}}%
\pgfpathlineto{\pgfqpoint{6.241019in}{9.273024in}}%
\pgfpathlineto{\pgfqpoint{6.362834in}{9.187629in}}%
\pgfpathlineto{\pgfqpoint{6.444539in}{9.133054in}}%
\pgfpathlineto{\pgfqpoint{6.513618in}{9.089570in}}%
\pgfpathlineto{\pgfqpoint{6.571554in}{9.055601in}}%
\pgfpathlineto{\pgfqpoint{6.627263in}{9.025448in}}%
\pgfpathlineto{\pgfqpoint{6.682228in}{8.998198in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{8.973149in}}%
\pgfpathlineto{\pgfqpoint{6.792159in}{8.951222in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{8.932198in}}%
\pgfpathlineto{\pgfqpoint{6.897633in}{8.915516in}}%
\pgfpathlineto{\pgfqpoint{6.953341in}{8.900227in}}%
\pgfpathlineto{\pgfqpoint{7.009792in}{8.887033in}}%
\pgfpathlineto{\pgfqpoint{7.069957in}{8.875311in}}%
\pgfpathlineto{\pgfqpoint{7.133093in}{8.865286in}}%
\pgfpathlineto{\pgfqpoint{7.201429in}{8.856712in}}%
\pgfpathlineto{\pgfqpoint{7.275706in}{8.849710in}}%
\pgfpathlineto{\pgfqpoint{7.322501in}{8.847032in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847032in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.234036in}{11.596288in}}%
\pgfpathlineto{\pgfqpoint{4.291973in}{11.593903in}}%
\pgfpathlineto{\pgfqpoint{4.326141in}{11.590408in}}%
\pgfpathlineto{\pgfqpoint{4.349909in}{11.585887in}}%
\pgfpathlineto{\pgfqpoint{4.368479in}{11.580172in}}%
\pgfpathlineto{\pgfqpoint{4.383334in}{11.573390in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{11.565292in}}%
\pgfpathlineto{\pgfqpoint{4.407103in}{11.555584in}}%
\pgfpathlineto{\pgfqpoint{4.417502in}{11.543492in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{11.528676in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{11.510877in}}%
\pgfpathlineto{\pgfqpoint{4.444985in}{11.487830in}}%
\pgfpathlineto{\pgfqpoint{4.453898in}{11.457894in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{11.422643in}}%
\pgfpathlineto{\pgfqpoint{4.470239in}{11.377964in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{11.315947in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{11.237346in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{11.130871in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{10.990321in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{10.787719in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{9.911006in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{9.753925in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{9.658917in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{9.618597in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{9.605399in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{9.602659in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{9.603168in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{9.607949in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{9.676611in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{9.716377in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{9.818878in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{9.841559in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{9.856657in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{9.866297in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{9.871636in}}%
\pgfpathlineto{\pgfqpoint{4.777749in}{9.874034in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{9.873995in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{9.871525in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{9.866688in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{9.858846in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{9.846593in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{9.829033in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{9.802899in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{9.758537in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{9.687666in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{9.655965in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{9.632417in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{9.613808in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{9.598593in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{9.585017in}}%
\pgfpathlineto{\pgfqpoint{5.010238in}{9.571405in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{9.552113in}}%
\pgfpathlineto{\pgfqpoint{5.097885in}{9.524281in}}%
\pgfpathlineto{\pgfqpoint{5.126111in}{9.511958in}}%
\pgfpathlineto{\pgfqpoint{5.150623in}{9.503635in}}%
\pgfpathlineto{\pgfqpoint{5.174391in}{9.497891in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{9.494066in}}%
\pgfpathlineto{\pgfqpoint{5.229357in}{9.491925in}}%
\pgfpathlineto{\pgfqpoint{5.265010in}{9.491687in}}%
\pgfpathlineto{\pgfqpoint{5.305120in}{9.493701in}}%
\pgfpathlineto{\pgfqpoint{5.352658in}{9.498469in}}%
\pgfpathlineto{\pgfqpoint{5.481158in}{9.512622in}}%
\pgfpathlineto{\pgfqpoint{5.519040in}{9.513778in}}%
\pgfpathlineto{\pgfqpoint{5.552465in}{9.512595in}}%
\pgfpathlineto{\pgfqpoint{5.583661in}{9.509250in}}%
\pgfpathlineto{\pgfqpoint{5.614115in}{9.503739in}}%
\pgfpathlineto{\pgfqpoint{5.644569in}{9.495960in}}%
\pgfpathlineto{\pgfqpoint{5.675766in}{9.485657in}}%
\pgfpathlineto{\pgfqpoint{5.708448in}{9.472477in}}%
\pgfpathlineto{\pgfqpoint{5.744101in}{9.455633in}}%
\pgfpathlineto{\pgfqpoint{5.784211in}{9.434242in}}%
\pgfpathlineto{\pgfqpoint{5.827292in}{9.408750in}}%
\pgfpathlineto{\pgfqpoint{5.875573in}{9.377507in}}%
\pgfpathlineto{\pgfqpoint{5.940194in}{9.332891in}}%
\pgfpathlineto{\pgfqpoint{6.153371in}{9.184136in}}%
\pgfpathlineto{\pgfqpoint{6.226163in}{9.136823in}}%
\pgfpathlineto{\pgfqpoint{6.293013in}{9.095784in}}%
\pgfpathlineto{\pgfqpoint{6.353921in}{9.060992in}}%
\pgfpathlineto{\pgfqpoint{6.414086in}{9.029169in}}%
\pgfpathlineto{\pgfqpoint{6.470537in}{9.001802in}}%
\pgfpathlineto{\pgfqpoint{6.526245in}{8.977201in}}%
\pgfpathlineto{\pgfqpoint{6.578982in}{8.956296in}}%
\pgfpathlineto{\pgfqpoint{6.632462in}{8.937409in}}%
\pgfpathlineto{\pgfqpoint{6.688170in}{8.920088in}}%
\pgfpathlineto{\pgfqpoint{6.746107in}{8.904438in}}%
\pgfpathlineto{\pgfqpoint{6.806272in}{8.890522in}}%
\pgfpathlineto{\pgfqpoint{6.867922in}{8.878554in}}%
\pgfpathlineto{\pgfqpoint{6.934029in}{8.868064in}}%
\pgfpathlineto{\pgfqpoint{7.003850in}{8.859218in}}%
\pgfpathlineto{\pgfqpoint{7.081099in}{8.851708in}}%
\pgfpathlineto{\pgfqpoint{7.150177in}{8.847040in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847040in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.083253in}{11.596288in}}%
\pgfpathlineto{\pgfqpoint{4.142675in}{11.593904in}}%
\pgfpathlineto{\pgfqpoint{4.177585in}{11.590418in}}%
\pgfpathlineto{\pgfqpoint{4.202097in}{11.585851in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{11.580272in}}%
\pgfpathlineto{\pgfqpoint{4.236265in}{11.573345in}}%
\pgfpathlineto{\pgfqpoint{4.249635in}{11.564947in}}%
\pgfpathlineto{\pgfqpoint{4.260776in}{11.555447in}}%
\pgfpathlineto{\pgfqpoint{4.271175in}{11.543722in}}%
\pgfpathlineto{\pgfqpoint{4.280831in}{11.529488in}}%
\pgfpathlineto{\pgfqpoint{4.289745in}{11.512548in}}%
\pgfpathlineto{\pgfqpoint{4.298658in}{11.490825in}}%
\pgfpathlineto{\pgfqpoint{4.307571in}{11.462908in}}%
\pgfpathlineto{\pgfqpoint{4.316484in}{11.427045in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{11.381162in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{11.322987in}}%
\pgfpathlineto{\pgfqpoint{4.343967in}{11.243578in}}%
\pgfpathlineto{\pgfqpoint{4.353623in}{11.145262in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{11.008379in}}%
\pgfpathlineto{\pgfqpoint{4.379621in}{10.795369in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{10.339521in}}%
\pgfpathlineto{\pgfqpoint{4.424187in}{10.181011in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{10.066409in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{9.980559in}}%
\pgfpathlineto{\pgfqpoint{4.457612in}{9.917391in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{9.871667in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{9.839163in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{9.814862in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{9.798980in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{9.789296in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{9.784093in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{9.782043in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{9.782260in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{9.784625in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{9.789750in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{9.798430in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{9.811617in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{9.830537in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{9.856807in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{9.889748in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{9.933200in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{10.006805in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{10.011143in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{10.010905in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{10.007272in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{9.976134in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{9.955315in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{9.932317in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{9.910210in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{9.881980in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{9.842889in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{9.717499in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{9.693812in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{9.676207in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{9.662963in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{9.652848in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{9.645467in}}%
\pgfpathlineto{\pgfqpoint{4.872081in}{9.639890in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{9.636215in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{9.634330in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{9.634425in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{9.636663in}}%
\pgfpathlineto{\pgfqpoint{4.968642in}{9.640964in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{9.646974in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{9.655398in}}%
\pgfpathlineto{\pgfqpoint{5.019894in}{9.666437in}}%
\pgfpathlineto{\pgfqpoint{5.036978in}{9.680137in}}%
\pgfpathlineto{\pgfqpoint{5.055547in}{9.697947in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{9.720327in}}%
\pgfpathlineto{\pgfqpoint{5.097885in}{9.748552in}}%
\pgfpathlineto{\pgfqpoint{5.123140in}{9.784219in}}%
\pgfpathlineto{\pgfqpoint{5.150623in}{9.827015in}}%
\pgfpathlineto{\pgfqpoint{5.178848in}{9.875169in}}%
\pgfpathlineto{\pgfqpoint{5.207816in}{9.929014in}}%
\pgfpathlineto{\pgfqpoint{5.239756in}{9.993242in}}%
\pgfpathlineto{\pgfqpoint{5.276152in}{10.071698in}}%
\pgfpathlineto{\pgfqpoint{5.320718in}{10.173415in}}%
\pgfpathlineto{\pgfqpoint{5.487100in}{10.558776in}}%
\pgfpathlineto{\pgfqpoint{5.525725in}{10.639568in}}%
\pgfpathlineto{\pgfqpoint{5.560635in}{10.707578in}}%
\pgfpathlineto{\pgfqpoint{5.594060in}{10.767850in}}%
\pgfpathlineto{\pgfqpoint{5.626742in}{10.822164in}}%
\pgfpathlineto{\pgfqpoint{5.658682in}{10.870972in}}%
\pgfpathlineto{\pgfqpoint{5.691364in}{10.916824in}}%
\pgfpathlineto{\pgfqpoint{5.724789in}{10.959843in}}%
\pgfpathlineto{\pgfqpoint{5.759699in}{11.001116in}}%
\pgfpathlineto{\pgfqpoint{5.796095in}{11.040718in}}%
\pgfpathlineto{\pgfqpoint{5.832492in}{11.077139in}}%
\pgfpathlineto{\pgfqpoint{5.871859in}{11.113413in}}%
\pgfpathlineto{\pgfqpoint{5.914197in}{11.149355in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{11.185554in}}%
\pgfpathlineto{\pgfqpoint{6.010015in}{11.221790in}}%
\pgfpathlineto{\pgfqpoint{6.062010in}{11.256846in}}%
\pgfpathlineto{\pgfqpoint{6.114747in}{11.289676in}}%
\pgfpathlineto{\pgfqpoint{6.168227in}{11.320345in}}%
\pgfpathlineto{\pgfqpoint{6.223192in}{11.349252in}}%
\pgfpathlineto{\pgfqpoint{6.278158in}{11.375616in}}%
\pgfpathlineto{\pgfqpoint{6.335351in}{11.400569in}}%
\pgfpathlineto{\pgfqpoint{6.393288in}{11.423433in}}%
\pgfpathlineto{\pgfqpoint{6.453453in}{11.444766in}}%
\pgfpathlineto{\pgfqpoint{6.515103in}{11.464263in}}%
\pgfpathlineto{\pgfqpoint{6.580468in}{11.482573in}}%
\pgfpathlineto{\pgfqpoint{6.648060in}{11.499186in}}%
\pgfpathlineto{\pgfqpoint{6.719367in}{11.514406in}}%
\pgfpathlineto{\pgfqpoint{6.794387in}{11.528126in}}%
\pgfpathlineto{\pgfqpoint{6.876093in}{11.540748in}}%
\pgfpathlineto{\pgfqpoint{6.962998in}{11.551908in}}%
\pgfpathlineto{\pgfqpoint{7.058073in}{11.561843in}}%
\pgfpathlineto{\pgfqpoint{7.162804in}{11.570507in}}%
\pgfpathlineto{\pgfqpoint{7.280906in}{11.577985in}}%
\pgfpathlineto{\pgfqpoint{7.404207in}{11.583603in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583603in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.386305in}{11.596276in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{11.593886in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{11.590389in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{11.585751in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{11.580120in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{11.573482in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{11.565548in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{11.555963in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{11.544893in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{11.530054in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{11.511795in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{11.487428in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{11.455635in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{11.386332in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{11.348157in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{11.303232in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{11.241567in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{11.158865in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{11.035767in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{10.814647in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{10.592624in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{10.472171in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{10.386427in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{10.323306in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{10.277870in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{10.245763in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{10.221778in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{10.205911in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{10.195847in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{10.189367in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{10.186197in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{10.185239in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{10.186605in}}%
\pgfpathlineto{\pgfqpoint{4.813402in}{10.190376in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{10.197355in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{10.208824in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{10.227969in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{10.278212in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{10.289527in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{10.296196in}}%
\pgfpathlineto{\pgfqpoint{4.925561in}{10.299814in}}%
\pgfpathlineto{\pgfqpoint{4.934475in}{10.300684in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{10.299238in}}%
\pgfpathlineto{\pgfqpoint{4.950816in}{10.295551in}}%
\pgfpathlineto{\pgfqpoint{4.959729in}{10.288930in}}%
\pgfpathlineto{\pgfqpoint{4.969385in}{10.278719in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{10.264312in}}%
\pgfpathlineto{\pgfqpoint{4.991668in}{10.243867in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{10.214868in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{10.172805in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{10.077530in}}%
\pgfpathlineto{\pgfqpoint{5.088229in}{10.010677in}}%
\pgfpathlineto{\pgfqpoint{5.111255in}{9.960624in}}%
\pgfpathlineto{\pgfqpoint{5.135767in}{9.912884in}}%
\pgfpathlineto{\pgfqpoint{5.172163in}{9.847635in}}%
\pgfpathlineto{\pgfqpoint{5.244955in}{9.717115in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{9.634853in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{9.575493in}}%
\pgfpathlineto{\pgfqpoint{5.369742in}{9.512095in}}%
\pgfpathlineto{\pgfqpoint{5.423222in}{9.434953in}}%
\pgfpathlineto{\pgfqpoint{5.479673in}{9.357334in}}%
\pgfpathlineto{\pgfqpoint{5.535381in}{9.284558in}}%
\pgfpathlineto{\pgfqpoint{5.590346in}{9.216333in}}%
\pgfpathlineto{\pgfqpoint{5.637141in}{9.161599in}}%
\pgfpathlineto{\pgfqpoint{5.679480in}{9.115390in}}%
\pgfpathlineto{\pgfqpoint{5.718104in}{9.076478in}}%
\pgfpathlineto{\pgfqpoint{5.753757in}{9.043667in}}%
\pgfpathlineto{\pgfqpoint{5.787925in}{9.015214in}}%
\pgfpathlineto{\pgfqpoint{5.822093in}{8.989638in}}%
\pgfpathlineto{\pgfqpoint{5.856260in}{8.966813in}}%
\pgfpathlineto{\pgfqpoint{5.890428in}{8.946657in}}%
\pgfpathlineto{\pgfqpoint{5.924596in}{8.929038in}}%
\pgfpathlineto{\pgfqpoint{5.960249in}{8.913165in}}%
\pgfpathlineto{\pgfqpoint{5.996645in}{8.899368in}}%
\pgfpathlineto{\pgfqpoint{6.035270in}{8.887084in}}%
\pgfpathlineto{\pgfqpoint{6.076865in}{8.876209in}}%
\pgfpathlineto{\pgfqpoint{6.122174in}{8.866680in}}%
\pgfpathlineto{\pgfqpoint{6.172683in}{8.858381in}}%
\pgfpathlineto{\pgfqpoint{6.229134in}{8.851397in}}%
\pgfpathlineto{\pgfqpoint{6.280386in}{8.847054in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847054in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.130048in}{11.596276in}}%
\pgfpathlineto{\pgfqpoint{4.185013in}{11.593872in}}%
\pgfpathlineto{\pgfqpoint{4.217695in}{11.590336in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{11.585695in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{11.579867in}}%
\pgfpathlineto{\pgfqpoint{4.272661in}{11.573053in}}%
\pgfpathlineto{\pgfqpoint{4.285288in}{11.564466in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{11.554058in}}%
\pgfpathlineto{\pgfqpoint{4.306086in}{11.542024in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{11.527532in}}%
\pgfpathlineto{\pgfqpoint{4.323912in}{11.508702in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{11.484116in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{11.454958in}}%
\pgfpathlineto{\pgfqpoint{4.349167in}{11.417644in}}%
\pgfpathlineto{\pgfqpoint{4.357337in}{11.370072in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{11.303758in}}%
\pgfpathlineto{\pgfqpoint{4.375164in}{11.219626in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{11.106195in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{10.947169in}}%
\pgfpathlineto{\pgfqpoint{4.412303in}{10.676229in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{10.310343in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{10.138535in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{10.015244in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{9.923349in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{9.855975in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{9.803643in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{9.766850in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{9.741518in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{9.723181in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{9.711882in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{9.705650in}}%
\pgfpathlineto{\pgfqpoint{4.533375in}{9.703002in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{9.702919in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{9.705304in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{9.710112in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{9.718426in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{9.731362in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{9.750322in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{9.776996in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{9.818494in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{9.852577in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{9.858456in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{9.858948in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{9.856206in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{9.848935in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{9.844059in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{9.835768in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{9.828388in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{9.818826in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{9.805716in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{9.787607in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{9.762775in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{9.722015in}}%
\pgfpathlineto{\pgfqpoint{4.784434in}{9.666451in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{9.642954in}}%
\pgfpathlineto{\pgfqpoint{4.814888in}{9.626299in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{9.613959in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{9.605350in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{9.599474in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{9.595994in}}%
\pgfpathlineto{\pgfqpoint{4.880252in}{9.594476in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{9.595144in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{9.598265in}}%
\pgfpathlineto{\pgfqpoint{4.932989in}{9.603965in}}%
\pgfpathlineto{\pgfqpoint{4.952301in}{9.611968in}}%
\pgfpathlineto{\pgfqpoint{4.970871in}{9.622090in}}%
\pgfpathlineto{\pgfqpoint{4.988697in}{9.634435in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{9.649007in}}%
\pgfpathlineto{\pgfqpoint{5.022865in}{9.666469in}}%
\pgfpathlineto{\pgfqpoint{5.040692in}{9.687850in}}%
\pgfpathlineto{\pgfqpoint{5.060004in}{9.714606in}}%
\pgfpathlineto{\pgfqpoint{5.080802in}{9.747399in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{9.786758in}}%
\pgfpathlineto{\pgfqpoint{5.127597in}{9.834688in}}%
\pgfpathlineto{\pgfqpoint{5.153594in}{9.890530in}}%
\pgfpathlineto{\pgfqpoint{5.181076in}{9.955033in}}%
\pgfpathlineto{\pgfqpoint{5.210045in}{10.028918in}}%
\pgfpathlineto{\pgfqpoint{5.241984in}{10.116751in}}%
\pgfpathlineto{\pgfqpoint{5.279123in}{10.225776in}}%
\pgfpathlineto{\pgfqpoint{5.328889in}{10.379513in}}%
\pgfpathlineto{\pgfqpoint{5.426193in}{10.681393in}}%
\pgfpathlineto{\pgfqpoint{5.465560in}{10.795384in}}%
\pgfpathlineto{\pgfqpoint{5.499728in}{10.887698in}}%
\pgfpathlineto{\pgfqpoint{5.530924in}{10.965722in}}%
\pgfpathlineto{\pgfqpoint{5.560635in}{11.034063in}}%
\pgfpathlineto{\pgfqpoint{5.588861in}{11.093486in}}%
\pgfpathlineto{\pgfqpoint{5.616344in}{11.146272in}}%
\pgfpathlineto{\pgfqpoint{5.643826in}{11.194253in}}%
\pgfpathlineto{\pgfqpoint{5.671309in}{11.237708in}}%
\pgfpathlineto{\pgfqpoint{5.698792in}{11.276964in}}%
\pgfpathlineto{\pgfqpoint{5.726274in}{11.312361in}}%
\pgfpathlineto{\pgfqpoint{5.754500in}{11.345055in}}%
\pgfpathlineto{\pgfqpoint{5.782726in}{11.374385in}}%
\pgfpathlineto{\pgfqpoint{5.811694in}{11.401313in}}%
\pgfpathlineto{\pgfqpoint{5.841405in}{11.425891in}}%
\pgfpathlineto{\pgfqpoint{5.871859in}{11.448235in}}%
\pgfpathlineto{\pgfqpoint{5.903798in}{11.468885in}}%
\pgfpathlineto{\pgfqpoint{5.937223in}{11.487801in}}%
\pgfpathlineto{\pgfqpoint{5.972134in}{11.504946in}}%
\pgfpathlineto{\pgfqpoint{6.008530in}{11.520300in}}%
\pgfpathlineto{\pgfqpoint{6.046411in}{11.533872in}}%
\pgfpathlineto{\pgfqpoint{6.087264in}{11.546108in}}%
\pgfpathlineto{\pgfqpoint{6.131088in}{11.556866in}}%
\pgfpathlineto{\pgfqpoint{6.178625in}{11.566212in}}%
\pgfpathlineto{\pgfqpoint{6.231363in}{11.574264in}}%
\pgfpathlineto{\pgfqpoint{6.290785in}{11.581037in}}%
\pgfpathlineto{\pgfqpoint{6.328666in}{11.583599in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583599in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.081024in}{11.596287in}}%
\pgfpathlineto{\pgfqpoint{4.138961in}{11.593907in}}%
\pgfpathlineto{\pgfqpoint{4.173129in}{11.590426in}}%
\pgfpathlineto{\pgfqpoint{4.196897in}{11.585928in}}%
\pgfpathlineto{\pgfqpoint{4.215467in}{11.580254in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{11.573153in}}%
\pgfpathlineto{\pgfqpoint{4.243692in}{11.565049in}}%
\pgfpathlineto{\pgfqpoint{4.254834in}{11.555373in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{11.543372in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{11.528728in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{11.511212in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{11.488632in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{11.459456in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{11.421768in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{11.373298in}}%
\pgfpathlineto{\pgfqpoint{4.328369in}{11.311566in}}%
\pgfpathlineto{\pgfqpoint{4.337282in}{11.234241in}}%
\pgfpathlineto{\pgfqpoint{4.346938in}{11.131087in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{10.987378in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{10.753159in}}%
\pgfpathlineto{\pgfqpoint{4.401161in}{10.338347in}}%
\pgfpathlineto{\pgfqpoint{4.413788in}{10.182047in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{10.068871in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{9.983519in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{9.915861in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{9.866959in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{9.832227in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{9.806255in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{9.789248in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{9.778825in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{9.773162in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{9.770843in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{9.770898in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{9.773182in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{9.778270in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{9.786916in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{9.799973in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{9.818472in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{9.843796in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{9.877809in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{9.919683in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{9.977762in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{10.051446in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.057972in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{10.058675in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{10.055959in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{10.045092in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{10.017374in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{9.996086in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{9.959736in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{9.917937in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{9.870024in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{9.765602in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{9.736937in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{9.716993in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{9.701745in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{9.690647in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{9.682964in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{9.677435in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{9.674032in}}%
\pgfpathlineto{\pgfqpoint{4.878024in}{9.672596in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{9.673265in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{9.676223in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{9.681407in}}%
\pgfpathlineto{\pgfqpoint{4.950073in}{9.688683in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{9.698098in}}%
\pgfpathlineto{\pgfqpoint{4.983498in}{9.709646in}}%
\pgfpathlineto{\pgfqpoint{4.999839in}{9.723886in}}%
\pgfpathlineto{\pgfqpoint{5.016923in}{9.741745in}}%
\pgfpathlineto{\pgfqpoint{5.035492in}{9.764553in}}%
\pgfpathlineto{\pgfqpoint{5.054804in}{9.791844in}}%
\pgfpathlineto{\pgfqpoint{5.076345in}{9.826237in}}%
\pgfpathlineto{\pgfqpoint{5.100114in}{9.868515in}}%
\pgfpathlineto{\pgfqpoint{5.126111in}{9.919387in}}%
\pgfpathlineto{\pgfqpoint{5.154337in}{9.979658in}}%
\pgfpathlineto{\pgfqpoint{5.184048in}{10.048515in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{10.128298in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{10.227291in}}%
\pgfpathlineto{\pgfqpoint{5.302149in}{10.364801in}}%
\pgfpathlineto{\pgfqpoint{5.409109in}{10.666693in}}%
\pgfpathlineto{\pgfqpoint{5.449219in}{10.772036in}}%
\pgfpathlineto{\pgfqpoint{5.484129in}{10.857618in}}%
\pgfpathlineto{\pgfqpoint{5.516069in}{10.930197in}}%
\pgfpathlineto{\pgfqpoint{5.546523in}{10.993953in}}%
\pgfpathlineto{\pgfqpoint{5.575491in}{11.049571in}}%
\pgfpathlineto{\pgfqpoint{5.604459in}{11.100379in}}%
\pgfpathlineto{\pgfqpoint{5.632685in}{11.145469in}}%
\pgfpathlineto{\pgfqpoint{5.660910in}{11.186483in}}%
\pgfpathlineto{\pgfqpoint{5.689878in}{11.224680in}}%
\pgfpathlineto{\pgfqpoint{5.719589in}{11.260143in}}%
\pgfpathlineto{\pgfqpoint{5.750043in}{11.293000in}}%
\pgfpathlineto{\pgfqpoint{5.781240in}{11.323405in}}%
\pgfpathlineto{\pgfqpoint{5.813179in}{11.351482in}}%
\pgfpathlineto{\pgfqpoint{5.846604in}{11.377880in}}%
\pgfpathlineto{\pgfqpoint{5.881515in}{11.402589in}}%
\pgfpathlineto{\pgfqpoint{5.917911in}{11.425600in}}%
\pgfpathlineto{\pgfqpoint{5.955792in}{11.446962in}}%
\pgfpathlineto{\pgfqpoint{5.995902in}{11.467014in}}%
\pgfpathlineto{\pgfqpoint{6.037498in}{11.485313in}}%
\pgfpathlineto{\pgfqpoint{6.081322in}{11.502129in}}%
\pgfpathlineto{\pgfqpoint{6.127374in}{11.517374in}}%
\pgfpathlineto{\pgfqpoint{6.175654in}{11.530999in}}%
\pgfpathlineto{\pgfqpoint{6.227649in}{11.543321in}}%
\pgfpathlineto{\pgfqpoint{6.283357in}{11.554202in}}%
\pgfpathlineto{\pgfqpoint{6.344265in}{11.563794in}}%
\pgfpathlineto{\pgfqpoint{6.411857in}{11.572134in}}%
\pgfpathlineto{\pgfqpoint{6.487621in}{11.579190in}}%
\pgfpathlineto{\pgfqpoint{6.556699in}{11.583600in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583600in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.078796in}{11.596278in}}%
\pgfpathlineto{\pgfqpoint{4.135247in}{11.593892in}}%
\pgfpathlineto{\pgfqpoint{4.168672in}{11.590400in}}%
\pgfpathlineto{\pgfqpoint{4.192441in}{11.585768in}}%
\pgfpathlineto{\pgfqpoint{4.210267in}{11.580156in}}%
\pgfpathlineto{\pgfqpoint{4.225123in}{11.573257in}}%
\pgfpathlineto{\pgfqpoint{4.237750in}{11.565008in}}%
\pgfpathlineto{\pgfqpoint{4.248892in}{11.555107in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{11.542761in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{11.527617in}}%
\pgfpathlineto{\pgfqpoint{4.277860in}{11.509405in}}%
\pgfpathlineto{\pgfqpoint{4.286773in}{11.485806in}}%
\pgfpathlineto{\pgfqpoint{4.295687in}{11.455143in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{11.419045in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{11.368641in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{11.304107in}}%
\pgfpathlineto{\pgfqpoint{4.330597in}{11.222928in}}%
\pgfpathlineto{\pgfqpoint{4.340253in}{11.114363in}}%
\pgfpathlineto{\pgfqpoint{4.351395in}{10.963204in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{10.706500in}}%
\pgfpathlineto{\pgfqpoint{4.391505in}{10.336505in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{10.174210in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{10.057360in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{9.969847in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{9.901023in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{9.851706in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{9.816981in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{9.793117in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{9.775979in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{9.765609in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{9.760107in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{9.758009in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{9.758346in}}%
\pgfpathlineto{\pgfqpoint{4.502921in}{9.760956in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{9.766442in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{9.775531in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{9.789009in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{9.809553in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{9.837391in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{9.871665in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{9.916437in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{9.970648in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{10.051834in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{10.098243in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{10.105912in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{10.106925in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{10.103701in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{10.092246in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{10.047537in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{10.019304in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{9.981139in}}%
\pgfpathlineto{\pgfqpoint{4.727240in}{9.834681in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{9.796540in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{9.770571in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{9.751791in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{9.737528in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{9.727757in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{9.720699in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{9.716121in}}%
\pgfpathlineto{\pgfqpoint{4.846084in}{9.713639in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{9.713254in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{9.715070in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{9.719195in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{9.725821in}}%
\pgfpathlineto{\pgfqpoint{4.926304in}{9.734896in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{9.746081in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{9.759967in}}%
\pgfpathlineto{\pgfqpoint{4.975327in}{9.776781in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{9.797644in}}%
\pgfpathlineto{\pgfqpoint{5.010238in}{9.823036in}}%
\pgfpathlineto{\pgfqpoint{5.029550in}{9.854607in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{9.893079in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{9.939062in}}%
\pgfpathlineto{\pgfqpoint{5.097143in}{9.994791in}}%
\pgfpathlineto{\pgfqpoint{5.124625in}{10.062979in}}%
\pgfpathlineto{\pgfqpoint{5.154337in}{10.142717in}}%
\pgfpathlineto{\pgfqpoint{5.187761in}{10.239003in}}%
\pgfpathlineto{\pgfqpoint{5.227871in}{10.361827in}}%
\pgfpathlineto{\pgfqpoint{5.299178in}{10.589184in}}%
\pgfpathlineto{\pgfqpoint{5.352658in}{10.756074in}}%
\pgfpathlineto{\pgfqpoint{5.389797in}{10.864982in}}%
\pgfpathlineto{\pgfqpoint{5.422479in}{10.954059in}}%
\pgfpathlineto{\pgfqpoint{5.452190in}{11.028702in}}%
\pgfpathlineto{\pgfqpoint{5.480415in}{11.093642in}}%
\pgfpathlineto{\pgfqpoint{5.507155in}{11.149689in}}%
\pgfpathlineto{\pgfqpoint{5.533153in}{11.199115in}}%
\pgfpathlineto{\pgfqpoint{5.558407in}{11.242499in}}%
\pgfpathlineto{\pgfqpoint{5.583661in}{11.281552in}}%
\pgfpathlineto{\pgfqpoint{5.608916in}{11.316563in}}%
\pgfpathlineto{\pgfqpoint{5.634170in}{11.347854in}}%
\pgfpathlineto{\pgfqpoint{5.660167in}{11.376539in}}%
\pgfpathlineto{\pgfqpoint{5.686907in}{11.402692in}}%
\pgfpathlineto{\pgfqpoint{5.714390in}{11.426422in}}%
\pgfpathlineto{\pgfqpoint{5.742616in}{11.447864in}}%
\pgfpathlineto{\pgfqpoint{5.772327in}{11.467625in}}%
\pgfpathlineto{\pgfqpoint{5.803523in}{11.485676in}}%
\pgfpathlineto{\pgfqpoint{5.836205in}{11.501997in}}%
\pgfpathlineto{\pgfqpoint{5.871116in}{11.516931in}}%
\pgfpathlineto{\pgfqpoint{5.908255in}{11.530395in}}%
\pgfpathlineto{\pgfqpoint{5.949107in}{11.542789in}}%
\pgfpathlineto{\pgfqpoint{5.992931in}{11.553726in}}%
\pgfpathlineto{\pgfqpoint{6.041212in}{11.563429in}}%
\pgfpathlineto{\pgfqpoint{6.094692in}{11.571837in}}%
\pgfpathlineto{\pgfqpoint{6.154857in}{11.578976in}}%
\pgfpathlineto{\pgfqpoint{6.211308in}{11.583632in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583632in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{11.596279in}}%
\pgfpathlineto{\pgfqpoint{4.486580in}{11.593927in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{11.590413in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{11.585781in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{11.580052in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{11.573358in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{11.565695in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{11.555260in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{11.530027in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{11.514924in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{11.496854in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{11.473630in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{11.443803in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{11.405670in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{11.357402in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{11.291710in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{11.203934in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{11.082950in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{10.874721in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{10.629214in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{10.509671in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{10.423792in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{10.359874in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{10.313239in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{10.277307in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{10.252313in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{10.235321in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{10.223202in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{10.215850in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{10.211530in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{10.209851in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{10.210463in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{10.213406in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{10.219442in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{10.229119in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{10.245159in}}%
\pgfpathlineto{\pgfqpoint{4.953044in}{10.303338in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{10.312215in}}%
\pgfpathlineto{\pgfqpoint{4.974585in}{10.316911in}}%
\pgfpathlineto{\pgfqpoint{4.983498in}{10.318902in}}%
\pgfpathlineto{\pgfqpoint{4.991668in}{10.318544in}}%
\pgfpathlineto{\pgfqpoint{4.999839in}{10.315947in}}%
\pgfpathlineto{\pgfqpoint{5.008010in}{10.311008in}}%
\pgfpathlineto{\pgfqpoint{5.016923in}{10.302883in}}%
\pgfpathlineto{\pgfqpoint{5.026579in}{10.290852in}}%
\pgfpathlineto{\pgfqpoint{5.036978in}{10.274236in}}%
\pgfpathlineto{\pgfqpoint{5.048862in}{10.250887in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{10.217833in}}%
\pgfpathlineto{\pgfqpoint{5.080059in}{10.171702in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{10.098375in}}%
\pgfpathlineto{\pgfqpoint{5.155822in}{9.944027in}}%
\pgfpathlineto{\pgfqpoint{5.183305in}{9.869361in}}%
\pgfpathlineto{\pgfqpoint{5.218215in}{9.781523in}}%
\pgfpathlineto{\pgfqpoint{5.305863in}{9.562920in}}%
\pgfpathlineto{\pgfqpoint{5.350430in}{9.454243in}}%
\pgfpathlineto{\pgfqpoint{5.383112in}{9.380376in}}%
\pgfpathlineto{\pgfqpoint{5.415051in}{9.313575in}}%
\pgfpathlineto{\pgfqpoint{5.447733in}{9.250292in}}%
\pgfpathlineto{\pgfqpoint{5.479673in}{9.193175in}}%
\pgfpathlineto{\pgfqpoint{5.510126in}{9.143167in}}%
\pgfpathlineto{\pgfqpoint{5.539095in}{9.099782in}}%
\pgfpathlineto{\pgfqpoint{5.567320in}{9.061502in}}%
\pgfpathlineto{\pgfqpoint{5.594803in}{9.028000in}}%
\pgfpathlineto{\pgfqpoint{5.621543in}{8.998924in}}%
\pgfpathlineto{\pgfqpoint{5.647540in}{8.973847in}}%
\pgfpathlineto{\pgfqpoint{5.673537in}{8.951761in}}%
\pgfpathlineto{\pgfqpoint{5.700277in}{8.931981in}}%
\pgfpathlineto{\pgfqpoint{5.727017in}{8.914965in}}%
\pgfpathlineto{\pgfqpoint{5.754500in}{8.900113in}}%
\pgfpathlineto{\pgfqpoint{5.783468in}{8.887038in}}%
\pgfpathlineto{\pgfqpoint{5.813922in}{8.875760in}}%
\pgfpathlineto{\pgfqpoint{5.846604in}{8.866019in}}%
\pgfpathlineto{\pgfqpoint{5.882258in}{8.857714in}}%
\pgfpathlineto{\pgfqpoint{5.922368in}{8.850691in}}%
\pgfpathlineto{\pgfqpoint{5.954307in}{8.847057in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847057in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{8.847057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{3.992634in}{11.596286in}}%
\pgfpathlineto{\pgfqpoint{4.048342in}{11.593904in}}%
\pgfpathlineto{\pgfqpoint{4.081767in}{11.590351in}}%
\pgfpathlineto{\pgfqpoint{4.104793in}{11.585791in}}%
\pgfpathlineto{\pgfqpoint{4.122620in}{11.580096in}}%
\pgfpathlineto{\pgfqpoint{4.137475in}{11.573051in}}%
\pgfpathlineto{\pgfqpoint{4.150103in}{11.564580in}}%
\pgfpathlineto{\pgfqpoint{4.161244in}{11.554364in}}%
\pgfpathlineto{\pgfqpoint{4.170900in}{11.542619in}}%
\pgfpathlineto{\pgfqpoint{4.180556in}{11.527217in}}%
\pgfpathlineto{\pgfqpoint{4.189470in}{11.508661in}}%
\pgfpathlineto{\pgfqpoint{4.198383in}{11.484581in}}%
\pgfpathlineto{\pgfqpoint{4.206554in}{11.456192in}}%
\pgfpathlineto{\pgfqpoint{4.214724in}{11.420073in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{11.374283in}}%
\pgfpathlineto{\pgfqpoint{4.231808in}{11.310805in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{11.230670in}}%
\pgfpathlineto{\pgfqpoint{4.250377in}{11.123032in}}%
\pgfpathlineto{\pgfqpoint{4.261519in}{10.972406in}}%
\pgfpathlineto{\pgfqpoint{4.277117in}{10.727387in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{10.343613in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{10.181118in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{10.064744in}}%
\pgfpathlineto{\pgfqpoint{4.335797in}{9.978250in}}%
\pgfpathlineto{\pgfqpoint{4.345453in}{9.915159in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{9.866569in}}%
\pgfpathlineto{\pgfqpoint{4.364022in}{9.832875in}}%
\pgfpathlineto{\pgfqpoint{4.372193in}{9.810163in}}%
\pgfpathlineto{\pgfqpoint{4.379621in}{9.795476in}}%
\pgfpathlineto{\pgfqpoint{4.386305in}{9.786576in}}%
\pgfpathlineto{\pgfqpoint{4.392990in}{9.781351in}}%
\pgfpathlineto{\pgfqpoint{4.398933in}{9.779509in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{9.780072in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{9.782844in}}%
\pgfpathlineto{\pgfqpoint{4.417502in}{9.788385in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{9.798332in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{9.814125in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{9.837159in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{9.868727in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{9.912158in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{9.969235in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{10.041849in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{10.117491in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{10.193466in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{10.273821in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{10.363127in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{10.489056in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{10.563383in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{10.577489in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{10.578880in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{10.577185in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{10.568303in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{10.539475in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{10.417894in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{10.362698in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{10.315877in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{10.275971in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{10.244383in}}%
\pgfpathlineto{\pgfqpoint{4.674503in}{10.219526in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{10.200324in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{10.186866in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{10.177003in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{10.170162in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{10.165576in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{10.163178in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{10.162807in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{10.164689in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{10.169039in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{10.175730in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{10.184201in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{10.194824in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{10.208363in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{10.225113in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{10.246406in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{10.272887in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{10.305087in}}%
\pgfpathlineto{\pgfqpoint{4.918134in}{10.346856in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{10.399434in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{10.465811in}}%
\pgfpathlineto{\pgfqpoint{4.990926in}{10.551508in}}%
\pgfpathlineto{\pgfqpoint{5.027322in}{10.669673in}}%
\pgfpathlineto{\pgfqpoint{5.131310in}{11.011904in}}%
\pgfpathlineto{\pgfqpoint{5.161021in}{11.099506in}}%
\pgfpathlineto{\pgfqpoint{5.187761in}{11.171696in}}%
\pgfpathlineto{\pgfqpoint{5.212273in}{11.231792in}}%
\pgfpathlineto{\pgfqpoint{5.236042in}{11.284278in}}%
\pgfpathlineto{\pgfqpoint{5.258325in}{11.328289in}}%
\pgfpathlineto{\pgfqpoint{5.280609in}{11.367390in}}%
\pgfpathlineto{\pgfqpoint{5.302149in}{11.400725in}}%
\pgfpathlineto{\pgfqpoint{5.323690in}{11.429944in}}%
\pgfpathlineto{\pgfqpoint{5.345230in}{11.455369in}}%
\pgfpathlineto{\pgfqpoint{5.366771in}{11.477339in}}%
\pgfpathlineto{\pgfqpoint{5.388311in}{11.496204in}}%
\pgfpathlineto{\pgfqpoint{5.410594in}{11.512830in}}%
\pgfpathlineto{\pgfqpoint{5.434363in}{11.527739in}}%
\pgfpathlineto{\pgfqpoint{5.458875in}{11.540494in}}%
\pgfpathlineto{\pgfqpoint{5.485615in}{11.551851in}}%
\pgfpathlineto{\pgfqpoint{5.514583in}{11.561674in}}%
\pgfpathlineto{\pgfqpoint{5.546523in}{11.570104in}}%
\pgfpathlineto{\pgfqpoint{5.582919in}{11.577330in}}%
\pgfpathlineto{\pgfqpoint{5.625257in}{11.583365in}}%
\pgfpathlineto{\pgfqpoint{5.637141in}{11.583670in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583670in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{11.583670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{11.597385in}}%
\pgfpathlineto{\pgfqpoint{3.924298in}{11.596292in}}%
\pgfpathlineto{\pgfqpoint{3.968122in}{11.593952in}}%
\pgfpathlineto{\pgfqpoint{4.005261in}{11.589630in}}%
\pgfpathlineto{\pgfqpoint{4.049828in}{11.582163in}}%
\pgfpathlineto{\pgfqpoint{4.084738in}{11.574263in}}%
\pgfpathlineto{\pgfqpoint{4.106279in}{11.567273in}}%
\pgfpathlineto{\pgfqpoint{4.124848in}{11.558882in}}%
\pgfpathlineto{\pgfqpoint{4.142675in}{11.548306in}}%
\pgfpathlineto{\pgfqpoint{4.161244in}{11.534659in}}%
\pgfpathlineto{\pgfqpoint{4.183527in}{11.515345in}}%
\pgfpathlineto{\pgfqpoint{4.213981in}{11.485735in}}%
\pgfpathlineto{\pgfqpoint{4.254091in}{11.443653in}}%
\pgfpathlineto{\pgfqpoint{4.279346in}{11.414317in}}%
\pgfpathlineto{\pgfqpoint{4.297915in}{11.389332in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{11.363501in}}%
\pgfpathlineto{\pgfqpoint{4.329854in}{11.334695in}}%
\pgfpathlineto{\pgfqpoint{4.346196in}{11.299786in}}%
\pgfpathlineto{\pgfqpoint{4.364022in}{11.256214in}}%
\pgfpathlineto{\pgfqpoint{4.385563in}{11.197194in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{11.087519in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{10.961419in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{10.840540in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{10.719668in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{10.586453in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{10.529933in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{10.475920in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{10.449197in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{10.424313in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{10.398921in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{10.366625in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{10.332572in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{10.306756in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{10.274683in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{10.154391in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{10.130528in}}%
\pgfpathlineto{\pgfqpoint{4.868368in}{10.111259in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{10.096016in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{10.083135in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{10.072522in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{10.063670in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{10.056884in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{10.052146in}}%
\pgfpathlineto{\pgfqpoint{5.002067in}{10.049384in}}%
\pgfpathlineto{\pgfqpoint{5.029550in}{10.048378in}}%
\pgfpathlineto{\pgfqpoint{5.120169in}{10.047088in}}%
\pgfpathlineto{\pgfqpoint{5.166221in}{10.041354in}}%
\pgfpathlineto{\pgfqpoint{5.203360in}{10.037952in}}%
\pgfpathlineto{\pgfqpoint{5.241241in}{10.036889in}}%
\pgfpathlineto{\pgfqpoint{5.307348in}{10.037771in}}%
\pgfpathlineto{\pgfqpoint{5.542809in}{10.041085in}}%
\pgfpathlineto{\pgfqpoint{6.001102in}{10.042610in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{10.042538in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{10.042538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{8.778000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637983in}{11.594848in}}%
\pgfpathlineto{\pgfqpoint{2.902752in}{11.594937in}}%
\pgfpathlineto{\pgfqpoint{3.454032in}{11.587833in}}%
\pgfpathlineto{\pgfqpoint{3.519165in}{11.583060in}}%
\pgfpathlineto{\pgfqpoint{3.662401in}{11.583060in}}%
\pgfpathlineto{\pgfqpoint{3.723167in}{11.583060in}}%
\pgfpathlineto{\pgfqpoint{3.862117in}{11.573285in}}%
\pgfpathlineto{\pgfqpoint{3.927208in}{11.576183in}}%
\pgfpathlineto{\pgfqpoint{4.014063in}{11.568057in}}%
\pgfpathlineto{\pgfqpoint{4.162124in}{11.480778in}}%
\pgfpathlineto{\pgfqpoint{4.192732in}{11.440532in}}%
\pgfpathlineto{\pgfqpoint{4.231637in}{11.357658in}}%
\pgfpathlineto{\pgfqpoint{4.251354in}{11.305922in}}%
\pgfpathlineto{\pgfqpoint{4.279400in}{11.242993in}}%
\pgfpathlineto{\pgfqpoint{4.311582in}{11.142556in}}%
\pgfpathlineto{\pgfqpoint{4.316158in}{11.100187in}}%
\pgfpathlineto{\pgfqpoint{4.347005in}{11.017011in}}%
\pgfpathlineto{\pgfqpoint{4.369241in}{10.920929in}}%
\pgfpathlineto{\pgfqpoint{4.382521in}{10.874587in}}%
\pgfpathlineto{\pgfqpoint{4.400295in}{10.800405in}}%
\pgfpathlineto{\pgfqpoint{4.404865in}{10.759286in}}%
\pgfpathlineto{\pgfqpoint{4.431364in}{10.677256in}}%
\pgfpathlineto{\pgfqpoint{4.456789in}{10.565359in}}%
\pgfpathlineto{\pgfqpoint{4.475595in}{10.528685in}}%
\pgfpathlineto{\pgfqpoint{4.488988in}{10.462005in}}%
\pgfpathlineto{\pgfqpoint{4.505137in}{10.419914in}}%
\pgfpathlineto{\pgfqpoint{4.528717in}{10.342398in}}%
\pgfpathlineto{\pgfqpoint{4.546302in}{10.302390in}}%
\pgfpathlineto{\pgfqpoint{4.585778in}{10.228418in}}%
\pgfpathlineto{\pgfqpoint{4.677381in}{10.146867in}}%
\pgfpathlineto{\pgfqpoint{4.738198in}{10.137775in}}%
\pgfpathlineto{\pgfqpoint{4.868466in}{10.128227in}}%
\pgfpathlineto{\pgfqpoint{4.948436in}{10.109269in}}%
\pgfpathlineto{\pgfqpoint{5.059671in}{10.087992in}}%
\pgfpathlineto{\pgfqpoint{5.124796in}{10.084639in}}%
\pgfpathlineto{\pgfqpoint{5.271353in}{10.072762in}}%
\pgfpathlineto{\pgfqpoint{5.328851in}{10.075262in}}%
\pgfpathlineto{\pgfqpoint{5.459095in}{10.069807in}}%
\pgfpathlineto{\pgfqpoint{5.515519in}{10.070261in}}%
\pgfpathlineto{\pgfqpoint{5.637030in}{10.074325in}}%
\pgfpathlineto{\pgfqpoint{5.858394in}{10.074353in}}%
\pgfpathlineto{\pgfqpoint{5.919169in}{10.072762in}}%
\pgfpathlineto{\pgfqpoint{6.110133in}{10.075762in}}%
\pgfpathlineto{\pgfqpoint{6.431307in}{10.079549in}}%
\pgfpathlineto{\pgfqpoint{6.674376in}{10.079127in}}%
\pgfpathlineto{\pgfqpoint{6.908753in}{10.080763in}}%
\pgfpathlineto{\pgfqpoint{7.216929in}{10.080263in}}%
\pgfpathlineto{\pgfqpoint{7.468678in}{10.080013in}}%
\pgfpathlineto{\pgfqpoint{7.711743in}{10.080263in}}%
\pgfpathlineto{\pgfqpoint{8.019917in}{10.080263in}}%
\pgfpathlineto{\pgfqpoint{8.262990in}{10.079152in}}%
\pgfpathlineto{\pgfqpoint{8.510408in}{10.077138in}}%
\pgfpathlineto{\pgfqpoint{8.796876in}{10.077763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275000in}{8.778000in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{12.012000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.180000in}{8.778000in}}%
\pgfpathlineto{\pgfqpoint{9.180000in}{12.012000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275000in}{8.778000in}}%
\pgfpathlineto{\pgfqpoint{9.180000in}{8.778000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275000in}{12.012000in}}%
\pgfpathlineto{\pgfqpoint{9.180000in}{12.012000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277430in}{11.244602in}}%
\pgfpathlineto{\pgfqpoint{2.617761in}{11.244602in}}%
\pgfpathlineto{\pgfqpoint{2.617761in}{12.333333in}}%
\pgfpathlineto{\pgfqpoint{1.277430in}{12.333333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485763in,y=11.597385in,left,base]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275000in}{12.012000in}}%
\pgfpathlineto{\pgfqpoint{9.180000in}{12.012000in}}%
\pgfpathlineto{\pgfqpoint{9.180000in}{15.246000in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{15.246000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634318in}{12.012000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348201in}{12.012000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.062084in}{12.012000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275000in}{12.067282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923451in,y=11.803475in,left,base]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275000in}{14.831385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923451in,y=14.567577in,left,base]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.072854in}{14.830288in}}%
\pgfpathlineto{\pgfqpoint{4.130790in}{14.827936in}}%
\pgfpathlineto{\pgfqpoint{4.165701in}{14.824409in}}%
\pgfpathlineto{\pgfqpoint{4.190212in}{14.819748in}}%
\pgfpathlineto{\pgfqpoint{4.208782in}{14.814016in}}%
\pgfpathlineto{\pgfqpoint{4.224380in}{14.806859in}}%
\pgfpathlineto{\pgfqpoint{4.237007in}{14.798709in}}%
\pgfpathlineto{\pgfqpoint{4.248149in}{14.789004in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{14.777000in}}%
\pgfpathlineto{\pgfqpoint{4.268204in}{14.762395in}}%
\pgfpathlineto{\pgfqpoint{4.277117in}{14.744978in}}%
\pgfpathlineto{\pgfqpoint{4.286031in}{14.722597in}}%
\pgfpathlineto{\pgfqpoint{4.294944in}{14.693780in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{14.656690in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{14.609162in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{14.548850in}}%
\pgfpathlineto{\pgfqpoint{4.331340in}{14.466579in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{14.356416in}}%
\pgfpathlineto{\pgfqpoint{4.353623in}{14.204240in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{13.941713in}}%
\pgfpathlineto{\pgfqpoint{4.392990in}{13.631017in}}%
\pgfpathlineto{\pgfqpoint{4.405618in}{13.478793in}}%
\pgfpathlineto{\pgfqpoint{4.416759in}{13.368682in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{13.286050in}}%
\pgfpathlineto{\pgfqpoint{4.436814in}{13.225221in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{13.177926in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{13.144761in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{13.122089in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{13.107141in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{13.096994in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{13.091551in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{13.089370in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{13.089468in}}%
\pgfpathlineto{\pgfqpoint{4.503664in}{13.092062in}}%
\pgfpathlineto{\pgfqpoint{4.511092in}{13.097733in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{13.106995in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{13.121510in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{13.152584in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{13.238148in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{13.260095in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{13.274001in}}%
\pgfpathlineto{\pgfqpoint{4.629193in}{13.283076in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{13.288724in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{13.291504in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{13.291985in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{13.290269in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{13.286122in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{13.278743in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{13.266931in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{13.247141in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{13.208710in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{13.196264in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{13.188460in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{13.183652in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{13.181269in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{13.181102in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{13.183245in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{13.187964in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{13.196633in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{13.212788in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{13.234073in}}%
\pgfpathlineto{\pgfqpoint{4.952301in}{13.250684in}}%
\pgfpathlineto{\pgfqpoint{4.971613in}{13.267360in}}%
\pgfpathlineto{\pgfqpoint{4.990183in}{13.286439in}}%
\pgfpathlineto{\pgfqpoint{5.008752in}{13.308715in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{13.336330in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{13.369899in}}%
\pgfpathlineto{\pgfqpoint{5.074859in}{13.412406in}}%
\pgfpathlineto{\pgfqpoint{5.102342in}{13.464703in}}%
\pgfpathlineto{\pgfqpoint{5.132796in}{13.527646in}}%
\pgfpathlineto{\pgfqpoint{5.166221in}{13.601981in}}%
\pgfpathlineto{\pgfqpoint{5.206331in}{13.696867in}}%
\pgfpathlineto{\pgfqpoint{5.273924in}{13.863717in}}%
\pgfpathlineto{\pgfqpoint{5.337802in}{14.019022in}}%
\pgfpathlineto{\pgfqpoint{5.379398in}{14.114482in}}%
\pgfpathlineto{\pgfqpoint{5.415051in}{14.190867in}}%
\pgfpathlineto{\pgfqpoint{5.447733in}{14.255724in}}%
\pgfpathlineto{\pgfqpoint{5.478187in}{14.311386in}}%
\pgfpathlineto{\pgfqpoint{5.507898in}{14.361141in}}%
\pgfpathlineto{\pgfqpoint{5.536866in}{14.405363in}}%
\pgfpathlineto{\pgfqpoint{5.565835in}{14.445508in}}%
\pgfpathlineto{\pgfqpoint{5.594803in}{14.481838in}}%
\pgfpathlineto{\pgfqpoint{5.624514in}{14.515479in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{14.546537in}}%
\pgfpathlineto{\pgfqpoint{5.686165in}{14.575145in}}%
\pgfpathlineto{\pgfqpoint{5.718104in}{14.601460in}}%
\pgfpathlineto{\pgfqpoint{5.751529in}{14.626130in}}%
\pgfpathlineto{\pgfqpoint{5.786439in}{14.649106in}}%
\pgfpathlineto{\pgfqpoint{5.822835in}{14.670397in}}%
\pgfpathlineto{\pgfqpoint{5.862203in}{14.690836in}}%
\pgfpathlineto{\pgfqpoint{5.903798in}{14.709914in}}%
\pgfpathlineto{\pgfqpoint{5.947622in}{14.727528in}}%
\pgfpathlineto{\pgfqpoint{5.993674in}{14.743590in}}%
\pgfpathlineto{\pgfqpoint{6.041955in}{14.758049in}}%
\pgfpathlineto{\pgfqpoint{6.093206in}{14.771057in}}%
\pgfpathlineto{\pgfqpoint{6.148172in}{14.782689in}}%
\pgfpathlineto{\pgfqpoint{6.207594in}{14.792969in}}%
\pgfpathlineto{\pgfqpoint{6.272958in}{14.801981in}}%
\pgfpathlineto{\pgfqpoint{6.345750in}{14.809723in}}%
\pgfpathlineto{\pgfqpoint{6.428198in}{14.816212in}}%
\pgfpathlineto{\pgfqpoint{6.465337in}{14.817598in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817598in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{3.855220in}{14.830290in}}%
\pgfpathlineto{\pgfqpoint{3.909443in}{14.827899in}}%
\pgfpathlineto{\pgfqpoint{3.941382in}{14.824427in}}%
\pgfpathlineto{\pgfqpoint{3.964408in}{14.819763in}}%
\pgfpathlineto{\pgfqpoint{3.981492in}{14.814170in}}%
\pgfpathlineto{\pgfqpoint{3.995605in}{14.807368in}}%
\pgfpathlineto{\pgfqpoint{4.008232in}{14.798768in}}%
\pgfpathlineto{\pgfqpoint{4.019374in}{14.788323in}}%
\pgfpathlineto{\pgfqpoint{4.029030in}{14.776230in}}%
\pgfpathlineto{\pgfqpoint{4.037943in}{14.761652in}}%
\pgfpathlineto{\pgfqpoint{4.046857in}{14.742683in}}%
\pgfpathlineto{\pgfqpoint{4.055027in}{14.720210in}}%
\pgfpathlineto{\pgfqpoint{4.063198in}{14.691390in}}%
\pgfpathlineto{\pgfqpoint{4.071368in}{14.654415in}}%
\pgfpathlineto{\pgfqpoint{4.079539in}{14.607121in}}%
\pgfpathlineto{\pgfqpoint{4.087709in}{14.547103in}}%
\pgfpathlineto{\pgfqpoint{4.096623in}{14.464386in}}%
\pgfpathlineto{\pgfqpoint{4.106279in}{14.352130in}}%
\pgfpathlineto{\pgfqpoint{4.117420in}{14.193761in}}%
\pgfpathlineto{\pgfqpoint{4.133019in}{13.935681in}}%
\pgfpathlineto{\pgfqpoint{4.155302in}{13.570686in}}%
\pgfpathlineto{\pgfqpoint{4.167929in}{13.401308in}}%
\pgfpathlineto{\pgfqpoint{4.179071in}{13.281707in}}%
\pgfpathlineto{\pgfqpoint{4.189470in}{13.194216in}}%
\pgfpathlineto{\pgfqpoint{4.199126in}{13.131464in}}%
\pgfpathlineto{\pgfqpoint{4.208039in}{13.087172in}}%
\pgfpathlineto{\pgfqpoint{4.216210in}{13.056473in}}%
\pgfpathlineto{\pgfqpoint{4.224380in}{13.033958in}}%
\pgfpathlineto{\pgfqpoint{4.231808in}{13.019669in}}%
\pgfpathlineto{\pgfqpoint{4.238493in}{13.011227in}}%
\pgfpathlineto{\pgfqpoint{4.244435in}{13.006852in}}%
\pgfpathlineto{\pgfqpoint{4.250377in}{13.005134in}}%
\pgfpathlineto{\pgfqpoint{4.256320in}{13.005816in}}%
\pgfpathlineto{\pgfqpoint{4.262262in}{13.008678in}}%
\pgfpathlineto{\pgfqpoint{4.269690in}{13.015014in}}%
\pgfpathlineto{\pgfqpoint{4.277860in}{13.025128in}}%
\pgfpathlineto{\pgfqpoint{4.289002in}{13.043101in}}%
\pgfpathlineto{\pgfqpoint{4.305343in}{13.074089in}}%
\pgfpathlineto{\pgfqpoint{4.362537in}{13.186509in}}%
\pgfpathlineto{\pgfqpoint{4.377392in}{13.208876in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{13.223980in}}%
\pgfpathlineto{\pgfqpoint{4.401161in}{13.234089in}}%
\pgfpathlineto{\pgfqpoint{4.412303in}{13.241230in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{13.245317in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{13.247261in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{13.247092in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{13.244427in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{13.239582in}}%
\pgfpathlineto{\pgfqpoint{4.503664in}{13.239945in}}%
\pgfpathlineto{\pgfqpoint{4.514806in}{13.242450in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{13.246966in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{13.253808in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{13.263947in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{13.278043in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{13.296505in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{13.322423in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{13.356846in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{13.404011in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{13.463524in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{13.528872in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{13.602963in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{13.688941in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{13.792740in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{13.931897in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{14.209108in}}%
\pgfpathlineto{\pgfqpoint{4.889165in}{14.313650in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{14.397091in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{14.466086in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{14.524123in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{14.574064in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{14.615126in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{14.649846in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{14.680077in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{14.706129in}}%
\pgfpathlineto{\pgfqpoint{5.079316in}{14.727557in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{14.746458in}}%
\pgfpathlineto{\pgfqpoint{5.117940in}{14.762306in}}%
\pgfpathlineto{\pgfqpoint{5.137995in}{14.775950in}}%
\pgfpathlineto{\pgfqpoint{5.159536in}{14.787873in}}%
\pgfpathlineto{\pgfqpoint{5.182562in}{14.798005in}}%
\pgfpathlineto{\pgfqpoint{5.207816in}{14.806593in}}%
\pgfpathlineto{\pgfqpoint{5.236042in}{14.813738in}}%
\pgfpathlineto{\pgfqpoint{5.259068in}{14.817627in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817627in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.245178in}{14.830275in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{14.827874in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{14.824356in}}%
\pgfpathlineto{\pgfqpoint{4.358823in}{14.819684in}}%
\pgfpathlineto{\pgfqpoint{4.376649in}{14.814016in}}%
\pgfpathlineto{\pgfqpoint{4.391505in}{14.807042in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{14.798702in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{14.788695in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{14.776227in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{14.760955in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{14.742624in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{14.718918in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{14.688194in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{14.648402in}}%
\pgfpathlineto{\pgfqpoint{4.479895in}{14.597128in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{14.531787in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{14.442468in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{14.323060in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{14.159437in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{13.790973in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{13.568735in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{13.428017in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{13.321357in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{13.242733in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{13.185873in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{13.145447in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{13.115077in}}%
\pgfpathlineto{\pgfqpoint{4.629193in}{13.094921in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{13.082184in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{13.074758in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{13.071045in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{13.069800in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{13.070805in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{13.074376in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{13.081070in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{13.092448in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{13.112965in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{13.166530in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{13.200120in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{13.219655in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{13.232423in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{13.240352in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{13.244515in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{13.246097in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{13.245502in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{13.242745in}}%
\pgfpathlineto{\pgfqpoint{4.825286in}{13.237367in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{13.228935in}}%
\pgfpathlineto{\pgfqpoint{4.846084in}{13.216208in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{13.197450in}}%
\pgfpathlineto{\pgfqpoint{4.878024in}{13.167110in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{13.081004in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{13.057692in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{13.039097in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{13.023945in}}%
\pgfpathlineto{\pgfqpoint{4.996868in}{13.010526in}}%
\pgfpathlineto{\pgfqpoint{5.019151in}{12.996681in}}%
\pgfpathlineto{\pgfqpoint{5.058518in}{12.975324in}}%
\pgfpathlineto{\pgfqpoint{5.105313in}{12.951965in}}%
\pgfpathlineto{\pgfqpoint{5.131310in}{12.941470in}}%
\pgfpathlineto{\pgfqpoint{5.153594in}{12.934796in}}%
\pgfpathlineto{\pgfqpoint{5.175877in}{12.930424in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{12.928032in}}%
\pgfpathlineto{\pgfqpoint{5.227129in}{12.927593in}}%
\pgfpathlineto{\pgfqpoint{5.259811in}{12.929418in}}%
\pgfpathlineto{\pgfqpoint{5.297692in}{12.933861in}}%
\pgfpathlineto{\pgfqpoint{5.339288in}{12.941018in}}%
\pgfpathlineto{\pgfqpoint{5.399453in}{12.954024in}}%
\pgfpathlineto{\pgfqpoint{5.470759in}{12.968896in}}%
\pgfpathlineto{\pgfqpoint{5.511612in}{12.975122in}}%
\pgfpathlineto{\pgfqpoint{5.546523in}{12.978281in}}%
\pgfpathlineto{\pgfqpoint{5.579205in}{12.979061in}}%
\pgfpathlineto{\pgfqpoint{5.611887in}{12.977627in}}%
\pgfpathlineto{\pgfqpoint{5.646055in}{12.973933in}}%
\pgfpathlineto{\pgfqpoint{5.681708in}{12.967834in}}%
\pgfpathlineto{\pgfqpoint{5.721075in}{12.958769in}}%
\pgfpathlineto{\pgfqpoint{5.760442in}{12.947528in}}%
\pgfpathlineto{\pgfqpoint{5.802038in}{12.933365in}}%
\pgfpathlineto{\pgfqpoint{5.855518in}{12.912283in}}%
\pgfpathlineto{\pgfqpoint{5.952821in}{12.871025in}}%
\pgfpathlineto{\pgfqpoint{6.103605in}{12.804398in}}%
\pgfpathlineto{\pgfqpoint{6.356149in}{12.688896in}}%
\pgfpathlineto{\pgfqpoint{6.664401in}{12.546477in}}%
\pgfpathlineto{\pgfqpoint{6.853809in}{12.460702in}}%
\pgfpathlineto{\pgfqpoint{6.997165in}{12.398908in}}%
\pgfpathlineto{\pgfqpoint{7.087041in}{12.362389in}}%
\pgfpathlineto{\pgfqpoint{7.179888in}{12.327206in}}%
\pgfpathlineto{\pgfqpoint{7.266050in}{12.296784in}}%
\pgfpathlineto{\pgfqpoint{7.354441in}{12.267836in}}%
\pgfpathlineto{\pgfqpoint{7.443574in}{12.240790in}}%
\pgfpathlineto{\pgfqpoint{7.566132in}{12.206216in}}%
\pgfpathlineto{\pgfqpoint{7.659722in}{12.182021in}}%
\pgfpathlineto{\pgfqpoint{7.747370in}{12.161601in}}%
\pgfpathlineto{\pgfqpoint{7.832046in}{12.144286in}}%
\pgfpathlineto{\pgfqpoint{7.924150in}{12.127875in}}%
\pgfpathlineto{\pgfqpoint{8.011798in}{12.114478in}}%
\pgfpathlineto{\pgfqpoint{8.112073in}{12.101589in}}%
\pgfpathlineto{\pgfqpoint{8.201949in}{12.092360in}}%
\pgfpathlineto{\pgfqpoint{8.300738in}{12.084505in}}%
\pgfpathlineto{\pgfqpoint{8.366845in}{12.081053in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081053in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{14.830279in}}%
\pgfpathlineto{\pgfqpoint{4.492523in}{14.827917in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{14.824478in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{14.819932in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{14.814151in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{14.807290in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{14.799116in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{14.789339in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{14.777197in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{14.762367in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{14.744618in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{14.721729in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{14.692142in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{14.653917in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{14.604753in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{14.542164in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{14.463844in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{14.359597in}}%
\pgfpathlineto{\pgfqpoint{4.710899in}{14.204590in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{13.947066in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{13.616799in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{13.461422in}}%
\pgfpathlineto{\pgfqpoint{4.774035in}{13.349732in}}%
\pgfpathlineto{\pgfqpoint{4.784434in}{13.266539in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{13.205804in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{13.159046in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{13.126654in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{13.104864in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{13.090824in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{13.082365in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{13.077450in}}%
\pgfpathlineto{\pgfqpoint{4.847570in}{13.075765in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{13.076371in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{13.079532in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{13.085804in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{13.095664in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{13.114105in}}%
\pgfpathlineto{\pgfqpoint{4.932989in}{13.186611in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{13.201770in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{13.211126in}}%
\pgfpathlineto{\pgfqpoint{4.965671in}{13.216854in}}%
\pgfpathlineto{\pgfqpoint{4.973842in}{13.219244in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{13.219235in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{13.217066in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{13.212262in}}%
\pgfpathlineto{\pgfqpoint{5.006524in}{13.204139in}}%
\pgfpathlineto{\pgfqpoint{5.016180in}{13.192032in}}%
\pgfpathlineto{\pgfqpoint{5.026579in}{13.175364in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{13.150594in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{13.116193in}}%
\pgfpathlineto{\pgfqpoint{5.074117in}{13.063550in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{12.889439in}}%
\pgfpathlineto{\pgfqpoint{5.161764in}{12.836205in}}%
\pgfpathlineto{\pgfqpoint{5.187761in}{12.781937in}}%
\pgfpathlineto{\pgfqpoint{5.230842in}{12.698215in}}%
\pgfpathlineto{\pgfqpoint{5.321461in}{12.526254in}}%
\pgfpathlineto{\pgfqpoint{5.351915in}{12.474106in}}%
\pgfpathlineto{\pgfqpoint{5.381626in}{12.427640in}}%
\pgfpathlineto{\pgfqpoint{5.412080in}{12.384101in}}%
\pgfpathlineto{\pgfqpoint{5.443277in}{12.343293in}}%
\pgfpathlineto{\pgfqpoint{5.475216in}{12.305171in}}%
\pgfpathlineto{\pgfqpoint{5.505670in}{12.272189in}}%
\pgfpathlineto{\pgfqpoint{5.535381in}{12.243209in}}%
\pgfpathlineto{\pgfqpoint{5.565092in}{12.217291in}}%
\pgfpathlineto{\pgfqpoint{5.594803in}{12.194309in}}%
\pgfpathlineto{\pgfqpoint{5.624514in}{12.174126in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{12.156173in}}%
\pgfpathlineto{\pgfqpoint{5.686165in}{12.140417in}}%
\pgfpathlineto{\pgfqpoint{5.718104in}{12.126790in}}%
\pgfpathlineto{\pgfqpoint{5.751529in}{12.114934in}}%
\pgfpathlineto{\pgfqpoint{5.787925in}{12.104419in}}%
\pgfpathlineto{\pgfqpoint{5.827292in}{12.095390in}}%
\pgfpathlineto{\pgfqpoint{5.870373in}{12.087830in}}%
\pgfpathlineto{\pgfqpoint{5.919396in}{12.081554in}}%
\pgfpathlineto{\pgfqpoint{5.934252in}{12.081059in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081059in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{14.830287in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{14.827900in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{14.824395in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{14.819734in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{14.814067in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{14.807095in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{14.798764in}}%
\pgfpathlineto{\pgfqpoint{4.641078in}{14.788771in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{14.776323in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{14.761074in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{14.742767in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{14.719091in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{14.688393in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{14.652329in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{14.602074in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{14.537867in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{14.457268in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{14.349739in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{14.189773in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{13.913395in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{13.611146in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{13.452987in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{13.339850in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{13.255937in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{13.194946in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{13.151351in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{13.118353in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{13.096194in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{13.081925in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{13.073315in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{13.068284in}}%
\pgfpathlineto{\pgfqpoint{4.878766in}{13.066515in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{13.067044in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{13.070125in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{13.076316in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{13.086103in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{13.104337in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{13.172138in}}%
\pgfpathlineto{\pgfqpoint{4.974585in}{13.187216in}}%
\pgfpathlineto{\pgfqpoint{4.984983in}{13.196543in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{13.201913in}}%
\pgfpathlineto{\pgfqpoint{5.002067in}{13.204472in}}%
\pgfpathlineto{\pgfqpoint{5.010238in}{13.204614in}}%
\pgfpathlineto{\pgfqpoint{5.017666in}{13.202553in}}%
\pgfpathlineto{\pgfqpoint{5.025836in}{13.197821in}}%
\pgfpathlineto{\pgfqpoint{5.034007in}{13.190505in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{13.178591in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{13.161981in}}%
\pgfpathlineto{\pgfqpoint{5.065946in}{13.138626in}}%
\pgfpathlineto{\pgfqpoint{5.080059in}{13.105740in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{13.056190in}}%
\pgfpathlineto{\pgfqpoint{5.137253in}{12.944374in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{12.868759in}}%
\pgfpathlineto{\pgfqpoint{5.188504in}{12.809801in}}%
\pgfpathlineto{\pgfqpoint{5.214501in}{12.751540in}}%
\pgfpathlineto{\pgfqpoint{5.252383in}{12.672918in}}%
\pgfpathlineto{\pgfqpoint{5.327403in}{12.522624in}}%
\pgfpathlineto{\pgfqpoint{5.359343in}{12.463534in}}%
\pgfpathlineto{\pgfqpoint{5.387568in}{12.415902in}}%
\pgfpathlineto{\pgfqpoint{5.415051in}{12.373786in}}%
\pgfpathlineto{\pgfqpoint{5.443277in}{12.334601in}}%
\pgfpathlineto{\pgfqpoint{5.472245in}{12.298203in}}%
\pgfpathlineto{\pgfqpoint{5.501213in}{12.265371in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{12.236731in}}%
\pgfpathlineto{\pgfqpoint{5.557664in}{12.211275in}}%
\pgfpathlineto{\pgfqpoint{5.585890in}{12.188868in}}%
\pgfpathlineto{\pgfqpoint{5.614115in}{12.169325in}}%
\pgfpathlineto{\pgfqpoint{5.643084in}{12.152032in}}%
\pgfpathlineto{\pgfqpoint{5.672795in}{12.136920in}}%
\pgfpathlineto{\pgfqpoint{5.703991in}{12.123598in}}%
\pgfpathlineto{\pgfqpoint{5.736673in}{12.112097in}}%
\pgfpathlineto{\pgfqpoint{5.771584in}{12.102168in}}%
\pgfpathlineto{\pgfqpoint{5.810208in}{12.093517in}}%
\pgfpathlineto{\pgfqpoint{5.853289in}{12.086203in}}%
\pgfpathlineto{\pgfqpoint{5.896370in}{12.081050in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081050in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.199869in}{14.830282in}}%
\pgfpathlineto{\pgfqpoint{4.254834in}{14.827927in}}%
\pgfpathlineto{\pgfqpoint{4.287516in}{14.824488in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{14.820000in}}%
\pgfpathlineto{\pgfqpoint{4.328369in}{14.814386in}}%
\pgfpathlineto{\pgfqpoint{4.343224in}{14.807438in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{14.799086in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{14.789013in}}%
\pgfpathlineto{\pgfqpoint{4.377392in}{14.776400in}}%
\pgfpathlineto{\pgfqpoint{4.387048in}{14.760877in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{14.742158in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{14.717845in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{14.689161in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{14.652642in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{14.606324in}}%
\pgfpathlineto{\pgfqpoint{4.438300in}{14.542112in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{14.461090in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{14.352411in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{14.200808in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{13.943814in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{13.598648in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{13.437524in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{13.322641in}}%
\pgfpathlineto{\pgfqpoint{4.540803in}{13.237703in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{13.176122in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{13.132182in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{13.098967in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{13.076705in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{13.062408in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{13.053825in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{13.048868in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{13.047208in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{13.047889in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{13.051192in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{13.057688in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{13.067867in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{13.086728in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{13.125507in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{13.175603in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{13.197652in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{13.212513in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{13.221529in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{13.227037in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{13.229571in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{13.229729in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{13.227613in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{13.222781in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{13.214905in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{13.203019in}}%
\pgfpathlineto{\pgfqpoint{4.813402in}{13.184893in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{13.145990in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{13.116022in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{13.098177in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{13.085079in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{13.075452in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{13.068371in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{13.063064in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{13.059387in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{13.057214in}}%
\pgfpathlineto{\pgfqpoint{5.008752in}{13.056750in}}%
\pgfpathlineto{\pgfqpoint{5.035492in}{13.058418in}}%
\pgfpathlineto{\pgfqpoint{5.057033in}{13.061956in}}%
\pgfpathlineto{\pgfqpoint{5.076345in}{13.067325in}}%
\pgfpathlineto{\pgfqpoint{5.094914in}{13.074740in}}%
\pgfpathlineto{\pgfqpoint{5.114227in}{13.084918in}}%
\pgfpathlineto{\pgfqpoint{5.134282in}{13.098073in}}%
\pgfpathlineto{\pgfqpoint{5.155822in}{13.114920in}}%
\pgfpathlineto{\pgfqpoint{5.179591in}{13.136417in}}%
\pgfpathlineto{\pgfqpoint{5.205588in}{13.163036in}}%
\pgfpathlineto{\pgfqpoint{5.233814in}{13.195256in}}%
\pgfpathlineto{\pgfqpoint{5.264267in}{13.233553in}}%
\pgfpathlineto{\pgfqpoint{5.297692in}{13.279340in}}%
\pgfpathlineto{\pgfqpoint{5.334831in}{13.334134in}}%
\pgfpathlineto{\pgfqpoint{5.380141in}{13.405222in}}%
\pgfpathlineto{\pgfqpoint{5.458875in}{13.533710in}}%
\pgfpathlineto{\pgfqpoint{5.531667in}{13.650818in}}%
\pgfpathlineto{\pgfqpoint{5.582176in}{13.727809in}}%
\pgfpathlineto{\pgfqpoint{5.630456in}{13.797345in}}%
\pgfpathlineto{\pgfqpoint{5.680965in}{13.866209in}}%
\pgfpathlineto{\pgfqpoint{5.736673in}{13.938352in}}%
\pgfpathlineto{\pgfqpoint{5.797581in}{14.013280in}}%
\pgfpathlineto{\pgfqpoint{5.871116in}{14.099640in}}%
\pgfpathlineto{\pgfqpoint{5.966934in}{14.208971in}}%
\pgfpathlineto{\pgfqpoint{6.044926in}{14.294650in}}%
\pgfpathlineto{\pgfqpoint{6.107319in}{14.360067in}}%
\pgfpathlineto{\pgfqpoint{6.165255in}{14.417684in}}%
\pgfpathlineto{\pgfqpoint{6.217993in}{14.467059in}}%
\pgfpathlineto{\pgfqpoint{6.267759in}{14.510665in}}%
\pgfpathlineto{\pgfqpoint{6.315296in}{14.549374in}}%
\pgfpathlineto{\pgfqpoint{6.361348in}{14.584035in}}%
\pgfpathlineto{\pgfqpoint{6.405915in}{14.614867in}}%
\pgfpathlineto{\pgfqpoint{6.450482in}{14.643028in}}%
\pgfpathlineto{\pgfqpoint{6.495048in}{14.668527in}}%
\pgfpathlineto{\pgfqpoint{6.539615in}{14.691453in}}%
\pgfpathlineto{\pgfqpoint{6.584181in}{14.711894in}}%
\pgfpathlineto{\pgfqpoint{6.630234in}{14.730542in}}%
\pgfpathlineto{\pgfqpoint{6.677029in}{14.747096in}}%
\pgfpathlineto{\pgfqpoint{6.726052in}{14.762057in}}%
\pgfpathlineto{\pgfqpoint{6.777303in}{14.775336in}}%
\pgfpathlineto{\pgfqpoint{6.831526in}{14.787047in}}%
\pgfpathlineto{\pgfqpoint{6.889463in}{14.797237in}}%
\pgfpathlineto{\pgfqpoint{6.951856in}{14.805930in}}%
\pgfpathlineto{\pgfqpoint{7.020934in}{14.813278in}}%
\pgfpathlineto{\pgfqpoint{7.080356in}{14.817590in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817590in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{14.830289in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{14.827905in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{14.824447in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{14.819805in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{14.814235in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{14.807476in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{14.798951in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{14.788615in}}%
\pgfpathlineto{\pgfqpoint{4.514806in}{14.776665in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{14.762276in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{14.743575in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{14.719149in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{14.690159in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{14.653024in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{14.605626in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{14.539485in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{14.455526in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{14.342394in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{14.184276in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{13.904942in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{13.586189in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{13.421063in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{13.304280in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{13.218641in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{13.157025in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{13.113358in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{13.080567in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{13.058736in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{13.044827in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{13.036579in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{13.032292in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{13.030607in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{13.031299in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{13.034160in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{13.040505in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{13.050659in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{13.073735in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{13.156933in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{13.171575in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{13.180385in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{13.185286in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{13.187473in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{13.187367in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{13.184943in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{13.180233in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{13.172593in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{13.160630in}}%
\pgfpathlineto{\pgfqpoint{4.927047in}{13.143475in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{13.117962in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{13.073303in}}%
\pgfpathlineto{\pgfqpoint{4.999096in}{13.007547in}}%
\pgfpathlineto{\pgfqpoint{5.018408in}{12.975281in}}%
\pgfpathlineto{\pgfqpoint{5.036235in}{12.949734in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{12.927986in}}%
\pgfpathlineto{\pgfqpoint{5.074859in}{12.906222in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{12.878729in}}%
\pgfpathlineto{\pgfqpoint{5.178848in}{12.813940in}}%
\pgfpathlineto{\pgfqpoint{5.210788in}{12.788940in}}%
\pgfpathlineto{\pgfqpoint{5.239013in}{12.769671in}}%
\pgfpathlineto{\pgfqpoint{5.268724in}{12.752116in}}%
\pgfpathlineto{\pgfqpoint{5.303635in}{12.734150in}}%
\pgfpathlineto{\pgfqpoint{5.346716in}{12.714556in}}%
\pgfpathlineto{\pgfqpoint{5.400938in}{12.692506in}}%
\pgfpathlineto{\pgfqpoint{5.568806in}{12.626010in}}%
\pgfpathlineto{\pgfqpoint{5.626000in}{12.599503in}}%
\pgfpathlineto{\pgfqpoint{5.699535in}{12.562819in}}%
\pgfpathlineto{\pgfqpoint{5.936480in}{12.442872in}}%
\pgfpathlineto{\pgfqpoint{6.000359in}{12.414664in}}%
\pgfpathlineto{\pgfqpoint{6.064981in}{12.388588in}}%
\pgfpathlineto{\pgfqpoint{6.131088in}{12.364152in}}%
\pgfpathlineto{\pgfqpoint{6.200909in}{12.340754in}}%
\pgfpathlineto{\pgfqpoint{6.272215in}{12.319160in}}%
\pgfpathlineto{\pgfqpoint{6.353921in}{12.296726in}}%
\pgfpathlineto{\pgfqpoint{6.436369in}{12.276525in}}%
\pgfpathlineto{\pgfqpoint{6.521045in}{12.258232in}}%
\pgfpathlineto{\pgfqpoint{6.606465in}{12.242017in}}%
\pgfpathlineto{\pgfqpoint{6.706740in}{12.225049in}}%
\pgfpathlineto{\pgfqpoint{6.812957in}{12.209325in}}%
\pgfpathlineto{\pgfqpoint{6.923630in}{12.195263in}}%
\pgfpathlineto{\pgfqpoint{7.034304in}{12.183124in}}%
\pgfpathlineto{\pgfqpoint{7.156119in}{12.172056in}}%
\pgfpathlineto{\pgfqpoint{7.289076in}{12.162245in}}%
\pgfpathlineto{\pgfqpoint{7.448773in}{12.152769in}}%
\pgfpathlineto{\pgfqpoint{7.996943in}{12.124341in}}%
\pgfpathlineto{\pgfqpoint{8.360903in}{12.104633in}}%
\pgfpathlineto{\pgfqpoint{8.602305in}{12.093060in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.084787in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.084787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{14.830282in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{14.827930in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{14.824400in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{14.819802in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{14.814238in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{14.807420in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{14.799295in}}%
\pgfpathlineto{\pgfqpoint{4.747295in}{14.789569in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{14.777475in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{14.762694in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{14.744993in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{14.722167in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{14.692671in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{14.654580in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{14.605616in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{14.543315in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{14.465424in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{14.353074in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{14.197693in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{13.919228in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{13.628313in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{13.475873in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{13.366250in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{13.284430in}}%
\pgfpathlineto{\pgfqpoint{4.934475in}{13.224493in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{13.178083in}}%
\pgfpathlineto{\pgfqpoint{4.953044in}{13.145660in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{13.123652in}}%
\pgfpathlineto{\pgfqpoint{4.968642in}{13.109329in}}%
\pgfpathlineto{\pgfqpoint{4.975327in}{13.100573in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{13.095333in}}%
\pgfpathlineto{\pgfqpoint{4.987955in}{13.093350in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{13.093656in}}%
\pgfpathlineto{\pgfqpoint{5.000582in}{13.096494in}}%
\pgfpathlineto{\pgfqpoint{5.008010in}{13.102433in}}%
\pgfpathlineto{\pgfqpoint{5.016180in}{13.111971in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{13.129951in}}%
\pgfpathlineto{\pgfqpoint{5.062232in}{13.182104in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{13.198184in}}%
\pgfpathlineto{\pgfqpoint{5.086001in}{13.207588in}}%
\pgfpathlineto{\pgfqpoint{5.094914in}{13.213014in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{13.215574in}}%
\pgfpathlineto{\pgfqpoint{5.110513in}{13.215723in}}%
\pgfpathlineto{\pgfqpoint{5.117940in}{13.213674in}}%
\pgfpathlineto{\pgfqpoint{5.125368in}{13.209338in}}%
\pgfpathlineto{\pgfqpoint{5.133539in}{13.201863in}}%
\pgfpathlineto{\pgfqpoint{5.142452in}{13.190454in}}%
\pgfpathlineto{\pgfqpoint{5.152108in}{13.174319in}}%
\pgfpathlineto{\pgfqpoint{5.163250in}{13.151049in}}%
\pgfpathlineto{\pgfqpoint{5.175877in}{13.119128in}}%
\pgfpathlineto{\pgfqpoint{5.190733in}{13.075160in}}%
\pgfpathlineto{\pgfqpoint{5.210045in}{13.010390in}}%
\pgfpathlineto{\pgfqpoint{5.251640in}{12.860074in}}%
\pgfpathlineto{\pgfqpoint{5.280609in}{12.760713in}}%
\pgfpathlineto{\pgfqpoint{5.305120in}{12.684435in}}%
\pgfpathlineto{\pgfqpoint{5.331117in}{12.610752in}}%
\pgfpathlineto{\pgfqpoint{5.362314in}{12.529293in}}%
\pgfpathlineto{\pgfqpoint{5.397224in}{12.444386in}}%
\pgfpathlineto{\pgfqpoint{5.426193in}{12.379452in}}%
\pgfpathlineto{\pgfqpoint{5.450704in}{12.329818in}}%
\pgfpathlineto{\pgfqpoint{5.472988in}{12.289654in}}%
\pgfpathlineto{\pgfqpoint{5.493785in}{12.256595in}}%
\pgfpathlineto{\pgfqpoint{5.514583in}{12.227677in}}%
\pgfpathlineto{\pgfqpoint{5.535381in}{12.202535in}}%
\pgfpathlineto{\pgfqpoint{5.556179in}{12.180763in}}%
\pgfpathlineto{\pgfqpoint{5.577719in}{12.161360in}}%
\pgfpathlineto{\pgfqpoint{5.600002in}{12.144275in}}%
\pgfpathlineto{\pgfqpoint{5.623029in}{12.129463in}}%
\pgfpathlineto{\pgfqpoint{5.646797in}{12.116837in}}%
\pgfpathlineto{\pgfqpoint{5.672052in}{12.105974in}}%
\pgfpathlineto{\pgfqpoint{5.699535in}{12.096651in}}%
\pgfpathlineto{\pgfqpoint{5.729246in}{12.088939in}}%
\pgfpathlineto{\pgfqpoint{5.763413in}{12.082417in}}%
\pgfpathlineto{\pgfqpoint{5.779012in}{12.081010in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081011in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.257805in}{14.830282in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{14.827905in}}%
\pgfpathlineto{\pgfqpoint{4.349167in}{14.824378in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{14.819798in}}%
\pgfpathlineto{\pgfqpoint{4.391505in}{14.813992in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{14.807113in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{14.798923in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{14.789134in}}%
\pgfpathlineto{\pgfqpoint{4.440528in}{14.776987in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{14.762162in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{14.744431in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{14.721586in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{14.692087in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{14.654020in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{14.605129in}}%
\pgfpathlineto{\pgfqpoint{4.503664in}{14.542977in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{14.458090in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{14.344427in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{14.187813in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{13.897006in}}%
\pgfpathlineto{\pgfqpoint{4.574228in}{13.617465in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{13.465217in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{13.355881in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{13.274406in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{13.214868in}}%
\pgfpathlineto{\pgfqpoint{4.627708in}{13.168959in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{13.137096in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{13.115600in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{13.101689in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{13.093252in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{13.088286in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{13.086513in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{13.086998in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{13.089998in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{13.096078in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{13.105739in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{13.121816in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{13.160083in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{13.209398in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{13.231019in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{13.244757in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{13.253625in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{13.258614in}}%
\pgfpathlineto{\pgfqpoint{4.814888in}{13.261029in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{13.260922in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{13.258591in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{13.253566in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{13.245338in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{13.233513in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{13.215597in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{13.189313in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{13.141615in}}%
\pgfpathlineto{\pgfqpoint{4.943388in}{13.086670in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{13.056803in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{13.033428in}}%
\pgfpathlineto{\pgfqpoint{4.996125in}{13.013790in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{12.995821in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{12.975417in}}%
\pgfpathlineto{\pgfqpoint{5.121654in}{12.911972in}}%
\pgfpathlineto{\pgfqpoint{5.153594in}{12.889572in}}%
\pgfpathlineto{\pgfqpoint{5.179591in}{12.874044in}}%
\pgfpathlineto{\pgfqpoint{5.205588in}{12.861065in}}%
\pgfpathlineto{\pgfqpoint{5.236042in}{12.848437in}}%
\pgfpathlineto{\pgfqpoint{5.276152in}{12.834381in}}%
\pgfpathlineto{\pgfqpoint{5.334088in}{12.816613in}}%
\pgfpathlineto{\pgfqpoint{5.461846in}{12.778528in}}%
\pgfpathlineto{\pgfqpoint{5.501956in}{12.763419in}}%
\pgfpathlineto{\pgfqpoint{5.538352in}{12.747344in}}%
\pgfpathlineto{\pgfqpoint{5.574005in}{12.729085in}}%
\pgfpathlineto{\pgfqpoint{5.610401in}{12.707858in}}%
\pgfpathlineto{\pgfqpoint{5.650511in}{12.681837in}}%
\pgfpathlineto{\pgfqpoint{5.695078in}{12.650210in}}%
\pgfpathlineto{\pgfqpoint{5.750043in}{12.608366in}}%
\pgfpathlineto{\pgfqpoint{5.815408in}{12.555696in}}%
\pgfpathlineto{\pgfqpoint{5.928310in}{12.464121in}}%
\pgfpathlineto{\pgfqpoint{5.992189in}{12.415415in}}%
\pgfpathlineto{\pgfqpoint{6.051611in}{12.372975in}}%
\pgfpathlineto{\pgfqpoint{6.109547in}{12.334360in}}%
\pgfpathlineto{\pgfqpoint{6.162284in}{12.301883in}}%
\pgfpathlineto{\pgfqpoint{6.215764in}{12.271612in}}%
\pgfpathlineto{\pgfqpoint{6.267016in}{12.245164in}}%
\pgfpathlineto{\pgfqpoint{6.319753in}{12.220401in}}%
\pgfpathlineto{\pgfqpoint{6.370262in}{12.199054in}}%
\pgfpathlineto{\pgfqpoint{6.421513in}{12.179714in}}%
\pgfpathlineto{\pgfqpoint{6.474251in}{12.162213in}}%
\pgfpathlineto{\pgfqpoint{6.527730in}{12.146771in}}%
\pgfpathlineto{\pgfqpoint{6.584924in}{12.132607in}}%
\pgfpathlineto{\pgfqpoint{6.646575in}{12.119664in}}%
\pgfpathlineto{\pgfqpoint{6.711196in}{12.108419in}}%
\pgfpathlineto{\pgfqpoint{6.780274in}{12.098700in}}%
\pgfpathlineto{\pgfqpoint{6.854552in}{12.090518in}}%
\pgfpathlineto{\pgfqpoint{6.939229in}{12.083509in}}%
\pgfpathlineto{\pgfqpoint{6.989737in}{12.081057in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081057in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.199126in}{14.830274in}}%
\pgfpathlineto{\pgfqpoint{4.254834in}{14.827877in}}%
\pgfpathlineto{\pgfqpoint{4.287516in}{14.824419in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{14.819918in}}%
\pgfpathlineto{\pgfqpoint{4.328369in}{14.814304in}}%
\pgfpathlineto{\pgfqpoint{4.343224in}{14.807370in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{14.799050in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{14.789034in}}%
\pgfpathlineto{\pgfqpoint{4.377392in}{14.776514in}}%
\pgfpathlineto{\pgfqpoint{4.387048in}{14.761132in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{14.742617in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{14.718612in}}%
\pgfpathlineto{\pgfqpoint{4.413788in}{14.687419in}}%
\pgfpathlineto{\pgfqpoint{4.421959in}{14.650700in}}%
\pgfpathlineto{\pgfqpoint{4.430872in}{14.599449in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{14.533891in}}%
\pgfpathlineto{\pgfqpoint{4.448699in}{14.451554in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{14.341747in}}%
\pgfpathlineto{\pgfqpoint{4.470239in}{14.178708in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{13.886566in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{13.594595in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{13.436674in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{13.324140in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{13.240924in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{13.180570in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{13.137496in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{13.104944in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{13.083148in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{13.069181in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{13.060830in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{13.056422in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{13.054587in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{13.055092in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{13.058199in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{13.064481in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{13.074433in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{13.091927in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{13.129209in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{13.183475in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{13.205518in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{13.220366in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{13.229367in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{13.234855in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{13.237362in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{13.237489in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{13.235326in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{13.230888in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{13.223088in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{13.211197in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{13.192902in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{13.158454in}}%
\pgfpathlineto{\pgfqpoint{4.865396in}{13.122036in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{13.102435in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{13.087923in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{13.077197in}}%
\pgfpathlineto{\pgfqpoint{4.927790in}{13.069272in}}%
\pgfpathlineto{\pgfqpoint{4.943388in}{13.063466in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{13.058983in}}%
\pgfpathlineto{\pgfqpoint{4.984983in}{13.055831in}}%
\pgfpathlineto{\pgfqpoint{5.016180in}{13.053898in}}%
\pgfpathlineto{\pgfqpoint{5.042920in}{13.054334in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{13.056900in}}%
\pgfpathlineto{\pgfqpoint{5.083773in}{13.061389in}}%
\pgfpathlineto{\pgfqpoint{5.102342in}{13.067927in}}%
\pgfpathlineto{\pgfqpoint{5.121654in}{13.077109in}}%
\pgfpathlineto{\pgfqpoint{5.142452in}{13.089585in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{13.105672in}}%
\pgfpathlineto{\pgfqpoint{5.189247in}{13.126188in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{13.151560in}}%
\pgfpathlineto{\pgfqpoint{5.244955in}{13.182204in}}%
\pgfpathlineto{\pgfqpoint{5.276152in}{13.218537in}}%
\pgfpathlineto{\pgfqpoint{5.310320in}{13.261799in}}%
\pgfpathlineto{\pgfqpoint{5.348944in}{13.314350in}}%
\pgfpathlineto{\pgfqpoint{5.400938in}{13.389219in}}%
\pgfpathlineto{\pgfqpoint{5.544294in}{13.597692in}}%
\pgfpathlineto{\pgfqpoint{5.591832in}{13.661616in}}%
\pgfpathlineto{\pgfqpoint{5.640112in}{13.722744in}}%
\pgfpathlineto{\pgfqpoint{5.691364in}{13.783994in}}%
\pgfpathlineto{\pgfqpoint{5.749301in}{13.849704in}}%
\pgfpathlineto{\pgfqpoint{5.811694in}{13.916998in}}%
\pgfpathlineto{\pgfqpoint{5.981047in}{14.093817in}}%
\pgfpathlineto{\pgfqpoint{6.121432in}{14.238594in}}%
\pgfpathlineto{\pgfqpoint{6.203880in}{14.320459in}}%
\pgfpathlineto{\pgfqpoint{6.272215in}{14.385252in}}%
\pgfpathlineto{\pgfqpoint{6.331637in}{14.438578in}}%
\pgfpathlineto{\pgfqpoint{6.388088in}{14.486279in}}%
\pgfpathlineto{\pgfqpoint{6.440826in}{14.527968in}}%
\pgfpathlineto{\pgfqpoint{6.491334in}{14.565077in}}%
\pgfpathlineto{\pgfqpoint{6.540358in}{14.598372in}}%
\pgfpathlineto{\pgfqpoint{6.587895in}{14.628012in}}%
\pgfpathlineto{\pgfqpoint{6.634690in}{14.654613in}}%
\pgfpathlineto{\pgfqpoint{6.682228in}{14.679079in}}%
\pgfpathlineto{\pgfqpoint{6.729766in}{14.701038in}}%
\pgfpathlineto{\pgfqpoint{6.778046in}{14.720882in}}%
\pgfpathlineto{\pgfqpoint{6.827069in}{14.738632in}}%
\pgfpathlineto{\pgfqpoint{6.877578in}{14.754550in}}%
\pgfpathlineto{\pgfqpoint{6.929573in}{14.768617in}}%
\pgfpathlineto{\pgfqpoint{6.984538in}{14.781167in}}%
\pgfpathlineto{\pgfqpoint{7.042475in}{14.792107in}}%
\pgfpathlineto{\pgfqpoint{7.104868in}{14.801597in}}%
\pgfpathlineto{\pgfqpoint{7.173203in}{14.809689in}}%
\pgfpathlineto{\pgfqpoint{7.248967in}{14.816373in}}%
\pgfpathlineto{\pgfqpoint{7.280163in}{14.817620in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817620in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.225123in}{14.830276in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{14.827893in}}%
\pgfpathlineto{\pgfqpoint{4.317227in}{14.824418in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{14.819938in}}%
\pgfpathlineto{\pgfqpoint{4.359566in}{14.814296in}}%
\pgfpathlineto{\pgfqpoint{4.375164in}{14.807246in}}%
\pgfpathlineto{\pgfqpoint{4.387791in}{14.799215in}}%
\pgfpathlineto{\pgfqpoint{4.398933in}{14.789651in}}%
\pgfpathlineto{\pgfqpoint{4.409332in}{14.777827in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{14.763454in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{14.746331in}}%
\pgfpathlineto{\pgfqpoint{4.436814in}{14.724359in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{14.696098in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{14.659758in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{14.613220in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{14.554172in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{14.473566in}}%
\pgfpathlineto{\pgfqpoint{4.492523in}{14.365455in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{14.215699in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{13.967155in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{13.636496in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{13.477434in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{13.369607in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{13.288857in}}%
\pgfpathlineto{\pgfqpoint{4.589084in}{13.229553in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{13.183591in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{13.151522in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{13.129765in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{13.115580in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{13.106125in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{13.101236in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{13.099491in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{13.099976in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{13.102948in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{13.108973in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{13.118545in}}%
\pgfpathlineto{\pgfqpoint{4.681188in}{13.133310in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{13.170603in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{13.226259in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{13.248299in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{13.262382in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{13.271599in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{13.277280in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{13.279913in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{13.280065in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{13.278042in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{13.273401in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{13.265656in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{13.253539in}}%
\pgfpathlineto{\pgfqpoint{4.847570in}{13.236297in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{13.209858in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{13.157711in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{13.112748in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{13.085017in}}%
\pgfpathlineto{\pgfqpoint{4.954530in}{13.063533in}}%
\pgfpathlineto{\pgfqpoint{4.970871in}{13.046497in}}%
\pgfpathlineto{\pgfqpoint{4.988697in}{13.031121in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{13.014933in}}%
\pgfpathlineto{\pgfqpoint{5.060004in}{12.982967in}}%
\pgfpathlineto{\pgfqpoint{5.111998in}{12.950585in}}%
\pgfpathlineto{\pgfqpoint{5.137995in}{12.937128in}}%
\pgfpathlineto{\pgfqpoint{5.161764in}{12.927342in}}%
\pgfpathlineto{\pgfqpoint{5.186276in}{12.919674in}}%
\pgfpathlineto{\pgfqpoint{5.214501in}{12.913261in}}%
\pgfpathlineto{\pgfqpoint{5.250897in}{12.907440in}}%
\pgfpathlineto{\pgfqpoint{5.299178in}{12.902099in}}%
\pgfpathlineto{\pgfqpoint{5.366028in}{12.897149in}}%
\pgfpathlineto{\pgfqpoint{5.426936in}{12.891987in}}%
\pgfpathlineto{\pgfqpoint{5.466303in}{12.886473in}}%
\pgfpathlineto{\pgfqpoint{5.499728in}{12.879625in}}%
\pgfpathlineto{\pgfqpoint{5.530924in}{12.871062in}}%
\pgfpathlineto{\pgfqpoint{5.561378in}{12.860365in}}%
\pgfpathlineto{\pgfqpoint{5.591832in}{12.847249in}}%
\pgfpathlineto{\pgfqpoint{5.623771in}{12.830980in}}%
\pgfpathlineto{\pgfqpoint{5.657196in}{12.811447in}}%
\pgfpathlineto{\pgfqpoint{5.693592in}{12.787536in}}%
\pgfpathlineto{\pgfqpoint{5.734445in}{12.757959in}}%
\pgfpathlineto{\pgfqpoint{5.780497in}{12.721571in}}%
\pgfpathlineto{\pgfqpoint{5.826549in}{12.682396in}}%
\pgfpathlineto{\pgfqpoint{5.945394in}{12.577104in}}%
\pgfpathlineto{\pgfqpoint{6.038241in}{12.496642in}}%
\pgfpathlineto{\pgfqpoint{6.113261in}{12.434779in}}%
\pgfpathlineto{\pgfqpoint{6.171940in}{12.389200in}}%
\pgfpathlineto{\pgfqpoint{6.229134in}{12.347565in}}%
\pgfpathlineto{\pgfqpoint{6.283357in}{12.310952in}}%
\pgfpathlineto{\pgfqpoint{6.336837in}{12.277527in}}%
\pgfpathlineto{\pgfqpoint{6.386603in}{12.249118in}}%
\pgfpathlineto{\pgfqpoint{6.434141in}{12.224497in}}%
\pgfpathlineto{\pgfqpoint{6.483164in}{12.201668in}}%
\pgfpathlineto{\pgfqpoint{6.529959in}{12.182284in}}%
\pgfpathlineto{\pgfqpoint{6.578982in}{12.164344in}}%
\pgfpathlineto{\pgfqpoint{6.631719in}{12.147461in}}%
\pgfpathlineto{\pgfqpoint{6.684456in}{12.132926in}}%
\pgfpathlineto{\pgfqpoint{6.739422in}{12.120068in}}%
\pgfpathlineto{\pgfqpoint{6.797358in}{12.108814in}}%
\pgfpathlineto{\pgfqpoint{6.859009in}{12.099122in}}%
\pgfpathlineto{\pgfqpoint{6.927344in}{12.090689in}}%
\pgfpathlineto{\pgfqpoint{7.002365in}{12.083705in}}%
\pgfpathlineto{\pgfqpoint{7.049160in}{12.081070in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081070in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{14.830284in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{14.827915in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{14.824466in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{14.819964in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{14.814200in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{14.807277in}}%
\pgfpathlineto{\pgfqpoint{4.771807in}{14.798906in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{14.788739in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{14.776915in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{14.762625in}}%
\pgfpathlineto{\pgfqpoint{4.813402in}{14.744101in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{14.722082in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{14.693966in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{14.658104in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{14.612579in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{14.555341in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{14.477940in}}%
\pgfpathlineto{\pgfqpoint{4.878024in}{14.375047in}}%
\pgfpathlineto{\pgfqpoint{4.889908in}{14.233493in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{13.999052in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{13.665431in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{13.514107in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{13.404243in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{13.327077in}}%
\pgfpathlineto{\pgfqpoint{4.977556in}{13.266191in}}%
\pgfpathlineto{\pgfqpoint{4.987212in}{13.222589in}}%
\pgfpathlineto{\pgfqpoint{4.996125in}{13.192046in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{13.171268in}}%
\pgfpathlineto{\pgfqpoint{5.011723in}{13.157693in}}%
\pgfpathlineto{\pgfqpoint{5.019151in}{13.148628in}}%
\pgfpathlineto{\pgfqpoint{5.025836in}{13.143948in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{13.142312in}}%
\pgfpathlineto{\pgfqpoint{5.037721in}{13.142850in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{13.145820in}}%
\pgfpathlineto{\pgfqpoint{5.051833in}{13.151758in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{13.162119in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{13.178011in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{13.226643in}}%
\pgfpathlineto{\pgfqpoint{5.115712in}{13.244848in}}%
\pgfpathlineto{\pgfqpoint{5.126854in}{13.255764in}}%
\pgfpathlineto{\pgfqpoint{5.136510in}{13.262156in}}%
\pgfpathlineto{\pgfqpoint{5.144680in}{13.265018in}}%
\pgfpathlineto{\pgfqpoint{5.152108in}{13.265405in}}%
\pgfpathlineto{\pgfqpoint{5.159536in}{13.263554in}}%
\pgfpathlineto{\pgfqpoint{5.166964in}{13.259336in}}%
\pgfpathlineto{\pgfqpoint{5.175134in}{13.251867in}}%
\pgfpathlineto{\pgfqpoint{5.184048in}{13.240273in}}%
\pgfpathlineto{\pgfqpoint{5.193704in}{13.223644in}}%
\pgfpathlineto{\pgfqpoint{5.204103in}{13.201101in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{13.169761in}}%
\pgfpathlineto{\pgfqpoint{5.229357in}{13.128093in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{13.069550in}}%
\pgfpathlineto{\pgfqpoint{5.267981in}{12.980584in}}%
\pgfpathlineto{\pgfqpoint{5.331860in}{12.720697in}}%
\pgfpathlineto{\pgfqpoint{5.355629in}{12.635795in}}%
\pgfpathlineto{\pgfqpoint{5.380141in}{12.556487in}}%
\pgfpathlineto{\pgfqpoint{5.406138in}{12.479815in}}%
\pgfpathlineto{\pgfqpoint{5.432878in}{12.407599in}}%
\pgfpathlineto{\pgfqpoint{5.458132in}{12.345533in}}%
\pgfpathlineto{\pgfqpoint{5.480415in}{12.296393in}}%
\pgfpathlineto{\pgfqpoint{5.500470in}{12.257266in}}%
\pgfpathlineto{\pgfqpoint{5.519783in}{12.224462in}}%
\pgfpathlineto{\pgfqpoint{5.538352in}{12.197339in}}%
\pgfpathlineto{\pgfqpoint{5.556179in}{12.175132in}}%
\pgfpathlineto{\pgfqpoint{5.574748in}{12.155581in}}%
\pgfpathlineto{\pgfqpoint{5.593317in}{12.139219in}}%
\pgfpathlineto{\pgfqpoint{5.612630in}{12.125094in}}%
\pgfpathlineto{\pgfqpoint{5.633427in}{12.112671in}}%
\pgfpathlineto{\pgfqpoint{5.655711in}{12.102022in}}%
\pgfpathlineto{\pgfqpoint{5.679480in}{12.093160in}}%
\pgfpathlineto{\pgfqpoint{5.705477in}{12.085845in}}%
\pgfpathlineto{\pgfqpoint{5.729988in}{12.080967in}}%
\pgfpathlineto{\pgfqpoint{7.375239in}{12.080962in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080962in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.205811in}{14.830289in}}%
\pgfpathlineto{\pgfqpoint{4.261519in}{14.827895in}}%
\pgfpathlineto{\pgfqpoint{4.294201in}{14.824425in}}%
\pgfpathlineto{\pgfqpoint{4.317227in}{14.819893in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{14.814225in}}%
\pgfpathlineto{\pgfqpoint{4.349909in}{14.807208in}}%
\pgfpathlineto{\pgfqpoint{4.362537in}{14.798770in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{14.788590in}}%
\pgfpathlineto{\pgfqpoint{4.383334in}{14.776881in}}%
\pgfpathlineto{\pgfqpoint{4.392990in}{14.761519in}}%
\pgfpathlineto{\pgfqpoint{4.401904in}{14.743002in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{14.718957in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{14.690593in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{14.654479in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{14.608667in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{14.545125in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{14.464875in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{14.357087in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{14.206420in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{13.950178in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{13.604417in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{13.442430in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{13.326722in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{13.241067in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{13.178895in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{13.134470in}}%
\pgfpathlineto{\pgfqpoint{4.574228in}{13.100838in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{13.078245in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{13.063681in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{13.054881in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{13.049728in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{13.047910in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{13.048446in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{13.051600in}}%
\pgfpathlineto{\pgfqpoint{4.629193in}{13.057942in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{13.067968in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{13.086707in}}%
\pgfpathlineto{\pgfqpoint{4.670789in}{13.125362in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{13.176595in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{13.198417in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{13.212286in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{13.221287in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{13.226775in}}%
\pgfpathlineto{\pgfqpoint{4.755465in}{13.229282in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{13.229327in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{13.226978in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{13.221888in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{13.213718in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{13.201475in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{13.181872in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{13.136802in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{13.108694in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{13.090842in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{13.077752in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{13.067658in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{13.060307in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{13.054752in}}%
\pgfpathlineto{\pgfqpoint{4.970128in}{13.050781in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{13.047921in}}%
\pgfpathlineto{\pgfqpoint{5.025093in}{13.046575in}}%
\pgfpathlineto{\pgfqpoint{5.049605in}{13.047514in}}%
\pgfpathlineto{\pgfqpoint{5.070403in}{13.050428in}}%
\pgfpathlineto{\pgfqpoint{5.089715in}{13.055331in}}%
\pgfpathlineto{\pgfqpoint{5.108284in}{13.062286in}}%
\pgfpathlineto{\pgfqpoint{5.127597in}{13.071897in}}%
\pgfpathlineto{\pgfqpoint{5.148394in}{13.084817in}}%
\pgfpathlineto{\pgfqpoint{5.170678in}{13.101354in}}%
\pgfpathlineto{\pgfqpoint{5.195189in}{13.122352in}}%
\pgfpathlineto{\pgfqpoint{5.221929in}{13.148255in}}%
\pgfpathlineto{\pgfqpoint{5.250897in}{13.179501in}}%
\pgfpathlineto{\pgfqpoint{5.282094in}{13.216515in}}%
\pgfpathlineto{\pgfqpoint{5.316262in}{13.260576in}}%
\pgfpathlineto{\pgfqpoint{5.354886in}{13.314113in}}%
\pgfpathlineto{\pgfqpoint{5.406138in}{13.389253in}}%
\pgfpathlineto{\pgfqpoint{5.559150in}{13.616030in}}%
\pgfpathlineto{\pgfqpoint{5.608916in}{13.684161in}}%
\pgfpathlineto{\pgfqpoint{5.660167in}{13.750558in}}%
\pgfpathlineto{\pgfqpoint{5.717361in}{13.820895in}}%
\pgfpathlineto{\pgfqpoint{5.779012in}{13.893262in}}%
\pgfpathlineto{\pgfqpoint{5.851804in}{13.975190in}}%
\pgfpathlineto{\pgfqpoint{6.068695in}{14.215166in}}%
\pgfpathlineto{\pgfqpoint{6.150400in}{14.302092in}}%
\pgfpathlineto{\pgfqpoint{6.217250in}{14.370068in}}%
\pgfpathlineto{\pgfqpoint{6.275929in}{14.426633in}}%
\pgfpathlineto{\pgfqpoint{6.329409in}{14.475118in}}%
\pgfpathlineto{\pgfqpoint{6.380661in}{14.518586in}}%
\pgfpathlineto{\pgfqpoint{6.428941in}{14.556647in}}%
\pgfpathlineto{\pgfqpoint{6.474993in}{14.590223in}}%
\pgfpathlineto{\pgfqpoint{6.521045in}{14.621070in}}%
\pgfpathlineto{\pgfqpoint{6.566355in}{14.648745in}}%
\pgfpathlineto{\pgfqpoint{6.610921in}{14.673390in}}%
\pgfpathlineto{\pgfqpoint{6.656231in}{14.695908in}}%
\pgfpathlineto{\pgfqpoint{6.702283in}{14.716283in}}%
\pgfpathlineto{\pgfqpoint{6.749078in}{14.734532in}}%
\pgfpathlineto{\pgfqpoint{6.797358in}{14.750944in}}%
\pgfpathlineto{\pgfqpoint{6.847124in}{14.765491in}}%
\pgfpathlineto{\pgfqpoint{6.899119in}{14.778358in}}%
\pgfpathlineto{\pgfqpoint{6.954084in}{14.789652in}}%
\pgfpathlineto{\pgfqpoint{7.013506in}{14.799542in}}%
\pgfpathlineto{\pgfqpoint{7.077385in}{14.807892in}}%
\pgfpathlineto{\pgfqpoint{7.148692in}{14.814919in}}%
\pgfpathlineto{\pgfqpoint{7.193258in}{14.817598in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817598in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{14.830278in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{14.827894in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{14.824357in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{14.819763in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{14.813939in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{14.807041in}}%
\pgfpathlineto{\pgfqpoint{4.474696in}{14.798830in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{14.789016in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{14.776835in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{14.761971in}}%
\pgfpathlineto{\pgfqpoint{4.514806in}{14.744196in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{14.721300in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{14.691742in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{14.653610in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{14.604652in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{14.542434in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{14.457497in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{14.343856in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{14.187462in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{13.897596in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{13.619562in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{13.468275in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{13.359627in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{13.278631in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{13.219386in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{13.173643in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{13.141822in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{13.120276in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{13.106250in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{13.096916in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{13.092115in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{13.090436in}}%
\pgfpathlineto{\pgfqpoint{4.733925in}{13.090984in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{13.094042in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{13.100196in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{13.109979in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{13.126171in}}%
\pgfpathlineto{\pgfqpoint{4.792604in}{13.171821in}}%
\pgfpathlineto{\pgfqpoint{4.814888in}{13.209076in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{13.228653in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{13.241489in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{13.248955in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{13.253223in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{13.254782in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{13.254007in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{13.250868in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{13.245388in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{13.236007in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{13.222626in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{13.202392in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{13.172659in}}%
\pgfpathlineto{\pgfqpoint{4.963443in}{13.123113in}}%
\pgfpathlineto{\pgfqpoint{5.001325in}{13.041719in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{13.004041in}}%
\pgfpathlineto{\pgfqpoint{5.040692in}{12.972496in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{12.944060in}}%
\pgfpathlineto{\pgfqpoint{5.086001in}{12.912299in}}%
\pgfpathlineto{\pgfqpoint{5.224158in}{12.747456in}}%
\pgfpathlineto{\pgfqpoint{5.257582in}{12.712381in}}%
\pgfpathlineto{\pgfqpoint{5.297692in}{12.673737in}}%
\pgfpathlineto{\pgfqpoint{5.358600in}{12.618489in}}%
\pgfpathlineto{\pgfqpoint{5.458132in}{12.531578in}}%
\pgfpathlineto{\pgfqpoint{5.702506in}{12.321462in}}%
\pgfpathlineto{\pgfqpoint{5.750043in}{12.285155in}}%
\pgfpathlineto{\pgfqpoint{5.795353in}{12.253350in}}%
\pgfpathlineto{\pgfqpoint{5.838434in}{12.225816in}}%
\pgfpathlineto{\pgfqpoint{5.877801in}{12.203301in}}%
\pgfpathlineto{\pgfqpoint{5.917168in}{12.183350in}}%
\pgfpathlineto{\pgfqpoint{5.957278in}{12.165519in}}%
\pgfpathlineto{\pgfqpoint{5.998874in}{12.149479in}}%
\pgfpathlineto{\pgfqpoint{6.041955in}{12.135271in}}%
\pgfpathlineto{\pgfqpoint{6.088007in}{12.122455in}}%
\pgfpathlineto{\pgfqpoint{6.136287in}{12.111318in}}%
\pgfpathlineto{\pgfqpoint{6.189024in}{12.101475in}}%
\pgfpathlineto{\pgfqpoint{6.246961in}{12.092970in}}%
\pgfpathlineto{\pgfqpoint{6.312325in}{12.085692in}}%
\pgfpathlineto{\pgfqpoint{6.372490in}{12.081055in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081055in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{14.830283in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{14.827898in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{14.824395in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{14.819801in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{14.814026in}}%
\pgfpathlineto{\pgfqpoint{4.627708in}{14.806867in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{14.798254in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{14.787855in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{14.775878in}}%
\pgfpathlineto{\pgfqpoint{4.670789in}{14.760142in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{14.741139in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{14.716413in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{14.687180in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{14.649881in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{14.602469in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{14.536593in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{14.453332in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{14.341598in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{14.185985in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{13.899325in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{13.587073in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{13.425391in}}%
\pgfpathlineto{\pgfqpoint{4.813402in}{13.310830in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{13.226666in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{13.166071in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{13.123174in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{13.091057in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{13.069800in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{13.056385in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{13.048548in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{13.044590in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{13.043184in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{13.044090in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{13.047604in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{13.054280in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{13.065678in}}%
\pgfpathlineto{\pgfqpoint{4.933732in}{13.095917in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{13.139816in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{13.157598in}}%
\pgfpathlineto{\pgfqpoint{4.987212in}{13.168248in}}%
\pgfpathlineto{\pgfqpoint{4.996868in}{13.174513in}}%
\pgfpathlineto{\pgfqpoint{5.005038in}{13.177393in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{13.177883in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{13.176158in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{13.171819in}}%
\pgfpathlineto{\pgfqpoint{5.036978in}{13.164915in}}%
\pgfpathlineto{\pgfqpoint{5.045891in}{13.154512in}}%
\pgfpathlineto{\pgfqpoint{5.056290in}{13.138756in}}%
\pgfpathlineto{\pgfqpoint{5.068174in}{13.116395in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{13.084713in}}%
\pgfpathlineto{\pgfqpoint{5.100114in}{13.038817in}}%
\pgfpathlineto{\pgfqpoint{5.135767in}{12.939001in}}%
\pgfpathlineto{\pgfqpoint{5.163993in}{12.863378in}}%
\pgfpathlineto{\pgfqpoint{5.187019in}{12.807830in}}%
\pgfpathlineto{\pgfqpoint{5.211530in}{12.754556in}}%
\pgfpathlineto{\pgfqpoint{5.244212in}{12.689303in}}%
\pgfpathlineto{\pgfqpoint{5.317005in}{12.550168in}}%
\pgfpathlineto{\pgfqpoint{5.352658in}{12.486217in}}%
\pgfpathlineto{\pgfqpoint{5.382369in}{12.437487in}}%
\pgfpathlineto{\pgfqpoint{5.411337in}{12.394290in}}%
\pgfpathlineto{\pgfqpoint{5.440305in}{12.355062in}}%
\pgfpathlineto{\pgfqpoint{5.470017in}{12.318475in}}%
\pgfpathlineto{\pgfqpoint{5.500470in}{12.284456in}}%
\pgfpathlineto{\pgfqpoint{5.530181in}{12.254575in}}%
\pgfpathlineto{\pgfqpoint{5.559893in}{12.227839in}}%
\pgfpathlineto{\pgfqpoint{5.589604in}{12.204127in}}%
\pgfpathlineto{\pgfqpoint{5.619315in}{12.183278in}}%
\pgfpathlineto{\pgfqpoint{5.649026in}{12.165111in}}%
\pgfpathlineto{\pgfqpoint{5.680222in}{12.148666in}}%
\pgfpathlineto{\pgfqpoint{5.712162in}{12.134350in}}%
\pgfpathlineto{\pgfqpoint{5.745587in}{12.121794in}}%
\pgfpathlineto{\pgfqpoint{5.781983in}{12.110544in}}%
\pgfpathlineto{\pgfqpoint{5.821350in}{12.100755in}}%
\pgfpathlineto{\pgfqpoint{5.863688in}{12.092532in}}%
\pgfpathlineto{\pgfqpoint{5.911226in}{12.085597in}}%
\pgfpathlineto{\pgfqpoint{5.956535in}{12.081046in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081046in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.238493in}{14.830289in}}%
\pgfpathlineto{\pgfqpoint{4.297172in}{14.827901in}}%
\pgfpathlineto{\pgfqpoint{4.331340in}{14.824455in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{14.819844in}}%
\pgfpathlineto{\pgfqpoint{4.374421in}{14.814177in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{14.807107in}}%
\pgfpathlineto{\pgfqpoint{4.402647in}{14.799064in}}%
\pgfpathlineto{\pgfqpoint{4.413788in}{14.789498in}}%
\pgfpathlineto{\pgfqpoint{4.424187in}{14.777681in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{14.763330in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{14.746251in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{14.724351in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{14.696208in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{14.660059in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{14.613816in}}%
\pgfpathlineto{\pgfqpoint{4.487323in}{14.555213in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{14.475313in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{14.368250in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{14.219980in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{13.973634in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{13.635229in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{13.486047in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{13.378141in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{13.297163in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{13.237566in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{13.191276in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{13.158890in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{13.136828in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{13.122354in}}%
\pgfpathlineto{\pgfqpoint{4.645535in}{13.112606in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{13.107457in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{13.105488in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{13.105755in}}%
\pgfpathlineto{\pgfqpoint{4.670789in}{13.108491in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{13.114262in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{13.123570in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{13.138061in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{13.175210in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{13.230653in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{13.252602in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{13.267388in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{13.276328in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{13.281706in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{13.284011in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{13.283807in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{13.281382in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{13.276264in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{13.267952in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{13.255093in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{13.236891in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{13.209005in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{13.158029in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{13.104377in}}%
\pgfpathlineto{\pgfqpoint{4.953787in}{13.074516in}}%
\pgfpathlineto{\pgfqpoint{4.970871in}{13.051101in}}%
\pgfpathlineto{\pgfqpoint{4.987955in}{13.031395in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{13.012598in}}%
\pgfpathlineto{\pgfqpoint{5.033264in}{12.990679in}}%
\pgfpathlineto{\pgfqpoint{5.140224in}{12.906144in}}%
\pgfpathlineto{\pgfqpoint{5.166964in}{12.888427in}}%
\pgfpathlineto{\pgfqpoint{5.193704in}{12.873414in}}%
\pgfpathlineto{\pgfqpoint{5.224158in}{12.859000in}}%
\pgfpathlineto{\pgfqpoint{5.265753in}{12.841976in}}%
\pgfpathlineto{\pgfqpoint{5.338545in}{12.814909in}}%
\pgfpathlineto{\pgfqpoint{5.423222in}{12.783234in}}%
\pgfpathlineto{\pgfqpoint{5.464817in}{12.765175in}}%
\pgfpathlineto{\pgfqpoint{5.501213in}{12.747001in}}%
\pgfpathlineto{\pgfqpoint{5.536124in}{12.727111in}}%
\pgfpathlineto{\pgfqpoint{5.571034in}{12.704560in}}%
\pgfpathlineto{\pgfqpoint{5.606687in}{12.678822in}}%
\pgfpathlineto{\pgfqpoint{5.647540in}{12.646471in}}%
\pgfpathlineto{\pgfqpoint{5.694335in}{12.606428in}}%
\pgfpathlineto{\pgfqpoint{5.757471in}{12.549211in}}%
\pgfpathlineto{\pgfqpoint{5.928310in}{12.392648in}}%
\pgfpathlineto{\pgfqpoint{5.978819in}{12.350934in}}%
\pgfpathlineto{\pgfqpoint{6.025613in}{12.315130in}}%
\pgfpathlineto{\pgfqpoint{6.071666in}{12.282710in}}%
\pgfpathlineto{\pgfqpoint{6.116232in}{12.253985in}}%
\pgfpathlineto{\pgfqpoint{6.159313in}{12.228822in}}%
\pgfpathlineto{\pgfqpoint{6.203137in}{12.205780in}}%
\pgfpathlineto{\pgfqpoint{6.246218in}{12.185581in}}%
\pgfpathlineto{\pgfqpoint{6.291527in}{12.166802in}}%
\pgfpathlineto{\pgfqpoint{6.337580in}{12.150094in}}%
\pgfpathlineto{\pgfqpoint{6.385117in}{12.135267in}}%
\pgfpathlineto{\pgfqpoint{6.433398in}{12.122506in}}%
\pgfpathlineto{\pgfqpoint{6.485392in}{12.111075in}}%
\pgfpathlineto{\pgfqpoint{6.541100in}{12.101152in}}%
\pgfpathlineto{\pgfqpoint{6.602008in}{12.092591in}}%
\pgfpathlineto{\pgfqpoint{6.670344in}{12.085258in}}%
\pgfpathlineto{\pgfqpoint{6.728280in}{12.081031in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081031in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{14.830285in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{14.827918in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{14.824432in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{14.819915in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{14.814347in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{14.807379in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{14.799368in}}%
\pgfpathlineto{\pgfqpoint{4.627708in}{14.789743in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{14.777750in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{14.763032in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{14.745301in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{14.724398in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{14.697914in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{14.664393in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{14.622132in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{14.569291in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{14.498078in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{14.403409in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{14.272395in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{14.071662in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{13.653834in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{13.511987in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{13.409415in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{13.337386in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{13.280532in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{13.239870in}}%
\pgfpathlineto{\pgfqpoint{4.847570in}{13.211479in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{13.192268in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{13.179843in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{13.171709in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{13.167691in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{13.166497in}}%
\pgfpathlineto{\pgfqpoint{4.889908in}{13.167586in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{13.171017in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{13.177305in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{13.187907in}}%
\pgfpathlineto{\pgfqpoint{4.923333in}{13.203953in}}%
\pgfpathlineto{\pgfqpoint{4.971613in}{13.285067in}}%
\pgfpathlineto{\pgfqpoint{4.984241in}{13.300317in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{13.309591in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{13.314801in}}%
\pgfpathlineto{\pgfqpoint{5.011723in}{13.317132in}}%
\pgfpathlineto{\pgfqpoint{5.019151in}{13.317085in}}%
\pgfpathlineto{\pgfqpoint{5.026579in}{13.314883in}}%
\pgfpathlineto{\pgfqpoint{5.034007in}{13.310469in}}%
\pgfpathlineto{\pgfqpoint{5.042177in}{13.303023in}}%
\pgfpathlineto{\pgfqpoint{5.051091in}{13.291807in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{13.276088in}}%
\pgfpathlineto{\pgfqpoint{5.071888in}{13.253583in}}%
\pgfpathlineto{\pgfqpoint{5.084516in}{13.222901in}}%
\pgfpathlineto{\pgfqpoint{5.099371in}{13.180836in}}%
\pgfpathlineto{\pgfqpoint{5.118683in}{13.119075in}}%
\pgfpathlineto{\pgfqpoint{5.159536in}{12.978355in}}%
\pgfpathlineto{\pgfqpoint{5.189990in}{12.878276in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{12.800404in}}%
\pgfpathlineto{\pgfqpoint{5.246441in}{12.716498in}}%
\pgfpathlineto{\pgfqpoint{5.297692in}{12.582928in}}%
\pgfpathlineto{\pgfqpoint{5.343002in}{12.469679in}}%
\pgfpathlineto{\pgfqpoint{5.371227in}{12.405000in}}%
\pgfpathlineto{\pgfqpoint{5.394996in}{12.355830in}}%
\pgfpathlineto{\pgfqpoint{5.417279in}{12.314612in}}%
\pgfpathlineto{\pgfqpoint{5.439563in}{12.278061in}}%
\pgfpathlineto{\pgfqpoint{5.461846in}{12.245799in}}%
\pgfpathlineto{\pgfqpoint{5.484129in}{12.217401in}}%
\pgfpathlineto{\pgfqpoint{5.506413in}{12.192514in}}%
\pgfpathlineto{\pgfqpoint{5.528696in}{12.170887in}}%
\pgfpathlineto{\pgfqpoint{5.550979in}{12.152270in}}%
\pgfpathlineto{\pgfqpoint{5.574005in}{12.135958in}}%
\pgfpathlineto{\pgfqpoint{5.597031in}{12.122339in}}%
\pgfpathlineto{\pgfqpoint{5.621543in}{12.110454in}}%
\pgfpathlineto{\pgfqpoint{5.647540in}{12.100365in}}%
\pgfpathlineto{\pgfqpoint{5.675766in}{12.091828in}}%
\pgfpathlineto{\pgfqpoint{5.706962in}{12.084732in}}%
\pgfpathlineto{\pgfqpoint{5.731474in}{12.081056in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081053in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{3.763859in}{14.830277in}}%
\pgfpathlineto{\pgfqpoint{3.819567in}{14.827920in}}%
\pgfpathlineto{\pgfqpoint{3.852992in}{14.824435in}}%
\pgfpathlineto{\pgfqpoint{3.876761in}{14.819801in}}%
\pgfpathlineto{\pgfqpoint{3.894587in}{14.814171in}}%
\pgfpathlineto{\pgfqpoint{3.909443in}{14.807199in}}%
\pgfpathlineto{\pgfqpoint{3.922070in}{14.798812in}}%
\pgfpathlineto{\pgfqpoint{3.933212in}{14.788706in}}%
\pgfpathlineto{\pgfqpoint{3.943611in}{14.776077in}}%
\pgfpathlineto{\pgfqpoint{3.953267in}{14.760576in}}%
\pgfpathlineto{\pgfqpoint{3.962180in}{14.741949in}}%
\pgfpathlineto{\pgfqpoint{3.971093in}{14.717849in}}%
\pgfpathlineto{\pgfqpoint{3.980007in}{14.686614in}}%
\pgfpathlineto{\pgfqpoint{3.988920in}{14.646170in}}%
\pgfpathlineto{\pgfqpoint{3.997833in}{14.594072in}}%
\pgfpathlineto{\pgfqpoint{4.006747in}{14.527701in}}%
\pgfpathlineto{\pgfqpoint{4.016403in}{14.436979in}}%
\pgfpathlineto{\pgfqpoint{4.026802in}{14.315701in}}%
\pgfpathlineto{\pgfqpoint{4.038686in}{14.149548in}}%
\pgfpathlineto{\pgfqpoint{4.063198in}{13.764258in}}%
\pgfpathlineto{\pgfqpoint{4.078796in}{13.540699in}}%
\pgfpathlineto{\pgfqpoint{4.090680in}{13.399636in}}%
\pgfpathlineto{\pgfqpoint{4.101822in}{13.292797in}}%
\pgfpathlineto{\pgfqpoint{4.112221in}{13.214042in}}%
\pgfpathlineto{\pgfqpoint{4.121877in}{13.157095in}}%
\pgfpathlineto{\pgfqpoint{4.130790in}{13.116648in}}%
\pgfpathlineto{\pgfqpoint{4.139704in}{13.086334in}}%
\pgfpathlineto{\pgfqpoint{4.147874in}{13.066311in}}%
\pgfpathlineto{\pgfqpoint{4.155302in}{13.053776in}}%
\pgfpathlineto{\pgfqpoint{4.161987in}{13.046606in}}%
\pgfpathlineto{\pgfqpoint{4.167929in}{13.043174in}}%
\pgfpathlineto{\pgfqpoint{4.173871in}{13.042252in}}%
\pgfpathlineto{\pgfqpoint{4.179814in}{13.043614in}}%
\pgfpathlineto{\pgfqpoint{4.186499in}{13.047618in}}%
\pgfpathlineto{\pgfqpoint{4.193926in}{13.054825in}}%
\pgfpathlineto{\pgfqpoint{4.202840in}{13.066837in}}%
\pgfpathlineto{\pgfqpoint{4.213981in}{13.086015in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{13.120275in}}%
\pgfpathlineto{\pgfqpoint{4.280831in}{13.223140in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{13.248656in}}%
\pgfpathlineto{\pgfqpoint{4.309057in}{13.265398in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{13.277594in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{13.286553in}}%
\pgfpathlineto{\pgfqpoint{4.343967in}{13.292241in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{13.295840in}}%
\pgfpathlineto{\pgfqpoint{4.369964in}{13.297702in}}%
\pgfpathlineto{\pgfqpoint{4.392248in}{13.297947in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{13.298897in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{13.301867in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{13.306661in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{13.314031in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{13.324115in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{13.337912in}}%
\pgfpathlineto{\pgfqpoint{4.487323in}{13.356067in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{13.379070in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{13.411454in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{13.453046in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{13.503340in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{13.565111in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{13.639467in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{13.725197in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{13.823144in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{13.947878in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{14.273636in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{14.369831in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{14.445611in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{14.507472in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{14.558842in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{14.602513in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{14.639326in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{14.671358in}}%
\pgfpathlineto{\pgfqpoint{4.954530in}{14.697994in}}%
\pgfpathlineto{\pgfqpoint{4.973099in}{14.720920in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{14.741211in}}%
\pgfpathlineto{\pgfqpoint{5.011723in}{14.758260in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{14.772951in}}%
\pgfpathlineto{\pgfqpoint{5.052576in}{14.785392in}}%
\pgfpathlineto{\pgfqpoint{5.074859in}{14.796049in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{14.804907in}}%
\pgfpathlineto{\pgfqpoint{5.125368in}{14.812409in}}%
\pgfpathlineto{\pgfqpoint{5.152108in}{14.817681in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817681in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.216952in}{14.830283in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{14.827899in}}%
\pgfpathlineto{\pgfqpoint{4.306828in}{14.824408in}}%
\pgfpathlineto{\pgfqpoint{4.330597in}{14.819772in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{14.814152in}}%
\pgfpathlineto{\pgfqpoint{4.363279in}{14.807236in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{14.798964in}}%
\pgfpathlineto{\pgfqpoint{4.387048in}{14.789038in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{14.776671in}}%
\pgfpathlineto{\pgfqpoint{4.407103in}{14.761526in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{14.743353in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{14.719860in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{14.689421in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{14.650009in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{14.599219in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{14.534458in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{14.453379in}}%
\pgfpathlineto{\pgfqpoint{4.479895in}{14.336416in}}%
\pgfpathlineto{\pgfqpoint{4.491780in}{14.175040in}}%
\pgfpathlineto{\pgfqpoint{4.511835in}{13.864705in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{13.601989in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{13.446968in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{13.336173in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{13.253983in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{13.194179in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{13.151372in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{13.118923in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{13.097109in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{13.083055in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{13.074585in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{13.069663in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{13.067976in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{13.068584in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{13.071757in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{13.078062in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{13.087993in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{13.105521in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{13.144178in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{13.195454in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{13.217341in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{13.231269in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{13.240322in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{13.245849in}}%
\pgfpathlineto{\pgfqpoint{4.771807in}{13.248379in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{13.248499in}}%
\pgfpathlineto{\pgfqpoint{4.788148in}{13.246535in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{13.242098in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{13.234758in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{13.223361in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{13.206318in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{13.178594in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{13.105865in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{13.084574in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{13.068589in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{13.055830in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{13.045407in}}%
\pgfpathlineto{\pgfqpoint{4.980527in}{13.036374in}}%
\pgfpathlineto{\pgfqpoint{5.005038in}{13.027123in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{13.014850in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{13.007200in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{13.003763in}}%
\pgfpathlineto{\pgfqpoint{5.119426in}{13.002919in}}%
\pgfpathlineto{\pgfqpoint{5.139481in}{13.004339in}}%
\pgfpathlineto{\pgfqpoint{5.160279in}{13.008081in}}%
\pgfpathlineto{\pgfqpoint{5.183305in}{13.014584in}}%
\pgfpathlineto{\pgfqpoint{5.208559in}{13.024095in}}%
\pgfpathlineto{\pgfqpoint{5.236785in}{13.037114in}}%
\pgfpathlineto{\pgfqpoint{5.267981in}{13.053966in}}%
\pgfpathlineto{\pgfqpoint{5.302149in}{13.075000in}}%
\pgfpathlineto{\pgfqpoint{5.340031in}{13.101003in}}%
\pgfpathlineto{\pgfqpoint{5.389797in}{13.138171in}}%
\pgfpathlineto{\pgfqpoint{5.508641in}{13.227794in}}%
\pgfpathlineto{\pgfqpoint{5.549494in}{13.255274in}}%
\pgfpathlineto{\pgfqpoint{5.586632in}{13.277648in}}%
\pgfpathlineto{\pgfqpoint{5.623771in}{13.297435in}}%
\pgfpathlineto{\pgfqpoint{5.662396in}{13.315504in}}%
\pgfpathlineto{\pgfqpoint{5.703248in}{13.332140in}}%
\pgfpathlineto{\pgfqpoint{5.748558in}{13.348155in}}%
\pgfpathlineto{\pgfqpoint{5.794610in}{13.362004in}}%
\pgfpathlineto{\pgfqpoint{5.845119in}{13.374842in}}%
\pgfpathlineto{\pgfqpoint{6.021900in}{13.419384in}}%
\pgfpathlineto{\pgfqpoint{6.114747in}{13.446150in}}%
\pgfpathlineto{\pgfqpoint{6.188282in}{13.469576in}}%
\pgfpathlineto{\pgfqpoint{6.260331in}{13.494675in}}%
\pgfpathlineto{\pgfqpoint{6.348721in}{13.528046in}}%
\pgfpathlineto{\pgfqpoint{6.424484in}{13.559349in}}%
\pgfpathlineto{\pgfqpoint{6.492077in}{13.589857in}}%
\pgfpathlineto{\pgfqpoint{6.557442in}{13.621970in}}%
\pgfpathlineto{\pgfqpoint{6.630234in}{13.660372in}}%
\pgfpathlineto{\pgfqpoint{6.700055in}{13.699655in}}%
\pgfpathlineto{\pgfqpoint{6.767647in}{13.740213in}}%
\pgfpathlineto{\pgfqpoint{6.834497in}{13.783095in}}%
\pgfpathlineto{\pgfqpoint{6.893919in}{13.823714in}}%
\pgfpathlineto{\pgfqpoint{6.964483in}{13.874446in}}%
\pgfpathlineto{\pgfqpoint{7.034304in}{13.927625in}}%
\pgfpathlineto{\pgfqpoint{7.106353in}{13.985670in}}%
\pgfpathlineto{\pgfqpoint{7.184345in}{14.051619in}}%
\pgfpathlineto{\pgfqpoint{7.290562in}{14.144892in}}%
\pgfpathlineto{\pgfqpoint{7.470314in}{14.303132in}}%
\pgfpathlineto{\pgfqpoint{7.537907in}{14.359368in}}%
\pgfpathlineto{\pgfqpoint{7.605499in}{14.412790in}}%
\pgfpathlineto{\pgfqpoint{7.667150in}{14.458737in}}%
\pgfpathlineto{\pgfqpoint{7.725086in}{14.499192in}}%
\pgfpathlineto{\pgfqpoint{7.781537in}{14.535980in}}%
\pgfpathlineto{\pgfqpoint{7.835760in}{14.568628in}}%
\pgfpathlineto{\pgfqpoint{7.888497in}{14.597782in}}%
\pgfpathlineto{\pgfqpoint{7.941977in}{14.624792in}}%
\pgfpathlineto{\pgfqpoint{7.995457in}{14.649320in}}%
\pgfpathlineto{\pgfqpoint{8.047451in}{14.670780in}}%
\pgfpathlineto{\pgfqpoint{8.103902in}{14.691629in}}%
\pgfpathlineto{\pgfqpoint{8.162582in}{14.710908in}}%
\pgfpathlineto{\pgfqpoint{8.223489in}{14.728571in}}%
\pgfpathlineto{\pgfqpoint{8.287368in}{14.744706in}}%
\pgfpathlineto{\pgfqpoint{8.354961in}{14.759440in}}%
\pgfpathlineto{\pgfqpoint{8.425525in}{14.772537in}}%
\pgfpathlineto{\pgfqpoint{8.501288in}{14.784334in}}%
\pgfpathlineto{\pgfqpoint{8.582993in}{14.794776in}}%
\pgfpathlineto{\pgfqpoint{8.671384in}{14.803803in}}%
\pgfpathlineto{\pgfqpoint{8.769430in}{14.811532in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.814773in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.814773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.180556in}{14.830275in}}%
\pgfpathlineto{\pgfqpoint{4.234779in}{14.827875in}}%
\pgfpathlineto{\pgfqpoint{4.266718in}{14.824403in}}%
\pgfpathlineto{\pgfqpoint{4.289745in}{14.819750in}}%
\pgfpathlineto{\pgfqpoint{4.306828in}{14.814178in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{14.807418in}}%
\pgfpathlineto{\pgfqpoint{4.333568in}{14.798891in}}%
\pgfpathlineto{\pgfqpoint{4.344710in}{14.788547in}}%
\pgfpathlineto{\pgfqpoint{4.354366in}{14.776586in}}%
\pgfpathlineto{\pgfqpoint{4.363279in}{14.762185in}}%
\pgfpathlineto{\pgfqpoint{4.372193in}{14.743477in}}%
\pgfpathlineto{\pgfqpoint{4.381106in}{14.719057in}}%
\pgfpathlineto{\pgfqpoint{4.389277in}{14.690098in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{14.653040in}}%
\pgfpathlineto{\pgfqpoint{4.405618in}{14.605791in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{14.539928in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{14.456382in}}%
\pgfpathlineto{\pgfqpoint{4.433100in}{14.343836in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{14.186455in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{13.907700in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{13.587952in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{13.421530in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{13.303493in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{13.216737in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{13.154195in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{13.109813in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{13.076467in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{13.054278in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{13.040159in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{13.031799in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{13.027467in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{13.025770in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{13.026468in}}%
\pgfpathlineto{\pgfqpoint{4.589084in}{13.029337in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{13.035671in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{13.045763in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{13.065664in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{13.103131in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{13.156096in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{13.178153in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{13.193030in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{13.202096in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{13.207705in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{13.210396in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{13.210701in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{13.208705in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{13.204129in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{13.196117in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{13.183460in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{13.162455in}}%
\pgfpathlineto{\pgfqpoint{4.831971in}{13.119990in}}%
\pgfpathlineto{\pgfqpoint{4.847570in}{13.105912in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{13.096624in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{13.090032in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{13.085962in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{13.084040in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{13.084180in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{13.086676in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{13.092101in}}%
\pgfpathlineto{\pgfqpoint{4.983498in}{13.100176in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{13.109781in}}%
\pgfpathlineto{\pgfqpoint{5.025836in}{13.120820in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{13.133589in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{13.149108in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{13.168235in}}%
\pgfpathlineto{\pgfqpoint{5.102342in}{13.191255in}}%
\pgfpathlineto{\pgfqpoint{5.123883in}{13.219360in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{13.254103in}}%
\pgfpathlineto{\pgfqpoint{5.173649in}{13.296232in}}%
\pgfpathlineto{\pgfqpoint{5.201131in}{13.345059in}}%
\pgfpathlineto{\pgfqpoint{5.231585in}{13.403864in}}%
\pgfpathlineto{\pgfqpoint{5.265753in}{13.474931in}}%
\pgfpathlineto{\pgfqpoint{5.305863in}{13.563725in}}%
\pgfpathlineto{\pgfqpoint{5.359343in}{13.687935in}}%
\pgfpathlineto{\pgfqpoint{5.463332in}{13.930274in}}%
\pgfpathlineto{\pgfqpoint{5.507155in}{14.026188in}}%
\pgfpathlineto{\pgfqpoint{5.545780in}{14.105503in}}%
\pgfpathlineto{\pgfqpoint{5.582176in}{14.175173in}}%
\pgfpathlineto{\pgfqpoint{5.617086in}{14.237269in}}%
\pgfpathlineto{\pgfqpoint{5.651997in}{14.294863in}}%
\pgfpathlineto{\pgfqpoint{5.686907in}{14.348162in}}%
\pgfpathlineto{\pgfqpoint{5.721818in}{14.397424in}}%
\pgfpathlineto{\pgfqpoint{5.755986in}{14.441900in}}%
\pgfpathlineto{\pgfqpoint{5.790896in}{14.483712in}}%
\pgfpathlineto{\pgfqpoint{5.825807in}{14.522078in}}%
\pgfpathlineto{\pgfqpoint{5.862203in}{14.558759in}}%
\pgfpathlineto{\pgfqpoint{5.898599in}{14.592271in}}%
\pgfpathlineto{\pgfqpoint{5.934995in}{14.622729in}}%
\pgfpathlineto{\pgfqpoint{5.970648in}{14.649708in}}%
\pgfpathlineto{\pgfqpoint{6.007044in}{14.674462in}}%
\pgfpathlineto{\pgfqpoint{6.043440in}{14.696545in}}%
\pgfpathlineto{\pgfqpoint{6.080579in}{14.716492in}}%
\pgfpathlineto{\pgfqpoint{6.118461in}{14.734335in}}%
\pgfpathlineto{\pgfqpoint{6.157828in}{14.750421in}}%
\pgfpathlineto{\pgfqpoint{6.198680in}{14.764714in}}%
\pgfpathlineto{\pgfqpoint{6.241761in}{14.777427in}}%
\pgfpathlineto{\pgfqpoint{6.287814in}{14.788673in}}%
\pgfpathlineto{\pgfqpoint{6.337580in}{14.798496in}}%
\pgfpathlineto{\pgfqpoint{6.391802in}{14.806895in}}%
\pgfpathlineto{\pgfqpoint{6.452710in}{14.814015in}}%
\pgfpathlineto{\pgfqpoint{6.499505in}{14.817587in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817587in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{3.981492in}{14.830287in}}%
\pgfpathlineto{\pgfqpoint{4.037200in}{14.827923in}}%
\pgfpathlineto{\pgfqpoint{4.070625in}{14.824410in}}%
\pgfpathlineto{\pgfqpoint{4.093652in}{14.819911in}}%
\pgfpathlineto{\pgfqpoint{4.111478in}{14.814305in}}%
\pgfpathlineto{\pgfqpoint{4.126334in}{14.807381in}}%
\pgfpathlineto{\pgfqpoint{4.138961in}{14.799069in}}%
\pgfpathlineto{\pgfqpoint{4.150103in}{14.789059in}}%
\pgfpathlineto{\pgfqpoint{4.160501in}{14.776549in}}%
\pgfpathlineto{\pgfqpoint{4.170158in}{14.761183in}}%
\pgfpathlineto{\pgfqpoint{4.179071in}{14.742695in}}%
\pgfpathlineto{\pgfqpoint{4.187984in}{14.718734in}}%
\pgfpathlineto{\pgfqpoint{4.196897in}{14.687612in}}%
\pgfpathlineto{\pgfqpoint{4.205068in}{14.650996in}}%
\pgfpathlineto{\pgfqpoint{4.213981in}{14.599916in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{14.534616in}}%
\pgfpathlineto{\pgfqpoint{4.231808in}{14.452646in}}%
\pgfpathlineto{\pgfqpoint{4.241464in}{14.343367in}}%
\pgfpathlineto{\pgfqpoint{4.253348in}{14.181062in}}%
\pgfpathlineto{\pgfqpoint{4.271918in}{13.889603in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{13.596704in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{13.437328in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{13.323184in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{13.238379in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{13.176597in}}%
\pgfpathlineto{\pgfqpoint{4.344710in}{13.129108in}}%
\pgfpathlineto{\pgfqpoint{4.353623in}{13.096279in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{13.074258in}}%
\pgfpathlineto{\pgfqpoint{4.369222in}{13.060118in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{13.051648in}}%
\pgfpathlineto{\pgfqpoint{4.381849in}{13.047162in}}%
\pgfpathlineto{\pgfqpoint{4.387791in}{13.045274in}}%
\pgfpathlineto{\pgfqpoint{4.393733in}{13.045753in}}%
\pgfpathlineto{\pgfqpoint{4.399675in}{13.048389in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{13.053688in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{13.063162in}}%
\pgfpathlineto{\pgfqpoint{4.424187in}{13.077997in}}%
\pgfpathlineto{\pgfqpoint{4.440528in}{13.107798in}}%
\pgfpathlineto{\pgfqpoint{4.491780in}{13.204752in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{13.225336in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{13.238969in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{13.247805in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{13.253351in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{13.256419in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{13.257173in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{13.255631in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{13.251392in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{13.243839in}}%
\pgfpathlineto{\pgfqpoint{4.645535in}{13.213440in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{13.210341in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{13.209790in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{13.211436in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{13.215318in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{13.221868in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{13.232057in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{13.246489in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{13.266484in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{13.294785in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{13.330240in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{13.373486in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{13.421230in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{13.472614in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{13.531215in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{13.599248in}}%
\pgfpathlineto{\pgfqpoint{4.936703in}{13.679363in}}%
\pgfpathlineto{\pgfqpoint{4.969385in}{13.779054in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{13.913709in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{14.218886in}}%
\pgfpathlineto{\pgfqpoint{5.136510in}{14.314031in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{14.391264in}}%
\pgfpathlineto{\pgfqpoint{5.189990in}{14.454099in}}%
\pgfpathlineto{\pgfqpoint{5.213759in}{14.507494in}}%
\pgfpathlineto{\pgfqpoint{5.236785in}{14.553816in}}%
\pgfpathlineto{\pgfqpoint{5.259068in}{14.593661in}}%
\pgfpathlineto{\pgfqpoint{5.280609in}{14.627698in}}%
\pgfpathlineto{\pgfqpoint{5.302149in}{14.657597in}}%
\pgfpathlineto{\pgfqpoint{5.323690in}{14.683678in}}%
\pgfpathlineto{\pgfqpoint{5.345230in}{14.706282in}}%
\pgfpathlineto{\pgfqpoint{5.366771in}{14.725744in}}%
\pgfpathlineto{\pgfqpoint{5.389054in}{14.742936in}}%
\pgfpathlineto{\pgfqpoint{5.412080in}{14.757947in}}%
\pgfpathlineto{\pgfqpoint{5.436592in}{14.771268in}}%
\pgfpathlineto{\pgfqpoint{5.462589in}{14.782859in}}%
\pgfpathlineto{\pgfqpoint{5.490814in}{14.792990in}}%
\pgfpathlineto{\pgfqpoint{5.522011in}{14.801782in}}%
\pgfpathlineto{\pgfqpoint{5.556921in}{14.809271in}}%
\pgfpathlineto{\pgfqpoint{5.597031in}{14.815572in}}%
\pgfpathlineto{\pgfqpoint{5.620800in}{14.817621in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817621in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.206554in}{14.830274in}}%
\pgfpathlineto{\pgfqpoint{4.262262in}{14.827909in}}%
\pgfpathlineto{\pgfqpoint{4.295687in}{14.824407in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{14.819749in}}%
\pgfpathlineto{\pgfqpoint{4.337282in}{14.814091in}}%
\pgfpathlineto{\pgfqpoint{4.352138in}{14.807118in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{14.798765in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{14.788725in}}%
\pgfpathlineto{\pgfqpoint{4.386305in}{14.776199in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{14.760837in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{14.742378in}}%
\pgfpathlineto{\pgfqpoint{4.413788in}{14.718491in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{14.687509in}}%
\pgfpathlineto{\pgfqpoint{4.430872in}{14.651108in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{14.600401in}}%
\pgfpathlineto{\pgfqpoint{4.448699in}{14.535659in}}%
\pgfpathlineto{\pgfqpoint{4.457612in}{14.454473in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{14.346335in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{14.185829in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{13.897687in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{13.608074in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{13.450419in}}%
\pgfpathlineto{\pgfqpoint{4.540803in}{13.337538in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{13.253724in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{13.192690in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{13.145795in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{13.113388in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{13.091645in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{13.077673in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{13.069285in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{13.064452in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{13.062853in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{13.063557in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{13.066843in}}%
\pgfpathlineto{\pgfqpoint{4.634393in}{13.073275in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{13.083346in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{13.100977in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{13.139729in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{13.191186in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{13.213199in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{13.227251in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{13.236428in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{13.242080in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{13.244729in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{13.244977in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{13.242910in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{13.238508in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{13.231298in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{13.220190in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{13.202665in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{13.173667in}}%
\pgfpathlineto{\pgfqpoint{4.878766in}{13.118431in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{13.096797in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{13.081308in}}%
\pgfpathlineto{\pgfqpoint{4.927047in}{13.069628in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{13.060280in}}%
\pgfpathlineto{\pgfqpoint{4.959729in}{13.052743in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{13.046460in}}%
\pgfpathlineto{\pgfqpoint{5.008752in}{13.039962in}}%
\pgfpathlineto{\pgfqpoint{5.042920in}{13.034447in}}%
\pgfpathlineto{\pgfqpoint{5.068174in}{13.032541in}}%
\pgfpathlineto{\pgfqpoint{5.088972in}{13.033123in}}%
\pgfpathlineto{\pgfqpoint{5.108284in}{13.035830in}}%
\pgfpathlineto{\pgfqpoint{5.127597in}{13.040770in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{13.048185in}}%
\pgfpathlineto{\pgfqpoint{5.169192in}{13.058520in}}%
\pgfpathlineto{\pgfqpoint{5.193704in}{13.072814in}}%
\pgfpathlineto{\pgfqpoint{5.220444in}{13.091048in}}%
\pgfpathlineto{\pgfqpoint{5.249412in}{13.113495in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{13.141146in}}%
\pgfpathlineto{\pgfqpoint{5.316262in}{13.174415in}}%
\pgfpathlineto{\pgfqpoint{5.355629in}{13.215101in}}%
\pgfpathlineto{\pgfqpoint{5.412080in}{13.277019in}}%
\pgfpathlineto{\pgfqpoint{5.520525in}{13.396354in}}%
\pgfpathlineto{\pgfqpoint{5.565835in}{13.442495in}}%
\pgfpathlineto{\pgfqpoint{5.608173in}{13.482492in}}%
\pgfpathlineto{\pgfqpoint{5.652740in}{13.521530in}}%
\pgfpathlineto{\pgfqpoint{5.700277in}{13.560191in}}%
\pgfpathlineto{\pgfqpoint{5.755243in}{13.601978in}}%
\pgfpathlineto{\pgfqpoint{5.813922in}{13.643699in}}%
\pgfpathlineto{\pgfqpoint{5.952821in}{13.740635in}}%
\pgfpathlineto{\pgfqpoint{6.029327in}{13.797241in}}%
\pgfpathlineto{\pgfqpoint{6.111776in}{13.861341in}}%
\pgfpathlineto{\pgfqpoint{6.189767in}{13.924809in}}%
\pgfpathlineto{\pgfqpoint{6.275929in}{13.997724in}}%
\pgfpathlineto{\pgfqpoint{6.397002in}{14.103278in}}%
\pgfpathlineto{\pgfqpoint{6.688170in}{14.358840in}}%
\pgfpathlineto{\pgfqpoint{6.765419in}{14.422315in}}%
\pgfpathlineto{\pgfqpoint{6.833012in}{14.475087in}}%
\pgfpathlineto{\pgfqpoint{6.896148in}{14.521557in}}%
\pgfpathlineto{\pgfqpoint{6.952599in}{14.560362in}}%
\pgfpathlineto{\pgfqpoint{7.007564in}{14.595500in}}%
\pgfpathlineto{\pgfqpoint{7.060301in}{14.626626in}}%
\pgfpathlineto{\pgfqpoint{7.112296in}{14.654720in}}%
\pgfpathlineto{\pgfqpoint{7.162804in}{14.679497in}}%
\pgfpathlineto{\pgfqpoint{7.213313in}{14.701788in}}%
\pgfpathlineto{\pgfqpoint{7.263822in}{14.721630in}}%
\pgfpathlineto{\pgfqpoint{7.315074in}{14.739355in}}%
\pgfpathlineto{\pgfqpoint{7.367068in}{14.754981in}}%
\pgfpathlineto{\pgfqpoint{7.420548in}{14.768746in}}%
\pgfpathlineto{\pgfqpoint{7.476999in}{14.780959in}}%
\pgfpathlineto{\pgfqpoint{7.537164in}{14.791688in}}%
\pgfpathlineto{\pgfqpoint{7.602528in}{14.801059in}}%
\pgfpathlineto{\pgfqpoint{7.673835in}{14.809008in}}%
\pgfpathlineto{\pgfqpoint{7.754055in}{14.815671in}}%
\pgfpathlineto{\pgfqpoint{7.797136in}{14.817606in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817606in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.042400in}{14.830289in}}%
\pgfpathlineto{\pgfqpoint{4.098108in}{14.827922in}}%
\pgfpathlineto{\pgfqpoint{4.131533in}{14.824401in}}%
\pgfpathlineto{\pgfqpoint{4.154559in}{14.819887in}}%
\pgfpathlineto{\pgfqpoint{4.172386in}{14.814258in}}%
\pgfpathlineto{\pgfqpoint{4.187241in}{14.807307in}}%
\pgfpathlineto{\pgfqpoint{4.199869in}{14.798970in}}%
\pgfpathlineto{\pgfqpoint{4.211010in}{14.788938in}}%
\pgfpathlineto{\pgfqpoint{4.221409in}{14.776404in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{14.761009in}}%
\pgfpathlineto{\pgfqpoint{4.239979in}{14.742479in}}%
\pgfpathlineto{\pgfqpoint{4.248892in}{14.718450in}}%
\pgfpathlineto{\pgfqpoint{4.257062in}{14.690135in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{14.654121in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{14.608473in}}%
\pgfpathlineto{\pgfqpoint{4.282317in}{14.545198in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{14.465345in}}%
\pgfpathlineto{\pgfqpoint{4.300886in}{14.358142in}}%
\pgfpathlineto{\pgfqpoint{4.312028in}{14.208259in}}%
\pgfpathlineto{\pgfqpoint{4.328369in}{13.952896in}}%
\pgfpathlineto{\pgfqpoint{4.351395in}{13.596169in}}%
\pgfpathlineto{\pgfqpoint{4.364022in}{13.434921in}}%
\pgfpathlineto{\pgfqpoint{4.375164in}{13.319762in}}%
\pgfpathlineto{\pgfqpoint{4.385563in}{13.234523in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{13.172663in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{13.128492in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{13.095082in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{13.072654in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{13.058205in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{13.049484in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{13.044386in}}%
\pgfpathlineto{\pgfqpoint{4.447956in}{13.042600in}}%
\pgfpathlineto{\pgfqpoint{4.453898in}{13.043156in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{13.046317in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{13.052663in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{13.062705in}}%
\pgfpathlineto{\pgfqpoint{4.486580in}{13.079244in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{13.113400in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{13.186890in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{13.210709in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{13.226127in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{13.236400in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{13.242954in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{13.246358in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{13.247264in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{13.245968in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{13.242187in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{13.235355in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{13.223639in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{13.192302in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{13.185172in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{13.181263in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{13.179901in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{13.180849in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{13.184058in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{13.189863in}}%
\pgfpathlineto{\pgfqpoint{4.784434in}{13.199021in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{13.212567in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{13.232426in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{13.260149in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{13.294777in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{13.331053in}}%
\pgfpathlineto{\pgfqpoint{4.918134in}{13.368026in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{13.406955in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{13.450523in}}%
\pgfpathlineto{\pgfqpoint{4.983498in}{13.500665in}}%
\pgfpathlineto{\pgfqpoint{5.008752in}{13.563178in}}%
\pgfpathlineto{\pgfqpoint{5.037721in}{13.641185in}}%
\pgfpathlineto{\pgfqpoint{5.071888in}{13.740065in}}%
\pgfpathlineto{\pgfqpoint{5.117940in}{13.880751in}}%
\pgfpathlineto{\pgfqpoint{5.207074in}{14.154265in}}%
\pgfpathlineto{\pgfqpoint{5.241984in}{14.253314in}}%
\pgfpathlineto{\pgfqpoint{5.272438in}{14.333124in}}%
\pgfpathlineto{\pgfqpoint{5.299921in}{14.399022in}}%
\pgfpathlineto{\pgfqpoint{5.325918in}{14.455685in}}%
\pgfpathlineto{\pgfqpoint{5.350430in}{14.503975in}}%
\pgfpathlineto{\pgfqpoint{5.374198in}{14.546064in}}%
\pgfpathlineto{\pgfqpoint{5.397967in}{14.583638in}}%
\pgfpathlineto{\pgfqpoint{5.420993in}{14.615951in}}%
\pgfpathlineto{\pgfqpoint{5.444019in}{14.644506in}}%
\pgfpathlineto{\pgfqpoint{5.467045in}{14.669607in}}%
\pgfpathlineto{\pgfqpoint{5.490814in}{14.692227in}}%
\pgfpathlineto{\pgfqpoint{5.514583in}{14.711843in}}%
\pgfpathlineto{\pgfqpoint{5.539838in}{14.729771in}}%
\pgfpathlineto{\pgfqpoint{5.565835in}{14.745490in}}%
\pgfpathlineto{\pgfqpoint{5.593317in}{14.759516in}}%
\pgfpathlineto{\pgfqpoint{5.623029in}{14.772149in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{14.783294in}}%
\pgfpathlineto{\pgfqpoint{5.690621in}{14.793312in}}%
\pgfpathlineto{\pgfqpoint{5.729988in}{14.802012in}}%
\pgfpathlineto{\pgfqpoint{5.774555in}{14.809530in}}%
\pgfpathlineto{\pgfqpoint{5.826549in}{14.815964in}}%
\pgfpathlineto{\pgfqpoint{5.852547in}{14.817604in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817604in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.374421in}{14.830285in}}%
\pgfpathlineto{\pgfqpoint{4.431615in}{14.827914in}}%
\pgfpathlineto{\pgfqpoint{4.465783in}{14.824397in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{14.819830in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{14.814039in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{14.807182in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{14.799021in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{14.789271in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{14.777175in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{14.762418in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{14.744776in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{14.722060in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{14.692747in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{14.654945in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{14.606422in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{14.544763in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{14.460572in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{14.347846in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{14.192485in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{13.903748in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{13.625683in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{13.473740in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{13.364149in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{13.282003in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{13.217439in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{13.171337in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{13.139112in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{13.117235in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{13.102999in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{13.094315in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{13.089159in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{13.087264in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{13.087674in}}%
\pgfpathlineto{\pgfqpoint{4.801518in}{13.090643in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{13.096744in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{13.106479in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{13.123764in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{13.211646in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{13.225162in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{13.233767in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{13.238412in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{13.240282in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{13.239762in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{13.236796in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{13.231376in}}%
\pgfpathlineto{\pgfqpoint{4.955272in}{13.222719in}}%
\pgfpathlineto{\pgfqpoint{4.965671in}{13.209200in}}%
\pgfpathlineto{\pgfqpoint{4.977556in}{13.189647in}}%
\pgfpathlineto{\pgfqpoint{4.991668in}{13.161614in}}%
\pgfpathlineto{\pgfqpoint{5.009495in}{13.120730in}}%
\pgfpathlineto{\pgfqpoint{5.049605in}{13.020805in}}%
\pgfpathlineto{\pgfqpoint{5.074859in}{12.961931in}}%
\pgfpathlineto{\pgfqpoint{5.096400in}{12.917261in}}%
\pgfpathlineto{\pgfqpoint{5.118683in}{12.876173in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{12.827770in}}%
\pgfpathlineto{\pgfqpoint{5.296207in}{12.589470in}}%
\pgfpathlineto{\pgfqpoint{5.330375in}{12.541274in}}%
\pgfpathlineto{\pgfqpoint{5.368256in}{12.491737in}}%
\pgfpathlineto{\pgfqpoint{5.412080in}{12.438113in}}%
\pgfpathlineto{\pgfqpoint{5.454418in}{12.389743in}}%
\pgfpathlineto{\pgfqpoint{5.495271in}{12.346414in}}%
\pgfpathlineto{\pgfqpoint{5.534638in}{12.307861in}}%
\pgfpathlineto{\pgfqpoint{5.573263in}{12.273088in}}%
\pgfpathlineto{\pgfqpoint{5.610401in}{12.242615in}}%
\pgfpathlineto{\pgfqpoint{5.645312in}{12.216796in}}%
\pgfpathlineto{\pgfqpoint{5.680222in}{12.193749in}}%
\pgfpathlineto{\pgfqpoint{5.714390in}{12.173844in}}%
\pgfpathlineto{\pgfqpoint{5.749301in}{12.156109in}}%
\pgfpathlineto{\pgfqpoint{5.784954in}{12.140500in}}%
\pgfpathlineto{\pgfqpoint{5.822093in}{12.126665in}}%
\pgfpathlineto{\pgfqpoint{5.859974in}{12.114895in}}%
\pgfpathlineto{\pgfqpoint{5.900084in}{12.104732in}}%
\pgfpathlineto{\pgfqpoint{5.944651in}{12.095780in}}%
\pgfpathlineto{\pgfqpoint{5.994417in}{12.088133in}}%
\pgfpathlineto{\pgfqpoint{6.050868in}{12.081791in}}%
\pgfpathlineto{\pgfqpoint{6.070923in}{12.081016in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081016in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.219924in}{14.830278in}}%
\pgfpathlineto{\pgfqpoint{4.276375in}{14.827893in}}%
\pgfpathlineto{\pgfqpoint{4.309800in}{14.824404in}}%
\pgfpathlineto{\pgfqpoint{4.333568in}{14.819778in}}%
\pgfpathlineto{\pgfqpoint{4.351395in}{14.814173in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{14.807281in}}%
\pgfpathlineto{\pgfqpoint{4.378878in}{14.799045in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{14.789168in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{14.776871in}}%
\pgfpathlineto{\pgfqpoint{4.410074in}{14.761821in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{14.743771in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{14.720452in}}%
\pgfpathlineto{\pgfqpoint{4.436814in}{14.690257in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{14.651176in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{14.600832in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{14.536653in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{14.456298in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{14.340327in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{14.180142in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{13.882832in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{13.608632in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{13.453189in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{13.341853in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{13.259108in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{13.198801in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{13.152441in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{13.120386in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{13.098871in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{13.085043in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{13.076747in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{13.071970in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{13.070394in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{13.071097in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{13.074359in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{13.080745in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{13.090750in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{13.108347in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{13.147043in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{13.197010in}}%
\pgfpathlineto{\pgfqpoint{4.733925in}{13.218992in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{13.233021in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{13.242174in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{13.247804in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{13.250428in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{13.250625in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{13.248723in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{13.244332in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{13.237006in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{13.225578in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{13.208425in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{13.181569in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{13.100964in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{13.079758in}}%
\pgfpathlineto{\pgfqpoint{4.936703in}{13.063885in}}%
\pgfpathlineto{\pgfqpoint{4.952301in}{13.051149in}}%
\pgfpathlineto{\pgfqpoint{4.968642in}{13.040661in}}%
\pgfpathlineto{\pgfqpoint{4.987955in}{13.031019in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{13.020037in}}%
\pgfpathlineto{\pgfqpoint{5.057776in}{13.005556in}}%
\pgfpathlineto{\pgfqpoint{5.086744in}{12.997740in}}%
\pgfpathlineto{\pgfqpoint{5.109027in}{12.993938in}}%
\pgfpathlineto{\pgfqpoint{5.129825in}{12.992649in}}%
\pgfpathlineto{\pgfqpoint{5.150623in}{12.993655in}}%
\pgfpathlineto{\pgfqpoint{5.172163in}{12.996975in}}%
\pgfpathlineto{\pgfqpoint{5.195932in}{13.002903in}}%
\pgfpathlineto{\pgfqpoint{5.223415in}{13.012158in}}%
\pgfpathlineto{\pgfqpoint{5.253869in}{13.024813in}}%
\pgfpathlineto{\pgfqpoint{5.287294in}{13.041145in}}%
\pgfpathlineto{\pgfqpoint{5.324432in}{13.061854in}}%
\pgfpathlineto{\pgfqpoint{5.368256in}{13.089024in}}%
\pgfpathlineto{\pgfqpoint{5.515326in}{13.182403in}}%
\pgfpathlineto{\pgfqpoint{5.553208in}{13.202723in}}%
\pgfpathlineto{\pgfqpoint{5.588118in}{13.219000in}}%
\pgfpathlineto{\pgfqpoint{5.623771in}{13.233136in}}%
\pgfpathlineto{\pgfqpoint{5.660167in}{13.245175in}}%
\pgfpathlineto{\pgfqpoint{5.698792in}{13.255551in}}%
\pgfpathlineto{\pgfqpoint{5.740387in}{13.264395in}}%
\pgfpathlineto{\pgfqpoint{5.782726in}{13.271100in}}%
\pgfpathlineto{\pgfqpoint{5.822835in}{13.275408in}}%
\pgfpathlineto{\pgfqpoint{5.912711in}{13.281999in}}%
\pgfpathlineto{\pgfqpoint{6.085036in}{13.294946in}}%
\pgfpathlineto{\pgfqpoint{6.194224in}{13.305255in}}%
\pgfpathlineto{\pgfqpoint{6.294499in}{13.316835in}}%
\pgfpathlineto{\pgfqpoint{6.408886in}{13.331896in}}%
\pgfpathlineto{\pgfqpoint{6.491334in}{13.345057in}}%
\pgfpathlineto{\pgfqpoint{6.567840in}{13.359536in}}%
\pgfpathlineto{\pgfqpoint{6.667372in}{13.380806in}}%
\pgfpathlineto{\pgfqpoint{6.752792in}{13.401269in}}%
\pgfpathlineto{\pgfqpoint{6.819642in}{13.419268in}}%
\pgfpathlineto{\pgfqpoint{6.886492in}{13.439475in}}%
\pgfpathlineto{\pgfqpoint{6.968940in}{13.467009in}}%
\pgfpathlineto{\pgfqpoint{7.037275in}{13.492602in}}%
\pgfpathlineto{\pgfqpoint{7.100411in}{13.519051in}}%
\pgfpathlineto{\pgfqpoint{7.159091in}{13.546237in}}%
\pgfpathlineto{\pgfqpoint{7.216284in}{13.575024in}}%
\pgfpathlineto{\pgfqpoint{7.279420in}{13.609319in}}%
\pgfpathlineto{\pgfqpoint{7.343299in}{13.646722in}}%
\pgfpathlineto{\pgfqpoint{7.414606in}{13.690991in}}%
\pgfpathlineto{\pgfqpoint{7.575045in}{13.795961in}}%
\pgfpathlineto{\pgfqpoint{7.739199in}{13.906207in}}%
\pgfpathlineto{\pgfqpoint{7.906324in}{14.018976in}}%
\pgfpathlineto{\pgfqpoint{8.007341in}{14.084154in}}%
\pgfpathlineto{\pgfqpoint{8.063792in}{14.118581in}}%
\pgfpathlineto{\pgfqpoint{8.149212in}{14.168388in}}%
\pgfpathlineto{\pgfqpoint{8.248001in}{14.223662in}}%
\pgfpathlineto{\pgfqpoint{8.347533in}{14.276669in}}%
\pgfpathlineto{\pgfqpoint{8.455236in}{14.331901in}}%
\pgfpathlineto{\pgfqpoint{8.559224in}{14.383289in}}%
\pgfpathlineto{\pgfqpoint{8.685496in}{14.443501in}}%
\pgfpathlineto{\pgfqpoint{8.816225in}{14.503095in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.505074in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.505074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.161244in}{14.830283in}}%
\pgfpathlineto{\pgfqpoint{4.219924in}{14.827921in}}%
\pgfpathlineto{\pgfqpoint{4.254834in}{14.824434in}}%
\pgfpathlineto{\pgfqpoint{4.279346in}{14.819857in}}%
\pgfpathlineto{\pgfqpoint{4.297915in}{14.814255in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{14.807291in}}%
\pgfpathlineto{\pgfqpoint{4.326883in}{14.798835in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{14.789261in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{14.777446in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{14.763115in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{14.746082in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{14.724286in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{14.696345in}}%
\pgfpathlineto{\pgfqpoint{4.393733in}{14.660554in}}%
\pgfpathlineto{\pgfqpoint{4.402647in}{14.614908in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{14.557229in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{14.478783in}}%
\pgfpathlineto{\pgfqpoint{4.431615in}{14.373845in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{14.228568in}}%
\pgfpathlineto{\pgfqpoint{4.459840in}{13.997431in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{13.641478in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{13.485804in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{13.379941in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{13.300356in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{13.237689in}}%
\pgfpathlineto{\pgfqpoint{4.540060in}{13.192892in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{13.161561in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{13.140260in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{13.126345in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{13.117065in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{13.112277in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{13.110593in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{13.111114in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{13.114107in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{13.120133in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{13.129689in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{13.144429in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{13.179620in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{13.244895in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{13.268469in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{13.283588in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{13.292840in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{13.298578in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{13.301307in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{13.301611in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{13.299835in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{13.295616in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{13.288557in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{13.277565in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{13.261069in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{13.235222in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{13.161992in}}%
\pgfpathlineto{\pgfqpoint{4.878024in}{13.141542in}}%
\pgfpathlineto{\pgfqpoint{4.893622in}{13.126303in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{13.114225in}}%
\pgfpathlineto{\pgfqpoint{4.925561in}{13.104490in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{13.096162in}}%
\pgfpathlineto{\pgfqpoint{4.969385in}{13.087510in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{13.075095in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{13.068442in}}%
\pgfpathlineto{\pgfqpoint{5.066689in}{13.065792in}}%
\pgfpathlineto{\pgfqpoint{5.086744in}{13.065607in}}%
\pgfpathlineto{\pgfqpoint{5.106056in}{13.067619in}}%
\pgfpathlineto{\pgfqpoint{5.126111in}{13.071935in}}%
\pgfpathlineto{\pgfqpoint{5.148394in}{13.079090in}}%
\pgfpathlineto{\pgfqpoint{5.172906in}{13.089354in}}%
\pgfpathlineto{\pgfqpoint{5.201131in}{13.103600in}}%
\pgfpathlineto{\pgfqpoint{5.233071in}{13.122274in}}%
\pgfpathlineto{\pgfqpoint{5.267981in}{13.145287in}}%
\pgfpathlineto{\pgfqpoint{5.308834in}{13.174951in}}%
\pgfpathlineto{\pgfqpoint{5.366028in}{13.219493in}}%
\pgfpathlineto{\pgfqpoint{5.438077in}{13.275141in}}%
\pgfpathlineto{\pgfqpoint{5.478930in}{13.303944in}}%
\pgfpathlineto{\pgfqpoint{5.513098in}{13.325402in}}%
\pgfpathlineto{\pgfqpoint{5.543551in}{13.342008in}}%
\pgfpathlineto{\pgfqpoint{5.572520in}{13.355314in}}%
\pgfpathlineto{\pgfqpoint{5.600745in}{13.365832in}}%
\pgfpathlineto{\pgfqpoint{5.629714in}{13.374203in}}%
\pgfpathlineto{\pgfqpoint{5.658682in}{13.380236in}}%
\pgfpathlineto{\pgfqpoint{5.688393in}{13.384117in}}%
\pgfpathlineto{\pgfqpoint{5.719589in}{13.385900in}}%
\pgfpathlineto{\pgfqpoint{5.750043in}{13.385517in}}%
\pgfpathlineto{\pgfqpoint{5.781240in}{13.382954in}}%
\pgfpathlineto{\pgfqpoint{5.811694in}{13.378391in}}%
\pgfpathlineto{\pgfqpoint{5.848833in}{13.370438in}}%
\pgfpathlineto{\pgfqpoint{5.892656in}{13.358859in}}%
\pgfpathlineto{\pgfqpoint{5.941680in}{13.343655in}}%
\pgfpathlineto{\pgfqpoint{5.992931in}{13.325440in}}%
\pgfpathlineto{\pgfqpoint{6.044926in}{13.304810in}}%
\pgfpathlineto{\pgfqpoint{6.092463in}{13.283891in}}%
\pgfpathlineto{\pgfqpoint{6.148914in}{13.256590in}}%
\pgfpathlineto{\pgfqpoint{6.204623in}{13.227164in}}%
\pgfpathlineto{\pgfqpoint{6.264788in}{13.192654in}}%
\pgfpathlineto{\pgfqpoint{6.316782in}{13.160123in}}%
\pgfpathlineto{\pgfqpoint{6.376947in}{13.119512in}}%
\pgfpathlineto{\pgfqpoint{6.443054in}{13.071705in}}%
\pgfpathlineto{\pgfqpoint{6.512132in}{13.018680in}}%
\pgfpathlineto{\pgfqpoint{6.589381in}{12.956155in}}%
\pgfpathlineto{\pgfqpoint{6.654002in}{12.900584in}}%
\pgfpathlineto{\pgfqpoint{6.723081in}{12.838346in}}%
\pgfpathlineto{\pgfqpoint{6.822613in}{12.745144in}}%
\pgfpathlineto{\pgfqpoint{7.074414in}{12.508096in}}%
\pgfpathlineto{\pgfqpoint{7.139778in}{12.451140in}}%
\pgfpathlineto{\pgfqpoint{7.198458in}{12.402809in}}%
\pgfpathlineto{\pgfqpoint{7.254909in}{12.359292in}}%
\pgfpathlineto{\pgfqpoint{7.304675in}{12.323584in}}%
\pgfpathlineto{\pgfqpoint{7.356669in}{12.289107in}}%
\pgfpathlineto{\pgfqpoint{7.405692in}{12.259211in}}%
\pgfpathlineto{\pgfqpoint{7.454716in}{12.232150in}}%
\pgfpathlineto{\pgfqpoint{7.505967in}{12.206404in}}%
\pgfpathlineto{\pgfqpoint{7.554248in}{12.184433in}}%
\pgfpathlineto{\pgfqpoint{7.601785in}{12.165212in}}%
\pgfpathlineto{\pgfqpoint{7.650066in}{12.148094in}}%
\pgfpathlineto{\pgfqpoint{7.699089in}{12.133063in}}%
\pgfpathlineto{\pgfqpoint{7.748112in}{12.120305in}}%
\pgfpathlineto{\pgfqpoint{7.801592in}{12.108740in}}%
\pgfpathlineto{\pgfqpoint{7.858043in}{12.098919in}}%
\pgfpathlineto{\pgfqpoint{7.920437in}{12.090325in}}%
\pgfpathlineto{\pgfqpoint{7.988029in}{12.083280in}}%
\pgfpathlineto{\pgfqpoint{8.025911in}{12.081038in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081038in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.089938in}{14.830290in}}%
\pgfpathlineto{\pgfqpoint{4.145646in}{14.827935in}}%
\pgfpathlineto{\pgfqpoint{4.179071in}{14.824436in}}%
\pgfpathlineto{\pgfqpoint{4.202097in}{14.819957in}}%
\pgfpathlineto{\pgfqpoint{4.219924in}{14.814376in}}%
\pgfpathlineto{\pgfqpoint{4.234779in}{14.807496in}}%
\pgfpathlineto{\pgfqpoint{4.247406in}{14.799255in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{14.789348in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{14.776973in}}%
\pgfpathlineto{\pgfqpoint{4.278603in}{14.761770in}}%
\pgfpathlineto{\pgfqpoint{4.287516in}{14.743461in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{14.719705in}}%
\pgfpathlineto{\pgfqpoint{4.304600in}{14.691695in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{14.656050in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{14.610854in}}%
\pgfpathlineto{\pgfqpoint{4.329854in}{14.548197in}}%
\pgfpathlineto{\pgfqpoint{4.338768in}{14.469103in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{14.362869in}}%
\pgfpathlineto{\pgfqpoint{4.359566in}{14.214230in}}%
\pgfpathlineto{\pgfqpoint{4.375164in}{13.972530in}}%
\pgfpathlineto{\pgfqpoint{4.399675in}{13.594689in}}%
\pgfpathlineto{\pgfqpoint{4.412303in}{13.435425in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{13.321865in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{13.237858in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{13.176894in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{13.133334in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{13.100347in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{13.078179in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{13.063894in}}%
\pgfpathlineto{\pgfqpoint{4.483609in}{13.055278in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{13.050264in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{13.048539in}}%
\pgfpathlineto{\pgfqpoint{4.502179in}{13.049147in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{13.052362in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{13.058762in}}%
\pgfpathlineto{\pgfqpoint{4.524462in}{13.068851in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{13.086656in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{13.122097in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{13.189367in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{13.212065in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{13.227525in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{13.237703in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{13.243677in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{13.246792in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{13.247649in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{13.246362in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{13.242756in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{13.236124in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{13.225426in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{13.206160in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{13.179431in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{13.168474in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{13.161889in}}%
\pgfpathlineto{\pgfqpoint{4.788148in}{13.158264in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{13.157145in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{13.158226in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{13.161659in}}%
\pgfpathlineto{\pgfqpoint{4.837914in}{13.167862in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{13.177903in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{13.193720in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{13.218182in}}%
\pgfpathlineto{\pgfqpoint{4.932989in}{13.241096in}}%
\pgfpathlineto{\pgfqpoint{4.954530in}{13.263696in}}%
\pgfpathlineto{\pgfqpoint{4.973842in}{13.287266in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{13.314484in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{13.346710in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{13.385651in}}%
\pgfpathlineto{\pgfqpoint{5.058518in}{13.433449in}}%
\pgfpathlineto{\pgfqpoint{5.085258in}{13.492427in}}%
\pgfpathlineto{\pgfqpoint{5.114969in}{13.563501in}}%
\pgfpathlineto{\pgfqpoint{5.149137in}{13.651299in}}%
\pgfpathlineto{\pgfqpoint{5.190733in}{13.764721in}}%
\pgfpathlineto{\pgfqpoint{5.325175in}{14.136315in}}%
\pgfpathlineto{\pgfqpoint{5.360828in}{14.225481in}}%
\pgfpathlineto{\pgfqpoint{5.392025in}{14.297707in}}%
\pgfpathlineto{\pgfqpoint{5.420993in}{14.359372in}}%
\pgfpathlineto{\pgfqpoint{5.448476in}{14.412843in}}%
\pgfpathlineto{\pgfqpoint{5.475216in}{14.460141in}}%
\pgfpathlineto{\pgfqpoint{5.501213in}{14.501743in}}%
\pgfpathlineto{\pgfqpoint{5.527210in}{14.539194in}}%
\pgfpathlineto{\pgfqpoint{5.553208in}{14.572737in}}%
\pgfpathlineto{\pgfqpoint{5.579205in}{14.602667in}}%
\pgfpathlineto{\pgfqpoint{5.605945in}{14.630025in}}%
\pgfpathlineto{\pgfqpoint{5.632685in}{14.654257in}}%
\pgfpathlineto{\pgfqpoint{5.660910in}{14.676815in}}%
\pgfpathlineto{\pgfqpoint{5.689878in}{14.697119in}}%
\pgfpathlineto{\pgfqpoint{5.720332in}{14.715738in}}%
\pgfpathlineto{\pgfqpoint{5.752272in}{14.732634in}}%
\pgfpathlineto{\pgfqpoint{5.786439in}{14.748125in}}%
\pgfpathlineto{\pgfqpoint{5.822835in}{14.762117in}}%
\pgfpathlineto{\pgfqpoint{5.862203in}{14.774813in}}%
\pgfpathlineto{\pgfqpoint{5.904541in}{14.786093in}}%
\pgfpathlineto{\pgfqpoint{5.950593in}{14.796026in}}%
\pgfpathlineto{\pgfqpoint{6.001102in}{14.804616in}}%
\pgfpathlineto{\pgfqpoint{6.057553in}{14.811937in}}%
\pgfpathlineto{\pgfqpoint{6.118461in}{14.817643in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817643in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.307571in}{14.830274in}}%
\pgfpathlineto{\pgfqpoint{4.365508in}{14.827877in}}%
\pgfpathlineto{\pgfqpoint{4.399675in}{14.824378in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{14.819861in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{14.814165in}}%
\pgfpathlineto{\pgfqpoint{4.457612in}{14.807046in}}%
\pgfpathlineto{\pgfqpoint{4.470239in}{14.798936in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{14.789271in}}%
\pgfpathlineto{\pgfqpoint{4.491780in}{14.777313in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{14.762765in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{14.745421in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{14.723148in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{14.694483in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{14.657613in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{14.610399in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{14.550522in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{14.468868in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{14.359545in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{14.208557in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{13.948143in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{13.640198in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{13.489418in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{13.380346in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{13.298504in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{13.238266in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{13.191442in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{13.158612in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{13.136158in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{13.120116in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{13.110452in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{13.105334in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{13.103366in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{13.103618in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{13.106336in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{13.112110in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{13.121477in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{13.136108in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{13.176588in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{13.221023in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{13.242039in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{13.255162in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{13.263365in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{13.267673in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{13.269266in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{13.268522in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{13.265406in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{13.259936in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{13.251372in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{13.238170in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{13.219324in}}%
\pgfpathlineto{\pgfqpoint{4.936703in}{13.191223in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{13.148022in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{13.040758in}}%
\pgfpathlineto{\pgfqpoint{5.025836in}{13.003195in}}%
\pgfpathlineto{\pgfqpoint{5.045148in}{12.971694in}}%
\pgfpathlineto{\pgfqpoint{5.066689in}{12.940986in}}%
\pgfpathlineto{\pgfqpoint{5.097143in}{12.901922in}}%
\pgfpathlineto{\pgfqpoint{5.162507in}{12.818540in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{12.750612in}}%
\pgfpathlineto{\pgfqpoint{5.250155in}{12.711073in}}%
\pgfpathlineto{\pgfqpoint{5.288779in}{12.669969in}}%
\pgfpathlineto{\pgfqpoint{5.346716in}{12.611963in}}%
\pgfpathlineto{\pgfqpoint{5.432135in}{12.529729in}}%
\pgfpathlineto{\pgfqpoint{5.573263in}{12.397505in}}%
\pgfpathlineto{\pgfqpoint{5.640112in}{12.337270in}}%
\pgfpathlineto{\pgfqpoint{5.689136in}{12.296044in}}%
\pgfpathlineto{\pgfqpoint{5.732217in}{12.262677in}}%
\pgfpathlineto{\pgfqpoint{5.773069in}{12.233834in}}%
\pgfpathlineto{\pgfqpoint{5.812437in}{12.208707in}}%
\pgfpathlineto{\pgfqpoint{5.850318in}{12.187091in}}%
\pgfpathlineto{\pgfqpoint{5.887457in}{12.168456in}}%
\pgfpathlineto{\pgfqpoint{5.925339in}{12.151937in}}%
\pgfpathlineto{\pgfqpoint{5.964706in}{12.137211in}}%
\pgfpathlineto{\pgfqpoint{6.005558in}{12.124289in}}%
\pgfpathlineto{\pgfqpoint{6.049382in}{12.112785in}}%
\pgfpathlineto{\pgfqpoint{6.096920in}{12.102641in}}%
\pgfpathlineto{\pgfqpoint{6.148172in}{12.093999in}}%
\pgfpathlineto{\pgfqpoint{6.205365in}{12.086639in}}%
\pgfpathlineto{\pgfqpoint{6.265530in}{12.081031in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081031in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{14.830278in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{14.827900in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{14.824379in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{14.819810in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{14.814020in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{14.807172in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{14.799037in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{14.789328in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{14.777287in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{14.762598in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{14.745026in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{14.722379in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{14.693120in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{14.655344in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{14.606818in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{14.545131in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{14.460902in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{14.348150in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{14.192798in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{13.904108in}}%
\pgfpathlineto{\pgfqpoint{4.846084in}{13.626433in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{13.475216in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{13.366699in}}%
\pgfpathlineto{\pgfqpoint{4.880252in}{13.285879in}}%
\pgfpathlineto{\pgfqpoint{4.889908in}{13.226808in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{13.181219in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{13.149505in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{13.128028in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{13.114062in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{13.105522in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{13.100410in}}%
\pgfpathlineto{\pgfqpoint{4.943388in}{13.098470in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{13.098762in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{13.101532in}}%
\pgfpathlineto{\pgfqpoint{4.963443in}{13.107376in}}%
\pgfpathlineto{\pgfqpoint{4.971613in}{13.116809in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{13.132535in}}%
\pgfpathlineto{\pgfqpoint{5.022865in}{13.196478in}}%
\pgfpathlineto{\pgfqpoint{5.035492in}{13.211628in}}%
\pgfpathlineto{\pgfqpoint{5.045891in}{13.221024in}}%
\pgfpathlineto{\pgfqpoint{5.054804in}{13.226427in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{13.228972in}}%
\pgfpathlineto{\pgfqpoint{5.070403in}{13.229139in}}%
\pgfpathlineto{\pgfqpoint{5.077831in}{13.227140in}}%
\pgfpathlineto{\pgfqpoint{5.085258in}{13.222899in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{13.215599in}}%
\pgfpathlineto{\pgfqpoint{5.102342in}{13.204484in}}%
\pgfpathlineto{\pgfqpoint{5.111998in}{13.188810in}}%
\pgfpathlineto{\pgfqpoint{5.123140in}{13.166273in}}%
\pgfpathlineto{\pgfqpoint{5.135767in}{13.135506in}}%
\pgfpathlineto{\pgfqpoint{5.151365in}{13.091117in}}%
\pgfpathlineto{\pgfqpoint{5.171420in}{13.026794in}}%
\pgfpathlineto{\pgfqpoint{5.244955in}{12.784234in}}%
\pgfpathlineto{\pgfqpoint{5.270210in}{12.712267in}}%
\pgfpathlineto{\pgfqpoint{5.299178in}{12.636603in}}%
\pgfpathlineto{\pgfqpoint{5.339288in}{12.538436in}}%
\pgfpathlineto{\pgfqpoint{5.377912in}{12.449277in}}%
\pgfpathlineto{\pgfqpoint{5.406138in}{12.389321in}}%
\pgfpathlineto{\pgfqpoint{5.430649in}{12.342325in}}%
\pgfpathlineto{\pgfqpoint{5.453675in}{12.302979in}}%
\pgfpathlineto{\pgfqpoint{5.475959in}{12.269257in}}%
\pgfpathlineto{\pgfqpoint{5.498242in}{12.239492in}}%
\pgfpathlineto{\pgfqpoint{5.520525in}{12.213337in}}%
\pgfpathlineto{\pgfqpoint{5.543551in}{12.189692in}}%
\pgfpathlineto{\pgfqpoint{5.566578in}{12.169188in}}%
\pgfpathlineto{\pgfqpoint{5.590346in}{12.151031in}}%
\pgfpathlineto{\pgfqpoint{5.614115in}{12.135661in}}%
\pgfpathlineto{\pgfqpoint{5.638627in}{12.122432in}}%
\pgfpathlineto{\pgfqpoint{5.664624in}{12.110926in}}%
\pgfpathlineto{\pgfqpoint{5.692850in}{12.100915in}}%
\pgfpathlineto{\pgfqpoint{5.723303in}{12.092496in}}%
\pgfpathlineto{\pgfqpoint{5.757471in}{12.085382in}}%
\pgfpathlineto{\pgfqpoint{5.787925in}{12.081025in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081024in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.127819in}{14.830283in}}%
\pgfpathlineto{\pgfqpoint{4.183527in}{14.827893in}}%
\pgfpathlineto{\pgfqpoint{4.216210in}{14.824436in}}%
\pgfpathlineto{\pgfqpoint{4.239236in}{14.819932in}}%
\pgfpathlineto{\pgfqpoint{4.257062in}{14.814309in}}%
\pgfpathlineto{\pgfqpoint{4.271918in}{14.807363in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{14.799026in}}%
\pgfpathlineto{\pgfqpoint{4.295687in}{14.788978in}}%
\pgfpathlineto{\pgfqpoint{4.306086in}{14.776400in}}%
\pgfpathlineto{\pgfqpoint{4.315742in}{14.760917in}}%
\pgfpathlineto{\pgfqpoint{4.324655in}{14.742240in}}%
\pgfpathlineto{\pgfqpoint{4.333568in}{14.717975in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{14.689341in}}%
\pgfpathlineto{\pgfqpoint{4.349909in}{14.652888in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{14.606667in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{14.542618in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{14.461857in}}%
\pgfpathlineto{\pgfqpoint{4.385563in}{14.353615in}}%
\pgfpathlineto{\pgfqpoint{4.396704in}{14.202709in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{13.946886in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{13.602515in}}%
\pgfpathlineto{\pgfqpoint{4.447956in}{13.441250in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{13.325990in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{13.240579in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{13.178504in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{13.134105in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{13.100458in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{13.077819in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{13.063194in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{13.054328in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{13.049101in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{13.047213in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{13.047681in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{13.050294in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{13.055560in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{13.064989in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{13.080904in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{13.112744in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{13.188502in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{13.209142in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{13.222956in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{13.231964in}}%
\pgfpathlineto{\pgfqpoint{4.674503in}{13.237572in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{13.240338in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{13.240802in}}%
\pgfpathlineto{\pgfqpoint{4.701243in}{13.239052in}}%
\pgfpathlineto{\pgfqpoint{4.710899in}{13.234846in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{13.227374in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{13.215462in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{13.194826in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{13.162332in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{13.149107in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{13.140611in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{13.135235in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{13.132539in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{13.131988in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{13.133635in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{13.138043in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{13.146136in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{13.159323in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{13.174599in}}%
\pgfpathlineto{\pgfqpoint{4.976813in}{13.188965in}}%
\pgfpathlineto{\pgfqpoint{4.996125in}{13.205037in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{13.223426in}}%
\pgfpathlineto{\pgfqpoint{5.033264in}{13.244927in}}%
\pgfpathlineto{\pgfqpoint{5.052576in}{13.270680in}}%
\pgfpathlineto{\pgfqpoint{5.074117in}{13.303221in}}%
\pgfpathlineto{\pgfqpoint{5.097885in}{13.343346in}}%
\pgfpathlineto{\pgfqpoint{5.123883in}{13.391786in}}%
\pgfpathlineto{\pgfqpoint{5.152108in}{13.449209in}}%
\pgfpathlineto{\pgfqpoint{5.183305in}{13.517904in}}%
\pgfpathlineto{\pgfqpoint{5.218958in}{13.602054in}}%
\pgfpathlineto{\pgfqpoint{5.265010in}{13.716972in}}%
\pgfpathlineto{\pgfqpoint{5.397224in}{14.050490in}}%
\pgfpathlineto{\pgfqpoint{5.435849in}{14.139919in}}%
\pgfpathlineto{\pgfqpoint{5.470017in}{14.213601in}}%
\pgfpathlineto{\pgfqpoint{5.501956in}{14.277312in}}%
\pgfpathlineto{\pgfqpoint{5.532410in}{14.333177in}}%
\pgfpathlineto{\pgfqpoint{5.562121in}{14.383066in}}%
\pgfpathlineto{\pgfqpoint{5.591089in}{14.427467in}}%
\pgfpathlineto{\pgfqpoint{5.620057in}{14.467924in}}%
\pgfpathlineto{\pgfqpoint{5.649768in}{14.505624in}}%
\pgfpathlineto{\pgfqpoint{5.679480in}{14.539796in}}%
\pgfpathlineto{\pgfqpoint{5.709933in}{14.571491in}}%
\pgfpathlineto{\pgfqpoint{5.741130in}{14.600776in}}%
\pgfpathlineto{\pgfqpoint{5.773069in}{14.627693in}}%
\pgfpathlineto{\pgfqpoint{5.805752in}{14.652347in}}%
\pgfpathlineto{\pgfqpoint{5.839919in}{14.675331in}}%
\pgfpathlineto{\pgfqpoint{5.875573in}{14.696644in}}%
\pgfpathlineto{\pgfqpoint{5.912711in}{14.716225in}}%
\pgfpathlineto{\pgfqpoint{5.950593in}{14.733696in}}%
\pgfpathlineto{\pgfqpoint{5.989960in}{14.749435in}}%
\pgfpathlineto{\pgfqpoint{6.031556in}{14.763669in}}%
\pgfpathlineto{\pgfqpoint{6.075379in}{14.776318in}}%
\pgfpathlineto{\pgfqpoint{6.122174in}{14.787509in}}%
\pgfpathlineto{\pgfqpoint{6.172683in}{14.797301in}}%
\pgfpathlineto{\pgfqpoint{6.228391in}{14.805810in}}%
\pgfpathlineto{\pgfqpoint{6.290785in}{14.813041in}}%
\pgfpathlineto{\pgfqpoint{6.347979in}{14.817616in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817616in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.185756in}{14.830286in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{14.827931in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{14.824488in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{14.819990in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{14.814361in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{14.807390in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{14.799003in}}%
\pgfpathlineto{\pgfqpoint{4.352881in}{14.788881in}}%
\pgfpathlineto{\pgfqpoint{4.362537in}{14.777230in}}%
\pgfpathlineto{\pgfqpoint{4.372193in}{14.761935in}}%
\pgfpathlineto{\pgfqpoint{4.381106in}{14.743485in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{14.719513in}}%
\pgfpathlineto{\pgfqpoint{4.398190in}{14.691216in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{14.655172in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{14.609425in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{14.545928in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{14.465681in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{14.357823in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{14.206913in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{13.949920in}}%
\pgfpathlineto{\pgfqpoint{4.491780in}{13.602724in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{13.440102in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{13.324028in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{13.238158in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{13.175850in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{13.131350in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{13.097677in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{13.075060in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{13.060483in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{13.051681in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{13.046537in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{13.044732in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{13.045288in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{13.048469in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{13.054852in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{13.064936in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{13.083738in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{13.121215in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{13.174295in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{13.196486in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{13.211495in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{13.220666in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{13.226350in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{13.229069in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{13.229353in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{13.227267in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{13.222507in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{13.214793in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{13.202438in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{13.182992in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{13.116537in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{13.102807in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{13.092683in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{13.085324in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{13.080422in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{13.077374in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{13.076135in}}%
\pgfpathlineto{\pgfqpoint{4.970128in}{13.076911in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{13.080166in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{13.085216in}}%
\pgfpathlineto{\pgfqpoint{5.042177in}{13.091491in}}%
\pgfpathlineto{\pgfqpoint{5.061489in}{13.099915in}}%
\pgfpathlineto{\pgfqpoint{5.080059in}{13.110478in}}%
\pgfpathlineto{\pgfqpoint{5.099371in}{13.124124in}}%
\pgfpathlineto{\pgfqpoint{5.119426in}{13.141104in}}%
\pgfpathlineto{\pgfqpoint{5.140967in}{13.162295in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{13.188912in}}%
\pgfpathlineto{\pgfqpoint{5.190733in}{13.221493in}}%
\pgfpathlineto{\pgfqpoint{5.218215in}{13.259558in}}%
\pgfpathlineto{\pgfqpoint{5.247926in}{13.304528in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{13.359320in}}%
\pgfpathlineto{\pgfqpoint{5.319233in}{13.425869in}}%
\pgfpathlineto{\pgfqpoint{5.365285in}{13.511544in}}%
\pgfpathlineto{\pgfqpoint{5.544294in}{13.849523in}}%
\pgfpathlineto{\pgfqpoint{5.588118in}{13.924724in}}%
\pgfpathlineto{\pgfqpoint{5.631199in}{13.994265in}}%
\pgfpathlineto{\pgfqpoint{5.675023in}{14.060797in}}%
\pgfpathlineto{\pgfqpoint{5.720332in}{14.125545in}}%
\pgfpathlineto{\pgfqpoint{5.765642in}{14.186514in}}%
\pgfpathlineto{\pgfqpoint{5.812437in}{14.245740in}}%
\pgfpathlineto{\pgfqpoint{5.864431in}{14.307739in}}%
\pgfpathlineto{\pgfqpoint{5.917911in}{14.368063in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{14.421709in}}%
\pgfpathlineto{\pgfqpoint{6.016700in}{14.469757in}}%
\pgfpathlineto{\pgfqpoint{6.062752in}{14.512490in}}%
\pgfpathlineto{\pgfqpoint{6.107319in}{14.550797in}}%
\pgfpathlineto{\pgfqpoint{6.150400in}{14.584941in}}%
\pgfpathlineto{\pgfqpoint{6.192738in}{14.615702in}}%
\pgfpathlineto{\pgfqpoint{6.235076in}{14.643710in}}%
\pgfpathlineto{\pgfqpoint{6.277415in}{14.669024in}}%
\pgfpathlineto{\pgfqpoint{6.319753in}{14.691723in}}%
\pgfpathlineto{\pgfqpoint{6.362834in}{14.712272in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{14.730692in}}%
\pgfpathlineto{\pgfqpoint{6.451967in}{14.747287in}}%
\pgfpathlineto{\pgfqpoint{6.498762in}{14.762027in}}%
\pgfpathlineto{\pgfqpoint{6.547785in}{14.775120in}}%
\pgfpathlineto{\pgfqpoint{6.599780in}{14.786680in}}%
\pgfpathlineto{\pgfqpoint{6.655488in}{14.796771in}}%
\pgfpathlineto{\pgfqpoint{6.716396in}{14.805510in}}%
\pgfpathlineto{\pgfqpoint{6.783988in}{14.812911in}}%
\pgfpathlineto{\pgfqpoint{6.845639in}{14.817618in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817618in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.199126in}{14.830276in}}%
\pgfpathlineto{\pgfqpoint{4.257062in}{14.827908in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{14.824468in}}%
\pgfpathlineto{\pgfqpoint{4.315742in}{14.819863in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{14.814204in}}%
\pgfpathlineto{\pgfqpoint{4.349909in}{14.807141in}}%
\pgfpathlineto{\pgfqpoint{4.362537in}{14.799098in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{14.789524in}}%
\pgfpathlineto{\pgfqpoint{4.384077in}{14.777691in}}%
\pgfpathlineto{\pgfqpoint{4.393733in}{14.763317in}}%
\pgfpathlineto{\pgfqpoint{4.402647in}{14.746207in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{14.724273in}}%
\pgfpathlineto{\pgfqpoint{4.420473in}{14.696094in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{14.659907in}}%
\pgfpathlineto{\pgfqpoint{4.438300in}{14.613631in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{14.554990in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{14.475019in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{14.367815in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{14.219280in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{13.972445in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{13.633422in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{13.483960in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{13.375807in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{13.294605in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{13.234799in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{13.188303in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{13.155744in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{13.133552in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{13.118990in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{13.109186in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{13.104013in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{13.102040in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{13.102318in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{13.105077in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{13.110883in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{13.120238in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{13.134786in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{13.170847in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{13.232474in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{13.254640in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{13.269576in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{13.278636in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{13.284152in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{13.286654in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{13.286728in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{13.284696in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{13.280144in}}%
\pgfpathlineto{\pgfqpoint{4.801518in}{13.272623in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{13.260912in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{13.243277in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{13.216742in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{13.121052in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{13.099446in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{13.083141in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{13.069235in}}%
\pgfpathlineto{\pgfqpoint{4.969385in}{13.057030in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{13.044233in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{13.021523in}}%
\pgfpathlineto{\pgfqpoint{5.080059in}{13.003500in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{12.995039in}}%
\pgfpathlineto{\pgfqpoint{5.126111in}{12.989879in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{12.986997in}}%
\pgfpathlineto{\pgfqpoint{5.170678in}{12.986246in}}%
\pgfpathlineto{\pgfqpoint{5.196675in}{12.987682in}}%
\pgfpathlineto{\pgfqpoint{5.227871in}{12.991729in}}%
\pgfpathlineto{\pgfqpoint{5.265010in}{12.998853in}}%
\pgfpathlineto{\pgfqpoint{5.308091in}{13.009443in}}%
\pgfpathlineto{\pgfqpoint{5.365285in}{13.025976in}}%
\pgfpathlineto{\pgfqpoint{5.430649in}{13.044383in}}%
\pgfpathlineto{\pgfqpoint{5.470017in}{13.053181in}}%
\pgfpathlineto{\pgfqpoint{5.502699in}{13.058270in}}%
\pgfpathlineto{\pgfqpoint{5.532410in}{13.060745in}}%
\pgfpathlineto{\pgfqpoint{5.560635in}{13.060877in}}%
\pgfpathlineto{\pgfqpoint{5.588118in}{13.058794in}}%
\pgfpathlineto{\pgfqpoint{5.616344in}{13.054379in}}%
\pgfpathlineto{\pgfqpoint{5.645312in}{13.047592in}}%
\pgfpathlineto{\pgfqpoint{5.675023in}{13.038354in}}%
\pgfpathlineto{\pgfqpoint{5.706962in}{13.026042in}}%
\pgfpathlineto{\pgfqpoint{5.740387in}{13.010768in}}%
\pgfpathlineto{\pgfqpoint{5.774555in}{12.992719in}}%
\pgfpathlineto{\pgfqpoint{5.811694in}{12.970377in}}%
\pgfpathlineto{\pgfqpoint{5.854775in}{12.941495in}}%
\pgfpathlineto{\pgfqpoint{5.911969in}{12.900273in}}%
\pgfpathlineto{\pgfqpoint{5.976590in}{12.850899in}}%
\pgfpathlineto{\pgfqpoint{6.061267in}{12.783029in}}%
\pgfpathlineto{\pgfqpoint{6.166741in}{12.694711in}}%
\pgfpathlineto{\pgfqpoint{6.434141in}{12.469836in}}%
\pgfpathlineto{\pgfqpoint{6.503219in}{12.416018in}}%
\pgfpathlineto{\pgfqpoint{6.564126in}{12.371515in}}%
\pgfpathlineto{\pgfqpoint{6.623549in}{12.330869in}}%
\pgfpathlineto{\pgfqpoint{6.678514in}{12.295850in}}%
\pgfpathlineto{\pgfqpoint{6.731994in}{12.264413in}}%
\pgfpathlineto{\pgfqpoint{6.782503in}{12.237284in}}%
\pgfpathlineto{\pgfqpoint{6.831526in}{12.213424in}}%
\pgfpathlineto{\pgfqpoint{6.879807in}{12.192328in}}%
\pgfpathlineto{\pgfqpoint{6.931801in}{12.172072in}}%
\pgfpathlineto{\pgfqpoint{6.982310in}{12.154808in}}%
\pgfpathlineto{\pgfqpoint{7.032819in}{12.139808in}}%
\pgfpathlineto{\pgfqpoint{7.087041in}{12.126089in}}%
\pgfpathlineto{\pgfqpoint{7.143492in}{12.114178in}}%
\pgfpathlineto{\pgfqpoint{7.203657in}{12.103770in}}%
\pgfpathlineto{\pgfqpoint{7.269021in}{12.094756in}}%
\pgfpathlineto{\pgfqpoint{7.341071in}{12.087125in}}%
\pgfpathlineto{\pgfqpoint{7.419062in}{12.081043in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081043in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.081767in}{14.830285in}}%
\pgfpathlineto{\pgfqpoint{4.135247in}{14.827919in}}%
\pgfpathlineto{\pgfqpoint{4.167186in}{14.824443in}}%
\pgfpathlineto{\pgfqpoint{4.189470in}{14.819957in}}%
\pgfpathlineto{\pgfqpoint{4.207296in}{14.814135in}}%
\pgfpathlineto{\pgfqpoint{4.221409in}{14.807290in}}%
\pgfpathlineto{\pgfqpoint{4.233294in}{14.799227in}}%
\pgfpathlineto{\pgfqpoint{4.244435in}{14.788921in}}%
\pgfpathlineto{\pgfqpoint{4.254091in}{14.776984in}}%
\pgfpathlineto{\pgfqpoint{4.263005in}{14.762586in}}%
\pgfpathlineto{\pgfqpoint{4.271918in}{14.743833in}}%
\pgfpathlineto{\pgfqpoint{4.280088in}{14.721584in}}%
\pgfpathlineto{\pgfqpoint{4.288259in}{14.693011in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{14.656298in}}%
\pgfpathlineto{\pgfqpoint{4.304600in}{14.609266in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{14.549492in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{14.466984in}}%
\pgfpathlineto{\pgfqpoint{4.331340in}{14.354843in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{14.196395in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{13.937846in}}%
\pgfpathlineto{\pgfqpoint{4.380363in}{13.572280in}}%
\pgfpathlineto{\pgfqpoint{4.392990in}{13.402861in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{13.283350in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{13.196006in}}%
\pgfpathlineto{\pgfqpoint{4.424187in}{13.133393in}}%
\pgfpathlineto{\pgfqpoint{4.433100in}{13.089215in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{13.058593in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{13.036123in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{13.021854in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{13.013423in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{13.009063in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{13.007368in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{13.008091in}}%
\pgfpathlineto{\pgfqpoint{4.487323in}{13.011011in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{13.017439in}}%
\pgfpathlineto{\pgfqpoint{4.502921in}{13.027668in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{13.047844in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{13.084705in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{13.146239in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{13.170098in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{13.185535in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{13.195750in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{13.201840in}}%
\pgfpathlineto{\pgfqpoint{4.627708in}{13.205316in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{13.206262in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{13.204998in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{13.201309in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{13.194247in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{13.181835in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{13.156503in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{13.149153in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{13.145369in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{13.144090in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{13.145138in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{13.148489in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{13.154414in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{13.163598in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{13.177708in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{13.197514in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{13.225249in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{13.259019in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{13.293382in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{13.328434in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{13.366559in}}%
\pgfpathlineto{\pgfqpoint{4.977556in}{13.409380in}}%
\pgfpathlineto{\pgfqpoint{4.999839in}{13.460445in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{13.522279in}}%
\pgfpathlineto{\pgfqpoint{5.051833in}{13.597794in}}%
\pgfpathlineto{\pgfqpoint{5.084516in}{13.694418in}}%
\pgfpathlineto{\pgfqpoint{5.126111in}{13.824827in}}%
\pgfpathlineto{\pgfqpoint{5.236785in}{14.175631in}}%
\pgfpathlineto{\pgfqpoint{5.269467in}{14.269753in}}%
\pgfpathlineto{\pgfqpoint{5.298435in}{14.346619in}}%
\pgfpathlineto{\pgfqpoint{5.325175in}{14.411451in}}%
\pgfpathlineto{\pgfqpoint{5.350430in}{14.467013in}}%
\pgfpathlineto{\pgfqpoint{5.374941in}{14.515576in}}%
\pgfpathlineto{\pgfqpoint{5.398710in}{14.557700in}}%
\pgfpathlineto{\pgfqpoint{5.421736in}{14.594024in}}%
\pgfpathlineto{\pgfqpoint{5.444762in}{14.626180in}}%
\pgfpathlineto{\pgfqpoint{5.467788in}{14.654471in}}%
\pgfpathlineto{\pgfqpoint{5.490814in}{14.679224in}}%
\pgfpathlineto{\pgfqpoint{5.513840in}{14.700772in}}%
\pgfpathlineto{\pgfqpoint{5.537609in}{14.720011in}}%
\pgfpathlineto{\pgfqpoint{5.562121in}{14.737030in}}%
\pgfpathlineto{\pgfqpoint{5.588118in}{14.752363in}}%
\pgfpathlineto{\pgfqpoint{5.615601in}{14.765968in}}%
\pgfpathlineto{\pgfqpoint{5.645312in}{14.778138in}}%
\pgfpathlineto{\pgfqpoint{5.677251in}{14.788789in}}%
\pgfpathlineto{\pgfqpoint{5.712905in}{14.798266in}}%
\pgfpathlineto{\pgfqpoint{5.752272in}{14.806382in}}%
\pgfpathlineto{\pgfqpoint{5.797581in}{14.813376in}}%
\pgfpathlineto{\pgfqpoint{5.838434in}{14.817634in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817634in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.090680in}{14.830277in}}%
\pgfpathlineto{\pgfqpoint{4.147874in}{14.827914in}}%
\pgfpathlineto{\pgfqpoint{4.182042in}{14.824425in}}%
\pgfpathlineto{\pgfqpoint{4.205811in}{14.819910in}}%
\pgfpathlineto{\pgfqpoint{4.224380in}{14.814207in}}%
\pgfpathlineto{\pgfqpoint{4.239236in}{14.807471in}}%
\pgfpathlineto{\pgfqpoint{4.251863in}{14.799473in}}%
\pgfpathlineto{\pgfqpoint{4.263005in}{14.789932in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{14.778107in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{14.763691in}}%
\pgfpathlineto{\pgfqpoint{4.291973in}{14.746464in}}%
\pgfpathlineto{\pgfqpoint{4.300886in}{14.724283in}}%
\pgfpathlineto{\pgfqpoint{4.309800in}{14.695650in}}%
\pgfpathlineto{\pgfqpoint{4.318713in}{14.658701in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{14.611226in}}%
\pgfpathlineto{\pgfqpoint{4.336539in}{14.550816in}}%
\pgfpathlineto{\pgfqpoint{4.345453in}{14.475196in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{14.374376in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{14.234023in}}%
\pgfpathlineto{\pgfqpoint{4.381849in}{14.005619in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{13.612986in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{13.461223in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{13.352111in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{13.270669in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{13.211010in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{13.164863in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{13.132719in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{13.110951in}}%
\pgfpathlineto{\pgfqpoint{4.486580in}{13.096800in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{13.088161in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{13.083013in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{13.081096in}}%
\pgfpathlineto{\pgfqpoint{4.511835in}{13.081457in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{13.084342in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{13.090329in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{13.099925in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{13.114805in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{13.148684in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{13.225772in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{13.248035in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{13.262234in}}%
\pgfpathlineto{\pgfqpoint{4.641078in}{13.271576in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{13.277484in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{13.280517in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{13.281245in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{13.279756in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{13.275812in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{13.269140in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{13.258259in}}%
\pgfpathlineto{\pgfqpoint{4.727240in}{13.240224in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{13.193285in}}%
\pgfpathlineto{\pgfqpoint{4.784434in}{13.181844in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{13.174321in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{13.169695in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{13.167365in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{13.167220in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{13.169302in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{13.174229in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{13.183243in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{13.200171in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{13.215965in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{13.230316in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{13.245820in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{13.264279in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{13.286801in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{13.313759in}}%
\pgfpathlineto{\pgfqpoint{5.065946in}{13.347664in}}%
\pgfpathlineto{\pgfqpoint{5.090458in}{13.389120in}}%
\pgfpathlineto{\pgfqpoint{5.117940in}{13.440134in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{13.500052in}}%
\pgfpathlineto{\pgfqpoint{5.181076in}{13.572663in}}%
\pgfpathlineto{\pgfqpoint{5.220444in}{13.663781in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{13.811262in}}%
\pgfpathlineto{\pgfqpoint{5.357857in}{13.995177in}}%
\pgfpathlineto{\pgfqpoint{5.400196in}{14.091123in}}%
\pgfpathlineto{\pgfqpoint{5.436592in}{14.168207in}}%
\pgfpathlineto{\pgfqpoint{5.470017in}{14.233848in}}%
\pgfpathlineto{\pgfqpoint{5.501213in}{14.290323in}}%
\pgfpathlineto{\pgfqpoint{5.531667in}{14.340886in}}%
\pgfpathlineto{\pgfqpoint{5.561378in}{14.385920in}}%
\pgfpathlineto{\pgfqpoint{5.591089in}{14.426914in}}%
\pgfpathlineto{\pgfqpoint{5.620800in}{14.464167in}}%
\pgfpathlineto{\pgfqpoint{5.651254in}{14.498818in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{14.530967in}}%
\pgfpathlineto{\pgfqpoint{5.714390in}{14.560749in}}%
\pgfpathlineto{\pgfqpoint{5.747815in}{14.588873in}}%
\pgfpathlineto{\pgfqpoint{5.781983in}{14.614713in}}%
\pgfpathlineto{\pgfqpoint{5.817636in}{14.638900in}}%
\pgfpathlineto{\pgfqpoint{5.856260in}{14.662346in}}%
\pgfpathlineto{\pgfqpoint{5.896370in}{14.684072in}}%
\pgfpathlineto{\pgfqpoint{5.937966in}{14.704064in}}%
\pgfpathlineto{\pgfqpoint{5.981047in}{14.722298in}}%
\pgfpathlineto{\pgfqpoint{6.026356in}{14.739029in}}%
\pgfpathlineto{\pgfqpoint{6.073894in}{14.754171in}}%
\pgfpathlineto{\pgfqpoint{6.123660in}{14.767670in}}%
\pgfpathlineto{\pgfqpoint{6.177140in}{14.779835in}}%
\pgfpathlineto{\pgfqpoint{6.234334in}{14.790533in}}%
\pgfpathlineto{\pgfqpoint{6.296727in}{14.799910in}}%
\pgfpathlineto{\pgfqpoint{6.365805in}{14.807999in}}%
\pgfpathlineto{\pgfqpoint{6.443797in}{14.814838in}}%
\pgfpathlineto{\pgfqpoint{6.495791in}{14.817608in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817608in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.217695in}{14.830277in}}%
\pgfpathlineto{\pgfqpoint{4.272661in}{14.827912in}}%
\pgfpathlineto{\pgfqpoint{4.305343in}{14.824459in}}%
\pgfpathlineto{\pgfqpoint{4.328369in}{14.819952in}}%
\pgfpathlineto{\pgfqpoint{4.346196in}{14.814316in}}%
\pgfpathlineto{\pgfqpoint{4.361051in}{14.807340in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{14.798954in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{14.788842in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{14.776185in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{14.760610in}}%
\pgfpathlineto{\pgfqpoint{4.413788in}{14.741833in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{14.717445in}}%
\pgfpathlineto{\pgfqpoint{4.430872in}{14.688672in}}%
\pgfpathlineto{\pgfqpoint{4.439043in}{14.652041in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{14.605584in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{14.541179in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{14.459928in}}%
\pgfpathlineto{\pgfqpoint{4.474696in}{14.350998in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{14.199176in}}%
\pgfpathlineto{\pgfqpoint{4.502921in}{13.930145in}}%
\pgfpathlineto{\pgfqpoint{4.524462in}{13.597703in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{13.437012in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{13.322491in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{13.237864in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{13.176526in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{13.132783in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{13.099751in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{13.077637in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{13.063456in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{13.054963in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{13.050463in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{13.048558in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{13.049013in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{13.051611in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{13.057574in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{13.067231in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{13.084416in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{13.119937in}}%
\pgfpathlineto{\pgfqpoint{4.710899in}{13.176383in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{13.198027in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{13.211717in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{13.220541in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{13.225847in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{13.228183in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{13.228153in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{13.225800in}}%
\pgfpathlineto{\pgfqpoint{4.792604in}{13.221137in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{13.213016in}}%
\pgfpathlineto{\pgfqpoint{4.814888in}{13.200665in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{13.181705in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{13.147112in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{13.106948in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{13.085440in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{13.070046in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{13.058501in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{13.049728in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{13.042673in}}%
\pgfpathlineto{\pgfqpoint{4.980527in}{13.036934in}}%
\pgfpathlineto{\pgfqpoint{5.006524in}{13.031756in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{13.027512in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{13.026284in}}%
\pgfpathlineto{\pgfqpoint{5.086744in}{13.027465in}}%
\pgfpathlineto{\pgfqpoint{5.106056in}{13.030700in}}%
\pgfpathlineto{\pgfqpoint{5.125368in}{13.036203in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{13.044297in}}%
\pgfpathlineto{\pgfqpoint{5.166964in}{13.055518in}}%
\pgfpathlineto{\pgfqpoint{5.190733in}{13.070538in}}%
\pgfpathlineto{\pgfqpoint{5.216730in}{13.089728in}}%
\pgfpathlineto{\pgfqpoint{5.244955in}{13.113426in}}%
\pgfpathlineto{\pgfqpoint{5.275409in}{13.142015in}}%
\pgfpathlineto{\pgfqpoint{5.308091in}{13.175821in}}%
\pgfpathlineto{\pgfqpoint{5.344487in}{13.216793in}}%
\pgfpathlineto{\pgfqpoint{5.389054in}{13.270578in}}%
\pgfpathlineto{\pgfqpoint{5.460360in}{13.360634in}}%
\pgfpathlineto{\pgfqpoint{5.539838in}{13.460012in}}%
\pgfpathlineto{\pgfqpoint{5.591089in}{13.520436in}}%
\pgfpathlineto{\pgfqpoint{5.642341in}{13.577360in}}%
\pgfpathlineto{\pgfqpoint{5.698792in}{13.636682in}}%
\pgfpathlineto{\pgfqpoint{5.767127in}{13.705173in}}%
\pgfpathlineto{\pgfqpoint{5.854032in}{13.788860in}}%
\pgfpathlineto{\pgfqpoint{5.939451in}{13.872511in}}%
\pgfpathlineto{\pgfqpoint{6.024871in}{13.959350in}}%
\pgfpathlineto{\pgfqpoint{6.139258in}{14.079397in}}%
\pgfpathlineto{\pgfqpoint{6.323467in}{14.273092in}}%
\pgfpathlineto{\pgfqpoint{6.400716in}{14.350565in}}%
\pgfpathlineto{\pgfqpoint{6.465337in}{14.412259in}}%
\pgfpathlineto{\pgfqpoint{6.523274in}{14.464491in}}%
\pgfpathlineto{\pgfqpoint{6.576754in}{14.509731in}}%
\pgfpathlineto{\pgfqpoint{6.626520in}{14.548939in}}%
\pgfpathlineto{\pgfqpoint{6.674800in}{14.584186in}}%
\pgfpathlineto{\pgfqpoint{6.721595in}{14.615650in}}%
\pgfpathlineto{\pgfqpoint{6.767647in}{14.643984in}}%
\pgfpathlineto{\pgfqpoint{6.813699in}{14.669731in}}%
\pgfpathlineto{\pgfqpoint{6.859752in}{14.692924in}}%
\pgfpathlineto{\pgfqpoint{6.905804in}{14.713637in}}%
\pgfpathlineto{\pgfqpoint{6.952599in}{14.732238in}}%
\pgfpathlineto{\pgfqpoint{7.000879in}{14.749011in}}%
\pgfpathlineto{\pgfqpoint{7.050645in}{14.763911in}}%
\pgfpathlineto{\pgfqpoint{7.101897in}{14.776928in}}%
\pgfpathlineto{\pgfqpoint{7.156119in}{14.788399in}}%
\pgfpathlineto{\pgfqpoint{7.214056in}{14.798362in}}%
\pgfpathlineto{\pgfqpoint{7.277192in}{14.806916in}}%
\pgfpathlineto{\pgfqpoint{7.347013in}{14.814073in}}%
\pgfpathlineto{\pgfqpoint{7.399750in}{14.817627in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817627in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.158273in}{14.830285in}}%
\pgfpathlineto{\pgfqpoint{4.213239in}{14.827923in}}%
\pgfpathlineto{\pgfqpoint{4.245921in}{14.824468in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{14.819951in}}%
\pgfpathlineto{\pgfqpoint{4.286773in}{14.814297in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{14.807293in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{14.798864in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{14.788684in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{14.776958in}}%
\pgfpathlineto{\pgfqpoint{4.344710in}{14.761549in}}%
\pgfpathlineto{\pgfqpoint{4.353623in}{14.742947in}}%
\pgfpathlineto{\pgfqpoint{4.362537in}{14.718756in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{14.690181in}}%
\pgfpathlineto{\pgfqpoint{4.378878in}{14.653763in}}%
\pgfpathlineto{\pgfqpoint{4.387048in}{14.607526in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{14.543353in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{14.462294in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{14.353456in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{14.201446in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{13.943412in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{13.596350in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{13.434254in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{13.318727in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{13.233390in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{13.171570in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{13.127491in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{13.094192in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{13.071877in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{13.057545in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{13.048943in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{13.044362in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{13.042395in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{13.042805in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{13.045380in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{13.050622in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{13.060038in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{13.075872in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{13.107435in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{13.179660in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{13.201125in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{13.214641in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{13.223352in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{13.228630in}}%
\pgfpathlineto{\pgfqpoint{4.710899in}{13.231028in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{13.231066in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{13.228832in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{13.224031in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{13.215797in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{13.202900in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{13.179939in}}%
\pgfpathlineto{\pgfqpoint{4.815630in}{13.142568in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{13.128169in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{13.118617in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{13.112133in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{13.108043in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{13.106014in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{13.106015in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{13.108305in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{13.113534in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{13.122114in}}%
\pgfpathlineto{\pgfqpoint{4.988697in}{13.132086in}}%
\pgfpathlineto{\pgfqpoint{5.008752in}{13.142810in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{13.155704in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{13.170908in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{13.189010in}}%
\pgfpathlineto{\pgfqpoint{5.085258in}{13.211731in}}%
\pgfpathlineto{\pgfqpoint{5.106799in}{13.239594in}}%
\pgfpathlineto{\pgfqpoint{5.130568in}{13.274139in}}%
\pgfpathlineto{\pgfqpoint{5.155822in}{13.314812in}}%
\pgfpathlineto{\pgfqpoint{5.183305in}{13.363314in}}%
\pgfpathlineto{\pgfqpoint{5.213759in}{13.421757in}}%
\pgfpathlineto{\pgfqpoint{5.247184in}{13.490841in}}%
\pgfpathlineto{\pgfqpoint{5.287294in}{13.579055in}}%
\pgfpathlineto{\pgfqpoint{5.343002in}{13.707487in}}%
\pgfpathlineto{\pgfqpoint{5.440305in}{13.932354in}}%
\pgfpathlineto{\pgfqpoint{5.484129in}{14.027593in}}%
\pgfpathlineto{\pgfqpoint{5.522011in}{14.104813in}}%
\pgfpathlineto{\pgfqpoint{5.557664in}{14.172497in}}%
\pgfpathlineto{\pgfqpoint{5.591832in}{14.232622in}}%
\pgfpathlineto{\pgfqpoint{5.626000in}{14.288213in}}%
\pgfpathlineto{\pgfqpoint{5.660167in}{14.339511in}}%
\pgfpathlineto{\pgfqpoint{5.694335in}{14.386803in}}%
\pgfpathlineto{\pgfqpoint{5.729246in}{14.431309in}}%
\pgfpathlineto{\pgfqpoint{5.764156in}{14.472155in}}%
\pgfpathlineto{\pgfqpoint{5.799067in}{14.509616in}}%
\pgfpathlineto{\pgfqpoint{5.834720in}{14.544648in}}%
\pgfpathlineto{\pgfqpoint{5.871859in}{14.578075in}}%
\pgfpathlineto{\pgfqpoint{5.908998in}{14.608583in}}%
\pgfpathlineto{\pgfqpoint{5.946879in}{14.636826in}}%
\pgfpathlineto{\pgfqpoint{5.984761in}{14.662295in}}%
\pgfpathlineto{\pgfqpoint{6.023385in}{14.685555in}}%
\pgfpathlineto{\pgfqpoint{6.062010in}{14.706247in}}%
\pgfpathlineto{\pgfqpoint{6.102119in}{14.725188in}}%
\pgfpathlineto{\pgfqpoint{6.142972in}{14.742027in}}%
\pgfpathlineto{\pgfqpoint{6.185310in}{14.757094in}}%
\pgfpathlineto{\pgfqpoint{6.229877in}{14.770600in}}%
\pgfpathlineto{\pgfqpoint{6.277415in}{14.782652in}}%
\pgfpathlineto{\pgfqpoint{6.327924in}{14.793151in}}%
\pgfpathlineto{\pgfqpoint{6.382889in}{14.802289in}}%
\pgfpathlineto{\pgfqpoint{6.443797in}{14.810118in}}%
\pgfpathlineto{\pgfqpoint{6.512132in}{14.816617in}}%
\pgfpathlineto{\pgfqpoint{6.538129in}{14.817619in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817619in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.117420in}{14.830283in}}%
\pgfpathlineto{\pgfqpoint{4.173871in}{14.827894in}}%
\pgfpathlineto{\pgfqpoint{4.207296in}{14.824387in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{14.819727in}}%
\pgfpathlineto{\pgfqpoint{4.248892in}{14.814073in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{14.807119in}}%
\pgfpathlineto{\pgfqpoint{4.276375in}{14.798798in}}%
\pgfpathlineto{\pgfqpoint{4.287516in}{14.788801in}}%
\pgfpathlineto{\pgfqpoint{4.297915in}{14.776326in}}%
\pgfpathlineto{\pgfqpoint{4.307571in}{14.761017in}}%
\pgfpathlineto{\pgfqpoint{4.316484in}{14.742605in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{14.718754in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{14.687795in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{14.651404in}}%
\pgfpathlineto{\pgfqpoint{4.351395in}{14.600688in}}%
\pgfpathlineto{\pgfqpoint{4.360308in}{14.535934in}}%
\pgfpathlineto{\pgfqpoint{4.369222in}{14.454749in}}%
\pgfpathlineto{\pgfqpoint{4.378878in}{14.346647in}}%
\pgfpathlineto{\pgfqpoint{4.390762in}{14.186236in}}%
\pgfpathlineto{\pgfqpoint{4.409332in}{13.898182in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{13.608296in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{13.450290in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{13.337044in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{13.252841in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{13.191426in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{13.144155in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{13.111417in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{13.089389in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{13.075172in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{13.066579in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{13.061552in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{13.059792in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{13.060345in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{13.063481in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{13.069778in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{13.079745in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{13.096178in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{13.131345in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{13.198293in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{13.220813in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{13.236065in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{13.246039in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{13.251832in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{13.254765in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{13.255395in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{13.253795in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{13.249721in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{13.242916in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{13.231906in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{13.213792in}}%
\pgfpathlineto{\pgfqpoint{4.784434in}{13.171029in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{13.158711in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{13.150497in}}%
\pgfpathlineto{\pgfqpoint{4.825286in}{13.145406in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{13.142960in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{13.142625in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{13.144572in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{13.149369in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{13.158389in}}%
\pgfpathlineto{\pgfqpoint{4.933732in}{13.172450in}}%
\pgfpathlineto{\pgfqpoint{4.959729in}{13.187116in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{13.200926in}}%
\pgfpathlineto{\pgfqpoint{4.998353in}{13.216341in}}%
\pgfpathlineto{\pgfqpoint{5.016923in}{13.234682in}}%
\pgfpathlineto{\pgfqpoint{5.035492in}{13.256133in}}%
\pgfpathlineto{\pgfqpoint{5.055547in}{13.282815in}}%
\pgfpathlineto{\pgfqpoint{5.077831in}{13.316386in}}%
\pgfpathlineto{\pgfqpoint{5.102342in}{13.357568in}}%
\pgfpathlineto{\pgfqpoint{5.129082in}{13.407023in}}%
\pgfpathlineto{\pgfqpoint{5.158050in}{13.465382in}}%
\pgfpathlineto{\pgfqpoint{5.189990in}{13.534825in}}%
\pgfpathlineto{\pgfqpoint{5.227129in}{13.621093in}}%
\pgfpathlineto{\pgfqpoint{5.277637in}{13.744537in}}%
\pgfpathlineto{\pgfqpoint{5.385340in}{14.008994in}}%
\pgfpathlineto{\pgfqpoint{5.426193in}{14.102512in}}%
\pgfpathlineto{\pgfqpoint{5.461846in}{14.178741in}}%
\pgfpathlineto{\pgfqpoint{5.494528in}{14.243547in}}%
\pgfpathlineto{\pgfqpoint{5.525725in}{14.300583in}}%
\pgfpathlineto{\pgfqpoint{5.556179in}{14.351648in}}%
\pgfpathlineto{\pgfqpoint{5.585890in}{14.397193in}}%
\pgfpathlineto{\pgfqpoint{5.615601in}{14.438754in}}%
\pgfpathlineto{\pgfqpoint{5.646055in}{14.477533in}}%
\pgfpathlineto{\pgfqpoint{5.676508in}{14.512771in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{14.545538in}}%
\pgfpathlineto{\pgfqpoint{5.739644in}{14.575921in}}%
\pgfpathlineto{\pgfqpoint{5.772327in}{14.603966in}}%
\pgfpathlineto{\pgfqpoint{5.806494in}{14.630326in}}%
\pgfpathlineto{\pgfqpoint{5.842148in}{14.654963in}}%
\pgfpathlineto{\pgfqpoint{5.879286in}{14.677914in}}%
\pgfpathlineto{\pgfqpoint{5.917168in}{14.698739in}}%
\pgfpathlineto{\pgfqpoint{5.956535in}{14.717852in}}%
\pgfpathlineto{\pgfqpoint{5.997388in}{14.735203in}}%
\pgfpathlineto{\pgfqpoint{6.039726in}{14.750776in}}%
\pgfpathlineto{\pgfqpoint{6.084293in}{14.764799in}}%
\pgfpathlineto{\pgfqpoint{6.131831in}{14.777392in}}%
\pgfpathlineto{\pgfqpoint{6.182339in}{14.788453in}}%
\pgfpathlineto{\pgfqpoint{6.237305in}{14.798179in}}%
\pgfpathlineto{\pgfqpoint{6.297470in}{14.806538in}}%
\pgfpathlineto{\pgfqpoint{6.365062in}{14.813640in}}%
\pgfpathlineto{\pgfqpoint{6.421513in}{14.817600in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817600in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{14.830279in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{14.827886in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{14.824379in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{14.819720in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{14.814063in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{14.807110in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{14.798808in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{14.788858in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{14.776471in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{14.761309in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{14.743118in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{14.719607in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{14.689138in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{14.653357in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{14.603513in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{14.539836in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{14.459896in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{14.353207in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{14.194367in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{13.919476in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{13.607824in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{13.451372in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{13.339556in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{13.256695in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{13.196523in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{13.153549in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{13.121052in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{13.099270in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{13.085279in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{13.076873in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{13.072003in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{13.070347in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{13.070967in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{13.074128in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{13.080385in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{13.090226in}}%
\pgfpathlineto{\pgfqpoint{4.927047in}{13.108526in}}%
\pgfpathlineto{\pgfqpoint{4.969385in}{13.175124in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{13.190235in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{13.199594in}}%
\pgfpathlineto{\pgfqpoint{5.001325in}{13.204988in}}%
\pgfpathlineto{\pgfqpoint{5.009495in}{13.207564in}}%
\pgfpathlineto{\pgfqpoint{5.016923in}{13.207803in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{13.205949in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{13.201437in}}%
\pgfpathlineto{\pgfqpoint{5.040692in}{13.194318in}}%
\pgfpathlineto{\pgfqpoint{5.049605in}{13.183617in}}%
\pgfpathlineto{\pgfqpoint{5.060004in}{13.167411in}}%
\pgfpathlineto{\pgfqpoint{5.071888in}{13.144379in}}%
\pgfpathlineto{\pgfqpoint{5.086001in}{13.111622in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{13.065985in}}%
\pgfpathlineto{\pgfqpoint{5.131310in}{12.983133in}}%
\pgfpathlineto{\pgfqpoint{5.167706in}{12.877920in}}%
\pgfpathlineto{\pgfqpoint{5.192218in}{12.814185in}}%
\pgfpathlineto{\pgfqpoint{5.217473in}{12.754913in}}%
\pgfpathlineto{\pgfqpoint{5.250897in}{12.682663in}}%
\pgfpathlineto{\pgfqpoint{5.321461in}{12.536544in}}%
\pgfpathlineto{\pgfqpoint{5.356372in}{12.468734in}}%
\pgfpathlineto{\pgfqpoint{5.384597in}{12.418645in}}%
\pgfpathlineto{\pgfqpoint{5.411337in}{12.375588in}}%
\pgfpathlineto{\pgfqpoint{5.438077in}{12.336661in}}%
\pgfpathlineto{\pgfqpoint{5.465560in}{12.300527in}}%
\pgfpathlineto{\pgfqpoint{5.493785in}{12.267113in}}%
\pgfpathlineto{\pgfqpoint{5.521268in}{12.238012in}}%
\pgfpathlineto{\pgfqpoint{5.548751in}{12.212162in}}%
\pgfpathlineto{\pgfqpoint{5.575491in}{12.190007in}}%
\pgfpathlineto{\pgfqpoint{5.602974in}{12.170131in}}%
\pgfpathlineto{\pgfqpoint{5.630456in}{12.152984in}}%
\pgfpathlineto{\pgfqpoint{5.658682in}{12.137944in}}%
\pgfpathlineto{\pgfqpoint{5.688393in}{12.124612in}}%
\pgfpathlineto{\pgfqpoint{5.719589in}{12.113036in}}%
\pgfpathlineto{\pgfqpoint{5.753757in}{12.102791in}}%
\pgfpathlineto{\pgfqpoint{5.790896in}{12.094037in}}%
\pgfpathlineto{\pgfqpoint{5.832492in}{12.086585in}}%
\pgfpathlineto{\pgfqpoint{5.876315in}{12.080992in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080992in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.216210in}{14.830285in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{14.827884in}}%
\pgfpathlineto{\pgfqpoint{4.302372in}{14.824396in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{14.819710in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{14.814085in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{14.807249in}}%
\pgfpathlineto{\pgfqpoint{4.369222in}{14.798612in}}%
\pgfpathlineto{\pgfqpoint{4.380363in}{14.788124in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{14.775983in}}%
\pgfpathlineto{\pgfqpoint{4.398933in}{14.761351in}}%
\pgfpathlineto{\pgfqpoint{4.407846in}{14.742325in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{14.719800in}}%
\pgfpathlineto{\pgfqpoint{4.424187in}{14.690938in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{14.653955in}}%
\pgfpathlineto{\pgfqpoint{4.440528in}{14.606727in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{14.540763in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{14.456909in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{14.343714in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{14.185133in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{13.904085in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{13.582409in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{13.415522in}}%
\pgfpathlineto{\pgfqpoint{4.540060in}{13.297429in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{13.210829in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{13.148550in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{13.104472in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{13.071467in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{13.049604in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{13.035781in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{13.027685in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{13.023578in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{13.022096in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{13.022995in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{13.026575in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{13.033404in}}%
\pgfpathlineto{\pgfqpoint{4.641078in}{13.045056in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{13.067834in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{13.118848in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{13.154037in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{13.173801in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{13.186772in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{13.194900in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{13.199290in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{13.201232in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{13.200758in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{13.197963in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{13.192504in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{13.183423in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{13.169333in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{13.146006in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{13.094714in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{13.077877in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{13.065709in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{13.056986in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{13.050860in}}%
\pgfpathlineto{\pgfqpoint{4.943388in}{13.046797in}}%
\pgfpathlineto{\pgfqpoint{4.960472in}{13.044426in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{13.043934in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{13.045680in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{13.049515in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{13.055008in}}%
\pgfpathlineto{\pgfqpoint{5.073374in}{13.062174in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{13.071381in}}%
\pgfpathlineto{\pgfqpoint{5.110513in}{13.083021in}}%
\pgfpathlineto{\pgfqpoint{5.130568in}{13.098317in}}%
\pgfpathlineto{\pgfqpoint{5.151365in}{13.117011in}}%
\pgfpathlineto{\pgfqpoint{5.174391in}{13.140802in}}%
\pgfpathlineto{\pgfqpoint{5.198903in}{13.169356in}}%
\pgfpathlineto{\pgfqpoint{5.225643in}{13.204000in}}%
\pgfpathlineto{\pgfqpoint{5.254611in}{13.245325in}}%
\pgfpathlineto{\pgfqpoint{5.285808in}{13.293847in}}%
\pgfpathlineto{\pgfqpoint{5.319976in}{13.351193in}}%
\pgfpathlineto{\pgfqpoint{5.359343in}{13.421814in}}%
\pgfpathlineto{\pgfqpoint{5.411337in}{13.520072in}}%
\pgfpathlineto{\pgfqpoint{5.564349in}{13.812107in}}%
\pgfpathlineto{\pgfqpoint{5.614115in}{13.900440in}}%
\pgfpathlineto{\pgfqpoint{5.663138in}{13.983011in}}%
\pgfpathlineto{\pgfqpoint{5.713647in}{14.063692in}}%
\pgfpathlineto{\pgfqpoint{5.763413in}{14.139067in}}%
\pgfpathlineto{\pgfqpoint{5.813179in}{14.210358in}}%
\pgfpathlineto{\pgfqpoint{5.866659in}{14.282886in}}%
\pgfpathlineto{\pgfqpoint{5.918654in}{14.349752in}}%
\pgfpathlineto{\pgfqpoint{5.966934in}{14.408269in}}%
\pgfpathlineto{\pgfqpoint{6.012243in}{14.459705in}}%
\pgfpathlineto{\pgfqpoint{6.055325in}{14.505247in}}%
\pgfpathlineto{\pgfqpoint{6.096177in}{14.545206in}}%
\pgfpathlineto{\pgfqpoint{6.135544in}{14.580664in}}%
\pgfpathlineto{\pgfqpoint{6.174169in}{14.612511in}}%
\pgfpathlineto{\pgfqpoint{6.212050in}{14.640928in}}%
\pgfpathlineto{\pgfqpoint{6.249932in}{14.666605in}}%
\pgfpathlineto{\pgfqpoint{6.287814in}{14.689636in}}%
\pgfpathlineto{\pgfqpoint{6.326438in}{14.710520in}}%
\pgfpathlineto{\pgfqpoint{6.365805in}{14.729266in}}%
\pgfpathlineto{\pgfqpoint{6.405915in}{14.745916in}}%
\pgfpathlineto{\pgfqpoint{6.447511in}{14.760785in}}%
\pgfpathlineto{\pgfqpoint{6.491334in}{14.774068in}}%
\pgfpathlineto{\pgfqpoint{6.537387in}{14.785699in}}%
\pgfpathlineto{\pgfqpoint{6.587153in}{14.795944in}}%
\pgfpathlineto{\pgfqpoint{6.641375in}{14.804796in}}%
\pgfpathlineto{\pgfqpoint{6.701540in}{14.812307in}}%
\pgfpathlineto{\pgfqpoint{6.760962in}{14.817609in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817609in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.303115in}{14.830277in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{14.827906in}}%
\pgfpathlineto{\pgfqpoint{4.390762in}{14.824440in}}%
\pgfpathlineto{\pgfqpoint{4.413788in}{14.819912in}}%
\pgfpathlineto{\pgfqpoint{4.431615in}{14.814243in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{14.807227in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{14.798796in}}%
\pgfpathlineto{\pgfqpoint{4.470239in}{14.788630in}}%
\pgfpathlineto{\pgfqpoint{4.479895in}{14.776935in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{14.761589in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{14.743083in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{14.719041in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{14.690663in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{14.654513in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{14.608630in}}%
\pgfpathlineto{\pgfqpoint{4.540803in}{14.544958in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{14.464530in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{14.356519in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{14.205617in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{13.949321in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{13.604377in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{13.443259in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{13.328422in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{13.243551in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{13.182031in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{13.138137in}}%
\pgfpathlineto{\pgfqpoint{4.670789in}{13.104950in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{13.082683in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{13.068344in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{13.059687in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{13.054622in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{13.052840in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{13.053379in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{13.056506in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{13.062810in}}%
\pgfpathlineto{\pgfqpoint{4.733925in}{13.072814in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{13.092571in}}%
\pgfpathlineto{\pgfqpoint{4.774035in}{13.140610in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{13.174728in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{13.193779in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{13.205411in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{13.212615in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{13.216664in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{13.218063in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{13.217200in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{13.214081in}}%
\pgfpathlineto{\pgfqpoint{4.872081in}{13.208173in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{13.198975in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{13.185092in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{13.164567in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{13.132580in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{13.026442in}}%
\pgfpathlineto{\pgfqpoint{4.999096in}{12.999733in}}%
\pgfpathlineto{\pgfqpoint{5.016180in}{12.978043in}}%
\pgfpathlineto{\pgfqpoint{5.034007in}{12.958916in}}%
\pgfpathlineto{\pgfqpoint{5.055547in}{12.939204in}}%
\pgfpathlineto{\pgfqpoint{5.091200in}{12.910125in}}%
\pgfpathlineto{\pgfqpoint{5.162507in}{12.854639in}}%
\pgfpathlineto{\pgfqpoint{5.190733in}{12.835718in}}%
\pgfpathlineto{\pgfqpoint{5.217473in}{12.820487in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{12.806987in}}%
\pgfpathlineto{\pgfqpoint{5.279866in}{12.793209in}}%
\pgfpathlineto{\pgfqpoint{5.322947in}{12.778299in}}%
\pgfpathlineto{\pgfqpoint{5.375684in}{12.762491in}}%
\pgfpathlineto{\pgfqpoint{5.508641in}{12.723777in}}%
\pgfpathlineto{\pgfqpoint{5.551722in}{12.708281in}}%
\pgfpathlineto{\pgfqpoint{5.593317in}{12.691002in}}%
\pgfpathlineto{\pgfqpoint{5.639370in}{12.669362in}}%
\pgfpathlineto{\pgfqpoint{5.690621in}{12.642780in}}%
\pgfpathlineto{\pgfqpoint{5.755986in}{12.606234in}}%
\pgfpathlineto{\pgfqpoint{5.833234in}{12.560395in}}%
\pgfpathlineto{\pgfqpoint{5.920882in}{12.508679in}}%
\pgfpathlineto{\pgfqpoint{5.997388in}{12.466172in}}%
\pgfpathlineto{\pgfqpoint{6.065723in}{12.430648in}}%
\pgfpathlineto{\pgfqpoint{6.137030in}{12.395896in}}%
\pgfpathlineto{\pgfqpoint{6.208337in}{12.363649in}}%
\pgfpathlineto{\pgfqpoint{6.280386in}{12.333517in}}%
\pgfpathlineto{\pgfqpoint{6.358377in}{12.303284in}}%
\pgfpathlineto{\pgfqpoint{6.434141in}{12.276447in}}%
\pgfpathlineto{\pgfqpoint{6.509161in}{12.252400in}}%
\pgfpathlineto{\pgfqpoint{6.583439in}{12.230955in}}%
\pgfpathlineto{\pgfqpoint{6.668858in}{12.208648in}}%
\pgfpathlineto{\pgfqpoint{6.753535in}{12.188873in}}%
\pgfpathlineto{\pgfqpoint{6.835983in}{12.171820in}}%
\pgfpathlineto{\pgfqpoint{6.922145in}{12.156192in}}%
\pgfpathlineto{\pgfqpoint{7.010535in}{12.142168in}}%
\pgfpathlineto{\pgfqpoint{7.103382in}{12.129617in}}%
\pgfpathlineto{\pgfqpoint{7.205143in}{12.118133in}}%
\pgfpathlineto{\pgfqpoint{7.318045in}{12.107694in}}%
\pgfpathlineto{\pgfqpoint{7.445060in}{12.098292in}}%
\pgfpathlineto{\pgfqpoint{7.601043in}{12.089154in}}%
\pgfpathlineto{\pgfqpoint{7.760740in}{12.082061in}}%
\pgfpathlineto{\pgfqpoint{7.816448in}{12.081072in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081072in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{3.835908in}{14.830286in}}%
\pgfpathlineto{\pgfqpoint{3.891616in}{14.827929in}}%
\pgfpathlineto{\pgfqpoint{3.925041in}{14.824432in}}%
\pgfpathlineto{\pgfqpoint{3.948810in}{14.819772in}}%
\pgfpathlineto{\pgfqpoint{3.966637in}{14.814104in}}%
\pgfpathlineto{\pgfqpoint{3.981492in}{14.807101in}}%
\pgfpathlineto{\pgfqpoint{3.994119in}{14.798696in}}%
\pgfpathlineto{\pgfqpoint{4.005261in}{14.788582in}}%
\pgfpathlineto{\pgfqpoint{4.015660in}{14.775947in}}%
\pgfpathlineto{\pgfqpoint{4.025316in}{14.760433in}}%
\pgfpathlineto{\pgfqpoint{4.034229in}{14.741765in}}%
\pgfpathlineto{\pgfqpoint{4.043143in}{14.717570in}}%
\pgfpathlineto{\pgfqpoint{4.052056in}{14.686136in}}%
\pgfpathlineto{\pgfqpoint{4.060227in}{14.649141in}}%
\pgfpathlineto{\pgfqpoint{4.069140in}{14.597506in}}%
\pgfpathlineto{\pgfqpoint{4.078053in}{14.531447in}}%
\pgfpathlineto{\pgfqpoint{4.086967in}{14.448453in}}%
\pgfpathlineto{\pgfqpoint{4.096623in}{14.337732in}}%
\pgfpathlineto{\pgfqpoint{4.108507in}{14.173266in}}%
\pgfpathlineto{\pgfqpoint{4.127076in}{13.878404in}}%
\pgfpathlineto{\pgfqpoint{4.146389in}{13.583433in}}%
\pgfpathlineto{\pgfqpoint{4.159016in}{13.423825in}}%
\pgfpathlineto{\pgfqpoint{4.170158in}{13.310215in}}%
\pgfpathlineto{\pgfqpoint{4.180556in}{13.226337in}}%
\pgfpathlineto{\pgfqpoint{4.190212in}{13.165610in}}%
\pgfpathlineto{\pgfqpoint{4.199126in}{13.122357in}}%
\pgfpathlineto{\pgfqpoint{4.208039in}{13.089736in}}%
\pgfpathlineto{\pgfqpoint{4.216210in}{13.067946in}}%
\pgfpathlineto{\pgfqpoint{4.223637in}{13.054022in}}%
\pgfpathlineto{\pgfqpoint{4.230322in}{13.045727in}}%
\pgfpathlineto{\pgfqpoint{4.236265in}{13.041373in}}%
\pgfpathlineto{\pgfqpoint{4.242207in}{13.039583in}}%
\pgfpathlineto{\pgfqpoint{4.248149in}{13.040128in}}%
\pgfpathlineto{\pgfqpoint{4.254834in}{13.043263in}}%
\pgfpathlineto{\pgfqpoint{4.262262in}{13.049564in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{13.059538in}}%
\pgfpathlineto{\pgfqpoint{4.280831in}{13.076163in}}%
\pgfpathlineto{\pgfqpoint{4.297172in}{13.107160in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{13.222919in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{13.245415in}}%
\pgfpathlineto{\pgfqpoint{4.383334in}{13.260695in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{13.270958in}}%
\pgfpathlineto{\pgfqpoint{4.405618in}{13.278206in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{13.282371in}}%
\pgfpathlineto{\pgfqpoint{4.426415in}{13.284211in}}%
\pgfpathlineto{\pgfqpoint{4.438300in}{13.283972in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{13.281361in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{13.271260in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{13.272072in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{13.275194in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{13.280423in}}%
\pgfpathlineto{\pgfqpoint{4.540803in}{13.288085in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{13.299146in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{13.315144in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{13.335777in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{13.365435in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{13.405363in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{13.460031in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{13.523766in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{13.591854in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{13.668828in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{13.757573in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{13.871665in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{14.294671in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{14.379355in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{14.449945in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{14.509744in}}%
\pgfpathlineto{\pgfqpoint{4.983498in}{14.561492in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{14.604296in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{14.640633in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{14.671240in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{14.697807in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{14.720632in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{14.740075in}}%
\pgfpathlineto{\pgfqpoint{5.121654in}{14.757080in}}%
\pgfpathlineto{\pgfqpoint{5.142452in}{14.771714in}}%
\pgfpathlineto{\pgfqpoint{5.163993in}{14.784106in}}%
\pgfpathlineto{\pgfqpoint{5.187019in}{14.794731in}}%
\pgfpathlineto{\pgfqpoint{5.211530in}{14.803598in}}%
\pgfpathlineto{\pgfqpoint{5.239013in}{14.811147in}}%
\pgfpathlineto{\pgfqpoint{5.270210in}{14.817365in}}%
\pgfpathlineto{\pgfqpoint{5.278380in}{14.817651in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817651in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{14.830274in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{14.827899in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{14.824451in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{14.819957in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{14.814215in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{14.807336in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{14.799038in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{14.788979in}}%
\pgfpathlineto{\pgfqpoint{4.629193in}{14.777298in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{14.763196in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{14.744929in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{14.723227in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{14.695517in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{14.660162in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{14.615252in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{14.558710in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{14.482073in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{14.379843in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{14.238488in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{14.013160in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{13.644468in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{13.492959in}}%
\pgfpathlineto{\pgfqpoint{4.792604in}{13.389916in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{13.312445in}}%
\pgfpathlineto{\pgfqpoint{4.813402in}{13.251456in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{13.207913in}}%
\pgfpathlineto{\pgfqpoint{4.831971in}{13.177547in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{13.157001in}}%
\pgfpathlineto{\pgfqpoint{4.847570in}{13.143678in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{13.135589in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{13.130831in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{13.129140in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{13.129621in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{13.132521in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{13.138384in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{13.148668in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{13.164533in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{13.239960in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{13.256935in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{13.267582in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{13.273744in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{13.276483in}}%
\pgfpathlineto{\pgfqpoint{5.001325in}{13.276865in}}%
\pgfpathlineto{\pgfqpoint{5.008752in}{13.275145in}}%
\pgfpathlineto{\pgfqpoint{5.016180in}{13.271266in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{13.264474in}}%
\pgfpathlineto{\pgfqpoint{5.033264in}{13.254068in}}%
\pgfpathlineto{\pgfqpoint{5.042920in}{13.239364in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{13.218214in}}%
\pgfpathlineto{\pgfqpoint{5.066689in}{13.189371in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{13.147826in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{13.085406in}}%
\pgfpathlineto{\pgfqpoint{5.171420in}{12.875171in}}%
\pgfpathlineto{\pgfqpoint{5.196675in}{12.807668in}}%
\pgfpathlineto{\pgfqpoint{5.227129in}{12.733072in}}%
\pgfpathlineto{\pgfqpoint{5.294721in}{12.575549in}}%
\pgfpathlineto{\pgfqpoint{5.337060in}{12.480761in}}%
\pgfpathlineto{\pgfqpoint{5.365285in}{12.422906in}}%
\pgfpathlineto{\pgfqpoint{5.391282in}{12.374695in}}%
\pgfpathlineto{\pgfqpoint{5.415794in}{12.333791in}}%
\pgfpathlineto{\pgfqpoint{5.440305in}{12.297049in}}%
\pgfpathlineto{\pgfqpoint{5.465560in}{12.263128in}}%
\pgfpathlineto{\pgfqpoint{5.490814in}{12.232877in}}%
\pgfpathlineto{\pgfqpoint{5.515326in}{12.206871in}}%
\pgfpathlineto{\pgfqpoint{5.539838in}{12.184032in}}%
\pgfpathlineto{\pgfqpoint{5.564349in}{12.164206in}}%
\pgfpathlineto{\pgfqpoint{5.588861in}{12.147176in}}%
\pgfpathlineto{\pgfqpoint{5.614115in}{12.132293in}}%
\pgfpathlineto{\pgfqpoint{5.640855in}{12.119164in}}%
\pgfpathlineto{\pgfqpoint{5.669081in}{12.107842in}}%
\pgfpathlineto{\pgfqpoint{5.698792in}{12.098311in}}%
\pgfpathlineto{\pgfqpoint{5.731474in}{12.090175in}}%
\pgfpathlineto{\pgfqpoint{5.767870in}{12.083417in}}%
\pgfpathlineto{\pgfqpoint{5.790153in}{12.080986in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080987in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.193184in}{14.830279in}}%
\pgfpathlineto{\pgfqpoint{4.251120in}{14.827888in}}%
\pgfpathlineto{\pgfqpoint{4.285288in}{14.824392in}}%
\pgfpathlineto{\pgfqpoint{4.309057in}{14.819876in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{14.814180in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{14.807454in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{14.799467in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{14.789944in}}%
\pgfpathlineto{\pgfqpoint{4.376649in}{14.778157in}}%
\pgfpathlineto{\pgfqpoint{4.386305in}{14.763815in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{14.746714in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{14.724754in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{14.696492in}}%
\pgfpathlineto{\pgfqpoint{4.421959in}{14.660128in}}%
\pgfpathlineto{\pgfqpoint{4.430872in}{14.613531in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{14.554366in}}%
\pgfpathlineto{\pgfqpoint{4.448699in}{14.480412in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{14.381856in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{14.244527in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{14.020281in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{13.621829in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{13.471787in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{13.363646in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{13.282738in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{13.223365in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{13.177375in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{13.145311in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{13.123581in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{13.109438in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{13.100785in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{13.095606in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{13.093649in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{13.093960in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{13.096777in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{13.102667in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{13.112128in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{13.126807in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{13.161438in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{13.225665in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{13.247633in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{13.261611in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{13.270703in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{13.276259in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{13.278799in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{13.278922in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{13.276963in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{13.272537in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{13.265213in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{13.253835in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{13.236737in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{13.209941in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{13.129484in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{13.108278in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{13.092305in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{13.079484in}}%
\pgfpathlineto{\pgfqpoint{4.953044in}{13.068443in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{13.058720in}}%
\pgfpathlineto{\pgfqpoint{5.000582in}{13.047346in}}%
\pgfpathlineto{\pgfqpoint{5.048862in}{13.030449in}}%
\pgfpathlineto{\pgfqpoint{5.077088in}{13.022774in}}%
\pgfpathlineto{\pgfqpoint{5.099371in}{13.019015in}}%
\pgfpathlineto{\pgfqpoint{5.119426in}{13.017830in}}%
\pgfpathlineto{\pgfqpoint{5.140224in}{13.018862in}}%
\pgfpathlineto{\pgfqpoint{5.161764in}{13.022180in}}%
\pgfpathlineto{\pgfqpoint{5.186276in}{13.028245in}}%
\pgfpathlineto{\pgfqpoint{5.214501in}{13.037605in}}%
\pgfpathlineto{\pgfqpoint{5.246441in}{13.050573in}}%
\pgfpathlineto{\pgfqpoint{5.282094in}{13.067486in}}%
\pgfpathlineto{\pgfqpoint{5.322947in}{13.089410in}}%
\pgfpathlineto{\pgfqpoint{5.379398in}{13.122556in}}%
\pgfpathlineto{\pgfqpoint{5.452933in}{13.165256in}}%
\pgfpathlineto{\pgfqpoint{5.493785in}{13.186378in}}%
\pgfpathlineto{\pgfqpoint{5.528696in}{13.201923in}}%
\pgfpathlineto{\pgfqpoint{5.559893in}{13.213365in}}%
\pgfpathlineto{\pgfqpoint{5.589604in}{13.221901in}}%
\pgfpathlineto{\pgfqpoint{5.619315in}{13.228122in}}%
\pgfpathlineto{\pgfqpoint{5.649768in}{13.232236in}}%
\pgfpathlineto{\pgfqpoint{5.680965in}{13.234188in}}%
\pgfpathlineto{\pgfqpoint{5.713647in}{13.233994in}}%
\pgfpathlineto{\pgfqpoint{5.747815in}{13.231567in}}%
\pgfpathlineto{\pgfqpoint{5.781983in}{13.226879in}}%
\pgfpathlineto{\pgfqpoint{5.814665in}{13.220338in}}%
\pgfpathlineto{\pgfqpoint{5.858489in}{13.209074in}}%
\pgfpathlineto{\pgfqpoint{5.915683in}{13.191892in}}%
\pgfpathlineto{\pgfqpoint{5.975847in}{13.171528in}}%
\pgfpathlineto{\pgfqpoint{6.048640in}{13.144338in}}%
\pgfpathlineto{\pgfqpoint{6.107319in}{13.120228in}}%
\pgfpathlineto{\pgfqpoint{6.181597in}{13.087302in}}%
\pgfpathlineto{\pgfqpoint{6.255131in}{13.052059in}}%
\pgfpathlineto{\pgfqpoint{6.316039in}{13.020611in}}%
\pgfpathlineto{\pgfqpoint{6.391802in}{12.978604in}}%
\pgfpathlineto{\pgfqpoint{6.477964in}{12.927959in}}%
\pgfpathlineto{\pgfqpoint{6.584924in}{12.861830in}}%
\pgfpathlineto{\pgfqpoint{6.656974in}{12.814621in}}%
\pgfpathlineto{\pgfqpoint{6.746850in}{12.752934in}}%
\pgfpathlineto{\pgfqpoint{6.887234in}{12.653321in}}%
\pgfpathlineto{\pgfqpoint{7.123437in}{12.485753in}}%
\pgfpathlineto{\pgfqpoint{7.205885in}{12.431198in}}%
\pgfpathlineto{\pgfqpoint{7.283134in}{12.382878in}}%
\pgfpathlineto{\pgfqpoint{7.351470in}{12.342802in}}%
\pgfpathlineto{\pgfqpoint{7.416834in}{12.306873in}}%
\pgfpathlineto{\pgfqpoint{7.492597in}{12.268471in}}%
\pgfpathlineto{\pgfqpoint{7.566875in}{12.233431in}}%
\pgfpathlineto{\pgfqpoint{7.626297in}{12.207992in}}%
\pgfpathlineto{\pgfqpoint{7.684976in}{12.185291in}}%
\pgfpathlineto{\pgfqpoint{7.740685in}{12.166069in}}%
\pgfpathlineto{\pgfqpoint{7.799364in}{12.148362in}}%
\pgfpathlineto{\pgfqpoint{7.855072in}{12.133896in}}%
\pgfpathlineto{\pgfqpoint{7.916723in}{12.120103in}}%
\pgfpathlineto{\pgfqpoint{7.979859in}{12.108257in}}%
\pgfpathlineto{\pgfqpoint{8.047451in}{12.097943in}}%
\pgfpathlineto{\pgfqpoint{8.118015in}{12.089377in}}%
\pgfpathlineto{\pgfqpoint{8.193778in}{12.082453in}}%
\pgfpathlineto{\pgfqpoint{8.225718in}{12.081050in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081050in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.060227in}{14.830290in}}%
\pgfpathlineto{\pgfqpoint{4.115192in}{14.827915in}}%
\pgfpathlineto{\pgfqpoint{4.147874in}{14.824426in}}%
\pgfpathlineto{\pgfqpoint{4.170900in}{14.819849in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{14.814106in}}%
\pgfpathlineto{\pgfqpoint{4.203582in}{14.806976in}}%
\pgfpathlineto{\pgfqpoint{4.216210in}{14.798384in}}%
\pgfpathlineto{\pgfqpoint{4.227351in}{14.787998in}}%
\pgfpathlineto{\pgfqpoint{4.237007in}{14.776025in}}%
\pgfpathlineto{\pgfqpoint{4.246663in}{14.760279in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{14.741247in}}%
\pgfpathlineto{\pgfqpoint{4.264490in}{14.716455in}}%
\pgfpathlineto{\pgfqpoint{4.272661in}{14.687114in}}%
\pgfpathlineto{\pgfqpoint{4.280831in}{14.649637in}}%
\pgfpathlineto{\pgfqpoint{4.289002in}{14.601958in}}%
\pgfpathlineto{\pgfqpoint{4.297915in}{14.535670in}}%
\pgfpathlineto{\pgfqpoint{4.306828in}{14.451843in}}%
\pgfpathlineto{\pgfqpoint{4.316484in}{14.339310in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{14.182551in}}%
\pgfpathlineto{\pgfqpoint{4.345453in}{13.893690in}}%
\pgfpathlineto{\pgfqpoint{4.365508in}{13.578699in}}%
\pgfpathlineto{\pgfqpoint{4.378135in}{13.415448in}}%
\pgfpathlineto{\pgfqpoint{4.389277in}{13.299727in}}%
\pgfpathlineto{\pgfqpoint{4.399675in}{13.214670in}}%
\pgfpathlineto{\pgfqpoint{4.409332in}{13.153368in}}%
\pgfpathlineto{\pgfqpoint{4.418245in}{13.109894in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{13.077258in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{13.055567in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{13.041794in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{13.033673in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{13.029498in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{13.027913in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{13.028682in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{13.032100in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{13.038748in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{13.049130in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{13.068392in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{13.105586in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{13.167662in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{13.191885in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{13.207721in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{13.218369in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{13.225254in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{13.228951in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{13.230102in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{13.229032in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{13.225456in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{13.218859in}}%
\pgfpathlineto{\pgfqpoint{4.670789in}{13.207447in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{13.175689in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{13.168902in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{13.165297in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{13.164225in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{13.165452in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{13.168965in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{13.175066in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{13.184448in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{13.198789in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{13.219532in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{13.248271in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{13.283105in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{13.318628in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{13.353674in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{13.393164in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{13.435905in}}%
\pgfpathlineto{\pgfqpoint{4.995382in}{13.488538in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{13.552030in}}%
\pgfpathlineto{\pgfqpoint{5.048862in}{13.629110in}}%
\pgfpathlineto{\pgfqpoint{5.083030in}{13.729207in}}%
\pgfpathlineto{\pgfqpoint{5.129082in}{13.871683in}}%
\pgfpathlineto{\pgfqpoint{5.218215in}{14.148732in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{14.249022in}}%
\pgfpathlineto{\pgfqpoint{5.282837in}{14.327914in}}%
\pgfpathlineto{\pgfqpoint{5.310320in}{14.394779in}}%
\pgfpathlineto{\pgfqpoint{5.336317in}{14.452292in}}%
\pgfpathlineto{\pgfqpoint{5.360828in}{14.501293in}}%
\pgfpathlineto{\pgfqpoint{5.384597in}{14.543988in}}%
\pgfpathlineto{\pgfqpoint{5.407623in}{14.580968in}}%
\pgfpathlineto{\pgfqpoint{5.430649in}{14.613850in}}%
\pgfpathlineto{\pgfqpoint{5.453675in}{14.642903in}}%
\pgfpathlineto{\pgfqpoint{5.476702in}{14.668434in}}%
\pgfpathlineto{\pgfqpoint{5.500470in}{14.691433in}}%
\pgfpathlineto{\pgfqpoint{5.524239in}{14.711364in}}%
\pgfpathlineto{\pgfqpoint{5.548751in}{14.729076in}}%
\pgfpathlineto{\pgfqpoint{5.574748in}{14.745105in}}%
\pgfpathlineto{\pgfqpoint{5.602231in}{14.759400in}}%
\pgfpathlineto{\pgfqpoint{5.631199in}{14.771969in}}%
\pgfpathlineto{\pgfqpoint{5.663138in}{14.783354in}}%
\pgfpathlineto{\pgfqpoint{5.698049in}{14.793378in}}%
\pgfpathlineto{\pgfqpoint{5.736673in}{14.802113in}}%
\pgfpathlineto{\pgfqpoint{5.780497in}{14.809681in}}%
\pgfpathlineto{\pgfqpoint{5.831006in}{14.816086in}}%
\pgfpathlineto{\pgfqpoint{5.855518in}{14.817623in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817623in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{14.830275in}}%
\pgfpathlineto{\pgfqpoint{4.369222in}{14.827872in}}%
\pgfpathlineto{\pgfqpoint{4.402647in}{14.824346in}}%
\pgfpathlineto{\pgfqpoint{4.426415in}{14.819660in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{14.813972in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{14.806974in}}%
\pgfpathlineto{\pgfqpoint{4.471725in}{14.798606in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{14.788560in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{14.776039in}}%
\pgfpathlineto{\pgfqpoint{4.502921in}{14.760694in}}%
\pgfpathlineto{\pgfqpoint{4.511835in}{14.742269in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{14.718438in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{14.687545in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{14.647533in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{14.595982in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{14.530305in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{14.440558in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{14.320673in}}%
\pgfpathlineto{\pgfqpoint{4.589084in}{14.145629in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{13.494411in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{13.375791in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{13.286772in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{13.221313in}}%
\pgfpathlineto{\pgfqpoint{4.674503in}{13.170462in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{13.134796in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{13.110342in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{13.092761in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{13.082026in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{13.076161in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{13.073671in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{13.073515in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{13.075495in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{13.080059in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{13.088675in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{13.102607in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{13.135494in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{13.191171in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{13.210807in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{13.223722in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{13.231738in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{13.235889in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{13.237352in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{13.236508in}}%
\pgfpathlineto{\pgfqpoint{4.878024in}{13.233337in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{13.227262in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{13.217743in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{13.203278in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{13.183027in}}%
\pgfpathlineto{\pgfqpoint{4.936703in}{13.152280in}}%
\pgfpathlineto{\pgfqpoint{4.965671in}{13.091848in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{13.036637in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{13.002644in}}%
\pgfpathlineto{\pgfqpoint{5.031036in}{12.974429in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{12.949254in}}%
\pgfpathlineto{\pgfqpoint{5.073374in}{12.923063in}}%
\pgfpathlineto{\pgfqpoint{5.126854in}{12.867016in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{12.791871in}}%
\pgfpathlineto{\pgfqpoint{5.230842in}{12.763480in}}%
\pgfpathlineto{\pgfqpoint{5.263525in}{12.736820in}}%
\pgfpathlineto{\pgfqpoint{5.305863in}{12.705368in}}%
\pgfpathlineto{\pgfqpoint{5.368256in}{12.661964in}}%
\pgfpathlineto{\pgfqpoint{5.530181in}{12.550673in}}%
\pgfpathlineto{\pgfqpoint{5.591832in}{12.504455in}}%
\pgfpathlineto{\pgfqpoint{5.812437in}{12.335958in}}%
\pgfpathlineto{\pgfqpoint{5.862945in}{12.301378in}}%
\pgfpathlineto{\pgfqpoint{5.908255in}{12.272977in}}%
\pgfpathlineto{\pgfqpoint{5.953564in}{12.247173in}}%
\pgfpathlineto{\pgfqpoint{5.998874in}{12.223895in}}%
\pgfpathlineto{\pgfqpoint{6.044926in}{12.202758in}}%
\pgfpathlineto{\pgfqpoint{6.093206in}{12.183098in}}%
\pgfpathlineto{\pgfqpoint{6.141487in}{12.165830in}}%
\pgfpathlineto{\pgfqpoint{6.192738in}{12.149925in}}%
\pgfpathlineto{\pgfqpoint{6.245475in}{12.135893in}}%
\pgfpathlineto{\pgfqpoint{6.302669in}{12.123025in}}%
\pgfpathlineto{\pgfqpoint{6.362834in}{12.111769in}}%
\pgfpathlineto{\pgfqpoint{6.428198in}{12.101855in}}%
\pgfpathlineto{\pgfqpoint{6.499505in}{12.093364in}}%
\pgfpathlineto{\pgfqpoint{6.579725in}{12.086132in}}%
\pgfpathlineto{\pgfqpoint{6.659945in}{12.081047in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081047in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{14.830284in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{14.827929in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{14.824397in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{14.819733in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{14.813987in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{14.806816in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{14.798663in}}%
\pgfpathlineto{\pgfqpoint{4.847570in}{14.788974in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{14.777016in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{14.762510in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{14.745259in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{14.723161in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{14.694785in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{14.658363in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{14.611792in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{14.552804in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{14.472445in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{14.364884in}}%
\pgfpathlineto{\pgfqpoint{4.953044in}{14.216145in}}%
\pgfpathlineto{\pgfqpoint{4.970871in}{13.959056in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{13.644446in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{13.496162in}}%
\pgfpathlineto{\pgfqpoint{5.016923in}{13.388982in}}%
\pgfpathlineto{\pgfqpoint{5.027322in}{13.308585in}}%
\pgfpathlineto{\pgfqpoint{5.036978in}{13.249547in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{13.203841in}}%
\pgfpathlineto{\pgfqpoint{5.055547in}{13.171947in}}%
\pgfpathlineto{\pgfqpoint{5.063718in}{13.150247in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{13.135982in}}%
\pgfpathlineto{\pgfqpoint{5.078573in}{13.126318in}}%
\pgfpathlineto{\pgfqpoint{5.085258in}{13.121134in}}%
\pgfpathlineto{\pgfqpoint{5.091200in}{13.119055in}}%
\pgfpathlineto{\pgfqpoint{5.097143in}{13.119142in}}%
\pgfpathlineto{\pgfqpoint{5.103828in}{13.121627in}}%
\pgfpathlineto{\pgfqpoint{5.111255in}{13.127094in}}%
\pgfpathlineto{\pgfqpoint{5.119426in}{13.136106in}}%
\pgfpathlineto{\pgfqpoint{5.129082in}{13.150303in}}%
\pgfpathlineto{\pgfqpoint{5.158050in}{13.194627in}}%
\pgfpathlineto{\pgfqpoint{5.171420in}{13.211163in}}%
\pgfpathlineto{\pgfqpoint{5.182562in}{13.221544in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{13.227081in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{13.229675in}}%
\pgfpathlineto{\pgfqpoint{5.207074in}{13.229769in}}%
\pgfpathlineto{\pgfqpoint{5.214501in}{13.227552in}}%
\pgfpathlineto{\pgfqpoint{5.221929in}{13.222900in}}%
\pgfpathlineto{\pgfqpoint{5.230100in}{13.214863in}}%
\pgfpathlineto{\pgfqpoint{5.239013in}{13.202522in}}%
\pgfpathlineto{\pgfqpoint{5.248669in}{13.184918in}}%
\pgfpathlineto{\pgfqpoint{5.259068in}{13.161127in}}%
\pgfpathlineto{\pgfqpoint{5.270952in}{13.128117in}}%
\pgfpathlineto{\pgfqpoint{5.285065in}{13.081656in}}%
\pgfpathlineto{\pgfqpoint{5.301406in}{13.019731in}}%
\pgfpathlineto{\pgfqpoint{5.324432in}{12.922689in}}%
\pgfpathlineto{\pgfqpoint{5.380883in}{12.681252in}}%
\pgfpathlineto{\pgfqpoint{5.403909in}{12.594419in}}%
\pgfpathlineto{\pgfqpoint{5.426193in}{12.519018in}}%
\pgfpathlineto{\pgfqpoint{5.448476in}{12.451273in}}%
\pgfpathlineto{\pgfqpoint{5.472245in}{12.386161in}}%
\pgfpathlineto{\pgfqpoint{5.495271in}{12.329414in}}%
\pgfpathlineto{\pgfqpoint{5.516811in}{12.282056in}}%
\pgfpathlineto{\pgfqpoint{5.536866in}{12.243200in}}%
\pgfpathlineto{\pgfqpoint{5.555436in}{12.211923in}}%
\pgfpathlineto{\pgfqpoint{5.573263in}{12.186133in}}%
\pgfpathlineto{\pgfqpoint{5.591089in}{12.164287in}}%
\pgfpathlineto{\pgfqpoint{5.608916in}{12.146035in}}%
\pgfpathlineto{\pgfqpoint{5.626742in}{12.130948in}}%
\pgfpathlineto{\pgfqpoint{5.645312in}{12.118081in}}%
\pgfpathlineto{\pgfqpoint{5.665367in}{12.106889in}}%
\pgfpathlineto{\pgfqpoint{5.686907in}{12.097402in}}%
\pgfpathlineto{\pgfqpoint{5.710676in}{12.089361in}}%
\pgfpathlineto{\pgfqpoint{5.737416in}{12.082688in}}%
\pgfpathlineto{\pgfqpoint{5.750786in}{12.081006in}}%
\pgfpathlineto{\pgfqpoint{7.640410in}{12.080979in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080979in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.119649in}{14.830287in}}%
\pgfpathlineto{\pgfqpoint{4.177585in}{14.827901in}}%
\pgfpathlineto{\pgfqpoint{4.211753in}{14.824406in}}%
\pgfpathlineto{\pgfqpoint{4.235522in}{14.819885in}}%
\pgfpathlineto{\pgfqpoint{4.254091in}{14.814176in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{14.807438in}}%
\pgfpathlineto{\pgfqpoint{4.281574in}{14.799434in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{14.789881in}}%
\pgfpathlineto{\pgfqpoint{4.303115in}{14.778039in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{14.763601in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{14.746348in}}%
\pgfpathlineto{\pgfqpoint{4.330597in}{14.724143in}}%
\pgfpathlineto{\pgfqpoint{4.339511in}{14.695504in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{14.658587in}}%
\pgfpathlineto{\pgfqpoint{4.357337in}{14.611209in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{14.550994in}}%
\pgfpathlineto{\pgfqpoint{4.375164in}{14.475708in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{14.375444in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{14.235979in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{14.009111in}}%
\pgfpathlineto{\pgfqpoint{4.438300in}{13.618594in}}%
\pgfpathlineto{\pgfqpoint{4.450927in}{13.467210in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{13.358123in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{13.276520in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{13.216639in}}%
\pgfpathlineto{\pgfqpoint{4.491780in}{13.170271in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{13.137949in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{13.116036in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{13.101758in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{13.093006in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{13.087745in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{13.085727in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{13.085989in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{13.088770in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{13.094649in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{13.104134in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{13.118894in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{13.152565in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{13.226459in}}%
\pgfpathlineto{\pgfqpoint{4.647020in}{13.248674in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{13.263627in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{13.272771in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{13.278493in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{13.281320in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{13.281780in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{13.279939in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{13.275498in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{13.268157in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{13.256252in}}%
\pgfpathlineto{\pgfqpoint{4.755465in}{13.237401in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{13.178587in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{13.165196in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{13.156021in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{13.149944in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{13.146216in}}%
\pgfpathlineto{\pgfqpoint{4.872081in}{13.144446in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{13.144782in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{13.147665in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{13.154134in}}%
\pgfpathlineto{\pgfqpoint{4.970128in}{13.162483in}}%
\pgfpathlineto{\pgfqpoint{4.991668in}{13.170783in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{13.180594in}}%
\pgfpathlineto{\pgfqpoint{5.029550in}{13.192608in}}%
\pgfpathlineto{\pgfqpoint{5.047377in}{13.206793in}}%
\pgfpathlineto{\pgfqpoint{5.066689in}{13.225070in}}%
\pgfpathlineto{\pgfqpoint{5.087487in}{13.247876in}}%
\pgfpathlineto{\pgfqpoint{5.110513in}{13.276516in}}%
\pgfpathlineto{\pgfqpoint{5.135767in}{13.311537in}}%
\pgfpathlineto{\pgfqpoint{5.163250in}{13.353489in}}%
\pgfpathlineto{\pgfqpoint{5.193704in}{13.404194in}}%
\pgfpathlineto{\pgfqpoint{5.227129in}{13.464382in}}%
\pgfpathlineto{\pgfqpoint{5.266496in}{13.540118in}}%
\pgfpathlineto{\pgfqpoint{5.320718in}{13.649766in}}%
\pgfpathlineto{\pgfqpoint{5.434363in}{13.880890in}}%
\pgfpathlineto{\pgfqpoint{5.478187in}{13.964066in}}%
\pgfpathlineto{\pgfqpoint{5.516069in}{14.031363in}}%
\pgfpathlineto{\pgfqpoint{5.551722in}{14.090261in}}%
\pgfpathlineto{\pgfqpoint{5.585890in}{14.142526in}}%
\pgfpathlineto{\pgfqpoint{5.620800in}{14.191865in}}%
\pgfpathlineto{\pgfqpoint{5.656453in}{14.238372in}}%
\pgfpathlineto{\pgfqpoint{5.692850in}{14.282201in}}%
\pgfpathlineto{\pgfqpoint{5.730731in}{14.324383in}}%
\pgfpathlineto{\pgfqpoint{5.769356in}{14.364084in}}%
\pgfpathlineto{\pgfqpoint{5.809465in}{14.402153in}}%
\pgfpathlineto{\pgfqpoint{5.853289in}{14.440629in}}%
\pgfpathlineto{\pgfqpoint{5.900827in}{14.479452in}}%
\pgfpathlineto{\pgfqpoint{5.949850in}{14.516609in}}%
\pgfpathlineto{\pgfqpoint{5.998874in}{14.550959in}}%
\pgfpathlineto{\pgfqpoint{6.047897in}{14.582614in}}%
\pgfpathlineto{\pgfqpoint{6.096177in}{14.611204in}}%
\pgfpathlineto{\pgfqpoint{6.145943in}{14.638091in}}%
\pgfpathlineto{\pgfqpoint{6.195709in}{14.662463in}}%
\pgfpathlineto{\pgfqpoint{6.246218in}{14.684742in}}%
\pgfpathlineto{\pgfqpoint{6.297470in}{14.704949in}}%
\pgfpathlineto{\pgfqpoint{6.350950in}{14.723611in}}%
\pgfpathlineto{\pgfqpoint{6.405915in}{14.740425in}}%
\pgfpathlineto{\pgfqpoint{6.463109in}{14.755591in}}%
\pgfpathlineto{\pgfqpoint{6.523274in}{14.769226in}}%
\pgfpathlineto{\pgfqpoint{6.587153in}{14.781397in}}%
\pgfpathlineto{\pgfqpoint{6.655488in}{14.792115in}}%
\pgfpathlineto{\pgfqpoint{6.729766in}{14.801477in}}%
\pgfpathlineto{\pgfqpoint{6.811471in}{14.809496in}}%
\pgfpathlineto{\pgfqpoint{6.902833in}{14.816192in}}%
\pgfpathlineto{\pgfqpoint{6.942943in}{14.817580in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817580in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.378135in}{14.830284in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{14.827902in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{14.824365in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{14.819765in}}%
\pgfpathlineto{\pgfqpoint{4.511835in}{14.813929in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{14.807011in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{14.798773in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{14.788924in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{14.776696in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{14.761768in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{14.743913in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{14.720911in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{14.691215in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{14.652908in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{14.603731in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{14.541251in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{14.455991in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{14.341977in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{14.185204in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{13.883817in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{13.617404in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{13.466253in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{13.357481in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{13.276099in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{13.216282in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{13.169854in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{13.137403in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{13.115383in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{13.101053in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{13.092307in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{13.087102in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{13.085175in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{13.085559in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{13.088503in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{13.094583in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{13.104300in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{13.121553in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{13.209179in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{13.222613in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{13.231136in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{13.235707in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{13.237506in}}%
\pgfpathlineto{\pgfqpoint{4.932989in}{13.236913in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{13.233869in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{13.228368in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{13.219627in}}%
\pgfpathlineto{\pgfqpoint{4.968642in}{13.206012in}}%
\pgfpathlineto{\pgfqpoint{4.980527in}{13.186349in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{13.158188in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{13.117150in}}%
\pgfpathlineto{\pgfqpoint{5.089715in}{12.932516in}}%
\pgfpathlineto{\pgfqpoint{5.111255in}{12.890513in}}%
\pgfpathlineto{\pgfqpoint{5.136510in}{12.846406in}}%
\pgfpathlineto{\pgfqpoint{5.187019in}{12.764211in}}%
\pgfpathlineto{\pgfqpoint{5.294721in}{12.590481in}}%
\pgfpathlineto{\pgfqpoint{5.328889in}{12.541697in}}%
\pgfpathlineto{\pgfqpoint{5.366028in}{12.492642in}}%
\pgfpathlineto{\pgfqpoint{5.409109in}{12.439502in}}%
\pgfpathlineto{\pgfqpoint{5.450704in}{12.391600in}}%
\pgfpathlineto{\pgfqpoint{5.490814in}{12.348704in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{12.310545in}}%
\pgfpathlineto{\pgfqpoint{5.568063in}{12.275470in}}%
\pgfpathlineto{\pgfqpoint{5.605202in}{12.244734in}}%
\pgfpathlineto{\pgfqpoint{5.640112in}{12.218673in}}%
\pgfpathlineto{\pgfqpoint{5.675023in}{12.195403in}}%
\pgfpathlineto{\pgfqpoint{5.709191in}{12.175291in}}%
\pgfpathlineto{\pgfqpoint{5.743358in}{12.157718in}}%
\pgfpathlineto{\pgfqpoint{5.779012in}{12.141887in}}%
\pgfpathlineto{\pgfqpoint{5.816150in}{12.127853in}}%
\pgfpathlineto{\pgfqpoint{5.854032in}{12.115886in}}%
\pgfpathlineto{\pgfqpoint{5.894142in}{12.105541in}}%
\pgfpathlineto{\pgfqpoint{5.937966in}{12.096555in}}%
\pgfpathlineto{\pgfqpoint{5.986989in}{12.088826in}}%
\pgfpathlineto{\pgfqpoint{6.042697in}{12.082369in}}%
\pgfpathlineto{\pgfqpoint{6.067952in}{12.081028in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081028in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.074339in}{14.830277in}}%
\pgfpathlineto{\pgfqpoint{4.130048in}{14.827875in}}%
\pgfpathlineto{\pgfqpoint{4.162730in}{14.824401in}}%
\pgfpathlineto{\pgfqpoint{4.185756in}{14.819873in}}%
\pgfpathlineto{\pgfqpoint{4.203582in}{14.814221in}}%
\pgfpathlineto{\pgfqpoint{4.218438in}{14.807238in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{14.798858in}}%
\pgfpathlineto{\pgfqpoint{4.242207in}{14.788769in}}%
\pgfpathlineto{\pgfqpoint{4.252606in}{14.776153in}}%
\pgfpathlineto{\pgfqpoint{4.262262in}{14.760636in}}%
\pgfpathlineto{\pgfqpoint{4.271175in}{14.741931in}}%
\pgfpathlineto{\pgfqpoint{4.280088in}{14.717632in}}%
\pgfpathlineto{\pgfqpoint{4.288259in}{14.688953in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{14.652431in}}%
\pgfpathlineto{\pgfqpoint{4.304600in}{14.606091in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{14.541821in}}%
\pgfpathlineto{\pgfqpoint{4.322427in}{14.460704in}}%
\pgfpathlineto{\pgfqpoint{4.332083in}{14.351907in}}%
\pgfpathlineto{\pgfqpoint{4.343224in}{14.200152in}}%
\pgfpathlineto{\pgfqpoint{4.359566in}{13.942843in}}%
\pgfpathlineto{\pgfqpoint{4.381849in}{13.596794in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{13.435027in}}%
\pgfpathlineto{\pgfqpoint{4.405618in}{13.319636in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{13.234322in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{13.172449in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{13.128274in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{13.094848in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{13.072394in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{13.057912in}}%
\pgfpathlineto{\pgfqpoint{4.465783in}{13.049155in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{13.044023in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{13.042211in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{13.042750in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{13.045906in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{13.052262in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{13.062322in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{13.080105in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{13.115575in}}%
\pgfpathlineto{\pgfqpoint{4.574228in}{13.184335in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{13.208071in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{13.223354in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{13.233399in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{13.239299in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{13.242375in}}%
\pgfpathlineto{\pgfqpoint{4.641078in}{13.243210in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{13.241736in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{13.237679in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{13.230439in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{13.218600in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{13.175370in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{13.168675in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{13.164851in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{13.163635in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{13.164696in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{13.168153in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{13.174524in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{13.184624in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{13.199465in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{13.222115in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{13.251947in}}%
\pgfpathlineto{\pgfqpoint{4.923333in}{13.280198in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{13.307514in}}%
\pgfpathlineto{\pgfqpoint{4.964186in}{13.337539in}}%
\pgfpathlineto{\pgfqpoint{4.984241in}{13.371748in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{13.413126in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{13.462303in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{13.521527in}}%
\pgfpathlineto{\pgfqpoint{5.083773in}{13.597128in}}%
\pgfpathlineto{\pgfqpoint{5.117940in}{13.690436in}}%
\pgfpathlineto{\pgfqpoint{5.161021in}{13.815014in}}%
\pgfpathlineto{\pgfqpoint{5.273924in}{14.144886in}}%
\pgfpathlineto{\pgfqpoint{5.308834in}{14.238048in}}%
\pgfpathlineto{\pgfqpoint{5.340031in}{14.315081in}}%
\pgfpathlineto{\pgfqpoint{5.368256in}{14.379052in}}%
\pgfpathlineto{\pgfqpoint{5.394996in}{14.434304in}}%
\pgfpathlineto{\pgfqpoint{5.420993in}{14.482953in}}%
\pgfpathlineto{\pgfqpoint{5.446248in}{14.525493in}}%
\pgfpathlineto{\pgfqpoint{5.470759in}{14.562507in}}%
\pgfpathlineto{\pgfqpoint{5.495271in}{14.595537in}}%
\pgfpathlineto{\pgfqpoint{5.519783in}{14.624850in}}%
\pgfpathlineto{\pgfqpoint{5.544294in}{14.650749in}}%
\pgfpathlineto{\pgfqpoint{5.569549in}{14.674201in}}%
\pgfpathlineto{\pgfqpoint{5.595546in}{14.695285in}}%
\pgfpathlineto{\pgfqpoint{5.622286in}{14.714118in}}%
\pgfpathlineto{\pgfqpoint{5.650511in}{14.731260in}}%
\pgfpathlineto{\pgfqpoint{5.680222in}{14.746687in}}%
\pgfpathlineto{\pgfqpoint{5.712162in}{14.760720in}}%
\pgfpathlineto{\pgfqpoint{5.746329in}{14.773260in}}%
\pgfpathlineto{\pgfqpoint{5.783468in}{14.784467in}}%
\pgfpathlineto{\pgfqpoint{5.824321in}{14.794422in}}%
\pgfpathlineto{\pgfqpoint{5.869630in}{14.803145in}}%
\pgfpathlineto{\pgfqpoint{5.920882in}{14.810700in}}%
\pgfpathlineto{\pgfqpoint{5.979561in}{14.817033in}}%
\pgfpathlineto{\pgfqpoint{5.998131in}{14.817649in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817649in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{14.830274in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{14.827898in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{14.824376in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{14.819874in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{14.814262in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{14.807353in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{14.799096in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{14.789187in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{14.776839in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{14.761700in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{14.743506in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{14.719941in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{14.689331in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{14.653298in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{14.602982in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{14.538568in}}%
\pgfpathlineto{\pgfqpoint{4.755465in}{14.457581in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{14.349456in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{14.188650in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{13.899517in}}%
\pgfpathlineto{\pgfqpoint{4.814888in}{13.608933in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{13.451108in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{13.338494in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{13.255201in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{13.194811in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{13.151740in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{13.119200in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{13.097382in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{13.083347in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{13.074891in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{13.069961in}}%
\pgfpathlineto{\pgfqpoint{4.911449in}{13.068245in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{13.068808in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{13.071918in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{13.078141in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{13.087977in}}%
\pgfpathlineto{\pgfqpoint{4.952301in}{13.107349in}}%
\pgfpathlineto{\pgfqpoint{4.990926in}{13.167520in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{13.183629in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{13.193018in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{13.198440in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{13.201037in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{13.201284in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{13.199421in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{13.195385in}}%
\pgfpathlineto{\pgfqpoint{5.062232in}{13.188408in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{13.177800in}}%
\pgfpathlineto{\pgfqpoint{5.081544in}{13.161584in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{13.139933in}}%
\pgfpathlineto{\pgfqpoint{5.106056in}{13.108820in}}%
\pgfpathlineto{\pgfqpoint{5.122397in}{13.064766in}}%
\pgfpathlineto{\pgfqpoint{5.146166in}{12.993505in}}%
\pgfpathlineto{\pgfqpoint{5.192961in}{12.852380in}}%
\pgfpathlineto{\pgfqpoint{5.217473in}{12.786298in}}%
\pgfpathlineto{\pgfqpoint{5.242727in}{12.724590in}}%
\pgfpathlineto{\pgfqpoint{5.276152in}{12.649188in}}%
\pgfpathlineto{\pgfqpoint{5.333346in}{12.526228in}}%
\pgfpathlineto{\pgfqpoint{5.368999in}{12.454230in}}%
\pgfpathlineto{\pgfqpoint{5.397224in}{12.402172in}}%
\pgfpathlineto{\pgfqpoint{5.423222in}{12.358891in}}%
\pgfpathlineto{\pgfqpoint{5.448476in}{12.321132in}}%
\pgfpathlineto{\pgfqpoint{5.474473in}{12.286286in}}%
\pgfpathlineto{\pgfqpoint{5.500470in}{12.255117in}}%
\pgfpathlineto{\pgfqpoint{5.526468in}{12.227379in}}%
\pgfpathlineto{\pgfqpoint{5.552465in}{12.202846in}}%
\pgfpathlineto{\pgfqpoint{5.578462in}{12.181362in}}%
\pgfpathlineto{\pgfqpoint{5.604459in}{12.162727in}}%
\pgfpathlineto{\pgfqpoint{5.631199in}{12.146303in}}%
\pgfpathlineto{\pgfqpoint{5.658682in}{12.132017in}}%
\pgfpathlineto{\pgfqpoint{5.687650in}{12.119452in}}%
\pgfpathlineto{\pgfqpoint{5.718847in}{12.108389in}}%
\pgfpathlineto{\pgfqpoint{5.752272in}{12.098929in}}%
\pgfpathlineto{\pgfqpoint{5.789411in}{12.090775in}}%
\pgfpathlineto{\pgfqpoint{5.831006in}{12.083954in}}%
\pgfpathlineto{\pgfqpoint{5.859974in}{12.080996in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080996in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.282317in}{14.830284in}}%
\pgfpathlineto{\pgfqpoint{4.337282in}{14.827916in}}%
\pgfpathlineto{\pgfqpoint{4.369964in}{14.824447in}}%
\pgfpathlineto{\pgfqpoint{4.392990in}{14.819910in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{14.814222in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{14.807175in}}%
\pgfpathlineto{\pgfqpoint{4.438300in}{14.798700in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{14.788472in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{14.776696in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{14.761231in}}%
\pgfpathlineto{\pgfqpoint{4.477667in}{14.742563in}}%
\pgfpathlineto{\pgfqpoint{4.486580in}{14.718288in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{14.689611in}}%
\pgfpathlineto{\pgfqpoint{4.502921in}{14.653058in}}%
\pgfpathlineto{\pgfqpoint{4.511092in}{14.606639in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{14.542200in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{14.460792in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{14.351499in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{14.198989in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{13.928518in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{13.594701in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{13.433856in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{13.319551in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{13.235322in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{13.174440in}}%
\pgfpathlineto{\pgfqpoint{4.641078in}{13.131122in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{13.098484in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{13.076696in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{13.062777in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{13.054489in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{13.050145in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{13.048375in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{13.048942in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{13.052111in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{13.058459in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{13.068494in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{13.088285in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{13.132735in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{13.170169in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{13.189934in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{13.202992in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{13.211180in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{13.215532in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{13.217252in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{13.216761in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{13.214069in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{13.208697in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{13.200182in}}%
\pgfpathlineto{\pgfqpoint{4.872081in}{13.187232in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{13.168005in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{13.137996in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{13.043772in}}%
\pgfpathlineto{\pgfqpoint{4.974585in}{13.019876in}}%
\pgfpathlineto{\pgfqpoint{4.990926in}{13.000757in}}%
\pgfpathlineto{\pgfqpoint{5.008010in}{12.984265in}}%
\pgfpathlineto{\pgfqpoint{5.027322in}{12.968883in}}%
\pgfpathlineto{\pgfqpoint{5.052576in}{12.951879in}}%
\pgfpathlineto{\pgfqpoint{5.106799in}{12.918815in}}%
\pgfpathlineto{\pgfqpoint{5.140967in}{12.900028in}}%
\pgfpathlineto{\pgfqpoint{5.166221in}{12.888660in}}%
\pgfpathlineto{\pgfqpoint{5.189990in}{12.880412in}}%
\pgfpathlineto{\pgfqpoint{5.214501in}{12.874316in}}%
\pgfpathlineto{\pgfqpoint{5.241984in}{12.869858in}}%
\pgfpathlineto{\pgfqpoint{5.273924in}{12.866994in}}%
\pgfpathlineto{\pgfqpoint{5.311805in}{12.865920in}}%
\pgfpathlineto{\pgfqpoint{5.352658in}{12.867023in}}%
\pgfpathlineto{\pgfqpoint{5.409109in}{12.871061in}}%
\pgfpathlineto{\pgfqpoint{5.500470in}{12.877558in}}%
\pgfpathlineto{\pgfqpoint{5.543551in}{12.878183in}}%
\pgfpathlineto{\pgfqpoint{5.582176in}{12.876524in}}%
\pgfpathlineto{\pgfqpoint{5.620800in}{12.872627in}}%
\pgfpathlineto{\pgfqpoint{5.661653in}{12.866316in}}%
\pgfpathlineto{\pgfqpoint{5.706962in}{12.857021in}}%
\pgfpathlineto{\pgfqpoint{5.758214in}{12.844200in}}%
\pgfpathlineto{\pgfqpoint{5.809465in}{12.829118in}}%
\pgfpathlineto{\pgfqpoint{5.928310in}{12.790551in}}%
\pgfpathlineto{\pgfqpoint{6.030813in}{12.758972in}}%
\pgfpathlineto{\pgfqpoint{6.142972in}{12.727189in}}%
\pgfpathlineto{\pgfqpoint{6.248446in}{12.700013in}}%
\pgfpathlineto{\pgfqpoint{6.385860in}{12.667537in}}%
\pgfpathlineto{\pgfqpoint{6.478707in}{12.647689in}}%
\pgfpathlineto{\pgfqpoint{6.563384in}{12.631468in}}%
\pgfpathlineto{\pgfqpoint{6.712682in}{12.605423in}}%
\pgfpathlineto{\pgfqpoint{6.838211in}{12.585752in}}%
\pgfpathlineto{\pgfqpoint{6.948885in}{12.570623in}}%
\pgfpathlineto{\pgfqpoint{7.061044in}{12.557245in}}%
\pgfpathlineto{\pgfqpoint{7.147949in}{12.549013in}}%
\pgfpathlineto{\pgfqpoint{7.248224in}{12.541553in}}%
\pgfpathlineto{\pgfqpoint{7.355184in}{12.535662in}}%
\pgfpathlineto{\pgfqpoint{7.606985in}{12.522220in}}%
\pgfpathlineto{\pgfqpoint{7.711716in}{12.513403in}}%
\pgfpathlineto{\pgfqpoint{7.855072in}{12.498485in}}%
\pgfpathlineto{\pgfqpoint{7.930835in}{12.488191in}}%
\pgfpathlineto{\pgfqpoint{8.011798in}{12.474864in}}%
\pgfpathlineto{\pgfqpoint{8.059336in}{12.465330in}}%
\pgfpathlineto{\pgfqpoint{8.129900in}{12.449223in}}%
\pgfpathlineto{\pgfqpoint{8.218290in}{12.426735in}}%
\pgfpathlineto{\pgfqpoint{8.311137in}{12.400200in}}%
\pgfpathlineto{\pgfqpoint{8.425525in}{12.365034in}}%
\pgfpathlineto{\pgfqpoint{8.588193in}{12.312791in}}%
\pgfpathlineto{\pgfqpoint{8.758289in}{12.259449in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.241169in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.241169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.072111in}{14.830276in}}%
\pgfpathlineto{\pgfqpoint{4.130048in}{14.827885in}}%
\pgfpathlineto{\pgfqpoint{4.164215in}{14.824396in}}%
\pgfpathlineto{\pgfqpoint{4.187984in}{14.819893in}}%
\pgfpathlineto{\pgfqpoint{4.206554in}{14.814220in}}%
\pgfpathlineto{\pgfqpoint{4.222152in}{14.807132in}}%
\pgfpathlineto{\pgfqpoint{4.234779in}{14.799058in}}%
\pgfpathlineto{\pgfqpoint{4.245921in}{14.789439in}}%
\pgfpathlineto{\pgfqpoint{4.256320in}{14.777539in}}%
\pgfpathlineto{\pgfqpoint{4.265976in}{14.763055in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{14.745775in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{14.723559in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{14.694934in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{14.658061in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{14.610761in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{14.550662in}}%
\pgfpathlineto{\pgfqpoint{4.328369in}{14.475546in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{14.375538in}}%
\pgfpathlineto{\pgfqpoint{4.349167in}{14.236451in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{14.010137in}}%
\pgfpathlineto{\pgfqpoint{4.391505in}{13.620047in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{13.468604in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{13.359453in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{13.277789in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{13.217845in}}%
\pgfpathlineto{\pgfqpoint{4.444985in}{13.171386in}}%
\pgfpathlineto{\pgfqpoint{4.453898in}{13.138937in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{13.116871in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{13.102432in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{13.092755in}}%
\pgfpathlineto{\pgfqpoint{4.483609in}{13.087703in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{13.085846in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{13.086249in}}%
\pgfpathlineto{\pgfqpoint{4.502179in}{13.089161in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{13.095159in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{13.104749in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{13.119609in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{13.153676in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{13.231256in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{13.253837in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{13.269160in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{13.279202in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{13.285043in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{13.288002in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{13.288662in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{13.287124in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{13.283166in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{13.276007in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{13.264463in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{13.245044in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{13.207333in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{13.195173in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{13.187617in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{13.183063in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{13.180963in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{13.181110in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{13.183422in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{13.188478in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{13.197306in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{13.213138in}}%
\pgfpathlineto{\pgfqpoint{4.923333in}{13.236118in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{13.254026in}}%
\pgfpathlineto{\pgfqpoint{4.966414in}{13.271250in}}%
\pgfpathlineto{\pgfqpoint{4.984983in}{13.290854in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{13.313682in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{13.341961in}}%
\pgfpathlineto{\pgfqpoint{5.045148in}{13.376317in}}%
\pgfpathlineto{\pgfqpoint{5.069660in}{13.419875in}}%
\pgfpathlineto{\pgfqpoint{5.097143in}{13.473486in}}%
\pgfpathlineto{\pgfqpoint{5.127597in}{13.538003in}}%
\pgfpathlineto{\pgfqpoint{5.161021in}{13.614147in}}%
\pgfpathlineto{\pgfqpoint{5.201874in}{13.713112in}}%
\pgfpathlineto{\pgfqpoint{5.274666in}{13.896806in}}%
\pgfpathlineto{\pgfqpoint{5.332603in}{14.039995in}}%
\pgfpathlineto{\pgfqpoint{5.373456in}{14.135196in}}%
\pgfpathlineto{\pgfqpoint{5.408366in}{14.211034in}}%
\pgfpathlineto{\pgfqpoint{5.440305in}{14.275237in}}%
\pgfpathlineto{\pgfqpoint{5.470759in}{14.331527in}}%
\pgfpathlineto{\pgfqpoint{5.499728in}{14.380507in}}%
\pgfpathlineto{\pgfqpoint{5.527953in}{14.423995in}}%
\pgfpathlineto{\pgfqpoint{5.556179in}{14.463447in}}%
\pgfpathlineto{\pgfqpoint{5.584404in}{14.499112in}}%
\pgfpathlineto{\pgfqpoint{5.613372in}{14.532098in}}%
\pgfpathlineto{\pgfqpoint{5.642341in}{14.561777in}}%
\pgfpathlineto{\pgfqpoint{5.672795in}{14.589787in}}%
\pgfpathlineto{\pgfqpoint{5.703991in}{14.615471in}}%
\pgfpathlineto{\pgfqpoint{5.736673in}{14.639498in}}%
\pgfpathlineto{\pgfqpoint{5.770841in}{14.661796in}}%
\pgfpathlineto{\pgfqpoint{5.806494in}{14.682377in}}%
\pgfpathlineto{\pgfqpoint{5.844376in}{14.701649in}}%
\pgfpathlineto{\pgfqpoint{5.884486in}{14.719590in}}%
\pgfpathlineto{\pgfqpoint{5.926824in}{14.736118in}}%
\pgfpathlineto{\pgfqpoint{5.971391in}{14.751149in}}%
\pgfpathlineto{\pgfqpoint{6.018928in}{14.764833in}}%
\pgfpathlineto{\pgfqpoint{6.070180in}{14.777227in}}%
\pgfpathlineto{\pgfqpoint{6.125146in}{14.788185in}}%
\pgfpathlineto{\pgfqpoint{6.185310in}{14.797855in}}%
\pgfpathlineto{\pgfqpoint{6.251418in}{14.806182in}}%
\pgfpathlineto{\pgfqpoint{6.325695in}{14.813255in}}%
\pgfpathlineto{\pgfqpoint{6.392545in}{14.817608in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817608in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{3.910928in}{14.830290in}}%
\pgfpathlineto{\pgfqpoint{3.965894in}{14.827936in}}%
\pgfpathlineto{\pgfqpoint{3.998576in}{14.824489in}}%
\pgfpathlineto{\pgfqpoint{4.021602in}{14.819982in}}%
\pgfpathlineto{\pgfqpoint{4.039429in}{14.814341in}}%
\pgfpathlineto{\pgfqpoint{4.054284in}{14.807350in}}%
\pgfpathlineto{\pgfqpoint{4.066912in}{14.798936in}}%
\pgfpathlineto{\pgfqpoint{4.078053in}{14.788770in}}%
\pgfpathlineto{\pgfqpoint{4.087709in}{14.777050in}}%
\pgfpathlineto{\pgfqpoint{4.097365in}{14.761634in}}%
\pgfpathlineto{\pgfqpoint{4.106279in}{14.742997in}}%
\pgfpathlineto{\pgfqpoint{4.115192in}{14.718725in}}%
\pgfpathlineto{\pgfqpoint{4.123363in}{14.690018in}}%
\pgfpathlineto{\pgfqpoint{4.131533in}{14.653384in}}%
\pgfpathlineto{\pgfqpoint{4.139704in}{14.606820in}}%
\pgfpathlineto{\pgfqpoint{4.148617in}{14.542128in}}%
\pgfpathlineto{\pgfqpoint{4.157530in}{14.460344in}}%
\pgfpathlineto{\pgfqpoint{4.167186in}{14.350501in}}%
\pgfpathlineto{\pgfqpoint{4.178328in}{14.197117in}}%
\pgfpathlineto{\pgfqpoint{4.194669in}{13.936996in}}%
\pgfpathlineto{\pgfqpoint{4.216952in}{13.588095in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{13.425767in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{13.310369in}}%
\pgfpathlineto{\pgfqpoint{4.251120in}{13.225261in}}%
\pgfpathlineto{\pgfqpoint{4.260776in}{13.163642in}}%
\pgfpathlineto{\pgfqpoint{4.269690in}{13.119688in}}%
\pgfpathlineto{\pgfqpoint{4.278603in}{13.086428in}}%
\pgfpathlineto{\pgfqpoint{4.286773in}{13.064083in}}%
\pgfpathlineto{\pgfqpoint{4.294201in}{13.049682in}}%
\pgfpathlineto{\pgfqpoint{4.300886in}{13.040986in}}%
\pgfpathlineto{\pgfqpoint{4.307571in}{13.035909in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{13.034145in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{13.034739in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{13.037487in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{13.043672in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{13.053623in}}%
\pgfpathlineto{\pgfqpoint{4.351395in}{13.070230in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{13.100912in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{13.209633in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{13.230423in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{13.244145in}}%
\pgfpathlineto{\pgfqpoint{4.459840in}{13.253003in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{13.258550in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{13.261614in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{13.262425in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{13.261138in}}%
\pgfpathlineto{\pgfqpoint{4.511835in}{13.257174in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{13.248888in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{13.238142in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{13.234883in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{13.234291in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{13.236018in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{13.240073in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{13.246498in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{13.255988in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{13.269777in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{13.288597in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{13.314357in}}%
\pgfpathlineto{\pgfqpoint{4.681188in}{13.348010in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{13.393293in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{13.448259in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{13.508644in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{13.573207in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{13.646557in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{13.738377in}}%
\pgfpathlineto{\pgfqpoint{4.865396in}{13.865064in}}%
\pgfpathlineto{\pgfqpoint{4.963443in}{14.210197in}}%
\pgfpathlineto{\pgfqpoint{4.996868in}{14.318410in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{14.400290in}}%
\pgfpathlineto{\pgfqpoint{5.049605in}{14.468661in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{14.524674in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{14.571396in}}%
\pgfpathlineto{\pgfqpoint{5.114969in}{14.611350in}}%
\pgfpathlineto{\pgfqpoint{5.135024in}{14.645246in}}%
\pgfpathlineto{\pgfqpoint{5.155079in}{14.674850in}}%
\pgfpathlineto{\pgfqpoint{5.175134in}{14.700466in}}%
\pgfpathlineto{\pgfqpoint{5.195189in}{14.722450in}}%
\pgfpathlineto{\pgfqpoint{5.215244in}{14.741169in}}%
\pgfpathlineto{\pgfqpoint{5.236042in}{14.757527in}}%
\pgfpathlineto{\pgfqpoint{5.257582in}{14.771613in}}%
\pgfpathlineto{\pgfqpoint{5.279866in}{14.783565in}}%
\pgfpathlineto{\pgfqpoint{5.304377in}{14.794134in}}%
\pgfpathlineto{\pgfqpoint{5.331117in}{14.803150in}}%
\pgfpathlineto{\pgfqpoint{5.360828in}{14.810735in}}%
\pgfpathlineto{\pgfqpoint{5.394253in}{14.816932in}}%
\pgfpathlineto{\pgfqpoint{5.405395in}{14.817644in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817644in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{14.830278in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{14.827907in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{14.824400in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{14.819854in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{14.814096in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{14.807286in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{14.799191in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{14.789523in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{14.777531in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{14.762912in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{14.745452in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{14.722996in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{14.694056in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{14.656782in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{14.608990in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{14.548320in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{14.465550in}}%
\pgfpathlineto{\pgfqpoint{4.846084in}{14.354765in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{14.201992in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{13.928513in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{13.641788in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{13.490609in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{13.381333in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{13.299390in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{13.234994in}}%
\pgfpathlineto{\pgfqpoint{4.950816in}{13.188959in}}%
\pgfpathlineto{\pgfqpoint{4.959729in}{13.156735in}}%
\pgfpathlineto{\pgfqpoint{4.967900in}{13.134851in}}%
\pgfpathlineto{\pgfqpoint{4.975327in}{13.120579in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{13.111064in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{13.106147in}}%
\pgfpathlineto{\pgfqpoint{4.995382in}{13.104399in}}%
\pgfpathlineto{\pgfqpoint{5.001325in}{13.104901in}}%
\pgfpathlineto{\pgfqpoint{5.008010in}{13.107910in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{13.113989in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{13.123627in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{13.140601in}}%
\pgfpathlineto{\pgfqpoint{5.068174in}{13.192167in}}%
\pgfpathlineto{\pgfqpoint{5.081544in}{13.208592in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{13.218884in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{13.224389in}}%
\pgfpathlineto{\pgfqpoint{5.109770in}{13.227016in}}%
\pgfpathlineto{\pgfqpoint{5.117198in}{13.227220in}}%
\pgfpathlineto{\pgfqpoint{5.124625in}{13.225216in}}%
\pgfpathlineto{\pgfqpoint{5.132053in}{13.220910in}}%
\pgfpathlineto{\pgfqpoint{5.140224in}{13.213445in}}%
\pgfpathlineto{\pgfqpoint{5.149137in}{13.202010in}}%
\pgfpathlineto{\pgfqpoint{5.158793in}{13.185806in}}%
\pgfpathlineto{\pgfqpoint{5.169935in}{13.162343in}}%
\pgfpathlineto{\pgfqpoint{5.182562in}{13.130055in}}%
\pgfpathlineto{\pgfqpoint{5.197418in}{13.085419in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{13.022024in}}%
\pgfpathlineto{\pgfqpoint{5.248669in}{12.900750in}}%
\pgfpathlineto{\pgfqpoint{5.282837in}{12.777138in}}%
\pgfpathlineto{\pgfqpoint{5.308091in}{12.694258in}}%
\pgfpathlineto{\pgfqpoint{5.333346in}{12.618988in}}%
\pgfpathlineto{\pgfqpoint{5.362314in}{12.539823in}}%
\pgfpathlineto{\pgfqpoint{5.395739in}{12.455087in}}%
\pgfpathlineto{\pgfqpoint{5.425450in}{12.385555in}}%
\pgfpathlineto{\pgfqpoint{5.449962in}{12.333570in}}%
\pgfpathlineto{\pgfqpoint{5.472245in}{12.291405in}}%
\pgfpathlineto{\pgfqpoint{5.493043in}{12.256735in}}%
\pgfpathlineto{\pgfqpoint{5.513098in}{12.227544in}}%
\pgfpathlineto{\pgfqpoint{5.533153in}{12.202211in}}%
\pgfpathlineto{\pgfqpoint{5.553208in}{12.180336in}}%
\pgfpathlineto{\pgfqpoint{5.574005in}{12.160877in}}%
\pgfpathlineto{\pgfqpoint{5.595546in}{12.143764in}}%
\pgfpathlineto{\pgfqpoint{5.617829in}{12.128926in}}%
\pgfpathlineto{\pgfqpoint{5.640855in}{12.116277in}}%
\pgfpathlineto{\pgfqpoint{5.665367in}{12.105386in}}%
\pgfpathlineto{\pgfqpoint{5.691364in}{12.096270in}}%
\pgfpathlineto{\pgfqpoint{5.720332in}{12.088507in}}%
\pgfpathlineto{\pgfqpoint{5.753014in}{12.082095in}}%
\pgfpathlineto{\pgfqpoint{5.766384in}{12.080993in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080995in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{14.830289in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{14.827919in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{14.824397in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{14.819820in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{14.814009in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{14.807124in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{14.798927in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{14.789121in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{14.776935in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{14.762046in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{14.744227in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{14.721263in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{14.691614in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{14.653367in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{14.604271in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{14.541893in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{14.456784in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{14.343017in}}%
\pgfpathlineto{\pgfqpoint{4.846084in}{14.186664in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{13.886365in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{13.621443in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{13.471570in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{13.364053in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{13.283884in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{13.225225in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{13.179892in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{13.148301in}}%
\pgfpathlineto{\pgfqpoint{4.955272in}{13.126876in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{13.112971in}}%
\pgfpathlineto{\pgfqpoint{4.969385in}{13.104524in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{13.099550in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{13.097770in}}%
\pgfpathlineto{\pgfqpoint{4.987955in}{13.098252in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{13.101255in}}%
\pgfpathlineto{\pgfqpoint{5.002067in}{13.107351in}}%
\pgfpathlineto{\pgfqpoint{5.010238in}{13.117031in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{13.135187in}}%
\pgfpathlineto{\pgfqpoint{5.055547in}{13.186722in}}%
\pgfpathlineto{\pgfqpoint{5.068917in}{13.203138in}}%
\pgfpathlineto{\pgfqpoint{5.080059in}{13.213441in}}%
\pgfpathlineto{\pgfqpoint{5.088972in}{13.218964in}}%
\pgfpathlineto{\pgfqpoint{5.097143in}{13.221617in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{13.221858in}}%
\pgfpathlineto{\pgfqpoint{5.111998in}{13.219907in}}%
\pgfpathlineto{\pgfqpoint{5.119426in}{13.215677in}}%
\pgfpathlineto{\pgfqpoint{5.127597in}{13.208325in}}%
\pgfpathlineto{\pgfqpoint{5.136510in}{13.197057in}}%
\pgfpathlineto{\pgfqpoint{5.146166in}{13.181080in}}%
\pgfpathlineto{\pgfqpoint{5.157308in}{13.157995in}}%
\pgfpathlineto{\pgfqpoint{5.169935in}{13.126302in}}%
\pgfpathlineto{\pgfqpoint{5.184790in}{13.082593in}}%
\pgfpathlineto{\pgfqpoint{5.204103in}{13.018134in}}%
\pgfpathlineto{\pgfqpoint{5.243470in}{12.876258in}}%
\pgfpathlineto{\pgfqpoint{5.273181in}{12.773924in}}%
\pgfpathlineto{\pgfqpoint{5.298435in}{12.695033in}}%
\pgfpathlineto{\pgfqpoint{5.324432in}{12.621121in}}%
\pgfpathlineto{\pgfqpoint{5.355629in}{12.539314in}}%
\pgfpathlineto{\pgfqpoint{5.391282in}{12.452085in}}%
\pgfpathlineto{\pgfqpoint{5.420993in}{12.384956in}}%
\pgfpathlineto{\pgfqpoint{5.445505in}{12.334872in}}%
\pgfpathlineto{\pgfqpoint{5.467788in}{12.294272in}}%
\pgfpathlineto{\pgfqpoint{5.488586in}{12.260799in}}%
\pgfpathlineto{\pgfqpoint{5.509384in}{12.231456in}}%
\pgfpathlineto{\pgfqpoint{5.530181in}{12.205912in}}%
\pgfpathlineto{\pgfqpoint{5.551722in}{12.183012in}}%
\pgfpathlineto{\pgfqpoint{5.573263in}{12.163326in}}%
\pgfpathlineto{\pgfqpoint{5.595546in}{12.145961in}}%
\pgfpathlineto{\pgfqpoint{5.618572in}{12.130877in}}%
\pgfpathlineto{\pgfqpoint{5.642341in}{12.118003in}}%
\pgfpathlineto{\pgfqpoint{5.667595in}{12.106911in}}%
\pgfpathlineto{\pgfqpoint{5.694335in}{12.097605in}}%
\pgfpathlineto{\pgfqpoint{5.724046in}{12.089654in}}%
\pgfpathlineto{\pgfqpoint{5.757471in}{12.083046in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{12.081027in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081027in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.151588in}{14.830274in}}%
\pgfpathlineto{\pgfqpoint{4.205068in}{14.827912in}}%
\pgfpathlineto{\pgfqpoint{4.237007in}{14.824462in}}%
\pgfpathlineto{\pgfqpoint{4.260033in}{14.819832in}}%
\pgfpathlineto{\pgfqpoint{4.277860in}{14.813983in}}%
\pgfpathlineto{\pgfqpoint{4.291973in}{14.807120in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{14.799045in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{14.788726in}}%
\pgfpathlineto{\pgfqpoint{4.324655in}{14.776780in}}%
\pgfpathlineto{\pgfqpoint{4.333568in}{14.762382in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{14.743654in}}%
\pgfpathlineto{\pgfqpoint{4.351395in}{14.719173in}}%
\pgfpathlineto{\pgfqpoint{4.359566in}{14.690102in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{14.652850in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{14.605292in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{14.538918in}}%
\pgfpathlineto{\pgfqpoint{4.393733in}{14.454644in}}%
\pgfpathlineto{\pgfqpoint{4.403389in}{14.341058in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{14.182238in}}%
\pgfpathlineto{\pgfqpoint{4.431615in}{13.901354in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{13.580331in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{13.413798in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{13.295913in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{13.209425in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{13.147207in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{13.103164in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{13.070169in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{13.048292in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{13.034440in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{13.026310in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{13.022171in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{13.020658in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{13.021530in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{13.025089in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{13.031912in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{13.043598in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{13.066650in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{13.111912in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{13.154223in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{13.176424in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{13.191424in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{13.201179in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{13.206782in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{13.209533in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{13.209985in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{13.208238in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{13.204063in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{13.196680in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{13.184998in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{13.162642in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{13.136385in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{13.123803in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{13.115806in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{13.110900in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{13.108612in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{13.108462in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{13.110664in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{13.115597in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{13.124391in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{13.137241in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{13.152546in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{13.168168in}}%
\pgfpathlineto{\pgfqpoint{5.002067in}{13.185474in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{13.205094in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{13.227897in}}%
\pgfpathlineto{\pgfqpoint{5.059261in}{13.256180in}}%
\pgfpathlineto{\pgfqpoint{5.080802in}{13.290544in}}%
\pgfpathlineto{\pgfqpoint{5.103828in}{13.331484in}}%
\pgfpathlineto{\pgfqpoint{5.129082in}{13.380945in}}%
\pgfpathlineto{\pgfqpoint{5.156565in}{13.439692in}}%
\pgfpathlineto{\pgfqpoint{5.187019in}{13.510143in}}%
\pgfpathlineto{\pgfqpoint{5.221929in}{13.596752in}}%
\pgfpathlineto{\pgfqpoint{5.266496in}{13.713782in}}%
\pgfpathlineto{\pgfqpoint{5.404652in}{14.081000in}}%
\pgfpathlineto{\pgfqpoint{5.441791in}{14.170904in}}%
\pgfpathlineto{\pgfqpoint{5.475216in}{14.246071in}}%
\pgfpathlineto{\pgfqpoint{5.506413in}{14.310767in}}%
\pgfpathlineto{\pgfqpoint{5.536124in}{14.367257in}}%
\pgfpathlineto{\pgfqpoint{5.565092in}{14.417519in}}%
\pgfpathlineto{\pgfqpoint{5.593317in}{14.462068in}}%
\pgfpathlineto{\pgfqpoint{5.621543in}{14.502493in}}%
\pgfpathlineto{\pgfqpoint{5.649768in}{14.539072in}}%
\pgfpathlineto{\pgfqpoint{5.677994in}{14.572104in}}%
\pgfpathlineto{\pgfqpoint{5.706962in}{14.602623in}}%
\pgfpathlineto{\pgfqpoint{5.736673in}{14.630675in}}%
\pgfpathlineto{\pgfqpoint{5.767127in}{14.656285in}}%
\pgfpathlineto{\pgfqpoint{5.797581in}{14.679030in}}%
\pgfpathlineto{\pgfqpoint{5.829520in}{14.700116in}}%
\pgfpathlineto{\pgfqpoint{5.862945in}{14.719505in}}%
\pgfpathlineto{\pgfqpoint{5.897856in}{14.737138in}}%
\pgfpathlineto{\pgfqpoint{5.934252in}{14.752966in}}%
\pgfpathlineto{\pgfqpoint{5.972134in}{14.766978in}}%
\pgfpathlineto{\pgfqpoint{6.012243in}{14.779410in}}%
\pgfpathlineto{\pgfqpoint{6.055325in}{14.790387in}}%
\pgfpathlineto{\pgfqpoint{6.102119in}{14.799954in}}%
\pgfpathlineto{\pgfqpoint{6.153371in}{14.808110in}}%
\pgfpathlineto{\pgfqpoint{6.210565in}{14.814928in}}%
\pgfpathlineto{\pgfqpoint{6.247704in}{14.817597in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817597in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.115935in}{14.830280in}}%
\pgfpathlineto{\pgfqpoint{4.172386in}{14.827901in}}%
\pgfpathlineto{\pgfqpoint{4.205811in}{14.824422in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{14.819809in}}%
\pgfpathlineto{\pgfqpoint{4.247406in}{14.814223in}}%
\pgfpathlineto{\pgfqpoint{4.262262in}{14.807364in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{14.799170in}}%
\pgfpathlineto{\pgfqpoint{4.286031in}{14.789342in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{14.777095in}}%
\pgfpathlineto{\pgfqpoint{4.306086in}{14.762086in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{14.744060in}}%
\pgfpathlineto{\pgfqpoint{4.323912in}{14.720737in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{14.690496in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{14.651315in}}%
\pgfpathlineto{\pgfqpoint{4.350652in}{14.600800in}}%
\pgfpathlineto{\pgfqpoint{4.359566in}{14.536376in}}%
\pgfpathlineto{\pgfqpoint{4.368479in}{14.455692in}}%
\pgfpathlineto{\pgfqpoint{4.378878in}{14.339238in}}%
\pgfpathlineto{\pgfqpoint{4.390762in}{14.178368in}}%
\pgfpathlineto{\pgfqpoint{4.410074in}{13.879788in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{13.604546in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{13.448603in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{13.336923in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{13.253904in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{13.193357in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{13.146764in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{13.114514in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{13.092839in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{13.078881in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{13.070477in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{13.065606in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{13.063960in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{13.064608in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{13.067831in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{13.074204in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{13.084231in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{13.100732in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{13.135996in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{13.202978in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{13.225482in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{13.240716in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{13.250671in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{13.256444in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{13.259356in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{13.259959in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{13.258327in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{13.254207in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{13.247340in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{13.236231in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{13.217934in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{13.173822in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{13.161349in}}%
\pgfpathlineto{\pgfqpoint{4.813402in}{13.152994in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{13.147767in}}%
\pgfpathlineto{\pgfqpoint{4.837914in}{13.145183in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{13.144684in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{13.146425in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{13.150932in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{13.159493in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{13.173226in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{13.187281in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{13.200611in}}%
\pgfpathlineto{\pgfqpoint{4.999839in}{13.215565in}}%
\pgfpathlineto{\pgfqpoint{5.018408in}{13.233423in}}%
\pgfpathlineto{\pgfqpoint{5.036978in}{13.254368in}}%
\pgfpathlineto{\pgfqpoint{5.057033in}{13.280463in}}%
\pgfpathlineto{\pgfqpoint{5.079316in}{13.313319in}}%
\pgfpathlineto{\pgfqpoint{5.103828in}{13.353642in}}%
\pgfpathlineto{\pgfqpoint{5.130568in}{13.402076in}}%
\pgfpathlineto{\pgfqpoint{5.159536in}{13.459248in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{13.527303in}}%
\pgfpathlineto{\pgfqpoint{5.228614in}{13.611893in}}%
\pgfpathlineto{\pgfqpoint{5.279123in}{13.733040in}}%
\pgfpathlineto{\pgfqpoint{5.391282in}{14.003579in}}%
\pgfpathlineto{\pgfqpoint{5.432135in}{14.095282in}}%
\pgfpathlineto{\pgfqpoint{5.467788in}{14.170050in}}%
\pgfpathlineto{\pgfqpoint{5.501213in}{14.235039in}}%
\pgfpathlineto{\pgfqpoint{5.532410in}{14.290962in}}%
\pgfpathlineto{\pgfqpoint{5.562864in}{14.341095in}}%
\pgfpathlineto{\pgfqpoint{5.593317in}{14.386964in}}%
\pgfpathlineto{\pgfqpoint{5.623771in}{14.428834in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{14.467906in}}%
\pgfpathlineto{\pgfqpoint{5.686165in}{14.503452in}}%
\pgfpathlineto{\pgfqpoint{5.718104in}{14.536546in}}%
\pgfpathlineto{\pgfqpoint{5.750786in}{14.567258in}}%
\pgfpathlineto{\pgfqpoint{5.784211in}{14.595655in}}%
\pgfpathlineto{\pgfqpoint{5.819122in}{14.622387in}}%
\pgfpathlineto{\pgfqpoint{5.856260in}{14.647957in}}%
\pgfpathlineto{\pgfqpoint{5.894142in}{14.671350in}}%
\pgfpathlineto{\pgfqpoint{5.933509in}{14.693027in}}%
\pgfpathlineto{\pgfqpoint{5.973619in}{14.712576in}}%
\pgfpathlineto{\pgfqpoint{6.015215in}{14.730378in}}%
\pgfpathlineto{\pgfqpoint{6.058296in}{14.746410in}}%
\pgfpathlineto{\pgfqpoint{6.103605in}{14.760892in}}%
\pgfpathlineto{\pgfqpoint{6.151885in}{14.773946in}}%
\pgfpathlineto{\pgfqpoint{6.203137in}{14.785462in}}%
\pgfpathlineto{\pgfqpoint{6.258103in}{14.795517in}}%
\pgfpathlineto{\pgfqpoint{6.318267in}{14.804245in}}%
\pgfpathlineto{\pgfqpoint{6.385860in}{14.811749in}}%
\pgfpathlineto{\pgfqpoint{6.458652in}{14.817606in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817606in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.248149in}{14.830282in}}%
\pgfpathlineto{\pgfqpoint{4.304600in}{14.827929in}}%
\pgfpathlineto{\pgfqpoint{4.338768in}{14.824398in}}%
\pgfpathlineto{\pgfqpoint{4.362537in}{14.819799in}}%
\pgfpathlineto{\pgfqpoint{4.381106in}{14.813954in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{14.807012in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{14.798729in}}%
\pgfpathlineto{\pgfqpoint{4.419730in}{14.788812in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{14.776481in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{14.761409in}}%
\pgfpathlineto{\pgfqpoint{4.448699in}{14.743353in}}%
\pgfpathlineto{\pgfqpoint{4.457612in}{14.720051in}}%
\pgfpathlineto{\pgfqpoint{4.466525in}{14.689912in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{14.650957in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{14.600857in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{14.537109in}}%
\pgfpathlineto{\pgfqpoint{4.502921in}{14.450037in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{14.333585in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{14.173629in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{13.855867in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{13.598535in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{13.447292in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{13.339331in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{13.259287in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{13.201074in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{13.159436in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{13.127909in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{13.106754in}}%
\pgfpathlineto{\pgfqpoint{4.641078in}{13.093161in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{13.085009in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{13.080327in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{13.078802in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{13.079532in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{13.082802in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{13.089173in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{13.100184in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{13.117964in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{13.161982in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{13.204377in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{13.225732in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{13.239191in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{13.247794in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{13.252563in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{13.254786in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{13.254525in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{13.252073in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{13.246974in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{13.238759in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{13.226140in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{13.207275in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{13.178918in}}%
\pgfpathlineto{\pgfqpoint{4.943388in}{13.071144in}}%
\pgfpathlineto{\pgfqpoint{4.960472in}{13.048110in}}%
\pgfpathlineto{\pgfqpoint{4.976813in}{13.029780in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{13.013954in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{12.998507in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{12.978756in}}%
\pgfpathlineto{\pgfqpoint{5.114969in}{12.934634in}}%
\pgfpathlineto{\pgfqpoint{5.142452in}{12.920300in}}%
\pgfpathlineto{\pgfqpoint{5.166221in}{12.910403in}}%
\pgfpathlineto{\pgfqpoint{5.189990in}{12.902879in}}%
\pgfpathlineto{\pgfqpoint{5.216730in}{12.896825in}}%
\pgfpathlineto{\pgfqpoint{5.248669in}{12.891969in}}%
\pgfpathlineto{\pgfqpoint{5.288779in}{12.888202in}}%
\pgfpathlineto{\pgfqpoint{5.337060in}{12.885971in}}%
\pgfpathlineto{\pgfqpoint{5.483387in}{12.881262in}}%
\pgfpathlineto{\pgfqpoint{5.519783in}{12.876669in}}%
\pgfpathlineto{\pgfqpoint{5.552465in}{12.870374in}}%
\pgfpathlineto{\pgfqpoint{5.584404in}{12.862004in}}%
\pgfpathlineto{\pgfqpoint{5.617829in}{12.850883in}}%
\pgfpathlineto{\pgfqpoint{5.652740in}{12.836915in}}%
\pgfpathlineto{\pgfqpoint{5.689878in}{12.819638in}}%
\pgfpathlineto{\pgfqpoint{5.731474in}{12.797797in}}%
\pgfpathlineto{\pgfqpoint{5.775298in}{12.772224in}}%
\pgfpathlineto{\pgfqpoint{5.822835in}{12.741793in}}%
\pgfpathlineto{\pgfqpoint{5.911226in}{12.681531in}}%
\pgfpathlineto{\pgfqpoint{6.114747in}{12.542553in}}%
\pgfpathlineto{\pgfqpoint{6.206108in}{12.482881in}}%
\pgfpathlineto{\pgfqpoint{6.290785in}{12.430172in}}%
\pgfpathlineto{\pgfqpoint{6.370262in}{12.383107in}}%
\pgfpathlineto{\pgfqpoint{6.436369in}{12.346359in}}%
\pgfpathlineto{\pgfqpoint{6.502476in}{12.312193in}}%
\pgfpathlineto{\pgfqpoint{6.566355in}{12.281787in}}%
\pgfpathlineto{\pgfqpoint{6.632462in}{12.252822in}}%
\pgfpathlineto{\pgfqpoint{6.697084in}{12.226917in}}%
\pgfpathlineto{\pgfqpoint{6.760220in}{12.203982in}}%
\pgfpathlineto{\pgfqpoint{6.823356in}{12.183464in}}%
\pgfpathlineto{\pgfqpoint{6.885749in}{12.165526in}}%
\pgfpathlineto{\pgfqpoint{6.954084in}{12.148275in}}%
\pgfpathlineto{\pgfqpoint{7.021677in}{12.133601in}}%
\pgfpathlineto{\pgfqpoint{7.091498in}{12.120818in}}%
\pgfpathlineto{\pgfqpoint{7.165033in}{12.109677in}}%
\pgfpathlineto{\pgfqpoint{7.243767in}{12.100001in}}%
\pgfpathlineto{\pgfqpoint{7.329929in}{12.091657in}}%
\pgfpathlineto{\pgfqpoint{7.427233in}{12.084513in}}%
\pgfpathlineto{\pgfqpoint{7.500025in}{12.081061in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081061in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.224380in}{14.830277in}}%
\pgfpathlineto{\pgfqpoint{4.280831in}{14.827923in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{14.824396in}}%
\pgfpathlineto{\pgfqpoint{4.338768in}{14.819805in}}%
\pgfpathlineto{\pgfqpoint{4.357337in}{14.813976in}}%
\pgfpathlineto{\pgfqpoint{4.372193in}{14.807056in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{14.798801in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{14.788920in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{14.776640in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{14.761638in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{14.743679in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{14.720520in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{14.690591in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{14.651933in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{14.602234in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{14.539003in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{14.452611in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{14.336996in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{14.178019in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{13.872811in}}%
\pgfpathlineto{\pgfqpoint{4.540060in}{13.603929in}}%
\pgfpathlineto{\pgfqpoint{4.552687in}{13.452124in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{13.343489in}}%
\pgfpathlineto{\pgfqpoint{4.574228in}{13.262763in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{13.203930in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{13.158710in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{13.127469in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{13.106537in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{13.093132in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{13.085137in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{13.080601in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{13.079192in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{13.080027in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{13.083403in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{13.089882in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{13.101005in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{13.120191in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{13.166041in}}%
\pgfpathlineto{\pgfqpoint{4.727240in}{13.207493in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{13.229105in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{13.242761in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{13.251550in}}%
\pgfpathlineto{\pgfqpoint{4.774035in}{13.256817in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{13.259080in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{13.258920in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{13.256639in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{13.251798in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{13.243947in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{13.231890in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{13.213936in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{13.185907in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{13.098004in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{13.075850in}}%
\pgfpathlineto{\pgfqpoint{4.947845in}{13.058363in}}%
\pgfpathlineto{\pgfqpoint{4.964186in}{13.044228in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{13.032407in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{13.020311in}}%
\pgfpathlineto{\pgfqpoint{5.039949in}{13.002486in}}%
\pgfpathlineto{\pgfqpoint{5.086001in}{12.982526in}}%
\pgfpathlineto{\pgfqpoint{5.111998in}{12.973642in}}%
\pgfpathlineto{\pgfqpoint{5.134282in}{12.968390in}}%
\pgfpathlineto{\pgfqpoint{5.155822in}{12.965637in}}%
\pgfpathlineto{\pgfqpoint{5.178105in}{12.965050in}}%
\pgfpathlineto{\pgfqpoint{5.203360in}{12.966691in}}%
\pgfpathlineto{\pgfqpoint{5.232328in}{12.970872in}}%
\pgfpathlineto{\pgfqpoint{5.266496in}{12.978135in}}%
\pgfpathlineto{\pgfqpoint{5.304377in}{12.988503in}}%
\pgfpathlineto{\pgfqpoint{5.347458in}{13.002655in}}%
\pgfpathlineto{\pgfqpoint{5.493785in}{13.052941in}}%
\pgfpathlineto{\pgfqpoint{5.530181in}{13.061821in}}%
\pgfpathlineto{\pgfqpoint{5.562864in}{13.067456in}}%
\pgfpathlineto{\pgfqpoint{5.594060in}{13.070553in}}%
\pgfpathlineto{\pgfqpoint{5.626000in}{13.071438in}}%
\pgfpathlineto{\pgfqpoint{5.658682in}{13.070102in}}%
\pgfpathlineto{\pgfqpoint{5.692850in}{13.066440in}}%
\pgfpathlineto{\pgfqpoint{5.729988in}{13.060169in}}%
\pgfpathlineto{\pgfqpoint{5.767870in}{13.051417in}}%
\pgfpathlineto{\pgfqpoint{5.805752in}{13.040390in}}%
\pgfpathlineto{\pgfqpoint{5.851061in}{13.024658in}}%
\pgfpathlineto{\pgfqpoint{5.916425in}{12.999593in}}%
\pgfpathlineto{\pgfqpoint{5.997388in}{12.966260in}}%
\pgfpathlineto{\pgfqpoint{6.098406in}{12.922042in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{12.871609in}}%
\pgfpathlineto{\pgfqpoint{6.306383in}{12.822974in}}%
\pgfpathlineto{\pgfqpoint{6.416314in}{12.766153in}}%
\pgfpathlineto{\pgfqpoint{6.596066in}{12.670777in}}%
\pgfpathlineto{\pgfqpoint{6.735708in}{12.594172in}}%
\pgfpathlineto{\pgfqpoint{6.928087in}{12.488719in}}%
\pgfpathlineto{\pgfqpoint{7.036532in}{12.431232in}}%
\pgfpathlineto{\pgfqpoint{7.127151in}{12.385906in}}%
\pgfpathlineto{\pgfqpoint{7.210342in}{12.346837in}}%
\pgfpathlineto{\pgfqpoint{7.292790in}{12.310654in}}%
\pgfpathlineto{\pgfqpoint{7.370039in}{12.279178in}}%
\pgfpathlineto{\pgfqpoint{7.442088in}{12.251953in}}%
\pgfpathlineto{\pgfqpoint{7.534936in}{12.219359in}}%
\pgfpathlineto{\pgfqpoint{7.611442in}{12.194601in}}%
\pgfpathlineto{\pgfqpoint{7.685719in}{12.172881in}}%
\pgfpathlineto{\pgfqpoint{7.754797in}{12.154907in}}%
\pgfpathlineto{\pgfqpoint{7.825361in}{12.138888in}}%
\pgfpathlineto{\pgfqpoint{7.901867in}{12.123945in}}%
\pgfpathlineto{\pgfqpoint{7.979116in}{12.111135in}}%
\pgfpathlineto{\pgfqpoint{8.057850in}{12.100343in}}%
\pgfpathlineto{\pgfqpoint{8.140298in}{12.091205in}}%
\pgfpathlineto{\pgfqpoint{8.227203in}{12.083849in}}%
\pgfpathlineto{\pgfqpoint{8.279940in}{12.081065in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081065in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{14.830277in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{14.827890in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{14.824349in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{14.819750in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{14.813916in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{14.807012in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{14.798803in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{14.789003in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{14.776849in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{14.762024in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{14.744295in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{14.721447in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{14.691925in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{14.653791in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{14.604753in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{14.542337in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{14.464280in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{14.351706in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{14.196082in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{13.917150in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{13.625301in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{13.472257in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{13.362363in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{13.280543in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{13.220828in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{13.174850in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{13.142973in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{13.121479in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{13.107557in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{13.099084in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{13.094048in}}%
\pgfpathlineto{\pgfqpoint{4.918134in}{13.092189in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{13.092573in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{13.095446in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{13.101372in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{13.110856in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{13.126624in}}%
\pgfpathlineto{\pgfqpoint{4.999839in}{13.194514in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{13.209598in}}%
\pgfpathlineto{\pgfqpoint{5.022865in}{13.218903in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{13.224220in}}%
\pgfpathlineto{\pgfqpoint{5.039949in}{13.226694in}}%
\pgfpathlineto{\pgfqpoint{5.047377in}{13.226803in}}%
\pgfpathlineto{\pgfqpoint{5.054804in}{13.224772in}}%
\pgfpathlineto{\pgfqpoint{5.062232in}{13.220536in}}%
\pgfpathlineto{\pgfqpoint{5.070403in}{13.213309in}}%
\pgfpathlineto{\pgfqpoint{5.079316in}{13.202349in}}%
\pgfpathlineto{\pgfqpoint{5.088972in}{13.186954in}}%
\pgfpathlineto{\pgfqpoint{5.100114in}{13.164905in}}%
\pgfpathlineto{\pgfqpoint{5.113484in}{13.133037in}}%
\pgfpathlineto{\pgfqpoint{5.129082in}{13.089771in}}%
\pgfpathlineto{\pgfqpoint{5.150623in}{13.022878in}}%
\pgfpathlineto{\pgfqpoint{5.211530in}{12.830241in}}%
\pgfpathlineto{\pgfqpoint{5.236785in}{12.760076in}}%
\pgfpathlineto{\pgfqpoint{5.264267in}{12.690457in}}%
\pgfpathlineto{\pgfqpoint{5.304377in}{12.595600in}}%
\pgfpathlineto{\pgfqpoint{5.353401in}{12.484915in}}%
\pgfpathlineto{\pgfqpoint{5.384597in}{12.419751in}}%
\pgfpathlineto{\pgfqpoint{5.410594in}{12.370482in}}%
\pgfpathlineto{\pgfqpoint{5.434363in}{12.330035in}}%
\pgfpathlineto{\pgfqpoint{5.458132in}{12.293915in}}%
\pgfpathlineto{\pgfqpoint{5.481901in}{12.261759in}}%
\pgfpathlineto{\pgfqpoint{5.506413in}{12.232352in}}%
\pgfpathlineto{\pgfqpoint{5.530924in}{12.206453in}}%
\pgfpathlineto{\pgfqpoint{5.555436in}{12.183789in}}%
\pgfpathlineto{\pgfqpoint{5.579947in}{12.164155in}}%
\pgfpathlineto{\pgfqpoint{5.604459in}{12.147324in}}%
\pgfpathlineto{\pgfqpoint{5.629714in}{12.132654in}}%
\pgfpathlineto{\pgfqpoint{5.656453in}{12.119727in}}%
\pgfpathlineto{\pgfqpoint{5.684679in}{12.108581in}}%
\pgfpathlineto{\pgfqpoint{5.715133in}{12.098977in}}%
\pgfpathlineto{\pgfqpoint{5.748558in}{12.090807in}}%
\pgfpathlineto{\pgfqpoint{5.786439in}{12.083907in}}%
\pgfpathlineto{\pgfqpoint{5.811694in}{12.081027in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081027in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.040172in}{14.830275in}}%
\pgfpathlineto{\pgfqpoint{4.094394in}{14.827879in}}%
\pgfpathlineto{\pgfqpoint{4.126334in}{14.824415in}}%
\pgfpathlineto{\pgfqpoint{4.149360in}{14.819776in}}%
\pgfpathlineto{\pgfqpoint{4.167186in}{14.813928in}}%
\pgfpathlineto{\pgfqpoint{4.181299in}{14.807070in}}%
\pgfpathlineto{\pgfqpoint{4.193926in}{14.798419in}}%
\pgfpathlineto{\pgfqpoint{4.205068in}{14.787931in}}%
\pgfpathlineto{\pgfqpoint{4.214724in}{14.775809in}}%
\pgfpathlineto{\pgfqpoint{4.223637in}{14.761222in}}%
\pgfpathlineto{\pgfqpoint{4.232551in}{14.742280in}}%
\pgfpathlineto{\pgfqpoint{4.241464in}{14.717562in}}%
\pgfpathlineto{\pgfqpoint{4.249635in}{14.688254in}}%
\pgfpathlineto{\pgfqpoint{4.257805in}{14.650747in}}%
\pgfpathlineto{\pgfqpoint{4.265976in}{14.602918in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{14.536234in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{14.451653in}}%
\pgfpathlineto{\pgfqpoint{4.293458in}{14.337788in}}%
\pgfpathlineto{\pgfqpoint{4.304600in}{14.178768in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{13.897847in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{13.576834in}}%
\pgfpathlineto{\pgfqpoint{4.354366in}{13.410165in}}%
\pgfpathlineto{\pgfqpoint{4.365508in}{13.292110in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{13.205457in}}%
\pgfpathlineto{\pgfqpoint{4.385563in}{13.143098in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{13.098950in}}%
\pgfpathlineto{\pgfqpoint{4.403389in}{13.065883in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{13.043971in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{13.030107in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{13.021972in}}%
\pgfpathlineto{\pgfqpoint{4.431615in}{13.017828in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{13.016307in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{13.017164in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{13.020701in}}%
\pgfpathlineto{\pgfqpoint{4.457612in}{13.027494in}}%
\pgfpathlineto{\pgfqpoint{4.466525in}{13.039141in}}%
\pgfpathlineto{\pgfqpoint{4.479895in}{13.061300in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{13.101963in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{13.155935in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{13.180382in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{13.196437in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{13.207338in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{13.214564in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{13.218678in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{13.220337in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{13.219697in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{13.216738in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{13.210989in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{13.200326in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{13.177350in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{13.171343in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{13.168410in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{13.167999in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{13.169959in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{13.174254in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{13.181274in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{13.191917in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{13.206733in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{13.227815in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{13.257818in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{13.294569in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{13.335293in}}%
\pgfpathlineto{\pgfqpoint{4.893622in}{13.379118in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{13.426271in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{13.478683in}}%
\pgfpathlineto{\pgfqpoint{4.963443in}{13.538391in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{13.609977in}}%
\pgfpathlineto{\pgfqpoint{5.019151in}{13.698495in}}%
\pgfpathlineto{\pgfqpoint{5.055547in}{13.814152in}}%
\pgfpathlineto{\pgfqpoint{5.189247in}{14.246279in}}%
\pgfpathlineto{\pgfqpoint{5.218958in}{14.331056in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{14.400948in}}%
\pgfpathlineto{\pgfqpoint{5.270952in}{14.460850in}}%
\pgfpathlineto{\pgfqpoint{5.294721in}{14.511619in}}%
\pgfpathlineto{\pgfqpoint{5.317747in}{14.555659in}}%
\pgfpathlineto{\pgfqpoint{5.340031in}{14.593615in}}%
\pgfpathlineto{\pgfqpoint{5.362314in}{14.627193in}}%
\pgfpathlineto{\pgfqpoint{5.383854in}{14.655749in}}%
\pgfpathlineto{\pgfqpoint{5.405395in}{14.680766in}}%
\pgfpathlineto{\pgfqpoint{5.427678in}{14.703254in}}%
\pgfpathlineto{\pgfqpoint{5.449962in}{14.722641in}}%
\pgfpathlineto{\pgfqpoint{5.472988in}{14.739791in}}%
\pgfpathlineto{\pgfqpoint{5.497499in}{14.755233in}}%
\pgfpathlineto{\pgfqpoint{5.522754in}{14.768524in}}%
\pgfpathlineto{\pgfqpoint{5.550236in}{14.780437in}}%
\pgfpathlineto{\pgfqpoint{5.579947in}{14.790841in}}%
\pgfpathlineto{\pgfqpoint{5.612630in}{14.799890in}}%
\pgfpathlineto{\pgfqpoint{5.649768in}{14.807781in}}%
\pgfpathlineto{\pgfqpoint{5.692107in}{14.814432in}}%
\pgfpathlineto{\pgfqpoint{5.724046in}{14.817596in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817596in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{3.948067in}{14.830279in}}%
\pgfpathlineto{\pgfqpoint{4.002290in}{14.827911in}}%
\pgfpathlineto{\pgfqpoint{4.034972in}{14.824391in}}%
\pgfpathlineto{\pgfqpoint{4.057998in}{14.819759in}}%
\pgfpathlineto{\pgfqpoint{4.075825in}{14.813934in}}%
\pgfpathlineto{\pgfqpoint{4.089938in}{14.807112in}}%
\pgfpathlineto{\pgfqpoint{4.102565in}{14.798508in}}%
\pgfpathlineto{\pgfqpoint{4.113706in}{14.788071in}}%
\pgfpathlineto{\pgfqpoint{4.123363in}{14.776003in}}%
\pgfpathlineto{\pgfqpoint{4.132276in}{14.761477in}}%
\pgfpathlineto{\pgfqpoint{4.141189in}{14.742615in}}%
\pgfpathlineto{\pgfqpoint{4.150103in}{14.718011in}}%
\pgfpathlineto{\pgfqpoint{4.158273in}{14.688863in}}%
\pgfpathlineto{\pgfqpoint{4.166444in}{14.651618in}}%
\pgfpathlineto{\pgfqpoint{4.174614in}{14.604210in}}%
\pgfpathlineto{\pgfqpoint{4.183527in}{14.538255in}}%
\pgfpathlineto{\pgfqpoint{4.192441in}{14.454780in}}%
\pgfpathlineto{\pgfqpoint{4.202097in}{14.342591in}}%
\pgfpathlineto{\pgfqpoint{4.213239in}{14.186057in}}%
\pgfpathlineto{\pgfqpoint{4.230322in}{13.909387in}}%
\pgfpathlineto{\pgfqpoint{4.251120in}{13.581361in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{13.417608in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{13.301342in}}%
\pgfpathlineto{\pgfqpoint{4.285288in}{13.215646in}}%
\pgfpathlineto{\pgfqpoint{4.294944in}{13.153658in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{13.109493in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{13.076143in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{13.053821in}}%
\pgfpathlineto{\pgfqpoint{4.328369in}{13.039523in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{13.030985in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{13.026489in}}%
\pgfpathlineto{\pgfqpoint{4.346938in}{13.024635in}}%
\pgfpathlineto{\pgfqpoint{4.352881in}{13.025191in}}%
\pgfpathlineto{\pgfqpoint{4.358823in}{13.027945in}}%
\pgfpathlineto{\pgfqpoint{4.365508in}{13.033424in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{13.043179in}}%
\pgfpathlineto{\pgfqpoint{4.384077in}{13.059530in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{13.089800in}}%
\pgfpathlineto{\pgfqpoint{4.453898in}{13.192645in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{13.212118in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{13.225701in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{13.234487in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{13.240026in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{13.243089in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{13.243833in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{13.242352in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{13.238078in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{13.228711in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{13.217588in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{13.213762in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{13.212697in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{13.213796in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{13.217071in}}%
\pgfpathlineto{\pgfqpoint{4.641078in}{13.223056in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{13.231611in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{13.244328in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{13.262022in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{13.286425in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{13.319539in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{13.363730in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{13.415721in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{13.469812in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{13.531554in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{13.601460in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{13.686870in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{13.803230in}}%
\pgfpathlineto{\pgfqpoint{4.954530in}{14.007872in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{14.215276in}}%
\pgfpathlineto{\pgfqpoint{5.047377in}{14.319925in}}%
\pgfpathlineto{\pgfqpoint{5.074859in}{14.400702in}}%
\pgfpathlineto{\pgfqpoint{5.099371in}{14.466062in}}%
\pgfpathlineto{\pgfqpoint{5.122397in}{14.521287in}}%
\pgfpathlineto{\pgfqpoint{5.143938in}{14.567410in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{14.606930in}}%
\pgfpathlineto{\pgfqpoint{5.185533in}{14.641700in}}%
\pgfpathlineto{\pgfqpoint{5.205588in}{14.670992in}}%
\pgfpathlineto{\pgfqpoint{5.225643in}{14.696426in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{14.718338in}}%
\pgfpathlineto{\pgfqpoint{5.265753in}{14.737080in}}%
\pgfpathlineto{\pgfqpoint{5.286551in}{14.753543in}}%
\pgfpathlineto{\pgfqpoint{5.308091in}{14.767813in}}%
\pgfpathlineto{\pgfqpoint{5.331117in}{14.780385in}}%
\pgfpathlineto{\pgfqpoint{5.355629in}{14.791204in}}%
\pgfpathlineto{\pgfqpoint{5.382369in}{14.800523in}}%
\pgfpathlineto{\pgfqpoint{5.412080in}{14.808455in}}%
\pgfpathlineto{\pgfqpoint{5.445505in}{14.815029in}}%
\pgfpathlineto{\pgfqpoint{5.467788in}{14.817674in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817674in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.303115in}{14.830286in}}%
\pgfpathlineto{\pgfqpoint{4.358823in}{14.827899in}}%
\pgfpathlineto{\pgfqpoint{4.391505in}{14.824446in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{14.819946in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{14.814324in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{14.807378in}}%
\pgfpathlineto{\pgfqpoint{4.459840in}{14.799044in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{14.789010in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{14.776464in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{14.761037in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{14.742453in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{14.718334in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{14.689897in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{14.653715in}}%
\pgfpathlineto{\pgfqpoint{4.533375in}{14.607851in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{14.544304in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{14.464163in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{14.356710in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{14.206810in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{13.952461in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{13.609834in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{13.449410in}}%
\pgfpathlineto{\pgfqpoint{4.634393in}{13.334826in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{13.249972in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{13.188344in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{13.144284in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{13.110892in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{13.088418in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{13.073880in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{13.065040in}}%
\pgfpathlineto{\pgfqpoint{4.701243in}{13.059792in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{13.057848in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{13.058227in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{13.061180in}}%
\pgfpathlineto{\pgfqpoint{4.727240in}{13.067297in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{13.077107in}}%
\pgfpathlineto{\pgfqpoint{4.747295in}{13.095545in}}%
\pgfpathlineto{\pgfqpoint{4.771807in}{13.138309in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{13.176842in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{13.196475in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{13.209378in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{13.217395in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{13.221571in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{13.223086in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{13.222332in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{13.219309in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{13.213483in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{13.204339in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{13.190464in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{13.169855in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{13.139006in}}%
\pgfpathlineto{\pgfqpoint{4.987212in}{13.022054in}}%
\pgfpathlineto{\pgfqpoint{5.005038in}{12.995526in}}%
\pgfpathlineto{\pgfqpoint{5.022865in}{12.973059in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{12.953232in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{12.931307in}}%
\pgfpathlineto{\pgfqpoint{5.125368in}{12.880308in}}%
\pgfpathlineto{\pgfqpoint{5.169935in}{12.844151in}}%
\pgfpathlineto{\pgfqpoint{5.198160in}{12.824064in}}%
\pgfpathlineto{\pgfqpoint{5.225643in}{12.807231in}}%
\pgfpathlineto{\pgfqpoint{5.256097in}{12.791264in}}%
\pgfpathlineto{\pgfqpoint{5.293979in}{12.774040in}}%
\pgfpathlineto{\pgfqpoint{5.343745in}{12.753950in}}%
\pgfpathlineto{\pgfqpoint{5.418765in}{12.726481in}}%
\pgfpathlineto{\pgfqpoint{5.490072in}{12.699606in}}%
\pgfpathlineto{\pgfqpoint{5.538352in}{12.678909in}}%
\pgfpathlineto{\pgfqpoint{5.582176in}{12.657619in}}%
\pgfpathlineto{\pgfqpoint{5.628228in}{12.632690in}}%
\pgfpathlineto{\pgfqpoint{5.681708in}{12.601158in}}%
\pgfpathlineto{\pgfqpoint{5.753757in}{12.555870in}}%
\pgfpathlineto{\pgfqpoint{5.959506in}{12.424620in}}%
\pgfpathlineto{\pgfqpoint{6.022642in}{12.388539in}}%
\pgfpathlineto{\pgfqpoint{6.087264in}{12.354292in}}%
\pgfpathlineto{\pgfqpoint{6.148914in}{12.324024in}}%
\pgfpathlineto{\pgfqpoint{6.211308in}{12.295849in}}%
\pgfpathlineto{\pgfqpoint{6.275186in}{12.269477in}}%
\pgfpathlineto{\pgfqpoint{6.342779in}{12.243974in}}%
\pgfpathlineto{\pgfqpoint{6.408886in}{12.221475in}}%
\pgfpathlineto{\pgfqpoint{6.474251in}{12.201584in}}%
\pgfpathlineto{\pgfqpoint{6.540358in}{12.183717in}}%
\pgfpathlineto{\pgfqpoint{6.612407in}{12.166560in}}%
\pgfpathlineto{\pgfqpoint{6.688170in}{12.150723in}}%
\pgfpathlineto{\pgfqpoint{6.766905in}{12.136495in}}%
\pgfpathlineto{\pgfqpoint{6.850838in}{12.123646in}}%
\pgfpathlineto{\pgfqpoint{6.941457in}{12.112130in}}%
\pgfpathlineto{\pgfqpoint{7.037275in}{12.102217in}}%
\pgfpathlineto{\pgfqpoint{7.141264in}{12.093772in}}%
\pgfpathlineto{\pgfqpoint{7.257880in}{12.086578in}}%
\pgfpathlineto{\pgfqpoint{7.381924in}{12.081081in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081081in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{14.830290in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{14.827919in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{14.824444in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{14.819830in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{14.814227in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{14.807343in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{14.799125in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{14.789272in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{14.776995in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{14.761946in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{14.743865in}}%
\pgfpathlineto{\pgfqpoint{4.755465in}{14.720463in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{14.690112in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{14.650787in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{14.600103in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{14.535493in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{14.454639in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{14.338061in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{14.177311in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{13.868628in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{13.608064in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{13.454849in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{13.345631in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{13.264768in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{13.205993in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{13.160865in}}%
\pgfpathlineto{\pgfqpoint{4.922590in}{13.129701in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{13.108811in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{13.095404in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{13.087369in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{13.082759in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{13.081280in}}%
\pgfpathlineto{\pgfqpoint{4.963443in}{13.082063in}}%
\pgfpathlineto{\pgfqpoint{4.970128in}{13.085407in}}%
\pgfpathlineto{\pgfqpoint{4.977556in}{13.091880in}}%
\pgfpathlineto{\pgfqpoint{4.986469in}{13.103030in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{13.129784in}}%
\pgfpathlineto{\pgfqpoint{5.030293in}{13.170810in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{13.188360in}}%
\pgfpathlineto{\pgfqpoint{5.055547in}{13.198796in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{13.204823in}}%
\pgfpathlineto{\pgfqpoint{5.073374in}{13.207440in}}%
\pgfpathlineto{\pgfqpoint{5.080802in}{13.207667in}}%
\pgfpathlineto{\pgfqpoint{5.088229in}{13.205732in}}%
\pgfpathlineto{\pgfqpoint{5.095657in}{13.201557in}}%
\pgfpathlineto{\pgfqpoint{5.103828in}{13.194329in}}%
\pgfpathlineto{\pgfqpoint{5.112741in}{13.183290in}}%
\pgfpathlineto{\pgfqpoint{5.122397in}{13.167700in}}%
\pgfpathlineto{\pgfqpoint{5.133539in}{13.145258in}}%
\pgfpathlineto{\pgfqpoint{5.146166in}{13.114618in}}%
\pgfpathlineto{\pgfqpoint{5.161764in}{13.070451in}}%
\pgfpathlineto{\pgfqpoint{5.182562in}{13.004015in}}%
\pgfpathlineto{\pgfqpoint{5.251640in}{12.777529in}}%
\pgfpathlineto{\pgfqpoint{5.276152in}{12.707725in}}%
\pgfpathlineto{\pgfqpoint{5.304377in}{12.634330in}}%
\pgfpathlineto{\pgfqpoint{5.341516in}{12.544434in}}%
\pgfpathlineto{\pgfqpoint{5.380883in}{12.454703in}}%
\pgfpathlineto{\pgfqpoint{5.410594in}{12.392259in}}%
\pgfpathlineto{\pgfqpoint{5.435106in}{12.345695in}}%
\pgfpathlineto{\pgfqpoint{5.458132in}{12.306591in}}%
\pgfpathlineto{\pgfqpoint{5.480415in}{12.272998in}}%
\pgfpathlineto{\pgfqpoint{5.502699in}{12.243303in}}%
\pgfpathlineto{\pgfqpoint{5.525725in}{12.216350in}}%
\pgfpathlineto{\pgfqpoint{5.548751in}{12.192778in}}%
\pgfpathlineto{\pgfqpoint{5.572520in}{12.171671in}}%
\pgfpathlineto{\pgfqpoint{5.596289in}{12.153553in}}%
\pgfpathlineto{\pgfqpoint{5.620057in}{12.138162in}}%
\pgfpathlineto{\pgfqpoint{5.645312in}{12.124485in}}%
\pgfpathlineto{\pgfqpoint{5.672052in}{12.112610in}}%
\pgfpathlineto{\pgfqpoint{5.700277in}{12.102534in}}%
\pgfpathlineto{\pgfqpoint{5.731474in}{12.093813in}}%
\pgfpathlineto{\pgfqpoint{5.766384in}{12.086441in}}%
\pgfpathlineto{\pgfqpoint{5.802780in}{12.080975in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080974in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{14.830288in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{14.827925in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{14.824460in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{14.819924in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{14.814236in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{14.807187in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{14.798706in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{14.788469in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{14.776684in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{14.761202in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{14.742514in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{14.718211in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{14.689496in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{14.652887in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{14.606391in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{14.541845in}}%
\pgfpathlineto{\pgfqpoint{4.589084in}{14.460318in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{14.350915in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{14.198360in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{13.928202in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{13.605813in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{13.443740in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{13.328213in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{13.242847in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{13.180940in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{13.136702in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{13.103157in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{13.080537in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{13.065869in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{13.056921in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{13.051589in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{13.049605in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{13.049983in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{13.052526in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{13.057750in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{13.067185in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{13.085183in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{13.127066in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{13.163476in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{13.182528in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{13.194216in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{13.201466in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{13.205522in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{13.206869in}}%
\pgfpathlineto{\pgfqpoint{4.889908in}{13.205876in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{13.202529in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{13.196244in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{13.186484in}}%
\pgfpathlineto{\pgfqpoint{4.927790in}{13.171768in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{13.149968in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{13.117284in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{12.978179in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{12.948964in}}%
\pgfpathlineto{\pgfqpoint{5.065946in}{12.922802in}}%
\pgfpathlineto{\pgfqpoint{5.088229in}{12.896472in}}%
\pgfpathlineto{\pgfqpoint{5.126111in}{12.855794in}}%
\pgfpathlineto{\pgfqpoint{5.217473in}{12.760761in}}%
\pgfpathlineto{\pgfqpoint{5.248669in}{12.732345in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{12.705623in}}%
\pgfpathlineto{\pgfqpoint{5.322204in}{12.675246in}}%
\pgfpathlineto{\pgfqpoint{5.376427in}{12.637853in}}%
\pgfpathlineto{\pgfqpoint{5.462589in}{12.581475in}}%
\pgfpathlineto{\pgfqpoint{5.556921in}{12.519071in}}%
\pgfpathlineto{\pgfqpoint{5.648283in}{12.455488in}}%
\pgfpathlineto{\pgfqpoint{5.753014in}{12.383349in}}%
\pgfpathlineto{\pgfqpoint{5.821350in}{12.339051in}}%
\pgfpathlineto{\pgfqpoint{5.873344in}{12.307724in}}%
\pgfpathlineto{\pgfqpoint{5.922368in}{12.280751in}}%
\pgfpathlineto{\pgfqpoint{5.972134in}{12.255910in}}%
\pgfpathlineto{\pgfqpoint{6.021157in}{12.233865in}}%
\pgfpathlineto{\pgfqpoint{6.073151in}{12.212952in}}%
\pgfpathlineto{\pgfqpoint{6.126631in}{12.193813in}}%
\pgfpathlineto{\pgfqpoint{6.182339in}{12.176295in}}%
\pgfpathlineto{\pgfqpoint{6.240276in}{12.160402in}}%
\pgfpathlineto{\pgfqpoint{6.303412in}{12.145472in}}%
\pgfpathlineto{\pgfqpoint{6.368776in}{12.132277in}}%
\pgfpathlineto{\pgfqpoint{6.437854in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{6.514360in}{12.109956in}}%
\pgfpathlineto{\pgfqpoint{6.597551in}{12.100715in}}%
\pgfpathlineto{\pgfqpoint{6.692627in}{12.092417in}}%
\pgfpathlineto{\pgfqpoint{6.798844in}{12.085421in}}%
\pgfpathlineto{\pgfqpoint{6.895405in}{12.081074in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081074in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.120391in}{14.830276in}}%
\pgfpathlineto{\pgfqpoint{4.176842in}{14.827905in}}%
\pgfpathlineto{\pgfqpoint{4.210267in}{14.824448in}}%
\pgfpathlineto{\pgfqpoint{4.234036in}{14.819876in}}%
\pgfpathlineto{\pgfqpoint{4.252606in}{14.814065in}}%
\pgfpathlineto{\pgfqpoint{4.267461in}{14.807166in}}%
\pgfpathlineto{\pgfqpoint{4.280088in}{14.798932in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{14.789061in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{14.776769in}}%
\pgfpathlineto{\pgfqpoint{4.311285in}{14.761716in}}%
\pgfpathlineto{\pgfqpoint{4.320198in}{14.743653in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{14.720306in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{14.690070in}}%
\pgfpathlineto{\pgfqpoint{4.346938in}{14.650943in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{14.600570in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{14.536417in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{14.456183in}}%
\pgfpathlineto{\pgfqpoint{4.384077in}{14.340525in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{14.180906in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{13.884638in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{13.600984in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{13.447246in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{13.337208in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{13.255421in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{13.195779in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{13.149903in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{13.118178in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{13.096884in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{13.083205in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{13.075006in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{13.070303in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{13.068779in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{13.069530in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{13.072847in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{13.079304in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{13.089399in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{13.105966in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{13.142708in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{13.206904in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{13.229484in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{13.244813in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{13.254868in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{13.260728in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{13.263712in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{13.264362in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{13.262746in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{13.258605in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{13.251657in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{13.240353in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{13.222490in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{13.172173in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{13.159580in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{13.151109in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{13.145762in}}%
\pgfpathlineto{\pgfqpoint{4.847570in}{13.142886in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{13.142220in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{13.143788in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{13.148088in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{13.156803in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{13.169061in}}%
\pgfpathlineto{\pgfqpoint{4.974585in}{13.180581in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{13.193175in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{13.207515in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{13.224746in}}%
\pgfpathlineto{\pgfqpoint{5.051091in}{13.245896in}}%
\pgfpathlineto{\pgfqpoint{5.071888in}{13.272166in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{13.303940in}}%
\pgfpathlineto{\pgfqpoint{5.118683in}{13.342769in}}%
\pgfpathlineto{\pgfqpoint{5.146166in}{13.390610in}}%
\pgfpathlineto{\pgfqpoint{5.175877in}{13.446976in}}%
\pgfpathlineto{\pgfqpoint{5.208559in}{13.513888in}}%
\pgfpathlineto{\pgfqpoint{5.247184in}{13.598313in}}%
\pgfpathlineto{\pgfqpoint{5.300663in}{13.721110in}}%
\pgfpathlineto{\pgfqpoint{5.406138in}{13.964175in}}%
\pgfpathlineto{\pgfqpoint{5.448476in}{14.055385in}}%
\pgfpathlineto{\pgfqpoint{5.485615in}{14.130224in}}%
\pgfpathlineto{\pgfqpoint{5.519783in}{14.194158in}}%
\pgfpathlineto{\pgfqpoint{5.552465in}{14.250633in}}%
\pgfpathlineto{\pgfqpoint{5.584404in}{14.301407in}}%
\pgfpathlineto{\pgfqpoint{5.616344in}{14.348012in}}%
\pgfpathlineto{\pgfqpoint{5.648283in}{14.390758in}}%
\pgfpathlineto{\pgfqpoint{5.680965in}{14.430835in}}%
\pgfpathlineto{\pgfqpoint{5.714390in}{14.468355in}}%
\pgfpathlineto{\pgfqpoint{5.748558in}{14.503415in}}%
\pgfpathlineto{\pgfqpoint{5.783468in}{14.536063in}}%
\pgfpathlineto{\pgfqpoint{5.819122in}{14.566417in}}%
\pgfpathlineto{\pgfqpoint{5.857746in}{14.596339in}}%
\pgfpathlineto{\pgfqpoint{5.897113in}{14.624044in}}%
\pgfpathlineto{\pgfqpoint{5.937223in}{14.649587in}}%
\pgfpathlineto{\pgfqpoint{5.978076in}{14.672992in}}%
\pgfpathlineto{\pgfqpoint{6.019671in}{14.694300in}}%
\pgfpathlineto{\pgfqpoint{6.062752in}{14.713879in}}%
\pgfpathlineto{\pgfqpoint{6.107319in}{14.731663in}}%
\pgfpathlineto{\pgfqpoint{6.153371in}{14.747641in}}%
\pgfpathlineto{\pgfqpoint{6.201652in}{14.762029in}}%
\pgfpathlineto{\pgfqpoint{6.252903in}{14.774947in}}%
\pgfpathlineto{\pgfqpoint{6.307126in}{14.786305in}}%
\pgfpathlineto{\pgfqpoint{6.365805in}{14.796305in}}%
\pgfpathlineto{\pgfqpoint{6.430427in}{14.805011in}}%
\pgfpathlineto{\pgfqpoint{6.501733in}{14.812339in}}%
\pgfpathlineto{\pgfqpoint{6.573783in}{14.817605in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817605in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{14.830277in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{14.827901in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{14.824374in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{14.819860in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{14.814228in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{14.807287in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{14.798974in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{14.788978in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{14.776497in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{14.761178in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{14.742759in}}%
\pgfpathlineto{\pgfqpoint{4.792604in}{14.718910in}}%
\pgfpathlineto{\pgfqpoint{4.801518in}{14.687964in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{14.651591in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{14.600905in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{14.536190in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{14.455073in}}%
\pgfpathlineto{\pgfqpoint{4.846084in}{14.347109in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{14.187091in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{13.889014in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{13.613999in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{13.458416in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{13.347140in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{13.264553in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{13.204372in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{13.158018in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{13.125874in}}%
\pgfpathlineto{\pgfqpoint{4.966414in}{13.104282in}}%
\pgfpathlineto{\pgfqpoint{4.973842in}{13.090406in}}%
\pgfpathlineto{\pgfqpoint{4.980527in}{13.082080in}}%
\pgfpathlineto{\pgfqpoint{4.987212in}{13.077287in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{13.075707in}}%
\pgfpathlineto{\pgfqpoint{4.999096in}{13.076423in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{13.079715in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{13.086146in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{13.097259in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{13.130431in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{13.162036in}}%
\pgfpathlineto{\pgfqpoint{5.078573in}{13.177964in}}%
\pgfpathlineto{\pgfqpoint{5.089715in}{13.187830in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{13.192986in}}%
\pgfpathlineto{\pgfqpoint{5.106799in}{13.195287in}}%
\pgfpathlineto{\pgfqpoint{5.114227in}{13.195194in}}%
\pgfpathlineto{\pgfqpoint{5.121654in}{13.192901in}}%
\pgfpathlineto{\pgfqpoint{5.129082in}{13.188323in}}%
\pgfpathlineto{\pgfqpoint{5.137253in}{13.180592in}}%
\pgfpathlineto{\pgfqpoint{5.146166in}{13.168926in}}%
\pgfpathlineto{\pgfqpoint{5.155822in}{13.152565in}}%
\pgfpathlineto{\pgfqpoint{5.166964in}{13.129104in}}%
\pgfpathlineto{\pgfqpoint{5.179591in}{13.097109in}}%
\pgfpathlineto{\pgfqpoint{5.195189in}{13.050965in}}%
\pgfpathlineto{\pgfqpoint{5.215244in}{12.984051in}}%
\pgfpathlineto{\pgfqpoint{5.288779in}{12.731876in}}%
\pgfpathlineto{\pgfqpoint{5.313291in}{12.659520in}}%
\pgfpathlineto{\pgfqpoint{5.340031in}{12.587506in}}%
\pgfpathlineto{\pgfqpoint{5.372713in}{12.506098in}}%
\pgfpathlineto{\pgfqpoint{5.406881in}{12.426761in}}%
\pgfpathlineto{\pgfqpoint{5.434363in}{12.368205in}}%
\pgfpathlineto{\pgfqpoint{5.458132in}{12.322542in}}%
\pgfpathlineto{\pgfqpoint{5.480415in}{12.284459in}}%
\pgfpathlineto{\pgfqpoint{5.501956in}{12.252049in}}%
\pgfpathlineto{\pgfqpoint{5.522754in}{12.224670in}}%
\pgfpathlineto{\pgfqpoint{5.544294in}{12.199954in}}%
\pgfpathlineto{\pgfqpoint{5.565835in}{12.178553in}}%
\pgfpathlineto{\pgfqpoint{5.588118in}{12.159506in}}%
\pgfpathlineto{\pgfqpoint{5.611144in}{12.142774in}}%
\pgfpathlineto{\pgfqpoint{5.634913in}{12.128312in}}%
\pgfpathlineto{\pgfqpoint{5.659425in}{12.116012in}}%
\pgfpathlineto{\pgfqpoint{5.685422in}{12.105449in}}%
\pgfpathlineto{\pgfqpoint{5.713647in}{12.096391in}}%
\pgfpathlineto{\pgfqpoint{5.744844in}{12.088727in}}%
\pgfpathlineto{\pgfqpoint{5.780497in}{12.082291in}}%
\pgfpathlineto{\pgfqpoint{5.795353in}{12.081061in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081061in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.257805in}{14.830289in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{14.827944in}}%
\pgfpathlineto{\pgfqpoint{4.346938in}{14.824469in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{14.819841in}}%
\pgfpathlineto{\pgfqpoint{4.388534in}{14.814215in}}%
\pgfpathlineto{\pgfqpoint{4.403389in}{14.807281in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{14.798978in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{14.789003in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{14.776557in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{14.761289in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{14.742931in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{14.719153in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{14.688279in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{14.651968in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{14.601331in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{14.536615in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{14.455396in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{14.347123in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{14.186291in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{13.897366in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{13.607041in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{13.449217in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{13.336413in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{13.252804in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{13.192038in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{13.148581in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{13.115649in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{13.093495in}}%
\pgfpathlineto{\pgfqpoint{4.645535in}{13.079190in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{13.070528in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{13.065440in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{13.063627in}}%
\pgfpathlineto{\pgfqpoint{4.670789in}{13.064127in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{13.067197in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{13.073409in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{13.083262in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{13.100628in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{13.140078in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{13.186409in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{13.207827in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{13.221375in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{13.230072in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{13.234925in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{13.237233in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{13.237052in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{13.234689in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{13.229698in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{13.221617in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{13.209177in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{13.190584in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{13.162671in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{13.061977in}}%
\pgfpathlineto{\pgfqpoint{4.961215in}{13.039253in}}%
\pgfpathlineto{\pgfqpoint{4.977556in}{13.021268in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{13.005904in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{12.991672in}}%
\pgfpathlineto{\pgfqpoint{5.040692in}{12.975027in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{12.942343in}}%
\pgfpathlineto{\pgfqpoint{5.129825in}{12.926913in}}%
\pgfpathlineto{\pgfqpoint{5.153594in}{12.917557in}}%
\pgfpathlineto{\pgfqpoint{5.176620in}{12.910894in}}%
\pgfpathlineto{\pgfqpoint{5.200389in}{12.906360in}}%
\pgfpathlineto{\pgfqpoint{5.227129in}{12.903597in}}%
\pgfpathlineto{\pgfqpoint{5.259068in}{12.902654in}}%
\pgfpathlineto{\pgfqpoint{5.296207in}{12.903851in}}%
\pgfpathlineto{\pgfqpoint{5.337802in}{12.907449in}}%
\pgfpathlineto{\pgfqpoint{5.392768in}{12.914738in}}%
\pgfpathlineto{\pgfqpoint{5.478930in}{12.926006in}}%
\pgfpathlineto{\pgfqpoint{5.520525in}{12.928996in}}%
\pgfpathlineto{\pgfqpoint{5.556179in}{12.929375in}}%
\pgfpathlineto{\pgfqpoint{5.590346in}{12.927524in}}%
\pgfpathlineto{\pgfqpoint{5.625257in}{12.923389in}}%
\pgfpathlineto{\pgfqpoint{5.661653in}{12.916866in}}%
\pgfpathlineto{\pgfqpoint{5.701020in}{12.907507in}}%
\pgfpathlineto{\pgfqpoint{5.744101in}{12.894958in}}%
\pgfpathlineto{\pgfqpoint{5.786439in}{12.880449in}}%
\pgfpathlineto{\pgfqpoint{5.833234in}{12.862043in}}%
\pgfpathlineto{\pgfqpoint{5.947622in}{12.813431in}}%
\pgfpathlineto{\pgfqpoint{6.339808in}{12.645819in}}%
\pgfpathlineto{\pgfqpoint{6.506933in}{12.576073in}}%
\pgfpathlineto{\pgfqpoint{6.685942in}{12.504599in}}%
\pgfpathlineto{\pgfqpoint{6.836726in}{12.445983in}}%
\pgfpathlineto{\pgfqpoint{6.957798in}{12.401180in}}%
\pgfpathlineto{\pgfqpoint{7.072928in}{12.360746in}}%
\pgfpathlineto{\pgfqpoint{7.162804in}{12.331500in}}%
\pgfpathlineto{\pgfqpoint{7.260851in}{12.301687in}}%
\pgfpathlineto{\pgfqpoint{7.358155in}{12.274209in}}%
\pgfpathlineto{\pgfqpoint{7.463629in}{12.246474in}}%
\pgfpathlineto{\pgfqpoint{7.641895in}{12.202244in}}%
\pgfpathlineto{\pgfqpoint{7.751084in}{12.177647in}}%
\pgfpathlineto{\pgfqpoint{7.849873in}{12.157800in}}%
\pgfpathlineto{\pgfqpoint{7.958318in}{12.138338in}}%
\pgfpathlineto{\pgfqpoint{8.059336in}{12.122447in}}%
\pgfpathlineto{\pgfqpoint{8.157382in}{12.109117in}}%
\pgfpathlineto{\pgfqpoint{8.253200in}{12.098382in}}%
\pgfpathlineto{\pgfqpoint{8.352733in}{12.089471in}}%
\pgfpathlineto{\pgfqpoint{8.458950in}{12.082281in}}%
\pgfpathlineto{\pgfqpoint{8.499060in}{12.081076in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081076in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.465783in}{14.830279in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{14.827894in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{14.824405in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{14.819778in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{14.814164in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{14.807271in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{14.799048in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{14.789200in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{14.776952in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{14.761971in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{14.744014in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{14.720821in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{14.690795in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{14.651934in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{14.601860in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{14.537992in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{14.457950in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{14.351322in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{14.192851in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{13.918964in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{13.608419in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{13.452404in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{13.340837in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{13.258078in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{13.197890in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{13.154856in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{13.122283in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{13.100423in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{13.086361in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{13.077901in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{13.072991in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{13.071309in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{13.071910in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{13.075056in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{13.081301in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{13.091127in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{13.109454in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{13.177631in}}%
\pgfpathlineto{\pgfqpoint{4.970871in}{13.192824in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{13.202256in}}%
\pgfpathlineto{\pgfqpoint{4.990926in}{13.208061in}}%
\pgfpathlineto{\pgfqpoint{4.999096in}{13.210505in}}%
\pgfpathlineto{\pgfqpoint{5.006524in}{13.210627in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{13.208665in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{13.204045in}}%
\pgfpathlineto{\pgfqpoint{5.030293in}{13.196840in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{13.186083in}}%
\pgfpathlineto{\pgfqpoint{5.049605in}{13.169878in}}%
\pgfpathlineto{\pgfqpoint{5.061489in}{13.146927in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{13.114435in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{13.067274in}}%
\pgfpathlineto{\pgfqpoint{5.124625in}{12.977016in}}%
\pgfpathlineto{\pgfqpoint{5.157308in}{12.885046in}}%
\pgfpathlineto{\pgfqpoint{5.181076in}{12.824833in}}%
\pgfpathlineto{\pgfqpoint{5.206331in}{12.767104in}}%
\pgfpathlineto{\pgfqpoint{5.240499in}{12.695214in}}%
\pgfpathlineto{\pgfqpoint{5.320718in}{12.533004in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{12.470191in}}%
\pgfpathlineto{\pgfqpoint{5.382369in}{12.421790in}}%
\pgfpathlineto{\pgfqpoint{5.409852in}{12.378963in}}%
\pgfpathlineto{\pgfqpoint{5.438077in}{12.339099in}}%
\pgfpathlineto{\pgfqpoint{5.467045in}{12.302068in}}%
\pgfpathlineto{\pgfqpoint{5.496014in}{12.268643in}}%
\pgfpathlineto{\pgfqpoint{5.524239in}{12.239459in}}%
\pgfpathlineto{\pgfqpoint{5.551722in}{12.214144in}}%
\pgfpathlineto{\pgfqpoint{5.579205in}{12.191775in}}%
\pgfpathlineto{\pgfqpoint{5.607430in}{12.171684in}}%
\pgfpathlineto{\pgfqpoint{5.635656in}{12.154320in}}%
\pgfpathlineto{\pgfqpoint{5.664624in}{12.139071in}}%
\pgfpathlineto{\pgfqpoint{5.695078in}{12.125552in}}%
\pgfpathlineto{\pgfqpoint{5.727017in}{12.113813in}}%
\pgfpathlineto{\pgfqpoint{5.761928in}{12.103425in}}%
\pgfpathlineto{\pgfqpoint{5.799809in}{12.094543in}}%
\pgfpathlineto{\pgfqpoint{5.841405in}{12.087096in}}%
\pgfpathlineto{\pgfqpoint{5.887457in}{12.081087in}}%
\pgfpathlineto{\pgfqpoint{5.918654in}{12.081060in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081060in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.173871in}{14.830289in}}%
\pgfpathlineto{\pgfqpoint{4.228094in}{14.827916in}}%
\pgfpathlineto{\pgfqpoint{4.260776in}{14.824366in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{14.819679in}}%
\pgfpathlineto{\pgfqpoint{4.300886in}{14.814062in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{14.807246in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{14.798640in}}%
\pgfpathlineto{\pgfqpoint{4.338768in}{14.788195in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{14.776108in}}%
\pgfpathlineto{\pgfqpoint{4.357337in}{14.761546in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{14.742617in}}%
\pgfpathlineto{\pgfqpoint{4.375164in}{14.717894in}}%
\pgfpathlineto{\pgfqpoint{4.383334in}{14.688563in}}%
\pgfpathlineto{\pgfqpoint{4.391505in}{14.651017in}}%
\pgfpathlineto{\pgfqpoint{4.399675in}{14.603140in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{14.536418in}}%
\pgfpathlineto{\pgfqpoint{4.417502in}{14.451843in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{14.338062in}}%
\pgfpathlineto{\pgfqpoint{4.438300in}{14.179314in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{13.886848in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{13.580054in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{13.414588in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{13.297516in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{13.211640in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{13.149850in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{13.106095in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{13.073302in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{13.051560in}}%
\pgfpathlineto{\pgfqpoint{4.552687in}{13.037805in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{13.029745in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{13.025654in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{13.024179in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{13.025080in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{13.028663in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{13.035501in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{13.047182in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{13.070184in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{13.117869in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{13.158051in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{13.179607in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{13.193222in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{13.202021in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{13.207382in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{13.209855in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{13.209968in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{13.207809in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{13.203109in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{13.195021in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{13.182391in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{13.159973in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{13.124449in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{13.110532in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{13.101376in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{13.095249in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{13.091476in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{13.089745in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{13.090063in}}%
\pgfpathlineto{\pgfqpoint{4.923333in}{13.092781in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{13.098461in}}%
\pgfpathlineto{\pgfqpoint{4.969385in}{13.107183in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{13.117730in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{13.129736in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{13.143546in}}%
\pgfpathlineto{\pgfqpoint{5.051091in}{13.159672in}}%
\pgfpathlineto{\pgfqpoint{5.070403in}{13.179540in}}%
\pgfpathlineto{\pgfqpoint{5.090458in}{13.203457in}}%
\pgfpathlineto{\pgfqpoint{5.111998in}{13.232689in}}%
\pgfpathlineto{\pgfqpoint{5.135767in}{13.268878in}}%
\pgfpathlineto{\pgfqpoint{5.161021in}{13.311481in}}%
\pgfpathlineto{\pgfqpoint{5.188504in}{13.362286in}}%
\pgfpathlineto{\pgfqpoint{5.218215in}{13.421971in}}%
\pgfpathlineto{\pgfqpoint{5.251640in}{13.494249in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{13.586593in}}%
\pgfpathlineto{\pgfqpoint{5.345973in}{13.717518in}}%
\pgfpathlineto{\pgfqpoint{5.444019in}{13.954901in}}%
\pgfpathlineto{\pgfqpoint{5.487100in}{14.052895in}}%
\pgfpathlineto{\pgfqpoint{5.524982in}{14.133641in}}%
\pgfpathlineto{\pgfqpoint{5.559893in}{14.202864in}}%
\pgfpathlineto{\pgfqpoint{5.593317in}{14.264266in}}%
\pgfpathlineto{\pgfqpoint{5.626000in}{14.319754in}}%
\pgfpathlineto{\pgfqpoint{5.658682in}{14.370932in}}%
\pgfpathlineto{\pgfqpoint{5.691364in}{14.418035in}}%
\pgfpathlineto{\pgfqpoint{5.724046in}{14.461324in}}%
\pgfpathlineto{\pgfqpoint{5.756728in}{14.500984in}}%
\pgfpathlineto{\pgfqpoint{5.790153in}{14.538023in}}%
\pgfpathlineto{\pgfqpoint{5.823578in}{14.571741in}}%
\pgfpathlineto{\pgfqpoint{5.858489in}{14.603755in}}%
\pgfpathlineto{\pgfqpoint{5.893399in}{14.632739in}}%
\pgfpathlineto{\pgfqpoint{5.928310in}{14.658853in}}%
\pgfpathlineto{\pgfqpoint{5.963963in}{14.682721in}}%
\pgfpathlineto{\pgfqpoint{5.999616in}{14.703927in}}%
\pgfpathlineto{\pgfqpoint{6.036012in}{14.723018in}}%
\pgfpathlineto{\pgfqpoint{6.073894in}{14.740361in}}%
\pgfpathlineto{\pgfqpoint{6.113261in}{14.755896in}}%
\pgfpathlineto{\pgfqpoint{6.154114in}{14.769608in}}%
\pgfpathlineto{\pgfqpoint{6.197195in}{14.781719in}}%
\pgfpathlineto{\pgfqpoint{6.243247in}{14.792350in}}%
\pgfpathlineto{\pgfqpoint{6.293756in}{14.801680in}}%
\pgfpathlineto{\pgfqpoint{6.349464in}{14.809643in}}%
\pgfpathlineto{\pgfqpoint{6.411857in}{14.816257in}}%
\pgfpathlineto{\pgfqpoint{6.439340in}{14.817618in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817618in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{14.830282in}}%
\pgfpathlineto{\pgfqpoint{4.242950in}{14.827879in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{14.824392in}}%
\pgfpathlineto{\pgfqpoint{4.297915in}{14.819709in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{14.814090in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{14.807265in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{14.798642in}}%
\pgfpathlineto{\pgfqpoint{4.352881in}{14.788170in}}%
\pgfpathlineto{\pgfqpoint{4.362537in}{14.776045in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{14.761433in}}%
\pgfpathlineto{\pgfqpoint{4.380363in}{14.742429in}}%
\pgfpathlineto{\pgfqpoint{4.389277in}{14.717598in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{14.688121in}}%
\pgfpathlineto{\pgfqpoint{4.405618in}{14.650369in}}%
\pgfpathlineto{\pgfqpoint{4.413788in}{14.602204in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{14.535034in}}%
\pgfpathlineto{\pgfqpoint{4.431615in}{14.449850in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{14.335235in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{14.175371in}}%
\pgfpathlineto{\pgfqpoint{4.470239in}{13.881308in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{13.573947in}}%
\pgfpathlineto{\pgfqpoint{4.502179in}{13.408788in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{13.292208in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{13.206849in}}%
\pgfpathlineto{\pgfqpoint{4.533375in}{13.145533in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{13.102199in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{13.069811in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{13.048416in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{13.034953in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{13.027139in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{13.023258in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{13.021981in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{13.023066in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{13.026837in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{13.033862in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{13.045723in}}%
\pgfpathlineto{\pgfqpoint{4.629193in}{13.070052in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{13.171222in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{13.186516in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{13.196524in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{13.202289in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{13.205115in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{13.205541in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{13.203649in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{13.199162in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{13.191841in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{13.180146in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{13.161033in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{13.110507in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{13.096732in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{13.087729in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{13.081351in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{13.077400in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{13.075440in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{13.075648in}}%
\pgfpathlineto{\pgfqpoint{4.947845in}{13.078197in}}%
\pgfpathlineto{\pgfqpoint{4.970871in}{13.083460in}}%
\pgfpathlineto{\pgfqpoint{4.995382in}{13.091372in}}%
\pgfpathlineto{\pgfqpoint{5.016923in}{13.100566in}}%
\pgfpathlineto{\pgfqpoint{5.036235in}{13.111137in}}%
\pgfpathlineto{\pgfqpoint{5.054804in}{13.123857in}}%
\pgfpathlineto{\pgfqpoint{5.073374in}{13.139285in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{13.158257in}}%
\pgfpathlineto{\pgfqpoint{5.113484in}{13.181939in}}%
\pgfpathlineto{\pgfqpoint{5.135767in}{13.210812in}}%
\pgfpathlineto{\pgfqpoint{5.159536in}{13.245288in}}%
\pgfpathlineto{\pgfqpoint{5.185533in}{13.286975in}}%
\pgfpathlineto{\pgfqpoint{5.213759in}{13.336590in}}%
\pgfpathlineto{\pgfqpoint{5.244212in}{13.394729in}}%
\pgfpathlineto{\pgfqpoint{5.278380in}{13.464863in}}%
\pgfpathlineto{\pgfqpoint{5.319233in}{13.554047in}}%
\pgfpathlineto{\pgfqpoint{5.374198in}{13.679930in}}%
\pgfpathlineto{\pgfqpoint{5.475959in}{13.913426in}}%
\pgfpathlineto{\pgfqpoint{5.520525in}{14.009643in}}%
\pgfpathlineto{\pgfqpoint{5.559893in}{14.089480in}}%
\pgfpathlineto{\pgfqpoint{5.597031in}{14.159838in}}%
\pgfpathlineto{\pgfqpoint{5.633427in}{14.224065in}}%
\pgfpathlineto{\pgfqpoint{5.669823in}{14.283752in}}%
\pgfpathlineto{\pgfqpoint{5.705477in}{14.338023in}}%
\pgfpathlineto{\pgfqpoint{5.741130in}{14.388352in}}%
\pgfpathlineto{\pgfqpoint{5.776783in}{14.434847in}}%
\pgfpathlineto{\pgfqpoint{5.812437in}{14.477719in}}%
\pgfpathlineto{\pgfqpoint{5.849575in}{14.518804in}}%
\pgfpathlineto{\pgfqpoint{5.885971in}{14.555814in}}%
\pgfpathlineto{\pgfqpoint{5.922368in}{14.589705in}}%
\pgfpathlineto{\pgfqpoint{5.958764in}{14.620550in}}%
\pgfpathlineto{\pgfqpoint{5.994417in}{14.647898in}}%
\pgfpathlineto{\pgfqpoint{6.030813in}{14.673004in}}%
\pgfpathlineto{\pgfqpoint{6.067209in}{14.695407in}}%
\pgfpathlineto{\pgfqpoint{6.104348in}{14.715640in}}%
\pgfpathlineto{\pgfqpoint{6.142229in}{14.733736in}}%
\pgfpathlineto{\pgfqpoint{6.181597in}{14.750037in}}%
\pgfpathlineto{\pgfqpoint{6.222449in}{14.764512in}}%
\pgfpathlineto{\pgfqpoint{6.265530in}{14.777370in}}%
\pgfpathlineto{\pgfqpoint{6.310840in}{14.788564in}}%
\pgfpathlineto{\pgfqpoint{6.359863in}{14.798369in}}%
\pgfpathlineto{\pgfqpoint{6.413343in}{14.806774in}}%
\pgfpathlineto{\pgfqpoint{6.473508in}{14.813917in}}%
\pgfpathlineto{\pgfqpoint{6.520303in}{14.817603in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817603in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.168672in}{14.830278in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{14.827916in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{14.824407in}}%
\pgfpathlineto{\pgfqpoint{4.278603in}{14.819796in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{14.813995in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{14.807210in}}%
\pgfpathlineto{\pgfqpoint{4.323169in}{14.798664in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{14.788313in}}%
\pgfpathlineto{\pgfqpoint{4.343967in}{14.776360in}}%
\pgfpathlineto{\pgfqpoint{4.352881in}{14.761988in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{14.743344in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{14.719046in}}%
\pgfpathlineto{\pgfqpoint{4.378878in}{14.690280in}}%
\pgfpathlineto{\pgfqpoint{4.387048in}{14.653532in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{14.606759in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{14.541677in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{14.459269in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{14.348393in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{14.193392in}}%
\pgfpathlineto{\pgfqpoint{4.450927in}{13.918359in}}%
\pgfpathlineto{\pgfqpoint{4.471725in}{13.590340in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{13.425945in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{13.309144in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{13.223138in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{13.161026in}}%
\pgfpathlineto{\pgfqpoint{4.524462in}{13.116872in}}%
\pgfpathlineto{\pgfqpoint{4.533375in}{13.083628in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{13.061449in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{13.047291in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{13.038872in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{13.034468in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{13.032685in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{13.033288in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{13.036059in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{13.042268in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{13.052224in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{13.070871in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{13.106959in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{13.164345in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{13.186511in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{13.201508in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{13.210692in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{13.216428in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{13.219250in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{13.219700in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{13.217853in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{13.213439in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{13.206200in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{13.194616in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{13.174901in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{13.129522in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{13.115785in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{13.106841in}}%
\pgfpathlineto{\pgfqpoint{4.865396in}{13.100915in}}%
\pgfpathlineto{\pgfqpoint{4.878766in}{13.097160in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{13.095621in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{13.096221in}}%
\pgfpathlineto{\pgfqpoint{4.927047in}{13.099224in}}%
\pgfpathlineto{\pgfqpoint{4.950816in}{13.105503in}}%
\pgfpathlineto{\pgfqpoint{4.975327in}{13.114169in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{13.124316in}}%
\pgfpathlineto{\pgfqpoint{5.017666in}{13.135864in}}%
\pgfpathlineto{\pgfqpoint{5.036235in}{13.149103in}}%
\pgfpathlineto{\pgfqpoint{5.054804in}{13.165158in}}%
\pgfpathlineto{\pgfqpoint{5.074117in}{13.184912in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{13.208633in}}%
\pgfpathlineto{\pgfqpoint{5.116455in}{13.238596in}}%
\pgfpathlineto{\pgfqpoint{5.140224in}{13.274383in}}%
\pgfpathlineto{\pgfqpoint{5.166221in}{13.317675in}}%
\pgfpathlineto{\pgfqpoint{5.194446in}{13.369146in}}%
\pgfpathlineto{\pgfqpoint{5.224900in}{13.429425in}}%
\pgfpathlineto{\pgfqpoint{5.259811in}{13.503703in}}%
\pgfpathlineto{\pgfqpoint{5.302149in}{13.599397in}}%
\pgfpathlineto{\pgfqpoint{5.363800in}{13.744967in}}%
\pgfpathlineto{\pgfqpoint{5.443277in}{13.931639in}}%
\pgfpathlineto{\pgfqpoint{5.487843in}{14.030537in}}%
\pgfpathlineto{\pgfqpoint{5.526468in}{14.110908in}}%
\pgfpathlineto{\pgfqpoint{5.562121in}{14.179985in}}%
\pgfpathlineto{\pgfqpoint{5.596289in}{14.241377in}}%
\pgfpathlineto{\pgfqpoint{5.629714in}{14.296970in}}%
\pgfpathlineto{\pgfqpoint{5.663138in}{14.348354in}}%
\pgfpathlineto{\pgfqpoint{5.697306in}{14.396788in}}%
\pgfpathlineto{\pgfqpoint{5.731474in}{14.441375in}}%
\pgfpathlineto{\pgfqpoint{5.765642in}{14.482283in}}%
\pgfpathlineto{\pgfqpoint{5.799809in}{14.519771in}}%
\pgfpathlineto{\pgfqpoint{5.834720in}{14.554794in}}%
\pgfpathlineto{\pgfqpoint{5.871116in}{14.588150in}}%
\pgfpathlineto{\pgfqpoint{5.907512in}{14.618479in}}%
\pgfpathlineto{\pgfqpoint{5.943908in}{14.645919in}}%
\pgfpathlineto{\pgfqpoint{5.980304in}{14.670602in}}%
\pgfpathlineto{\pgfqpoint{6.017443in}{14.693098in}}%
\pgfpathlineto{\pgfqpoint{6.055325in}{14.713426in}}%
\pgfpathlineto{\pgfqpoint{6.093949in}{14.731615in}}%
\pgfpathlineto{\pgfqpoint{6.134059in}{14.748019in}}%
\pgfpathlineto{\pgfqpoint{6.175654in}{14.762605in}}%
\pgfpathlineto{\pgfqpoint{6.219478in}{14.775591in}}%
\pgfpathlineto{\pgfqpoint{6.266273in}{14.787089in}}%
\pgfpathlineto{\pgfqpoint{6.316039in}{14.797015in}}%
\pgfpathlineto{\pgfqpoint{6.371005in}{14.805668in}}%
\pgfpathlineto{\pgfqpoint{6.431912in}{14.812955in}}%
\pgfpathlineto{\pgfqpoint{6.487621in}{14.817609in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817609in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.102565in}{14.830278in}}%
\pgfpathlineto{\pgfqpoint{4.161987in}{14.827922in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{14.824408in}}%
\pgfpathlineto{\pgfqpoint{4.222152in}{14.819897in}}%
\pgfpathlineto{\pgfqpoint{4.241464in}{14.814145in}}%
\pgfpathlineto{\pgfqpoint{4.257062in}{14.807261in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{14.798951in}}%
\pgfpathlineto{\pgfqpoint{4.282317in}{14.788862in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{14.777125in}}%
\pgfpathlineto{\pgfqpoint{4.302372in}{14.762931in}}%
\pgfpathlineto{\pgfqpoint{4.312028in}{14.744510in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{14.722589in}}%
\pgfpathlineto{\pgfqpoint{4.329854in}{14.694561in}}%
\pgfpathlineto{\pgfqpoint{4.338768in}{14.658768in}}%
\pgfpathlineto{\pgfqpoint{4.347681in}{14.613276in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{14.556011in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{14.478469in}}%
\pgfpathlineto{\pgfqpoint{4.376649in}{14.375227in}}%
\pgfpathlineto{\pgfqpoint{4.388534in}{14.232907in}}%
\pgfpathlineto{\pgfqpoint{4.405618in}{13.996455in}}%
\pgfpathlineto{\pgfqpoint{4.430872in}{13.649221in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{13.497062in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{13.386939in}}%
\pgfpathlineto{\pgfqpoint{4.466525in}{13.309638in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{13.248582in}}%
\pgfpathlineto{\pgfqpoint{4.486580in}{13.204812in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{13.174122in}}%
\pgfpathlineto{\pgfqpoint{4.503664in}{13.153207in}}%
\pgfpathlineto{\pgfqpoint{4.511092in}{13.139513in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{13.130348in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{13.125589in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{13.123877in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{13.124334in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{13.127220in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{13.133102in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{13.142480in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{13.157002in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{13.185538in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{13.269882in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{13.291929in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{13.305916in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{13.315069in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{13.320782in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{13.323586in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{13.323993in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{13.322050in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{13.317870in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{13.310400in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{13.298901in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{13.281124in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{13.246598in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{13.213482in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{13.195574in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{13.183191in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{13.174296in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{13.168018in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{13.163844in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{13.161369in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{13.160416in}}%
\pgfpathlineto{\pgfqpoint{4.950073in}{13.161263in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{13.163620in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{13.167508in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{13.173198in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{13.180787in}}%
\pgfpathlineto{\pgfqpoint{5.060004in}{13.191221in}}%
\pgfpathlineto{\pgfqpoint{5.079316in}{13.204652in}}%
\pgfpathlineto{\pgfqpoint{5.100857in}{13.222403in}}%
\pgfpathlineto{\pgfqpoint{5.125368in}{13.245646in}}%
\pgfpathlineto{\pgfqpoint{5.152108in}{13.274120in}}%
\pgfpathlineto{\pgfqpoint{5.181819in}{13.309111in}}%
\pgfpathlineto{\pgfqpoint{5.213759in}{13.350250in}}%
\pgfpathlineto{\pgfqpoint{5.250155in}{13.400934in}}%
\pgfpathlineto{\pgfqpoint{5.295464in}{13.468080in}}%
\pgfpathlineto{\pgfqpoint{5.464074in}{13.721796in}}%
\pgfpathlineto{\pgfqpoint{5.501956in}{13.772596in}}%
\pgfpathlineto{\pgfqpoint{5.536866in}{13.815764in}}%
\pgfpathlineto{\pgfqpoint{5.569549in}{13.852681in}}%
\pgfpathlineto{\pgfqpoint{5.601488in}{13.885468in}}%
\pgfpathlineto{\pgfqpoint{5.634170in}{13.915869in}}%
\pgfpathlineto{\pgfqpoint{5.667595in}{13.943961in}}%
\pgfpathlineto{\pgfqpoint{5.702506in}{13.970408in}}%
\pgfpathlineto{\pgfqpoint{5.739644in}{13.995740in}}%
\pgfpathlineto{\pgfqpoint{5.777526in}{14.018837in}}%
\pgfpathlineto{\pgfqpoint{5.816150in}{14.039809in}}%
\pgfpathlineto{\pgfqpoint{5.865174in}{14.063639in}}%
\pgfpathlineto{\pgfqpoint{5.929053in}{14.092090in}}%
\pgfpathlineto{\pgfqpoint{6.000359in}{14.121330in}}%
\pgfpathlineto{\pgfqpoint{6.080579in}{14.151813in}}%
\pgfpathlineto{\pgfqpoint{6.165998in}{14.181789in}}%
\pgfpathlineto{\pgfqpoint{6.258103in}{14.211910in}}%
\pgfpathlineto{\pgfqpoint{6.343522in}{14.237746in}}%
\pgfpathlineto{\pgfqpoint{6.451224in}{14.268191in}}%
\pgfpathlineto{\pgfqpoint{6.607208in}{14.309925in}}%
\pgfpathlineto{\pgfqpoint{6.749821in}{14.345375in}}%
\pgfpathlineto{\pgfqpoint{7.364840in}{14.495308in}}%
\pgfpathlineto{\pgfqpoint{7.512652in}{14.530689in}}%
\pgfpathlineto{\pgfqpoint{7.621098in}{14.553696in}}%
\pgfpathlineto{\pgfqpoint{7.725829in}{14.573694in}}%
\pgfpathlineto{\pgfqpoint{7.839474in}{14.593234in}}%
\pgfpathlineto{\pgfqpoint{7.931578in}{14.606871in}}%
\pgfpathlineto{\pgfqpoint{8.028139in}{14.618889in}}%
\pgfpathlineto{\pgfqpoint{8.114301in}{14.627163in}}%
\pgfpathlineto{\pgfqpoint{8.223489in}{14.635371in}}%
\pgfpathlineto{\pgfqpoint{8.334163in}{14.641163in}}%
\pgfpathlineto{\pgfqpoint{8.450779in}{14.645127in}}%
\pgfpathlineto{\pgfqpoint{8.563681in}{14.647057in}}%
\pgfpathlineto{\pgfqpoint{8.704809in}{14.647387in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.646322in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.646322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.053542in}{14.830283in}}%
\pgfpathlineto{\pgfqpoint{4.107021in}{14.827931in}}%
\pgfpathlineto{\pgfqpoint{4.138961in}{14.824488in}}%
\pgfpathlineto{\pgfqpoint{4.161987in}{14.819863in}}%
\pgfpathlineto{\pgfqpoint{4.179071in}{14.814314in}}%
\pgfpathlineto{\pgfqpoint{4.193184in}{14.807573in}}%
\pgfpathlineto{\pgfqpoint{4.205811in}{14.799062in}}%
\pgfpathlineto{\pgfqpoint{4.216952in}{14.788734in}}%
\pgfpathlineto{\pgfqpoint{4.226609in}{14.776786in}}%
\pgfpathlineto{\pgfqpoint{4.235522in}{14.762391in}}%
\pgfpathlineto{\pgfqpoint{4.244435in}{14.743673in}}%
\pgfpathlineto{\pgfqpoint{4.253348in}{14.719204in}}%
\pgfpathlineto{\pgfqpoint{4.261519in}{14.690132in}}%
\pgfpathlineto{\pgfqpoint{4.269690in}{14.652842in}}%
\pgfpathlineto{\pgfqpoint{4.277860in}{14.605165in}}%
\pgfpathlineto{\pgfqpoint{4.286031in}{14.544711in}}%
\pgfpathlineto{\pgfqpoint{4.294944in}{14.461508in}}%
\pgfpathlineto{\pgfqpoint{4.304600in}{14.348796in}}%
\pgfpathlineto{\pgfqpoint{4.315742in}{14.190163in}}%
\pgfpathlineto{\pgfqpoint{4.332083in}{13.919855in}}%
\pgfpathlineto{\pgfqpoint{4.353623in}{13.569908in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{13.402008in}}%
\pgfpathlineto{\pgfqpoint{4.377392in}{13.283489in}}%
\pgfpathlineto{\pgfqpoint{4.387791in}{13.196784in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{13.134590in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{13.090708in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{13.060304in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{13.038014in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{13.023884in}}%
\pgfpathlineto{\pgfqpoint{4.436814in}{13.015561in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{13.011284in}}%
\pgfpathlineto{\pgfqpoint{4.448699in}{13.009657in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{13.010433in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{13.013388in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{13.019837in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{13.030074in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{13.050369in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{13.086125in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{13.149618in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{13.173733in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{13.189457in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{13.200041in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{13.206929in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{13.210689in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{13.211982in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{13.210988in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{13.207654in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{13.201070in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{13.188910in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{13.169176in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{13.162415in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{13.159114in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{13.158315in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{13.159840in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{13.163688in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{13.170233in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{13.179752in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{13.193862in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{13.214040in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{13.242844in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{13.278248in}}%
\pgfpathlineto{\pgfqpoint{4.878766in}{13.317492in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{13.359746in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{13.403875in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{13.453054in}}%
\pgfpathlineto{\pgfqpoint{4.970128in}{13.509312in}}%
\pgfpathlineto{\pgfqpoint{4.995382in}{13.577155in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{13.661663in}}%
\pgfpathlineto{\pgfqpoint{5.058518in}{13.768489in}}%
\pgfpathlineto{\pgfqpoint{5.110513in}{13.939343in}}%
\pgfpathlineto{\pgfqpoint{5.175134in}{14.150290in}}%
\pgfpathlineto{\pgfqpoint{5.210045in}{14.256560in}}%
\pgfpathlineto{\pgfqpoint{5.239756in}{14.340024in}}%
\pgfpathlineto{\pgfqpoint{5.266496in}{14.408634in}}%
\pgfpathlineto{\pgfqpoint{5.291007in}{14.465673in}}%
\pgfpathlineto{\pgfqpoint{5.314776in}{14.515531in}}%
\pgfpathlineto{\pgfqpoint{5.337802in}{14.558774in}}%
\pgfpathlineto{\pgfqpoint{5.360086in}{14.596027in}}%
\pgfpathlineto{\pgfqpoint{5.382369in}{14.628978in}}%
\pgfpathlineto{\pgfqpoint{5.404652in}{14.657917in}}%
\pgfpathlineto{\pgfqpoint{5.426936in}{14.683163in}}%
\pgfpathlineto{\pgfqpoint{5.449219in}{14.705061in}}%
\pgfpathlineto{\pgfqpoint{5.472245in}{14.724543in}}%
\pgfpathlineto{\pgfqpoint{5.496014in}{14.741694in}}%
\pgfpathlineto{\pgfqpoint{5.520525in}{14.756631in}}%
\pgfpathlineto{\pgfqpoint{5.546523in}{14.769859in}}%
\pgfpathlineto{\pgfqpoint{5.574748in}{14.781656in}}%
\pgfpathlineto{\pgfqpoint{5.605202in}{14.791916in}}%
\pgfpathlineto{\pgfqpoint{5.638627in}{14.800806in}}%
\pgfpathlineto{\pgfqpoint{5.676508in}{14.808531in}}%
\pgfpathlineto{\pgfqpoint{5.720332in}{14.815119in}}%
\pgfpathlineto{\pgfqpoint{5.749301in}{14.817668in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817668in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{3.949553in}{14.830280in}}%
\pgfpathlineto{\pgfqpoint{4.005261in}{14.827881in}}%
\pgfpathlineto{\pgfqpoint{4.037943in}{14.824412in}}%
\pgfpathlineto{\pgfqpoint{4.060969in}{14.819891in}}%
\pgfpathlineto{\pgfqpoint{4.078796in}{14.814246in}}%
\pgfpathlineto{\pgfqpoint{4.093652in}{14.807266in}}%
\pgfpathlineto{\pgfqpoint{4.106279in}{14.798872in}}%
\pgfpathlineto{\pgfqpoint{4.117420in}{14.788743in}}%
\pgfpathlineto{\pgfqpoint{4.127076in}{14.777088in}}%
\pgfpathlineto{\pgfqpoint{4.136733in}{14.761791in}}%
\pgfpathlineto{\pgfqpoint{4.145646in}{14.743351in}}%
\pgfpathlineto{\pgfqpoint{4.154559in}{14.719408in}}%
\pgfpathlineto{\pgfqpoint{4.162730in}{14.691180in}}%
\pgfpathlineto{\pgfqpoint{4.170900in}{14.655269in}}%
\pgfpathlineto{\pgfqpoint{4.179071in}{14.609755in}}%
\pgfpathlineto{\pgfqpoint{4.187984in}{14.546682in}}%
\pgfpathlineto{\pgfqpoint{4.196897in}{14.467092in}}%
\pgfpathlineto{\pgfqpoint{4.206554in}{14.360243in}}%
\pgfpathlineto{\pgfqpoint{4.217695in}{14.210856in}}%
\pgfpathlineto{\pgfqpoint{4.234036in}{13.956329in}}%
\pgfpathlineto{\pgfqpoint{4.257062in}{13.600639in}}%
\pgfpathlineto{\pgfqpoint{4.269690in}{13.439653in}}%
\pgfpathlineto{\pgfqpoint{4.280831in}{13.324402in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{13.238802in}}%
\pgfpathlineto{\pgfqpoint{4.300886in}{13.176405in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{13.128361in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{13.095049in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{13.072604in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{13.058102in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{13.049323in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{13.044179in}}%
\pgfpathlineto{\pgfqpoint{4.354366in}{13.042372in}}%
\pgfpathlineto{\pgfqpoint{4.360308in}{13.042934in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{13.045658in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{13.051066in}}%
\pgfpathlineto{\pgfqpoint{4.381106in}{13.060691in}}%
\pgfpathlineto{\pgfqpoint{4.390762in}{13.075698in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{13.104352in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{13.212189in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{13.231142in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{13.244251in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{13.252622in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{13.257736in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{13.260339in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{13.260598in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{13.258593in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{13.253721in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{13.244156in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{13.229477in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{13.224806in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{13.222994in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{13.223651in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{13.226486in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{13.231565in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{13.239510in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{13.250707in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{13.267286in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{13.290186in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{13.321241in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{13.362588in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{13.409725in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{13.460282in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{13.517884in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{13.583328in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{13.661369in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{13.763988in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{13.909391in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{14.254833in}}%
\pgfpathlineto{\pgfqpoint{5.080802in}{14.346974in}}%
\pgfpathlineto{\pgfqpoint{5.107542in}{14.420967in}}%
\pgfpathlineto{\pgfqpoint{5.132053in}{14.482369in}}%
\pgfpathlineto{\pgfqpoint{5.155079in}{14.534154in}}%
\pgfpathlineto{\pgfqpoint{5.176620in}{14.577375in}}%
\pgfpathlineto{\pgfqpoint{5.198160in}{14.615660in}}%
\pgfpathlineto{\pgfqpoint{5.218958in}{14.648148in}}%
\pgfpathlineto{\pgfqpoint{5.239756in}{14.676510in}}%
\pgfpathlineto{\pgfqpoint{5.260554in}{14.701068in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{14.722172in}}%
\pgfpathlineto{\pgfqpoint{5.302149in}{14.740190in}}%
\pgfpathlineto{\pgfqpoint{5.323690in}{14.755987in}}%
\pgfpathlineto{\pgfqpoint{5.346716in}{14.770074in}}%
\pgfpathlineto{\pgfqpoint{5.370484in}{14.782019in}}%
\pgfpathlineto{\pgfqpoint{5.396482in}{14.792557in}}%
\pgfpathlineto{\pgfqpoint{5.424707in}{14.801554in}}%
\pgfpathlineto{\pgfqpoint{5.455904in}{14.809152in}}%
\pgfpathlineto{\pgfqpoint{5.492300in}{14.815644in}}%
\pgfpathlineto{\pgfqpoint{5.513098in}{14.817655in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817655in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{14.830279in}}%
\pgfpathlineto{\pgfqpoint{4.392248in}{14.827904in}}%
\pgfpathlineto{\pgfqpoint{4.426415in}{14.824386in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{14.819823in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{14.814044in}}%
\pgfpathlineto{\pgfqpoint{4.483609in}{14.807205in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{14.799072in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{14.789359in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{14.777315in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{14.762629in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{14.745078in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{14.722486in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{14.693341in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{14.655761in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{14.607526in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{14.546233in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{14.462535in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{14.350436in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{14.195840in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{13.919320in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{13.630060in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{13.478015in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{13.368460in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{13.286538in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{13.226390in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{13.179710in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{13.147015in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{13.124682in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{13.109966in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{13.099989in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{13.094661in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{13.092565in}}%
\pgfpathlineto{\pgfqpoint{4.755465in}{13.092746in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{13.095029in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{13.099897in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{13.108830in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{13.123064in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{13.160197in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{13.205419in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{13.226228in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{13.239182in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{13.247219in}}%
\pgfpathlineto{\pgfqpoint{4.880252in}{13.251347in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{13.252732in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{13.251736in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{13.248329in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{13.242529in}}%
\pgfpathlineto{\pgfqpoint{4.922590in}{13.232709in}}%
\pgfpathlineto{\pgfqpoint{4.932989in}{13.218786in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{13.199101in}}%
\pgfpathlineto{\pgfqpoint{4.959729in}{13.169916in}}%
\pgfpathlineto{\pgfqpoint{4.980527in}{13.123608in}}%
\pgfpathlineto{\pgfqpoint{5.029550in}{13.012879in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{12.972506in}}%
\pgfpathlineto{\pgfqpoint{5.070403in}{12.938410in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{12.903809in}}%
\pgfpathlineto{\pgfqpoint{5.131310in}{12.851696in}}%
\pgfpathlineto{\pgfqpoint{5.192218in}{12.766985in}}%
\pgfpathlineto{\pgfqpoint{5.239756in}{12.702066in}}%
\pgfpathlineto{\pgfqpoint{5.274666in}{12.658306in}}%
\pgfpathlineto{\pgfqpoint{5.314033in}{12.612733in}}%
\pgfpathlineto{\pgfqpoint{5.365285in}{12.556983in}}%
\pgfpathlineto{\pgfqpoint{5.429164in}{12.490805in}}%
\pgfpathlineto{\pgfqpoint{5.493043in}{12.427910in}}%
\pgfpathlineto{\pgfqpoint{5.556921in}{12.367986in}}%
\pgfpathlineto{\pgfqpoint{5.611887in}{12.319282in}}%
\pgfpathlineto{\pgfqpoint{5.657196in}{12.282046in}}%
\pgfpathlineto{\pgfqpoint{5.698792in}{12.250699in}}%
\pgfpathlineto{\pgfqpoint{5.738159in}{12.223824in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{12.200591in}}%
\pgfpathlineto{\pgfqpoint{5.814665in}{12.179490in}}%
\pgfpathlineto{\pgfqpoint{5.852547in}{12.161312in}}%
\pgfpathlineto{\pgfqpoint{5.890428in}{12.145613in}}%
\pgfpathlineto{\pgfqpoint{5.929795in}{12.131716in}}%
\pgfpathlineto{\pgfqpoint{5.971391in}{12.119405in}}%
\pgfpathlineto{\pgfqpoint{6.015957in}{12.108568in}}%
\pgfpathlineto{\pgfqpoint{6.064238in}{12.099151in}}%
\pgfpathlineto{\pgfqpoint{6.117718in}{12.091006in}}%
\pgfpathlineto{\pgfqpoint{6.177883in}{12.084154in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{12.081045in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081045in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{14.830274in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{14.827891in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{14.824414in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{14.819809in}}%
\pgfpathlineto{\pgfqpoint{4.502179in}{14.814234in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{14.807392in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{14.799233in}}%
\pgfpathlineto{\pgfqpoint{4.540803in}{14.789463in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{14.777315in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{14.762463in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{14.744668in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{14.721699in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{14.691987in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{14.653571in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{14.604136in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{14.541175in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{14.462387in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{14.357564in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{14.201896in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{13.932645in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{13.625942in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{13.470742in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{13.358959in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{13.275349in}}%
\pgfpathlineto{\pgfqpoint{4.727240in}{13.213923in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{13.166211in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{13.132795in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{13.110005in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{13.095057in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{13.085021in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{13.079767in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{13.077817in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{13.078197in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{13.080705in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{13.085837in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{13.095078in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{13.110703in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{13.153766in}}%
\pgfpathlineto{\pgfqpoint{4.865396in}{13.188718in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{13.207630in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{13.219167in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{13.226236in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{13.230063in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{13.231143in}}%
\pgfpathlineto{\pgfqpoint{4.925561in}{13.229823in}}%
\pgfpathlineto{\pgfqpoint{4.933732in}{13.226070in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{13.219222in}}%
\pgfpathlineto{\pgfqpoint{4.952301in}{13.208669in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{13.193924in}}%
\pgfpathlineto{\pgfqpoint{4.975327in}{13.171877in}}%
\pgfpathlineto{\pgfqpoint{4.990926in}{13.139617in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{13.089325in}}%
\pgfpathlineto{\pgfqpoint{5.059261in}{12.978933in}}%
\pgfpathlineto{\pgfqpoint{5.080802in}{12.934706in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{12.896959in}}%
\pgfpathlineto{\pgfqpoint{5.126111in}{12.857204in}}%
\pgfpathlineto{\pgfqpoint{5.175877in}{12.782116in}}%
\pgfpathlineto{\pgfqpoint{5.282837in}{12.622288in}}%
\pgfpathlineto{\pgfqpoint{5.317747in}{12.576113in}}%
\pgfpathlineto{\pgfqpoint{5.357115in}{12.527849in}}%
\pgfpathlineto{\pgfqpoint{5.404652in}{12.473184in}}%
\pgfpathlineto{\pgfqpoint{5.452190in}{12.421802in}}%
\pgfpathlineto{\pgfqpoint{5.498985in}{12.374490in}}%
\pgfpathlineto{\pgfqpoint{5.545037in}{12.331103in}}%
\pgfpathlineto{\pgfqpoint{5.588861in}{12.292788in}}%
\pgfpathlineto{\pgfqpoint{5.628971in}{12.260559in}}%
\pgfpathlineto{\pgfqpoint{5.666852in}{12.232891in}}%
\pgfpathlineto{\pgfqpoint{5.703991in}{12.208482in}}%
\pgfpathlineto{\pgfqpoint{5.740387in}{12.187198in}}%
\pgfpathlineto{\pgfqpoint{5.777526in}{12.168068in}}%
\pgfpathlineto{\pgfqpoint{5.815408in}{12.151058in}}%
\pgfpathlineto{\pgfqpoint{5.853289in}{12.136436in}}%
\pgfpathlineto{\pgfqpoint{5.892656in}{12.123631in}}%
\pgfpathlineto{\pgfqpoint{5.934995in}{12.112257in}}%
\pgfpathlineto{\pgfqpoint{5.980304in}{12.102419in}}%
\pgfpathlineto{\pgfqpoint{6.030070in}{12.093923in}}%
\pgfpathlineto{\pgfqpoint{6.086521in}{12.086607in}}%
\pgfpathlineto{\pgfqpoint{6.145943in}{12.081055in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081055in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.109993in}{14.830280in}}%
\pgfpathlineto{\pgfqpoint{4.164958in}{14.827888in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{14.824373in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{14.819763in}}%
\pgfpathlineto{\pgfqpoint{4.238493in}{14.813977in}}%
\pgfpathlineto{\pgfqpoint{4.253348in}{14.806798in}}%
\pgfpathlineto{\pgfqpoint{4.265976in}{14.798147in}}%
\pgfpathlineto{\pgfqpoint{4.277117in}{14.787681in}}%
\pgfpathlineto{\pgfqpoint{4.286773in}{14.775604in}}%
\pgfpathlineto{\pgfqpoint{4.295687in}{14.761090in}}%
\pgfpathlineto{\pgfqpoint{4.304600in}{14.742264in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{14.717729in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{14.688680in}}%
\pgfpathlineto{\pgfqpoint{4.329854in}{14.651578in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{14.604377in}}%
\pgfpathlineto{\pgfqpoint{4.346938in}{14.538754in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{14.455768in}}%
\pgfpathlineto{\pgfqpoint{4.365508in}{14.344334in}}%
\pgfpathlineto{\pgfqpoint{4.376649in}{14.188963in}}%
\pgfpathlineto{\pgfqpoint{4.393733in}{13.914264in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{13.587895in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{13.424613in}}%
\pgfpathlineto{\pgfqpoint{4.438300in}{13.308610in}}%
\pgfpathlineto{\pgfqpoint{4.448699in}{13.223145in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{13.161362in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{13.117392in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{13.084251in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{13.062116in}}%
\pgfpathlineto{\pgfqpoint{4.491780in}{13.047971in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{13.039545in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{13.035125in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{13.033320in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{13.033892in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{13.036626in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{13.042784in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{13.052687in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{13.070204in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{13.103827in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{13.173307in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{13.195581in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{13.210577in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{13.219744in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{13.225510in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{13.228452in}}%
\pgfpathlineto{\pgfqpoint{4.670789in}{13.229153in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{13.227732in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{13.223996in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{13.217232in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{13.205769in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{13.184225in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{13.162087in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{13.151272in}}%
\pgfpathlineto{\pgfqpoint{4.788148in}{13.144792in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{13.141202in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{13.140034in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{13.141139in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{13.144563in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{13.151043in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{13.161420in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{13.178012in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{13.200365in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{13.221955in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{13.243062in}}%
\pgfpathlineto{\pgfqpoint{4.984241in}{13.266736in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{13.294049in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{13.326361in}}%
\pgfpathlineto{\pgfqpoint{5.045148in}{13.365435in}}%
\pgfpathlineto{\pgfqpoint{5.068917in}{13.413366in}}%
\pgfpathlineto{\pgfqpoint{5.095657in}{13.472542in}}%
\pgfpathlineto{\pgfqpoint{5.125368in}{13.544001in}}%
\pgfpathlineto{\pgfqpoint{5.158793in}{13.630487in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{13.742821in}}%
\pgfpathlineto{\pgfqpoint{5.344487in}{14.147396in}}%
\pgfpathlineto{\pgfqpoint{5.378655in}{14.233083in}}%
\pgfpathlineto{\pgfqpoint{5.409852in}{14.305435in}}%
\pgfpathlineto{\pgfqpoint{5.438820in}{14.367082in}}%
\pgfpathlineto{\pgfqpoint{5.466303in}{14.420452in}}%
\pgfpathlineto{\pgfqpoint{5.493043in}{14.467592in}}%
\pgfpathlineto{\pgfqpoint{5.519040in}{14.508997in}}%
\pgfpathlineto{\pgfqpoint{5.545037in}{14.546233in}}%
\pgfpathlineto{\pgfqpoint{5.571034in}{14.579562in}}%
\pgfpathlineto{\pgfqpoint{5.597031in}{14.609295in}}%
\pgfpathlineto{\pgfqpoint{5.623771in}{14.636470in}}%
\pgfpathlineto{\pgfqpoint{5.650511in}{14.660535in}}%
\pgfpathlineto{\pgfqpoint{5.678737in}{14.682927in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{14.703062in}}%
\pgfpathlineto{\pgfqpoint{5.738159in}{14.721492in}}%
\pgfpathlineto{\pgfqpoint{5.770098in}{14.738164in}}%
\pgfpathlineto{\pgfqpoint{5.803523in}{14.753097in}}%
\pgfpathlineto{\pgfqpoint{5.839177in}{14.766601in}}%
\pgfpathlineto{\pgfqpoint{5.877801in}{14.778846in}}%
\pgfpathlineto{\pgfqpoint{5.919396in}{14.789686in}}%
\pgfpathlineto{\pgfqpoint{5.964706in}{14.799173in}}%
\pgfpathlineto{\pgfqpoint{6.015215in}{14.807420in}}%
\pgfpathlineto{\pgfqpoint{6.071666in}{14.814333in}}%
\pgfpathlineto{\pgfqpoint{6.113261in}{14.817598in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817598in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{14.830289in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{14.827910in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{14.824414in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{14.819827in}}%
\pgfpathlineto{\pgfqpoint{4.872081in}{14.814048in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{14.806892in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{14.798290in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{14.787908in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{14.775953in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{14.760243in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{14.741264in}}%
\pgfpathlineto{\pgfqpoint{4.947845in}{14.716551in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{14.687310in}}%
\pgfpathlineto{\pgfqpoint{4.964186in}{14.650003in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{14.602609in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{14.536837in}}%
\pgfpathlineto{\pgfqpoint{4.990183in}{14.453842in}}%
\pgfpathlineto{\pgfqpoint{4.999839in}{14.342712in}}%
\pgfpathlineto{\pgfqpoint{5.011723in}{14.177220in}}%
\pgfpathlineto{\pgfqpoint{5.031036in}{13.868751in}}%
\pgfpathlineto{\pgfqpoint{5.048862in}{13.597419in}}%
\pgfpathlineto{\pgfqpoint{5.061489in}{13.438518in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{13.325764in}}%
\pgfpathlineto{\pgfqpoint{5.083030in}{13.242534in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{13.182108in}}%
\pgfpathlineto{\pgfqpoint{5.102342in}{13.135671in}}%
\pgfpathlineto{\pgfqpoint{5.111255in}{13.103511in}}%
\pgfpathlineto{\pgfqpoint{5.119426in}{13.081899in}}%
\pgfpathlineto{\pgfqpoint{5.126854in}{13.067998in}}%
\pgfpathlineto{\pgfqpoint{5.133539in}{13.059679in}}%
\pgfpathlineto{\pgfqpoint{5.139481in}{13.055318in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{13.053573in}}%
\pgfpathlineto{\pgfqpoint{5.151365in}{13.054222in}}%
\pgfpathlineto{\pgfqpoint{5.157308in}{13.057045in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{13.063329in}}%
\pgfpathlineto{\pgfqpoint{5.172906in}{13.073374in}}%
\pgfpathlineto{\pgfqpoint{5.212273in}{13.126923in}}%
\pgfpathlineto{\pgfqpoint{5.224158in}{13.138633in}}%
\pgfpathlineto{\pgfqpoint{5.233814in}{13.145238in}}%
\pgfpathlineto{\pgfqpoint{5.241984in}{13.148387in}}%
\pgfpathlineto{\pgfqpoint{5.249412in}{13.149068in}}%
\pgfpathlineto{\pgfqpoint{5.256840in}{13.147493in}}%
\pgfpathlineto{\pgfqpoint{5.264267in}{13.143534in}}%
\pgfpathlineto{\pgfqpoint{5.271695in}{13.137066in}}%
\pgfpathlineto{\pgfqpoint{5.279866in}{13.126988in}}%
\pgfpathlineto{\pgfqpoint{5.288779in}{13.112385in}}%
\pgfpathlineto{\pgfqpoint{5.299178in}{13.090635in}}%
\pgfpathlineto{\pgfqpoint{5.310320in}{13.061922in}}%
\pgfpathlineto{\pgfqpoint{5.323690in}{13.020718in}}%
\pgfpathlineto{\pgfqpoint{5.339288in}{12.964832in}}%
\pgfpathlineto{\pgfqpoint{5.360086in}{12.881205in}}%
\pgfpathlineto{\pgfqpoint{5.425450in}{12.611964in}}%
\pgfpathlineto{\pgfqpoint{5.446990in}{12.535832in}}%
\pgfpathlineto{\pgfqpoint{5.467788in}{12.470211in}}%
\pgfpathlineto{\pgfqpoint{5.489329in}{12.409518in}}%
\pgfpathlineto{\pgfqpoint{5.511612in}{12.353417in}}%
\pgfpathlineto{\pgfqpoint{5.533895in}{12.303372in}}%
\pgfpathlineto{\pgfqpoint{5.554693in}{12.261940in}}%
\pgfpathlineto{\pgfqpoint{5.574748in}{12.226909in}}%
\pgfpathlineto{\pgfqpoint{5.593317in}{12.198835in}}%
\pgfpathlineto{\pgfqpoint{5.611144in}{12.175747in}}%
\pgfpathlineto{\pgfqpoint{5.628971in}{12.156226in}}%
\pgfpathlineto{\pgfqpoint{5.646797in}{12.139906in}}%
\pgfpathlineto{\pgfqpoint{5.665367in}{12.125866in}}%
\pgfpathlineto{\pgfqpoint{5.685422in}{12.113556in}}%
\pgfpathlineto{\pgfqpoint{5.706962in}{12.103038in}}%
\pgfpathlineto{\pgfqpoint{5.729988in}{12.094275in}}%
\pgfpathlineto{\pgfqpoint{5.755986in}{12.086791in}}%
\pgfpathlineto{\pgfqpoint{5.784211in}{12.080965in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080949in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.213981in}{14.830275in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{14.827903in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{14.824438in}}%
\pgfpathlineto{\pgfqpoint{4.324655in}{14.819912in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{14.814252in}}%
\pgfpathlineto{\pgfqpoint{4.357337in}{14.807242in}}%
\pgfpathlineto{\pgfqpoint{4.369964in}{14.798814in}}%
\pgfpathlineto{\pgfqpoint{4.381106in}{14.788647in}}%
\pgfpathlineto{\pgfqpoint{4.390762in}{14.776953in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{14.761611in}}%
\pgfpathlineto{\pgfqpoint{4.409332in}{14.743117in}}%
\pgfpathlineto{\pgfqpoint{4.418245in}{14.719101in}}%
\pgfpathlineto{\pgfqpoint{4.426415in}{14.690764in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{14.654680in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{14.608897in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{14.545372in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{14.465118in}}%
\pgfpathlineto{\pgfqpoint{4.470239in}{14.357298in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{14.206552in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{13.950156in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{13.604188in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{13.442115in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{13.326371in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{13.240717in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{13.178553in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{13.134151in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{13.100553in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{13.077992in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{13.063458in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{13.054683in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{13.049556in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{13.047759in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{13.048315in}}%
\pgfpathlineto{\pgfqpoint{4.629193in}{13.051485in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{13.057841in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{13.067879in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{13.086609in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{13.125190in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{13.175012in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{13.196876in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{13.210789in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{13.219833in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{13.225359in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{13.227900in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{13.228062in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{13.225923in}}%
\pgfpathlineto{\pgfqpoint{4.788148in}{13.221480in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{13.213623in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{13.201580in}}%
\pgfpathlineto{\pgfqpoint{4.825286in}{13.182985in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{13.148943in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{13.109418in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{13.088328in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{13.073308in}}%
\pgfpathlineto{\pgfqpoint{4.925561in}{13.062107in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{13.053702in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{13.047066in}}%
\pgfpathlineto{\pgfqpoint{4.975327in}{13.042003in}}%
\pgfpathlineto{\pgfqpoint{4.999839in}{13.037756in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{13.034506in}}%
\pgfpathlineto{\pgfqpoint{5.057776in}{13.033976in}}%
\pgfpathlineto{\pgfqpoint{5.079316in}{13.035718in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{13.039451in}}%
\pgfpathlineto{\pgfqpoint{5.117940in}{13.045488in}}%
\pgfpathlineto{\pgfqpoint{5.137995in}{13.054213in}}%
\pgfpathlineto{\pgfqpoint{5.158793in}{13.065759in}}%
\pgfpathlineto{\pgfqpoint{5.181819in}{13.081170in}}%
\pgfpathlineto{\pgfqpoint{5.207074in}{13.100851in}}%
\pgfpathlineto{\pgfqpoint{5.234556in}{13.125176in}}%
\pgfpathlineto{\pgfqpoint{5.264267in}{13.154551in}}%
\pgfpathlineto{\pgfqpoint{5.296207in}{13.189348in}}%
\pgfpathlineto{\pgfqpoint{5.331117in}{13.230738in}}%
\pgfpathlineto{\pgfqpoint{5.371970in}{13.282796in}}%
\pgfpathlineto{\pgfqpoint{5.429907in}{13.360587in}}%
\pgfpathlineto{\pgfqpoint{5.545780in}{13.516848in}}%
\pgfpathlineto{\pgfqpoint{5.597031in}{13.581564in}}%
\pgfpathlineto{\pgfqpoint{5.649026in}{13.643582in}}%
\pgfpathlineto{\pgfqpoint{5.706220in}{13.708300in}}%
\pgfpathlineto{\pgfqpoint{5.773812in}{13.781393in}}%
\pgfpathlineto{\pgfqpoint{5.877058in}{13.888796in}}%
\pgfpathlineto{\pgfqpoint{5.984761in}{14.002748in}}%
\pgfpathlineto{\pgfqpoint{6.275186in}{14.312568in}}%
\pgfpathlineto{\pgfqpoint{6.341294in}{14.378331in}}%
\pgfpathlineto{\pgfqpoint{6.400716in}{14.434399in}}%
\pgfpathlineto{\pgfqpoint{6.455681in}{14.483229in}}%
\pgfpathlineto{\pgfqpoint{6.506933in}{14.525791in}}%
\pgfpathlineto{\pgfqpoint{6.555956in}{14.563632in}}%
\pgfpathlineto{\pgfqpoint{6.602751in}{14.596979in}}%
\pgfpathlineto{\pgfqpoint{6.648803in}{14.627089in}}%
\pgfpathlineto{\pgfqpoint{6.694112in}{14.654099in}}%
\pgfpathlineto{\pgfqpoint{6.739422in}{14.678553in}}%
\pgfpathlineto{\pgfqpoint{6.785474in}{14.700861in}}%
\pgfpathlineto{\pgfqpoint{6.831526in}{14.720700in}}%
\pgfpathlineto{\pgfqpoint{6.878321in}{14.738458in}}%
\pgfpathlineto{\pgfqpoint{6.926601in}{14.754400in}}%
\pgfpathlineto{\pgfqpoint{6.977110in}{14.768692in}}%
\pgfpathlineto{\pgfqpoint{7.029847in}{14.781269in}}%
\pgfpathlineto{\pgfqpoint{7.085556in}{14.792231in}}%
\pgfpathlineto{\pgfqpoint{7.144978in}{14.801642in}}%
\pgfpathlineto{\pgfqpoint{7.210342in}{14.809702in}}%
\pgfpathlineto{\pgfqpoint{7.283134in}{14.816382in}}%
\pgfpathlineto{\pgfqpoint{7.312845in}{14.817622in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817622in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.226609in}{14.830286in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{14.827910in}}%
\pgfpathlineto{\pgfqpoint{4.316484in}{14.824432in}}%
\pgfpathlineto{\pgfqpoint{4.340253in}{14.819816in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{14.814220in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{14.807337in}}%
\pgfpathlineto{\pgfqpoint{4.385563in}{14.799109in}}%
\pgfpathlineto{\pgfqpoint{4.396704in}{14.789239in}}%
\pgfpathlineto{\pgfqpoint{4.407103in}{14.776947in}}%
\pgfpathlineto{\pgfqpoint{4.416759in}{14.761899in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{14.743844in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{14.720508in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{14.690275in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{14.651123in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{14.600658in}}%
\pgfpathlineto{\pgfqpoint{4.470239in}{14.536294in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{14.455675in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{14.339298in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{14.178555in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{13.880364in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{13.605711in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{13.450251in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{13.339025in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{13.256454in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{13.196343in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{13.150189in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{13.118322in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{13.096974in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{13.083293in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{13.075119in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{13.070455in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{13.068970in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{13.069758in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{13.073109in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{13.079588in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{13.090745in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{13.109873in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{13.154179in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{13.196862in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{13.218380in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{13.231948in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{13.240653in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{13.245841in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{13.248038in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{13.247828in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{13.245513in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{13.240663in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{13.232842in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{13.220884in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{13.203158in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{13.174442in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{13.097885in}}%
\pgfpathlineto{\pgfqpoint{4.925561in}{13.075744in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{13.059006in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{13.045437in}}%
\pgfpathlineto{\pgfqpoint{4.973099in}{13.034169in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{13.023678in}}%
\pgfpathlineto{\pgfqpoint{5.019894in}{13.011583in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{12.994563in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{12.985313in}}%
\pgfpathlineto{\pgfqpoint{5.117198in}{12.980463in}}%
\pgfpathlineto{\pgfqpoint{5.137995in}{12.978330in}}%
\pgfpathlineto{\pgfqpoint{5.158793in}{12.978433in}}%
\pgfpathlineto{\pgfqpoint{5.181076in}{12.980804in}}%
\pgfpathlineto{\pgfqpoint{5.205588in}{12.985678in}}%
\pgfpathlineto{\pgfqpoint{5.233814in}{12.993608in}}%
\pgfpathlineto{\pgfqpoint{5.265753in}{13.004952in}}%
\pgfpathlineto{\pgfqpoint{5.300663in}{13.019753in}}%
\pgfpathlineto{\pgfqpoint{5.339288in}{13.038604in}}%
\pgfpathlineto{\pgfqpoint{5.390539in}{13.066389in}}%
\pgfpathlineto{\pgfqpoint{5.491557in}{13.121421in}}%
\pgfpathlineto{\pgfqpoint{5.533153in}{13.141163in}}%
\pgfpathlineto{\pgfqpoint{5.568806in}{13.155658in}}%
\pgfpathlineto{\pgfqpoint{5.602974in}{13.167180in}}%
\pgfpathlineto{\pgfqpoint{5.638627in}{13.176824in}}%
\pgfpathlineto{\pgfqpoint{5.675023in}{13.184358in}}%
\pgfpathlineto{\pgfqpoint{5.714390in}{13.190173in}}%
\pgfpathlineto{\pgfqpoint{5.755243in}{13.194005in}}%
\pgfpathlineto{\pgfqpoint{5.797581in}{13.195695in}}%
\pgfpathlineto{\pgfqpoint{5.846604in}{13.195139in}}%
\pgfpathlineto{\pgfqpoint{5.955050in}{13.191368in}}%
\pgfpathlineto{\pgfqpoint{6.137773in}{13.185378in}}%
\pgfpathlineto{\pgfqpoint{6.273701in}{13.183068in}}%
\pgfpathlineto{\pgfqpoint{6.451967in}{13.182252in}}%
\pgfpathlineto{\pgfqpoint{6.547785in}{13.184317in}}%
\pgfpathlineto{\pgfqpoint{6.700055in}{13.190794in}}%
\pgfpathlineto{\pgfqpoint{6.807014in}{13.197372in}}%
\pgfpathlineto{\pgfqpoint{6.890205in}{13.204714in}}%
\pgfpathlineto{\pgfqpoint{6.994937in}{13.216219in}}%
\pgfpathlineto{\pgfqpoint{7.063272in}{13.225904in}}%
\pgfpathlineto{\pgfqpoint{7.123437in}{13.236405in}}%
\pgfpathlineto{\pgfqpoint{7.193258in}{13.250685in}}%
\pgfpathlineto{\pgfqpoint{7.269021in}{13.268818in}}%
\pgfpathlineto{\pgfqpoint{7.343299in}{13.289224in}}%
\pgfpathlineto{\pgfqpoint{7.424262in}{13.313694in}}%
\pgfpathlineto{\pgfqpoint{7.637439in}{13.380019in}}%
\pgfpathlineto{\pgfqpoint{7.846159in}{13.442423in}}%
\pgfpathlineto{\pgfqpoint{7.921179in}{13.462901in}}%
\pgfpathlineto{\pgfqpoint{7.997685in}{13.481428in}}%
\pgfpathlineto{\pgfqpoint{8.042252in}{13.490599in}}%
\pgfpathlineto{\pgfqpoint{8.106131in}{13.500998in}}%
\pgfpathlineto{\pgfqpoint{8.181894in}{13.510683in}}%
\pgfpathlineto{\pgfqpoint{8.242802in}{13.516449in}}%
\pgfpathlineto{\pgfqpoint{8.305195in}{13.520133in}}%
\pgfpathlineto{\pgfqpoint{8.380215in}{13.522357in}}%
\pgfpathlineto{\pgfqpoint{8.476776in}{13.522319in}}%
\pgfpathlineto{\pgfqpoint{8.520600in}{13.520715in}}%
\pgfpathlineto{\pgfqpoint{8.638702in}{13.514247in}}%
\pgfpathlineto{\pgfqpoint{8.686982in}{13.510059in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{13.497155in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{13.497155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{14.830281in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{14.827906in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{14.824438in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{14.819841in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{14.814270in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{14.807434in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{14.799287in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{14.789536in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{14.777412in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{14.762581in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{14.744792in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{14.721796in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{14.691987in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{14.656971in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{14.608178in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{14.545842in}}%
\pgfpathlineto{\pgfqpoint{4.771807in}{14.467593in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{14.363141in}}%
\pgfpathlineto{\pgfqpoint{4.792604in}{14.217920in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{13.971533in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{13.616777in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{13.461846in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{13.351029in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{13.268850in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{13.209081in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{13.163200in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{13.131497in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{13.110204in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{13.096474in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{13.088190in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{13.083369in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{13.081714in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{13.082308in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{13.085419in}}%
\pgfpathlineto{\pgfqpoint{4.950073in}{13.091615in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{13.101408in}}%
\pgfpathlineto{\pgfqpoint{4.970128in}{13.119675in}}%
\pgfpathlineto{\pgfqpoint{5.008010in}{13.178796in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{13.195030in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{13.205092in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{13.210406in}}%
\pgfpathlineto{\pgfqpoint{5.049605in}{13.212880in}}%
\pgfpathlineto{\pgfqpoint{5.057033in}{13.212985in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{13.210950in}}%
\pgfpathlineto{\pgfqpoint{5.071888in}{13.206713in}}%
\pgfpathlineto{\pgfqpoint{5.080059in}{13.199459in}}%
\pgfpathlineto{\pgfqpoint{5.088972in}{13.188463in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{13.173018in}}%
\pgfpathlineto{\pgfqpoint{5.109770in}{13.150902in}}%
\pgfpathlineto{\pgfqpoint{5.123140in}{13.118947in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{13.075585in}}%
\pgfpathlineto{\pgfqpoint{5.161021in}{13.006239in}}%
\pgfpathlineto{\pgfqpoint{5.218958in}{12.822754in}}%
\pgfpathlineto{\pgfqpoint{5.243470in}{12.754196in}}%
\pgfpathlineto{\pgfqpoint{5.270210in}{12.686075in}}%
\pgfpathlineto{\pgfqpoint{5.306606in}{12.599925in}}%
\pgfpathlineto{\pgfqpoint{5.354886in}{12.491236in}}%
\pgfpathlineto{\pgfqpoint{5.386826in}{12.424366in}}%
\pgfpathlineto{\pgfqpoint{5.412823in}{12.374789in}}%
\pgfpathlineto{\pgfqpoint{5.436592in}{12.333998in}}%
\pgfpathlineto{\pgfqpoint{5.460360in}{12.297549in}}%
\pgfpathlineto{\pgfqpoint{5.484129in}{12.265122in}}%
\pgfpathlineto{\pgfqpoint{5.507898in}{12.236338in}}%
\pgfpathlineto{\pgfqpoint{5.532410in}{12.210142in}}%
\pgfpathlineto{\pgfqpoint{5.556921in}{12.187197in}}%
\pgfpathlineto{\pgfqpoint{5.581433in}{12.167281in}}%
\pgfpathlineto{\pgfqpoint{5.605945in}{12.150169in}}%
\pgfpathlineto{\pgfqpoint{5.631199in}{12.135220in}}%
\pgfpathlineto{\pgfqpoint{5.657939in}{12.122012in}}%
\pgfpathlineto{\pgfqpoint{5.686165in}{12.110587in}}%
\pgfpathlineto{\pgfqpoint{5.716618in}{12.100707in}}%
\pgfpathlineto{\pgfqpoint{5.750043in}{12.092263in}}%
\pgfpathlineto{\pgfqpoint{5.787182in}{12.085207in}}%
\pgfpathlineto{\pgfqpoint{5.819864in}{12.081001in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081001in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.114449in}{14.830285in}}%
\pgfpathlineto{\pgfqpoint{4.169415in}{14.827937in}}%
\pgfpathlineto{\pgfqpoint{4.202840in}{14.824400in}}%
\pgfpathlineto{\pgfqpoint{4.225866in}{14.819852in}}%
\pgfpathlineto{\pgfqpoint{4.243692in}{14.814164in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{14.807130in}}%
\pgfpathlineto{\pgfqpoint{4.271175in}{14.798677in}}%
\pgfpathlineto{\pgfqpoint{4.282317in}{14.788478in}}%
\pgfpathlineto{\pgfqpoint{4.291973in}{14.776738in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{14.761318in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{14.742703in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{14.718493in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{14.689892in}}%
\pgfpathlineto{\pgfqpoint{4.335797in}{14.653437in}}%
\pgfpathlineto{\pgfqpoint{4.343967in}{14.607153in}}%
\pgfpathlineto{\pgfqpoint{4.352881in}{14.542920in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{14.461805in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{14.352931in}}%
\pgfpathlineto{\pgfqpoint{4.382592in}{14.200966in}}%
\pgfpathlineto{\pgfqpoint{4.398933in}{13.943177in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{13.596661in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{13.434835in}}%
\pgfpathlineto{\pgfqpoint{4.444985in}{13.319459in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{13.234149in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{13.172262in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{13.128066in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{13.094629in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{13.072188in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{13.057748in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{13.049048in}}%
\pgfpathlineto{\pgfqpoint{4.511835in}{13.043989in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{13.042248in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{13.042858in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{13.046094in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{13.052535in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{13.062687in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{13.081721in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{13.118495in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{13.179832in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{13.202477in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{13.217864in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{13.227957in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{13.233866in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{13.236927in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{13.237722in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{13.236348in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{13.232590in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{13.225693in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{13.214556in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{13.195176in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{13.165438in}}%
\pgfpathlineto{\pgfqpoint{4.784434in}{13.153793in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{13.146547in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{13.142165in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{13.140132in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{13.140344in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{13.142754in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{13.147939in}}%
\pgfpathlineto{\pgfqpoint{4.878766in}{13.157002in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{13.172031in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{13.191323in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{13.210277in}}%
\pgfpathlineto{\pgfqpoint{4.975327in}{13.228465in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{13.248956in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{13.273711in}}%
\pgfpathlineto{\pgfqpoint{5.033264in}{13.303222in}}%
\pgfpathlineto{\pgfqpoint{5.054804in}{13.339151in}}%
\pgfpathlineto{\pgfqpoint{5.078573in}{13.383374in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{13.436595in}}%
\pgfpathlineto{\pgfqpoint{5.133539in}{13.501189in}}%
\pgfpathlineto{\pgfqpoint{5.165478in}{13.578060in}}%
\pgfpathlineto{\pgfqpoint{5.202617in}{13.673452in}}%
\pgfpathlineto{\pgfqpoint{5.255354in}{13.815729in}}%
\pgfpathlineto{\pgfqpoint{5.339288in}{14.041943in}}%
\pgfpathlineto{\pgfqpoint{5.380141in}{14.145298in}}%
\pgfpathlineto{\pgfqpoint{5.414308in}{14.225884in}}%
\pgfpathlineto{\pgfqpoint{5.445505in}{14.293965in}}%
\pgfpathlineto{\pgfqpoint{5.475216in}{14.353546in}}%
\pgfpathlineto{\pgfqpoint{5.503442in}{14.405267in}}%
\pgfpathlineto{\pgfqpoint{5.530924in}{14.451080in}}%
\pgfpathlineto{\pgfqpoint{5.558407in}{14.492553in}}%
\pgfpathlineto{\pgfqpoint{5.585147in}{14.528973in}}%
\pgfpathlineto{\pgfqpoint{5.612630in}{14.562661in}}%
\pgfpathlineto{\pgfqpoint{5.640112in}{14.592878in}}%
\pgfpathlineto{\pgfqpoint{5.668338in}{14.620638in}}%
\pgfpathlineto{\pgfqpoint{5.697306in}{14.646027in}}%
\pgfpathlineto{\pgfqpoint{5.727017in}{14.669149in}}%
\pgfpathlineto{\pgfqpoint{5.757471in}{14.690084in}}%
\pgfpathlineto{\pgfqpoint{5.789411in}{14.709375in}}%
\pgfpathlineto{\pgfqpoint{5.822835in}{14.726990in}}%
\pgfpathlineto{\pgfqpoint{5.858489in}{14.743273in}}%
\pgfpathlineto{\pgfqpoint{5.896370in}{14.758108in}}%
\pgfpathlineto{\pgfqpoint{5.936480in}{14.771394in}}%
\pgfpathlineto{\pgfqpoint{5.979561in}{14.783263in}}%
\pgfpathlineto{\pgfqpoint{6.025613in}{14.793607in}}%
\pgfpathlineto{\pgfqpoint{6.076122in}{14.802632in}}%
\pgfpathlineto{\pgfqpoint{6.131831in}{14.810299in}}%
\pgfpathlineto{\pgfqpoint{6.194967in}{14.816713in}}%
\pgfpathlineto{\pgfqpoint{6.217993in}{14.817600in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817600in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.392248in}{14.830278in}}%
\pgfpathlineto{\pgfqpoint{4.448699in}{14.827912in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{14.824466in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{14.819908in}}%
\pgfpathlineto{\pgfqpoint{4.524462in}{14.814111in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{14.807229in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{14.799024in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{14.789203in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{14.776996in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{14.762078in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{14.744214in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{14.721171in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{14.691381in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{14.652895in}}%
\pgfpathlineto{\pgfqpoint{4.627708in}{14.603405in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{14.540421in}}%
\pgfpathlineto{\pgfqpoint{4.645535in}{14.461657in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{14.348059in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{14.191073in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{13.910217in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{13.617292in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{13.463746in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{13.353187in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{13.270482in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{13.209771in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{13.162740in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{13.129987in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{13.107842in}}%
\pgfpathlineto{\pgfqpoint{4.784434in}{13.093485in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{13.084755in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{13.079594in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{13.077718in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{13.078158in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{13.081168in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{13.087326in}}%
\pgfpathlineto{\pgfqpoint{4.831971in}{13.097127in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{13.114368in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{13.199006in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{13.212455in}}%
\pgfpathlineto{\pgfqpoint{4.918134in}{13.221013in}}%
\pgfpathlineto{\pgfqpoint{4.927047in}{13.225632in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{13.227479in}}%
\pgfpathlineto{\pgfqpoint{4.943388in}{13.226927in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{13.223914in}}%
\pgfpathlineto{\pgfqpoint{4.959729in}{13.218441in}}%
\pgfpathlineto{\pgfqpoint{4.968642in}{13.209727in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{13.196111in}}%
\pgfpathlineto{\pgfqpoint{4.990183in}{13.177741in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{13.151270in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{13.112126in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{13.037185in}}%
\pgfpathlineto{\pgfqpoint{5.081544in}{12.960519in}}%
\pgfpathlineto{\pgfqpoint{5.103828in}{12.911600in}}%
\pgfpathlineto{\pgfqpoint{5.126111in}{12.868110in}}%
\pgfpathlineto{\pgfqpoint{5.152851in}{12.821129in}}%
\pgfpathlineto{\pgfqpoint{5.270952in}{12.624002in}}%
\pgfpathlineto{\pgfqpoint{5.305863in}{12.569355in}}%
\pgfpathlineto{\pgfqpoint{5.339288in}{12.521167in}}%
\pgfpathlineto{\pgfqpoint{5.375684in}{12.472743in}}%
\pgfpathlineto{\pgfqpoint{5.416537in}{12.422153in}}%
\pgfpathlineto{\pgfqpoint{5.456647in}{12.376017in}}%
\pgfpathlineto{\pgfqpoint{5.495271in}{12.334953in}}%
\pgfpathlineto{\pgfqpoint{5.532410in}{12.298675in}}%
\pgfpathlineto{\pgfqpoint{5.568806in}{12.266132in}}%
\pgfpathlineto{\pgfqpoint{5.604459in}{12.237168in}}%
\pgfpathlineto{\pgfqpoint{5.638627in}{12.212211in}}%
\pgfpathlineto{\pgfqpoint{5.672795in}{12.189999in}}%
\pgfpathlineto{\pgfqpoint{5.706962in}{12.170455in}}%
\pgfpathlineto{\pgfqpoint{5.741130in}{12.153456in}}%
\pgfpathlineto{\pgfqpoint{5.776783in}{12.138214in}}%
\pgfpathlineto{\pgfqpoint{5.813922in}{12.124759in}}%
\pgfpathlineto{\pgfqpoint{5.852547in}{12.113121in}}%
\pgfpathlineto{\pgfqpoint{5.893399in}{12.103146in}}%
\pgfpathlineto{\pgfqpoint{5.938709in}{12.094435in}}%
\pgfpathlineto{\pgfqpoint{5.989217in}{12.087057in}}%
\pgfpathlineto{\pgfqpoint{6.045668in}{12.081056in}}%
\pgfpathlineto{\pgfqpoint{6.083550in}{12.081034in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081034in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{14.830279in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{14.827906in}}%
\pgfpathlineto{\pgfqpoint{4.950073in}{14.824449in}}%
\pgfpathlineto{\pgfqpoint{4.974585in}{14.819814in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{14.814100in}}%
\pgfpathlineto{\pgfqpoint{5.008752in}{14.806971in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{14.798871in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{14.789246in}}%
\pgfpathlineto{\pgfqpoint{5.042920in}{14.777372in}}%
\pgfpathlineto{\pgfqpoint{5.052576in}{14.762968in}}%
\pgfpathlineto{\pgfqpoint{5.061489in}{14.745837in}}%
\pgfpathlineto{\pgfqpoint{5.070403in}{14.723874in}}%
\pgfpathlineto{\pgfqpoint{5.079316in}{14.695631in}}%
\pgfpathlineto{\pgfqpoint{5.088229in}{14.659298in}}%
\pgfpathlineto{\pgfqpoint{5.097143in}{14.612710in}}%
\pgfpathlineto{\pgfqpoint{5.106056in}{14.553495in}}%
\pgfpathlineto{\pgfqpoint{5.114969in}{14.479400in}}%
\pgfpathlineto{\pgfqpoint{5.124625in}{14.380627in}}%
\pgfpathlineto{\pgfqpoint{5.135767in}{14.243036in}}%
\pgfpathlineto{\pgfqpoint{5.151365in}{14.019093in}}%
\pgfpathlineto{\pgfqpoint{5.178105in}{13.633564in}}%
\pgfpathlineto{\pgfqpoint{5.190733in}{13.484398in}}%
\pgfpathlineto{\pgfqpoint{5.201874in}{13.377378in}}%
\pgfpathlineto{\pgfqpoint{5.212273in}{13.297796in}}%
\pgfpathlineto{\pgfqpoint{5.221929in}{13.239840in}}%
\pgfpathlineto{\pgfqpoint{5.230842in}{13.198374in}}%
\pgfpathlineto{\pgfqpoint{5.239756in}{13.166997in}}%
\pgfpathlineto{\pgfqpoint{5.247926in}{13.145969in}}%
\pgfpathlineto{\pgfqpoint{5.255354in}{13.132475in}}%
\pgfpathlineto{\pgfqpoint{5.262039in}{13.124383in}}%
\pgfpathlineto{\pgfqpoint{5.268724in}{13.119711in}}%
\pgfpathlineto{\pgfqpoint{5.274666in}{13.118131in}}%
\pgfpathlineto{\pgfqpoint{5.280609in}{13.118724in}}%
\pgfpathlineto{\pgfqpoint{5.287294in}{13.121737in}}%
\pgfpathlineto{\pgfqpoint{5.294721in}{13.127711in}}%
\pgfpathlineto{\pgfqpoint{5.303635in}{13.138036in}}%
\pgfpathlineto{\pgfqpoint{5.314776in}{13.154813in}}%
\pgfpathlineto{\pgfqpoint{5.333346in}{13.182321in}}%
\pgfpathlineto{\pgfqpoint{5.345973in}{13.197307in}}%
\pgfpathlineto{\pgfqpoint{5.356372in}{13.206318in}}%
\pgfpathlineto{\pgfqpoint{5.365285in}{13.211092in}}%
\pgfpathlineto{\pgfqpoint{5.372713in}{13.212691in}}%
\pgfpathlineto{\pgfqpoint{5.380141in}{13.211895in}}%
\pgfpathlineto{\pgfqpoint{5.386826in}{13.208981in}}%
\pgfpathlineto{\pgfqpoint{5.394253in}{13.203156in}}%
\pgfpathlineto{\pgfqpoint{5.401681in}{13.194493in}}%
\pgfpathlineto{\pgfqpoint{5.409852in}{13.181581in}}%
\pgfpathlineto{\pgfqpoint{5.418765in}{13.163359in}}%
\pgfpathlineto{\pgfqpoint{5.429164in}{13.136687in}}%
\pgfpathlineto{\pgfqpoint{5.440305in}{13.101718in}}%
\pgfpathlineto{\pgfqpoint{5.452933in}{13.054625in}}%
\pgfpathlineto{\pgfqpoint{5.467788in}{12.990245in}}%
\pgfpathlineto{\pgfqpoint{5.486358in}{12.899298in}}%
\pgfpathlineto{\pgfqpoint{5.524982in}{12.695069in}}%
\pgfpathlineto{\pgfqpoint{5.550979in}{12.564950in}}%
\pgfpathlineto{\pgfqpoint{5.570291in}{12.479090in}}%
\pgfpathlineto{\pgfqpoint{5.588118in}{12.409599in}}%
\pgfpathlineto{\pgfqpoint{5.605202in}{12.351796in}}%
\pgfpathlineto{\pgfqpoint{5.621543in}{12.304001in}}%
\pgfpathlineto{\pgfqpoint{5.637884in}{12.262722in}}%
\pgfpathlineto{\pgfqpoint{5.654225in}{12.227195in}}%
\pgfpathlineto{\pgfqpoint{5.670566in}{12.196753in}}%
\pgfpathlineto{\pgfqpoint{5.686907in}{12.170889in}}%
\pgfpathlineto{\pgfqpoint{5.703248in}{12.149188in}}%
\pgfpathlineto{\pgfqpoint{5.718847in}{12.132004in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{12.117322in}}%
\pgfpathlineto{\pgfqpoint{5.751529in}{12.105614in}}%
\pgfpathlineto{\pgfqpoint{5.768613in}{12.096067in}}%
\pgfpathlineto{\pgfqpoint{5.787182in}{12.088228in}}%
\pgfpathlineto{\pgfqpoint{5.807980in}{12.081873in}}%
\pgfpathlineto{\pgfqpoint{5.816150in}{12.080896in}}%
\pgfpathlineto{\pgfqpoint{8.273998in}{12.081033in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081033in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.364022in}{14.830278in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{14.827920in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{14.824443in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{14.819946in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{14.814262in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{14.807148in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{14.799035in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{14.789358in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{14.777372in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{14.762777in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{14.745358in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{14.722967in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{14.694123in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{14.656990in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{14.609401in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{14.549007in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{14.466615in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{14.356297in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{14.204008in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{13.941869in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{13.633139in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{13.482482in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{13.373607in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{13.291843in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{13.227452in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{13.181333in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{13.148971in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{13.126869in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{13.112362in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{13.102630in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{13.097554in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{13.095702in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{13.096133in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{13.099107in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{13.105199in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{13.114912in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{13.131010in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{13.222941in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{13.236316in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{13.244762in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{13.249254in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{13.250967in}}%
\pgfpathlineto{\pgfqpoint{4.923333in}{13.250284in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{13.247157in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{13.241585in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{13.232772in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{13.219074in}}%
\pgfpathlineto{\pgfqpoint{4.970871in}{13.199355in}}%
\pgfpathlineto{\pgfqpoint{4.984983in}{13.171192in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{13.130248in}}%
\pgfpathlineto{\pgfqpoint{5.077831in}{12.951455in}}%
\pgfpathlineto{\pgfqpoint{5.099371in}{12.909418in}}%
\pgfpathlineto{\pgfqpoint{5.123883in}{12.866713in}}%
\pgfpathlineto{\pgfqpoint{5.166964in}{12.797260in}}%
\pgfpathlineto{\pgfqpoint{5.230842in}{12.692696in}}%
\pgfpathlineto{\pgfqpoint{5.273924in}{12.624141in}}%
\pgfpathlineto{\pgfqpoint{5.308091in}{12.573972in}}%
\pgfpathlineto{\pgfqpoint{5.344487in}{12.524522in}}%
\pgfpathlineto{\pgfqpoint{5.386826in}{12.470824in}}%
\pgfpathlineto{\pgfqpoint{5.431392in}{12.417735in}}%
\pgfpathlineto{\pgfqpoint{5.472988in}{12.371530in}}%
\pgfpathlineto{\pgfqpoint{5.513840in}{12.329417in}}%
\pgfpathlineto{\pgfqpoint{5.553950in}{12.291284in}}%
\pgfpathlineto{\pgfqpoint{5.591832in}{12.258276in}}%
\pgfpathlineto{\pgfqpoint{5.627485in}{12.230067in}}%
\pgfpathlineto{\pgfqpoint{5.662396in}{12.205275in}}%
\pgfpathlineto{\pgfqpoint{5.696563in}{12.183725in}}%
\pgfpathlineto{\pgfqpoint{5.730731in}{12.164813in}}%
\pgfpathlineto{\pgfqpoint{5.765642in}{12.148049in}}%
\pgfpathlineto{\pgfqpoint{5.801295in}{12.133379in}}%
\pgfpathlineto{\pgfqpoint{5.838434in}{12.120470in}}%
\pgfpathlineto{\pgfqpoint{5.877058in}{12.109414in}}%
\pgfpathlineto{\pgfqpoint{5.918654in}{12.099846in}}%
\pgfpathlineto{\pgfqpoint{5.964706in}{12.091586in}}%
\pgfpathlineto{\pgfqpoint{6.015957in}{12.084686in}}%
\pgfpathlineto{\pgfqpoint{6.056810in}{12.081061in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081061in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{14.830283in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{14.827934in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{14.824408in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{14.819815in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{14.814259in}}%
\pgfpathlineto{\pgfqpoint{4.629193in}{14.807453in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{14.799351in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{14.789669in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{14.777650in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{14.762977in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{14.745418in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{14.722776in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{14.693497in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{14.655639in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{14.606881in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{14.544686in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{14.466673in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{14.362566in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{14.217806in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{13.972131in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{13.618009in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{13.462893in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{13.351628in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{13.268918in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{13.208664in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{13.162371in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{13.130391in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{13.108941in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{13.095155in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{13.086865in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{13.082060in}}%
\pgfpathlineto{\pgfqpoint{4.893622in}{13.080427in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{13.081045in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{13.084175in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{13.090374in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{13.100137in}}%
\pgfpathlineto{\pgfqpoint{4.932989in}{13.117273in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{13.185343in}}%
\pgfpathlineto{\pgfqpoint{4.988697in}{13.200483in}}%
\pgfpathlineto{\pgfqpoint{4.999096in}{13.209854in}}%
\pgfpathlineto{\pgfqpoint{5.008010in}{13.215247in}}%
\pgfpathlineto{\pgfqpoint{5.016180in}{13.217813in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{13.218030in}}%
\pgfpathlineto{\pgfqpoint{5.031036in}{13.216144in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{13.211577in}}%
\pgfpathlineto{\pgfqpoint{5.047377in}{13.204374in}}%
\pgfpathlineto{\pgfqpoint{5.056290in}{13.193540in}}%
\pgfpathlineto{\pgfqpoint{5.066689in}{13.177124in}}%
\pgfpathlineto{\pgfqpoint{5.078573in}{13.153742in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{13.122293in}}%
\pgfpathlineto{\pgfqpoint{5.109027in}{13.075949in}}%
\pgfpathlineto{\pgfqpoint{5.135024in}{12.997907in}}%
\pgfpathlineto{\pgfqpoint{5.175877in}{12.875690in}}%
\pgfpathlineto{\pgfqpoint{5.200389in}{12.809702in}}%
\pgfpathlineto{\pgfqpoint{5.225643in}{12.748121in}}%
\pgfpathlineto{\pgfqpoint{5.259068in}{12.672909in}}%
\pgfpathlineto{\pgfqpoint{5.325175in}{12.530666in}}%
\pgfpathlineto{\pgfqpoint{5.360086in}{12.460145in}}%
\pgfpathlineto{\pgfqpoint{5.387568in}{12.409415in}}%
\pgfpathlineto{\pgfqpoint{5.413566in}{12.365947in}}%
\pgfpathlineto{\pgfqpoint{5.439563in}{12.326828in}}%
\pgfpathlineto{\pgfqpoint{5.465560in}{12.291663in}}%
\pgfpathlineto{\pgfqpoint{5.492300in}{12.259210in}}%
\pgfpathlineto{\pgfqpoint{5.518297in}{12.231053in}}%
\pgfpathlineto{\pgfqpoint{5.544294in}{12.206078in}}%
\pgfpathlineto{\pgfqpoint{5.570291in}{12.184149in}}%
\pgfpathlineto{\pgfqpoint{5.596289in}{12.165078in}}%
\pgfpathlineto{\pgfqpoint{5.623029in}{12.148222in}}%
\pgfpathlineto{\pgfqpoint{5.650511in}{12.133532in}}%
\pgfpathlineto{\pgfqpoint{5.679480in}{12.120592in}}%
\pgfpathlineto{\pgfqpoint{5.709933in}{12.109430in}}%
\pgfpathlineto{\pgfqpoint{5.742616in}{12.099819in}}%
\pgfpathlineto{\pgfqpoint{5.779012in}{12.091482in}}%
\pgfpathlineto{\pgfqpoint{5.819864in}{12.084468in}}%
\pgfpathlineto{\pgfqpoint{5.851061in}{12.081006in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081006in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.350652in}{14.830274in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{14.827904in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{14.824395in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{14.819725in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{14.814047in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{14.807054in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{14.798685in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{14.788632in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{14.776092in}}%
\pgfpathlineto{\pgfqpoint{4.540060in}{14.760712in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{14.742229in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{14.718303in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{14.687263in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{14.650792in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{14.599989in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{14.535150in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{14.453908in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{14.336644in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{14.174827in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{13.863915in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{13.601454in}}%
\pgfpathlineto{\pgfqpoint{4.674503in}{13.447083in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{13.336996in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{13.255412in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{13.196028in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{13.150356in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{13.118720in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{13.097418in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{13.083676in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{13.075399in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{13.070618in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{13.069042in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{13.069772in}}%
\pgfpathlineto{\pgfqpoint{4.771807in}{13.073107in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{13.079635in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{13.089863in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{13.111079in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{13.192766in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{13.207958in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{13.217288in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{13.222640in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{13.225215in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{13.225451in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{13.223292in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{13.218737in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{13.211114in}}%
\pgfpathlineto{\pgfqpoint{4.933732in}{13.199897in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{13.183476in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{13.159604in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{13.122704in}}%
\pgfpathlineto{\pgfqpoint{5.045891in}{12.972467in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{12.938878in}}%
\pgfpathlineto{\pgfqpoint{5.086001in}{12.907213in}}%
\pgfpathlineto{\pgfqpoint{5.111998in}{12.871974in}}%
\pgfpathlineto{\pgfqpoint{5.233071in}{12.716368in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{12.676224in}}%
\pgfpathlineto{\pgfqpoint{5.302892in}{12.637827in}}%
\pgfpathlineto{\pgfqpoint{5.348201in}{12.592491in}}%
\pgfpathlineto{\pgfqpoint{5.409109in}{12.534913in}}%
\pgfpathlineto{\pgfqpoint{5.476702in}{12.474053in}}%
\pgfpathlineto{\pgfqpoint{5.561378in}{12.400851in}}%
\pgfpathlineto{\pgfqpoint{5.629714in}{12.344418in}}%
\pgfpathlineto{\pgfqpoint{5.681708in}{12.304331in}}%
\pgfpathlineto{\pgfqpoint{5.727760in}{12.271587in}}%
\pgfpathlineto{\pgfqpoint{5.772327in}{12.242669in}}%
\pgfpathlineto{\pgfqpoint{5.815408in}{12.217351in}}%
\pgfpathlineto{\pgfqpoint{5.856260in}{12.195836in}}%
\pgfpathlineto{\pgfqpoint{5.896370in}{12.177196in}}%
\pgfpathlineto{\pgfqpoint{5.937966in}{12.160328in}}%
\pgfpathlineto{\pgfqpoint{5.981047in}{12.145254in}}%
\pgfpathlineto{\pgfqpoint{6.026356in}{12.131773in}}%
\pgfpathlineto{\pgfqpoint{6.075379in}{12.119567in}}%
\pgfpathlineto{\pgfqpoint{6.128117in}{12.108779in}}%
\pgfpathlineto{\pgfqpoint{6.185310in}{12.099414in}}%
\pgfpathlineto{\pgfqpoint{6.248446in}{12.091360in}}%
\pgfpathlineto{\pgfqpoint{6.321239in}{12.084400in}}%
\pgfpathlineto{\pgfqpoint{6.375461in}{12.081046in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081046in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.135247in}{14.830281in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{14.827879in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{14.824330in}}%
\pgfpathlineto{\pgfqpoint{4.242950in}{14.819730in}}%
\pgfpathlineto{\pgfqpoint{4.260033in}{14.814044in}}%
\pgfpathlineto{\pgfqpoint{4.274146in}{14.807112in}}%
\pgfpathlineto{\pgfqpoint{4.286031in}{14.798927in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{14.789238in}}%
\pgfpathlineto{\pgfqpoint{4.306086in}{14.777305in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{14.762879in}}%
\pgfpathlineto{\pgfqpoint{4.323912in}{14.744054in}}%
\pgfpathlineto{\pgfqpoint{4.332083in}{14.721683in}}%
\pgfpathlineto{\pgfqpoint{4.340253in}{14.692912in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{14.655897in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{14.608431in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{14.548061in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{14.464691in}}%
\pgfpathlineto{\pgfqpoint{4.383334in}{14.351363in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{14.191337in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{13.917999in}}%
\pgfpathlineto{\pgfqpoint{4.431615in}{13.575622in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{13.404765in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{13.284199in}}%
\pgfpathlineto{\pgfqpoint{4.465783in}{13.196044in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{13.132827in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{13.088214in}}%
\pgfpathlineto{\pgfqpoint{4.492523in}{13.057292in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{13.034609in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{13.020213in}}%
\pgfpathlineto{\pgfqpoint{4.514806in}{13.011714in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{13.007323in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{13.005616in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{13.006343in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{13.009276in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{13.015731in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{13.026004in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{13.047236in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{13.085211in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{13.140369in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{13.162722in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{13.177817in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{13.187652in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{13.193353in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{13.196253in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{13.196935in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{13.195301in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{13.191051in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{13.183550in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{13.171321in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{13.128023in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{13.120632in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{13.116524in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{13.114795in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{13.115395in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{13.118372in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{13.124115in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{13.133251in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{13.148052in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{13.168747in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{13.190500in}}%
\pgfpathlineto{\pgfqpoint{4.965671in}{13.212501in}}%
\pgfpathlineto{\pgfqpoint{4.984983in}{13.236253in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{13.263619in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{13.296054in}}%
\pgfpathlineto{\pgfqpoint{5.045148in}{13.334009in}}%
\pgfpathlineto{\pgfqpoint{5.068174in}{13.380848in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{13.437407in}}%
\pgfpathlineto{\pgfqpoint{5.121654in}{13.506333in}}%
\pgfpathlineto{\pgfqpoint{5.152851in}{13.588596in}}%
\pgfpathlineto{\pgfqpoint{5.189990in}{13.693199in}}%
\pgfpathlineto{\pgfqpoint{5.243470in}{13.851420in}}%
\pgfpathlineto{\pgfqpoint{5.317005in}{14.068109in}}%
\pgfpathlineto{\pgfqpoint{5.356372in}{14.176947in}}%
\pgfpathlineto{\pgfqpoint{5.389054in}{14.260963in}}%
\pgfpathlineto{\pgfqpoint{5.418765in}{14.331388in}}%
\pgfpathlineto{\pgfqpoint{5.446990in}{14.392594in}}%
\pgfpathlineto{\pgfqpoint{5.473730in}{14.445315in}}%
\pgfpathlineto{\pgfqpoint{5.499728in}{14.491686in}}%
\pgfpathlineto{\pgfqpoint{5.524982in}{14.532242in}}%
\pgfpathlineto{\pgfqpoint{5.550236in}{14.568591in}}%
\pgfpathlineto{\pgfqpoint{5.575491in}{14.601012in}}%
\pgfpathlineto{\pgfqpoint{5.600745in}{14.629821in}}%
\pgfpathlineto{\pgfqpoint{5.626000in}{14.655347in}}%
\pgfpathlineto{\pgfqpoint{5.651997in}{14.678531in}}%
\pgfpathlineto{\pgfqpoint{5.678737in}{14.699455in}}%
\pgfpathlineto{\pgfqpoint{5.706962in}{14.718692in}}%
\pgfpathlineto{\pgfqpoint{5.735931in}{14.735756in}}%
\pgfpathlineto{\pgfqpoint{5.766384in}{14.751122in}}%
\pgfpathlineto{\pgfqpoint{5.799067in}{14.765089in}}%
\pgfpathlineto{\pgfqpoint{5.833977in}{14.777550in}}%
\pgfpathlineto{\pgfqpoint{5.871859in}{14.788668in}}%
\pgfpathlineto{\pgfqpoint{5.912711in}{14.798317in}}%
\pgfpathlineto{\pgfqpoint{5.958021in}{14.806689in}}%
\pgfpathlineto{\pgfqpoint{6.008530in}{14.813725in}}%
\pgfpathlineto{\pgfqpoint{6.050125in}{14.817627in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817627in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.114449in}{14.830282in}}%
\pgfpathlineto{\pgfqpoint{4.173129in}{14.827919in}}%
\pgfpathlineto{\pgfqpoint{4.208039in}{14.824432in}}%
\pgfpathlineto{\pgfqpoint{4.232551in}{14.819856in}}%
\pgfpathlineto{\pgfqpoint{4.251120in}{14.814259in}}%
\pgfpathlineto{\pgfqpoint{4.266718in}{14.807307in}}%
\pgfpathlineto{\pgfqpoint{4.280088in}{14.798877in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{14.789335in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{14.777559in}}%
\pgfpathlineto{\pgfqpoint{4.311285in}{14.763266in}}%
\pgfpathlineto{\pgfqpoint{4.320198in}{14.746265in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{14.724490in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{14.696547in}}%
\pgfpathlineto{\pgfqpoint{4.346938in}{14.660718in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{14.614981in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{14.557141in}}%
\pgfpathlineto{\pgfqpoint{4.374421in}{14.478436in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{14.373134in}}%
\pgfpathlineto{\pgfqpoint{4.396704in}{14.227361in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{13.995624in}}%
\pgfpathlineto{\pgfqpoint{4.438300in}{13.639253in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{13.483497in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{13.377533in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{13.297828in}}%
\pgfpathlineto{\pgfqpoint{4.483609in}{13.235047in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{13.190170in}}%
\pgfpathlineto{\pgfqpoint{4.502179in}{13.158785in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{13.137443in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{13.123497in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{13.114184in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{13.109362in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{13.107643in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{13.108131in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{13.111091in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{13.117091in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{13.126630in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{13.141376in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{13.175437in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{13.248474in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{13.271007in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{13.286287in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{13.296286in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{13.302076in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{13.304946in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{13.305420in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{13.303551in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{13.299451in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{13.292093in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{13.280756in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{13.263266in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{13.225550in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{13.197505in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{13.180382in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{13.168727in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{13.160518in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{13.154906in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{13.151385in}}%
\pgfpathlineto{\pgfqpoint{4.893622in}{13.149567in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{13.149641in}}%
\pgfpathlineto{\pgfqpoint{4.953044in}{13.152286in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{13.156179in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{13.161388in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{13.168232in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{13.176911in}}%
\pgfpathlineto{\pgfqpoint{5.060004in}{13.188532in}}%
\pgfpathlineto{\pgfqpoint{5.079316in}{13.203290in}}%
\pgfpathlineto{\pgfqpoint{5.100857in}{13.222668in}}%
\pgfpathlineto{\pgfqpoint{5.124625in}{13.247171in}}%
\pgfpathlineto{\pgfqpoint{5.150623in}{13.277192in}}%
\pgfpathlineto{\pgfqpoint{5.179591in}{13.314164in}}%
\pgfpathlineto{\pgfqpoint{5.210788in}{13.357709in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{13.410435in}}%
\pgfpathlineto{\pgfqpoint{5.288036in}{13.478687in}}%
\pgfpathlineto{\pgfqpoint{5.349687in}{13.582806in}}%
\pgfpathlineto{\pgfqpoint{5.435106in}{13.726680in}}%
\pgfpathlineto{\pgfqpoint{5.480415in}{13.798538in}}%
\pgfpathlineto{\pgfqpoint{5.519040in}{13.855777in}}%
\pgfpathlineto{\pgfqpoint{5.554693in}{13.904746in}}%
\pgfpathlineto{\pgfqpoint{5.589604in}{13.948916in}}%
\pgfpathlineto{\pgfqpoint{5.624514in}{13.989500in}}%
\pgfpathlineto{\pgfqpoint{5.660167in}{14.027601in}}%
\pgfpathlineto{\pgfqpoint{5.698049in}{14.064803in}}%
\pgfpathlineto{\pgfqpoint{5.738159in}{14.101060in}}%
\pgfpathlineto{\pgfqpoint{5.780497in}{14.136198in}}%
\pgfpathlineto{\pgfqpoint{5.822835in}{14.168518in}}%
\pgfpathlineto{\pgfqpoint{5.881515in}{14.210218in}}%
\pgfpathlineto{\pgfqpoint{5.949850in}{14.256072in}}%
\pgfpathlineto{\pgfqpoint{6.024871in}{14.303749in}}%
\pgfpathlineto{\pgfqpoint{6.100634in}{14.349434in}}%
\pgfpathlineto{\pgfqpoint{6.183082in}{14.396443in}}%
\pgfpathlineto{\pgfqpoint{6.264045in}{14.439986in}}%
\pgfpathlineto{\pgfqpoint{6.339065in}{14.477867in}}%
\pgfpathlineto{\pgfqpoint{6.418542in}{14.515546in}}%
\pgfpathlineto{\pgfqpoint{6.498019in}{14.550821in}}%
\pgfpathlineto{\pgfqpoint{6.576754in}{14.583431in}}%
\pgfpathlineto{\pgfqpoint{6.651774in}{14.612173in}}%
\pgfpathlineto{\pgfqpoint{6.729023in}{14.639437in}}%
\pgfpathlineto{\pgfqpoint{6.809243in}{14.665360in}}%
\pgfpathlineto{\pgfqpoint{6.890205in}{14.689169in}}%
\pgfpathlineto{\pgfqpoint{6.968940in}{14.710017in}}%
\pgfpathlineto{\pgfqpoint{7.049902in}{14.729207in}}%
\pgfpathlineto{\pgfqpoint{7.133093in}{14.746660in}}%
\pgfpathlineto{\pgfqpoint{7.217027in}{14.761996in}}%
\pgfpathlineto{\pgfqpoint{7.302446in}{14.775355in}}%
\pgfpathlineto{\pgfqpoint{7.390837in}{14.786938in}}%
\pgfpathlineto{\pgfqpoint{7.484427in}{14.796922in}}%
\pgfpathlineto{\pgfqpoint{7.583959in}{14.805282in}}%
\pgfpathlineto{\pgfqpoint{7.696118in}{14.812455in}}%
\pgfpathlineto{\pgfqpoint{7.809763in}{14.817600in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817600in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.213239in}{14.830277in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{14.827898in}}%
\pgfpathlineto{\pgfqpoint{4.302372in}{14.824364in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{14.819840in}}%
\pgfpathlineto{\pgfqpoint{4.343224in}{14.814202in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{14.807244in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{14.798902in}}%
\pgfpathlineto{\pgfqpoint{4.381849in}{14.788867in}}%
\pgfpathlineto{\pgfqpoint{4.392248in}{14.776335in}}%
\pgfpathlineto{\pgfqpoint{4.401904in}{14.760951in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{14.742449in}}%
\pgfpathlineto{\pgfqpoint{4.419730in}{14.718477in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{14.687347in}}%
\pgfpathlineto{\pgfqpoint{4.436814in}{14.650730in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{14.599656in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{14.534362in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{14.452402in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{14.343162in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{14.181029in}}%
\pgfpathlineto{\pgfqpoint{4.503664in}{13.890484in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{13.599621in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{13.441933in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{13.329381in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{13.246044in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{13.185513in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{13.142256in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{13.109524in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{13.087563in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{13.073443in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{13.064958in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{13.060054in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{13.058409in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{13.059078in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{13.062337in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{13.068754in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{13.078820in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{13.097661in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{13.137771in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{13.186272in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{13.208133in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{13.222036in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{13.231068in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{13.236574in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{13.239092in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{13.239219in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{13.237019in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{13.232479in}}%
\pgfpathlineto{\pgfqpoint{4.801518in}{13.224455in}}%
\pgfpathlineto{\pgfqpoint{4.813402in}{13.212132in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{13.194077in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{13.162388in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{13.113398in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{13.091345in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{13.075466in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{13.063442in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{13.053756in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{13.046200in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{13.039539in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{13.032774in}}%
\pgfpathlineto{\pgfqpoint{5.045891in}{13.026651in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{13.024337in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{13.024572in}}%
\pgfpathlineto{\pgfqpoint{5.111998in}{13.026956in}}%
\pgfpathlineto{\pgfqpoint{5.131310in}{13.031548in}}%
\pgfpathlineto{\pgfqpoint{5.151365in}{13.038588in}}%
\pgfpathlineto{\pgfqpoint{5.173649in}{13.048876in}}%
\pgfpathlineto{\pgfqpoint{5.198160in}{13.062749in}}%
\pgfpathlineto{\pgfqpoint{5.224900in}{13.080491in}}%
\pgfpathlineto{\pgfqpoint{5.253869in}{13.102380in}}%
\pgfpathlineto{\pgfqpoint{5.285065in}{13.128734in}}%
\pgfpathlineto{\pgfqpoint{5.319233in}{13.160516in}}%
\pgfpathlineto{\pgfqpoint{5.358600in}{13.200305in}}%
\pgfpathlineto{\pgfqpoint{5.413566in}{13.259386in}}%
\pgfpathlineto{\pgfqpoint{5.530924in}{13.386244in}}%
\pgfpathlineto{\pgfqpoint{5.576976in}{13.432117in}}%
\pgfpathlineto{\pgfqpoint{5.621543in}{13.473342in}}%
\pgfpathlineto{\pgfqpoint{5.668338in}{13.513606in}}%
\pgfpathlineto{\pgfqpoint{5.721818in}{13.556572in}}%
\pgfpathlineto{\pgfqpoint{5.777526in}{13.598694in}}%
\pgfpathlineto{\pgfqpoint{5.851804in}{13.651910in}}%
\pgfpathlineto{\pgfqpoint{5.935737in}{13.713041in}}%
\pgfpathlineto{\pgfqpoint{6.007787in}{13.768266in}}%
\pgfpathlineto{\pgfqpoint{6.076122in}{13.823330in}}%
\pgfpathlineto{\pgfqpoint{6.151143in}{13.886512in}}%
\pgfpathlineto{\pgfqpoint{6.231363in}{13.957085in}}%
\pgfpathlineto{\pgfqpoint{6.335351in}{14.051935in}}%
\pgfpathlineto{\pgfqpoint{6.486878in}{14.193524in}}%
\pgfpathlineto{\pgfqpoint{6.616121in}{14.313190in}}%
\pgfpathlineto{\pgfqpoint{6.696341in}{14.384299in}}%
\pgfpathlineto{\pgfqpoint{6.764676in}{14.441973in}}%
\pgfpathlineto{\pgfqpoint{6.826327in}{14.491215in}}%
\pgfpathlineto{\pgfqpoint{6.884263in}{14.534685in}}%
\pgfpathlineto{\pgfqpoint{6.937000in}{14.571560in}}%
\pgfpathlineto{\pgfqpoint{6.988995in}{14.605251in}}%
\pgfpathlineto{\pgfqpoint{7.039504in}{14.635361in}}%
\pgfpathlineto{\pgfqpoint{7.089270in}{14.662421in}}%
\pgfpathlineto{\pgfqpoint{7.138293in}{14.686539in}}%
\pgfpathlineto{\pgfqpoint{7.186573in}{14.707838in}}%
\pgfpathlineto{\pgfqpoint{7.235597in}{14.727045in}}%
\pgfpathlineto{\pgfqpoint{7.285363in}{14.744146in}}%
\pgfpathlineto{\pgfqpoint{7.336614in}{14.759388in}}%
\pgfpathlineto{\pgfqpoint{7.389351in}{14.772754in}}%
\pgfpathlineto{\pgfqpoint{7.445060in}{14.784546in}}%
\pgfpathlineto{\pgfqpoint{7.504482in}{14.794831in}}%
\pgfpathlineto{\pgfqpoint{7.569103in}{14.803741in}}%
\pgfpathlineto{\pgfqpoint{7.640410in}{14.811302in}}%
\pgfpathlineto{\pgfqpoint{7.721372in}{14.817595in}}%
\pgfpathlineto{\pgfqpoint{7.772624in}{14.817611in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817611in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{14.830286in}}%
\pgfpathlineto{\pgfqpoint{4.339511in}{14.827936in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{14.824407in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{14.819807in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{14.814245in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{14.807421in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{14.799287in}}%
\pgfpathlineto{\pgfqpoint{4.453898in}{14.789551in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{14.777447in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{14.762651in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{14.744925in}}%
\pgfpathlineto{\pgfqpoint{4.491780in}{14.722049in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{14.692458in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{14.654201in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{14.604963in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{14.542228in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{14.463675in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{14.359082in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{14.203576in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{13.945578in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{13.626131in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{13.470196in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{13.358049in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{13.274427in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{13.213266in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{13.166041in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{13.133199in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{13.110976in}}%
\pgfpathlineto{\pgfqpoint{4.674503in}{13.096516in}}%
\pgfpathlineto{\pgfqpoint{4.681188in}{13.087660in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{13.082330in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{13.080269in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{13.080495in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{13.083238in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{13.089075in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{13.098528in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{13.114400in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{13.152173in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{13.200781in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{13.221946in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{13.235225in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{13.243602in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{13.248112in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{13.249951in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{13.249533in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{13.246844in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{13.241374in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{13.232598in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{13.220089in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{13.201212in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{13.173600in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{13.122164in}}%
\pgfpathlineto{\pgfqpoint{4.965671in}{13.064707in}}%
\pgfpathlineto{\pgfqpoint{4.984983in}{13.032250in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{13.006649in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{12.984910in}}%
\pgfpathlineto{\pgfqpoint{5.040692in}{12.963965in}}%
\pgfpathlineto{\pgfqpoint{5.070403in}{12.936570in}}%
\pgfpathlineto{\pgfqpoint{5.176620in}{12.843265in}}%
\pgfpathlineto{\pgfqpoint{5.204845in}{12.822485in}}%
\pgfpathlineto{\pgfqpoint{5.234556in}{12.803458in}}%
\pgfpathlineto{\pgfqpoint{5.270952in}{12.782956in}}%
\pgfpathlineto{\pgfqpoint{5.324432in}{12.755605in}}%
\pgfpathlineto{\pgfqpoint{5.503442in}{12.666111in}}%
\pgfpathlineto{\pgfqpoint{5.546523in}{12.640454in}}%
\pgfpathlineto{\pgfqpoint{5.588861in}{12.612644in}}%
\pgfpathlineto{\pgfqpoint{5.637141in}{12.578156in}}%
\pgfpathlineto{\pgfqpoint{5.698049in}{12.531771in}}%
\pgfpathlineto{\pgfqpoint{5.911969in}{12.366498in}}%
\pgfpathlineto{\pgfqpoint{5.963963in}{12.330899in}}%
\pgfpathlineto{\pgfqpoint{6.012986in}{12.299902in}}%
\pgfpathlineto{\pgfqpoint{6.061267in}{12.271912in}}%
\pgfpathlineto{\pgfqpoint{6.110290in}{12.245917in}}%
\pgfpathlineto{\pgfqpoint{6.159313in}{12.222431in}}%
\pgfpathlineto{\pgfqpoint{6.209079in}{12.201037in}}%
\pgfpathlineto{\pgfqpoint{6.259588in}{12.181739in}}%
\pgfpathlineto{\pgfqpoint{6.313068in}{12.163704in}}%
\pgfpathlineto{\pgfqpoint{6.366548in}{12.147983in}}%
\pgfpathlineto{\pgfqpoint{6.422999in}{12.133723in}}%
\pgfpathlineto{\pgfqpoint{6.481678in}{12.121236in}}%
\pgfpathlineto{\pgfqpoint{6.543329in}{12.110369in}}%
\pgfpathlineto{\pgfqpoint{6.612407in}{12.100502in}}%
\pgfpathlineto{\pgfqpoint{6.687427in}{12.092034in}}%
\pgfpathlineto{\pgfqpoint{6.770618in}{12.084900in}}%
\pgfpathlineto{\pgfqpoint{6.838211in}{12.081062in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081062in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.167929in}{14.830290in}}%
\pgfpathlineto{\pgfqpoint{4.224380in}{14.827904in}}%
\pgfpathlineto{\pgfqpoint{4.257805in}{14.824400in}}%
\pgfpathlineto{\pgfqpoint{4.281574in}{14.819738in}}%
\pgfpathlineto{\pgfqpoint{4.299401in}{14.814076in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{14.807100in}}%
\pgfpathlineto{\pgfqpoint{4.326883in}{14.798742in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{14.788692in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{14.776143in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{14.760744in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{14.742229in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{14.718259in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{14.687163in}}%
\pgfpathlineto{\pgfqpoint{4.392990in}{14.650629in}}%
\pgfpathlineto{\pgfqpoint{4.401904in}{14.599746in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{14.534813in}}%
\pgfpathlineto{\pgfqpoint{4.419730in}{14.453445in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{14.345141in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{14.184528in}}%
\pgfpathlineto{\pgfqpoint{4.459840in}{13.896358in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{13.606673in}}%
\pgfpathlineto{\pgfqpoint{4.491780in}{13.448969in}}%
\pgfpathlineto{\pgfqpoint{4.502921in}{13.336085in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{13.252278in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{13.191246in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{13.144338in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{13.111901in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{13.090120in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{13.076110in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{13.067685in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{13.062817in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{13.061191in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{13.061875in}}%
\pgfpathlineto{\pgfqpoint{4.589084in}{13.065147in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{13.071580in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{13.081670in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{13.099378in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{13.137113in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{13.193342in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{13.215668in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{13.230812in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{13.240114in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{13.245937in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{13.248800in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{13.249229in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{13.247283in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{13.243091in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{13.235637in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{13.224286in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{13.206038in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{13.129982in}}%
\pgfpathlineto{\pgfqpoint{4.865396in}{13.117189in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{13.108022in}}%
\pgfpathlineto{\pgfqpoint{4.893622in}{13.101568in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{13.097279in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{13.094879in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{13.094250in}}%
\pgfpathlineto{\pgfqpoint{4.971613in}{13.095735in}}%
\pgfpathlineto{\pgfqpoint{4.999839in}{13.099545in}}%
\pgfpathlineto{\pgfqpoint{5.022865in}{13.104809in}}%
\pgfpathlineto{\pgfqpoint{5.042177in}{13.111418in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{13.120128in}}%
\pgfpathlineto{\pgfqpoint{5.079316in}{13.131322in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{13.145616in}}%
\pgfpathlineto{\pgfqpoint{5.119426in}{13.163889in}}%
\pgfpathlineto{\pgfqpoint{5.141709in}{13.186470in}}%
\pgfpathlineto{\pgfqpoint{5.166221in}{13.214536in}}%
\pgfpathlineto{\pgfqpoint{5.192961in}{13.248579in}}%
\pgfpathlineto{\pgfqpoint{5.221929in}{13.289161in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{13.336739in}}%
\pgfpathlineto{\pgfqpoint{5.288779in}{13.395316in}}%
\pgfpathlineto{\pgfqpoint{5.331117in}{13.469396in}}%
\pgfpathlineto{\pgfqpoint{5.390539in}{13.578436in}}%
\pgfpathlineto{\pgfqpoint{5.487843in}{13.756832in}}%
\pgfpathlineto{\pgfqpoint{5.535381in}{13.839006in}}%
\pgfpathlineto{\pgfqpoint{5.577719in}{13.907751in}}%
\pgfpathlineto{\pgfqpoint{5.618572in}{13.969858in}}%
\pgfpathlineto{\pgfqpoint{5.660167in}{14.029107in}}%
\pgfpathlineto{\pgfqpoint{5.703991in}{14.087620in}}%
\pgfpathlineto{\pgfqpoint{5.749301in}{14.144443in}}%
\pgfpathlineto{\pgfqpoint{5.796095in}{14.199509in}}%
\pgfpathlineto{\pgfqpoint{5.845862in}{14.254580in}}%
\pgfpathlineto{\pgfqpoint{5.903055in}{14.314723in}}%
\pgfpathlineto{\pgfqpoint{5.960992in}{14.372507in}}%
\pgfpathlineto{\pgfqpoint{6.015957in}{14.424236in}}%
\pgfpathlineto{\pgfqpoint{6.068695in}{14.470879in}}%
\pgfpathlineto{\pgfqpoint{6.119203in}{14.512576in}}%
\pgfpathlineto{\pgfqpoint{6.168227in}{14.550192in}}%
\pgfpathlineto{\pgfqpoint{6.215764in}{14.583896in}}%
\pgfpathlineto{\pgfqpoint{6.262559in}{14.614384in}}%
\pgfpathlineto{\pgfqpoint{6.308611in}{14.641771in}}%
\pgfpathlineto{\pgfqpoint{6.355406in}{14.666999in}}%
\pgfpathlineto{\pgfqpoint{6.402201in}{14.689697in}}%
\pgfpathlineto{\pgfqpoint{6.449739in}{14.710274in}}%
\pgfpathlineto{\pgfqpoint{6.498019in}{14.728742in}}%
\pgfpathlineto{\pgfqpoint{6.547785in}{14.745397in}}%
\pgfpathlineto{\pgfqpoint{6.599037in}{14.760215in}}%
\pgfpathlineto{\pgfqpoint{6.653260in}{14.773562in}}%
\pgfpathlineto{\pgfqpoint{6.710453in}{14.785336in}}%
\pgfpathlineto{\pgfqpoint{6.772104in}{14.795718in}}%
\pgfpathlineto{\pgfqpoint{6.838954in}{14.804673in}}%
\pgfpathlineto{\pgfqpoint{6.912489in}{14.812233in}}%
\pgfpathlineto{\pgfqpoint{6.985281in}{14.817586in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817586in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{14.830278in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{14.827912in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{14.824396in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{14.819771in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{14.813942in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{14.806701in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{14.797972in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{14.787411in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{14.775223in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{14.760568in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{14.741548in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{14.716734in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{14.687320in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{14.649698in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{14.601773in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{14.535082in}}%
\pgfpathlineto{\pgfqpoint{4.771807in}{14.450742in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{14.337616in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{14.168977in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{13.854921in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{13.579308in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{13.427105in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{13.312030in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{13.227665in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{13.167015in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{13.124100in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{13.091954in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{13.070633in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{13.057117in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{13.049158in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{13.045085in}}%
\pgfpathlineto{\pgfqpoint{4.925561in}{13.043566in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{13.044368in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{13.047782in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{13.054379in}}%
\pgfpathlineto{\pgfqpoint{4.954530in}{13.065728in}}%
\pgfpathlineto{\pgfqpoint{4.974585in}{13.096631in}}%
\pgfpathlineto{\pgfqpoint{5.000582in}{13.135903in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{13.152266in}}%
\pgfpathlineto{\pgfqpoint{5.025093in}{13.162571in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{13.168500in}}%
\pgfpathlineto{\pgfqpoint{5.042920in}{13.171057in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{13.171271in}}%
\pgfpathlineto{\pgfqpoint{5.057776in}{13.169375in}}%
\pgfpathlineto{\pgfqpoint{5.065946in}{13.164789in}}%
\pgfpathlineto{\pgfqpoint{5.074117in}{13.157557in}}%
\pgfpathlineto{\pgfqpoint{5.083030in}{13.146677in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{13.130196in}}%
\pgfpathlineto{\pgfqpoint{5.105313in}{13.106753in}}%
\pgfpathlineto{\pgfqpoint{5.119426in}{13.073426in}}%
\pgfpathlineto{\pgfqpoint{5.137253in}{13.024903in}}%
\pgfpathlineto{\pgfqpoint{5.167706in}{12.933991in}}%
\pgfpathlineto{\pgfqpoint{5.201131in}{12.836444in}}%
\pgfpathlineto{\pgfqpoint{5.225643in}{12.771936in}}%
\pgfpathlineto{\pgfqpoint{5.250897in}{12.711923in}}%
\pgfpathlineto{\pgfqpoint{5.282837in}{12.642143in}}%
\pgfpathlineto{\pgfqpoint{5.335574in}{12.532866in}}%
\pgfpathlineto{\pgfqpoint{5.372713in}{12.460382in}}%
\pgfpathlineto{\pgfqpoint{5.401681in}{12.408618in}}%
\pgfpathlineto{\pgfqpoint{5.427678in}{12.366577in}}%
\pgfpathlineto{\pgfqpoint{5.453675in}{12.328734in}}%
\pgfpathlineto{\pgfqpoint{5.479673in}{12.294725in}}%
\pgfpathlineto{\pgfqpoint{5.506413in}{12.263347in}}%
\pgfpathlineto{\pgfqpoint{5.533153in}{12.235358in}}%
\pgfpathlineto{\pgfqpoint{5.559893in}{12.210533in}}%
\pgfpathlineto{\pgfqpoint{5.586632in}{12.188707in}}%
\pgfpathlineto{\pgfqpoint{5.613372in}{12.169692in}}%
\pgfpathlineto{\pgfqpoint{5.640855in}{12.152857in}}%
\pgfpathlineto{\pgfqpoint{5.669823in}{12.137767in}}%
\pgfpathlineto{\pgfqpoint{5.699535in}{12.124780in}}%
\pgfpathlineto{\pgfqpoint{5.731474in}{12.113261in}}%
\pgfpathlineto{\pgfqpoint{5.765642in}{12.103301in}}%
\pgfpathlineto{\pgfqpoint{5.803523in}{12.094597in}}%
\pgfpathlineto{\pgfqpoint{5.845862in}{12.087194in}}%
\pgfpathlineto{\pgfqpoint{5.894142in}{12.081093in}}%
\pgfpathlineto{\pgfqpoint{5.926081in}{12.081067in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081067in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{3.932469in}{14.830282in}}%
\pgfpathlineto{\pgfqpoint{3.987434in}{14.827881in}}%
\pgfpathlineto{\pgfqpoint{4.020117in}{14.824345in}}%
\pgfpathlineto{\pgfqpoint{4.043143in}{14.819699in}}%
\pgfpathlineto{\pgfqpoint{4.060969in}{14.813864in}}%
\pgfpathlineto{\pgfqpoint{4.075082in}{14.807039in}}%
\pgfpathlineto{\pgfqpoint{4.087709in}{14.798441in}}%
\pgfpathlineto{\pgfqpoint{4.098851in}{14.788022in}}%
\pgfpathlineto{\pgfqpoint{4.108507in}{14.775981in}}%
\pgfpathlineto{\pgfqpoint{4.117420in}{14.761495in}}%
\pgfpathlineto{\pgfqpoint{4.126334in}{14.742693in}}%
\pgfpathlineto{\pgfqpoint{4.135247in}{14.718179in}}%
\pgfpathlineto{\pgfqpoint{4.143418in}{14.689151in}}%
\pgfpathlineto{\pgfqpoint{4.151588in}{14.652069in}}%
\pgfpathlineto{\pgfqpoint{4.159759in}{14.604891in}}%
\pgfpathlineto{\pgfqpoint{4.168672in}{14.539301in}}%
\pgfpathlineto{\pgfqpoint{4.177585in}{14.456340in}}%
\pgfpathlineto{\pgfqpoint{4.187241in}{14.344886in}}%
\pgfpathlineto{\pgfqpoint{4.198383in}{14.189362in}}%
\pgfpathlineto{\pgfqpoint{4.215467in}{13.914089in}}%
\pgfpathlineto{\pgfqpoint{4.236265in}{13.586816in}}%
\pgfpathlineto{\pgfqpoint{4.248892in}{13.423066in}}%
\pgfpathlineto{\pgfqpoint{4.260033in}{13.306688in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{13.220852in}}%
\pgfpathlineto{\pgfqpoint{4.280088in}{13.158683in}}%
\pgfpathlineto{\pgfqpoint{4.289002in}{13.114331in}}%
\pgfpathlineto{\pgfqpoint{4.297915in}{13.080789in}}%
\pgfpathlineto{\pgfqpoint{4.306086in}{13.058270in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{13.043764in}}%
\pgfpathlineto{\pgfqpoint{4.320198in}{13.035024in}}%
\pgfpathlineto{\pgfqpoint{4.326141in}{13.030346in}}%
\pgfpathlineto{\pgfqpoint{4.332083in}{13.028310in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{13.028682in}}%
\pgfpathlineto{\pgfqpoint{4.343967in}{13.031251in}}%
\pgfpathlineto{\pgfqpoint{4.350652in}{13.036528in}}%
\pgfpathlineto{\pgfqpoint{4.358823in}{13.046055in}}%
\pgfpathlineto{\pgfqpoint{4.368479in}{13.060986in}}%
\pgfpathlineto{\pgfqpoint{4.384077in}{13.089584in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{13.204938in}}%
\pgfpathlineto{\pgfqpoint{4.457612in}{13.223488in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{13.235430in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{13.243506in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{13.248376in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{13.250844in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{13.251093in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{13.249205in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{13.244587in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{13.232820in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{13.225187in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{13.222101in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{13.221599in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{13.223291in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{13.227246in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{13.234034in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{13.244092in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{13.257810in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{13.276563in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{13.302186in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{13.336807in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{13.382870in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{13.436909in}}%
\pgfpathlineto{\pgfqpoint{4.774035in}{13.494721in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{13.556669in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{13.631200in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{13.721764in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{13.849096in}}%
\pgfpathlineto{\pgfqpoint{5.005038in}{14.256283in}}%
\pgfpathlineto{\pgfqpoint{5.035492in}{14.351532in}}%
\pgfpathlineto{\pgfqpoint{5.062232in}{14.427992in}}%
\pgfpathlineto{\pgfqpoint{5.086001in}{14.489399in}}%
\pgfpathlineto{\pgfqpoint{5.108284in}{14.541032in}}%
\pgfpathlineto{\pgfqpoint{5.129825in}{14.585431in}}%
\pgfpathlineto{\pgfqpoint{5.150623in}{14.623269in}}%
\pgfpathlineto{\pgfqpoint{5.170678in}{14.655282in}}%
\pgfpathlineto{\pgfqpoint{5.190733in}{14.683178in}}%
\pgfpathlineto{\pgfqpoint{5.210788in}{14.707285in}}%
\pgfpathlineto{\pgfqpoint{5.230842in}{14.727951in}}%
\pgfpathlineto{\pgfqpoint{5.251640in}{14.746137in}}%
\pgfpathlineto{\pgfqpoint{5.272438in}{14.761411in}}%
\pgfpathlineto{\pgfqpoint{5.294721in}{14.774981in}}%
\pgfpathlineto{\pgfqpoint{5.317747in}{14.786425in}}%
\pgfpathlineto{\pgfqpoint{5.343002in}{14.796471in}}%
\pgfpathlineto{\pgfqpoint{5.370484in}{14.804981in}}%
\pgfpathlineto{\pgfqpoint{5.401681in}{14.812239in}}%
\pgfpathlineto{\pgfqpoint{5.434363in}{14.817693in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817693in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.503664in}{14.830286in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{14.827892in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{14.824431in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{14.819858in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{14.814044in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{14.807149in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{14.798939in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{14.789123in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{14.776932in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{14.762041in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{14.744208in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{14.721194in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{14.691413in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{14.652882in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{14.603254in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{14.539994in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{14.460781in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{14.346450in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{14.188433in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{13.894462in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{13.612274in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{13.459199in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{13.349764in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{13.268598in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{13.209582in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{13.167370in}}%
\pgfpathlineto{\pgfqpoint{4.880252in}{13.135378in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{13.113857in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{13.099960in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{13.091541in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{13.086583in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{13.084802in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{13.085273in}}%
\pgfpathlineto{\pgfqpoint{4.927790in}{13.088251in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{13.094301in}}%
\pgfpathlineto{\pgfqpoint{4.943388in}{13.103924in}}%
\pgfpathlineto{\pgfqpoint{4.954530in}{13.120950in}}%
\pgfpathlineto{\pgfqpoint{4.996125in}{13.186297in}}%
\pgfpathlineto{\pgfqpoint{5.008752in}{13.201473in}}%
\pgfpathlineto{\pgfqpoint{5.019151in}{13.210889in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{13.216321in}}%
\pgfpathlineto{\pgfqpoint{5.036235in}{13.218916in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{13.219149in}}%
\pgfpathlineto{\pgfqpoint{5.051091in}{13.217255in}}%
\pgfpathlineto{\pgfqpoint{5.058518in}{13.213169in}}%
\pgfpathlineto{\pgfqpoint{5.066689in}{13.206116in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{13.195374in}}%
\pgfpathlineto{\pgfqpoint{5.085258in}{13.180241in}}%
\pgfpathlineto{\pgfqpoint{5.096400in}{13.158532in}}%
\pgfpathlineto{\pgfqpoint{5.109770in}{13.127128in}}%
\pgfpathlineto{\pgfqpoint{5.125368in}{13.084496in}}%
\pgfpathlineto{\pgfqpoint{5.146909in}{13.018638in}}%
\pgfpathlineto{\pgfqpoint{5.205588in}{12.836063in}}%
\pgfpathlineto{\pgfqpoint{5.230100in}{12.768840in}}%
\pgfpathlineto{\pgfqpoint{5.256840in}{12.702026in}}%
\pgfpathlineto{\pgfqpoint{5.295464in}{12.612210in}}%
\pgfpathlineto{\pgfqpoint{5.348201in}{12.495020in}}%
\pgfpathlineto{\pgfqpoint{5.380141in}{12.429181in}}%
\pgfpathlineto{\pgfqpoint{5.406881in}{12.379083in}}%
\pgfpathlineto{\pgfqpoint{5.431392in}{12.337806in}}%
\pgfpathlineto{\pgfqpoint{5.455904in}{12.300904in}}%
\pgfpathlineto{\pgfqpoint{5.480415in}{12.267996in}}%
\pgfpathlineto{\pgfqpoint{5.504927in}{12.238698in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{12.212746in}}%
\pgfpathlineto{\pgfqpoint{5.553950in}{12.189903in}}%
\pgfpathlineto{\pgfqpoint{5.578462in}{12.169988in}}%
\pgfpathlineto{\pgfqpoint{5.603716in}{12.152318in}}%
\pgfpathlineto{\pgfqpoint{5.629714in}{12.136890in}}%
\pgfpathlineto{\pgfqpoint{5.656453in}{12.123613in}}%
\pgfpathlineto{\pgfqpoint{5.684679in}{12.112064in}}%
\pgfpathlineto{\pgfqpoint{5.715133in}{12.102016in}}%
\pgfpathlineto{\pgfqpoint{5.748558in}{12.093376in}}%
\pgfpathlineto{\pgfqpoint{5.785697in}{12.086111in}}%
\pgfpathlineto{\pgfqpoint{5.822835in}{12.080991in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080991in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{14.830281in}}%
\pgfpathlineto{\pgfqpoint{4.280088in}{14.827924in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{14.824442in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{14.819935in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{14.814236in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{14.807498in}}%
\pgfpathlineto{\pgfqpoint{4.384077in}{14.799487in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{14.789930in}}%
\pgfpathlineto{\pgfqpoint{4.405618in}{14.778090in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{14.763671in}}%
\pgfpathlineto{\pgfqpoint{4.424187in}{14.746458in}}%
\pgfpathlineto{\pgfqpoint{4.433100in}{14.724325in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{14.695796in}}%
\pgfpathlineto{\pgfqpoint{4.450927in}{14.659028in}}%
\pgfpathlineto{\pgfqpoint{4.459840in}{14.611833in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{14.551818in}}%
\pgfpathlineto{\pgfqpoint{4.477667in}{14.476724in}}%
\pgfpathlineto{\pgfqpoint{4.487323in}{14.376625in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{14.237274in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{14.010411in}}%
\pgfpathlineto{\pgfqpoint{4.540803in}{13.619824in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{13.468551in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{13.359686in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{13.278379in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{13.218829in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{13.172809in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{13.140805in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{13.119176in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{13.105151in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{13.096615in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{13.091554in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{13.089696in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{13.090099in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{13.093009in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{13.098998in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{13.108563in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{13.124578in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{13.161846in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{13.216100in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{13.238173in}}%
\pgfpathlineto{\pgfqpoint{4.755465in}{13.253052in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{13.262079in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{13.267578in}}%
\pgfpathlineto{\pgfqpoint{4.784434in}{13.270052in}}%
\pgfpathlineto{\pgfqpoint{4.792604in}{13.270074in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{13.267951in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{13.263246in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{13.255487in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{13.243447in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{13.225354in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{13.198092in}}%
\pgfpathlineto{\pgfqpoint{4.923333in}{13.094660in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{13.072725in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{13.055368in}}%
\pgfpathlineto{\pgfqpoint{4.973099in}{13.041209in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{13.027572in}}%
\pgfpathlineto{\pgfqpoint{5.019151in}{13.011734in}}%
\pgfpathlineto{\pgfqpoint{5.080059in}{12.978881in}}%
\pgfpathlineto{\pgfqpoint{5.110513in}{12.964547in}}%
\pgfpathlineto{\pgfqpoint{5.134282in}{12.955801in}}%
\pgfpathlineto{\pgfqpoint{5.156565in}{12.949973in}}%
\pgfpathlineto{\pgfqpoint{5.179591in}{12.946256in}}%
\pgfpathlineto{\pgfqpoint{5.205588in}{12.944364in}}%
\pgfpathlineto{\pgfqpoint{5.236785in}{12.944415in}}%
\pgfpathlineto{\pgfqpoint{5.274666in}{12.946762in}}%
\pgfpathlineto{\pgfqpoint{5.319233in}{12.951801in}}%
\pgfpathlineto{\pgfqpoint{5.380141in}{12.961213in}}%
\pgfpathlineto{\pgfqpoint{5.443277in}{12.970247in}}%
\pgfpathlineto{\pgfqpoint{5.482644in}{12.973676in}}%
\pgfpathlineto{\pgfqpoint{5.516811in}{12.974415in}}%
\pgfpathlineto{\pgfqpoint{5.547265in}{12.972905in}}%
\pgfpathlineto{\pgfqpoint{5.576976in}{12.969222in}}%
\pgfpathlineto{\pgfqpoint{5.606687in}{12.963274in}}%
\pgfpathlineto{\pgfqpoint{5.637884in}{12.954734in}}%
\pgfpathlineto{\pgfqpoint{5.669823in}{12.943698in}}%
\pgfpathlineto{\pgfqpoint{5.703991in}{12.929526in}}%
\pgfpathlineto{\pgfqpoint{5.741130in}{12.911685in}}%
\pgfpathlineto{\pgfqpoint{5.779012in}{12.891015in}}%
\pgfpathlineto{\pgfqpoint{5.817636in}{12.867476in}}%
\pgfpathlineto{\pgfqpoint{5.874087in}{12.829914in}}%
\pgfpathlineto{\pgfqpoint{5.952079in}{12.775209in}}%
\pgfpathlineto{\pgfqpoint{6.061267in}{12.695751in}}%
\pgfpathlineto{\pgfqpoint{6.319753in}{12.505834in}}%
\pgfpathlineto{\pgfqpoint{6.403687in}{12.446793in}}%
\pgfpathlineto{\pgfqpoint{6.474993in}{12.399275in}}%
\pgfpathlineto{\pgfqpoint{6.536644in}{12.360650in}}%
\pgfpathlineto{\pgfqpoint{6.599780in}{12.323674in}}%
\pgfpathlineto{\pgfqpoint{6.662916in}{12.289138in}}%
\pgfpathlineto{\pgfqpoint{6.722338in}{12.259139in}}%
\pgfpathlineto{\pgfqpoint{6.778789in}{12.233034in}}%
\pgfpathlineto{\pgfqpoint{6.834497in}{12.209680in}}%
\pgfpathlineto{\pgfqpoint{6.888720in}{12.189283in}}%
\pgfpathlineto{\pgfqpoint{6.948142in}{12.169316in}}%
\pgfpathlineto{\pgfqpoint{7.006079in}{12.152272in}}%
\pgfpathlineto{\pgfqpoint{7.064015in}{12.137541in}}%
\pgfpathlineto{\pgfqpoint{7.123437in}{12.124683in}}%
\pgfpathlineto{\pgfqpoint{7.188059in}{12.112956in}}%
\pgfpathlineto{\pgfqpoint{7.257880in}{12.102622in}}%
\pgfpathlineto{\pgfqpoint{7.332158in}{12.093891in}}%
\pgfpathlineto{\pgfqpoint{7.415348in}{12.086369in}}%
\pgfpathlineto{\pgfqpoint{7.498539in}{12.081056in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081056in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{14.830289in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{14.827941in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{14.824478in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{14.819934in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{14.814367in}}%
\pgfpathlineto{\pgfqpoint{4.771807in}{14.807446in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{14.799061in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{14.788856in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{14.776965in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{14.762564in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{14.743857in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{14.721576in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{14.693060in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{14.656603in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{14.610216in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{14.551768in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{14.472572in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{14.367144in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{14.222109in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{13.971818in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{13.654145in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{13.500788in}}%
\pgfpathlineto{\pgfqpoint{4.968642in}{13.396367in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{13.317857in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{13.256043in}}%
\pgfpathlineto{\pgfqpoint{4.999096in}{13.211886in}}%
\pgfpathlineto{\pgfqpoint{5.008010in}{13.181036in}}%
\pgfpathlineto{\pgfqpoint{5.016180in}{13.160085in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{13.146417in}}%
\pgfpathlineto{\pgfqpoint{5.031036in}{13.137344in}}%
\pgfpathlineto{\pgfqpoint{5.037721in}{13.132727in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{13.131172in}}%
\pgfpathlineto{\pgfqpoint{5.049605in}{13.131793in}}%
\pgfpathlineto{\pgfqpoint{5.056290in}{13.134852in}}%
\pgfpathlineto{\pgfqpoint{5.063718in}{13.140882in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{13.151343in}}%
\pgfpathlineto{\pgfqpoint{5.083030in}{13.167289in}}%
\pgfpathlineto{\pgfqpoint{5.112741in}{13.213903in}}%
\pgfpathlineto{\pgfqpoint{5.126854in}{13.231720in}}%
\pgfpathlineto{\pgfqpoint{5.137995in}{13.242299in}}%
\pgfpathlineto{\pgfqpoint{5.146909in}{13.248018in}}%
\pgfpathlineto{\pgfqpoint{5.155079in}{13.250823in}}%
\pgfpathlineto{\pgfqpoint{5.162507in}{13.251160in}}%
\pgfpathlineto{\pgfqpoint{5.169935in}{13.249234in}}%
\pgfpathlineto{\pgfqpoint{5.177363in}{13.244933in}}%
\pgfpathlineto{\pgfqpoint{5.185533in}{13.237364in}}%
\pgfpathlineto{\pgfqpoint{5.194446in}{13.225645in}}%
\pgfpathlineto{\pgfqpoint{5.204103in}{13.208864in}}%
\pgfpathlineto{\pgfqpoint{5.214501in}{13.186138in}}%
\pgfpathlineto{\pgfqpoint{5.226386in}{13.154572in}}%
\pgfpathlineto{\pgfqpoint{5.240499in}{13.110132in}}%
\pgfpathlineto{\pgfqpoint{5.257582in}{13.048105in}}%
\pgfpathlineto{\pgfqpoint{5.280609in}{12.955268in}}%
\pgfpathlineto{\pgfqpoint{5.337802in}{12.721631in}}%
\pgfpathlineto{\pgfqpoint{5.361571in}{12.635674in}}%
\pgfpathlineto{\pgfqpoint{5.385340in}{12.557944in}}%
\pgfpathlineto{\pgfqpoint{5.410594in}{12.482911in}}%
\pgfpathlineto{\pgfqpoint{5.436592in}{12.412393in}}%
\pgfpathlineto{\pgfqpoint{5.461846in}{12.350037in}}%
\pgfpathlineto{\pgfqpoint{5.484872in}{12.298984in}}%
\pgfpathlineto{\pgfqpoint{5.505670in}{12.258248in}}%
\pgfpathlineto{\pgfqpoint{5.524982in}{12.225320in}}%
\pgfpathlineto{\pgfqpoint{5.543551in}{12.198054in}}%
\pgfpathlineto{\pgfqpoint{5.561378in}{12.175719in}}%
\pgfpathlineto{\pgfqpoint{5.579205in}{12.156778in}}%
\pgfpathlineto{\pgfqpoint{5.597774in}{12.140216in}}%
\pgfpathlineto{\pgfqpoint{5.617086in}{12.125934in}}%
\pgfpathlineto{\pgfqpoint{5.637884in}{12.113378in}}%
\pgfpathlineto{\pgfqpoint{5.660167in}{12.102620in}}%
\pgfpathlineto{\pgfqpoint{5.683936in}{12.093658in}}%
\pgfpathlineto{\pgfqpoint{5.709933in}{12.086250in}}%
\pgfpathlineto{\pgfqpoint{5.735931in}{12.081026in}}%
\pgfpathlineto{\pgfqpoint{7.422776in}{12.081020in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081020in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{14.830277in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{14.827908in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{14.824454in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{14.819884in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{14.814069in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{14.807167in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{14.798943in}}%
\pgfpathlineto{\pgfqpoint{4.647020in}{14.789103in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{14.776877in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{14.761938in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{14.744048in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{14.720966in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{14.691108in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{14.652495in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{14.602777in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{14.539400in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{14.460006in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{14.354261in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{14.197096in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{13.925264in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{13.616369in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{13.460702in}}%
\pgfpathlineto{\pgfqpoint{4.813402in}{13.349094in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{13.266137in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{13.205718in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{13.159321in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{13.127281in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{13.105806in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{13.092021in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{13.083752in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{13.078981in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{13.077388in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{13.078050in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{13.081238in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{13.087504in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{13.098366in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{13.118137in}}%
\pgfpathlineto{\pgfqpoint{4.967900in}{13.180656in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{13.197094in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{13.207329in}}%
\pgfpathlineto{\pgfqpoint{5.002067in}{13.213137in}}%
\pgfpathlineto{\pgfqpoint{5.010238in}{13.215572in}}%
\pgfpathlineto{\pgfqpoint{5.017666in}{13.215671in}}%
\pgfpathlineto{\pgfqpoint{5.025093in}{13.213668in}}%
\pgfpathlineto{\pgfqpoint{5.033264in}{13.208983in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{13.201682in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{13.190773in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{13.174310in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{13.150967in}}%
\pgfpathlineto{\pgfqpoint{5.086744in}{13.117811in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{13.069525in}}%
\pgfpathlineto{\pgfqpoint{5.133539in}{12.983304in}}%
\pgfpathlineto{\pgfqpoint{5.169192in}{12.879062in}}%
\pgfpathlineto{\pgfqpoint{5.193704in}{12.814493in}}%
\pgfpathlineto{\pgfqpoint{5.218958in}{12.754332in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{12.679250in}}%
\pgfpathlineto{\pgfqpoint{5.323690in}{12.530590in}}%
\pgfpathlineto{\pgfqpoint{5.357857in}{12.463227in}}%
\pgfpathlineto{\pgfqpoint{5.386083in}{12.412452in}}%
\pgfpathlineto{\pgfqpoint{5.412823in}{12.368914in}}%
\pgfpathlineto{\pgfqpoint{5.439563in}{12.329670in}}%
\pgfpathlineto{\pgfqpoint{5.466303in}{12.294296in}}%
\pgfpathlineto{\pgfqpoint{5.493785in}{12.261589in}}%
\pgfpathlineto{\pgfqpoint{5.520525in}{12.233152in}}%
\pgfpathlineto{\pgfqpoint{5.547265in}{12.207911in}}%
\pgfpathlineto{\pgfqpoint{5.574005in}{12.185739in}}%
\pgfpathlineto{\pgfqpoint{5.600745in}{12.166444in}}%
\pgfpathlineto{\pgfqpoint{5.628228in}{12.149390in}}%
\pgfpathlineto{\pgfqpoint{5.656453in}{12.134520in}}%
\pgfpathlineto{\pgfqpoint{5.686165in}{12.121424in}}%
\pgfpathlineto{\pgfqpoint{5.717361in}{12.110132in}}%
\pgfpathlineto{\pgfqpoint{5.750786in}{12.100411in}}%
\pgfpathlineto{\pgfqpoint{5.787925in}{12.091977in}}%
\pgfpathlineto{\pgfqpoint{5.829520in}{12.084874in}}%
\pgfpathlineto{\pgfqpoint{5.862945in}{12.081073in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081073in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{14.830279in}}%
\pgfpathlineto{\pgfqpoint{4.309800in}{14.827928in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{14.824441in}}%
\pgfpathlineto{\pgfqpoint{4.365508in}{14.819864in}}%
\pgfpathlineto{\pgfqpoint{4.383334in}{14.814111in}}%
\pgfpathlineto{\pgfqpoint{4.398190in}{14.806964in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{14.798346in}}%
\pgfpathlineto{\pgfqpoint{4.421959in}{14.787923in}}%
\pgfpathlineto{\pgfqpoint{4.431615in}{14.775900in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{14.760081in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{14.740952in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{14.716029in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{14.686533in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{14.648871in}}%
\pgfpathlineto{\pgfqpoint{4.483609in}{14.600981in}}%
\pgfpathlineto{\pgfqpoint{4.492523in}{14.534456in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{14.450443in}}%
\pgfpathlineto{\pgfqpoint{4.511092in}{14.337859in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{14.170087in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{13.857308in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{13.581936in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{13.420635in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{13.306442in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{13.222578in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{13.162172in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{13.119374in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{13.087304in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{13.066049in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{13.052608in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{13.044742in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{13.040763in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{13.039349in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{13.040265in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{13.043816in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{13.050568in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{13.062102in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{13.086136in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{13.179058in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{13.194264in}}%
\pgfpathlineto{\pgfqpoint{4.777749in}{13.203637in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{13.209490in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{13.212307in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{13.212651in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{13.210856in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{13.206537in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{13.199262in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{13.187878in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{13.170740in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{13.143868in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{13.064236in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{13.043930in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{13.027968in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{13.015245in}}%
\pgfpathlineto{\pgfqpoint{4.988697in}{13.004825in}}%
\pgfpathlineto{\pgfqpoint{5.008010in}{12.995244in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{12.984699in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{12.972250in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{12.964792in}}%
\pgfpathlineto{\pgfqpoint{5.124625in}{12.961145in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{12.960103in}}%
\pgfpathlineto{\pgfqpoint{5.166221in}{12.961362in}}%
\pgfpathlineto{\pgfqpoint{5.187761in}{12.964926in}}%
\pgfpathlineto{\pgfqpoint{5.211530in}{12.971206in}}%
\pgfpathlineto{\pgfqpoint{5.237527in}{12.980414in}}%
\pgfpathlineto{\pgfqpoint{5.266496in}{12.993078in}}%
\pgfpathlineto{\pgfqpoint{5.297692in}{13.009183in}}%
\pgfpathlineto{\pgfqpoint{5.331117in}{13.029001in}}%
\pgfpathlineto{\pgfqpoint{5.368256in}{13.053727in}}%
\pgfpathlineto{\pgfqpoint{5.417279in}{13.089262in}}%
\pgfpathlineto{\pgfqpoint{5.573263in}{13.204441in}}%
\pgfpathlineto{\pgfqpoint{5.622286in}{13.236439in}}%
\pgfpathlineto{\pgfqpoint{5.675766in}{13.268683in}}%
\pgfpathlineto{\pgfqpoint{5.744101in}{13.307081in}}%
\pgfpathlineto{\pgfqpoint{5.820607in}{13.347718in}}%
\pgfpathlineto{\pgfqpoint{5.888943in}{13.384517in}}%
\pgfpathlineto{\pgfqpoint{5.943908in}{13.416679in}}%
\pgfpathlineto{\pgfqpoint{5.996645in}{13.450134in}}%
\pgfpathlineto{\pgfqpoint{6.046411in}{13.484294in}}%
\pgfpathlineto{\pgfqpoint{6.101377in}{13.524875in}}%
\pgfpathlineto{\pgfqpoint{6.151143in}{13.564322in}}%
\pgfpathlineto{\pgfqpoint{6.203880in}{13.608960in}}%
\pgfpathlineto{\pgfqpoint{6.256617in}{13.656486in}}%
\pgfpathlineto{\pgfqpoint{6.316039in}{13.713146in}}%
\pgfpathlineto{\pgfqpoint{6.373233in}{13.770646in}}%
\pgfpathlineto{\pgfqpoint{6.433398in}{13.834134in}}%
\pgfpathlineto{\pgfqpoint{6.503962in}{13.912082in}}%
\pgfpathlineto{\pgfqpoint{6.586410in}{14.006854in}}%
\pgfpathlineto{\pgfqpoint{6.860494in}{14.324601in}}%
\pgfpathlineto{\pgfqpoint{6.922888in}{14.392070in}}%
\pgfpathlineto{\pgfqpoint{6.978596in}{14.449004in}}%
\pgfpathlineto{\pgfqpoint{7.029847in}{14.498174in}}%
\pgfpathlineto{\pgfqpoint{7.076642in}{14.540024in}}%
\pgfpathlineto{\pgfqpoint{7.121209in}{14.576971in}}%
\pgfpathlineto{\pgfqpoint{7.164290in}{14.609828in}}%
\pgfpathlineto{\pgfqpoint{7.206628in}{14.639319in}}%
\pgfpathlineto{\pgfqpoint{7.248224in}{14.665570in}}%
\pgfpathlineto{\pgfqpoint{7.289076in}{14.688760in}}%
\pgfpathlineto{\pgfqpoint{7.330672in}{14.709810in}}%
\pgfpathlineto{\pgfqpoint{7.372267in}{14.728390in}}%
\pgfpathlineto{\pgfqpoint{7.414606in}{14.744908in}}%
\pgfpathlineto{\pgfqpoint{7.459172in}{14.759868in}}%
\pgfpathlineto{\pgfqpoint{7.505967in}{14.773198in}}%
\pgfpathlineto{\pgfqpoint{7.555733in}{14.785012in}}%
\pgfpathlineto{\pgfqpoint{7.608470in}{14.795224in}}%
\pgfpathlineto{\pgfqpoint{7.665664in}{14.804021in}}%
\pgfpathlineto{\pgfqpoint{7.729543in}{14.811551in}}%
\pgfpathlineto{\pgfqpoint{7.800107in}{14.817602in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817602in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{3.900530in}{14.830274in}}%
\pgfpathlineto{\pgfqpoint{3.956981in}{14.827919in}}%
\pgfpathlineto{\pgfqpoint{3.991148in}{14.824394in}}%
\pgfpathlineto{\pgfqpoint{4.014917in}{14.819810in}}%
\pgfpathlineto{\pgfqpoint{4.033487in}{14.813997in}}%
\pgfpathlineto{\pgfqpoint{4.048342in}{14.807102in}}%
\pgfpathlineto{\pgfqpoint{4.060969in}{14.798877in}}%
\pgfpathlineto{\pgfqpoint{4.072111in}{14.789026in}}%
\pgfpathlineto{\pgfqpoint{4.082510in}{14.776769in}}%
\pgfpathlineto{\pgfqpoint{4.092166in}{14.761769in}}%
\pgfpathlineto{\pgfqpoint{4.101079in}{14.743779in}}%
\pgfpathlineto{\pgfqpoint{4.109993in}{14.720541in}}%
\pgfpathlineto{\pgfqpoint{4.118906in}{14.690465in}}%
\pgfpathlineto{\pgfqpoint{4.127819in}{14.651580in}}%
\pgfpathlineto{\pgfqpoint{4.136733in}{14.601561in}}%
\pgfpathlineto{\pgfqpoint{4.145646in}{14.537910in}}%
\pgfpathlineto{\pgfqpoint{4.155302in}{14.450946in}}%
\pgfpathlineto{\pgfqpoint{4.165701in}{14.334619in}}%
\pgfpathlineto{\pgfqpoint{4.177585in}{14.174723in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{13.867840in}}%
\pgfpathlineto{\pgfqpoint{4.216210in}{13.597603in}}%
\pgfpathlineto{\pgfqpoint{4.228837in}{13.445164in}}%
\pgfpathlineto{\pgfqpoint{4.239979in}{13.336143in}}%
\pgfpathlineto{\pgfqpoint{4.250377in}{13.255129in}}%
\pgfpathlineto{\pgfqpoint{4.260033in}{13.196009in}}%
\pgfpathlineto{\pgfqpoint{4.269690in}{13.150435in}}%
\pgfpathlineto{\pgfqpoint{4.278603in}{13.118780in}}%
\pgfpathlineto{\pgfqpoint{4.286773in}{13.097403in}}%
\pgfpathlineto{\pgfqpoint{4.294201in}{13.083560in}}%
\pgfpathlineto{\pgfqpoint{4.300886in}{13.075157in}}%
\pgfpathlineto{\pgfqpoint{4.307571in}{13.070215in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{13.068461in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{13.068982in}}%
\pgfpathlineto{\pgfqpoint{4.326141in}{13.072054in}}%
\pgfpathlineto{\pgfqpoint{4.333568in}{13.078269in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{13.088145in}}%
\pgfpathlineto{\pgfqpoint{4.351395in}{13.103405in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{13.134177in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{13.245996in}}%
\pgfpathlineto{\pgfqpoint{4.439043in}{13.266744in}}%
\pgfpathlineto{\pgfqpoint{4.450927in}{13.280418in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{13.289208in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{13.294654in}}%
\pgfpathlineto{\pgfqpoint{4.480638in}{13.297565in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{13.298140in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{13.296469in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{13.292151in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{13.283825in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{13.265662in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{13.261525in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{13.260222in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{13.261252in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{13.264575in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{13.270240in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{13.278836in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{13.291497in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{13.308966in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{13.333038in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{13.365812in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{13.409506in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{13.462180in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{13.518314in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{13.576627in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{13.645032in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{13.728594in}}%
\pgfpathlineto{\pgfqpoint{4.872081in}{13.842576in}}%
\pgfpathlineto{\pgfqpoint{5.000582in}{14.269040in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{14.362026in}}%
\pgfpathlineto{\pgfqpoint{5.058518in}{14.434968in}}%
\pgfpathlineto{\pgfqpoint{5.083030in}{14.495445in}}%
\pgfpathlineto{\pgfqpoint{5.106056in}{14.546353in}}%
\pgfpathlineto{\pgfqpoint{5.127597in}{14.588753in}}%
\pgfpathlineto{\pgfqpoint{5.148394in}{14.625005in}}%
\pgfpathlineto{\pgfqpoint{5.169192in}{14.656858in}}%
\pgfpathlineto{\pgfqpoint{5.189247in}{14.683661in}}%
\pgfpathlineto{\pgfqpoint{5.209302in}{14.706926in}}%
\pgfpathlineto{\pgfqpoint{5.230100in}{14.727652in}}%
\pgfpathlineto{\pgfqpoint{5.250897in}{14.745279in}}%
\pgfpathlineto{\pgfqpoint{5.272438in}{14.760654in}}%
\pgfpathlineto{\pgfqpoint{5.294721in}{14.773882in}}%
\pgfpathlineto{\pgfqpoint{5.318490in}{14.785443in}}%
\pgfpathlineto{\pgfqpoint{5.344487in}{14.795576in}}%
\pgfpathlineto{\pgfqpoint{5.372713in}{14.804160in}}%
\pgfpathlineto{\pgfqpoint{5.404652in}{14.811486in}}%
\pgfpathlineto{\pgfqpoint{5.441048in}{14.817505in}}%
\pgfpathlineto{\pgfqpoint{5.449962in}{14.817641in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817641in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.076568in}{14.830291in}}%
\pgfpathlineto{\pgfqpoint{4.132276in}{14.827915in}}%
\pgfpathlineto{\pgfqpoint{4.165701in}{14.824371in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{14.819820in}}%
\pgfpathlineto{\pgfqpoint{4.206554in}{14.814136in}}%
\pgfpathlineto{\pgfqpoint{4.221409in}{14.807113in}}%
\pgfpathlineto{\pgfqpoint{4.234036in}{14.798682in}}%
\pgfpathlineto{\pgfqpoint{4.245178in}{14.788527in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{14.775824in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{14.760195in}}%
\pgfpathlineto{\pgfqpoint{4.274146in}{14.741347in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{14.716855in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{14.687946in}}%
\pgfpathlineto{\pgfqpoint{4.299401in}{14.651125in}}%
\pgfpathlineto{\pgfqpoint{4.307571in}{14.604407in}}%
\pgfpathlineto{\pgfqpoint{4.316484in}{14.539630in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{14.457921in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{14.348435in}}%
\pgfpathlineto{\pgfqpoint{4.346196in}{14.195944in}}%
\pgfpathlineto{\pgfqpoint{4.363279in}{13.925935in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{13.592494in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{13.431415in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{13.316685in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{13.231946in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{13.170546in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{13.126755in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{13.093662in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{13.071472in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{13.057202in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{13.048617in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{13.043642in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{13.041959in}}%
\pgfpathlineto{\pgfqpoint{4.487323in}{13.042617in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{13.045897in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{13.052375in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{13.062555in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{13.080428in}}%
\pgfpathlineto{\pgfqpoint{4.540060in}{13.115936in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{13.183328in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{13.207155in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{13.222524in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{13.232649in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{13.238612in}}%
\pgfpathlineto{\pgfqpoint{4.634393in}{13.241742in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{13.242624in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{13.241389in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{13.237895in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{13.231494in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{13.220655in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{13.197701in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{13.180069in}}%
\pgfpathlineto{\pgfqpoint{4.747295in}{13.170804in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{13.165141in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{13.162513in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{13.162185in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{13.164061in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{13.168586in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{13.176160in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{13.187563in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{13.204950in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{13.231046in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{13.260026in}}%
\pgfpathlineto{\pgfqpoint{4.934475in}{13.286626in}}%
\pgfpathlineto{\pgfqpoint{4.955272in}{13.315023in}}%
\pgfpathlineto{\pgfqpoint{4.974585in}{13.345175in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{13.380620in}}%
\pgfpathlineto{\pgfqpoint{5.016180in}{13.423222in}}%
\pgfpathlineto{\pgfqpoint{5.039949in}{13.475232in}}%
\pgfpathlineto{\pgfqpoint{5.066689in}{13.539287in}}%
\pgfpathlineto{\pgfqpoint{5.097143in}{13.618110in}}%
\pgfpathlineto{\pgfqpoint{5.132796in}{13.716748in}}%
\pgfpathlineto{\pgfqpoint{5.181076in}{13.857468in}}%
\pgfpathlineto{\pgfqpoint{5.266496in}{14.106993in}}%
\pgfpathlineto{\pgfqpoint{5.303635in}{14.207934in}}%
\pgfpathlineto{\pgfqpoint{5.335574in}{14.288552in}}%
\pgfpathlineto{\pgfqpoint{5.364542in}{14.355903in}}%
\pgfpathlineto{\pgfqpoint{5.392025in}{14.414288in}}%
\pgfpathlineto{\pgfqpoint{5.418022in}{14.464439in}}%
\pgfpathlineto{\pgfqpoint{5.443277in}{14.508452in}}%
\pgfpathlineto{\pgfqpoint{5.467788in}{14.546875in}}%
\pgfpathlineto{\pgfqpoint{5.492300in}{14.581272in}}%
\pgfpathlineto{\pgfqpoint{5.516811in}{14.611889in}}%
\pgfpathlineto{\pgfqpoint{5.541323in}{14.639016in}}%
\pgfpathlineto{\pgfqpoint{5.566578in}{14.663645in}}%
\pgfpathlineto{\pgfqpoint{5.592575in}{14.685842in}}%
\pgfpathlineto{\pgfqpoint{5.619315in}{14.705719in}}%
\pgfpathlineto{\pgfqpoint{5.646797in}{14.723412in}}%
\pgfpathlineto{\pgfqpoint{5.675766in}{14.739459in}}%
\pgfpathlineto{\pgfqpoint{5.706962in}{14.754177in}}%
\pgfpathlineto{\pgfqpoint{5.740387in}{14.767441in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{14.779178in}}%
\pgfpathlineto{\pgfqpoint{5.815408in}{14.789759in}}%
\pgfpathlineto{\pgfqpoint{5.859232in}{14.799170in}}%
\pgfpathlineto{\pgfqpoint{5.908255in}{14.807351in}}%
\pgfpathlineto{\pgfqpoint{5.963220in}{14.814219in}}%
\pgfpathlineto{\pgfqpoint{6.005558in}{14.817607in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817607in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{14.830276in}}%
\pgfpathlineto{\pgfqpoint{4.392990in}{14.827922in}}%
\pgfpathlineto{\pgfqpoint{4.426415in}{14.824385in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{14.819843in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{14.814166in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{14.807151in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{14.798732in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{14.788594in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{14.775916in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{14.760327in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{14.741543in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{14.717163in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{14.688421in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{14.651861in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{14.605542in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{14.541416in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{14.460650in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{14.352555in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{14.202153in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{13.936007in}}%
\pgfpathlineto{\pgfqpoint{4.645535in}{13.607111in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{13.447928in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{13.334326in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{13.250240in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{13.189160in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{13.145443in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{13.112244in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{13.089821in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{13.075254in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{13.066346in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{13.061014in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{13.059001in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{13.059329in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{13.061804in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{13.066933in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{13.076239in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{13.093041in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{13.132446in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{13.173006in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{13.192291in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{13.204873in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{13.212119in}}%
\pgfpathlineto{\pgfqpoint{4.872081in}{13.216169in}}%
\pgfpathlineto{\pgfqpoint{4.880252in}{13.217508in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{13.216502in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{13.213136in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{13.206819in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{13.197003in}}%
\pgfpathlineto{\pgfqpoint{4.926304in}{13.182187in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{13.161535in}}%
\pgfpathlineto{\pgfqpoint{4.955272in}{13.130220in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{13.065693in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{13.011243in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{12.975391in}}%
\pgfpathlineto{\pgfqpoint{5.051091in}{12.946690in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{12.919870in}}%
\pgfpathlineto{\pgfqpoint{5.096400in}{12.890106in}}%
\pgfpathlineto{\pgfqpoint{5.187761in}{12.788942in}}%
\pgfpathlineto{\pgfqpoint{5.224900in}{12.750124in}}%
\pgfpathlineto{\pgfqpoint{5.256840in}{12.719999in}}%
\pgfpathlineto{\pgfqpoint{5.292493in}{12.689604in}}%
\pgfpathlineto{\pgfqpoint{5.339288in}{12.652872in}}%
\pgfpathlineto{\pgfqpoint{5.405395in}{12.604062in}}%
\pgfpathlineto{\pgfqpoint{5.614858in}{12.451319in}}%
\pgfpathlineto{\pgfqpoint{5.722561in}{12.371746in}}%
\pgfpathlineto{\pgfqpoint{5.785697in}{12.328135in}}%
\pgfpathlineto{\pgfqpoint{5.840662in}{12.292761in}}%
\pgfpathlineto{\pgfqpoint{5.887457in}{12.265272in}}%
\pgfpathlineto{\pgfqpoint{5.933509in}{12.240811in}}%
\pgfpathlineto{\pgfqpoint{5.980304in}{12.218506in}}%
\pgfpathlineto{\pgfqpoint{6.027842in}{12.198364in}}%
\pgfpathlineto{\pgfqpoint{6.077608in}{12.179767in}}%
\pgfpathlineto{\pgfqpoint{6.128859in}{12.163004in}}%
\pgfpathlineto{\pgfqpoint{6.182339in}{12.147903in}}%
\pgfpathlineto{\pgfqpoint{6.238790in}{12.134287in}}%
\pgfpathlineto{\pgfqpoint{6.299698in}{12.121930in}}%
\pgfpathlineto{\pgfqpoint{6.364320in}{12.111055in}}%
\pgfpathlineto{\pgfqpoint{6.435626in}{12.101371in}}%
\pgfpathlineto{\pgfqpoint{6.513618in}{12.093095in}}%
\pgfpathlineto{\pgfqpoint{6.601265in}{12.086069in}}%
\pgfpathlineto{\pgfqpoint{6.689656in}{12.081054in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081054in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.297172in}{14.830287in}}%
\pgfpathlineto{\pgfqpoint{4.352881in}{14.827938in}}%
\pgfpathlineto{\pgfqpoint{4.386305in}{14.824458in}}%
\pgfpathlineto{\pgfqpoint{4.410074in}{14.819824in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{14.814188in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{14.807245in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{14.798933in}}%
\pgfpathlineto{\pgfqpoint{4.466525in}{14.788946in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{14.776483in}}%
\pgfpathlineto{\pgfqpoint{4.486580in}{14.761192in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{14.742808in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{14.719000in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{14.688096in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{14.651757in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{14.601088in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{14.536338in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{14.455091in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{14.346819in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{14.186069in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{13.897594in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{13.608127in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{13.450957in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{13.338677in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{13.255455in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{13.194945in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{13.151642in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{13.118802in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{13.096692in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{13.082398in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{13.073719in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{13.068586in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{13.066714in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{13.067138in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{13.070115in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{13.076229in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{13.086004in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{13.103278in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{13.144856in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{13.186256in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{13.206071in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{13.219155in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{13.227348in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{13.231686in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{13.233355in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{13.232754in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{13.229880in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{13.224204in}}%
\pgfpathlineto{\pgfqpoint{4.880252in}{13.215202in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{13.201445in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{13.182133in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{13.152775in}}%
\pgfpathlineto{\pgfqpoint{4.953787in}{13.086604in}}%
\pgfpathlineto{\pgfqpoint{4.977556in}{13.042340in}}%
\pgfpathlineto{\pgfqpoint{4.996125in}{13.012339in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{12.987794in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{12.966144in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{12.944657in}}%
\pgfpathlineto{\pgfqpoint{5.090458in}{12.912161in}}%
\pgfpathlineto{\pgfqpoint{5.176620in}{12.838105in}}%
\pgfpathlineto{\pgfqpoint{5.204845in}{12.817459in}}%
\pgfpathlineto{\pgfqpoint{5.233071in}{12.799548in}}%
\pgfpathlineto{\pgfqpoint{5.266496in}{12.781095in}}%
\pgfpathlineto{\pgfqpoint{5.311062in}{12.759216in}}%
\pgfpathlineto{\pgfqpoint{5.369742in}{12.732902in}}%
\pgfpathlineto{\pgfqpoint{5.487100in}{12.680897in}}%
\pgfpathlineto{\pgfqpoint{5.534638in}{12.656866in}}%
\pgfpathlineto{\pgfqpoint{5.578462in}{12.632172in}}%
\pgfpathlineto{\pgfqpoint{5.625257in}{12.603159in}}%
\pgfpathlineto{\pgfqpoint{5.681708in}{12.565428in}}%
\pgfpathlineto{\pgfqpoint{5.767127in}{12.505248in}}%
\pgfpathlineto{\pgfqpoint{5.904541in}{12.408381in}}%
\pgfpathlineto{\pgfqpoint{5.962477in}{12.370986in}}%
\pgfpathlineto{\pgfqpoint{6.017443in}{12.338007in}}%
\pgfpathlineto{\pgfqpoint{6.073151in}{12.307182in}}%
\pgfpathlineto{\pgfqpoint{6.128859in}{12.278828in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{12.253356in}}%
\pgfpathlineto{\pgfqpoint{6.239533in}{12.229946in}}%
\pgfpathlineto{\pgfqpoint{6.298212in}{12.207778in}}%
\pgfpathlineto{\pgfqpoint{6.356892in}{12.187932in}}%
\pgfpathlineto{\pgfqpoint{6.417800in}{12.169753in}}%
\pgfpathlineto{\pgfqpoint{6.479450in}{12.153745in}}%
\pgfpathlineto{\pgfqpoint{6.541843in}{12.139779in}}%
\pgfpathlineto{\pgfqpoint{6.610921in}{12.126610in}}%
\pgfpathlineto{\pgfqpoint{6.684456in}{12.114822in}}%
\pgfpathlineto{\pgfqpoint{6.763933in}{12.104363in}}%
\pgfpathlineto{\pgfqpoint{6.850095in}{12.095346in}}%
\pgfpathlineto{\pgfqpoint{6.945914in}{12.087640in}}%
\pgfpathlineto{\pgfqpoint{7.052874in}{12.081311in}}%
\pgfpathlineto{\pgfqpoint{7.079613in}{12.081080in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081080in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.417502in}{14.830282in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{14.827899in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{14.824402in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{14.819820in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{14.814065in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{14.806930in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{14.798343in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{14.787975in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{14.776035in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{14.760350in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{14.741418in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{14.716799in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{14.687716in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{14.650648in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{14.603585in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{14.538292in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{14.455905in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{14.345516in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{14.191950in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{13.920939in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{13.598567in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{13.436476in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{13.320704in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{13.234967in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{13.172755in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{13.128376in}}%
\pgfpathlineto{\pgfqpoint{4.784434in}{13.094877in}}%
\pgfpathlineto{\pgfqpoint{4.792604in}{13.072469in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{13.058120in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{13.049540in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{13.045001in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{13.043092in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{13.043575in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{13.046229in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{13.051556in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{13.061059in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{13.080078in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{13.160184in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{13.173196in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{13.181362in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{13.185629in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{13.187141in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{13.186255in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{13.182934in}}%
\pgfpathlineto{\pgfqpoint{4.973099in}{13.177183in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{13.168204in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{13.154352in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{13.134504in}}%
\pgfpathlineto{\pgfqpoint{5.018408in}{13.106294in}}%
\pgfpathlineto{\pgfqpoint{5.036978in}{13.063772in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{12.907599in}}%
\pgfpathlineto{\pgfqpoint{5.124625in}{12.865044in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{12.824618in}}%
\pgfpathlineto{\pgfqpoint{5.178848in}{12.774770in}}%
\pgfpathlineto{\pgfqpoint{5.293236in}{12.598801in}}%
\pgfpathlineto{\pgfqpoint{5.326661in}{12.552408in}}%
\pgfpathlineto{\pgfqpoint{5.360828in}{12.508855in}}%
\pgfpathlineto{\pgfqpoint{5.399453in}{12.463288in}}%
\pgfpathlineto{\pgfqpoint{5.441048in}{12.417585in}}%
\pgfpathlineto{\pgfqpoint{5.482644in}{12.375133in}}%
\pgfpathlineto{\pgfqpoint{5.523496in}{12.336543in}}%
\pgfpathlineto{\pgfqpoint{5.564349in}{12.300959in}}%
\pgfpathlineto{\pgfqpoint{5.604459in}{12.268928in}}%
\pgfpathlineto{\pgfqpoint{5.642341in}{12.241452in}}%
\pgfpathlineto{\pgfqpoint{5.680222in}{12.216730in}}%
\pgfpathlineto{\pgfqpoint{5.717361in}{12.195144in}}%
\pgfpathlineto{\pgfqpoint{5.754500in}{12.176099in}}%
\pgfpathlineto{\pgfqpoint{5.793124in}{12.158780in}}%
\pgfpathlineto{\pgfqpoint{5.833234in}{12.143238in}}%
\pgfpathlineto{\pgfqpoint{5.873344in}{12.130057in}}%
\pgfpathlineto{\pgfqpoint{5.916425in}{12.118266in}}%
\pgfpathlineto{\pgfqpoint{5.963220in}{12.107825in}}%
\pgfpathlineto{\pgfqpoint{6.013729in}{12.098843in}}%
\pgfpathlineto{\pgfqpoint{6.070923in}{12.090978in}}%
\pgfpathlineto{\pgfqpoint{6.136287in}{12.084286in}}%
\pgfpathlineto{\pgfqpoint{6.186053in}{12.081063in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081063in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.286031in}{14.830284in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{14.827932in}}%
\pgfpathlineto{\pgfqpoint{4.376649in}{14.824402in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{14.819801in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{14.813952in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{14.807007in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{14.798723in}}%
\pgfpathlineto{\pgfqpoint{4.457612in}{14.788800in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{14.776460in}}%
\pgfpathlineto{\pgfqpoint{4.477667in}{14.761368in}}%
\pgfpathlineto{\pgfqpoint{4.486580in}{14.743283in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{14.719941in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{14.689752in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{14.650735in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{14.600555in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{14.536700in}}%
\pgfpathlineto{\pgfqpoint{4.540803in}{14.449475in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{14.332834in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{14.172684in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{13.843536in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{13.598111in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{13.447442in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{13.340018in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{13.260433in}}%
\pgfpathlineto{\pgfqpoint{4.645535in}{13.202566in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{13.161170in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{13.129822in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{13.108787in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{13.095276in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{13.087176in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{13.082521in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{13.080998in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{13.081713in}}%
\pgfpathlineto{\pgfqpoint{4.710899in}{13.084952in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{13.091284in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{13.101222in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{13.118739in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{13.163439in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{13.202475in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{13.223387in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{13.236401in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{13.244513in}}%
\pgfpathlineto{\pgfqpoint{4.831971in}{13.248774in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{13.250373in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{13.249702in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{13.246756in}}%
\pgfpathlineto{\pgfqpoint{4.865396in}{13.241001in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{13.231914in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{13.218046in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{13.198574in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{13.168924in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{13.107748in}}%
\pgfpathlineto{\pgfqpoint{4.971613in}{13.057858in}}%
\pgfpathlineto{\pgfqpoint{4.990183in}{13.026851in}}%
\pgfpathlineto{\pgfqpoint{5.008010in}{13.001341in}}%
\pgfpathlineto{\pgfqpoint{5.026579in}{12.978751in}}%
\pgfpathlineto{\pgfqpoint{5.048119in}{12.956278in}}%
\pgfpathlineto{\pgfqpoint{5.083773in}{12.922970in}}%
\pgfpathlineto{\pgfqpoint{5.184048in}{12.832363in}}%
\pgfpathlineto{\pgfqpoint{5.213016in}{12.810501in}}%
\pgfpathlineto{\pgfqpoint{5.244212in}{12.789882in}}%
\pgfpathlineto{\pgfqpoint{5.284322in}{12.766268in}}%
\pgfpathlineto{\pgfqpoint{5.345973in}{12.732811in}}%
\pgfpathlineto{\pgfqpoint{5.481901in}{12.660029in}}%
\pgfpathlineto{\pgfqpoint{5.528696in}{12.631647in}}%
\pgfpathlineto{\pgfqpoint{5.573263in}{12.601953in}}%
\pgfpathlineto{\pgfqpoint{5.621543in}{12.566983in}}%
\pgfpathlineto{\pgfqpoint{5.683193in}{12.519428in}}%
\pgfpathlineto{\pgfqpoint{5.882258in}{12.363761in}}%
\pgfpathlineto{\pgfqpoint{5.933509in}{12.327845in}}%
\pgfpathlineto{\pgfqpoint{5.983275in}{12.295720in}}%
\pgfpathlineto{\pgfqpoint{6.030813in}{12.267685in}}%
\pgfpathlineto{\pgfqpoint{6.079836in}{12.241419in}}%
\pgfpathlineto{\pgfqpoint{6.128117in}{12.218062in}}%
\pgfpathlineto{\pgfqpoint{6.176397in}{12.197190in}}%
\pgfpathlineto{\pgfqpoint{6.226163in}{12.178088in}}%
\pgfpathlineto{\pgfqpoint{6.277415in}{12.160834in}}%
\pgfpathlineto{\pgfqpoint{6.331637in}{12.144940in}}%
\pgfpathlineto{\pgfqpoint{6.387346in}{12.130988in}}%
\pgfpathlineto{\pgfqpoint{6.445282in}{12.118794in}}%
\pgfpathlineto{\pgfqpoint{6.506933in}{12.108097in}}%
\pgfpathlineto{\pgfqpoint{6.574525in}{12.098676in}}%
\pgfpathlineto{\pgfqpoint{6.651031in}{12.090346in}}%
\pgfpathlineto{\pgfqpoint{6.735708in}{12.083437in}}%
\pgfpathlineto{\pgfqpoint{6.785474in}{12.081067in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081067in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{14.830282in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{14.827905in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{14.824438in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{14.819785in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{14.814048in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{14.806882in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{14.798726in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{14.789017in}}%
\pgfpathlineto{\pgfqpoint{4.641078in}{14.777014in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{14.762423in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{14.745040in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{14.722730in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{14.694038in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{14.657153in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{14.609932in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{14.550045in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{14.468346in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{14.358870in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{14.207433in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{13.945615in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{13.635298in}}%
\pgfpathlineto{\pgfqpoint{4.788148in}{13.483353in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{13.373574in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{13.291334in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{13.230925in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{13.184132in}}%
\pgfpathlineto{\pgfqpoint{4.837914in}{13.151510in}}%
\pgfpathlineto{\pgfqpoint{4.846084in}{13.129389in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{13.114962in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{13.105339in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{13.100346in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{13.098533in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{13.098959in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{13.101865in}}%
\pgfpathlineto{\pgfqpoint{4.893622in}{13.107805in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{13.117263in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{13.133053in}}%
\pgfpathlineto{\pgfqpoint{4.959729in}{13.209473in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{13.224469in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{13.233645in}}%
\pgfpathlineto{\pgfqpoint{4.991668in}{13.238839in}}%
\pgfpathlineto{\pgfqpoint{4.999839in}{13.241208in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{13.241244in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{13.239177in}}%
\pgfpathlineto{\pgfqpoint{5.022865in}{13.234416in}}%
\pgfpathlineto{\pgfqpoint{5.031036in}{13.227035in}}%
\pgfpathlineto{\pgfqpoint{5.039949in}{13.216038in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{13.199470in}}%
\pgfpathlineto{\pgfqpoint{5.062232in}{13.175968in}}%
\pgfpathlineto{\pgfqpoint{5.076345in}{13.142591in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{13.096030in}}%
\pgfpathlineto{\pgfqpoint{5.120169in}{13.015709in}}%
\pgfpathlineto{\pgfqpoint{5.159536in}{12.898268in}}%
\pgfpathlineto{\pgfqpoint{5.184048in}{12.832363in}}%
\pgfpathlineto{\pgfqpoint{5.209302in}{12.770807in}}%
\pgfpathlineto{\pgfqpoint{5.244212in}{12.692167in}}%
\pgfpathlineto{\pgfqpoint{5.322947in}{12.521539in}}%
\pgfpathlineto{\pgfqpoint{5.354886in}{12.457237in}}%
\pgfpathlineto{\pgfqpoint{5.382369in}{12.406808in}}%
\pgfpathlineto{\pgfqpoint{5.408366in}{12.363635in}}%
\pgfpathlineto{\pgfqpoint{5.434363in}{12.324677in}}%
\pgfpathlineto{\pgfqpoint{5.461103in}{12.288587in}}%
\pgfpathlineto{\pgfqpoint{5.487843in}{12.256174in}}%
\pgfpathlineto{\pgfqpoint{5.513840in}{12.228022in}}%
\pgfpathlineto{\pgfqpoint{5.539838in}{12.203076in}}%
\pgfpathlineto{\pgfqpoint{5.565835in}{12.181203in}}%
\pgfpathlineto{\pgfqpoint{5.591832in}{12.162216in}}%
\pgfpathlineto{\pgfqpoint{5.618572in}{12.145462in}}%
\pgfpathlineto{\pgfqpoint{5.646055in}{12.130900in}}%
\pgfpathlineto{\pgfqpoint{5.675023in}{12.118117in}}%
\pgfpathlineto{\pgfqpoint{5.705477in}{12.107141in}}%
\pgfpathlineto{\pgfqpoint{5.738159in}{12.097747in}}%
\pgfpathlineto{\pgfqpoint{5.773812in}{12.089810in}}%
\pgfpathlineto{\pgfqpoint{5.814665in}{12.083043in}}%
\pgfpathlineto{\pgfqpoint{5.836205in}{12.081051in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081052in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.211753in}{14.830276in}}%
\pgfpathlineto{\pgfqpoint{4.269690in}{14.827927in}}%
\pgfpathlineto{\pgfqpoint{4.304600in}{14.824423in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{14.819810in}}%
\pgfpathlineto{\pgfqpoint{4.347681in}{14.814151in}}%
\pgfpathlineto{\pgfqpoint{4.363279in}{14.807099in}}%
\pgfpathlineto{\pgfqpoint{4.376649in}{14.798526in}}%
\pgfpathlineto{\pgfqpoint{4.387791in}{14.788812in}}%
\pgfpathlineto{\pgfqpoint{4.398190in}{14.776816in}}%
\pgfpathlineto{\pgfqpoint{4.407846in}{14.762256in}}%
\pgfpathlineto{\pgfqpoint{4.416759in}{14.744940in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{14.722759in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{14.694293in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{14.657786in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{14.611165in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{14.552187in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{14.471937in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{14.364658in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{14.216517in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{13.971284in}}%
\pgfpathlineto{\pgfqpoint{4.533375in}{13.644879in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{13.487267in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{13.380060in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{13.299490in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{13.236109in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{13.190865in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{13.159261in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{13.137799in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{13.123801in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{13.114478in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{13.109672in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{13.107976in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{13.108488in}}%
\pgfpathlineto{\pgfqpoint{4.645535in}{13.111469in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{13.117479in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{13.127015in}}%
\pgfpathlineto{\pgfqpoint{4.670789in}{13.141728in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{13.179276in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{13.236661in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{13.258839in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{13.273801in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{13.282888in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{13.288440in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{13.290963in}}%
\pgfpathlineto{\pgfqpoint{4.788148in}{13.291026in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{13.288940in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{13.284264in}}%
\pgfpathlineto{\pgfqpoint{4.814888in}{13.276506in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{13.264406in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{13.247243in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{13.220999in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{13.165482in}}%
\pgfpathlineto{\pgfqpoint{4.911449in}{13.122836in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{13.096894in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{13.076827in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{13.060124in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{13.045123in}}%
\pgfpathlineto{\pgfqpoint{5.002067in}{13.029434in}}%
\pgfpathlineto{\pgfqpoint{5.051833in}{12.998096in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{12.967320in}}%
\pgfpathlineto{\pgfqpoint{5.129082in}{12.954450in}}%
\pgfpathlineto{\pgfqpoint{5.152108in}{12.945487in}}%
\pgfpathlineto{\pgfqpoint{5.176620in}{12.938432in}}%
\pgfpathlineto{\pgfqpoint{5.204103in}{12.932945in}}%
\pgfpathlineto{\pgfqpoint{5.239013in}{12.928401in}}%
\pgfpathlineto{\pgfqpoint{5.285808in}{12.924685in}}%
\pgfpathlineto{\pgfqpoint{5.349687in}{12.922003in}}%
\pgfpathlineto{\pgfqpoint{5.416537in}{12.918839in}}%
\pgfpathlineto{\pgfqpoint{5.455904in}{12.914690in}}%
\pgfpathlineto{\pgfqpoint{5.489329in}{12.908935in}}%
\pgfpathlineto{\pgfqpoint{5.520525in}{12.901269in}}%
\pgfpathlineto{\pgfqpoint{5.549494in}{12.891863in}}%
\pgfpathlineto{\pgfqpoint{5.578462in}{12.880096in}}%
\pgfpathlineto{\pgfqpoint{5.608173in}{12.865548in}}%
\pgfpathlineto{\pgfqpoint{5.640112in}{12.847329in}}%
\pgfpathlineto{\pgfqpoint{5.673537in}{12.825613in}}%
\pgfpathlineto{\pgfqpoint{5.709933in}{12.799232in}}%
\pgfpathlineto{\pgfqpoint{5.750043in}{12.767382in}}%
\pgfpathlineto{\pgfqpoint{5.793124in}{12.730257in}}%
\pgfpathlineto{\pgfqpoint{5.842148in}{12.684953in}}%
\pgfpathlineto{\pgfqpoint{6.072408in}{12.469112in}}%
\pgfpathlineto{\pgfqpoint{6.135544in}{12.414399in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{12.369716in}}%
\pgfpathlineto{\pgfqpoint{6.241019in}{12.331392in}}%
\pgfpathlineto{\pgfqpoint{6.291527in}{12.295914in}}%
\pgfpathlineto{\pgfqpoint{6.339808in}{12.264658in}}%
\pgfpathlineto{\pgfqpoint{6.385860in}{12.237525in}}%
\pgfpathlineto{\pgfqpoint{6.430427in}{12.213801in}}%
\pgfpathlineto{\pgfqpoint{6.475736in}{12.192220in}}%
\pgfpathlineto{\pgfqpoint{6.520303in}{12.173414in}}%
\pgfpathlineto{\pgfqpoint{6.565612in}{12.156620in}}%
\pgfpathlineto{\pgfqpoint{6.613893in}{12.141056in}}%
\pgfpathlineto{\pgfqpoint{6.663659in}{12.127296in}}%
\pgfpathlineto{\pgfqpoint{6.716396in}{12.115031in}}%
\pgfpathlineto{\pgfqpoint{6.772104in}{12.104384in}}%
\pgfpathlineto{\pgfqpoint{6.832269in}{12.095204in}}%
\pgfpathlineto{\pgfqpoint{6.897633in}{12.087520in}}%
\pgfpathlineto{\pgfqpoint{6.971911in}{12.081061in}}%
\pgfpathlineto{\pgfqpoint{7.017963in}{12.081043in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081043in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{14.830282in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{14.827916in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{14.824456in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{14.819934in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{14.814266in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{14.807252in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{14.798831in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{14.788686in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{14.775991in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{14.760371in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{14.741534in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{14.717062in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{14.688178in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{14.651384in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{14.604688in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{14.539905in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{14.458113in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{14.348377in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{14.195348in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{13.924244in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{13.600691in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{13.438152in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{13.322411in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{13.237005in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{13.175221in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{13.131271in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{13.098184in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{13.076114in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{13.062022in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{13.053634in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{13.049232in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{13.047422in}}%
\pgfpathlineto{\pgfqpoint{4.878766in}{13.047959in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{13.051094in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{13.057390in}}%
\pgfpathlineto{\pgfqpoint{4.901050in}{13.067332in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{13.090174in}}%
\pgfpathlineto{\pgfqpoint{4.953787in}{13.149486in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{13.165783in}}%
\pgfpathlineto{\pgfqpoint{4.978298in}{13.175931in}}%
\pgfpathlineto{\pgfqpoint{4.987955in}{13.181689in}}%
\pgfpathlineto{\pgfqpoint{4.996125in}{13.184106in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{13.184115in}}%
\pgfpathlineto{\pgfqpoint{5.011723in}{13.181952in}}%
\pgfpathlineto{\pgfqpoint{5.019894in}{13.177138in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{13.168984in}}%
\pgfpathlineto{\pgfqpoint{5.038463in}{13.156831in}}%
\pgfpathlineto{\pgfqpoint{5.048862in}{13.140107in}}%
\pgfpathlineto{\pgfqpoint{5.061489in}{13.115251in}}%
\pgfpathlineto{\pgfqpoint{5.076345in}{13.080768in}}%
\pgfpathlineto{\pgfqpoint{5.096400in}{13.028084in}}%
\pgfpathlineto{\pgfqpoint{5.158050in}{12.862200in}}%
\pgfpathlineto{\pgfqpoint{5.181076in}{12.808781in}}%
\pgfpathlineto{\pgfqpoint{5.206331in}{12.755956in}}%
\pgfpathlineto{\pgfqpoint{5.243470in}{12.684083in}}%
\pgfpathlineto{\pgfqpoint{5.323690in}{12.534141in}}%
\pgfpathlineto{\pgfqpoint{5.356372in}{12.477974in}}%
\pgfpathlineto{\pgfqpoint{5.385340in}{12.432513in}}%
\pgfpathlineto{\pgfqpoint{5.415051in}{12.390008in}}%
\pgfpathlineto{\pgfqpoint{5.445505in}{12.350335in}}%
\pgfpathlineto{\pgfqpoint{5.476702in}{12.313309in}}%
\pgfpathlineto{\pgfqpoint{5.507898in}{12.279721in}}%
\pgfpathlineto{\pgfqpoint{5.538352in}{12.250210in}}%
\pgfpathlineto{\pgfqpoint{5.568063in}{12.224438in}}%
\pgfpathlineto{\pgfqpoint{5.597774in}{12.201518in}}%
\pgfpathlineto{\pgfqpoint{5.627485in}{12.181317in}}%
\pgfpathlineto{\pgfqpoint{5.657939in}{12.163250in}}%
\pgfpathlineto{\pgfqpoint{5.689136in}{12.147281in}}%
\pgfpathlineto{\pgfqpoint{5.721818in}{12.133052in}}%
\pgfpathlineto{\pgfqpoint{5.756728in}{12.120352in}}%
\pgfpathlineto{\pgfqpoint{5.793867in}{12.109271in}}%
\pgfpathlineto{\pgfqpoint{5.833977in}{12.099658in}}%
\pgfpathlineto{\pgfqpoint{5.877058in}{12.091632in}}%
\pgfpathlineto{\pgfqpoint{5.926081in}{12.084805in}}%
\pgfpathlineto{\pgfqpoint{5.966934in}{12.081017in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081017in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{14.830282in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{14.827905in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{14.824377in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{14.819795in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{14.813985in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{14.807103in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{14.798912in}}%
\pgfpathlineto{\pgfqpoint{4.540060in}{14.789124in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{14.776977in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{14.762157in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{14.744437in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{14.721615in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{14.692162in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{14.654177in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{14.605419in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{14.543472in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{14.458921in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{14.345786in}}%
\pgfpathlineto{\pgfqpoint{4.645535in}{14.190008in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{13.900961in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{13.623197in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{13.471716in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{13.362618in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{13.280943in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{13.220873in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{13.174166in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{13.141432in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{13.119104in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{13.104472in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{13.094670in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{13.089570in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{13.087720in}}%
\pgfpathlineto{\pgfqpoint{4.788148in}{13.088169in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{13.091179in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{13.097327in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{13.107113in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{13.124453in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{13.212684in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{13.226338in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{13.235082in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{13.239859in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{13.241852in}}%
\pgfpathlineto{\pgfqpoint{4.923333in}{13.241463in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{13.238638in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{13.233372in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{13.224894in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{13.211583in}}%
\pgfpathlineto{\pgfqpoint{4.970871in}{13.192294in}}%
\pgfpathlineto{\pgfqpoint{4.984983in}{13.164620in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{13.124258in}}%
\pgfpathlineto{\pgfqpoint{5.078573in}{12.946155in}}%
\pgfpathlineto{\pgfqpoint{5.100114in}{12.904940in}}%
\pgfpathlineto{\pgfqpoint{5.123883in}{12.864361in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{12.799936in}}%
\pgfpathlineto{\pgfqpoint{5.232328in}{12.692192in}}%
\pgfpathlineto{\pgfqpoint{5.274666in}{12.626804in}}%
\pgfpathlineto{\pgfqpoint{5.308834in}{12.578153in}}%
\pgfpathlineto{\pgfqpoint{5.345973in}{12.529241in}}%
\pgfpathlineto{\pgfqpoint{5.389797in}{12.475367in}}%
\pgfpathlineto{\pgfqpoint{5.435849in}{12.422190in}}%
\pgfpathlineto{\pgfqpoint{5.479673in}{12.374994in}}%
\pgfpathlineto{\pgfqpoint{5.522011in}{12.332628in}}%
\pgfpathlineto{\pgfqpoint{5.563606in}{12.294135in}}%
\pgfpathlineto{\pgfqpoint{5.602974in}{12.260696in}}%
\pgfpathlineto{\pgfqpoint{5.639370in}{12.232613in}}%
\pgfpathlineto{\pgfqpoint{5.675023in}{12.207873in}}%
\pgfpathlineto{\pgfqpoint{5.709933in}{12.186318in}}%
\pgfpathlineto{\pgfqpoint{5.744844in}{12.167354in}}%
\pgfpathlineto{\pgfqpoint{5.781240in}{12.150170in}}%
\pgfpathlineto{\pgfqpoint{5.818379in}{12.135122in}}%
\pgfpathlineto{\pgfqpoint{5.856260in}{12.122173in}}%
\pgfpathlineto{\pgfqpoint{5.895628in}{12.111061in}}%
\pgfpathlineto{\pgfqpoint{5.938709in}{12.101252in}}%
\pgfpathlineto{\pgfqpoint{5.986246in}{12.092782in}}%
\pgfpathlineto{\pgfqpoint{6.038983in}{12.085697in}}%
\pgfpathlineto{\pgfqpoint{6.088749in}{12.081031in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081031in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{14.830289in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{14.827921in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{14.824404in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{14.819834in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{14.814034in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{14.807164in}}%
\pgfpathlineto{\pgfqpoint{4.629193in}{14.798992in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{14.789232in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{14.777127in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{14.762361in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{14.744708in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{14.721973in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{14.692619in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{14.654730in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{14.606031in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{14.544041in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{14.466447in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{14.363080in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{14.219536in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{13.975872in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{13.623706in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{13.468905in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{13.357606in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{13.274627in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{13.214006in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{13.167311in}}%
\pgfpathlineto{\pgfqpoint{4.846084in}{13.134952in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{13.113164in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{13.099093in}}%
\pgfpathlineto{\pgfqpoint{4.868368in}{13.090574in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{13.085564in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{13.083767in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{13.084233in}}%
\pgfpathlineto{\pgfqpoint{4.893622in}{13.087209in}}%
\pgfpathlineto{\pgfqpoint{4.901050in}{13.093252in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{13.102847in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{13.119901in}}%
\pgfpathlineto{\pgfqpoint{4.965671in}{13.191826in}}%
\pgfpathlineto{\pgfqpoint{4.978298in}{13.206786in}}%
\pgfpathlineto{\pgfqpoint{4.988697in}{13.215959in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{13.221161in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{13.223541in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{13.223590in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{13.221537in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{13.216795in}}%
\pgfpathlineto{\pgfqpoint{5.036978in}{13.209440in}}%
\pgfpathlineto{\pgfqpoint{5.045891in}{13.198478in}}%
\pgfpathlineto{\pgfqpoint{5.056290in}{13.181963in}}%
\pgfpathlineto{\pgfqpoint{5.068174in}{13.158561in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{13.125350in}}%
\pgfpathlineto{\pgfqpoint{5.100114in}{13.076995in}}%
\pgfpathlineto{\pgfqpoint{5.129082in}{12.990632in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{12.886128in}}%
\pgfpathlineto{\pgfqpoint{5.189247in}{12.821352in}}%
\pgfpathlineto{\pgfqpoint{5.214501in}{12.760972in}}%
\pgfpathlineto{\pgfqpoint{5.248669in}{12.685569in}}%
\pgfpathlineto{\pgfqpoint{5.322947in}{12.528196in}}%
\pgfpathlineto{\pgfqpoint{5.356372in}{12.462101in}}%
\pgfpathlineto{\pgfqpoint{5.383854in}{12.412492in}}%
\pgfpathlineto{\pgfqpoint{5.410594in}{12.368758in}}%
\pgfpathlineto{\pgfqpoint{5.437334in}{12.329323in}}%
\pgfpathlineto{\pgfqpoint{5.464074in}{12.293764in}}%
\pgfpathlineto{\pgfqpoint{5.491557in}{12.260887in}}%
\pgfpathlineto{\pgfqpoint{5.518297in}{12.232303in}}%
\pgfpathlineto{\pgfqpoint{5.545037in}{12.206951in}}%
\pgfpathlineto{\pgfqpoint{5.571777in}{12.184702in}}%
\pgfpathlineto{\pgfqpoint{5.598517in}{12.165362in}}%
\pgfpathlineto{\pgfqpoint{5.625257in}{12.148717in}}%
\pgfpathlineto{\pgfqpoint{5.653482in}{12.133789in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{12.120964in}}%
\pgfpathlineto{\pgfqpoint{5.713647in}{12.109617in}}%
\pgfpathlineto{\pgfqpoint{5.747072in}{12.099875in}}%
\pgfpathlineto{\pgfqpoint{5.783468in}{12.091601in}}%
\pgfpathlineto{\pgfqpoint{5.825064in}{12.084501in}}%
\pgfpathlineto{\pgfqpoint{5.856260in}{12.081062in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081062in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.350652in}{14.830287in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{14.827890in}}%
\pgfpathlineto{\pgfqpoint{4.439043in}{14.824414in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{14.819876in}}%
\pgfpathlineto{\pgfqpoint{4.479895in}{14.814196in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{14.807168in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{14.798728in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{14.788556in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{14.776860in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{14.761518in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{14.743026in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{14.719014in}}%
\pgfpathlineto{\pgfqpoint{4.563829in}{14.690684in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{14.654615in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{14.608866in}}%
\pgfpathlineto{\pgfqpoint{4.589084in}{14.545429in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{14.465359in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{14.357909in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{14.207896in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{13.953158in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{13.609879in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{13.449181in}}%
\pgfpathlineto{\pgfqpoint{4.681188in}{13.334426in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{13.249431in}}%
\pgfpathlineto{\pgfqpoint{4.701243in}{13.187625in}}%
\pgfpathlineto{\pgfqpoint{4.710899in}{13.140137in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{13.107245in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{13.085073in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{13.070717in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{13.062002in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{13.056871in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{13.055043in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{13.055566in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{13.058244in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{13.063600in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{13.073167in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{13.091297in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{13.136988in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{13.170350in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{13.187985in}}%
\pgfpathlineto{\pgfqpoint{4.865396in}{13.199349in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{13.206271in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{13.209980in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{13.210978in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{13.209610in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{13.205864in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{13.199122in}}%
\pgfpathlineto{\pgfqpoint{4.927047in}{13.188855in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{13.173522in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{13.150917in}}%
\pgfpathlineto{\pgfqpoint{4.968642in}{13.117158in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{13.033765in}}%
\pgfpathlineto{\pgfqpoint{5.031036in}{12.986129in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{12.952287in}}%
\pgfpathlineto{\pgfqpoint{5.069660in}{12.922910in}}%
\pgfpathlineto{\pgfqpoint{5.091200in}{12.894271in}}%
\pgfpathlineto{\pgfqpoint{5.122397in}{12.856903in}}%
\pgfpathlineto{\pgfqpoint{5.236785in}{12.725206in}}%
\pgfpathlineto{\pgfqpoint{5.269467in}{12.692224in}}%
\pgfpathlineto{\pgfqpoint{5.305863in}{12.658784in}}%
\pgfpathlineto{\pgfqpoint{5.352658in}{12.618966in}}%
\pgfpathlineto{\pgfqpoint{5.418022in}{12.566496in}}%
\pgfpathlineto{\pgfqpoint{5.522011in}{12.486435in}}%
\pgfpathlineto{\pgfqpoint{5.686165in}{12.362049in}}%
\pgfpathlineto{\pgfqpoint{5.743358in}{12.322000in}}%
\pgfpathlineto{\pgfqpoint{5.797581in}{12.286818in}}%
\pgfpathlineto{\pgfqpoint{5.846604in}{12.257569in}}%
\pgfpathlineto{\pgfqpoint{5.891914in}{12.233200in}}%
\pgfpathlineto{\pgfqpoint{5.936480in}{12.211775in}}%
\pgfpathlineto{\pgfqpoint{5.982532in}{12.192131in}}%
\pgfpathlineto{\pgfqpoint{6.029327in}{12.174602in}}%
\pgfpathlineto{\pgfqpoint{6.079093in}{12.158372in}}%
\pgfpathlineto{\pgfqpoint{6.131088in}{12.143759in}}%
\pgfpathlineto{\pgfqpoint{6.186053in}{12.130658in}}%
\pgfpathlineto{\pgfqpoint{6.244733in}{12.118957in}}%
\pgfpathlineto{\pgfqpoint{6.309354in}{12.108374in}}%
\pgfpathlineto{\pgfqpoint{6.379918in}{12.099096in}}%
\pgfpathlineto{\pgfqpoint{6.457167in}{12.091209in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{12.084479in}}%
\pgfpathlineto{\pgfqpoint{6.615378in}{12.081084in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081084in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.184270in}{14.830275in}}%
\pgfpathlineto{\pgfqpoint{4.242207in}{14.827880in}}%
\pgfpathlineto{\pgfqpoint{4.276375in}{14.824381in}}%
\pgfpathlineto{\pgfqpoint{4.300143in}{14.819864in}}%
\pgfpathlineto{\pgfqpoint{4.318713in}{14.814167in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{14.807042in}}%
\pgfpathlineto{\pgfqpoint{4.346938in}{14.798911in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{14.789212in}}%
\pgfpathlineto{\pgfqpoint{4.368479in}{14.777201in}}%
\pgfpathlineto{\pgfqpoint{4.378135in}{14.762580in}}%
\pgfpathlineto{\pgfqpoint{4.387048in}{14.745144in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{14.722752in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{14.693937in}}%
\pgfpathlineto{\pgfqpoint{4.413788in}{14.656884in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{14.609446in}}%
\pgfpathlineto{\pgfqpoint{4.431615in}{14.549293in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{14.467277in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{14.357462in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{14.205736in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{13.943877in}}%
\pgfpathlineto{\pgfqpoint{4.502921in}{13.633984in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{13.482187in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{13.372362in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{13.289930in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{13.229253in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{13.182104in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{13.149081in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{13.126563in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{13.111774in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{13.101800in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{13.096512in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{13.094463in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{13.094687in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{13.097414in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{13.103217in}}%
\pgfpathlineto{\pgfqpoint{4.629193in}{13.112597in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{13.127197in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{13.161865in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{13.227634in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{13.249643in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{13.263662in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{13.272799in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{13.278406in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{13.281002in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{13.281174in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{13.279000in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{13.274467in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{13.267081in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{13.255718in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{13.238782in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{13.211245in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{13.141375in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{13.120177in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{13.104197in}}%
\pgfpathlineto{\pgfqpoint{4.923333in}{13.091403in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{13.081014in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{13.071985in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{13.063139in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{13.050423in}}%
\pgfpathlineto{\pgfqpoint{5.055547in}{13.042541in}}%
\pgfpathlineto{\pgfqpoint{5.078573in}{13.039043in}}%
\pgfpathlineto{\pgfqpoint{5.099371in}{13.038139in}}%
\pgfpathlineto{\pgfqpoint{5.119426in}{13.039557in}}%
\pgfpathlineto{\pgfqpoint{5.140224in}{13.043347in}}%
\pgfpathlineto{\pgfqpoint{5.162507in}{13.049759in}}%
\pgfpathlineto{\pgfqpoint{5.187761in}{13.059420in}}%
\pgfpathlineto{\pgfqpoint{5.216730in}{13.073007in}}%
\pgfpathlineto{\pgfqpoint{5.248669in}{13.090502in}}%
\pgfpathlineto{\pgfqpoint{5.283580in}{13.112177in}}%
\pgfpathlineto{\pgfqpoint{5.323690in}{13.139733in}}%
\pgfpathlineto{\pgfqpoint{5.379398in}{13.180999in}}%
\pgfpathlineto{\pgfqpoint{5.458875in}{13.239472in}}%
\pgfpathlineto{\pgfqpoint{5.500470in}{13.267215in}}%
\pgfpathlineto{\pgfqpoint{5.535381in}{13.287898in}}%
\pgfpathlineto{\pgfqpoint{5.567320in}{13.304246in}}%
\pgfpathlineto{\pgfqpoint{5.597774in}{13.317363in}}%
\pgfpathlineto{\pgfqpoint{5.628971in}{13.328360in}}%
\pgfpathlineto{\pgfqpoint{5.660910in}{13.337212in}}%
\pgfpathlineto{\pgfqpoint{5.693592in}{13.343912in}}%
\pgfpathlineto{\pgfqpoint{5.728503in}{13.348754in}}%
\pgfpathlineto{\pgfqpoint{5.762671in}{13.351247in}}%
\pgfpathlineto{\pgfqpoint{5.799067in}{13.351579in}}%
\pgfpathlineto{\pgfqpoint{5.836205in}{13.349580in}}%
\pgfpathlineto{\pgfqpoint{5.888943in}{13.344459in}}%
\pgfpathlineto{\pgfqpoint{5.952821in}{13.335974in}}%
\pgfpathlineto{\pgfqpoint{6.023385in}{13.324292in}}%
\pgfpathlineto{\pgfqpoint{6.090978in}{13.311187in}}%
\pgfpathlineto{\pgfqpoint{6.170455in}{13.293251in}}%
\pgfpathlineto{\pgfqpoint{6.243247in}{13.274678in}}%
\pgfpathlineto{\pgfqpoint{6.308611in}{13.256023in}}%
\pgfpathlineto{\pgfqpoint{6.381403in}{13.232682in}}%
\pgfpathlineto{\pgfqpoint{6.472022in}{13.200772in}}%
\pgfpathlineto{\pgfqpoint{6.570069in}{13.163312in}}%
\pgfpathlineto{\pgfqpoint{6.633947in}{13.136715in}}%
\pgfpathlineto{\pgfqpoint{6.703026in}{13.105558in}}%
\pgfpathlineto{\pgfqpoint{6.775818in}{13.070238in}}%
\pgfpathlineto{\pgfqpoint{6.860494in}{13.026511in}}%
\pgfpathlineto{\pgfqpoint{6.930315in}{12.988311in}}%
\pgfpathlineto{\pgfqpoint{7.016477in}{12.938268in}}%
\pgfpathlineto{\pgfqpoint{7.143492in}{12.861412in}}%
\pgfpathlineto{\pgfqpoint{7.261594in}{12.787085in}}%
\pgfpathlineto{\pgfqpoint{7.394551in}{12.700208in}}%
\pgfpathlineto{\pgfqpoint{7.500768in}{12.628323in}}%
\pgfpathlineto{\pgfqpoint{7.601043in}{12.555705in}}%
\pgfpathlineto{\pgfqpoint{7.805306in}{12.407167in}}%
\pgfpathlineto{\pgfqpoint{7.899639in}{12.343613in}}%
\pgfpathlineto{\pgfqpoint{7.968717in}{12.299698in}}%
\pgfpathlineto{\pgfqpoint{8.024425in}{12.266782in}}%
\pgfpathlineto{\pgfqpoint{8.083105in}{12.234273in}}%
\pgfpathlineto{\pgfqpoint{8.132871in}{12.209049in}}%
\pgfpathlineto{\pgfqpoint{8.181894in}{12.186683in}}%
\pgfpathlineto{\pgfqpoint{8.231660in}{12.166458in}}%
\pgfpathlineto{\pgfqpoint{8.279940in}{12.149157in}}%
\pgfpathlineto{\pgfqpoint{8.328221in}{12.134117in}}%
\pgfpathlineto{\pgfqpoint{8.379473in}{12.120535in}}%
\pgfpathlineto{\pgfqpoint{8.431467in}{12.109057in}}%
\pgfpathlineto{\pgfqpoint{8.487175in}{12.099084in}}%
\pgfpathlineto{\pgfqpoint{8.548083in}{12.090421in}}%
\pgfpathlineto{\pgfqpoint{8.613447in}{12.083460in}}%
\pgfpathlineto{\pgfqpoint{8.652072in}{12.081053in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081053in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.115192in}{14.830287in}}%
\pgfpathlineto{\pgfqpoint{4.169415in}{14.827894in}}%
\pgfpathlineto{\pgfqpoint{4.201354in}{14.824420in}}%
\pgfpathlineto{\pgfqpoint{4.224380in}{14.819755in}}%
\pgfpathlineto{\pgfqpoint{4.241464in}{14.814161in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{14.807370in}}%
\pgfpathlineto{\pgfqpoint{4.268204in}{14.798799in}}%
\pgfpathlineto{\pgfqpoint{4.279346in}{14.788395in}}%
\pgfpathlineto{\pgfqpoint{4.289002in}{14.776348in}}%
\pgfpathlineto{\pgfqpoint{4.297915in}{14.761821in}}%
\pgfpathlineto{\pgfqpoint{4.306828in}{14.742911in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{14.720497in}}%
\pgfpathlineto{\pgfqpoint{4.323169in}{14.691745in}}%
\pgfpathlineto{\pgfqpoint{4.331340in}{14.654865in}}%
\pgfpathlineto{\pgfqpoint{4.339511in}{14.607721in}}%
\pgfpathlineto{\pgfqpoint{4.347681in}{14.547956in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{14.465705in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{14.354265in}}%
\pgfpathlineto{\pgfqpoint{4.377392in}{14.197308in}}%
\pgfpathlineto{\pgfqpoint{4.393733in}{13.929267in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{13.580860in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{13.413083in}}%
\pgfpathlineto{\pgfqpoint{4.439043in}{13.294355in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{13.207274in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{13.144611in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{13.100221in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{13.066930in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{13.044829in}}%
\pgfpathlineto{\pgfqpoint{4.492523in}{13.030816in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{13.022569in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{13.018343in}}%
\pgfpathlineto{\pgfqpoint{4.511092in}{13.016757in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{13.017565in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{13.021063in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{13.027831in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{13.038369in}}%
\pgfpathlineto{\pgfqpoint{4.552687in}{13.060018in}}%
\pgfpathlineto{\pgfqpoint{4.574228in}{13.099789in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{13.152637in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{13.176413in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{13.191701in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{13.201700in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{13.207532in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{13.210552in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{13.211354in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{13.209868in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{13.205796in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{13.198505in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{13.186529in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{13.142693in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{13.135968in}}%
\pgfpathlineto{\pgfqpoint{4.792604in}{13.132119in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{13.130768in}}%
\pgfpathlineto{\pgfqpoint{4.815630in}{13.131630in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{13.134948in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{13.140809in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{13.150562in}}%
\pgfpathlineto{\pgfqpoint{4.878024in}{13.165288in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{13.187220in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{13.211239in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{13.235563in}}%
\pgfpathlineto{\pgfqpoint{4.970871in}{13.259880in}}%
\pgfpathlineto{\pgfqpoint{4.990183in}{13.287845in}}%
\pgfpathlineto{\pgfqpoint{5.010238in}{13.320955in}}%
\pgfpathlineto{\pgfqpoint{5.031036in}{13.359624in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{13.407349in}}%
\pgfpathlineto{\pgfqpoint{5.079316in}{13.464953in}}%
\pgfpathlineto{\pgfqpoint{5.107542in}{13.534984in}}%
\pgfpathlineto{\pgfqpoint{5.139481in}{13.620366in}}%
\pgfpathlineto{\pgfqpoint{5.177363in}{13.728251in}}%
\pgfpathlineto{\pgfqpoint{5.238270in}{13.909581in}}%
\pgfpathlineto{\pgfqpoint{5.297692in}{14.084065in}}%
\pgfpathlineto{\pgfqpoint{5.335574in}{14.188594in}}%
\pgfpathlineto{\pgfqpoint{5.368256in}{14.272457in}}%
\pgfpathlineto{\pgfqpoint{5.397967in}{14.342634in}}%
\pgfpathlineto{\pgfqpoint{5.425450in}{14.401979in}}%
\pgfpathlineto{\pgfqpoint{5.452190in}{14.454432in}}%
\pgfpathlineto{\pgfqpoint{5.477444in}{14.499217in}}%
\pgfpathlineto{\pgfqpoint{5.502699in}{14.539517in}}%
\pgfpathlineto{\pgfqpoint{5.527210in}{14.574540in}}%
\pgfpathlineto{\pgfqpoint{5.551722in}{14.605792in}}%
\pgfpathlineto{\pgfqpoint{5.576976in}{14.634358in}}%
\pgfpathlineto{\pgfqpoint{5.602231in}{14.659575in}}%
\pgfpathlineto{\pgfqpoint{5.628228in}{14.682392in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{14.702905in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{14.721235in}}%
\pgfpathlineto{\pgfqpoint{5.711419in}{14.737913in}}%
\pgfpathlineto{\pgfqpoint{5.741873in}{14.752903in}}%
\pgfpathlineto{\pgfqpoint{5.774555in}{14.766488in}}%
\pgfpathlineto{\pgfqpoint{5.809465in}{14.778580in}}%
\pgfpathlineto{\pgfqpoint{5.847347in}{14.789347in}}%
\pgfpathlineto{\pgfqpoint{5.888943in}{14.798852in}}%
\pgfpathlineto{\pgfqpoint{5.934995in}{14.807071in}}%
\pgfpathlineto{\pgfqpoint{5.986989in}{14.814048in}}%
\pgfpathlineto{\pgfqpoint{6.027842in}{14.817601in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817601in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.101822in}{14.830290in}}%
\pgfpathlineto{\pgfqpoint{4.157530in}{14.827919in}}%
\pgfpathlineto{\pgfqpoint{4.190955in}{14.824383in}}%
\pgfpathlineto{\pgfqpoint{4.213981in}{14.819845in}}%
\pgfpathlineto{\pgfqpoint{4.231808in}{14.814181in}}%
\pgfpathlineto{\pgfqpoint{4.246663in}{14.807186in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{14.798794in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{14.788685in}}%
\pgfpathlineto{\pgfqpoint{4.280831in}{14.776035in}}%
\pgfpathlineto{\pgfqpoint{4.290487in}{14.760467in}}%
\pgfpathlineto{\pgfqpoint{4.299401in}{14.741691in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{14.717293in}}%
\pgfpathlineto{\pgfqpoint{4.316484in}{14.688495in}}%
\pgfpathlineto{\pgfqpoint{4.324655in}{14.651823in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{14.605317in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{14.540872in}}%
\pgfpathlineto{\pgfqpoint{4.350652in}{14.459620in}}%
\pgfpathlineto{\pgfqpoint{4.360308in}{14.350776in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{14.199170in}}%
\pgfpathlineto{\pgfqpoint{4.388534in}{13.930529in}}%
\pgfpathlineto{\pgfqpoint{4.410074in}{13.598153in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{13.437258in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{13.322446in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{13.237492in}}%
\pgfpathlineto{\pgfqpoint{4.453898in}{13.175815in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{13.131723in}}%
\pgfpathlineto{\pgfqpoint{4.471725in}{13.098315in}}%
\pgfpathlineto{\pgfqpoint{4.479895in}{13.075850in}}%
\pgfpathlineto{\pgfqpoint{4.487323in}{13.061357in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{13.052597in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{13.047467in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{13.045659in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{13.046200in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{13.049355in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{13.055705in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{13.065757in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{13.083491in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{13.118793in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{13.185810in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{13.208336in}}%
\pgfpathlineto{\pgfqpoint{4.629193in}{13.223598in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{13.233566in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{13.239348in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{13.242294in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{13.242984in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{13.241530in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{13.237738in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{13.230862in}}%
\pgfpathlineto{\pgfqpoint{4.710899in}{13.219852in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{13.199322in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{13.172632in}}%
\pgfpathlineto{\pgfqpoint{4.774035in}{13.161358in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{13.154493in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{13.150544in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{13.149019in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{13.149759in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{13.152781in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{13.158769in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{13.168511in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{13.184667in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{13.206877in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{13.227319in}}%
\pgfpathlineto{\pgfqpoint{4.965671in}{13.247396in}}%
\pgfpathlineto{\pgfqpoint{4.984241in}{13.269101in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{13.295188in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{13.326162in}}%
\pgfpathlineto{\pgfqpoint{5.045148in}{13.363714in}}%
\pgfpathlineto{\pgfqpoint{5.068917in}{13.409854in}}%
\pgfpathlineto{\pgfqpoint{5.095657in}{13.466868in}}%
\pgfpathlineto{\pgfqpoint{5.124625in}{13.533977in}}%
\pgfpathlineto{\pgfqpoint{5.157308in}{13.615409in}}%
\pgfpathlineto{\pgfqpoint{5.196675in}{13.719777in}}%
\pgfpathlineto{\pgfqpoint{5.263525in}{13.904700in}}%
\pgfpathlineto{\pgfqpoint{5.322204in}{14.064219in}}%
\pgfpathlineto{\pgfqpoint{5.361571in}{14.165019in}}%
\pgfpathlineto{\pgfqpoint{5.394996in}{14.244749in}}%
\pgfpathlineto{\pgfqpoint{5.425450in}{14.311884in}}%
\pgfpathlineto{\pgfqpoint{5.454418in}{14.370494in}}%
\pgfpathlineto{\pgfqpoint{5.481901in}{14.421252in}}%
\pgfpathlineto{\pgfqpoint{5.508641in}{14.466134in}}%
\pgfpathlineto{\pgfqpoint{5.535381in}{14.506702in}}%
\pgfpathlineto{\pgfqpoint{5.562121in}{14.543182in}}%
\pgfpathlineto{\pgfqpoint{5.588861in}{14.575861in}}%
\pgfpathlineto{\pgfqpoint{5.615601in}{14.605067in}}%
\pgfpathlineto{\pgfqpoint{5.643084in}{14.631809in}}%
\pgfpathlineto{\pgfqpoint{5.671309in}{14.656176in}}%
\pgfpathlineto{\pgfqpoint{5.700277in}{14.678279in}}%
\pgfpathlineto{\pgfqpoint{5.730731in}{14.698711in}}%
\pgfpathlineto{\pgfqpoint{5.761928in}{14.716985in}}%
\pgfpathlineto{\pgfqpoint{5.795353in}{14.733964in}}%
\pgfpathlineto{\pgfqpoint{5.830263in}{14.749209in}}%
\pgfpathlineto{\pgfqpoint{5.868145in}{14.763309in}}%
\pgfpathlineto{\pgfqpoint{5.908255in}{14.775861in}}%
\pgfpathlineto{\pgfqpoint{5.951336in}{14.787011in}}%
\pgfpathlineto{\pgfqpoint{5.998131in}{14.796816in}}%
\pgfpathlineto{\pgfqpoint{6.050125in}{14.805387in}}%
\pgfpathlineto{\pgfqpoint{6.108062in}{14.812635in}}%
\pgfpathlineto{\pgfqpoint{6.164513in}{14.817595in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817595in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.064683in}{14.830283in}}%
\pgfpathlineto{\pgfqpoint{4.121877in}{14.827926in}}%
\pgfpathlineto{\pgfqpoint{4.156045in}{14.824442in}}%
\pgfpathlineto{\pgfqpoint{4.179814in}{14.819930in}}%
\pgfpathlineto{\pgfqpoint{4.198383in}{14.814226in}}%
\pgfpathlineto{\pgfqpoint{4.213239in}{14.807484in}}%
\pgfpathlineto{\pgfqpoint{4.225866in}{14.799472in}}%
\pgfpathlineto{\pgfqpoint{4.237007in}{14.789913in}}%
\pgfpathlineto{\pgfqpoint{4.247406in}{14.778070in}}%
\pgfpathlineto{\pgfqpoint{4.257062in}{14.763637in}}%
\pgfpathlineto{\pgfqpoint{4.265976in}{14.746393in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{14.724190in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{14.695526in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{14.658527in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{14.610963in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{14.550383in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{14.474476in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{14.373180in}}%
\pgfpathlineto{\pgfqpoint{4.340253in}{14.232055in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{14.002279in}}%
\pgfpathlineto{\pgfqpoint{4.381849in}{13.617412in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{13.463374in}}%
\pgfpathlineto{\pgfqpoint{4.405618in}{13.352480in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{13.269677in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{13.209020in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{13.162108in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{13.129425in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{13.107260in}}%
\pgfpathlineto{\pgfqpoint{4.459840in}{13.092799in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{13.083143in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{13.078136in}}%
\pgfpathlineto{\pgfqpoint{4.479895in}{13.076334in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{13.076804in}}%
\pgfpathlineto{\pgfqpoint{4.492523in}{13.079809in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{13.085921in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{13.095646in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{13.110661in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{13.144717in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{13.222209in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{13.244752in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{13.260055in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{13.270104in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{13.275978in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{13.278995in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{13.279720in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{13.278268in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{13.274448in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{13.267523in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{13.256427in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{13.236399in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{13.206861in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{13.195205in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{13.187958in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{13.183719in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{13.182073in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{13.182669in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{13.185649in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{13.191346in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{13.200815in}}%
\pgfpathlineto{\pgfqpoint{4.865396in}{13.215873in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{13.240829in}}%
\pgfpathlineto{\pgfqpoint{4.926304in}{13.264934in}}%
\pgfpathlineto{\pgfqpoint{4.947845in}{13.286315in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{13.308617in}}%
\pgfpathlineto{\pgfqpoint{4.986469in}{13.334513in}}%
\pgfpathlineto{\pgfqpoint{5.006524in}{13.365286in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{13.402537in}}%
\pgfpathlineto{\pgfqpoint{5.051833in}{13.448268in}}%
\pgfpathlineto{\pgfqpoint{5.078573in}{13.504676in}}%
\pgfpathlineto{\pgfqpoint{5.109027in}{13.574289in}}%
\pgfpathlineto{\pgfqpoint{5.143195in}{13.658108in}}%
\pgfpathlineto{\pgfqpoint{5.185533in}{13.768273in}}%
\pgfpathlineto{\pgfqpoint{5.320718in}{14.124923in}}%
\pgfpathlineto{\pgfqpoint{5.357115in}{14.212011in}}%
\pgfpathlineto{\pgfqpoint{5.389054in}{14.282864in}}%
\pgfpathlineto{\pgfqpoint{5.418765in}{14.343542in}}%
\pgfpathlineto{\pgfqpoint{5.446990in}{14.396296in}}%
\pgfpathlineto{\pgfqpoint{5.474473in}{14.443059in}}%
\pgfpathlineto{\pgfqpoint{5.501213in}{14.484284in}}%
\pgfpathlineto{\pgfqpoint{5.527953in}{14.521460in}}%
\pgfpathlineto{\pgfqpoint{5.554693in}{14.554827in}}%
\pgfpathlineto{\pgfqpoint{5.581433in}{14.584678in}}%
\pgfpathlineto{\pgfqpoint{5.608916in}{14.612037in}}%
\pgfpathlineto{\pgfqpoint{5.637141in}{14.636998in}}%
\pgfpathlineto{\pgfqpoint{5.666110in}{14.659684in}}%
\pgfpathlineto{\pgfqpoint{5.696563in}{14.680718in}}%
\pgfpathlineto{\pgfqpoint{5.728503in}{14.700075in}}%
\pgfpathlineto{\pgfqpoint{5.761928in}{14.717723in}}%
\pgfpathlineto{\pgfqpoint{5.797581in}{14.734014in}}%
\pgfpathlineto{\pgfqpoint{5.835463in}{14.748875in}}%
\pgfpathlineto{\pgfqpoint{5.877058in}{14.762772in}}%
\pgfpathlineto{\pgfqpoint{5.921625in}{14.775277in}}%
\pgfpathlineto{\pgfqpoint{5.969905in}{14.786461in}}%
\pgfpathlineto{\pgfqpoint{6.021900in}{14.796206in}}%
\pgfpathlineto{\pgfqpoint{6.079836in}{14.804764in}}%
\pgfpathlineto{\pgfqpoint{6.144458in}{14.812027in}}%
\pgfpathlineto{\pgfqpoint{6.213536in}{14.817595in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817595in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.081024in}{14.830276in}}%
\pgfpathlineto{\pgfqpoint{4.138218in}{14.827916in}}%
\pgfpathlineto{\pgfqpoint{4.172386in}{14.824435in}}%
\pgfpathlineto{\pgfqpoint{4.196155in}{14.819933in}}%
\pgfpathlineto{\pgfqpoint{4.214724in}{14.814250in}}%
\pgfpathlineto{\pgfqpoint{4.230322in}{14.807138in}}%
\pgfpathlineto{\pgfqpoint{4.242950in}{14.799024in}}%
\pgfpathlineto{\pgfqpoint{4.254091in}{14.789346in}}%
\pgfpathlineto{\pgfqpoint{4.264490in}{14.777352in}}%
\pgfpathlineto{\pgfqpoint{4.274146in}{14.762731in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{14.745260in}}%
\pgfpathlineto{\pgfqpoint{4.291973in}{14.722770in}}%
\pgfpathlineto{\pgfqpoint{4.300886in}{14.693748in}}%
\pgfpathlineto{\pgfqpoint{4.309800in}{14.656311in}}%
\pgfpathlineto{\pgfqpoint{4.318713in}{14.608236in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{14.547109in}}%
\pgfpathlineto{\pgfqpoint{4.336539in}{14.470690in}}%
\pgfpathlineto{\pgfqpoint{4.346196in}{14.368984in}}%
\pgfpathlineto{\pgfqpoint{4.357337in}{14.227748in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{13.998773in}}%
\pgfpathlineto{\pgfqpoint{4.398933in}{13.617085in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{13.464677in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{13.354966in}}%
\pgfpathlineto{\pgfqpoint{4.433100in}{13.272990in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{13.212897in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{13.166379in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{13.133932in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{13.111909in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{13.097538in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{13.087954in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{13.083000in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{13.081238in}}%
\pgfpathlineto{\pgfqpoint{4.502921in}{13.081737in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{13.084763in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{13.090887in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{13.100614in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{13.115621in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{13.149643in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{13.225647in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{13.248187in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{13.263462in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{13.273441in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{13.279214in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{13.282119in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{13.282729in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{13.281143in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{13.277136in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{13.269906in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{13.258261in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{13.238687in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{13.200676in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{13.188448in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{13.180829in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{13.176180in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{13.173931in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{13.173884in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{13.176158in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{13.181003in}}%
\pgfpathlineto{\pgfqpoint{4.868368in}{13.189822in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{13.206214in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{13.227028in}}%
\pgfpathlineto{\pgfqpoint{4.954530in}{13.243998in}}%
\pgfpathlineto{\pgfqpoint{4.973842in}{13.261033in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{13.280465in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{13.303106in}}%
\pgfpathlineto{\pgfqpoint{5.031036in}{13.331137in}}%
\pgfpathlineto{\pgfqpoint{5.052576in}{13.365194in}}%
\pgfpathlineto{\pgfqpoint{5.077088in}{13.408303in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{13.461362in}}%
\pgfpathlineto{\pgfqpoint{5.134282in}{13.523644in}}%
\pgfpathlineto{\pgfqpoint{5.167706in}{13.599025in}}%
\pgfpathlineto{\pgfqpoint{5.207816in}{13.695309in}}%
\pgfpathlineto{\pgfqpoint{5.273924in}{13.861005in}}%
\pgfpathlineto{\pgfqpoint{5.338545in}{14.020779in}}%
\pgfpathlineto{\pgfqpoint{5.380141in}{14.117879in}}%
\pgfpathlineto{\pgfqpoint{5.415794in}{14.195573in}}%
\pgfpathlineto{\pgfqpoint{5.448476in}{14.261520in}}%
\pgfpathlineto{\pgfqpoint{5.478930in}{14.318090in}}%
\pgfpathlineto{\pgfqpoint{5.508641in}{14.368626in}}%
\pgfpathlineto{\pgfqpoint{5.537609in}{14.413508in}}%
\pgfpathlineto{\pgfqpoint{5.565835in}{14.453224in}}%
\pgfpathlineto{\pgfqpoint{5.594803in}{14.490125in}}%
\pgfpathlineto{\pgfqpoint{5.623771in}{14.523443in}}%
\pgfpathlineto{\pgfqpoint{5.653482in}{14.554253in}}%
\pgfpathlineto{\pgfqpoint{5.683936in}{14.582664in}}%
\pgfpathlineto{\pgfqpoint{5.715876in}{14.609403in}}%
\pgfpathlineto{\pgfqpoint{5.748558in}{14.633873in}}%
\pgfpathlineto{\pgfqpoint{5.782726in}{14.656660in}}%
\pgfpathlineto{\pgfqpoint{5.818379in}{14.677759in}}%
\pgfpathlineto{\pgfqpoint{5.857003in}{14.697974in}}%
\pgfpathlineto{\pgfqpoint{5.897113in}{14.716462in}}%
\pgfpathlineto{\pgfqpoint{5.939451in}{14.733521in}}%
\pgfpathlineto{\pgfqpoint{5.984018in}{14.749051in}}%
\pgfpathlineto{\pgfqpoint{6.030813in}{14.762995in}}%
\pgfpathlineto{\pgfqpoint{6.080579in}{14.775503in}}%
\pgfpathlineto{\pgfqpoint{6.134059in}{14.786640in}}%
\pgfpathlineto{\pgfqpoint{6.191995in}{14.796428in}}%
\pgfpathlineto{\pgfqpoint{6.255874in}{14.804948in}}%
\pgfpathlineto{\pgfqpoint{6.327924in}{14.812263in}}%
\pgfpathlineto{\pgfqpoint{6.401458in}{14.817603in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817603in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{14.830284in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{14.827908in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{14.824420in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{14.819851in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{14.814111in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{14.806998in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{14.798443in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{14.788120in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{14.776237in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{14.760631in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{14.741796in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{14.717303in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{14.688366in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{14.651477in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{14.604621in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{14.539565in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{14.457371in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{14.347033in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{14.193124in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{13.920499in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{13.595388in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{13.432314in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{13.316363in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{13.230945in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{13.169246in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{13.125399in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{13.092438in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{13.070504in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{13.056551in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{13.048293in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{13.044013in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{13.042330in}}%
\pgfpathlineto{\pgfqpoint{4.868368in}{13.043000in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{13.046290in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{13.052758in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{13.062882in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{13.088183in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{13.144181in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{13.160735in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{13.171149in}}%
\pgfpathlineto{\pgfqpoint{4.976813in}{13.177181in}}%
\pgfpathlineto{\pgfqpoint{4.984983in}{13.179860in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{13.180159in}}%
\pgfpathlineto{\pgfqpoint{5.000582in}{13.178284in}}%
\pgfpathlineto{\pgfqpoint{5.008752in}{13.173815in}}%
\pgfpathlineto{\pgfqpoint{5.016923in}{13.166828in}}%
\pgfpathlineto{\pgfqpoint{5.026579in}{13.155406in}}%
\pgfpathlineto{\pgfqpoint{5.036978in}{13.139496in}}%
\pgfpathlineto{\pgfqpoint{5.048862in}{13.117189in}}%
\pgfpathlineto{\pgfqpoint{5.063718in}{13.084173in}}%
\pgfpathlineto{\pgfqpoint{5.083030in}{13.035336in}}%
\pgfpathlineto{\pgfqpoint{5.148394in}{12.865428in}}%
\pgfpathlineto{\pgfqpoint{5.170678in}{12.816071in}}%
\pgfpathlineto{\pgfqpoint{5.195932in}{12.765708in}}%
\pgfpathlineto{\pgfqpoint{5.233814in}{12.695853in}}%
\pgfpathlineto{\pgfqpoint{5.319976in}{12.542009in}}%
\pgfpathlineto{\pgfqpoint{5.351915in}{12.489906in}}%
\pgfpathlineto{\pgfqpoint{5.382369in}{12.444505in}}%
\pgfpathlineto{\pgfqpoint{5.413566in}{12.401985in}}%
\pgfpathlineto{\pgfqpoint{5.446248in}{12.361221in}}%
\pgfpathlineto{\pgfqpoint{5.479673in}{12.323094in}}%
\pgfpathlineto{\pgfqpoint{5.512355in}{12.289160in}}%
\pgfpathlineto{\pgfqpoint{5.544294in}{12.259170in}}%
\pgfpathlineto{\pgfqpoint{5.576234in}{12.232222in}}%
\pgfpathlineto{\pgfqpoint{5.608173in}{12.208191in}}%
\pgfpathlineto{\pgfqpoint{5.640112in}{12.186978in}}%
\pgfpathlineto{\pgfqpoint{5.672052in}{12.168410in}}%
\pgfpathlineto{\pgfqpoint{5.704734in}{12.151946in}}%
\pgfpathlineto{\pgfqpoint{5.738902in}{12.137242in}}%
\pgfpathlineto{\pgfqpoint{5.774555in}{12.124320in}}%
\pgfpathlineto{\pgfqpoint{5.812437in}{12.112924in}}%
\pgfpathlineto{\pgfqpoint{5.853289in}{12.102956in}}%
\pgfpathlineto{\pgfqpoint{5.897856in}{12.094425in}}%
\pgfpathlineto{\pgfqpoint{5.947622in}{12.087207in}}%
\pgfpathlineto{\pgfqpoint{6.005558in}{12.081126in}}%
\pgfpathlineto{\pgfqpoint{6.018928in}{12.081039in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081039in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.251863in}{14.830274in}}%
\pgfpathlineto{\pgfqpoint{4.309800in}{14.827923in}}%
\pgfpathlineto{\pgfqpoint{4.344710in}{14.824417in}}%
\pgfpathlineto{\pgfqpoint{4.369222in}{14.819802in}}%
\pgfpathlineto{\pgfqpoint{4.387791in}{14.814140in}}%
\pgfpathlineto{\pgfqpoint{4.403389in}{14.807088in}}%
\pgfpathlineto{\pgfqpoint{4.416759in}{14.798524in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{14.788824in}}%
\pgfpathlineto{\pgfqpoint{4.438300in}{14.776850in}}%
\pgfpathlineto{\pgfqpoint{4.447956in}{14.762317in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{14.745027in}}%
\pgfpathlineto{\pgfqpoint{4.465783in}{14.722876in}}%
\pgfpathlineto{\pgfqpoint{4.474696in}{14.694439in}}%
\pgfpathlineto{\pgfqpoint{4.483609in}{14.657958in}}%
\pgfpathlineto{\pgfqpoint{4.492523in}{14.611372in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{14.552455in}}%
\pgfpathlineto{\pgfqpoint{4.511092in}{14.472312in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{14.365209in}}%
\pgfpathlineto{\pgfqpoint{4.533375in}{14.217326in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{13.972489in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{13.646624in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{13.489351in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{13.382434in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{13.302146in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{13.243022in}}%
\pgfpathlineto{\pgfqpoint{4.627708in}{13.197057in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{13.164856in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{13.142883in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{13.128444in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{13.118701in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{13.113536in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{13.111536in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{13.111761in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{13.114437in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{13.120128in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{13.129337in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{13.143711in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{13.180811in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{13.234773in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{13.256752in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{13.271581in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{13.280546in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{13.285610in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{13.287982in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{13.288118in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{13.286000in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{13.281655in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{13.274464in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{13.263053in}}%
\pgfpathlineto{\pgfqpoint{4.872081in}{13.246472in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{13.222762in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{13.185572in}}%
\pgfpathlineto{\pgfqpoint{4.955272in}{13.087759in}}%
\pgfpathlineto{\pgfqpoint{4.973842in}{13.057191in}}%
\pgfpathlineto{\pgfqpoint{4.991668in}{13.032137in}}%
\pgfpathlineto{\pgfqpoint{5.010238in}{13.009936in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{12.986928in}}%
\pgfpathlineto{\pgfqpoint{5.081544in}{12.940810in}}%
\pgfpathlineto{\pgfqpoint{5.170678in}{12.857584in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{12.834856in}}%
\pgfpathlineto{\pgfqpoint{5.231585in}{12.812737in}}%
\pgfpathlineto{\pgfqpoint{5.277637in}{12.783852in}}%
\pgfpathlineto{\pgfqpoint{5.459618in}{12.671836in}}%
\pgfpathlineto{\pgfqpoint{5.502699in}{12.641296in}}%
\pgfpathlineto{\pgfqpoint{5.544294in}{12.609078in}}%
\pgfpathlineto{\pgfqpoint{5.587375in}{12.572818in}}%
\pgfpathlineto{\pgfqpoint{5.639370in}{12.525947in}}%
\pgfpathlineto{\pgfqpoint{5.737416in}{12.433837in}}%
\pgfpathlineto{\pgfqpoint{5.808723in}{12.368418in}}%
\pgfpathlineto{\pgfqpoint{5.859232in}{12.324777in}}%
\pgfpathlineto{\pgfqpoint{5.901570in}{12.291069in}}%
\pgfpathlineto{\pgfqpoint{5.942422in}{12.261332in}}%
\pgfpathlineto{\pgfqpoint{5.982532in}{12.234836in}}%
\pgfpathlineto{\pgfqpoint{6.022642in}{12.211041in}}%
\pgfpathlineto{\pgfqpoint{6.062752in}{12.189857in}}%
\pgfpathlineto{\pgfqpoint{6.102862in}{12.171094in}}%
\pgfpathlineto{\pgfqpoint{6.143715in}{12.154379in}}%
\pgfpathlineto{\pgfqpoint{6.186796in}{12.139174in}}%
\pgfpathlineto{\pgfqpoint{6.231363in}{12.125803in}}%
\pgfpathlineto{\pgfqpoint{6.278900in}{12.113901in}}%
\pgfpathlineto{\pgfqpoint{6.330152in}{12.103394in}}%
\pgfpathlineto{\pgfqpoint{6.385117in}{12.094453in}}%
\pgfpathlineto{\pgfqpoint{6.445282in}{12.086955in}}%
\pgfpathlineto{\pgfqpoint{6.509904in}{12.081056in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081056in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{14.830280in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{14.827931in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{14.824468in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{14.819990in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{14.814329in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{14.807246in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{14.799183in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{14.789587in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{14.777727in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{14.763312in}}%
\pgfpathlineto{\pgfqpoint{4.889908in}{14.746135in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{14.724081in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{14.695687in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{14.659132in}}%
\pgfpathlineto{\pgfqpoint{4.925561in}{14.612264in}}%
\pgfpathlineto{\pgfqpoint{4.934475in}{14.552727in}}%
\pgfpathlineto{\pgfqpoint{4.943388in}{14.478285in}}%
\pgfpathlineto{\pgfqpoint{4.953044in}{14.379077in}}%
\pgfpathlineto{\pgfqpoint{4.964186in}{14.241069in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{14.016803in}}%
\pgfpathlineto{\pgfqpoint{5.006524in}{13.631599in}}%
\pgfpathlineto{\pgfqpoint{5.019151in}{13.482607in}}%
\pgfpathlineto{\pgfqpoint{5.030293in}{13.375433in}}%
\pgfpathlineto{\pgfqpoint{5.040692in}{13.295567in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{13.237205in}}%
\pgfpathlineto{\pgfqpoint{5.060004in}{13.192157in}}%
\pgfpathlineto{\pgfqpoint{5.068917in}{13.160781in}}%
\pgfpathlineto{\pgfqpoint{5.077088in}{13.139458in}}%
\pgfpathlineto{\pgfqpoint{5.084516in}{13.125484in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{13.116080in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{13.111106in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{13.109216in}}%
\pgfpathlineto{\pgfqpoint{5.110513in}{13.109508in}}%
\pgfpathlineto{\pgfqpoint{5.117198in}{13.112254in}}%
\pgfpathlineto{\pgfqpoint{5.124625in}{13.118054in}}%
\pgfpathlineto{\pgfqpoint{5.132796in}{13.127457in}}%
\pgfpathlineto{\pgfqpoint{5.143938in}{13.144260in}}%
\pgfpathlineto{\pgfqpoint{5.169935in}{13.183194in}}%
\pgfpathlineto{\pgfqpoint{5.183305in}{13.199340in}}%
\pgfpathlineto{\pgfqpoint{5.193704in}{13.208802in}}%
\pgfpathlineto{\pgfqpoint{5.202617in}{13.214238in}}%
\pgfpathlineto{\pgfqpoint{5.210788in}{13.216734in}}%
\pgfpathlineto{\pgfqpoint{5.218215in}{13.216733in}}%
\pgfpathlineto{\pgfqpoint{5.225643in}{13.214410in}}%
\pgfpathlineto{\pgfqpoint{5.233071in}{13.209643in}}%
\pgfpathlineto{\pgfqpoint{5.241241in}{13.201464in}}%
\pgfpathlineto{\pgfqpoint{5.250155in}{13.188951in}}%
\pgfpathlineto{\pgfqpoint{5.259811in}{13.171150in}}%
\pgfpathlineto{\pgfqpoint{5.270210in}{13.147135in}}%
\pgfpathlineto{\pgfqpoint{5.282094in}{13.113857in}}%
\pgfpathlineto{\pgfqpoint{5.296207in}{13.067046in}}%
\pgfpathlineto{\pgfqpoint{5.313291in}{13.001738in}}%
\pgfpathlineto{\pgfqpoint{5.337060in}{12.900784in}}%
\pgfpathlineto{\pgfqpoint{5.388311in}{12.680771in}}%
\pgfpathlineto{\pgfqpoint{5.411337in}{12.592937in}}%
\pgfpathlineto{\pgfqpoint{5.432878in}{12.519243in}}%
\pgfpathlineto{\pgfqpoint{5.455161in}{12.450919in}}%
\pgfpathlineto{\pgfqpoint{5.478187in}{12.387512in}}%
\pgfpathlineto{\pgfqpoint{5.501213in}{12.330581in}}%
\pgfpathlineto{\pgfqpoint{5.522754in}{12.283125in}}%
\pgfpathlineto{\pgfqpoint{5.542809in}{12.244146in}}%
\pgfpathlineto{\pgfqpoint{5.561378in}{12.212725in}}%
\pgfpathlineto{\pgfqpoint{5.579205in}{12.186774in}}%
\pgfpathlineto{\pgfqpoint{5.597031in}{12.164773in}}%
\pgfpathlineto{\pgfqpoint{5.614858in}{12.146390in}}%
\pgfpathlineto{\pgfqpoint{5.632685in}{12.131200in}}%
\pgfpathlineto{\pgfqpoint{5.651254in}{12.118261in}}%
\pgfpathlineto{\pgfqpoint{5.671309in}{12.107020in}}%
\pgfpathlineto{\pgfqpoint{5.692850in}{12.097507in}}%
\pgfpathlineto{\pgfqpoint{5.716618in}{12.089453in}}%
\pgfpathlineto{\pgfqpoint{5.743358in}{12.082769in}}%
\pgfpathlineto{\pgfqpoint{5.757471in}{12.080944in}}%
\pgfpathlineto{\pgfqpoint{8.038538in}{12.080918in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080918in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{14.830277in}}%
\pgfpathlineto{\pgfqpoint{4.339511in}{14.827899in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{14.824425in}}%
\pgfpathlineto{\pgfqpoint{4.396704in}{14.819824in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{14.814253in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{14.807415in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{14.799256in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{14.789483in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{14.777326in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{14.762453in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{14.744623in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{14.721596in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{14.691790in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{14.653228in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{14.603566in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{14.540265in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{14.460986in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{14.355441in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{14.198649in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{13.927471in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{13.618996in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{13.463345in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{13.351671in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{13.268574in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{13.207917in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{13.161181in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{13.128766in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{13.106910in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{13.092763in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{13.084171in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{13.079091in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{13.077239in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{13.077664in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{13.080616in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{13.086671in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{13.096344in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{13.112388in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{13.151543in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{13.197496in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{13.218709in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{13.232044in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{13.240479in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{13.245044in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{13.246939in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{13.246582in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{13.243961in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{13.238572in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{13.229895in}}%
\pgfpathlineto{\pgfqpoint{4.880252in}{13.217508in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{13.198800in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{13.171428in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{13.118980in}}%
\pgfpathlineto{\pgfqpoint{4.964186in}{13.063637in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{13.032770in}}%
\pgfpathlineto{\pgfqpoint{5.000582in}{13.007430in}}%
\pgfpathlineto{\pgfqpoint{5.018408in}{12.985988in}}%
\pgfpathlineto{\pgfqpoint{5.038463in}{12.965432in}}%
\pgfpathlineto{\pgfqpoint{5.066689in}{12.940031in}}%
\pgfpathlineto{\pgfqpoint{5.168449in}{12.853267in}}%
\pgfpathlineto{\pgfqpoint{5.196675in}{12.832874in}}%
\pgfpathlineto{\pgfqpoint{5.224900in}{12.815263in}}%
\pgfpathlineto{\pgfqpoint{5.258325in}{12.797181in}}%
\pgfpathlineto{\pgfqpoint{5.304377in}{12.775043in}}%
\pgfpathlineto{\pgfqpoint{5.369742in}{12.746200in}}%
\pgfpathlineto{\pgfqpoint{5.464074in}{12.704598in}}%
\pgfpathlineto{\pgfqpoint{5.509384in}{12.682062in}}%
\pgfpathlineto{\pgfqpoint{5.550236in}{12.659374in}}%
\pgfpathlineto{\pgfqpoint{5.591832in}{12.633696in}}%
\pgfpathlineto{\pgfqpoint{5.637884in}{12.602555in}}%
\pgfpathlineto{\pgfqpoint{5.692850in}{12.562649in}}%
\pgfpathlineto{\pgfqpoint{5.779012in}{12.496958in}}%
\pgfpathlineto{\pgfqpoint{5.897856in}{12.406537in}}%
\pgfpathlineto{\pgfqpoint{5.953564in}{12.367463in}}%
\pgfpathlineto{\pgfqpoint{6.007044in}{12.332574in}}%
\pgfpathlineto{\pgfqpoint{6.058296in}{12.301729in}}%
\pgfpathlineto{\pgfqpoint{6.110290in}{12.272902in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{12.247392in}}%
\pgfpathlineto{\pgfqpoint{6.212793in}{12.223614in}}%
\pgfpathlineto{\pgfqpoint{6.265530in}{12.201990in}}%
\pgfpathlineto{\pgfqpoint{6.319753in}{12.182134in}}%
\pgfpathlineto{\pgfqpoint{6.373233in}{12.164833in}}%
\pgfpathlineto{\pgfqpoint{6.428198in}{12.149289in}}%
\pgfpathlineto{\pgfqpoint{6.487621in}{12.134870in}}%
\pgfpathlineto{\pgfqpoint{6.549271in}{12.122269in}}%
\pgfpathlineto{\pgfqpoint{6.616121in}{12.110919in}}%
\pgfpathlineto{\pgfqpoint{6.688170in}{12.100948in}}%
\pgfpathlineto{\pgfqpoint{6.766162in}{12.092413in}}%
\pgfpathlineto{\pgfqpoint{6.853067in}{12.085196in}}%
\pgfpathlineto{\pgfqpoint{6.926601in}{12.081082in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081082in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{3.864134in}{14.830285in}}%
\pgfpathlineto{\pgfqpoint{3.920585in}{14.827902in}}%
\pgfpathlineto{\pgfqpoint{3.954010in}{14.824407in}}%
\pgfpathlineto{\pgfqpoint{3.977778in}{14.819764in}}%
\pgfpathlineto{\pgfqpoint{3.995605in}{14.814133in}}%
\pgfpathlineto{\pgfqpoint{4.010461in}{14.807200in}}%
\pgfpathlineto{\pgfqpoint{4.023088in}{14.798901in}}%
\pgfpathlineto{\pgfqpoint{4.034229in}{14.788934in}}%
\pgfpathlineto{\pgfqpoint{4.044628in}{14.776504in}}%
\pgfpathlineto{\pgfqpoint{4.054284in}{14.761263in}}%
\pgfpathlineto{\pgfqpoint{4.063198in}{14.742947in}}%
\pgfpathlineto{\pgfqpoint{4.072111in}{14.719229in}}%
\pgfpathlineto{\pgfqpoint{4.081024in}{14.688436in}}%
\pgfpathlineto{\pgfqpoint{4.089195in}{14.652208in}}%
\pgfpathlineto{\pgfqpoint{4.098108in}{14.601659in}}%
\pgfpathlineto{\pgfqpoint{4.107021in}{14.537006in}}%
\pgfpathlineto{\pgfqpoint{4.115935in}{14.455799in}}%
\pgfpathlineto{\pgfqpoint{4.125591in}{14.347440in}}%
\pgfpathlineto{\pgfqpoint{4.137475in}{14.186249in}}%
\pgfpathlineto{\pgfqpoint{4.155302in}{13.907716in}}%
\pgfpathlineto{\pgfqpoint{4.175357in}{13.602855in}}%
\pgfpathlineto{\pgfqpoint{4.187984in}{13.443151in}}%
\pgfpathlineto{\pgfqpoint{4.199126in}{13.328813in}}%
\pgfpathlineto{\pgfqpoint{4.209525in}{13.243951in}}%
\pgfpathlineto{\pgfqpoint{4.219181in}{13.182205in}}%
\pgfpathlineto{\pgfqpoint{4.228094in}{13.137989in}}%
\pgfpathlineto{\pgfqpoint{4.237007in}{13.104415in}}%
\pgfpathlineto{\pgfqpoint{4.245178in}{13.081749in}}%
\pgfpathlineto{\pgfqpoint{4.252606in}{13.067026in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{13.058012in}}%
\pgfpathlineto{\pgfqpoint{4.265976in}{13.052588in}}%
\pgfpathlineto{\pgfqpoint{4.271918in}{13.050487in}}%
\pgfpathlineto{\pgfqpoint{4.277860in}{13.050709in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{13.053053in}}%
\pgfpathlineto{\pgfqpoint{4.290487in}{13.058005in}}%
\pgfpathlineto{\pgfqpoint{4.298658in}{13.067047in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{13.081469in}}%
\pgfpathlineto{\pgfqpoint{4.323912in}{13.110132in}}%
\pgfpathlineto{\pgfqpoint{4.351395in}{13.166464in}}%
\pgfpathlineto{\pgfqpoint{4.376649in}{13.216239in}}%
\pgfpathlineto{\pgfqpoint{4.392248in}{13.242450in}}%
\pgfpathlineto{\pgfqpoint{4.405618in}{13.260827in}}%
\pgfpathlineto{\pgfqpoint{4.417502in}{13.273491in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{13.281519in}}%
\pgfpathlineto{\pgfqpoint{4.438300in}{13.286741in}}%
\pgfpathlineto{\pgfqpoint{4.447956in}{13.289205in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{13.289494in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{13.287515in}}%
\pgfpathlineto{\pgfqpoint{4.483609in}{13.282618in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{13.266742in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{13.265307in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{13.266280in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{13.269355in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{13.275105in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{13.283444in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{13.296018in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{13.313639in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{13.338208in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{13.371958in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{13.415869in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{13.469589in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{13.530528in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{13.597325in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{13.672680in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{13.757315in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{13.874386in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{14.238604in}}%
\pgfpathlineto{\pgfqpoint{4.950073in}{14.338070in}}%
\pgfpathlineto{\pgfqpoint{4.977556in}{14.418389in}}%
\pgfpathlineto{\pgfqpoint{5.002067in}{14.483414in}}%
\pgfpathlineto{\pgfqpoint{5.025093in}{14.538278in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{14.583983in}}%
\pgfpathlineto{\pgfqpoint{5.067432in}{14.622973in}}%
\pgfpathlineto{\pgfqpoint{5.087487in}{14.655932in}}%
\pgfpathlineto{\pgfqpoint{5.107542in}{14.684603in}}%
\pgfpathlineto{\pgfqpoint{5.126854in}{14.708463in}}%
\pgfpathlineto{\pgfqpoint{5.146909in}{14.729696in}}%
\pgfpathlineto{\pgfqpoint{5.166964in}{14.747693in}}%
\pgfpathlineto{\pgfqpoint{5.187761in}{14.763339in}}%
\pgfpathlineto{\pgfqpoint{5.209302in}{14.776736in}}%
\pgfpathlineto{\pgfqpoint{5.232328in}{14.788370in}}%
\pgfpathlineto{\pgfqpoint{5.256840in}{14.798212in}}%
\pgfpathlineto{\pgfqpoint{5.283580in}{14.806526in}}%
\pgfpathlineto{\pgfqpoint{5.314033in}{14.813589in}}%
\pgfpathlineto{\pgfqpoint{5.340031in}{14.817648in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817648in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.309057in}{14.830274in}}%
\pgfpathlineto{\pgfqpoint{4.365508in}{14.827887in}}%
\pgfpathlineto{\pgfqpoint{4.398933in}{14.824400in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{14.819780in}}%
\pgfpathlineto{\pgfqpoint{4.440528in}{14.814184in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{14.807314in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{14.799116in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{14.789293in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{14.777070in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{14.762117in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{14.744191in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{14.721041in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{14.691072in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{14.652296in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{14.602366in}}%
\pgfpathlineto{\pgfqpoint{4.552687in}{14.538743in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{14.459108in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{14.344178in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{14.185359in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{13.890156in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{13.607460in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{13.454379in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{13.344936in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{13.263703in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{13.204547in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{13.159092in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{13.127672in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{13.106570in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{13.092985in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{13.084808in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{13.080071in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{13.078478in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{13.079131in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{13.082318in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{13.088623in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{13.098575in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{13.116062in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{13.162984in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{13.198720in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{13.218073in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{13.230673in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{13.237933in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{13.242007in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{13.243397in}}%
\pgfpathlineto{\pgfqpoint{4.868368in}{13.242479in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{13.239234in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{13.233080in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{13.223473in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{13.208908in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{13.188535in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{13.157617in}}%
\pgfpathlineto{\pgfqpoint{4.964186in}{13.096837in}}%
\pgfpathlineto{\pgfqpoint{4.991668in}{13.041243in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{13.006967in}}%
\pgfpathlineto{\pgfqpoint{5.029550in}{12.978475in}}%
\pgfpathlineto{\pgfqpoint{5.048862in}{12.953014in}}%
\pgfpathlineto{\pgfqpoint{5.071888in}{12.926489in}}%
\pgfpathlineto{\pgfqpoint{5.129825in}{12.864799in}}%
\pgfpathlineto{\pgfqpoint{5.198903in}{12.792118in}}%
\pgfpathlineto{\pgfqpoint{5.230100in}{12.763028in}}%
\pgfpathlineto{\pgfqpoint{5.263525in}{12.735015in}}%
\pgfpathlineto{\pgfqpoint{5.307348in}{12.701453in}}%
\pgfpathlineto{\pgfqpoint{5.374198in}{12.653266in}}%
\pgfpathlineto{\pgfqpoint{5.519783in}{12.549108in}}%
\pgfpathlineto{\pgfqpoint{5.582176in}{12.500926in}}%
\pgfpathlineto{\pgfqpoint{5.796838in}{12.332137in}}%
\pgfpathlineto{\pgfqpoint{5.848833in}{12.295525in}}%
\pgfpathlineto{\pgfqpoint{5.894142in}{12.266368in}}%
\pgfpathlineto{\pgfqpoint{5.937223in}{12.241223in}}%
\pgfpathlineto{\pgfqpoint{5.981047in}{12.218171in}}%
\pgfpathlineto{\pgfqpoint{6.025613in}{12.197273in}}%
\pgfpathlineto{\pgfqpoint{6.071666in}{12.178191in}}%
\pgfpathlineto{\pgfqpoint{6.119203in}{12.160924in}}%
\pgfpathlineto{\pgfqpoint{6.168227in}{12.145548in}}%
\pgfpathlineto{\pgfqpoint{6.220221in}{12.131632in}}%
\pgfpathlineto{\pgfqpoint{6.274444in}{12.119451in}}%
\pgfpathlineto{\pgfqpoint{6.333866in}{12.108410in}}%
\pgfpathlineto{\pgfqpoint{6.397002in}{12.098978in}}%
\pgfpathlineto{\pgfqpoint{6.466080in}{12.090932in}}%
\pgfpathlineto{\pgfqpoint{6.544072in}{12.084124in}}%
\pgfpathlineto{\pgfqpoint{6.599780in}{12.081085in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081085in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{14.830290in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{14.827895in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{14.824371in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{14.819863in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{14.814251in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{14.807337in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{14.799062in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{14.789121in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{14.776721in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{14.761511in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{14.743230in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{14.719558in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{14.688832in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{14.652704in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{14.602329in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{14.537949in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{14.457140in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{14.349393in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{14.189297in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{13.901538in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{13.612186in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{13.454789in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{13.342186in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{13.258641in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{13.197838in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{13.151136in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{13.118840in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{13.097119in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{13.083095in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{13.074605in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{13.069621in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{13.067858in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{13.068380in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{13.071461in}}%
\pgfpathlineto{\pgfqpoint{4.742838in}{13.077694in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{13.087612in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{13.106206in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{13.155463in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{13.188211in}}%
\pgfpathlineto{\pgfqpoint{4.825286in}{13.207188in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{13.218757in}}%
\pgfpathlineto{\pgfqpoint{4.846084in}{13.225888in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{13.229835in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{13.231106in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{13.230069in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{13.226708in}}%
\pgfpathlineto{\pgfqpoint{4.888422in}{13.220439in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{13.210735in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{13.196104in}}%
\pgfpathlineto{\pgfqpoint{4.922590in}{13.174443in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{13.142035in}}%
\pgfpathlineto{\pgfqpoint{5.008010in}{13.007068in}}%
\pgfpathlineto{\pgfqpoint{5.026579in}{12.978139in}}%
\pgfpathlineto{\pgfqpoint{5.045148in}{12.953350in}}%
\pgfpathlineto{\pgfqpoint{5.066689in}{12.928485in}}%
\pgfpathlineto{\pgfqpoint{5.100114in}{12.893853in}}%
\pgfpathlineto{\pgfqpoint{5.207074in}{12.787083in}}%
\pgfpathlineto{\pgfqpoint{5.237527in}{12.761139in}}%
\pgfpathlineto{\pgfqpoint{5.270952in}{12.735684in}}%
\pgfpathlineto{\pgfqpoint{5.314776in}{12.705279in}}%
\pgfpathlineto{\pgfqpoint{5.377169in}{12.664787in}}%
\pgfpathlineto{\pgfqpoint{5.524239in}{12.570246in}}%
\pgfpathlineto{\pgfqpoint{5.582176in}{12.529465in}}%
\pgfpathlineto{\pgfqpoint{5.657939in}{12.473062in}}%
\pgfpathlineto{\pgfqpoint{5.783468in}{12.379605in}}%
\pgfpathlineto{\pgfqpoint{5.851061in}{12.332375in}}%
\pgfpathlineto{\pgfqpoint{5.900827in}{12.300436in}}%
\pgfpathlineto{\pgfqpoint{5.948365in}{12.272571in}}%
\pgfpathlineto{\pgfqpoint{5.995902in}{12.247262in}}%
\pgfpathlineto{\pgfqpoint{6.043440in}{12.224470in}}%
\pgfpathlineto{\pgfqpoint{6.093206in}{12.203103in}}%
\pgfpathlineto{\pgfqpoint{6.142972in}{12.184141in}}%
\pgfpathlineto{\pgfqpoint{6.195709in}{12.166509in}}%
\pgfpathlineto{\pgfqpoint{6.249189in}{12.150978in}}%
\pgfpathlineto{\pgfqpoint{6.307126in}{12.136512in}}%
\pgfpathlineto{\pgfqpoint{6.367291in}{12.123784in}}%
\pgfpathlineto{\pgfqpoint{6.431169in}{12.112555in}}%
\pgfpathlineto{\pgfqpoint{6.500990in}{12.102622in}}%
\pgfpathlineto{\pgfqpoint{6.577496in}{12.094063in}}%
\pgfpathlineto{\pgfqpoint{6.665144in}{12.086572in}}%
\pgfpathlineto{\pgfqpoint{6.755020in}{12.081082in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081082in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{14.830277in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{14.827888in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{14.824342in}}%
\pgfpathlineto{\pgfqpoint{4.378878in}{14.819735in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{14.813894in}}%
\pgfpathlineto{\pgfqpoint{4.412303in}{14.806973in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{14.798730in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{14.788877in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{14.776646in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{14.761714in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{14.743853in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{14.720836in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{14.691114in}}%
\pgfpathlineto{\pgfqpoint{4.491780in}{14.652764in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{14.603522in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{14.540946in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{14.455533in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{14.341278in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{14.184091in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{13.892996in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{13.614068in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{13.462486in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{13.353762in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{13.272824in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{13.213726in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{13.168193in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{13.136620in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{13.115355in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{13.101630in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{13.093340in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{13.088506in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{13.086836in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{13.087415in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{13.090506in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{13.096675in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{13.106422in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{13.122572in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{13.162166in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{13.208715in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{13.230353in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{13.244110in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{13.252993in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{13.257981in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{13.260288in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{13.260369in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{13.258214in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{13.253353in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{13.245262in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{13.233527in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{13.215617in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{13.189170in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{13.143755in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{13.082116in}}%
\pgfpathlineto{\pgfqpoint{4.967900in}{13.051744in}}%
\pgfpathlineto{\pgfqpoint{4.984983in}{13.027894in}}%
\pgfpathlineto{\pgfqpoint{5.002067in}{13.007737in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{12.988452in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{12.966611in}}%
\pgfpathlineto{\pgfqpoint{5.143195in}{12.888590in}}%
\pgfpathlineto{\pgfqpoint{5.171420in}{12.868652in}}%
\pgfpathlineto{\pgfqpoint{5.198160in}{12.852478in}}%
\pgfpathlineto{\pgfqpoint{5.227129in}{12.837647in}}%
\pgfpathlineto{\pgfqpoint{5.263525in}{12.821661in}}%
\pgfpathlineto{\pgfqpoint{5.317747in}{12.800515in}}%
\pgfpathlineto{\pgfqpoint{5.481901in}{12.738189in}}%
\pgfpathlineto{\pgfqpoint{5.521268in}{12.719385in}}%
\pgfpathlineto{\pgfqpoint{5.558407in}{12.699165in}}%
\pgfpathlineto{\pgfqpoint{5.595546in}{12.676403in}}%
\pgfpathlineto{\pgfqpoint{5.637141in}{12.648191in}}%
\pgfpathlineto{\pgfqpoint{5.684679in}{12.613138in}}%
\pgfpathlineto{\pgfqpoint{5.745587in}{12.565238in}}%
\pgfpathlineto{\pgfqpoint{5.825807in}{12.499285in}}%
\pgfpathlineto{\pgfqpoint{5.904541in}{12.435354in}}%
\pgfpathlineto{\pgfqpoint{5.963220in}{12.390583in}}%
\pgfpathlineto{\pgfqpoint{6.016700in}{12.352422in}}%
\pgfpathlineto{\pgfqpoint{6.068695in}{12.318012in}}%
\pgfpathlineto{\pgfqpoint{6.119946in}{12.286649in}}%
\pgfpathlineto{\pgfqpoint{6.169712in}{12.258810in}}%
\pgfpathlineto{\pgfqpoint{6.220221in}{12.233128in}}%
\pgfpathlineto{\pgfqpoint{6.269987in}{12.210343in}}%
\pgfpathlineto{\pgfqpoint{6.321239in}{12.189279in}}%
\pgfpathlineto{\pgfqpoint{6.371747in}{12.170876in}}%
\pgfpathlineto{\pgfqpoint{6.422999in}{12.154476in}}%
\pgfpathlineto{\pgfqpoint{6.477222in}{12.139498in}}%
\pgfpathlineto{\pgfqpoint{6.532930in}{12.126411in}}%
\pgfpathlineto{\pgfqpoint{6.593095in}{12.114590in}}%
\pgfpathlineto{\pgfqpoint{6.658459in}{12.104023in}}%
\pgfpathlineto{\pgfqpoint{6.728280in}{12.095002in}}%
\pgfpathlineto{\pgfqpoint{6.804786in}{12.087372in}}%
\pgfpathlineto{\pgfqpoint{6.890205in}{12.081102in}}%
\pgfpathlineto{\pgfqpoint{6.944428in}{12.081087in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081087in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.276375in}{14.830274in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{14.827902in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{14.824449in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{14.819883in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{14.814081in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{14.807192in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{14.798978in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{14.789144in}}%
\pgfpathlineto{\pgfqpoint{4.457612in}{14.776918in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{14.761971in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{14.744063in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{14.720952in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{14.691060in}}%
\pgfpathlineto{\pgfqpoint{4.502921in}{14.652425in}}%
\pgfpathlineto{\pgfqpoint{4.511835in}{14.602728in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{14.539459in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{14.460324in}}%
\pgfpathlineto{\pgfqpoint{4.540060in}{14.346170in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{14.188404in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{13.906189in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{13.612358in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{13.458969in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{13.349098in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{13.267430in}}%
\pgfpathlineto{\pgfqpoint{4.634393in}{13.207877in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{13.162043in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{13.130308in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{13.108968in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{13.095218in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{13.086932in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{13.082122in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{13.080483in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{13.081097in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{13.084236in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{13.090469in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{13.100299in}}%
\pgfpathlineto{\pgfqpoint{4.727240in}{13.117735in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{13.159877in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{13.201928in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{13.223188in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{13.236567in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{13.245052in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{13.249662in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{13.251606in}}%
\pgfpathlineto{\pgfqpoint{4.837914in}{13.251306in}}%
\pgfpathlineto{\pgfqpoint{4.846084in}{13.248754in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{13.243449in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{13.234875in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{13.222624in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{13.204098in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{13.176968in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{13.126370in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{13.069931in}}%
\pgfpathlineto{\pgfqpoint{4.977556in}{13.039280in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{13.015136in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{12.993812in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{12.973462in}}%
\pgfpathlineto{\pgfqpoint{5.060004in}{12.949142in}}%
\pgfpathlineto{\pgfqpoint{5.160279in}{12.865373in}}%
\pgfpathlineto{\pgfqpoint{5.188504in}{12.845260in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{12.828425in}}%
\pgfpathlineto{\pgfqpoint{5.247184in}{12.811975in}}%
\pgfpathlineto{\pgfqpoint{5.289522in}{12.792350in}}%
\pgfpathlineto{\pgfqpoint{5.351172in}{12.766375in}}%
\pgfpathlineto{\pgfqpoint{5.464074in}{12.719487in}}%
\pgfpathlineto{\pgfqpoint{5.507898in}{12.698461in}}%
\pgfpathlineto{\pgfqpoint{5.547265in}{12.677205in}}%
\pgfpathlineto{\pgfqpoint{5.586632in}{12.653434in}}%
\pgfpathlineto{\pgfqpoint{5.629714in}{12.624749in}}%
\pgfpathlineto{\pgfqpoint{5.680222in}{12.588352in}}%
\pgfpathlineto{\pgfqpoint{5.748558in}{12.536106in}}%
\pgfpathlineto{\pgfqpoint{5.931281in}{12.394870in}}%
\pgfpathlineto{\pgfqpoint{5.986989in}{12.356092in}}%
\pgfpathlineto{\pgfqpoint{6.040469in}{12.321629in}}%
\pgfpathlineto{\pgfqpoint{6.094692in}{12.289440in}}%
\pgfpathlineto{\pgfqpoint{6.145200in}{12.261998in}}%
\pgfpathlineto{\pgfqpoint{6.196452in}{12.236688in}}%
\pgfpathlineto{\pgfqpoint{6.246961in}{12.214174in}}%
\pgfpathlineto{\pgfqpoint{6.300441in}{12.192814in}}%
\pgfpathlineto{\pgfqpoint{6.353178in}{12.174075in}}%
\pgfpathlineto{\pgfqpoint{6.408143in}{12.156946in}}%
\pgfpathlineto{\pgfqpoint{6.463852in}{12.141955in}}%
\pgfpathlineto{\pgfqpoint{6.521788in}{12.128647in}}%
\pgfpathlineto{\pgfqpoint{6.583439in}{12.116774in}}%
\pgfpathlineto{\pgfqpoint{6.651774in}{12.105904in}}%
\pgfpathlineto{\pgfqpoint{6.725309in}{12.096525in}}%
\pgfpathlineto{\pgfqpoint{6.804786in}{12.088661in}}%
\pgfpathlineto{\pgfqpoint{6.893919in}{12.082124in}}%
\pgfpathlineto{\pgfqpoint{6.928087in}{12.081082in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081082in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.170900in}{14.830275in}}%
\pgfpathlineto{\pgfqpoint{4.225123in}{14.827911in}}%
\pgfpathlineto{\pgfqpoint{4.257805in}{14.824405in}}%
\pgfpathlineto{\pgfqpoint{4.280831in}{14.819800in}}%
\pgfpathlineto{\pgfqpoint{4.298658in}{14.814011in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{14.806816in}}%
\pgfpathlineto{\pgfqpoint{4.326141in}{14.798128in}}%
\pgfpathlineto{\pgfqpoint{4.337282in}{14.787603in}}%
\pgfpathlineto{\pgfqpoint{4.346938in}{14.775446in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{14.760829in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{14.741867in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{14.717158in}}%
\pgfpathlineto{\pgfqpoint{4.381849in}{14.687916in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{14.650580in}}%
\pgfpathlineto{\pgfqpoint{4.398190in}{14.603100in}}%
\pgfpathlineto{\pgfqpoint{4.407103in}{14.537123in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{14.453735in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{14.341829in}}%
\pgfpathlineto{\pgfqpoint{4.436814in}{14.185944in}}%
\pgfpathlineto{\pgfqpoint{4.453898in}{13.910819in}}%
\pgfpathlineto{\pgfqpoint{4.474696in}{13.584734in}}%
\pgfpathlineto{\pgfqpoint{4.487323in}{13.421938in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{13.306463in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{13.221521in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{13.160229in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{13.116702in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{13.083980in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{13.062201in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{13.048355in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{13.040178in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{13.035962in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{13.034348in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{13.035101in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{13.038510in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{13.045148in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{13.055510in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{13.077013in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{13.119066in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{13.165386in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{13.187630in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{13.202709in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{13.211965in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{13.217768in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{13.220645in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{13.221141in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{13.219326in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{13.214928in}}%
\pgfpathlineto{\pgfqpoint{4.755465in}{13.207677in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{13.196046in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{13.177043in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{13.127741in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{13.114610in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{13.105552in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{13.099216in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{13.095415in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{13.093755in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{13.094199in}}%
\pgfpathlineto{\pgfqpoint{4.932989in}{13.097101in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{13.103187in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{13.111501in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{13.121354in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{13.132694in}}%
\pgfpathlineto{\pgfqpoint{5.042920in}{13.145800in}}%
\pgfpathlineto{\pgfqpoint{5.061489in}{13.161700in}}%
\pgfpathlineto{\pgfqpoint{5.080802in}{13.181232in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{13.205573in}}%
\pgfpathlineto{\pgfqpoint{5.123883in}{13.235206in}}%
\pgfpathlineto{\pgfqpoint{5.148394in}{13.271667in}}%
\pgfpathlineto{\pgfqpoint{5.174391in}{13.314401in}}%
\pgfpathlineto{\pgfqpoint{5.202617in}{13.365119in}}%
\pgfpathlineto{\pgfqpoint{5.233814in}{13.425913in}}%
\pgfpathlineto{\pgfqpoint{5.268724in}{13.498949in}}%
\pgfpathlineto{\pgfqpoint{5.311805in}{13.594528in}}%
\pgfpathlineto{\pgfqpoint{5.375684in}{13.742382in}}%
\pgfpathlineto{\pgfqpoint{5.451447in}{13.916382in}}%
\pgfpathlineto{\pgfqpoint{5.496757in}{14.014813in}}%
\pgfpathlineto{\pgfqpoint{5.535381in}{14.093557in}}%
\pgfpathlineto{\pgfqpoint{5.571777in}{14.162738in}}%
\pgfpathlineto{\pgfqpoint{5.606687in}{14.224365in}}%
\pgfpathlineto{\pgfqpoint{5.641598in}{14.281494in}}%
\pgfpathlineto{\pgfqpoint{5.676508in}{14.334346in}}%
\pgfpathlineto{\pgfqpoint{5.711419in}{14.383197in}}%
\pgfpathlineto{\pgfqpoint{5.746329in}{14.428297in}}%
\pgfpathlineto{\pgfqpoint{5.781240in}{14.469808in}}%
\pgfpathlineto{\pgfqpoint{5.816150in}{14.507980in}}%
\pgfpathlineto{\pgfqpoint{5.853289in}{14.545256in}}%
\pgfpathlineto{\pgfqpoint{5.890428in}{14.579397in}}%
\pgfpathlineto{\pgfqpoint{5.927567in}{14.610537in}}%
\pgfpathlineto{\pgfqpoint{5.964706in}{14.638781in}}%
\pgfpathlineto{\pgfqpoint{6.001845in}{14.664248in}}%
\pgfpathlineto{\pgfqpoint{6.039726in}{14.687501in}}%
\pgfpathlineto{\pgfqpoint{6.077608in}{14.708161in}}%
\pgfpathlineto{\pgfqpoint{6.116232in}{14.726731in}}%
\pgfpathlineto{\pgfqpoint{6.156342in}{14.743554in}}%
\pgfpathlineto{\pgfqpoint{6.197938in}{14.758587in}}%
\pgfpathlineto{\pgfqpoint{6.241761in}{14.772037in}}%
\pgfpathlineto{\pgfqpoint{6.287814in}{14.783842in}}%
\pgfpathlineto{\pgfqpoint{6.337580in}{14.794277in}}%
\pgfpathlineto{\pgfqpoint{6.391802in}{14.803325in}}%
\pgfpathlineto{\pgfqpoint{6.451224in}{14.810955in}}%
\pgfpathlineto{\pgfqpoint{6.518817in}{14.817338in}}%
\pgfpathlineto{\pgfqpoint{6.535901in}{14.817591in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817591in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{14.830274in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{14.827871in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{14.824398in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{14.819874in}}%
\pgfpathlineto{\pgfqpoint{4.502921in}{14.814224in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{14.807246in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{14.798879in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{14.788810in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{14.776226in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{14.760765in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{14.742148in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{14.718003in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{14.689559in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{14.653401in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{14.602907in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{14.538268in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{14.457004in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{14.348485in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{14.187028in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{13.896769in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{13.605550in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{13.447566in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{13.334681in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{13.250898in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{13.189817in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{13.142758in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{13.110112in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{13.088107in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{13.073902in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{13.065343in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{13.060387in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{13.058725in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{13.059411in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{13.062728in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{13.069257in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{13.079494in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{13.101736in}}%
\pgfpathlineto{\pgfqpoint{4.868368in}{13.177692in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{13.192929in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{13.202307in}}%
\pgfpathlineto{\pgfqpoint{4.901050in}{13.208038in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{13.210440in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{13.210487in}}%
\pgfpathlineto{\pgfqpoint{4.925561in}{13.208133in}}%
\pgfpathlineto{\pgfqpoint{4.933732in}{13.203376in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{13.195507in}}%
\pgfpathlineto{\pgfqpoint{4.952301in}{13.183982in}}%
\pgfpathlineto{\pgfqpoint{4.963443in}{13.167178in}}%
\pgfpathlineto{\pgfqpoint{4.976813in}{13.142827in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{13.106805in}}%
\pgfpathlineto{\pgfqpoint{5.030293in}{13.023006in}}%
\pgfpathlineto{\pgfqpoint{5.055547in}{12.968244in}}%
\pgfpathlineto{\pgfqpoint{5.076345in}{12.928451in}}%
\pgfpathlineto{\pgfqpoint{5.097143in}{12.893561in}}%
\pgfpathlineto{\pgfqpoint{5.120912in}{12.858185in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{12.797948in}}%
\pgfpathlineto{\pgfqpoint{5.270952in}{12.654624in}}%
\pgfpathlineto{\pgfqpoint{5.305120in}{12.613904in}}%
\pgfpathlineto{\pgfqpoint{5.344487in}{12.570589in}}%
\pgfpathlineto{\pgfqpoint{5.393511in}{12.520122in}}%
\pgfpathlineto{\pgfqpoint{5.447733in}{12.467387in}}%
\pgfpathlineto{\pgfqpoint{5.504927in}{12.414915in}}%
\pgfpathlineto{\pgfqpoint{5.564349in}{12.363423in}}%
\pgfpathlineto{\pgfqpoint{5.617829in}{12.319876in}}%
\pgfpathlineto{\pgfqpoint{5.664624in}{12.284612in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{12.254869in}}%
\pgfpathlineto{\pgfqpoint{5.749301in}{12.228844in}}%
\pgfpathlineto{\pgfqpoint{5.790896in}{12.205447in}}%
\pgfpathlineto{\pgfqpoint{5.832492in}{12.184583in}}%
\pgfpathlineto{\pgfqpoint{5.872601in}{12.166936in}}%
\pgfpathlineto{\pgfqpoint{5.914197in}{12.151105in}}%
\pgfpathlineto{\pgfqpoint{5.957278in}{12.137101in}}%
\pgfpathlineto{\pgfqpoint{6.003330in}{12.124495in}}%
\pgfpathlineto{\pgfqpoint{6.052353in}{12.113406in}}%
\pgfpathlineto{\pgfqpoint{6.106576in}{12.103455in}}%
\pgfpathlineto{\pgfqpoint{6.165998in}{12.094873in}}%
\pgfpathlineto{\pgfqpoint{6.232848in}{12.087519in}}%
\pgfpathlineto{\pgfqpoint{6.310097in}{12.081327in}}%
\pgfpathlineto{\pgfqpoint{6.330152in}{12.081063in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081063in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.081024in}{14.830290in}}%
\pgfpathlineto{\pgfqpoint{4.138218in}{14.827938in}}%
\pgfpathlineto{\pgfqpoint{4.172386in}{14.824457in}}%
\pgfpathlineto{\pgfqpoint{4.196155in}{14.819944in}}%
\pgfpathlineto{\pgfqpoint{4.214724in}{14.814235in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{14.807482in}}%
\pgfpathlineto{\pgfqpoint{4.242207in}{14.799455in}}%
\pgfpathlineto{\pgfqpoint{4.253348in}{14.789872in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{14.777987in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{14.763487in}}%
\pgfpathlineto{\pgfqpoint{4.282317in}{14.746144in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{14.723795in}}%
\pgfpathlineto{\pgfqpoint{4.300143in}{14.694921in}}%
\pgfpathlineto{\pgfqpoint{4.309057in}{14.657621in}}%
\pgfpathlineto{\pgfqpoint{4.317970in}{14.609644in}}%
\pgfpathlineto{\pgfqpoint{4.326883in}{14.548529in}}%
\pgfpathlineto{\pgfqpoint{4.335797in}{14.471975in}}%
\pgfpathlineto{\pgfqpoint{4.345453in}{14.369881in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{14.227808in}}%
\pgfpathlineto{\pgfqpoint{4.372193in}{13.997046in}}%
\pgfpathlineto{\pgfqpoint{4.398190in}{13.612274in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{13.458931in}}%
\pgfpathlineto{\pgfqpoint{4.421959in}{13.348754in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{13.266584in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{13.206463in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{13.160017in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{13.127696in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{13.105821in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{13.091602in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{13.082921in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{13.077749in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{13.075824in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{13.076188in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{13.079087in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{13.085100in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{13.094735in}}%
\pgfpathlineto{\pgfqpoint{4.533375in}{13.109662in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{13.143551in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{13.220770in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{13.243145in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{13.258250in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{13.267520in}}%
\pgfpathlineto{\pgfqpoint{4.641078in}{13.273357in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{13.276325in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{13.277004in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{13.275495in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{13.271582in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{13.264485in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{13.253038in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{13.233818in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{13.198094in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{13.186009in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{13.178493in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{13.173955in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{13.171851in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{13.171985in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{13.174308in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{13.179396in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{13.188303in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{13.203878in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{13.226285in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{13.244485in}}%
\pgfpathlineto{\pgfqpoint{4.967900in}{13.261953in}}%
\pgfpathlineto{\pgfqpoint{4.986469in}{13.281783in}}%
\pgfpathlineto{\pgfqpoint{5.005038in}{13.304843in}}%
\pgfpathlineto{\pgfqpoint{5.025093in}{13.333404in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{13.368134in}}%
\pgfpathlineto{\pgfqpoint{5.070403in}{13.410813in}}%
\pgfpathlineto{\pgfqpoint{5.097143in}{13.463492in}}%
\pgfpathlineto{\pgfqpoint{5.126854in}{13.527081in}}%
\pgfpathlineto{\pgfqpoint{5.159536in}{13.602351in}}%
\pgfpathlineto{\pgfqpoint{5.198903in}{13.698895in}}%
\pgfpathlineto{\pgfqpoint{5.260554in}{13.857047in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{14.028691in}}%
\pgfpathlineto{\pgfqpoint{5.369742in}{14.128388in}}%
\pgfpathlineto{\pgfqpoint{5.404652in}{14.206527in}}%
\pgfpathlineto{\pgfqpoint{5.436592in}{14.272771in}}%
\pgfpathlineto{\pgfqpoint{5.467045in}{14.330895in}}%
\pgfpathlineto{\pgfqpoint{5.496014in}{14.381493in}}%
\pgfpathlineto{\pgfqpoint{5.524239in}{14.426413in}}%
\pgfpathlineto{\pgfqpoint{5.552465in}{14.467147in}}%
\pgfpathlineto{\pgfqpoint{5.580690in}{14.503935in}}%
\pgfpathlineto{\pgfqpoint{5.608916in}{14.537082in}}%
\pgfpathlineto{\pgfqpoint{5.637884in}{14.567671in}}%
\pgfpathlineto{\pgfqpoint{5.667595in}{14.595801in}}%
\pgfpathlineto{\pgfqpoint{5.698049in}{14.621595in}}%
\pgfpathlineto{\pgfqpoint{5.729988in}{14.645726in}}%
\pgfpathlineto{\pgfqpoint{5.762671in}{14.667636in}}%
\pgfpathlineto{\pgfqpoint{5.797581in}{14.688314in}}%
\pgfpathlineto{\pgfqpoint{5.833977in}{14.707251in}}%
\pgfpathlineto{\pgfqpoint{5.873344in}{14.725182in}}%
\pgfpathlineto{\pgfqpoint{5.914197in}{14.741344in}}%
\pgfpathlineto{\pgfqpoint{5.957278in}{14.756009in}}%
\pgfpathlineto{\pgfqpoint{6.003330in}{14.769317in}}%
\pgfpathlineto{\pgfqpoint{6.052353in}{14.781157in}}%
\pgfpathlineto{\pgfqpoint{6.105091in}{14.791604in}}%
\pgfpathlineto{\pgfqpoint{6.163027in}{14.800794in}}%
\pgfpathlineto{\pgfqpoint{6.227649in}{14.808743in}}%
\pgfpathlineto{\pgfqpoint{6.300441in}{14.815409in}}%
\pgfpathlineto{\pgfqpoint{6.342779in}{14.817587in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817587in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{3.970351in}{14.830284in}}%
\pgfpathlineto{\pgfqpoint{4.024573in}{14.827890in}}%
\pgfpathlineto{\pgfqpoint{4.056513in}{14.824420in}}%
\pgfpathlineto{\pgfqpoint{4.079539in}{14.819762in}}%
\pgfpathlineto{\pgfqpoint{4.096623in}{14.814182in}}%
\pgfpathlineto{\pgfqpoint{4.110735in}{14.807402in}}%
\pgfpathlineto{\pgfqpoint{4.123363in}{14.798833in}}%
\pgfpathlineto{\pgfqpoint{4.134504in}{14.788422in}}%
\pgfpathlineto{\pgfqpoint{4.144160in}{14.776368in}}%
\pgfpathlineto{\pgfqpoint{4.153074in}{14.761838in}}%
\pgfpathlineto{\pgfqpoint{4.161987in}{14.742947in}}%
\pgfpathlineto{\pgfqpoint{4.170900in}{14.718271in}}%
\pgfpathlineto{\pgfqpoint{4.179071in}{14.688990in}}%
\pgfpathlineto{\pgfqpoint{4.187241in}{14.651496in}}%
\pgfpathlineto{\pgfqpoint{4.195412in}{14.603666in}}%
\pgfpathlineto{\pgfqpoint{4.204325in}{14.536966in}}%
\pgfpathlineto{\pgfqpoint{4.213239in}{14.452359in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{14.338460in}}%
\pgfpathlineto{\pgfqpoint{4.234036in}{14.179422in}}%
\pgfpathlineto{\pgfqpoint{4.251863in}{13.886148in}}%
\pgfpathlineto{\pgfqpoint{4.271175in}{13.578149in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{13.411702in}}%
\pgfpathlineto{\pgfqpoint{4.294944in}{13.293657in}}%
\pgfpathlineto{\pgfqpoint{4.305343in}{13.206810in}}%
\pgfpathlineto{\pgfqpoint{4.314999in}{13.144098in}}%
\pgfpathlineto{\pgfqpoint{4.323912in}{13.099527in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{13.065999in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{13.043659in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{13.029430in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{13.021009in}}%
\pgfpathlineto{\pgfqpoint{4.361051in}{13.016654in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{13.014963in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{13.015695in}}%
\pgfpathlineto{\pgfqpoint{4.378878in}{13.018627in}}%
\pgfpathlineto{\pgfqpoint{4.386305in}{13.025077in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{13.035342in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{13.054594in}}%
\pgfpathlineto{\pgfqpoint{4.424187in}{13.088232in}}%
\pgfpathlineto{\pgfqpoint{4.466525in}{13.169776in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{13.192682in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{13.208136in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{13.218324in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{13.224772in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{13.228150in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{13.229182in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{13.228031in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{13.224463in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{13.217003in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{13.201275in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{13.197824in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{13.197135in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{13.198569in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{13.202194in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{13.208104in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{13.216941in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{13.229905in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{13.247655in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{13.272961in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{13.306871in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{13.350299in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{13.398482in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{13.453587in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{13.514384in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{13.583298in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{13.669662in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{13.784135in}}%
\pgfpathlineto{\pgfqpoint{4.965671in}{13.945904in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{14.216121in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{14.318073in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{14.398475in}}%
\pgfpathlineto{\pgfqpoint{5.127597in}{14.463520in}}%
\pgfpathlineto{\pgfqpoint{5.150623in}{14.518492in}}%
\pgfpathlineto{\pgfqpoint{5.172163in}{14.564434in}}%
\pgfpathlineto{\pgfqpoint{5.192961in}{14.603832in}}%
\pgfpathlineto{\pgfqpoint{5.213759in}{14.638547in}}%
\pgfpathlineto{\pgfqpoint{5.233814in}{14.667835in}}%
\pgfpathlineto{\pgfqpoint{5.253869in}{14.693314in}}%
\pgfpathlineto{\pgfqpoint{5.273924in}{14.715311in}}%
\pgfpathlineto{\pgfqpoint{5.294721in}{14.734816in}}%
\pgfpathlineto{\pgfqpoint{5.315519in}{14.751344in}}%
\pgfpathlineto{\pgfqpoint{5.337802in}{14.766175in}}%
\pgfpathlineto{\pgfqpoint{5.360828in}{14.778808in}}%
\pgfpathlineto{\pgfqpoint{5.385340in}{14.789722in}}%
\pgfpathlineto{\pgfqpoint{5.412080in}{14.799172in}}%
\pgfpathlineto{\pgfqpoint{5.441791in}{14.807260in}}%
\pgfpathlineto{\pgfqpoint{5.475216in}{14.814015in}}%
\pgfpathlineto{\pgfqpoint{5.502699in}{14.817690in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817690in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.479895in}{14.830281in}}%
\pgfpathlineto{\pgfqpoint{4.540060in}{14.827891in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{14.824353in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{14.819815in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{14.814027in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{14.807105in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{14.798766in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{14.788669in}}%
\pgfpathlineto{\pgfqpoint{4.670789in}{14.776954in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{14.762823in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{14.744532in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{14.722813in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{14.695088in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{14.659712in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{14.614763in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{14.558155in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{14.481428in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{14.379131in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{14.237931in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{14.013711in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{13.658062in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{13.506918in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{13.397762in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{13.321402in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{13.261344in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{13.218513in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{13.188650in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{13.168419in}}%
\pgfpathlineto{\pgfqpoint{4.889165in}{13.155263in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{13.146548in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{13.142108in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{13.140607in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{13.141208in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{13.144187in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{13.150091in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{13.160389in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{13.176266in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{13.244377in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{13.261866in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{13.273027in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{13.279666in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{13.282810in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{13.283545in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{13.282147in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{13.278537in}}%
\pgfpathlineto{\pgfqpoint{5.062232in}{13.271955in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{13.261655in}}%
\pgfpathlineto{\pgfqpoint{5.080802in}{13.246854in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{13.225267in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{13.195441in}}%
\pgfpathlineto{\pgfqpoint{5.119426in}{13.154109in}}%
\pgfpathlineto{\pgfqpoint{5.137995in}{13.095328in}}%
\pgfpathlineto{\pgfqpoint{5.170678in}{12.982834in}}%
\pgfpathlineto{\pgfqpoint{5.205588in}{12.865563in}}%
\pgfpathlineto{\pgfqpoint{5.231585in}{12.786171in}}%
\pgfpathlineto{\pgfqpoint{5.259811in}{12.707429in}}%
\pgfpathlineto{\pgfqpoint{5.298435in}{12.606947in}}%
\pgfpathlineto{\pgfqpoint{5.347458in}{12.485242in}}%
\pgfpathlineto{\pgfqpoint{5.377912in}{12.415139in}}%
\pgfpathlineto{\pgfqpoint{5.403167in}{12.362407in}}%
\pgfpathlineto{\pgfqpoint{5.426193in}{12.319438in}}%
\pgfpathlineto{\pgfqpoint{5.448476in}{12.282588in}}%
\pgfpathlineto{\pgfqpoint{5.470759in}{12.250091in}}%
\pgfpathlineto{\pgfqpoint{5.493043in}{12.221526in}}%
\pgfpathlineto{\pgfqpoint{5.515326in}{12.196525in}}%
\pgfpathlineto{\pgfqpoint{5.537609in}{12.174757in}}%
\pgfpathlineto{\pgfqpoint{5.559893in}{12.155970in}}%
\pgfpathlineto{\pgfqpoint{5.582919in}{12.139434in}}%
\pgfpathlineto{\pgfqpoint{5.606687in}{12.125147in}}%
\pgfpathlineto{\pgfqpoint{5.631199in}{12.113042in}}%
\pgfpathlineto{\pgfqpoint{5.657196in}{12.102698in}}%
\pgfpathlineto{\pgfqpoint{5.685422in}{12.093875in}}%
\pgfpathlineto{\pgfqpoint{5.716618in}{12.086471in}}%
\pgfpathlineto{\pgfqpoint{5.749301in}{12.080958in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080956in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.199869in}{14.830274in}}%
\pgfpathlineto{\pgfqpoint{4.256320in}{14.827880in}}%
\pgfpathlineto{\pgfqpoint{4.289745in}{14.824377in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{14.819729in}}%
\pgfpathlineto{\pgfqpoint{4.331340in}{14.814098in}}%
\pgfpathlineto{\pgfqpoint{4.346196in}{14.807172in}}%
\pgfpathlineto{\pgfqpoint{4.358823in}{14.798891in}}%
\pgfpathlineto{\pgfqpoint{4.369964in}{14.788953in}}%
\pgfpathlineto{\pgfqpoint{4.380363in}{14.776574in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{14.761416in}}%
\pgfpathlineto{\pgfqpoint{4.398933in}{14.743231in}}%
\pgfpathlineto{\pgfqpoint{4.407846in}{14.719737in}}%
\pgfpathlineto{\pgfqpoint{4.416759in}{14.689315in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{14.649948in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{14.599256in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{14.534675in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{14.453873in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{14.337358in}}%
\pgfpathlineto{\pgfqpoint{4.474696in}{14.176600in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{13.867186in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{13.594936in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{13.441727in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{13.332408in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{13.251403in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{13.192521in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{13.150405in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{13.118524in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{13.097145in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{13.083427in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{13.075218in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{13.070523in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{13.069018in}}%
\pgfpathlineto{\pgfqpoint{4.615823in}{13.069794in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{13.073143in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{13.079624in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{13.090784in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{13.109977in}}%
\pgfpathlineto{\pgfqpoint{4.674503in}{13.153256in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{13.199207in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{13.221129in}}%
\pgfpathlineto{\pgfqpoint{4.727240in}{13.235082in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{13.244158in}}%
\pgfpathlineto{\pgfqpoint{4.747295in}{13.249712in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{13.252264in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{13.252419in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{13.250254in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{13.245763in}}%
\pgfpathlineto{\pgfqpoint{4.792604in}{13.237809in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{13.225595in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{13.207662in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{13.176116in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{13.127310in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{13.105368in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{13.089584in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{13.077606in}}%
\pgfpathlineto{\pgfqpoint{4.936703in}{13.068386in}}%
\pgfpathlineto{\pgfqpoint{4.953787in}{13.060504in}}%
\pgfpathlineto{\pgfqpoint{4.973099in}{13.054113in}}%
\pgfpathlineto{\pgfqpoint{5.000582in}{13.047582in}}%
\pgfpathlineto{\pgfqpoint{5.036978in}{13.041221in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{13.038843in}}%
\pgfpathlineto{\pgfqpoint{5.084516in}{13.039108in}}%
\pgfpathlineto{\pgfqpoint{5.103828in}{13.041527in}}%
\pgfpathlineto{\pgfqpoint{5.123140in}{13.046175in}}%
\pgfpathlineto{\pgfqpoint{5.143195in}{13.053294in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{13.063322in}}%
\pgfpathlineto{\pgfqpoint{5.189247in}{13.077273in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{13.095118in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{13.117711in}}%
\pgfpathlineto{\pgfqpoint{5.277637in}{13.144878in}}%
\pgfpathlineto{\pgfqpoint{5.312548in}{13.177537in}}%
\pgfpathlineto{\pgfqpoint{5.352658in}{13.218196in}}%
\pgfpathlineto{\pgfqpoint{5.412080in}{13.282046in}}%
\pgfpathlineto{\pgfqpoint{5.507155in}{13.384037in}}%
\pgfpathlineto{\pgfqpoint{5.551722in}{13.428402in}}%
\pgfpathlineto{\pgfqpoint{5.592575in}{13.465953in}}%
\pgfpathlineto{\pgfqpoint{5.633427in}{13.500476in}}%
\pgfpathlineto{\pgfqpoint{5.676508in}{13.533966in}}%
\pgfpathlineto{\pgfqpoint{5.724789in}{13.568569in}}%
\pgfpathlineto{\pgfqpoint{5.773069in}{13.600612in}}%
\pgfpathlineto{\pgfqpoint{5.830263in}{13.635773in}}%
\pgfpathlineto{\pgfqpoint{5.961735in}{13.715356in}}%
\pgfpathlineto{\pgfqpoint{6.039726in}{13.765196in}}%
\pgfpathlineto{\pgfqpoint{6.127374in}{13.824097in}}%
\pgfpathlineto{\pgfqpoint{6.208337in}{13.881378in}}%
\pgfpathlineto{\pgfqpoint{6.295241in}{13.945727in}}%
\pgfpathlineto{\pgfqpoint{6.394031in}{14.021558in}}%
\pgfpathlineto{\pgfqpoint{6.494305in}{14.101382in}}%
\pgfpathlineto{\pgfqpoint{6.856780in}{14.393418in}}%
\pgfpathlineto{\pgfqpoint{6.934772in}{14.452150in}}%
\pgfpathlineto{\pgfqpoint{7.005336in}{14.502502in}}%
\pgfpathlineto{\pgfqpoint{7.069215in}{14.545418in}}%
\pgfpathlineto{\pgfqpoint{7.129379in}{14.583178in}}%
\pgfpathlineto{\pgfqpoint{7.185088in}{14.615545in}}%
\pgfpathlineto{\pgfqpoint{7.238568in}{14.644131in}}%
\pgfpathlineto{\pgfqpoint{7.291305in}{14.669814in}}%
\pgfpathlineto{\pgfqpoint{7.343299in}{14.692680in}}%
\pgfpathlineto{\pgfqpoint{7.395294in}{14.713104in}}%
\pgfpathlineto{\pgfqpoint{7.447288in}{14.731142in}}%
\pgfpathlineto{\pgfqpoint{7.500768in}{14.747344in}}%
\pgfpathlineto{\pgfqpoint{7.556476in}{14.761878in}}%
\pgfpathlineto{\pgfqpoint{7.615155in}{14.774873in}}%
\pgfpathlineto{\pgfqpoint{7.676806in}{14.786240in}}%
\pgfpathlineto{\pgfqpoint{7.743656in}{14.796264in}}%
\pgfpathlineto{\pgfqpoint{7.815705in}{14.804794in}}%
\pgfpathlineto{\pgfqpoint{7.896668in}{14.812074in}}%
\pgfpathlineto{\pgfqpoint{7.982830in}{14.817614in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817614in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.086967in}{14.830290in}}%
\pgfpathlineto{\pgfqpoint{4.142675in}{14.827919in}}%
\pgfpathlineto{\pgfqpoint{4.176100in}{14.824383in}}%
\pgfpathlineto{\pgfqpoint{4.199126in}{14.819845in}}%
\pgfpathlineto{\pgfqpoint{4.216952in}{14.814180in}}%
\pgfpathlineto{\pgfqpoint{4.231808in}{14.807184in}}%
\pgfpathlineto{\pgfqpoint{4.244435in}{14.798791in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{14.788683in}}%
\pgfpathlineto{\pgfqpoint{4.265976in}{14.776040in}}%
\pgfpathlineto{\pgfqpoint{4.275632in}{14.760486in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{14.741729in}}%
\pgfpathlineto{\pgfqpoint{4.293458in}{14.717361in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{14.688600in}}%
\pgfpathlineto{\pgfqpoint{4.309800in}{14.651970in}}%
\pgfpathlineto{\pgfqpoint{4.317970in}{14.605502in}}%
\pgfpathlineto{\pgfqpoint{4.326883in}{14.541082in}}%
\pgfpathlineto{\pgfqpoint{4.335797in}{14.459834in}}%
\pgfpathlineto{\pgfqpoint{4.345453in}{14.350938in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{14.199183in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{13.942201in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{13.597055in}}%
\pgfpathlineto{\pgfqpoint{4.407846in}{13.435831in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{13.320840in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{13.235788in}}%
\pgfpathlineto{\pgfqpoint{4.439043in}{13.174083in}}%
\pgfpathlineto{\pgfqpoint{4.447956in}{13.130009in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{13.096636in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{13.074199in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{13.059723in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{13.050970in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{13.045845in}}%
\pgfpathlineto{\pgfqpoint{4.491780in}{13.044042in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{13.044589in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{13.047750in}}%
\pgfpathlineto{\pgfqpoint{4.511835in}{13.054109in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{13.064171in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{13.081936in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{13.117329in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{13.184639in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{13.208416in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{13.223718in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{13.233750in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{13.239605in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{13.242611in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{13.243371in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{13.242010in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{13.238360in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{13.231744in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{13.220527in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{13.198762in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{13.177339in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{13.166976in}}%
\pgfpathlineto{\pgfqpoint{4.771807in}{13.160916in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{13.157936in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{13.157194in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{13.158732in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{13.162687in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{13.169511in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{13.180389in}}%
\pgfpathlineto{\pgfqpoint{4.872081in}{13.197445in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{13.223180in}}%
\pgfpathlineto{\pgfqpoint{4.927790in}{13.248469in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{13.272579in}}%
\pgfpathlineto{\pgfqpoint{4.968642in}{13.297490in}}%
\pgfpathlineto{\pgfqpoint{4.987955in}{13.326120in}}%
\pgfpathlineto{\pgfqpoint{5.008010in}{13.359878in}}%
\pgfpathlineto{\pgfqpoint{5.029550in}{13.400532in}}%
\pgfpathlineto{\pgfqpoint{5.053319in}{13.450297in}}%
\pgfpathlineto{\pgfqpoint{5.080059in}{13.511592in}}%
\pgfpathlineto{\pgfqpoint{5.110513in}{13.587189in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{13.680103in}}%
\pgfpathlineto{\pgfqpoint{5.189990in}{13.805573in}}%
\pgfpathlineto{\pgfqpoint{5.298435in}{14.113549in}}%
\pgfpathlineto{\pgfqpoint{5.334831in}{14.208720in}}%
\pgfpathlineto{\pgfqpoint{5.366771in}{14.286285in}}%
\pgfpathlineto{\pgfqpoint{5.396482in}{14.352650in}}%
\pgfpathlineto{\pgfqpoint{5.423964in}{14.408739in}}%
\pgfpathlineto{\pgfqpoint{5.450704in}{14.458330in}}%
\pgfpathlineto{\pgfqpoint{5.476702in}{14.501899in}}%
\pgfpathlineto{\pgfqpoint{5.501956in}{14.539987in}}%
\pgfpathlineto{\pgfqpoint{5.527210in}{14.574111in}}%
\pgfpathlineto{\pgfqpoint{5.552465in}{14.604541in}}%
\pgfpathlineto{\pgfqpoint{5.577719in}{14.631581in}}%
\pgfpathlineto{\pgfqpoint{5.603716in}{14.656214in}}%
\pgfpathlineto{\pgfqpoint{5.630456in}{14.678520in}}%
\pgfpathlineto{\pgfqpoint{5.657939in}{14.698609in}}%
\pgfpathlineto{\pgfqpoint{5.686907in}{14.717053in}}%
\pgfpathlineto{\pgfqpoint{5.717361in}{14.733813in}}%
\pgfpathlineto{\pgfqpoint{5.749301in}{14.748880in}}%
\pgfpathlineto{\pgfqpoint{5.783468in}{14.762550in}}%
\pgfpathlineto{\pgfqpoint{5.820607in}{14.774989in}}%
\pgfpathlineto{\pgfqpoint{5.861460in}{14.786264in}}%
\pgfpathlineto{\pgfqpoint{5.906026in}{14.796196in}}%
\pgfpathlineto{\pgfqpoint{5.955050in}{14.804791in}}%
\pgfpathlineto{\pgfqpoint{6.010015in}{14.812116in}}%
\pgfpathlineto{\pgfqpoint{6.067952in}{14.817628in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817628in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{3.991891in}{14.830275in}}%
\pgfpathlineto{\pgfqpoint{4.046857in}{14.827889in}}%
\pgfpathlineto{\pgfqpoint{4.079539in}{14.824395in}}%
\pgfpathlineto{\pgfqpoint{4.102565in}{14.819823in}}%
\pgfpathlineto{\pgfqpoint{4.120391in}{14.814098in}}%
\pgfpathlineto{\pgfqpoint{4.135247in}{14.806994in}}%
\pgfpathlineto{\pgfqpoint{4.147874in}{14.798432in}}%
\pgfpathlineto{\pgfqpoint{4.159016in}{14.788084in}}%
\pgfpathlineto{\pgfqpoint{4.168672in}{14.776164in}}%
\pgfpathlineto{\pgfqpoint{4.178328in}{14.760505in}}%
\pgfpathlineto{\pgfqpoint{4.187241in}{14.741605in}}%
\pgfpathlineto{\pgfqpoint{4.196155in}{14.717036in}}%
\pgfpathlineto{\pgfqpoint{4.204325in}{14.688025in}}%
\pgfpathlineto{\pgfqpoint{4.212496in}{14.651064in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{14.604165in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{14.539128in}}%
\pgfpathlineto{\pgfqpoint{4.238493in}{14.457068in}}%
\pgfpathlineto{\pgfqpoint{4.248149in}{14.347061in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{14.193777in}}%
\pgfpathlineto{\pgfqpoint{4.276375in}{13.922273in}}%
\pgfpathlineto{\pgfqpoint{4.297915in}{13.587005in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{13.424986in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{13.309446in}}%
\pgfpathlineto{\pgfqpoint{4.332083in}{13.224009in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{13.162050in}}%
\pgfpathlineto{\pgfqpoint{4.350652in}{13.117835in}}%
\pgfpathlineto{\pgfqpoint{4.359566in}{13.084439in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{13.062085in}}%
\pgfpathlineto{\pgfqpoint{4.375164in}{13.047763in}}%
\pgfpathlineto{\pgfqpoint{4.381849in}{13.039199in}}%
\pgfpathlineto{\pgfqpoint{4.387791in}{13.034676in}}%
\pgfpathlineto{\pgfqpoint{4.393733in}{13.032785in}}%
\pgfpathlineto{\pgfqpoint{4.399675in}{13.033290in}}%
\pgfpathlineto{\pgfqpoint{4.405618in}{13.035971in}}%
\pgfpathlineto{\pgfqpoint{4.412303in}{13.041339in}}%
\pgfpathlineto{\pgfqpoint{4.420473in}{13.050919in}}%
\pgfpathlineto{\pgfqpoint{4.430872in}{13.067071in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{13.096956in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{13.189452in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{13.210204in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{13.224011in}}%
\pgfpathlineto{\pgfqpoint{4.533375in}{13.233553in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{13.239432in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{13.242365in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{13.243003in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{13.241398in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{13.237161in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{13.229253in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{13.202711in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{13.199191in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{13.198201in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{13.199516in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{13.203057in}}%
\pgfpathlineto{\pgfqpoint{4.701243in}{13.209258in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{13.218440in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{13.231595in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{13.250110in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{13.275705in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{13.309372in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{13.350729in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{13.397778in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{13.448374in}}%
\pgfpathlineto{\pgfqpoint{4.878024in}{13.504345in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{13.569549in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{13.646734in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{13.741318in}}%
\pgfpathlineto{\pgfqpoint{4.999096in}{13.861455in}}%
\pgfpathlineto{\pgfqpoint{5.120912in}{14.261517in}}%
\pgfpathlineto{\pgfqpoint{5.150623in}{14.348113in}}%
\pgfpathlineto{\pgfqpoint{5.177363in}{14.419339in}}%
\pgfpathlineto{\pgfqpoint{5.201874in}{14.478464in}}%
\pgfpathlineto{\pgfqpoint{5.224900in}{14.528416in}}%
\pgfpathlineto{\pgfqpoint{5.247184in}{14.571594in}}%
\pgfpathlineto{\pgfqpoint{5.268724in}{14.608633in}}%
\pgfpathlineto{\pgfqpoint{5.290265in}{14.641271in}}%
\pgfpathlineto{\pgfqpoint{5.311805in}{14.669815in}}%
\pgfpathlineto{\pgfqpoint{5.333346in}{14.694603in}}%
\pgfpathlineto{\pgfqpoint{5.354886in}{14.715986in}}%
\pgfpathlineto{\pgfqpoint{5.376427in}{14.734316in}}%
\pgfpathlineto{\pgfqpoint{5.398710in}{14.750438in}}%
\pgfpathlineto{\pgfqpoint{5.422479in}{14.764864in}}%
\pgfpathlineto{\pgfqpoint{5.447733in}{14.777508in}}%
\pgfpathlineto{\pgfqpoint{5.474473in}{14.788375in}}%
\pgfpathlineto{\pgfqpoint{5.503442in}{14.797748in}}%
\pgfpathlineto{\pgfqpoint{5.536124in}{14.805927in}}%
\pgfpathlineto{\pgfqpoint{5.573263in}{14.812854in}}%
\pgfpathlineto{\pgfqpoint{5.610401in}{14.817674in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817674in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.181299in}{14.830288in}}%
\pgfpathlineto{\pgfqpoint{4.237750in}{14.827920in}}%
\pgfpathlineto{\pgfqpoint{4.271175in}{14.824455in}}%
\pgfpathlineto{\pgfqpoint{4.294944in}{14.819860in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{14.814293in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{14.807448in}}%
\pgfpathlineto{\pgfqpoint{4.340253in}{14.799265in}}%
\pgfpathlineto{\pgfqpoint{4.351395in}{14.789445in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{14.777210in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{14.762227in}}%
\pgfpathlineto{\pgfqpoint{4.380363in}{14.744248in}}%
\pgfpathlineto{\pgfqpoint{4.389277in}{14.721014in}}%
\pgfpathlineto{\pgfqpoint{4.398190in}{14.690921in}}%
\pgfpathlineto{\pgfqpoint{4.407103in}{14.651971in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{14.601795in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{14.537822in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{14.457702in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{14.351060in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{14.192713in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{13.919237in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{13.608969in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{13.452813in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{13.340921in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{13.257735in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{13.197066in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{13.150382in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{13.118066in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{13.096333in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{13.082329in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{13.073893in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{13.068999in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{13.067337in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{13.067972in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{13.071181in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{13.077532in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{13.087524in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{13.105160in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{13.142795in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{13.198783in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{13.220945in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{13.235908in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{13.245024in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{13.250636in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{13.253266in}}%
\pgfpathlineto{\pgfqpoint{4.747295in}{13.253510in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{13.251457in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{13.247121in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{13.239439in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{13.227695in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{13.209614in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{13.176501in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{13.139239in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{13.119803in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{13.106101in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{13.095916in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{13.087936in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{13.082133in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{13.077768in}}%
\pgfpathlineto{\pgfqpoint{4.971613in}{13.074751in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{13.073072in}}%
\pgfpathlineto{\pgfqpoint{5.030293in}{13.073612in}}%
\pgfpathlineto{\pgfqpoint{5.051833in}{13.076191in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{13.080698in}}%
\pgfpathlineto{\pgfqpoint{5.089715in}{13.087266in}}%
\pgfpathlineto{\pgfqpoint{5.109027in}{13.096521in}}%
\pgfpathlineto{\pgfqpoint{5.129082in}{13.108652in}}%
\pgfpathlineto{\pgfqpoint{5.150623in}{13.124279in}}%
\pgfpathlineto{\pgfqpoint{5.175134in}{13.144950in}}%
\pgfpathlineto{\pgfqpoint{5.201874in}{13.170542in}}%
\pgfpathlineto{\pgfqpoint{5.230842in}{13.201474in}}%
\pgfpathlineto{\pgfqpoint{5.262039in}{13.238145in}}%
\pgfpathlineto{\pgfqpoint{5.296950in}{13.282778in}}%
\pgfpathlineto{\pgfqpoint{5.337060in}{13.337870in}}%
\pgfpathlineto{\pgfqpoint{5.389797in}{13.414485in}}%
\pgfpathlineto{\pgfqpoint{5.516811in}{13.600222in}}%
\pgfpathlineto{\pgfqpoint{5.562121in}{13.661721in}}%
\pgfpathlineto{\pgfqpoint{5.605202in}{13.716448in}}%
\pgfpathlineto{\pgfqpoint{5.649768in}{13.769394in}}%
\pgfpathlineto{\pgfqpoint{5.696563in}{13.821488in}}%
\pgfpathlineto{\pgfqpoint{5.748558in}{13.876012in}}%
\pgfpathlineto{\pgfqpoint{5.803523in}{13.930343in}}%
\pgfpathlineto{\pgfqpoint{5.889685in}{14.011443in}}%
\pgfpathlineto{\pgfqpoint{6.085778in}{14.192944in}}%
\pgfpathlineto{\pgfqpoint{6.193481in}{14.289617in}}%
\pgfpathlineto{\pgfqpoint{6.275186in}{14.360003in}}%
\pgfpathlineto{\pgfqpoint{6.343522in}{14.415986in}}%
\pgfpathlineto{\pgfqpoint{6.407401in}{14.465555in}}%
\pgfpathlineto{\pgfqpoint{6.467566in}{14.509498in}}%
\pgfpathlineto{\pgfqpoint{6.525502in}{14.549035in}}%
\pgfpathlineto{\pgfqpoint{6.580468in}{14.583878in}}%
\pgfpathlineto{\pgfqpoint{6.633205in}{14.614702in}}%
\pgfpathlineto{\pgfqpoint{6.685942in}{14.642965in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{14.668334in}}%
\pgfpathlineto{\pgfqpoint{6.790673in}{14.691583in}}%
\pgfpathlineto{\pgfqpoint{6.843411in}{14.712404in}}%
\pgfpathlineto{\pgfqpoint{6.896890in}{14.731135in}}%
\pgfpathlineto{\pgfqpoint{6.951113in}{14.747779in}}%
\pgfpathlineto{\pgfqpoint{7.007564in}{14.762781in}}%
\pgfpathlineto{\pgfqpoint{7.066243in}{14.776062in}}%
\pgfpathlineto{\pgfqpoint{7.127894in}{14.787716in}}%
\pgfpathlineto{\pgfqpoint{7.193258in}{14.797795in}}%
\pgfpathlineto{\pgfqpoint{7.263822in}{14.806411in}}%
\pgfpathlineto{\pgfqpoint{7.341814in}{14.813655in}}%
\pgfpathlineto{\pgfqpoint{7.404950in}{14.817598in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817598in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.156788in}{14.830278in}}%
\pgfpathlineto{\pgfqpoint{4.213981in}{14.827893in}}%
\pgfpathlineto{\pgfqpoint{4.248149in}{14.824356in}}%
\pgfpathlineto{\pgfqpoint{4.271918in}{14.819763in}}%
\pgfpathlineto{\pgfqpoint{4.290487in}{14.813943in}}%
\pgfpathlineto{\pgfqpoint{4.305343in}{14.807047in}}%
\pgfpathlineto{\pgfqpoint{4.317970in}{14.798828in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{14.788991in}}%
\pgfpathlineto{\pgfqpoint{4.339511in}{14.776767in}}%
\pgfpathlineto{\pgfqpoint{4.349167in}{14.761835in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{14.743965in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{14.720937in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{14.691203in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{14.652848in}}%
\pgfpathlineto{\pgfqpoint{4.393733in}{14.603612in}}%
\pgfpathlineto{\pgfqpoint{4.402647in}{14.541063in}}%
\pgfpathlineto{\pgfqpoint{4.412303in}{14.455717in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{14.341566in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{14.184482in}}%
\pgfpathlineto{\pgfqpoint{4.453898in}{13.893211in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{13.613386in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{13.460921in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{13.351371in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{13.269680in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{13.209918in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{13.163774in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{13.131702in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{13.110041in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{13.096009in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{13.087486in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{13.082458in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{13.080651in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{13.081125in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{13.084140in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{13.090268in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{13.100009in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{13.116243in}}%
\pgfpathlineto{\pgfqpoint{4.629193in}{13.152648in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{13.214809in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{13.237229in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{13.252461in}}%
\pgfpathlineto{\pgfqpoint{4.701243in}{13.261843in}}%
\pgfpathlineto{\pgfqpoint{4.710899in}{13.267743in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{13.270675in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{13.271165in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{13.269255in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{13.265068in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{13.257552in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{13.246024in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{13.228314in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{13.194041in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{13.160067in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{13.142279in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{13.129365in}}%
\pgfpathlineto{\pgfqpoint{4.880252in}{13.120054in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{13.113366in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{13.108506in}}%
\pgfpathlineto{\pgfqpoint{4.927790in}{13.105385in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{13.103735in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{13.103882in}}%
\pgfpathlineto{\pgfqpoint{5.010238in}{13.106104in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{13.109914in}}%
\pgfpathlineto{\pgfqpoint{5.051091in}{13.115616in}}%
\pgfpathlineto{\pgfqpoint{5.069660in}{13.123465in}}%
\pgfpathlineto{\pgfqpoint{5.088229in}{13.133720in}}%
\pgfpathlineto{\pgfqpoint{5.108284in}{13.147428in}}%
\pgfpathlineto{\pgfqpoint{5.129825in}{13.164940in}}%
\pgfpathlineto{\pgfqpoint{5.153594in}{13.187216in}}%
\pgfpathlineto{\pgfqpoint{5.179591in}{13.214688in}}%
\pgfpathlineto{\pgfqpoint{5.207816in}{13.247785in}}%
\pgfpathlineto{\pgfqpoint{5.238270in}{13.286951in}}%
\pgfpathlineto{\pgfqpoint{5.272438in}{13.334633in}}%
\pgfpathlineto{\pgfqpoint{5.312548in}{13.394623in}}%
\pgfpathlineto{\pgfqpoint{5.363057in}{13.474417in}}%
\pgfpathlineto{\pgfqpoint{5.490814in}{13.678021in}}%
\pgfpathlineto{\pgfqpoint{5.535381in}{13.743946in}}%
\pgfpathlineto{\pgfqpoint{5.575491in}{13.799360in}}%
\pgfpathlineto{\pgfqpoint{5.614858in}{13.849952in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{13.897948in}}%
\pgfpathlineto{\pgfqpoint{5.697306in}{13.945174in}}%
\pgfpathlineto{\pgfqpoint{5.743358in}{13.993211in}}%
\pgfpathlineto{\pgfqpoint{5.790153in}{14.038884in}}%
\pgfpathlineto{\pgfqpoint{5.842890in}{14.087216in}}%
\pgfpathlineto{\pgfqpoint{5.923853in}{14.158332in}}%
\pgfpathlineto{\pgfqpoint{6.015215in}{14.235757in}}%
\pgfpathlineto{\pgfqpoint{6.104348in}{14.308387in}}%
\pgfpathlineto{\pgfqpoint{6.186053in}{14.371914in}}%
\pgfpathlineto{\pgfqpoint{6.258845in}{14.425641in}}%
\pgfpathlineto{\pgfqpoint{6.323467in}{14.470663in}}%
\pgfpathlineto{\pgfqpoint{6.388088in}{14.512973in}}%
\pgfpathlineto{\pgfqpoint{6.450482in}{14.551141in}}%
\pgfpathlineto{\pgfqpoint{6.510647in}{14.585322in}}%
\pgfpathlineto{\pgfqpoint{6.570069in}{14.616493in}}%
\pgfpathlineto{\pgfqpoint{6.627263in}{14.643971in}}%
\pgfpathlineto{\pgfqpoint{6.684456in}{14.668994in}}%
\pgfpathlineto{\pgfqpoint{6.742393in}{14.691900in}}%
\pgfpathlineto{\pgfqpoint{6.801072in}{14.712690in}}%
\pgfpathlineto{\pgfqpoint{6.860494in}{14.731378in}}%
\pgfpathlineto{\pgfqpoint{6.920659in}{14.747992in}}%
\pgfpathlineto{\pgfqpoint{6.983795in}{14.763076in}}%
\pgfpathlineto{\pgfqpoint{7.049160in}{14.776383in}}%
\pgfpathlineto{\pgfqpoint{7.117495in}{14.788011in}}%
\pgfpathlineto{\pgfqpoint{7.190287in}{14.798119in}}%
\pgfpathlineto{\pgfqpoint{7.269021in}{14.806763in}}%
\pgfpathlineto{\pgfqpoint{7.355184in}{14.813945in}}%
\pgfpathlineto{\pgfqpoint{7.422033in}{14.817598in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817598in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.278603in}{14.830284in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{14.827906in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{14.824368in}}%
\pgfpathlineto{\pgfqpoint{4.390762in}{14.819831in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{14.814168in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{14.807178in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{14.798798in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{14.788714in}}%
\pgfpathlineto{\pgfqpoint{4.457612in}{14.776112in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{14.760628in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{14.741983in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{14.717801in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{14.689311in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{14.653095in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{14.602520in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{14.537770in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{14.456354in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{14.347609in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{14.185791in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{13.894755in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{13.602594in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{13.444178in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{13.331211in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{13.247671in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{13.187072in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{13.143801in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{13.111065in}}%
\pgfpathlineto{\pgfqpoint{4.657419in}{13.089100in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{13.074971in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{13.066466in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{13.061531in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{13.059847in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{13.060467in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{13.063663in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{13.070007in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{13.080004in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{13.098654in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{13.141911in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{13.182162in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{13.202977in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{13.215925in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{13.223995in}}%
\pgfpathlineto{\pgfqpoint{4.818601in}{13.228234in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{13.229840in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{13.229224in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{13.226394in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{13.220852in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{13.212128in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{13.198894in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{13.179256in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{13.149910in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{13.045578in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{13.021432in}}%
\pgfpathlineto{\pgfqpoint{4.995382in}{13.002014in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{12.985064in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{12.968355in}}%
\pgfpathlineto{\pgfqpoint{5.061489in}{12.947462in}}%
\pgfpathlineto{\pgfqpoint{5.132053in}{12.899998in}}%
\pgfpathlineto{\pgfqpoint{5.160279in}{12.883613in}}%
\pgfpathlineto{\pgfqpoint{5.185533in}{12.871549in}}%
\pgfpathlineto{\pgfqpoint{5.210788in}{12.862017in}}%
\pgfpathlineto{\pgfqpoint{5.239013in}{12.853843in}}%
\pgfpathlineto{\pgfqpoint{5.273181in}{12.846397in}}%
\pgfpathlineto{\pgfqpoint{5.315519in}{12.839576in}}%
\pgfpathlineto{\pgfqpoint{5.363057in}{12.834206in}}%
\pgfpathlineto{\pgfqpoint{5.498985in}{12.820425in}}%
\pgfpathlineto{\pgfqpoint{5.539095in}{12.813278in}}%
\pgfpathlineto{\pgfqpoint{5.576234in}{12.804374in}}%
\pgfpathlineto{\pgfqpoint{5.613372in}{12.793141in}}%
\pgfpathlineto{\pgfqpoint{5.653482in}{12.778666in}}%
\pgfpathlineto{\pgfqpoint{5.696563in}{12.760717in}}%
\pgfpathlineto{\pgfqpoint{5.746329in}{12.737531in}}%
\pgfpathlineto{\pgfqpoint{5.798324in}{12.710868in}}%
\pgfpathlineto{\pgfqpoint{5.871116in}{12.670572in}}%
\pgfpathlineto{\pgfqpoint{6.007044in}{12.595877in}}%
\pgfpathlineto{\pgfqpoint{6.104348in}{12.544876in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{12.501745in}}%
\pgfpathlineto{\pgfqpoint{6.281129in}{12.458656in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{12.411983in}}%
\pgfpathlineto{\pgfqpoint{6.463109in}{12.378659in}}%
\pgfpathlineto{\pgfqpoint{6.544814in}{12.346412in}}%
\pgfpathlineto{\pgfqpoint{6.638404in}{12.312162in}}%
\pgfpathlineto{\pgfqpoint{6.729023in}{12.281323in}}%
\pgfpathlineto{\pgfqpoint{6.812957in}{12.255009in}}%
\pgfpathlineto{\pgfqpoint{6.895405in}{12.231468in}}%
\pgfpathlineto{\pgfqpoint{6.984538in}{12.208277in}}%
\pgfpathlineto{\pgfqpoint{7.066243in}{12.189251in}}%
\pgfpathlineto{\pgfqpoint{7.147949in}{12.172434in}}%
\pgfpathlineto{\pgfqpoint{7.236339in}{12.156432in}}%
\pgfpathlineto{\pgfqpoint{7.329929in}{12.141734in}}%
\pgfpathlineto{\pgfqpoint{7.431690in}{12.128033in}}%
\pgfpathlineto{\pgfqpoint{7.554248in}{12.114000in}}%
\pgfpathlineto{\pgfqpoint{7.672349in}{12.102648in}}%
\pgfpathlineto{\pgfqpoint{7.792679in}{12.093304in}}%
\pgfpathlineto{\pgfqpoint{7.921179in}{12.085577in}}%
\pgfpathlineto{\pgfqpoint{8.027396in}{12.081070in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081070in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{14.830285in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{14.827895in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{14.824443in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{14.819884in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{14.814090in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{14.807222in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{14.799048in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{14.789278in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{14.777149in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{14.762339in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{14.744608in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{14.721731in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{14.692133in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{14.653847in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{14.604540in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{14.541688in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{14.462975in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{14.358215in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{14.202638in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{13.933485in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{13.626648in}}%
\pgfpathlineto{\pgfqpoint{4.831971in}{13.471469in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{13.360028in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{13.277083in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{13.216575in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{13.170006in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{13.137732in}}%
\pgfpathlineto{\pgfqpoint{4.889908in}{13.115970in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{13.101870in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{13.093281in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{13.088161in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{13.086249in}}%
\pgfpathlineto{\pgfqpoint{4.922590in}{13.086597in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{13.089446in}}%
\pgfpathlineto{\pgfqpoint{4.936703in}{13.095366in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{13.104858in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{13.121795in}}%
\pgfpathlineto{\pgfqpoint{4.998353in}{13.188216in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{13.203250in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{13.212517in}}%
\pgfpathlineto{\pgfqpoint{5.030293in}{13.217804in}}%
\pgfpathlineto{\pgfqpoint{5.038463in}{13.220253in}}%
\pgfpathlineto{\pgfqpoint{5.045891in}{13.220343in}}%
\pgfpathlineto{\pgfqpoint{5.053319in}{13.218297in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{13.214052in}}%
\pgfpathlineto{\pgfqpoint{5.068917in}{13.206823in}}%
\pgfpathlineto{\pgfqpoint{5.077831in}{13.195879in}}%
\pgfpathlineto{\pgfqpoint{5.088229in}{13.179197in}}%
\pgfpathlineto{\pgfqpoint{5.099371in}{13.156945in}}%
\pgfpathlineto{\pgfqpoint{5.112741in}{13.124945in}}%
\pgfpathlineto{\pgfqpoint{5.129082in}{13.079533in}}%
\pgfpathlineto{\pgfqpoint{5.152108in}{13.008122in}}%
\pgfpathlineto{\pgfqpoint{5.204845in}{12.842758in}}%
\pgfpathlineto{\pgfqpoint{5.229357in}{12.774388in}}%
\pgfpathlineto{\pgfqpoint{5.256097in}{12.706549in}}%
\pgfpathlineto{\pgfqpoint{5.292493in}{12.620914in}}%
\pgfpathlineto{\pgfqpoint{5.345230in}{12.502509in}}%
\pgfpathlineto{\pgfqpoint{5.377912in}{12.434107in}}%
\pgfpathlineto{\pgfqpoint{5.404652in}{12.383112in}}%
\pgfpathlineto{\pgfqpoint{5.429164in}{12.341043in}}%
\pgfpathlineto{\pgfqpoint{5.452933in}{12.304528in}}%
\pgfpathlineto{\pgfqpoint{5.477444in}{12.270936in}}%
\pgfpathlineto{\pgfqpoint{5.501956in}{12.241069in}}%
\pgfpathlineto{\pgfqpoint{5.526468in}{12.214640in}}%
\pgfpathlineto{\pgfqpoint{5.550979in}{12.191386in}}%
\pgfpathlineto{\pgfqpoint{5.575491in}{12.171120in}}%
\pgfpathlineto{\pgfqpoint{5.600745in}{12.153146in}}%
\pgfpathlineto{\pgfqpoint{5.626000in}{12.137876in}}%
\pgfpathlineto{\pgfqpoint{5.652740in}{12.124327in}}%
\pgfpathlineto{\pgfqpoint{5.680965in}{12.112557in}}%
\pgfpathlineto{\pgfqpoint{5.711419in}{12.102332in}}%
\pgfpathlineto{\pgfqpoint{5.744101in}{12.093725in}}%
\pgfpathlineto{\pgfqpoint{5.781240in}{12.086316in}}%
\pgfpathlineto{\pgfqpoint{5.818379in}{12.081014in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081014in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{14.830275in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{14.827893in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{14.824355in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{14.819824in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{14.814175in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{14.807211in}}%
\pgfpathlineto{\pgfqpoint{4.491780in}{14.798868in}}%
\pgfpathlineto{\pgfqpoint{4.502921in}{14.788839in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{14.776320in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{14.760953in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{14.742467in}}%
\pgfpathlineto{\pgfqpoint{4.540803in}{14.718515in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{14.687408in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{14.650816in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{14.599781in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{14.534562in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{14.452746in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{14.343786in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{14.182245in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{13.881428in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{13.604265in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{13.447779in}}%
\pgfpathlineto{\pgfqpoint{4.667818in}{13.336139in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{13.253481in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{13.193418in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{13.147325in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{13.115472in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{13.094069in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{13.080280in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{13.071972in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{13.067156in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{13.065540in}}%
\pgfpathlineto{\pgfqpoint{4.747295in}{13.066216in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{13.069480in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{13.075930in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{13.086092in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{13.107266in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{13.193891in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{13.208672in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{13.217595in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{13.222584in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{13.224831in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{13.224753in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{13.222310in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{13.217518in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{13.209692in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{13.197360in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{13.179531in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{13.154148in}}%
\pgfpathlineto{\pgfqpoint{4.965671in}{13.112919in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{13.010398in}}%
\pgfpathlineto{\pgfqpoint{5.034007in}{12.976024in}}%
\pgfpathlineto{\pgfqpoint{5.052576in}{12.947353in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{12.920431in}}%
\pgfpathlineto{\pgfqpoint{5.099371in}{12.888576in}}%
\pgfpathlineto{\pgfqpoint{5.213759in}{12.759445in}}%
\pgfpathlineto{\pgfqpoint{5.246441in}{12.726318in}}%
\pgfpathlineto{\pgfqpoint{5.280609in}{12.694970in}}%
\pgfpathlineto{\pgfqpoint{5.323690in}{12.658656in}}%
\pgfpathlineto{\pgfqpoint{5.384597in}{12.610426in}}%
\pgfpathlineto{\pgfqpoint{5.491557in}{12.529008in}}%
\pgfpathlineto{\pgfqpoint{5.598517in}{12.446165in}}%
\pgfpathlineto{\pgfqpoint{5.700277in}{12.367673in}}%
\pgfpathlineto{\pgfqpoint{5.758957in}{12.325284in}}%
\pgfpathlineto{\pgfqpoint{5.813922in}{12.288363in}}%
\pgfpathlineto{\pgfqpoint{5.859974in}{12.259935in}}%
\pgfpathlineto{\pgfqpoint{5.903055in}{12.235859in}}%
\pgfpathlineto{\pgfqpoint{5.946879in}{12.213875in}}%
\pgfpathlineto{\pgfqpoint{5.992189in}{12.193657in}}%
\pgfpathlineto{\pgfqpoint{6.038983in}{12.175303in}}%
\pgfpathlineto{\pgfqpoint{6.088007in}{12.158549in}}%
\pgfpathlineto{\pgfqpoint{6.137773in}{12.143872in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{12.130634in}}%
\pgfpathlineto{\pgfqpoint{6.246961in}{12.118755in}}%
\pgfpathlineto{\pgfqpoint{6.309354in}{12.107966in}}%
\pgfpathlineto{\pgfqpoint{6.376204in}{12.098682in}}%
\pgfpathlineto{\pgfqpoint{6.449739in}{12.090742in}}%
\pgfpathlineto{\pgfqpoint{6.532930in}{12.084042in}}%
\pgfpathlineto{\pgfqpoint{6.592352in}{12.081059in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081059in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{14.830284in}}%
\pgfpathlineto{\pgfqpoint{4.346196in}{14.827908in}}%
\pgfpathlineto{\pgfqpoint{4.382592in}{14.824407in}}%
\pgfpathlineto{\pgfqpoint{4.407846in}{14.819866in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{14.814267in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{14.807254in}}%
\pgfpathlineto{\pgfqpoint{4.456869in}{14.799177in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{14.789455in}}%
\pgfpathlineto{\pgfqpoint{4.479895in}{14.777321in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{14.762406in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{14.744416in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{14.723188in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{14.696271in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{14.662182in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{14.619203in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{14.565500in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{14.493244in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{14.397456in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{14.265497in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{14.064724in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{13.668404in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{13.525907in}}%
\pgfpathlineto{\pgfqpoint{4.647763in}{13.422361in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{13.344703in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{13.287738in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{13.246772in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{13.217946in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{13.198211in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{13.184153in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{13.175775in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{13.171464in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{13.169939in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{13.170960in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{13.174316in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{13.180552in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{13.191181in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{13.207415in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{13.251261in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{13.291609in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{13.313383in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{13.327149in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{13.335950in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{13.340786in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{13.342862in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{13.342578in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{13.339873in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{13.334733in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{13.326396in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{13.314278in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{13.296617in}}%
\pgfpathlineto{\pgfqpoint{4.933732in}{13.270921in}}%
\pgfpathlineto{\pgfqpoint{4.950073in}{13.234314in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{13.169564in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{13.077871in}}%
\pgfpathlineto{\pgfqpoint{5.035492in}{13.029045in}}%
\pgfpathlineto{\pgfqpoint{5.057033in}{12.987262in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{12.943364in}}%
\pgfpathlineto{\pgfqpoint{5.177363in}{12.782741in}}%
\pgfpathlineto{\pgfqpoint{5.236785in}{12.679626in}}%
\pgfpathlineto{\pgfqpoint{5.272438in}{12.622566in}}%
\pgfpathlineto{\pgfqpoint{5.314033in}{12.560424in}}%
\pgfpathlineto{\pgfqpoint{5.365285in}{12.487951in}}%
\pgfpathlineto{\pgfqpoint{5.414308in}{12.422318in}}%
\pgfpathlineto{\pgfqpoint{5.455904in}{12.370245in}}%
\pgfpathlineto{\pgfqpoint{5.495271in}{12.324411in}}%
\pgfpathlineto{\pgfqpoint{5.532410in}{12.284485in}}%
\pgfpathlineto{\pgfqpoint{5.567320in}{12.250098in}}%
\pgfpathlineto{\pgfqpoint{5.600002in}{12.220913in}}%
\pgfpathlineto{\pgfqpoint{5.631199in}{12.195970in}}%
\pgfpathlineto{\pgfqpoint{5.661653in}{12.174434in}}%
\pgfpathlineto{\pgfqpoint{5.692107in}{12.155624in}}%
\pgfpathlineto{\pgfqpoint{5.722561in}{12.139431in}}%
\pgfpathlineto{\pgfqpoint{5.753757in}{12.125360in}}%
\pgfpathlineto{\pgfqpoint{5.786439in}{12.113076in}}%
\pgfpathlineto{\pgfqpoint{5.821350in}{12.102387in}}%
\pgfpathlineto{\pgfqpoint{5.857746in}{12.093577in}}%
\pgfpathlineto{\pgfqpoint{5.897856in}{12.086178in}}%
\pgfpathlineto{\pgfqpoint{5.937223in}{12.081027in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081027in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.043143in}{14.830283in}}%
\pgfpathlineto{\pgfqpoint{4.098851in}{14.827927in}}%
\pgfpathlineto{\pgfqpoint{4.132276in}{14.824435in}}%
\pgfpathlineto{\pgfqpoint{4.156045in}{14.819787in}}%
\pgfpathlineto{\pgfqpoint{4.173871in}{14.814138in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{14.807175in}}%
\pgfpathlineto{\pgfqpoint{4.201354in}{14.798835in}}%
\pgfpathlineto{\pgfqpoint{4.212496in}{14.788811in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{14.776304in}}%
\pgfpathlineto{\pgfqpoint{4.232551in}{14.760962in}}%
\pgfpathlineto{\pgfqpoint{4.241464in}{14.742519in}}%
\pgfpathlineto{\pgfqpoint{4.250377in}{14.718634in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{14.687622in}}%
\pgfpathlineto{\pgfqpoint{4.267461in}{14.651137in}}%
\pgfpathlineto{\pgfqpoint{4.276375in}{14.600227in}}%
\pgfpathlineto{\pgfqpoint{4.285288in}{14.535105in}}%
\pgfpathlineto{\pgfqpoint{4.294201in}{14.453306in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{14.344162in}}%
\pgfpathlineto{\pgfqpoint{4.315742in}{14.181880in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{13.890106in}}%
\pgfpathlineto{\pgfqpoint{4.353623in}{13.596786in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{13.437340in}}%
\pgfpathlineto{\pgfqpoint{4.377392in}{13.323401in}}%
\pgfpathlineto{\pgfqpoint{4.387791in}{13.238983in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{13.177655in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{13.133823in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{13.100633in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{13.078327in}}%
\pgfpathlineto{\pgfqpoint{4.430872in}{13.063940in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{13.055242in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{13.050144in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{13.048341in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{13.048868in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{13.051985in}}%
\pgfpathlineto{\pgfqpoint{4.470239in}{13.058273in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{13.068242in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{13.084739in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{13.118913in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{13.192473in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{13.216369in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{13.231864in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{13.242205in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{13.248810in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{13.252247in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{13.253166in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{13.251854in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{13.248018in}}%
\pgfpathlineto{\pgfqpoint{4.647020in}{13.241070in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{13.229110in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{13.195103in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{13.187832in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{13.183815in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{13.182355in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{13.183191in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{13.186282in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{13.191937in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{13.200855in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{13.214003in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{13.233983in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{13.261682in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{13.296137in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{13.331316in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{13.366136in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{13.402753in}}%
\pgfpathlineto{\pgfqpoint{4.966414in}{13.445257in}}%
\pgfpathlineto{\pgfqpoint{4.988697in}{13.494283in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{13.555442in}}%
\pgfpathlineto{\pgfqpoint{5.042177in}{13.629788in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{13.724368in}}%
\pgfpathlineto{\pgfqpoint{5.119426in}{13.855482in}}%
\pgfpathlineto{\pgfqpoint{5.221929in}{14.164719in}}%
\pgfpathlineto{\pgfqpoint{5.256097in}{14.259253in}}%
\pgfpathlineto{\pgfqpoint{5.285808in}{14.335196in}}%
\pgfpathlineto{\pgfqpoint{5.313291in}{14.399555in}}%
\pgfpathlineto{\pgfqpoint{5.339288in}{14.454950in}}%
\pgfpathlineto{\pgfqpoint{5.364542in}{14.503560in}}%
\pgfpathlineto{\pgfqpoint{5.389054in}{14.545879in}}%
\pgfpathlineto{\pgfqpoint{5.412823in}{14.582506in}}%
\pgfpathlineto{\pgfqpoint{5.436592in}{14.615020in}}%
\pgfpathlineto{\pgfqpoint{5.460360in}{14.643708in}}%
\pgfpathlineto{\pgfqpoint{5.484129in}{14.668888in}}%
\pgfpathlineto{\pgfqpoint{5.507898in}{14.690886in}}%
\pgfpathlineto{\pgfqpoint{5.532410in}{14.710582in}}%
\pgfpathlineto{\pgfqpoint{5.557664in}{14.728070in}}%
\pgfpathlineto{\pgfqpoint{5.584404in}{14.743886in}}%
\pgfpathlineto{\pgfqpoint{5.612630in}{14.757996in}}%
\pgfpathlineto{\pgfqpoint{5.643084in}{14.770707in}}%
\pgfpathlineto{\pgfqpoint{5.675766in}{14.781940in}}%
\pgfpathlineto{\pgfqpoint{5.712162in}{14.792058in}}%
\pgfpathlineto{\pgfqpoint{5.752272in}{14.800872in}}%
\pgfpathlineto{\pgfqpoint{5.797581in}{14.808524in}}%
\pgfpathlineto{\pgfqpoint{5.850318in}{14.815120in}}%
\pgfpathlineto{\pgfqpoint{5.884486in}{14.817620in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817620in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.302372in}{14.830280in}}%
\pgfpathlineto{\pgfqpoint{4.360308in}{14.827896in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{14.824415in}}%
\pgfpathlineto{\pgfqpoint{4.418245in}{14.819922in}}%
\pgfpathlineto{\pgfqpoint{4.436814in}{14.814256in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{14.807176in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{14.799110in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{14.789499in}}%
\pgfpathlineto{\pgfqpoint{4.486580in}{14.777608in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{14.763142in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{14.745896in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{14.723749in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{14.695245in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{14.658574in}}%
\pgfpathlineto{\pgfqpoint{4.540803in}{14.611601in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{14.552003in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{14.470680in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{14.361697in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{14.210982in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{13.950547in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{13.641892in}}%
\pgfpathlineto{\pgfqpoint{4.634393in}{13.482566in}}%
\pgfpathlineto{\pgfqpoint{4.645535in}{13.374568in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{13.293689in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{13.234268in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{13.188176in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{13.155958in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{13.134015in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{13.119612in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{13.109898in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{13.104746in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{13.102753in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{13.102984in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{13.105677in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{13.111420in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{13.120750in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{13.135341in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{13.175850in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{13.220460in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{13.241647in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{13.254939in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{13.263317in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{13.267792in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{13.269551in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{13.268991in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{13.266073in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{13.260814in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{13.252488in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{13.239576in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{13.221057in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{13.193364in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{13.150723in}}%
\pgfpathlineto{\pgfqpoint{4.999839in}{13.046265in}}%
\pgfpathlineto{\pgfqpoint{5.019894in}{13.009125in}}%
\pgfpathlineto{\pgfqpoint{5.039206in}{12.978065in}}%
\pgfpathlineto{\pgfqpoint{5.060004in}{12.948941in}}%
\pgfpathlineto{\pgfqpoint{5.088229in}{12.913576in}}%
\pgfpathlineto{\pgfqpoint{5.163993in}{12.819936in}}%
\pgfpathlineto{\pgfqpoint{5.210788in}{12.762743in}}%
\pgfpathlineto{\pgfqpoint{5.244212in}{12.725505in}}%
\pgfpathlineto{\pgfqpoint{5.282094in}{12.686787in}}%
\pgfpathlineto{\pgfqpoint{5.339288in}{12.631885in}}%
\pgfpathlineto{\pgfqpoint{5.435849in}{12.542623in}}%
\pgfpathlineto{\pgfqpoint{5.669823in}{12.330432in}}%
\pgfpathlineto{\pgfqpoint{5.717361in}{12.291447in}}%
\pgfpathlineto{\pgfqpoint{5.760442in}{12.258950in}}%
\pgfpathlineto{\pgfqpoint{5.802038in}{12.230336in}}%
\pgfpathlineto{\pgfqpoint{5.840662in}{12.206311in}}%
\pgfpathlineto{\pgfqpoint{5.877801in}{12.185756in}}%
\pgfpathlineto{\pgfqpoint{5.915683in}{12.167329in}}%
\pgfpathlineto{\pgfqpoint{5.954307in}{12.151010in}}%
\pgfpathlineto{\pgfqpoint{5.994417in}{12.136464in}}%
\pgfpathlineto{\pgfqpoint{6.036755in}{12.123508in}}%
\pgfpathlineto{\pgfqpoint{6.082064in}{12.112012in}}%
\pgfpathlineto{\pgfqpoint{6.130345in}{12.102064in}}%
\pgfpathlineto{\pgfqpoint{6.183082in}{12.093494in}}%
\pgfpathlineto{\pgfqpoint{6.241761in}{12.086225in}}%
\pgfpathlineto{\pgfqpoint{6.300441in}{12.081046in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081046in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{14.830275in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{14.827893in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{14.824408in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{14.819850in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{14.814138in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{14.807065in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{14.798561in}}%
\pgfpathlineto{\pgfqpoint{4.479895in}{14.788299in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{14.776488in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{14.760981in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{14.742274in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{14.717958in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{14.689246in}}%
\pgfpathlineto{\pgfqpoint{4.533375in}{14.652659in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{14.606219in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{14.541791in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{14.460456in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{14.351353in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{14.199245in}}%
\pgfpathlineto{\pgfqpoint{4.597254in}{13.929789in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{13.607884in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{13.445865in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{13.330264in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{13.244776in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{13.182779in}}%
\pgfpathlineto{\pgfqpoint{4.670789in}{13.138514in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{13.105014in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{13.082492in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{13.067939in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{13.059104in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{13.053874in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{13.051957in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{13.052375in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{13.054925in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{13.060116in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{13.069470in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{13.086286in}}%
\pgfpathlineto{\pgfqpoint{4.774035in}{13.123320in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{13.168398in}}%
\pgfpathlineto{\pgfqpoint{4.814888in}{13.188129in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{13.201161in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{13.209309in}}%
\pgfpathlineto{\pgfqpoint{4.846084in}{13.213601in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{13.215218in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{13.214561in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{13.211624in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{13.205868in}}%
\pgfpathlineto{\pgfqpoint{4.889165in}{13.196773in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{13.182924in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{13.163543in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{13.132814in}}%
\pgfpathlineto{\pgfqpoint{4.995382in}{13.010269in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{12.984012in}}%
\pgfpathlineto{\pgfqpoint{5.031036in}{12.961738in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{12.941258in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{12.917964in}}%
\pgfpathlineto{\pgfqpoint{5.148394in}{12.855494in}}%
\pgfpathlineto{\pgfqpoint{5.184048in}{12.827060in}}%
\pgfpathlineto{\pgfqpoint{5.212273in}{12.807399in}}%
\pgfpathlineto{\pgfqpoint{5.240499in}{12.790477in}}%
\pgfpathlineto{\pgfqpoint{5.273181in}{12.773588in}}%
\pgfpathlineto{\pgfqpoint{5.315519in}{12.754412in}}%
\pgfpathlineto{\pgfqpoint{5.367513in}{12.733370in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{12.669766in}}%
\pgfpathlineto{\pgfqpoint{5.575491in}{12.648034in}}%
\pgfpathlineto{\pgfqpoint{5.623771in}{12.622685in}}%
\pgfpathlineto{\pgfqpoint{5.680222in}{12.590453in}}%
\pgfpathlineto{\pgfqpoint{5.759699in}{12.542226in}}%
\pgfpathlineto{\pgfqpoint{5.939451in}{12.432193in}}%
\pgfpathlineto{\pgfqpoint{6.004073in}{12.396537in}}%
\pgfpathlineto{\pgfqpoint{6.067209in}{12.364269in}}%
\pgfpathlineto{\pgfqpoint{6.131831in}{12.333681in}}%
\pgfpathlineto{\pgfqpoint{6.196452in}{12.305625in}}%
\pgfpathlineto{\pgfqpoint{6.260331in}{12.280251in}}%
\pgfpathlineto{\pgfqpoint{6.332380in}{12.254107in}}%
\pgfpathlineto{\pgfqpoint{6.401458in}{12.231467in}}%
\pgfpathlineto{\pgfqpoint{6.470537in}{12.211198in}}%
\pgfpathlineto{\pgfqpoint{6.540358in}{12.192978in}}%
\pgfpathlineto{\pgfqpoint{6.616864in}{12.175345in}}%
\pgfpathlineto{\pgfqpoint{6.697826in}{12.158897in}}%
\pgfpathlineto{\pgfqpoint{6.782503in}{12.143967in}}%
\pgfpathlineto{\pgfqpoint{6.869408in}{12.130897in}}%
\pgfpathlineto{\pgfqpoint{6.966711in}{12.118594in}}%
\pgfpathlineto{\pgfqpoint{7.069215in}{12.107962in}}%
\pgfpathlineto{\pgfqpoint{7.176917in}{12.099079in}}%
\pgfpathlineto{\pgfqpoint{7.298733in}{12.091256in}}%
\pgfpathlineto{\pgfqpoint{7.439860in}{12.084462in}}%
\pgfpathlineto{\pgfqpoint{7.549048in}{12.081078in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081078in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{14.830274in}}%
\pgfpathlineto{\pgfqpoint{4.207296in}{14.827912in}}%
\pgfpathlineto{\pgfqpoint{4.239979in}{14.824470in}}%
\pgfpathlineto{\pgfqpoint{4.263005in}{14.819982in}}%
\pgfpathlineto{\pgfqpoint{4.280831in}{14.814377in}}%
\pgfpathlineto{\pgfqpoint{4.295687in}{14.807449in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{14.799128in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{14.789095in}}%
\pgfpathlineto{\pgfqpoint{4.329854in}{14.776533in}}%
\pgfpathlineto{\pgfqpoint{4.339511in}{14.761070in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{14.742421in}}%
\pgfpathlineto{\pgfqpoint{4.357337in}{14.718196in}}%
\pgfpathlineto{\pgfqpoint{4.365508in}{14.689616in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{14.653239in}}%
\pgfpathlineto{\pgfqpoint{4.381849in}{14.607119in}}%
\pgfpathlineto{\pgfqpoint{4.390762in}{14.543211in}}%
\pgfpathlineto{\pgfqpoint{4.399675in}{14.462615in}}%
\pgfpathlineto{\pgfqpoint{4.409332in}{14.354568in}}%
\pgfpathlineto{\pgfqpoint{4.420473in}{14.203863in}}%
\pgfpathlineto{\pgfqpoint{4.436814in}{13.948139in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{13.603512in}}%
\pgfpathlineto{\pgfqpoint{4.471725in}{13.441981in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{13.326523in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{13.241006in}}%
\pgfpathlineto{\pgfqpoint{4.502921in}{13.178900in}}%
\pgfpathlineto{\pgfqpoint{4.511835in}{13.134503in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{13.100862in}}%
\pgfpathlineto{\pgfqpoint{4.528919in}{13.078228in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{13.063606in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{13.054744in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{13.049527in}}%
\pgfpathlineto{\pgfqpoint{4.555659in}{13.047652in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{13.048133in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{13.050762in}}%
\pgfpathlineto{\pgfqpoint{4.574228in}{13.056046in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{13.065494in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{13.081387in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{13.113076in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{13.185549in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{13.207117in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{13.220726in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{13.229534in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{13.234910in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{13.237406in}}%
\pgfpathlineto{\pgfqpoint{4.715356in}{13.237542in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{13.235407in}}%
\pgfpathlineto{\pgfqpoint{4.733925in}{13.230706in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{13.222568in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{13.209741in}}%
\pgfpathlineto{\pgfqpoint{4.777749in}{13.187668in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{13.148510in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{13.134149in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{13.124648in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{13.118231in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{13.114223in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{13.112305in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{13.112436in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{13.114873in}}%
\pgfpathlineto{\pgfqpoint{4.934475in}{13.120217in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{13.129120in}}%
\pgfpathlineto{\pgfqpoint{4.985726in}{13.139128in}}%
\pgfpathlineto{\pgfqpoint{5.006524in}{13.150327in}}%
\pgfpathlineto{\pgfqpoint{5.025093in}{13.162810in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{13.178050in}}%
\pgfpathlineto{\pgfqpoint{5.062232in}{13.196208in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{13.219001in}}%
\pgfpathlineto{\pgfqpoint{5.103828in}{13.246934in}}%
\pgfpathlineto{\pgfqpoint{5.127597in}{13.281540in}}%
\pgfpathlineto{\pgfqpoint{5.153594in}{13.323500in}}%
\pgfpathlineto{\pgfqpoint{5.181819in}{13.373486in}}%
\pgfpathlineto{\pgfqpoint{5.212273in}{13.432103in}}%
\pgfpathlineto{\pgfqpoint{5.246441in}{13.502863in}}%
\pgfpathlineto{\pgfqpoint{5.288036in}{13.594450in}}%
\pgfpathlineto{\pgfqpoint{5.347458in}{13.731257in}}%
\pgfpathlineto{\pgfqpoint{5.432878in}{13.927435in}}%
\pgfpathlineto{\pgfqpoint{5.477444in}{14.023966in}}%
\pgfpathlineto{\pgfqpoint{5.516069in}{14.102375in}}%
\pgfpathlineto{\pgfqpoint{5.550979in}{14.168367in}}%
\pgfpathlineto{\pgfqpoint{5.585147in}{14.228250in}}%
\pgfpathlineto{\pgfqpoint{5.618572in}{14.282408in}}%
\pgfpathlineto{\pgfqpoint{5.651997in}{14.332429in}}%
\pgfpathlineto{\pgfqpoint{5.686165in}{14.379573in}}%
\pgfpathlineto{\pgfqpoint{5.721075in}{14.423912in}}%
\pgfpathlineto{\pgfqpoint{5.755243in}{14.463805in}}%
\pgfpathlineto{\pgfqpoint{5.790896in}{14.501986in}}%
\pgfpathlineto{\pgfqpoint{5.826549in}{14.536925in}}%
\pgfpathlineto{\pgfqpoint{5.864431in}{14.570918in}}%
\pgfpathlineto{\pgfqpoint{5.902313in}{14.601958in}}%
\pgfpathlineto{\pgfqpoint{5.940937in}{14.630714in}}%
\pgfpathlineto{\pgfqpoint{5.979561in}{14.656681in}}%
\pgfpathlineto{\pgfqpoint{6.018186in}{14.680002in}}%
\pgfpathlineto{\pgfqpoint{6.057553in}{14.701211in}}%
\pgfpathlineto{\pgfqpoint{6.097663in}{14.720323in}}%
\pgfpathlineto{\pgfqpoint{6.139258in}{14.737685in}}%
\pgfpathlineto{\pgfqpoint{6.182339in}{14.753256in}}%
\pgfpathlineto{\pgfqpoint{6.227649in}{14.767244in}}%
\pgfpathlineto{\pgfqpoint{6.275186in}{14.779583in}}%
\pgfpathlineto{\pgfqpoint{6.326438in}{14.790552in}}%
\pgfpathlineto{\pgfqpoint{6.381403in}{14.800023in}}%
\pgfpathlineto{\pgfqpoint{6.442311in}{14.808213in}}%
\pgfpathlineto{\pgfqpoint{6.510647in}{14.815089in}}%
\pgfpathlineto{\pgfqpoint{6.552242in}{14.817587in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817587in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{3.881960in}{14.830274in}}%
\pgfpathlineto{\pgfqpoint{3.936926in}{14.827913in}}%
\pgfpathlineto{\pgfqpoint{3.969608in}{14.824473in}}%
\pgfpathlineto{\pgfqpoint{3.992634in}{14.819991in}}%
\pgfpathlineto{\pgfqpoint{4.010461in}{14.814396in}}%
\pgfpathlineto{\pgfqpoint{4.025316in}{14.807478in}}%
\pgfpathlineto{\pgfqpoint{4.037943in}{14.799171in}}%
\pgfpathlineto{\pgfqpoint{4.049085in}{14.789159in}}%
\pgfpathlineto{\pgfqpoint{4.059484in}{14.776630in}}%
\pgfpathlineto{\pgfqpoint{4.069140in}{14.761209in}}%
\pgfpathlineto{\pgfqpoint{4.078053in}{14.742604in}}%
\pgfpathlineto{\pgfqpoint{4.086967in}{14.718414in}}%
\pgfpathlineto{\pgfqpoint{4.095137in}{14.689838in}}%
\pgfpathlineto{\pgfqpoint{4.103308in}{14.653408in}}%
\pgfpathlineto{\pgfqpoint{4.111478in}{14.607147in}}%
\pgfpathlineto{\pgfqpoint{4.120391in}{14.542939in}}%
\pgfpathlineto{\pgfqpoint{4.129305in}{14.461837in}}%
\pgfpathlineto{\pgfqpoint{4.138961in}{14.352951in}}%
\pgfpathlineto{\pgfqpoint{4.150103in}{14.200880in}}%
\pgfpathlineto{\pgfqpoint{4.166444in}{13.942663in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{13.595018in}}%
\pgfpathlineto{\pgfqpoint{4.201354in}{13.432477in}}%
\pgfpathlineto{\pgfqpoint{4.212496in}{13.316560in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{13.230910in}}%
\pgfpathlineto{\pgfqpoint{4.232551in}{13.168846in}}%
\pgfpathlineto{\pgfqpoint{4.241464in}{13.124561in}}%
\pgfpathlineto{\pgfqpoint{4.250377in}{13.091057in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{13.068534in}}%
\pgfpathlineto{\pgfqpoint{4.265976in}{13.053984in}}%
\pgfpathlineto{\pgfqpoint{4.272661in}{13.045153in}}%
\pgfpathlineto{\pgfqpoint{4.279346in}{13.039928in}}%
\pgfpathlineto{\pgfqpoint{4.285288in}{13.038023in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{13.038462in}}%
\pgfpathlineto{\pgfqpoint{4.297172in}{13.041039in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{13.046266in}}%
\pgfpathlineto{\pgfqpoint{4.312028in}{13.055659in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{13.070486in}}%
\pgfpathlineto{\pgfqpoint{4.337282in}{13.099252in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{13.160144in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{13.204847in}}%
\pgfpathlineto{\pgfqpoint{4.405618in}{13.230450in}}%
\pgfpathlineto{\pgfqpoint{4.418245in}{13.247270in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{13.258735in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{13.266480in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{13.271126in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{13.273409in}}%
\pgfpathlineto{\pgfqpoint{4.469496in}{13.273496in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{13.271143in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{13.265484in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{13.251593in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{13.249739in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{13.250322in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{13.253244in}}%
\pgfpathlineto{\pgfqpoint{4.575714in}{13.258687in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{13.266691in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{13.278809in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{13.295905in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{13.318681in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{13.350249in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{13.391866in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{13.443165in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{13.503267in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{13.569201in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{13.641446in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{13.722827in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{13.831277in}}%
\pgfpathlineto{\pgfqpoint{4.878024in}{14.050633in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{14.200213in}}%
\pgfpathlineto{\pgfqpoint{4.953044in}{14.307880in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{14.393551in}}%
\pgfpathlineto{\pgfqpoint{5.006524in}{14.463335in}}%
\pgfpathlineto{\pgfqpoint{5.029550in}{14.520644in}}%
\pgfpathlineto{\pgfqpoint{5.051091in}{14.568567in}}%
\pgfpathlineto{\pgfqpoint{5.071888in}{14.609574in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{14.644340in}}%
\pgfpathlineto{\pgfqpoint{5.111998in}{14.674665in}}%
\pgfpathlineto{\pgfqpoint{5.131310in}{14.699962in}}%
\pgfpathlineto{\pgfqpoint{5.150623in}{14.721753in}}%
\pgfpathlineto{\pgfqpoint{5.170678in}{14.741032in}}%
\pgfpathlineto{\pgfqpoint{5.190733in}{14.757283in}}%
\pgfpathlineto{\pgfqpoint{5.211530in}{14.771340in}}%
\pgfpathlineto{\pgfqpoint{5.233814in}{14.783687in}}%
\pgfpathlineto{\pgfqpoint{5.257582in}{14.794257in}}%
\pgfpathlineto{\pgfqpoint{5.283580in}{14.803298in}}%
\pgfpathlineto{\pgfqpoint{5.312548in}{14.810916in}}%
\pgfpathlineto{\pgfqpoint{5.345230in}{14.817148in}}%
\pgfpathlineto{\pgfqpoint{5.354886in}{14.817652in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817652in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.021602in}{14.830283in}}%
\pgfpathlineto{\pgfqpoint{4.078796in}{14.827911in}}%
\pgfpathlineto{\pgfqpoint{4.112964in}{14.824396in}}%
\pgfpathlineto{\pgfqpoint{4.136733in}{14.819833in}}%
\pgfpathlineto{\pgfqpoint{4.155302in}{14.814054in}}%
\pgfpathlineto{\pgfqpoint{4.170158in}{14.807206in}}%
\pgfpathlineto{\pgfqpoint{4.182785in}{14.799051in}}%
\pgfpathlineto{\pgfqpoint{4.193926in}{14.789304in}}%
\pgfpathlineto{\pgfqpoint{4.204325in}{14.777211in}}%
\pgfpathlineto{\pgfqpoint{4.213981in}{14.762459in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{14.744828in}}%
\pgfpathlineto{\pgfqpoint{4.231808in}{14.722128in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{14.692836in}}%
\pgfpathlineto{\pgfqpoint{4.249635in}{14.655049in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{14.606511in}}%
\pgfpathlineto{\pgfqpoint{4.267461in}{14.544759in}}%
\pgfpathlineto{\pgfqpoint{4.276375in}{14.467489in}}%
\pgfpathlineto{\pgfqpoint{4.286031in}{14.364558in}}%
\pgfpathlineto{\pgfqpoint{4.297172in}{14.221557in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{13.989773in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{13.614266in}}%
\pgfpathlineto{\pgfqpoint{4.350652in}{13.459145in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{13.347401in}}%
\pgfpathlineto{\pgfqpoint{4.372193in}{13.263933in}}%
\pgfpathlineto{\pgfqpoint{4.381849in}{13.202810in}}%
\pgfpathlineto{\pgfqpoint{4.391505in}{13.155582in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{13.122735in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{13.100524in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{13.086093in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{13.077275in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{13.071998in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{13.069996in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{13.070296in}}%
\pgfpathlineto{\pgfqpoint{4.447956in}{13.073135in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{13.079091in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{13.088669in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{13.103551in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{13.136282in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{13.219955in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{13.242313in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{13.257489in}}%
\pgfpathlineto{\pgfqpoint{4.574228in}{13.267522in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{13.273868in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{13.277092in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{13.277824in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{13.276327in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{13.272315in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{13.265161in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{13.252815in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{13.216351in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{13.208889in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{13.204748in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{13.203207in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{13.203968in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{13.206966in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{13.212474in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{13.221234in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{13.234247in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{13.254111in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{13.282381in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{13.317391in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{13.352171in}}%
\pgfpathlineto{\pgfqpoint{4.915905in}{13.387651in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{13.425051in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{13.466941in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{13.515148in}}%
\pgfpathlineto{\pgfqpoint{5.006524in}{13.575220in}}%
\pgfpathlineto{\pgfqpoint{5.035492in}{13.650085in}}%
\pgfpathlineto{\pgfqpoint{5.069660in}{13.744891in}}%
\pgfpathlineto{\pgfqpoint{5.115712in}{13.879783in}}%
\pgfpathlineto{\pgfqpoint{5.210045in}{14.157685in}}%
\pgfpathlineto{\pgfqpoint{5.244955in}{14.252647in}}%
\pgfpathlineto{\pgfqpoint{5.275409in}{14.329291in}}%
\pgfpathlineto{\pgfqpoint{5.303635in}{14.394384in}}%
\pgfpathlineto{\pgfqpoint{5.330375in}{14.450476in}}%
\pgfpathlineto{\pgfqpoint{5.355629in}{14.498389in}}%
\pgfpathlineto{\pgfqpoint{5.380141in}{14.540213in}}%
\pgfpathlineto{\pgfqpoint{5.403909in}{14.576509in}}%
\pgfpathlineto{\pgfqpoint{5.427678in}{14.608824in}}%
\pgfpathlineto{\pgfqpoint{5.451447in}{14.637423in}}%
\pgfpathlineto{\pgfqpoint{5.475216in}{14.662605in}}%
\pgfpathlineto{\pgfqpoint{5.499728in}{14.685324in}}%
\pgfpathlineto{\pgfqpoint{5.524982in}{14.705631in}}%
\pgfpathlineto{\pgfqpoint{5.550979in}{14.723633in}}%
\pgfpathlineto{\pgfqpoint{5.577719in}{14.739474in}}%
\pgfpathlineto{\pgfqpoint{5.606687in}{14.754011in}}%
\pgfpathlineto{\pgfqpoint{5.637141in}{14.766810in}}%
\pgfpathlineto{\pgfqpoint{5.670566in}{14.778426in}}%
\pgfpathlineto{\pgfqpoint{5.706962in}{14.788713in}}%
\pgfpathlineto{\pgfqpoint{5.747815in}{14.797912in}}%
\pgfpathlineto{\pgfqpoint{5.793867in}{14.805946in}}%
\pgfpathlineto{\pgfqpoint{5.846604in}{14.812851in}}%
\pgfpathlineto{\pgfqpoint{5.898599in}{14.817592in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817592in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.375164in}{14.830284in}}%
\pgfpathlineto{\pgfqpoint{4.430872in}{14.827924in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{14.824423in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{14.819758in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{14.814080in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{14.807081in}}%
\pgfpathlineto{\pgfqpoint{4.533375in}{14.798699in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{14.788625in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{14.776051in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{14.760621in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{14.742068in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{14.718040in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{14.686852in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{14.650191in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{14.599104in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{14.533879in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{14.452132in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{14.334132in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{14.171345in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{13.847452in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{13.596283in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{13.441958in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{13.331902in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{13.250278in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{13.190798in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{13.145022in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{13.113334in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{13.092059in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{13.078426in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{13.070313in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{13.066089in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{13.064424in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{13.065093in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{13.068379in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{13.074861in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{13.085032in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{13.106081in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{13.184343in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{13.199350in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{13.208499in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{13.213674in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{13.216064in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{13.216097in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{13.213720in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{13.208926in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{13.200995in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{13.189374in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{13.172420in}}%
\pgfpathlineto{\pgfqpoint{4.980527in}{13.147803in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{13.111286in}}%
\pgfpathlineto{\pgfqpoint{5.029550in}{13.036290in}}%
\pgfpathlineto{\pgfqpoint{5.057033in}{12.974290in}}%
\pgfpathlineto{\pgfqpoint{5.077831in}{12.932608in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{12.895872in}}%
\pgfpathlineto{\pgfqpoint{5.122397in}{12.858621in}}%
\pgfpathlineto{\pgfqpoint{5.161764in}{12.801905in}}%
\pgfpathlineto{\pgfqpoint{5.283580in}{12.630308in}}%
\pgfpathlineto{\pgfqpoint{5.318490in}{12.587269in}}%
\pgfpathlineto{\pgfqpoint{5.358600in}{12.541438in}}%
\pgfpathlineto{\pgfqpoint{5.408366in}{12.488047in}}%
\pgfpathlineto{\pgfqpoint{5.458875in}{12.437024in}}%
\pgfpathlineto{\pgfqpoint{5.510126in}{12.388373in}}%
\pgfpathlineto{\pgfqpoint{5.562864in}{12.341440in}}%
\pgfpathlineto{\pgfqpoint{5.611144in}{12.301411in}}%
\pgfpathlineto{\pgfqpoint{5.654225in}{12.268557in}}%
\pgfpathlineto{\pgfqpoint{5.695078in}{12.240172in}}%
\pgfpathlineto{\pgfqpoint{5.734445in}{12.215529in}}%
\pgfpathlineto{\pgfqpoint{5.773069in}{12.193909in}}%
\pgfpathlineto{\pgfqpoint{5.812437in}{12.174364in}}%
\pgfpathlineto{\pgfqpoint{5.851804in}{12.157248in}}%
\pgfpathlineto{\pgfqpoint{5.891914in}{12.142264in}}%
\pgfpathlineto{\pgfqpoint{5.933509in}{12.129099in}}%
\pgfpathlineto{\pgfqpoint{5.978819in}{12.117158in}}%
\pgfpathlineto{\pgfqpoint{6.027099in}{12.106794in}}%
\pgfpathlineto{\pgfqpoint{6.080579in}{12.097660in}}%
\pgfpathlineto{\pgfqpoint{6.140001in}{12.089826in}}%
\pgfpathlineto{\pgfqpoint{6.207594in}{12.083238in}}%
\pgfpathlineto{\pgfqpoint{6.247704in}{12.081050in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081050in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.306086in}{14.830280in}}%
\pgfpathlineto{\pgfqpoint{4.363279in}{14.827896in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{14.824355in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{14.819755in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{14.813920in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{14.807007in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{14.798775in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{14.788932in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{14.776710in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{14.761791in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{14.743944in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{14.720950in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{14.691258in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{14.652942in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{14.603736in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{14.541196in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{14.455822in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{14.341620in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{14.184544in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{13.882475in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{13.615578in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{13.464482in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{13.356108in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{13.275403in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{13.216437in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{13.170970in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{13.139413in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{13.118113in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{13.104306in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{13.095907in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{13.090930in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{13.089115in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{13.089541in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{13.092468in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{13.098483in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{13.108121in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{13.124191in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{13.167240in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{13.207447in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{13.228267in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{13.241203in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{13.249230in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{13.253385in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{13.254846in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{13.253991in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{13.250794in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{13.244670in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{13.235058in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{13.221511in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{13.201189in}}%
\pgfpathlineto{\pgfqpoint{4.934475in}{13.171573in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{13.119445in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{13.049191in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{13.012231in}}%
\pgfpathlineto{\pgfqpoint{5.031036in}{12.982520in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{12.955786in}}%
\pgfpathlineto{\pgfqpoint{5.074117in}{12.926884in}}%
\pgfpathlineto{\pgfqpoint{5.185533in}{12.799703in}}%
\pgfpathlineto{\pgfqpoint{5.219701in}{12.763237in}}%
\pgfpathlineto{\pgfqpoint{5.252383in}{12.731638in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{12.696810in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{12.644902in}}%
\pgfpathlineto{\pgfqpoint{5.577719in}{12.461413in}}%
\pgfpathlineto{\pgfqpoint{5.705477in}{12.353263in}}%
\pgfpathlineto{\pgfqpoint{5.758957in}{12.311328in}}%
\pgfpathlineto{\pgfqpoint{5.808723in}{12.275158in}}%
\pgfpathlineto{\pgfqpoint{5.852547in}{12.245983in}}%
\pgfpathlineto{\pgfqpoint{5.893399in}{12.221482in}}%
\pgfpathlineto{\pgfqpoint{5.934252in}{12.199615in}}%
\pgfpathlineto{\pgfqpoint{5.975847in}{12.179927in}}%
\pgfpathlineto{\pgfqpoint{6.017443in}{12.162693in}}%
\pgfpathlineto{\pgfqpoint{6.060524in}{12.147223in}}%
\pgfpathlineto{\pgfqpoint{6.105833in}{12.133253in}}%
\pgfpathlineto{\pgfqpoint{6.153371in}{12.120905in}}%
\pgfpathlineto{\pgfqpoint{6.204623in}{12.109892in}}%
\pgfpathlineto{\pgfqpoint{6.259588in}{12.100348in}}%
\pgfpathlineto{\pgfqpoint{6.321239in}{12.091923in}}%
\pgfpathlineto{\pgfqpoint{6.389574in}{12.084869in}}%
\pgfpathlineto{\pgfqpoint{6.445282in}{12.081038in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081038in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{14.830281in}}%
\pgfpathlineto{\pgfqpoint{4.605425in}{14.827888in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{14.824376in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{14.819709in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{14.814038in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{14.807065in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{14.798735in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{14.788739in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{14.776275in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{14.760988in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{14.742611in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{14.718817in}}%
\pgfpathlineto{\pgfqpoint{4.765864in}{14.687950in}}%
\pgfpathlineto{\pgfqpoint{4.774035in}{14.651697in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{14.601230in}}%
\pgfpathlineto{\pgfqpoint{4.791862in}{14.536863in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{14.456261in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{14.339940in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{14.179354in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{13.870452in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{13.609287in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{13.455601in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{13.346009in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{13.264851in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{13.205848in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{13.160534in}}%
\pgfpathlineto{\pgfqpoint{4.923333in}{13.129231in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{13.108237in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{13.094749in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{13.086650in}}%
\pgfpathlineto{\pgfqpoint{4.952301in}{13.081986in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{13.080470in}}%
\pgfpathlineto{\pgfqpoint{4.964186in}{13.081221in}}%
\pgfpathlineto{\pgfqpoint{4.970871in}{13.084535in}}%
\pgfpathlineto{\pgfqpoint{4.978298in}{13.090979in}}%
\pgfpathlineto{\pgfqpoint{4.987212in}{13.102102in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{13.128814in}}%
\pgfpathlineto{\pgfqpoint{5.031036in}{13.169798in}}%
\pgfpathlineto{\pgfqpoint{5.045148in}{13.187332in}}%
\pgfpathlineto{\pgfqpoint{5.056290in}{13.197756in}}%
\pgfpathlineto{\pgfqpoint{5.065946in}{13.203774in}}%
\pgfpathlineto{\pgfqpoint{5.074117in}{13.206382in}}%
\pgfpathlineto{\pgfqpoint{5.081544in}{13.206601in}}%
\pgfpathlineto{\pgfqpoint{5.088972in}{13.204657in}}%
\pgfpathlineto{\pgfqpoint{5.096400in}{13.200472in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{13.193233in}}%
\pgfpathlineto{\pgfqpoint{5.113484in}{13.182182in}}%
\pgfpathlineto{\pgfqpoint{5.123140in}{13.166578in}}%
\pgfpathlineto{\pgfqpoint{5.134282in}{13.144121in}}%
\pgfpathlineto{\pgfqpoint{5.146909in}{13.113464in}}%
\pgfpathlineto{\pgfqpoint{5.162507in}{13.069281in}}%
\pgfpathlineto{\pgfqpoint{5.183305in}{13.002831in}}%
\pgfpathlineto{\pgfqpoint{5.252383in}{12.776384in}}%
\pgfpathlineto{\pgfqpoint{5.276895in}{12.706613in}}%
\pgfpathlineto{\pgfqpoint{5.305120in}{12.633258in}}%
\pgfpathlineto{\pgfqpoint{5.342259in}{12.543430in}}%
\pgfpathlineto{\pgfqpoint{5.380883in}{12.455431in}}%
\pgfpathlineto{\pgfqpoint{5.410594in}{12.392943in}}%
\pgfpathlineto{\pgfqpoint{5.435106in}{12.346320in}}%
\pgfpathlineto{\pgfqpoint{5.458132in}{12.307153in}}%
\pgfpathlineto{\pgfqpoint{5.480415in}{12.273502in}}%
\pgfpathlineto{\pgfqpoint{5.502699in}{12.243754in}}%
\pgfpathlineto{\pgfqpoint{5.525725in}{12.216754in}}%
\pgfpathlineto{\pgfqpoint{5.548751in}{12.193140in}}%
\pgfpathlineto{\pgfqpoint{5.572520in}{12.171995in}}%
\pgfpathlineto{\pgfqpoint{5.596289in}{12.153840in}}%
\pgfpathlineto{\pgfqpoint{5.620057in}{12.138415in}}%
\pgfpathlineto{\pgfqpoint{5.645312in}{12.124705in}}%
\pgfpathlineto{\pgfqpoint{5.672052in}{12.112798in}}%
\pgfpathlineto{\pgfqpoint{5.700277in}{12.102693in}}%
\pgfpathlineto{\pgfqpoint{5.731474in}{12.093945in}}%
\pgfpathlineto{\pgfqpoint{5.766384in}{12.086545in}}%
\pgfpathlineto{\pgfqpoint{5.802780in}{12.081057in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081057in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{14.830281in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{14.827926in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{14.824391in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{14.819787in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{14.814214in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{14.807389in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{14.799264in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{14.789553in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{14.777492in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{14.762758in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{14.745110in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{14.722327in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{14.692833in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{14.654657in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{14.605467in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{14.542734in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{14.464151in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{14.359516in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{14.204005in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{13.934662in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{13.627316in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{13.471910in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{13.360327in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{13.277307in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{13.216755in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{13.170136in}}%
\pgfpathlineto{\pgfqpoint{4.889908in}{13.137806in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{13.115988in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{13.101828in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{13.093175in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{13.088005in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{13.086057in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{13.086375in}}%
\pgfpathlineto{\pgfqpoint{4.937446in}{13.089194in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{13.095085in}}%
\pgfpathlineto{\pgfqpoint{4.953044in}{13.104560in}}%
\pgfpathlineto{\pgfqpoint{4.964186in}{13.121466in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{13.186458in}}%
\pgfpathlineto{\pgfqpoint{5.018408in}{13.201485in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{13.210758in}}%
\pgfpathlineto{\pgfqpoint{5.037721in}{13.216055in}}%
\pgfpathlineto{\pgfqpoint{5.045891in}{13.218510in}}%
\pgfpathlineto{\pgfqpoint{5.053319in}{13.218599in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{13.216543in}}%
\pgfpathlineto{\pgfqpoint{5.068917in}{13.211742in}}%
\pgfpathlineto{\pgfqpoint{5.077088in}{13.204229in}}%
\pgfpathlineto{\pgfqpoint{5.086001in}{13.192957in}}%
\pgfpathlineto{\pgfqpoint{5.096400in}{13.175874in}}%
\pgfpathlineto{\pgfqpoint{5.107542in}{13.153174in}}%
\pgfpathlineto{\pgfqpoint{5.120912in}{13.120621in}}%
\pgfpathlineto{\pgfqpoint{5.137253in}{13.074518in}}%
\pgfpathlineto{\pgfqpoint{5.160279in}{13.002163in}}%
\pgfpathlineto{\pgfqpoint{5.213016in}{12.834731in}}%
\pgfpathlineto{\pgfqpoint{5.238270in}{12.763470in}}%
\pgfpathlineto{\pgfqpoint{5.265010in}{12.694886in}}%
\pgfpathlineto{\pgfqpoint{5.301406in}{12.608280in}}%
\pgfpathlineto{\pgfqpoint{5.351172in}{12.495584in}}%
\pgfpathlineto{\pgfqpoint{5.383854in}{12.426720in}}%
\pgfpathlineto{\pgfqpoint{5.410594in}{12.375491in}}%
\pgfpathlineto{\pgfqpoint{5.434363in}{12.334567in}}%
\pgfpathlineto{\pgfqpoint{5.458132in}{12.297999in}}%
\pgfpathlineto{\pgfqpoint{5.481901in}{12.265456in}}%
\pgfpathlineto{\pgfqpoint{5.505670in}{12.236556in}}%
\pgfpathlineto{\pgfqpoint{5.530181in}{12.210250in}}%
\pgfpathlineto{\pgfqpoint{5.554693in}{12.187205in}}%
\pgfpathlineto{\pgfqpoint{5.579205in}{12.167206in}}%
\pgfpathlineto{\pgfqpoint{5.603716in}{12.150027in}}%
\pgfpathlineto{\pgfqpoint{5.628971in}{12.135024in}}%
\pgfpathlineto{\pgfqpoint{5.655711in}{12.121777in}}%
\pgfpathlineto{\pgfqpoint{5.683936in}{12.110330in}}%
\pgfpathlineto{\pgfqpoint{5.714390in}{12.100440in}}%
\pgfpathlineto{\pgfqpoint{5.747815in}{12.092001in}}%
\pgfpathlineto{\pgfqpoint{5.784954in}{12.084964in}}%
\pgfpathlineto{\pgfqpoint{5.815408in}{12.081063in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081063in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.300143in}{14.830278in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{14.827899in}}%
\pgfpathlineto{\pgfqpoint{4.392248in}{14.824432in}}%
\pgfpathlineto{\pgfqpoint{4.416759in}{14.819781in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{14.814053in}}%
\pgfpathlineto{\pgfqpoint{4.450927in}{14.806899in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{14.798749in}}%
\pgfpathlineto{\pgfqpoint{4.474696in}{14.789041in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{14.777030in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{14.762422in}}%
\pgfpathlineto{\pgfqpoint{4.503664in}{14.745012in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{14.722663in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{14.693914in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{14.656954in}}%
\pgfpathlineto{\pgfqpoint{4.539317in}{14.609652in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{14.549704in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{14.468021in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{14.358750in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{14.207967in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{13.948141in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{13.640993in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{13.490576in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{13.381730in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{13.300020in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{13.239855in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{13.193070in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{13.160271in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{13.137847in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{13.121834in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{13.112199in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{13.107104in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{13.105151in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{13.105413in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{13.108131in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{13.113891in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{13.123228in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{13.137822in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{13.178411in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{13.223111in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{13.244360in}}%
\pgfpathlineto{\pgfqpoint{4.831971in}{13.257711in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{13.266147in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{13.270677in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{13.272490in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{13.271985in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{13.269126in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{13.263925in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{13.255661in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{13.242815in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{13.224357in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{13.196710in}}%
\pgfpathlineto{\pgfqpoint{4.950073in}{13.154078in}}%
\pgfpathlineto{\pgfqpoint{4.999096in}{13.047916in}}%
\pgfpathlineto{\pgfqpoint{5.019151in}{13.010818in}}%
\pgfpathlineto{\pgfqpoint{5.038463in}{12.979792in}}%
\pgfpathlineto{\pgfqpoint{5.059261in}{12.950680in}}%
\pgfpathlineto{\pgfqpoint{5.088229in}{12.914368in}}%
\pgfpathlineto{\pgfqpoint{5.158793in}{12.826901in}}%
\pgfpathlineto{\pgfqpoint{5.209302in}{12.764654in}}%
\pgfpathlineto{\pgfqpoint{5.242727in}{12.727145in}}%
\pgfpathlineto{\pgfqpoint{5.280609in}{12.688131in}}%
\pgfpathlineto{\pgfqpoint{5.338545in}{12.632074in}}%
\pgfpathlineto{\pgfqpoint{5.437334in}{12.539952in}}%
\pgfpathlineto{\pgfqpoint{5.665367in}{12.331235in}}%
\pgfpathlineto{\pgfqpoint{5.712905in}{12.291818in}}%
\pgfpathlineto{\pgfqpoint{5.755986in}{12.258968in}}%
\pgfpathlineto{\pgfqpoint{5.796838in}{12.230567in}}%
\pgfpathlineto{\pgfqpoint{5.836205in}{12.205827in}}%
\pgfpathlineto{\pgfqpoint{5.873344in}{12.185087in}}%
\pgfpathlineto{\pgfqpoint{5.910483in}{12.166857in}}%
\pgfpathlineto{\pgfqpoint{5.949107in}{12.150397in}}%
\pgfpathlineto{\pgfqpoint{5.989217in}{12.135754in}}%
\pgfpathlineto{\pgfqpoint{6.031556in}{12.122745in}}%
\pgfpathlineto{\pgfqpoint{6.076122in}{12.111409in}}%
\pgfpathlineto{\pgfqpoint{6.124403in}{12.101450in}}%
\pgfpathlineto{\pgfqpoint{6.177140in}{12.092905in}}%
\pgfpathlineto{\pgfqpoint{6.235819in}{12.085691in}}%
\pgfpathlineto{\pgfqpoint{6.290042in}{12.081055in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081055in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.121134in}{14.830274in}}%
\pgfpathlineto{\pgfqpoint{4.174614in}{14.827888in}}%
\pgfpathlineto{\pgfqpoint{4.206554in}{14.824384in}}%
\pgfpathlineto{\pgfqpoint{4.228837in}{14.819860in}}%
\pgfpathlineto{\pgfqpoint{4.245921in}{14.814287in}}%
\pgfpathlineto{\pgfqpoint{4.260033in}{14.807513in}}%
\pgfpathlineto{\pgfqpoint{4.272661in}{14.798951in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{14.788545in}}%
\pgfpathlineto{\pgfqpoint{4.293458in}{14.776482in}}%
\pgfpathlineto{\pgfqpoint{4.302372in}{14.761918in}}%
\pgfpathlineto{\pgfqpoint{4.311285in}{14.742937in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{14.720410in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{14.691481in}}%
\pgfpathlineto{\pgfqpoint{4.335797in}{14.654325in}}%
\pgfpathlineto{\pgfqpoint{4.343967in}{14.606769in}}%
\pgfpathlineto{\pgfqpoint{4.352138in}{14.546410in}}%
\pgfpathlineto{\pgfqpoint{4.361051in}{14.463257in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{14.350515in}}%
\pgfpathlineto{\pgfqpoint{4.381849in}{14.191735in}}%
\pgfpathlineto{\pgfqpoint{4.398190in}{13.921057in}}%
\pgfpathlineto{\pgfqpoint{4.419730in}{13.570945in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{13.403254in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{13.285017in}}%
\pgfpathlineto{\pgfqpoint{4.453898in}{13.198560in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{13.136530in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{13.092732in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{13.060021in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{13.038430in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{13.024857in}}%
\pgfpathlineto{\pgfqpoint{4.503664in}{13.016985in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{13.013076in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{13.011788in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{13.012880in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{13.016678in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{13.023756in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{13.035711in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{13.058993in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{13.104644in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{13.148708in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{13.171116in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{13.186262in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{13.196122in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{13.201838in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{13.204753in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{13.205459in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{13.203883in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{13.199725in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{13.192367in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{13.180364in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{13.138420in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{13.131472in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{13.127375in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{13.125776in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{13.126374in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{13.129193in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{13.134696in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{13.143622in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{13.157379in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{13.178248in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{13.202559in}}%
\pgfpathlineto{\pgfqpoint{4.950816in}{13.226490in}}%
\pgfpathlineto{\pgfqpoint{4.970128in}{13.250382in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{13.277876in}}%
\pgfpathlineto{\pgfqpoint{5.009495in}{13.310486in}}%
\pgfpathlineto{\pgfqpoint{5.030293in}{13.348668in}}%
\pgfpathlineto{\pgfqpoint{5.052576in}{13.394321in}}%
\pgfpathlineto{\pgfqpoint{5.077831in}{13.451368in}}%
\pgfpathlineto{\pgfqpoint{5.105313in}{13.519039in}}%
\pgfpathlineto{\pgfqpoint{5.136510in}{13.601929in}}%
\pgfpathlineto{\pgfqpoint{5.172906in}{13.705183in}}%
\pgfpathlineto{\pgfqpoint{5.224900in}{13.860066in}}%
\pgfpathlineto{\pgfqpoint{5.298435in}{14.078387in}}%
\pgfpathlineto{\pgfqpoint{5.337060in}{14.185849in}}%
\pgfpathlineto{\pgfqpoint{5.369742in}{14.270386in}}%
\pgfpathlineto{\pgfqpoint{5.399453in}{14.341140in}}%
\pgfpathlineto{\pgfqpoint{5.426936in}{14.400975in}}%
\pgfpathlineto{\pgfqpoint{5.452933in}{14.452460in}}%
\pgfpathlineto{\pgfqpoint{5.478187in}{14.497739in}}%
\pgfpathlineto{\pgfqpoint{5.503442in}{14.538482in}}%
\pgfpathlineto{\pgfqpoint{5.527953in}{14.573882in}}%
\pgfpathlineto{\pgfqpoint{5.552465in}{14.605462in}}%
\pgfpathlineto{\pgfqpoint{5.576976in}{14.633517in}}%
\pgfpathlineto{\pgfqpoint{5.602231in}{14.659070in}}%
\pgfpathlineto{\pgfqpoint{5.628228in}{14.682177in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{14.702934in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{14.721463in}}%
\pgfpathlineto{\pgfqpoint{5.711419in}{14.738301in}}%
\pgfpathlineto{\pgfqpoint{5.741873in}{14.753414in}}%
\pgfpathlineto{\pgfqpoint{5.774555in}{14.767084in}}%
\pgfpathlineto{\pgfqpoint{5.809465in}{14.779227in}}%
\pgfpathlineto{\pgfqpoint{5.847347in}{14.790012in}}%
\pgfpathlineto{\pgfqpoint{5.888943in}{14.799500in}}%
\pgfpathlineto{\pgfqpoint{5.934995in}{14.807674in}}%
\pgfpathlineto{\pgfqpoint{5.986989in}{14.814579in}}%
\pgfpathlineto{\pgfqpoint{6.023385in}{14.817597in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817597in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.022345in}{14.830274in}}%
\pgfpathlineto{\pgfqpoint{4.077310in}{14.827914in}}%
\pgfpathlineto{\pgfqpoint{4.110735in}{14.824367in}}%
\pgfpathlineto{\pgfqpoint{4.133761in}{14.819810in}}%
\pgfpathlineto{\pgfqpoint{4.151588in}{14.814118in}}%
\pgfpathlineto{\pgfqpoint{4.166444in}{14.807074in}}%
\pgfpathlineto{\pgfqpoint{4.179071in}{14.798610in}}%
\pgfpathlineto{\pgfqpoint{4.190212in}{14.788408in}}%
\pgfpathlineto{\pgfqpoint{4.199869in}{14.776682in}}%
\pgfpathlineto{\pgfqpoint{4.209525in}{14.761309in}}%
\pgfpathlineto{\pgfqpoint{4.218438in}{14.742793in}}%
\pgfpathlineto{\pgfqpoint{4.227351in}{14.718768in}}%
\pgfpathlineto{\pgfqpoint{4.235522in}{14.690445in}}%
\pgfpathlineto{\pgfqpoint{4.243692in}{14.654411in}}%
\pgfpathlineto{\pgfqpoint{4.251863in}{14.608724in}}%
\pgfpathlineto{\pgfqpoint{4.260776in}{14.545378in}}%
\pgfpathlineto{\pgfqpoint{4.269690in}{14.465387in}}%
\pgfpathlineto{\pgfqpoint{4.279346in}{14.357919in}}%
\pgfpathlineto{\pgfqpoint{4.290487in}{14.207575in}}%
\pgfpathlineto{\pgfqpoint{4.306828in}{13.951306in}}%
\pgfpathlineto{\pgfqpoint{4.329854in}{13.593211in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{13.431400in}}%
\pgfpathlineto{\pgfqpoint{4.353623in}{13.315855in}}%
\pgfpathlineto{\pgfqpoint{4.364022in}{13.230352in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{13.168317in}}%
\pgfpathlineto{\pgfqpoint{4.382592in}{13.124040in}}%
\pgfpathlineto{\pgfqpoint{4.391505in}{13.090568in}}%
\pgfpathlineto{\pgfqpoint{4.399675in}{13.068131in}}%
\pgfpathlineto{\pgfqpoint{4.407103in}{13.053716in}}%
\pgfpathlineto{\pgfqpoint{4.413788in}{13.045052in}}%
\pgfpathlineto{\pgfqpoint{4.420473in}{13.040034in}}%
\pgfpathlineto{\pgfqpoint{4.426415in}{13.038331in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{13.038977in}}%
\pgfpathlineto{\pgfqpoint{4.439043in}{13.042246in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{13.048717in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{13.058893in}}%
\pgfpathlineto{\pgfqpoint{4.465783in}{13.076829in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{13.111326in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{13.183960in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{13.206839in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{13.222518in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{13.233057in}}%
\pgfpathlineto{\pgfqpoint{4.572000in}{13.239919in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{13.243701in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{13.245048in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{13.244105in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{13.240814in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{13.234693in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{13.223471in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{13.198006in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{13.191573in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{13.188306in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{13.187612in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{13.189116in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{13.193001in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{13.199589in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{13.209715in}}%
\pgfpathlineto{\pgfqpoint{4.773292in}{13.223921in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{13.244281in}}%
\pgfpathlineto{\pgfqpoint{4.813402in}{13.273378in}}%
\pgfpathlineto{\pgfqpoint{4.838656in}{13.310013in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{13.350613in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{13.393060in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{13.438693in}}%
\pgfpathlineto{\pgfqpoint{4.933732in}{13.489346in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{13.548954in}}%
\pgfpathlineto{\pgfqpoint{4.984241in}{13.618329in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{13.704157in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{13.816339in}}%
\pgfpathlineto{\pgfqpoint{5.122397in}{14.047932in}}%
\pgfpathlineto{\pgfqpoint{5.168449in}{14.191465in}}%
\pgfpathlineto{\pgfqpoint{5.201874in}{14.288483in}}%
\pgfpathlineto{\pgfqpoint{5.230842in}{14.365853in}}%
\pgfpathlineto{\pgfqpoint{5.256840in}{14.429191in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{14.483289in}}%
\pgfpathlineto{\pgfqpoint{5.305120in}{14.530476in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{14.571338in}}%
\pgfpathlineto{\pgfqpoint{5.350430in}{14.606519in}}%
\pgfpathlineto{\pgfqpoint{5.372713in}{14.637627in}}%
\pgfpathlineto{\pgfqpoint{5.394996in}{14.664947in}}%
\pgfpathlineto{\pgfqpoint{5.417279in}{14.688794in}}%
\pgfpathlineto{\pgfqpoint{5.440305in}{14.710131in}}%
\pgfpathlineto{\pgfqpoint{5.463332in}{14.728475in}}%
\pgfpathlineto{\pgfqpoint{5.487100in}{14.744646in}}%
\pgfpathlineto{\pgfqpoint{5.512355in}{14.759150in}}%
\pgfpathlineto{\pgfqpoint{5.539095in}{14.771932in}}%
\pgfpathlineto{\pgfqpoint{5.568063in}{14.783278in}}%
\pgfpathlineto{\pgfqpoint{5.600002in}{14.793318in}}%
\pgfpathlineto{\pgfqpoint{5.634913in}{14.801929in}}%
\pgfpathlineto{\pgfqpoint{5.675023in}{14.809464in}}%
\pgfpathlineto{\pgfqpoint{5.721075in}{14.815796in}}%
\pgfpathlineto{\pgfqpoint{5.746329in}{14.817604in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817604in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.164215in}{14.830283in}}%
\pgfpathlineto{\pgfqpoint{4.224380in}{14.827904in}}%
\pgfpathlineto{\pgfqpoint{4.260033in}{14.824389in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{14.819886in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{14.814152in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{14.807291in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{14.799010in}}%
\pgfpathlineto{\pgfqpoint{4.344710in}{14.788965in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{14.777296in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{14.763209in}}%
\pgfpathlineto{\pgfqpoint{4.374421in}{14.744972in}}%
\pgfpathlineto{\pgfqpoint{4.383334in}{14.723327in}}%
\pgfpathlineto{\pgfqpoint{4.392248in}{14.695723in}}%
\pgfpathlineto{\pgfqpoint{4.401161in}{14.660559in}}%
\pgfpathlineto{\pgfqpoint{4.410074in}{14.615969in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{14.559936in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{14.484132in}}%
\pgfpathlineto{\pgfqpoint{4.439043in}{14.383197in}}%
\pgfpathlineto{\pgfqpoint{4.450927in}{14.243816in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{14.021641in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{13.656780in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{13.505778in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{13.396311in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{13.319362in}}%
\pgfpathlineto{\pgfqpoint{4.540060in}{13.258505in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{13.214815in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{13.184128in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{13.163165in}}%
\pgfpathlineto{\pgfqpoint{4.574228in}{13.149405in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{13.140164in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{13.135331in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{13.133552in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{13.133939in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{13.136742in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{13.142520in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{13.151771in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{13.166114in}}%
\pgfpathlineto{\pgfqpoint{4.647020in}{13.192971in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{13.273238in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{13.294976in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{13.308683in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{13.317504in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{13.322786in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{13.325057in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{13.324908in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{13.322656in}}%
\pgfpathlineto{\pgfqpoint{4.771807in}{13.317892in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{13.310187in}}%
\pgfpathlineto{\pgfqpoint{4.792604in}{13.298342in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{13.280634in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{13.254020in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{13.159350in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{13.137601in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{13.120340in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{13.106304in}}%
\pgfpathlineto{\pgfqpoint{4.950073in}{13.093426in}}%
\pgfpathlineto{\pgfqpoint{4.973099in}{13.080309in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{13.049111in}}%
\pgfpathlineto{\pgfqpoint{5.069660in}{13.033048in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{13.024487in}}%
\pgfpathlineto{\pgfqpoint{5.114969in}{13.019051in}}%
\pgfpathlineto{\pgfqpoint{5.136510in}{13.015885in}}%
\pgfpathlineto{\pgfqpoint{5.160279in}{13.014706in}}%
\pgfpathlineto{\pgfqpoint{5.188504in}{13.015661in}}%
\pgfpathlineto{\pgfqpoint{5.223415in}{13.019163in}}%
\pgfpathlineto{\pgfqpoint{5.267981in}{13.025963in}}%
\pgfpathlineto{\pgfqpoint{5.329632in}{13.037854in}}%
\pgfpathlineto{\pgfqpoint{5.396482in}{13.050323in}}%
\pgfpathlineto{\pgfqpoint{5.433621in}{13.054817in}}%
\pgfpathlineto{\pgfqpoint{5.464817in}{13.056405in}}%
\pgfpathlineto{\pgfqpoint{5.493043in}{13.055638in}}%
\pgfpathlineto{\pgfqpoint{5.519783in}{13.052694in}}%
\pgfpathlineto{\pgfqpoint{5.545037in}{13.047678in}}%
\pgfpathlineto{\pgfqpoint{5.569549in}{13.040610in}}%
\pgfpathlineto{\pgfqpoint{5.594803in}{13.030991in}}%
\pgfpathlineto{\pgfqpoint{5.620800in}{13.018679in}}%
\pgfpathlineto{\pgfqpoint{5.647540in}{13.003600in}}%
\pgfpathlineto{\pgfqpoint{5.675766in}{12.985146in}}%
\pgfpathlineto{\pgfqpoint{5.706220in}{12.962528in}}%
\pgfpathlineto{\pgfqpoint{5.738902in}{12.935442in}}%
\pgfpathlineto{\pgfqpoint{5.773812in}{12.903481in}}%
\pgfpathlineto{\pgfqpoint{5.810951in}{12.866238in}}%
\pgfpathlineto{\pgfqpoint{5.854032in}{12.819661in}}%
\pgfpathlineto{\pgfqpoint{5.917168in}{12.747946in}}%
\pgfpathlineto{\pgfqpoint{6.161542in}{12.467214in}}%
\pgfpathlineto{\pgfqpoint{6.215021in}{12.411327in}}%
\pgfpathlineto{\pgfqpoint{6.261816in}{12.365622in}}%
\pgfpathlineto{\pgfqpoint{6.307126in}{12.324442in}}%
\pgfpathlineto{\pgfqpoint{6.348721in}{12.289566in}}%
\pgfpathlineto{\pgfqpoint{6.389574in}{12.258305in}}%
\pgfpathlineto{\pgfqpoint{6.428198in}{12.231571in}}%
\pgfpathlineto{\pgfqpoint{6.466823in}{12.207585in}}%
\pgfpathlineto{\pgfqpoint{6.504704in}{12.186646in}}%
\pgfpathlineto{\pgfqpoint{6.543329in}{12.167829in}}%
\pgfpathlineto{\pgfqpoint{6.583439in}{12.150821in}}%
\pgfpathlineto{\pgfqpoint{6.625034in}{12.135605in}}%
\pgfpathlineto{\pgfqpoint{6.668115in}{12.122250in}}%
\pgfpathlineto{\pgfqpoint{6.713425in}{12.110571in}}%
\pgfpathlineto{\pgfqpoint{6.761705in}{12.100468in}}%
\pgfpathlineto{\pgfqpoint{6.813699in}{12.091905in}}%
\pgfpathlineto{\pgfqpoint{6.870893in}{12.084765in}}%
\pgfpathlineto{\pgfqpoint{6.916203in}{12.081018in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081018in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.036458in}{14.830278in}}%
\pgfpathlineto{\pgfqpoint{4.091423in}{14.827907in}}%
\pgfpathlineto{\pgfqpoint{4.124105in}{14.824441in}}%
\pgfpathlineto{\pgfqpoint{4.147131in}{14.819914in}}%
\pgfpathlineto{\pgfqpoint{4.164958in}{14.814249in}}%
\pgfpathlineto{\pgfqpoint{4.179814in}{14.807233in}}%
\pgfpathlineto{\pgfqpoint{4.192441in}{14.798796in}}%
\pgfpathlineto{\pgfqpoint{4.203582in}{14.788618in}}%
\pgfpathlineto{\pgfqpoint{4.213239in}{14.776911in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{14.761550in}}%
\pgfpathlineto{\pgfqpoint{4.231808in}{14.743028in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{14.718967in}}%
\pgfpathlineto{\pgfqpoint{4.248892in}{14.690564in}}%
\pgfpathlineto{\pgfqpoint{4.257062in}{14.654373in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{14.608413in}}%
\pgfpathlineto{\pgfqpoint{4.274146in}{14.544577in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{14.463837in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{14.355244in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{14.203242in}}%
\pgfpathlineto{\pgfqpoint{4.320198in}{13.944327in}}%
\pgfpathlineto{\pgfqpoint{4.342482in}{13.594602in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{13.430800in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{13.313926in}}%
\pgfpathlineto{\pgfqpoint{4.376649in}{13.227533in}}%
\pgfpathlineto{\pgfqpoint{4.386305in}{13.164929in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{13.120289in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{13.086576in}}%
\pgfpathlineto{\pgfqpoint{4.412303in}{13.063991in}}%
\pgfpathlineto{\pgfqpoint{4.419730in}{13.049479in}}%
\pgfpathlineto{\pgfqpoint{4.426415in}{13.040748in}}%
\pgfpathlineto{\pgfqpoint{4.433100in}{13.035678in}}%
\pgfpathlineto{\pgfqpoint{4.439043in}{13.033938in}}%
\pgfpathlineto{\pgfqpoint{4.444985in}{13.034558in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{13.037809in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{13.044272in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{13.054444in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{13.072337in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{13.106681in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{13.177567in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{13.201520in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{13.217076in}}%
\pgfpathlineto{\pgfqpoint{4.574228in}{13.227489in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{13.234224in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{13.237845in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{13.238986in}}%
\pgfpathlineto{\pgfqpoint{4.613595in}{13.237813in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{13.234255in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{13.227790in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{13.216111in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{13.190428in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{13.183576in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{13.179870in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{13.178713in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{13.179892in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{13.183384in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{13.189515in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{13.198543in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{13.212023in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{13.231374in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{13.259925in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{13.294831in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{13.333502in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{13.373946in}}%
\pgfpathlineto{\pgfqpoint{4.922590in}{13.416193in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{13.463329in}}%
\pgfpathlineto{\pgfqpoint{4.967900in}{13.517295in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{13.582445in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{13.663656in}}%
\pgfpathlineto{\pgfqpoint{5.056290in}{13.766386in}}%
\pgfpathlineto{\pgfqpoint{5.106056in}{13.923942in}}%
\pgfpathlineto{\pgfqpoint{5.178848in}{14.153818in}}%
\pgfpathlineto{\pgfqpoint{5.213759in}{14.256450in}}%
\pgfpathlineto{\pgfqpoint{5.243470in}{14.337197in}}%
\pgfpathlineto{\pgfqpoint{5.270210in}{14.403747in}}%
\pgfpathlineto{\pgfqpoint{5.295464in}{14.460851in}}%
\pgfpathlineto{\pgfqpoint{5.319976in}{14.510836in}}%
\pgfpathlineto{\pgfqpoint{5.343745in}{14.554249in}}%
\pgfpathlineto{\pgfqpoint{5.366771in}{14.591693in}}%
\pgfpathlineto{\pgfqpoint{5.389054in}{14.623818in}}%
\pgfpathlineto{\pgfqpoint{5.411337in}{14.652164in}}%
\pgfpathlineto{\pgfqpoint{5.433621in}{14.677025in}}%
\pgfpathlineto{\pgfqpoint{5.456647in}{14.699387in}}%
\pgfpathlineto{\pgfqpoint{5.479673in}{14.718718in}}%
\pgfpathlineto{\pgfqpoint{5.503442in}{14.735854in}}%
\pgfpathlineto{\pgfqpoint{5.528696in}{14.751313in}}%
\pgfpathlineto{\pgfqpoint{5.555436in}{14.765031in}}%
\pgfpathlineto{\pgfqpoint{5.583661in}{14.777013in}}%
\pgfpathlineto{\pgfqpoint{5.614858in}{14.787789in}}%
\pgfpathlineto{\pgfqpoint{5.649026in}{14.797184in}}%
\pgfpathlineto{\pgfqpoint{5.687650in}{14.805422in}}%
\pgfpathlineto{\pgfqpoint{5.731474in}{14.812432in}}%
\pgfpathlineto{\pgfqpoint{5.777526in}{14.817607in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817607in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.101822in}{14.830278in}}%
\pgfpathlineto{\pgfqpoint{4.160501in}{14.827910in}}%
\pgfpathlineto{\pgfqpoint{4.195412in}{14.824417in}}%
\pgfpathlineto{\pgfqpoint{4.219924in}{14.819835in}}%
\pgfpathlineto{\pgfqpoint{4.238493in}{14.814230in}}%
\pgfpathlineto{\pgfqpoint{4.254091in}{14.807272in}}%
\pgfpathlineto{\pgfqpoint{4.267461in}{14.798837in}}%
\pgfpathlineto{\pgfqpoint{4.278603in}{14.789295in}}%
\pgfpathlineto{\pgfqpoint{4.289002in}{14.777521in}}%
\pgfpathlineto{\pgfqpoint{4.298658in}{14.763237in}}%
\pgfpathlineto{\pgfqpoint{4.307571in}{14.746249in}}%
\pgfpathlineto{\pgfqpoint{4.316484in}{14.724488in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{14.696559in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{14.660744in}}%
\pgfpathlineto{\pgfqpoint{4.343224in}{14.615018in}}%
\pgfpathlineto{\pgfqpoint{4.352138in}{14.557178in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{14.478464in}}%
\pgfpathlineto{\pgfqpoint{4.372193in}{14.373128in}}%
\pgfpathlineto{\pgfqpoint{4.384077in}{14.227296in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{13.995420in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{13.638888in}}%
\pgfpathlineto{\pgfqpoint{4.439043in}{13.483101in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{13.377158in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{13.297477in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{13.234699in}}%
\pgfpathlineto{\pgfqpoint{4.480638in}{13.189795in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{13.158371in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{13.136994in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{13.123020in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{13.113683in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{13.108844in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{13.107110in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{13.107582in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{13.110522in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{13.116497in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{13.126015in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{13.140737in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{13.173440in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{13.250771in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{13.273137in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{13.288202in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{13.297437in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{13.303237in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{13.306144in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{13.306688in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{13.304921in}}%
\pgfpathlineto{\pgfqpoint{4.706442in}{13.300542in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{13.293225in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{13.282057in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{13.264028in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{13.193465in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{13.181310in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{13.172662in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{13.167065in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{13.163603in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{13.162237in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{13.162885in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{13.166330in}}%
\pgfpathlineto{\pgfqpoint{4.953044in}{13.173837in}}%
\pgfpathlineto{\pgfqpoint{4.977556in}{13.180404in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{13.187988in}}%
\pgfpathlineto{\pgfqpoint{5.016180in}{13.197397in}}%
\pgfpathlineto{\pgfqpoint{5.034007in}{13.208916in}}%
\pgfpathlineto{\pgfqpoint{5.052576in}{13.223662in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{13.242553in}}%
\pgfpathlineto{\pgfqpoint{5.094914in}{13.266754in}}%
\pgfpathlineto{\pgfqpoint{5.119426in}{13.296776in}}%
\pgfpathlineto{\pgfqpoint{5.146909in}{13.334102in}}%
\pgfpathlineto{\pgfqpoint{5.176620in}{13.378379in}}%
\pgfpathlineto{\pgfqpoint{5.208559in}{13.430049in}}%
\pgfpathlineto{\pgfqpoint{5.244955in}{13.493268in}}%
\pgfpathlineto{\pgfqpoint{5.292493in}{13.580661in}}%
\pgfpathlineto{\pgfqpoint{5.449219in}{13.872438in}}%
\pgfpathlineto{\pgfqpoint{5.489329in}{13.940297in}}%
\pgfpathlineto{\pgfqpoint{5.525725in}{13.997621in}}%
\pgfpathlineto{\pgfqpoint{5.559893in}{14.047398in}}%
\pgfpathlineto{\pgfqpoint{5.594060in}{14.093239in}}%
\pgfpathlineto{\pgfqpoint{5.628228in}{14.135385in}}%
\pgfpathlineto{\pgfqpoint{5.663881in}{14.175812in}}%
\pgfpathlineto{\pgfqpoint{5.701020in}{14.214517in}}%
\pgfpathlineto{\pgfqpoint{5.740387in}{14.252281in}}%
\pgfpathlineto{\pgfqpoint{5.780497in}{14.287653in}}%
\pgfpathlineto{\pgfqpoint{5.822093in}{14.321434in}}%
\pgfpathlineto{\pgfqpoint{5.874087in}{14.360595in}}%
\pgfpathlineto{\pgfqpoint{5.931281in}{14.400862in}}%
\pgfpathlineto{\pgfqpoint{5.990703in}{14.439970in}}%
\pgfpathlineto{\pgfqpoint{6.051611in}{14.477439in}}%
\pgfpathlineto{\pgfqpoint{6.111776in}{14.511885in}}%
\pgfpathlineto{\pgfqpoint{6.174912in}{14.545474in}}%
\pgfpathlineto{\pgfqpoint{6.237305in}{14.576151in}}%
\pgfpathlineto{\pgfqpoint{6.300441in}{14.604719in}}%
\pgfpathlineto{\pgfqpoint{6.365062in}{14.631429in}}%
\pgfpathlineto{\pgfqpoint{6.429684in}{14.655751in}}%
\pgfpathlineto{\pgfqpoint{6.495048in}{14.678066in}}%
\pgfpathlineto{\pgfqpoint{6.562641in}{14.698858in}}%
\pgfpathlineto{\pgfqpoint{6.631719in}{14.717795in}}%
\pgfpathlineto{\pgfqpoint{6.703768in}{14.735225in}}%
\pgfpathlineto{\pgfqpoint{6.778789in}{14.751082in}}%
\pgfpathlineto{\pgfqpoint{6.858266in}{14.765581in}}%
\pgfpathlineto{\pgfqpoint{6.940714in}{14.778355in}}%
\pgfpathlineto{\pgfqpoint{7.029105in}{14.789762in}}%
\pgfpathlineto{\pgfqpoint{7.123437in}{14.799667in}}%
\pgfpathlineto{\pgfqpoint{7.225198in}{14.808087in}}%
\pgfpathlineto{\pgfqpoint{7.337357in}{14.815087in}}%
\pgfpathlineto{\pgfqpoint{7.404950in}{14.817593in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817593in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.401161in}{14.830279in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{14.827878in}}%
\pgfpathlineto{\pgfqpoint{4.491780in}{14.824414in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{14.819839in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{14.814029in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{14.807139in}}%
\pgfpathlineto{\pgfqpoint{4.561601in}{14.798932in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{14.789119in}}%
\pgfpathlineto{\pgfqpoint{4.583141in}{14.776933in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{14.762056in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{14.744259in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{14.721327in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{14.691711in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{14.653488in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{14.604386in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{14.541944in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{14.456657in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{14.342501in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{14.185383in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{13.894302in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{13.615045in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{13.462795in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{13.353129in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{13.271100in}}%
\pgfpathlineto{\pgfqpoint{4.760665in}{13.210925in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{13.164406in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{13.132083in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{13.110284in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{13.096195in}}%
\pgfpathlineto{\pgfqpoint{4.801518in}{13.087671in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{13.082680in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{13.080926in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{13.081468in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{13.084574in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{13.090812in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{13.100668in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{13.117965in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{13.199318in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{13.213921in}}%
\pgfpathlineto{\pgfqpoint{4.927047in}{13.222689in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{13.227508in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{13.229541in}}%
\pgfpathlineto{\pgfqpoint{4.952301in}{13.229170in}}%
\pgfpathlineto{\pgfqpoint{4.960472in}{13.226338in}}%
\pgfpathlineto{\pgfqpoint{4.968642in}{13.221031in}}%
\pgfpathlineto{\pgfqpoint{4.977556in}{13.212458in}}%
\pgfpathlineto{\pgfqpoint{4.987212in}{13.200018in}}%
\pgfpathlineto{\pgfqpoint{4.998353in}{13.181888in}}%
\pgfpathlineto{\pgfqpoint{5.011723in}{13.155476in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{13.117809in}}%
\pgfpathlineto{\pgfqpoint{5.053319in}{13.053024in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{12.952466in}}%
\pgfpathlineto{\pgfqpoint{5.115712in}{12.900176in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{12.853576in}}%
\pgfpathlineto{\pgfqpoint{5.166221in}{12.803234in}}%
\pgfpathlineto{\pgfqpoint{5.289522in}{12.587446in}}%
\pgfpathlineto{\pgfqpoint{5.322947in}{12.533633in}}%
\pgfpathlineto{\pgfqpoint{5.354886in}{12.486367in}}%
\pgfpathlineto{\pgfqpoint{5.389797in}{12.438695in}}%
\pgfpathlineto{\pgfqpoint{5.426936in}{12.391660in}}%
\pgfpathlineto{\pgfqpoint{5.463332in}{12.349048in}}%
\pgfpathlineto{\pgfqpoint{5.498985in}{12.310701in}}%
\pgfpathlineto{\pgfqpoint{5.533153in}{12.277196in}}%
\pgfpathlineto{\pgfqpoint{5.566578in}{12.247430in}}%
\pgfpathlineto{\pgfqpoint{5.600002in}{12.220607in}}%
\pgfpathlineto{\pgfqpoint{5.632685in}{12.197226in}}%
\pgfpathlineto{\pgfqpoint{5.665367in}{12.176606in}}%
\pgfpathlineto{\pgfqpoint{5.698049in}{12.158616in}}%
\pgfpathlineto{\pgfqpoint{5.731474in}{12.142774in}}%
\pgfpathlineto{\pgfqpoint{5.766384in}{12.128726in}}%
\pgfpathlineto{\pgfqpoint{5.802780in}{12.116483in}}%
\pgfpathlineto{\pgfqpoint{5.841405in}{12.105824in}}%
\pgfpathlineto{\pgfqpoint{5.883000in}{12.096703in}}%
\pgfpathlineto{\pgfqpoint{5.929053in}{12.088949in}}%
\pgfpathlineto{\pgfqpoint{5.981047in}{12.082501in}}%
\pgfpathlineto{\pgfqpoint{6.004816in}{12.081070in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081070in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{14.830275in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{14.827907in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{14.824410in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{14.819883in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{14.814155in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{14.807392in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{14.799365in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{14.789792in}}%
\pgfpathlineto{\pgfqpoint{4.733925in}{14.777928in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{14.763464in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{14.746180in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{14.723936in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{14.695254in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{14.658302in}}%
\pgfpathlineto{\pgfqpoint{4.788148in}{14.610912in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{14.550732in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{14.468562in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{14.358419in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{14.206219in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{13.944032in}}%
\pgfpathlineto{\pgfqpoint{4.868368in}{13.635426in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{13.485250in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{13.377097in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{13.296228in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{13.236835in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{13.190762in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{13.158553in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{13.136610in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{13.122193in}}%
\pgfpathlineto{\pgfqpoint{4.953787in}{13.112457in}}%
\pgfpathlineto{\pgfqpoint{4.960472in}{13.107322in}}%
\pgfpathlineto{\pgfqpoint{4.966414in}{13.105385in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{13.105707in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{13.108529in}}%
\pgfpathlineto{\pgfqpoint{4.986469in}{13.114422in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{13.123886in}}%
\pgfpathlineto{\pgfqpoint{5.005038in}{13.139625in}}%
\pgfpathlineto{\pgfqpoint{5.042920in}{13.198789in}}%
\pgfpathlineto{\pgfqpoint{5.056290in}{13.215038in}}%
\pgfpathlineto{\pgfqpoint{5.067432in}{13.225109in}}%
\pgfpathlineto{\pgfqpoint{5.076345in}{13.230409in}}%
\pgfpathlineto{\pgfqpoint{5.084516in}{13.232835in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{13.232856in}}%
\pgfpathlineto{\pgfqpoint{5.099371in}{13.230682in}}%
\pgfpathlineto{\pgfqpoint{5.106799in}{13.226232in}}%
\pgfpathlineto{\pgfqpoint{5.114969in}{13.218653in}}%
\pgfpathlineto{\pgfqpoint{5.123883in}{13.207164in}}%
\pgfpathlineto{\pgfqpoint{5.133539in}{13.190989in}}%
\pgfpathlineto{\pgfqpoint{5.144680in}{13.167731in}}%
\pgfpathlineto{\pgfqpoint{5.157308in}{13.135963in}}%
\pgfpathlineto{\pgfqpoint{5.172163in}{13.092354in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{13.028297in}}%
\pgfpathlineto{\pgfqpoint{5.276152in}{12.738140in}}%
\pgfpathlineto{\pgfqpoint{5.302149in}{12.662600in}}%
\pgfpathlineto{\pgfqpoint{5.332603in}{12.581252in}}%
\pgfpathlineto{\pgfqpoint{5.369742in}{12.488516in}}%
\pgfpathlineto{\pgfqpoint{5.402424in}{12.412410in}}%
\pgfpathlineto{\pgfqpoint{5.428421in}{12.357226in}}%
\pgfpathlineto{\pgfqpoint{5.451447in}{12.313431in}}%
\pgfpathlineto{\pgfqpoint{5.472988in}{12.277116in}}%
\pgfpathlineto{\pgfqpoint{5.493785in}{12.246235in}}%
\pgfpathlineto{\pgfqpoint{5.514583in}{12.219190in}}%
\pgfpathlineto{\pgfqpoint{5.536124in}{12.194800in}}%
\pgfpathlineto{\pgfqpoint{5.557664in}{12.173692in}}%
\pgfpathlineto{\pgfqpoint{5.579947in}{12.154940in}}%
\pgfpathlineto{\pgfqpoint{5.602974in}{12.138520in}}%
\pgfpathlineto{\pgfqpoint{5.626000in}{12.124796in}}%
\pgfpathlineto{\pgfqpoint{5.650511in}{12.112786in}}%
\pgfpathlineto{\pgfqpoint{5.676508in}{12.102549in}}%
\pgfpathlineto{\pgfqpoint{5.704734in}{12.093845in}}%
\pgfpathlineto{\pgfqpoint{5.735931in}{12.086557in}}%
\pgfpathlineto{\pgfqpoint{5.768613in}{12.081017in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081017in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.208039in}{14.830288in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{14.827943in}}%
\pgfpathlineto{\pgfqpoint{4.299401in}{14.824478in}}%
\pgfpathlineto{\pgfqpoint{4.323169in}{14.819992in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{14.814321in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{14.807614in}}%
\pgfpathlineto{\pgfqpoint{4.369222in}{14.799640in}}%
\pgfpathlineto{\pgfqpoint{4.380363in}{14.790123in}}%
\pgfpathlineto{\pgfqpoint{4.390762in}{14.778331in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{14.763966in}}%
\pgfpathlineto{\pgfqpoint{4.409332in}{14.746820in}}%
\pgfpathlineto{\pgfqpoint{4.418245in}{14.724770in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{14.696347in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{14.659717in}}%
\pgfpathlineto{\pgfqpoint{4.444985in}{14.612697in}}%
\pgfpathlineto{\pgfqpoint{4.453898in}{14.552888in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{14.478016in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{14.378135in}}%
\pgfpathlineto{\pgfqpoint{4.483609in}{14.238927in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{14.011968in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{13.620582in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{13.468820in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{13.359557in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{13.277924in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{13.218096in}}%
\pgfpathlineto{\pgfqpoint{4.579427in}{13.171835in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{13.139641in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{13.117862in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{13.103717in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{13.095090in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{13.089958in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{13.088052in}}%
\pgfpathlineto{\pgfqpoint{4.629193in}{13.088419in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{13.091299in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{13.097263in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{13.106807in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{13.122811in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{13.158793in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{13.217268in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{13.239257in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{13.253267in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{13.262394in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{13.267985in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{13.270565in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{13.270716in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{13.268763in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{13.264304in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{13.256890in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{13.245318in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{13.227905in}}%
\pgfpathlineto{\pgfqpoint{4.847570in}{13.200541in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{13.113224in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{13.091573in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{13.075260in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{13.061457in}}%
\pgfpathlineto{\pgfqpoint{4.968642in}{13.049992in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{13.038876in}}%
\pgfpathlineto{\pgfqpoint{5.022865in}{13.023905in}}%
\pgfpathlineto{\pgfqpoint{5.069660in}{13.005079in}}%
\pgfpathlineto{\pgfqpoint{5.096400in}{12.996592in}}%
\pgfpathlineto{\pgfqpoint{5.118683in}{12.991873in}}%
\pgfpathlineto{\pgfqpoint{5.139481in}{12.989725in}}%
\pgfpathlineto{\pgfqpoint{5.161021in}{12.989769in}}%
\pgfpathlineto{\pgfqpoint{5.184790in}{12.992114in}}%
\pgfpathlineto{\pgfqpoint{5.211530in}{12.997029in}}%
\pgfpathlineto{\pgfqpoint{5.243470in}{13.005257in}}%
\pgfpathlineto{\pgfqpoint{5.279123in}{13.016785in}}%
\pgfpathlineto{\pgfqpoint{5.319233in}{13.032125in}}%
\pgfpathlineto{\pgfqpoint{5.370484in}{13.054308in}}%
\pgfpathlineto{\pgfqpoint{5.455161in}{13.090991in}}%
\pgfpathlineto{\pgfqpoint{5.495271in}{13.105810in}}%
\pgfpathlineto{\pgfqpoint{5.530181in}{13.116317in}}%
\pgfpathlineto{\pgfqpoint{5.561378in}{13.123347in}}%
\pgfpathlineto{\pgfqpoint{5.591089in}{13.127774in}}%
\pgfpathlineto{\pgfqpoint{5.621543in}{13.130018in}}%
\pgfpathlineto{\pgfqpoint{5.651997in}{13.130075in}}%
\pgfpathlineto{\pgfqpoint{5.683936in}{13.127907in}}%
\pgfpathlineto{\pgfqpoint{5.718104in}{13.123304in}}%
\pgfpathlineto{\pgfqpoint{5.752272in}{13.116548in}}%
\pgfpathlineto{\pgfqpoint{5.787925in}{13.107224in}}%
\pgfpathlineto{\pgfqpoint{5.823578in}{13.095629in}}%
\pgfpathlineto{\pgfqpoint{5.874087in}{13.076593in}}%
\pgfpathlineto{\pgfqpoint{5.936480in}{13.050661in}}%
\pgfpathlineto{\pgfqpoint{6.007044in}{13.018831in}}%
\pgfpathlineto{\pgfqpoint{6.087264in}{12.980001in}}%
\pgfpathlineto{\pgfqpoint{6.170455in}{12.936769in}}%
\pgfpathlineto{\pgfqpoint{6.249932in}{12.893094in}}%
\pgfpathlineto{\pgfqpoint{6.321239in}{12.851720in}}%
\pgfpathlineto{\pgfqpoint{6.420028in}{12.791292in}}%
\pgfpathlineto{\pgfqpoint{6.550014in}{12.709048in}}%
\pgfpathlineto{\pgfqpoint{6.664401in}{12.634745in}}%
\pgfpathlineto{\pgfqpoint{6.908775in}{12.474869in}}%
\pgfpathlineto{\pgfqpoint{7.013506in}{12.409797in}}%
\pgfpathlineto{\pgfqpoint{7.083327in}{12.369105in}}%
\pgfpathlineto{\pgfqpoint{7.151663in}{12.331910in}}%
\pgfpathlineto{\pgfqpoint{7.216284in}{12.299150in}}%
\pgfpathlineto{\pgfqpoint{7.281649in}{12.268514in}}%
\pgfpathlineto{\pgfqpoint{7.344785in}{12.241446in}}%
\pgfpathlineto{\pgfqpoint{7.408663in}{12.216429in}}%
\pgfpathlineto{\pgfqpoint{7.474771in}{12.193205in}}%
\pgfpathlineto{\pgfqpoint{7.548305in}{12.169830in}}%
\pgfpathlineto{\pgfqpoint{7.612184in}{12.151871in}}%
\pgfpathlineto{\pgfqpoint{7.676806in}{12.136002in}}%
\pgfpathlineto{\pgfqpoint{7.741427in}{12.122389in}}%
\pgfpathlineto{\pgfqpoint{7.809763in}{12.110383in}}%
\pgfpathlineto{\pgfqpoint{7.884041in}{12.099794in}}%
\pgfpathlineto{\pgfqpoint{7.962775in}{12.090852in}}%
\pgfpathlineto{\pgfqpoint{8.046709in}{12.083584in}}%
\pgfpathlineto{\pgfqpoint{8.094989in}{12.081067in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081067in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{3.707408in}{14.830283in}}%
\pgfpathlineto{\pgfqpoint{3.763859in}{14.827890in}}%
\pgfpathlineto{\pgfqpoint{3.797284in}{14.824378in}}%
\pgfpathlineto{\pgfqpoint{3.821053in}{14.819708in}}%
\pgfpathlineto{\pgfqpoint{3.838879in}{14.814032in}}%
\pgfpathlineto{\pgfqpoint{3.853735in}{14.806979in}}%
\pgfpathlineto{\pgfqpoint{3.866362in}{14.798470in}}%
\pgfpathlineto{\pgfqpoint{3.877504in}{14.788192in}}%
\pgfpathlineto{\pgfqpoint{3.887160in}{14.776371in}}%
\pgfpathlineto{\pgfqpoint{3.896816in}{14.760874in}}%
\pgfpathlineto{\pgfqpoint{3.905729in}{14.742226in}}%
\pgfpathlineto{\pgfqpoint{3.914642in}{14.718072in}}%
\pgfpathlineto{\pgfqpoint{3.923556in}{14.686736in}}%
\pgfpathlineto{\pgfqpoint{3.931726in}{14.649931in}}%
\pgfpathlineto{\pgfqpoint{3.940640in}{14.598688in}}%
\pgfpathlineto{\pgfqpoint{3.949553in}{14.533312in}}%
\pgfpathlineto{\pgfqpoint{3.958466in}{14.451398in}}%
\pgfpathlineto{\pgfqpoint{3.968122in}{14.342333in}}%
\pgfpathlineto{\pgfqpoint{3.980007in}{14.180404in}}%
\pgfpathlineto{\pgfqpoint{3.997833in}{13.901115in}}%
\pgfpathlineto{\pgfqpoint{4.017888in}{13.595739in}}%
\pgfpathlineto{\pgfqpoint{4.030516in}{13.435857in}}%
\pgfpathlineto{\pgfqpoint{4.041657in}{13.321426in}}%
\pgfpathlineto{\pgfqpoint{4.052056in}{13.236507in}}%
\pgfpathlineto{\pgfqpoint{4.061712in}{13.174671in}}%
\pgfpathlineto{\pgfqpoint{4.071368in}{13.127107in}}%
\pgfpathlineto{\pgfqpoint{4.080282in}{13.094123in}}%
\pgfpathlineto{\pgfqpoint{4.088452in}{13.071860in}}%
\pgfpathlineto{\pgfqpoint{4.095880in}{13.057419in}}%
\pgfpathlineto{\pgfqpoint{4.102565in}{13.048633in}}%
\pgfpathlineto{\pgfqpoint{4.109250in}{13.043438in}}%
\pgfpathlineto{\pgfqpoint{4.115192in}{13.041556in}}%
\pgfpathlineto{\pgfqpoint{4.121134in}{13.042023in}}%
\pgfpathlineto{\pgfqpoint{4.127076in}{13.044647in}}%
\pgfpathlineto{\pgfqpoint{4.133761in}{13.049947in}}%
\pgfpathlineto{\pgfqpoint{4.141932in}{13.059455in}}%
\pgfpathlineto{\pgfqpoint{4.151588in}{13.074448in}}%
\pgfpathlineto{\pgfqpoint{4.164958in}{13.099977in}}%
\pgfpathlineto{\pgfqpoint{4.185013in}{13.143675in}}%
\pgfpathlineto{\pgfqpoint{4.222152in}{13.225056in}}%
\pgfpathlineto{\pgfqpoint{4.238493in}{13.255487in}}%
\pgfpathlineto{\pgfqpoint{4.251863in}{13.276033in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{13.290448in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{13.300494in}}%
\pgfpathlineto{\pgfqpoint{4.286031in}{13.307368in}}%
\pgfpathlineto{\pgfqpoint{4.297915in}{13.312052in}}%
\pgfpathlineto{\pgfqpoint{4.309800in}{13.314373in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{13.315184in}}%
\pgfpathlineto{\pgfqpoint{4.350652in}{13.316742in}}%
\pgfpathlineto{\pgfqpoint{4.362537in}{13.319803in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{13.324899in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{13.332560in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{13.342992in}}%
\pgfpathlineto{\pgfqpoint{4.407846in}{13.357379in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{13.377437in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{13.404070in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{13.439640in}}%
\pgfpathlineto{\pgfqpoint{4.474696in}{13.490011in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{13.553259in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{13.632420in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{13.711668in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{13.796050in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{13.903765in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{14.083291in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{14.271636in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{14.369844in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{14.447357in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{14.510797in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{14.563591in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{14.606867in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{14.644721in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{14.676252in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{14.702329in}}%
\pgfpathlineto{\pgfqpoint{4.893622in}{14.724640in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{14.744295in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{14.760749in}}%
\pgfpathlineto{\pgfqpoint{4.950073in}{14.774927in}}%
\pgfpathlineto{\pgfqpoint{4.970128in}{14.786949in}}%
\pgfpathlineto{\pgfqpoint{4.991668in}{14.797289in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{14.806152in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{14.813410in}}%
\pgfpathlineto{\pgfqpoint{5.063718in}{14.817686in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817686in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.222152in}{14.830279in}}%
\pgfpathlineto{\pgfqpoint{4.279346in}{14.827890in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{14.824342in}}%
\pgfpathlineto{\pgfqpoint{4.337282in}{14.819729in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{14.813880in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{14.806941in}}%
\pgfpathlineto{\pgfqpoint{4.383334in}{14.798669in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{14.788774in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{14.776485in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{14.761482in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{14.743533in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{14.720406in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{14.690542in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{14.652003in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{14.602501in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{14.539577in}}%
\pgfpathlineto{\pgfqpoint{4.477667in}{14.453672in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{14.338779in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{14.180826in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{13.877336in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{13.609343in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{13.457660in}}%
\pgfpathlineto{\pgfqpoint{4.562344in}{13.348904in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{13.267944in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{13.208838in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{13.163323in}}%
\pgfpathlineto{\pgfqpoint{4.600968in}{13.131804in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{13.110622in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{13.096995in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{13.088810in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{13.084091in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{13.082528in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{13.083215in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{13.086432in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{13.092744in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{13.103682in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{13.121474in}}%
\pgfpathlineto{\pgfqpoint{4.699014in}{13.163136in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{13.210262in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{13.232071in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{13.245923in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{13.254901in}}%
\pgfpathlineto{\pgfqpoint{4.772549in}{13.260356in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{13.262798in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{13.262802in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{13.260681in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{13.256006in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{13.248316in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{13.236408in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{13.218570in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{13.190577in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{13.098845in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{13.076835in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{13.059473in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{13.045421in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{13.033151in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{13.020260in}}%
\pgfpathlineto{\pgfqpoint{5.048119in}{12.999693in}}%
\pgfpathlineto{\pgfqpoint{5.089715in}{12.981408in}}%
\pgfpathlineto{\pgfqpoint{5.114969in}{12.972691in}}%
\pgfpathlineto{\pgfqpoint{5.137253in}{12.967375in}}%
\pgfpathlineto{\pgfqpoint{5.158793in}{12.964545in}}%
\pgfpathlineto{\pgfqpoint{5.181819in}{12.963813in}}%
\pgfpathlineto{\pgfqpoint{5.207816in}{12.965307in}}%
\pgfpathlineto{\pgfqpoint{5.238270in}{12.969376in}}%
\pgfpathlineto{\pgfqpoint{5.273924in}{12.976464in}}%
\pgfpathlineto{\pgfqpoint{5.314033in}{12.986772in}}%
\pgfpathlineto{\pgfqpoint{5.360828in}{13.001169in}}%
\pgfpathlineto{\pgfqpoint{5.464074in}{13.033672in}}%
\pgfpathlineto{\pgfqpoint{5.502699in}{13.043144in}}%
\pgfpathlineto{\pgfqpoint{5.536124in}{13.049150in}}%
\pgfpathlineto{\pgfqpoint{5.567320in}{13.052512in}}%
\pgfpathlineto{\pgfqpoint{5.597774in}{13.053543in}}%
\pgfpathlineto{\pgfqpoint{5.628971in}{13.052352in}}%
\pgfpathlineto{\pgfqpoint{5.660910in}{13.048919in}}%
\pgfpathlineto{\pgfqpoint{5.694335in}{13.043084in}}%
\pgfpathlineto{\pgfqpoint{5.730731in}{13.034445in}}%
\pgfpathlineto{\pgfqpoint{5.767870in}{13.023266in}}%
\pgfpathlineto{\pgfqpoint{5.805009in}{13.009802in}}%
\pgfpathlineto{\pgfqpoint{5.849575in}{12.991035in}}%
\pgfpathlineto{\pgfqpoint{5.910483in}{12.963014in}}%
\pgfpathlineto{\pgfqpoint{5.986989in}{12.925412in}}%
\pgfpathlineto{\pgfqpoint{6.071666in}{12.881549in}}%
\pgfpathlineto{\pgfqpoint{6.165998in}{12.830024in}}%
\pgfpathlineto{\pgfqpoint{6.267759in}{12.772156in}}%
\pgfpathlineto{\pgfqpoint{6.365805in}{12.713884in}}%
\pgfpathlineto{\pgfqpoint{6.841182in}{12.428922in}}%
\pgfpathlineto{\pgfqpoint{6.932544in}{12.378527in}}%
\pgfpathlineto{\pgfqpoint{7.009792in}{12.338235in}}%
\pgfpathlineto{\pgfqpoint{7.077385in}{12.305395in}}%
\pgfpathlineto{\pgfqpoint{7.144235in}{12.275464in}}%
\pgfpathlineto{\pgfqpoint{7.209599in}{12.248546in}}%
\pgfpathlineto{\pgfqpoint{7.276449in}{12.223450in}}%
\pgfpathlineto{\pgfqpoint{7.342556in}{12.201078in}}%
\pgfpathlineto{\pgfqpoint{7.410149in}{12.180512in}}%
\pgfpathlineto{\pgfqpoint{7.481456in}{12.161369in}}%
\pgfpathlineto{\pgfqpoint{7.561675in}{12.142236in}}%
\pgfpathlineto{\pgfqpoint{7.633725in}{12.127436in}}%
\pgfpathlineto{\pgfqpoint{7.708002in}{12.114481in}}%
\pgfpathlineto{\pgfqpoint{7.781537in}{12.103889in}}%
\pgfpathlineto{\pgfqpoint{7.858786in}{12.094929in}}%
\pgfpathlineto{\pgfqpoint{7.947919in}{12.086800in}}%
\pgfpathlineto{\pgfqpoint{8.034081in}{12.081076in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081076in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{14.830284in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{14.827935in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{14.824477in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{14.819944in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{14.814398in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{14.807509in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{14.799173in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{14.789040in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{14.777242in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{14.762971in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{14.744451in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{14.722412in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{14.694226in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{14.658216in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{14.612414in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{14.554696in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{14.476445in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{14.372155in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{14.228353in}}%
\pgfpathlineto{\pgfqpoint{4.933732in}{13.990078in}}%
\pgfpathlineto{\pgfqpoint{4.958243in}{13.651927in}}%
\pgfpathlineto{\pgfqpoint{4.971613in}{13.499560in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{13.396019in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{13.318204in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{13.256995in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{13.213305in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{13.182783in}}%
\pgfpathlineto{\pgfqpoint{5.030293in}{13.162100in}}%
\pgfpathlineto{\pgfqpoint{5.037721in}{13.148696in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{13.140562in}}%
\pgfpathlineto{\pgfqpoint{5.051091in}{13.135768in}}%
\pgfpathlineto{\pgfqpoint{5.057033in}{13.134041in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{13.134476in}}%
\pgfpathlineto{\pgfqpoint{5.069660in}{13.137306in}}%
\pgfpathlineto{\pgfqpoint{5.077088in}{13.143073in}}%
\pgfpathlineto{\pgfqpoint{5.085258in}{13.152269in}}%
\pgfpathlineto{\pgfqpoint{5.094914in}{13.166537in}}%
\pgfpathlineto{\pgfqpoint{5.126111in}{13.215576in}}%
\pgfpathlineto{\pgfqpoint{5.139481in}{13.232509in}}%
\pgfpathlineto{\pgfqpoint{5.150623in}{13.243242in}}%
\pgfpathlineto{\pgfqpoint{5.160279in}{13.249484in}}%
\pgfpathlineto{\pgfqpoint{5.168449in}{13.252196in}}%
\pgfpathlineto{\pgfqpoint{5.175877in}{13.252418in}}%
\pgfpathlineto{\pgfqpoint{5.183305in}{13.250357in}}%
\pgfpathlineto{\pgfqpoint{5.190733in}{13.245898in}}%
\pgfpathlineto{\pgfqpoint{5.198903in}{13.238122in}}%
\pgfpathlineto{\pgfqpoint{5.207816in}{13.226134in}}%
\pgfpathlineto{\pgfqpoint{5.217473in}{13.209003in}}%
\pgfpathlineto{\pgfqpoint{5.227871in}{13.185825in}}%
\pgfpathlineto{\pgfqpoint{5.239756in}{13.153639in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{13.110870in}}%
\pgfpathlineto{\pgfqpoint{5.269467in}{13.050822in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{12.959614in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{12.699429in}}%
\pgfpathlineto{\pgfqpoint{5.377912in}{12.612654in}}%
\pgfpathlineto{\pgfqpoint{5.401681in}{12.534437in}}%
\pgfpathlineto{\pgfqpoint{5.426193in}{12.461480in}}%
\pgfpathlineto{\pgfqpoint{5.451447in}{12.393205in}}%
\pgfpathlineto{\pgfqpoint{5.475959in}{12.333262in}}%
\pgfpathlineto{\pgfqpoint{5.497499in}{12.286138in}}%
\pgfpathlineto{\pgfqpoint{5.517554in}{12.247464in}}%
\pgfpathlineto{\pgfqpoint{5.536124in}{12.216306in}}%
\pgfpathlineto{\pgfqpoint{5.553950in}{12.190571in}}%
\pgfpathlineto{\pgfqpoint{5.571777in}{12.168685in}}%
\pgfpathlineto{\pgfqpoint{5.589604in}{12.150277in}}%
\pgfpathlineto{\pgfqpoint{5.608173in}{12.134328in}}%
\pgfpathlineto{\pgfqpoint{5.627485in}{12.120722in}}%
\pgfpathlineto{\pgfqpoint{5.647540in}{12.109260in}}%
\pgfpathlineto{\pgfqpoint{5.669823in}{12.099140in}}%
\pgfpathlineto{\pgfqpoint{5.693592in}{12.090800in}}%
\pgfpathlineto{\pgfqpoint{5.720332in}{12.083820in}}%
\pgfpathlineto{\pgfqpoint{5.737416in}{12.081050in}}%
\pgfpathlineto{\pgfqpoint{7.165776in}{12.081034in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081034in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.221409in}{14.830276in}}%
\pgfpathlineto{\pgfqpoint{4.277860in}{14.827895in}}%
\pgfpathlineto{\pgfqpoint{4.311285in}{14.824420in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{14.819816in}}%
\pgfpathlineto{\pgfqpoint{4.352881in}{14.814245in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{14.807402in}}%
\pgfpathlineto{\pgfqpoint{4.380363in}{14.799230in}}%
\pgfpathlineto{\pgfqpoint{4.391505in}{14.789439in}}%
\pgfpathlineto{\pgfqpoint{4.401904in}{14.777258in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{14.762362in}}%
\pgfpathlineto{\pgfqpoint{4.420473in}{14.744511in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{14.721463in}}%
\pgfpathlineto{\pgfqpoint{4.438300in}{14.691636in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{14.653053in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{14.603364in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{14.540025in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{14.460692in}}%
\pgfpathlineto{\pgfqpoint{4.483609in}{14.355063in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{14.198125in}}%
\pgfpathlineto{\pgfqpoint{4.513320in}{13.926647in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{13.617529in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{13.461331in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{13.349128in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{13.265539in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{13.204481in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{13.157427in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{13.124789in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{13.102786in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{13.088554in}}%
\pgfpathlineto{\pgfqpoint{4.618795in}{13.079921in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{13.074833in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{13.072998in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{13.073459in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{13.076469in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{13.082599in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{13.092347in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{13.108491in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{13.145602in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{13.199655in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{13.221597in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{13.235587in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{13.244702in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{13.250295in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{13.252880in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{13.253034in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{13.251082in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{13.246623in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{13.239206in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{13.227654in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{13.210324in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{13.183168in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{13.100269in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{13.078744in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{13.062576in}}%
\pgfpathlineto{\pgfqpoint{4.955272in}{13.049523in}}%
\pgfpathlineto{\pgfqpoint{4.971613in}{13.038692in}}%
\pgfpathlineto{\pgfqpoint{4.991668in}{13.028237in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{13.015941in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{12.999437in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{12.991118in}}%
\pgfpathlineto{\pgfqpoint{5.115712in}{12.986807in}}%
\pgfpathlineto{\pgfqpoint{5.136510in}{12.985034in}}%
\pgfpathlineto{\pgfqpoint{5.157308in}{12.985503in}}%
\pgfpathlineto{\pgfqpoint{5.179591in}{12.988261in}}%
\pgfpathlineto{\pgfqpoint{5.204845in}{12.993728in}}%
\pgfpathlineto{\pgfqpoint{5.233814in}{13.002402in}}%
\pgfpathlineto{\pgfqpoint{5.265753in}{13.014320in}}%
\pgfpathlineto{\pgfqpoint{5.301406in}{13.030059in}}%
\pgfpathlineto{\pgfqpoint{5.340773in}{13.049937in}}%
\pgfpathlineto{\pgfqpoint{5.396482in}{13.080933in}}%
\pgfpathlineto{\pgfqpoint{5.482644in}{13.128626in}}%
\pgfpathlineto{\pgfqpoint{5.524239in}{13.148926in}}%
\pgfpathlineto{\pgfqpoint{5.559893in}{13.163887in}}%
\pgfpathlineto{\pgfqpoint{5.593317in}{13.175536in}}%
\pgfpathlineto{\pgfqpoint{5.627485in}{13.185067in}}%
\pgfpathlineto{\pgfqpoint{5.662396in}{13.192503in}}%
\pgfpathlineto{\pgfqpoint{5.698792in}{13.197985in}}%
\pgfpathlineto{\pgfqpoint{5.738159in}{13.201677in}}%
\pgfpathlineto{\pgfqpoint{5.779754in}{13.203189in}}%
\pgfpathlineto{\pgfqpoint{5.819122in}{13.202460in}}%
\pgfpathlineto{\pgfqpoint{5.885971in}{13.198374in}}%
\pgfpathlineto{\pgfqpoint{6.001102in}{13.189124in}}%
\pgfpathlineto{\pgfqpoint{6.352435in}{13.158336in}}%
\pgfpathlineto{\pgfqpoint{6.567840in}{13.139888in}}%
\pgfpathlineto{\pgfqpoint{7.030590in}{13.106388in}}%
\pgfpathlineto{\pgfqpoint{7.133093in}{13.102518in}}%
\pgfpathlineto{\pgfqpoint{7.230397in}{13.101171in}}%
\pgfpathlineto{\pgfqpoint{7.337357in}{13.101886in}}%
\pgfpathlineto{\pgfqpoint{7.530479in}{13.103544in}}%
\pgfpathlineto{\pgfqpoint{7.613670in}{13.100205in}}%
\pgfpathlineto{\pgfqpoint{7.684976in}{13.095148in}}%
\pgfpathlineto{\pgfqpoint{7.765939in}{13.086898in}}%
\pgfpathlineto{\pgfqpoint{7.842445in}{13.076769in}}%
\pgfpathlineto{\pgfqpoint{7.895182in}{13.067588in}}%
\pgfpathlineto{\pgfqpoint{7.947177in}{13.056270in}}%
\pgfpathlineto{\pgfqpoint{8.003628in}{13.041579in}}%
\pgfpathlineto{\pgfqpoint{8.038538in}{13.030709in}}%
\pgfpathlineto{\pgfqpoint{8.089047in}{13.012269in}}%
\pgfpathlineto{\pgfqpoint{8.143270in}{12.989528in}}%
\pgfpathlineto{\pgfqpoint{8.198235in}{12.964033in}}%
\pgfpathlineto{\pgfqpoint{8.242802in}{12.941158in}}%
\pgfpathlineto{\pgfqpoint{8.293310in}{12.912890in}}%
\pgfpathlineto{\pgfqpoint{8.356446in}{12.874715in}}%
\pgfpathlineto{\pgfqpoint{8.425525in}{12.829301in}}%
\pgfpathlineto{\pgfqpoint{8.493860in}{12.781769in}}%
\pgfpathlineto{\pgfqpoint{8.588936in}{12.710476in}}%
\pgfpathlineto{\pgfqpoint{8.680297in}{12.639463in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.529414in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.529414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{3.954010in}{14.830274in}}%
\pgfpathlineto{\pgfqpoint{4.009718in}{14.827900in}}%
\pgfpathlineto{\pgfqpoint{4.043143in}{14.824383in}}%
\pgfpathlineto{\pgfqpoint{4.066169in}{14.819888in}}%
\pgfpathlineto{\pgfqpoint{4.083995in}{14.814296in}}%
\pgfpathlineto{\pgfqpoint{4.098851in}{14.807402in}}%
\pgfpathlineto{\pgfqpoint{4.111478in}{14.799136in}}%
\pgfpathlineto{\pgfqpoint{4.122620in}{14.789188in}}%
\pgfpathlineto{\pgfqpoint{4.133019in}{14.776759in}}%
\pgfpathlineto{\pgfqpoint{4.142675in}{14.761497in}}%
\pgfpathlineto{\pgfqpoint{4.151588in}{14.743139in}}%
\pgfpathlineto{\pgfqpoint{4.160501in}{14.719361in}}%
\pgfpathlineto{\pgfqpoint{4.169415in}{14.688506in}}%
\pgfpathlineto{\pgfqpoint{4.177585in}{14.652240in}}%
\pgfpathlineto{\pgfqpoint{4.186499in}{14.601697in}}%
\pgfpathlineto{\pgfqpoint{4.195412in}{14.537131in}}%
\pgfpathlineto{\pgfqpoint{4.204325in}{14.456119in}}%
\pgfpathlineto{\pgfqpoint{4.213981in}{14.348117in}}%
\pgfpathlineto{\pgfqpoint{4.225866in}{14.187622in}}%
\pgfpathlineto{\pgfqpoint{4.243692in}{13.910651in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{13.607547in}}%
\pgfpathlineto{\pgfqpoint{4.276375in}{13.448435in}}%
\pgfpathlineto{\pgfqpoint{4.287516in}{13.334139in}}%
\pgfpathlineto{\pgfqpoint{4.297915in}{13.248973in}}%
\pgfpathlineto{\pgfqpoint{4.307571in}{13.186676in}}%
\pgfpathlineto{\pgfqpoint{4.317227in}{13.138549in}}%
\pgfpathlineto{\pgfqpoint{4.326141in}{13.105066in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{13.082418in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{13.067700in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{13.058713in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{13.053356in}}%
\pgfpathlineto{\pgfqpoint{4.361051in}{13.051359in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{13.051728in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{13.054257in}}%
\pgfpathlineto{\pgfqpoint{4.379621in}{13.059445in}}%
\pgfpathlineto{\pgfqpoint{4.387791in}{13.068801in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{13.083559in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{13.112080in}}%
\pgfpathlineto{\pgfqpoint{4.470239in}{13.220860in}}%
\pgfpathlineto{\pgfqpoint{4.483609in}{13.239633in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{13.252606in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{13.260842in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{13.265806in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{13.268240in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{13.268320in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{13.266145in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{13.261049in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{13.251438in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{13.233217in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{13.228335in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{13.226368in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{13.226888in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{13.229639in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{13.234663in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{13.242525in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{13.254328in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{13.270690in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{13.294145in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{13.326815in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{13.368438in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{13.414596in}}%
\pgfpathlineto{\pgfqpoint{4.811174in}{13.465665in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{13.522046in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{13.586136in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{13.664504in}}%
\pgfpathlineto{\pgfqpoint{4.920362in}{13.766881in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{13.904331in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{14.260421in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{14.350297in}}%
\pgfpathlineto{\pgfqpoint{5.128339in}{14.422462in}}%
\pgfpathlineto{\pgfqpoint{5.152851in}{14.482392in}}%
\pgfpathlineto{\pgfqpoint{5.175877in}{14.532999in}}%
\pgfpathlineto{\pgfqpoint{5.198160in}{14.576696in}}%
\pgfpathlineto{\pgfqpoint{5.219701in}{14.614117in}}%
\pgfpathlineto{\pgfqpoint{5.240499in}{14.645950in}}%
\pgfpathlineto{\pgfqpoint{5.261296in}{14.673824in}}%
\pgfpathlineto{\pgfqpoint{5.282094in}{14.698044in}}%
\pgfpathlineto{\pgfqpoint{5.302892in}{14.718949in}}%
\pgfpathlineto{\pgfqpoint{5.324432in}{14.737477in}}%
\pgfpathlineto{\pgfqpoint{5.346716in}{14.753696in}}%
\pgfpathlineto{\pgfqpoint{5.369742in}{14.767709in}}%
\pgfpathlineto{\pgfqpoint{5.394253in}{14.780003in}}%
\pgfpathlineto{\pgfqpoint{5.420251in}{14.790563in}}%
\pgfpathlineto{\pgfqpoint{5.449219in}{14.799865in}}%
\pgfpathlineto{\pgfqpoint{5.481158in}{14.807732in}}%
\pgfpathlineto{\pgfqpoint{5.517554in}{14.814356in}}%
\pgfpathlineto{\pgfqpoint{5.546523in}{14.817679in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817679in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{14.830278in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{14.827922in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{14.824478in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{14.819855in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{14.814306in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{14.807146in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{14.798486in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{14.787977in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{14.775818in}}%
\pgfpathlineto{\pgfqpoint{4.524462in}{14.761169in}}%
\pgfpathlineto{\pgfqpoint{4.533375in}{14.742119in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{14.719566in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{14.690672in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{14.653653in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{14.606390in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{14.540412in}}%
\pgfpathlineto{\pgfqpoint{4.583884in}{14.456616in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{14.343631in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{14.185587in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{13.906071in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{13.586764in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{13.421270in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{13.304215in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{13.218377in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{13.156619in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{13.112851in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{13.079982in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{13.058097in}}%
\pgfpathlineto{\pgfqpoint{4.719069in}{13.044148in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{13.035872in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{13.031566in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{13.029865in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{13.030543in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{13.033394in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{13.039729in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{13.049876in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{13.072933in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{13.156112in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{13.170755in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{13.179565in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{13.184467in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{13.186655in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{13.186550in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{13.184128in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{13.179422in}}%
\pgfpathlineto{\pgfqpoint{4.904764in}{13.171788in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{13.159834in}}%
\pgfpathlineto{\pgfqpoint{4.927047in}{13.142694in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{13.117207in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{13.072610in}}%
\pgfpathlineto{\pgfqpoint{4.999096in}{13.006984in}}%
\pgfpathlineto{\pgfqpoint{5.018408in}{12.974803in}}%
\pgfpathlineto{\pgfqpoint{5.036235in}{12.949337in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{12.927669in}}%
\pgfpathlineto{\pgfqpoint{5.074859in}{12.905996in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{12.878630in}}%
\pgfpathlineto{\pgfqpoint{5.177363in}{12.815434in}}%
\pgfpathlineto{\pgfqpoint{5.209302in}{12.790480in}}%
\pgfpathlineto{\pgfqpoint{5.237527in}{12.771245in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{12.753756in}}%
\pgfpathlineto{\pgfqpoint{5.302149in}{12.735922in}}%
\pgfpathlineto{\pgfqpoint{5.344487in}{12.716867in}}%
\pgfpathlineto{\pgfqpoint{5.397224in}{12.695708in}}%
\pgfpathlineto{\pgfqpoint{5.578462in}{12.624986in}}%
\pgfpathlineto{\pgfqpoint{5.637141in}{12.597889in}}%
\pgfpathlineto{\pgfqpoint{5.715133in}{12.559269in}}%
\pgfpathlineto{\pgfqpoint{5.930538in}{12.451613in}}%
\pgfpathlineto{\pgfqpoint{5.995160in}{12.423259in}}%
\pgfpathlineto{\pgfqpoint{6.060524in}{12.397079in}}%
\pgfpathlineto{\pgfqpoint{6.126631in}{12.372824in}}%
\pgfpathlineto{\pgfqpoint{6.196452in}{12.349609in}}%
\pgfpathlineto{\pgfqpoint{6.267759in}{12.328184in}}%
\pgfpathlineto{\pgfqpoint{6.350207in}{12.305737in}}%
\pgfpathlineto{\pgfqpoint{6.433398in}{12.285535in}}%
\pgfpathlineto{\pgfqpoint{6.518817in}{12.267268in}}%
\pgfpathlineto{\pgfqpoint{6.607208in}{12.250711in}}%
\pgfpathlineto{\pgfqpoint{6.708968in}{12.233765in}}%
\pgfpathlineto{\pgfqpoint{6.815928in}{12.218210in}}%
\pgfpathlineto{\pgfqpoint{6.927344in}{12.204329in}}%
\pgfpathlineto{\pgfqpoint{7.043217in}{12.191960in}}%
\pgfpathlineto{\pgfqpoint{7.158348in}{12.181837in}}%
\pgfpathlineto{\pgfqpoint{7.289819in}{12.172475in}}%
\pgfpathlineto{\pgfqpoint{7.448031in}{12.163513in}}%
\pgfpathlineto{\pgfqpoint{8.184122in}{12.124719in}}%
\pgfpathlineto{\pgfqpoint{8.630531in}{12.099449in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.090900in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.090900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.136733in}{14.830275in}}%
\pgfpathlineto{\pgfqpoint{4.193926in}{14.827888in}}%
\pgfpathlineto{\pgfqpoint{4.228094in}{14.824348in}}%
\pgfpathlineto{\pgfqpoint{4.251863in}{14.819754in}}%
\pgfpathlineto{\pgfqpoint{4.270432in}{14.813935in}}%
\pgfpathlineto{\pgfqpoint{4.285288in}{14.807045in}}%
\pgfpathlineto{\pgfqpoint{4.297915in}{14.798837in}}%
\pgfpathlineto{\pgfqpoint{4.309057in}{14.789017in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{14.776813in}}%
\pgfpathlineto{\pgfqpoint{4.329112in}{14.761904in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{14.744058in}}%
\pgfpathlineto{\pgfqpoint{4.346938in}{14.721054in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{14.691345in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{14.653011in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{14.603793in}}%
\pgfpathlineto{\pgfqpoint{4.382592in}{14.541261in}}%
\pgfpathlineto{\pgfqpoint{4.392248in}{14.455925in}}%
\pgfpathlineto{\pgfqpoint{4.402647in}{14.341793in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{14.184761in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{13.893589in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{13.613874in}}%
\pgfpathlineto{\pgfqpoint{4.465783in}{13.461386in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{13.351722in}}%
\pgfpathlineto{\pgfqpoint{4.487323in}{13.269880in}}%
\pgfpathlineto{\pgfqpoint{4.496979in}{13.209981in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{13.163721in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{13.131561in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{13.109827in}}%
\pgfpathlineto{\pgfqpoint{4.531147in}{13.095726in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{13.087142in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{13.082055in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{13.080199in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{13.080626in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{13.083589in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{13.089666in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{13.099363in}}%
\pgfpathlineto{\pgfqpoint{4.589084in}{13.115579in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{13.150725in}}%
\pgfpathlineto{\pgfqpoint{4.644792in}{13.217391in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{13.239771in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{13.254937in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{13.264837in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{13.270524in}}%
\pgfpathlineto{\pgfqpoint{4.701986in}{13.273291in}}%
\pgfpathlineto{\pgfqpoint{4.710899in}{13.273665in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{13.271707in}}%
\pgfpathlineto{\pgfqpoint{4.729468in}{13.267105in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{13.259541in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{13.247325in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{13.228045in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{13.165119in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{13.151434in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{13.141964in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{13.135211in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{13.130938in}}%
\pgfpathlineto{\pgfqpoint{4.889908in}{13.128572in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{13.128137in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{13.129956in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{13.134860in}}%
\pgfpathlineto{\pgfqpoint{4.988697in}{13.140955in}}%
\pgfpathlineto{\pgfqpoint{5.009495in}{13.147981in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{13.156872in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{13.167531in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{13.181274in}}%
\pgfpathlineto{\pgfqpoint{5.085258in}{13.199039in}}%
\pgfpathlineto{\pgfqpoint{5.106799in}{13.221251in}}%
\pgfpathlineto{\pgfqpoint{5.130568in}{13.249113in}}%
\pgfpathlineto{\pgfqpoint{5.156565in}{13.283150in}}%
\pgfpathlineto{\pgfqpoint{5.184790in}{13.323886in}}%
\pgfpathlineto{\pgfqpoint{5.215244in}{13.371852in}}%
\pgfpathlineto{\pgfqpoint{5.249412in}{13.430005in}}%
\pgfpathlineto{\pgfqpoint{5.289522in}{13.502860in}}%
\pgfpathlineto{\pgfqpoint{5.343745in}{13.606357in}}%
\pgfpathlineto{\pgfqpoint{5.455904in}{13.821663in}}%
\pgfpathlineto{\pgfqpoint{5.500470in}{13.901743in}}%
\pgfpathlineto{\pgfqpoint{5.539838in}{13.968030in}}%
\pgfpathlineto{\pgfqpoint{5.576976in}{14.026246in}}%
\pgfpathlineto{\pgfqpoint{5.613372in}{14.079220in}}%
\pgfpathlineto{\pgfqpoint{5.650511in}{14.129426in}}%
\pgfpathlineto{\pgfqpoint{5.689136in}{14.177911in}}%
\pgfpathlineto{\pgfqpoint{5.729988in}{14.225589in}}%
\pgfpathlineto{\pgfqpoint{5.771584in}{14.270661in}}%
\pgfpathlineto{\pgfqpoint{5.814665in}{14.314056in}}%
\pgfpathlineto{\pgfqpoint{5.864431in}{14.360821in}}%
\pgfpathlineto{\pgfqpoint{5.917911in}{14.408028in}}%
\pgfpathlineto{\pgfqpoint{5.971391in}{14.452281in}}%
\pgfpathlineto{\pgfqpoint{6.024871in}{14.493627in}}%
\pgfpathlineto{\pgfqpoint{6.076865in}{14.531039in}}%
\pgfpathlineto{\pgfqpoint{6.128117in}{14.565179in}}%
\pgfpathlineto{\pgfqpoint{6.179368in}{14.596653in}}%
\pgfpathlineto{\pgfqpoint{6.229877in}{14.625072in}}%
\pgfpathlineto{\pgfqpoint{6.280386in}{14.650973in}}%
\pgfpathlineto{\pgfqpoint{6.330895in}{14.674397in}}%
\pgfpathlineto{\pgfqpoint{6.382889in}{14.696065in}}%
\pgfpathlineto{\pgfqpoint{6.435626in}{14.715639in}}%
\pgfpathlineto{\pgfqpoint{6.489849in}{14.733391in}}%
\pgfpathlineto{\pgfqpoint{6.546300in}{14.749515in}}%
\pgfpathlineto{\pgfqpoint{6.604979in}{14.763933in}}%
\pgfpathlineto{\pgfqpoint{6.666630in}{14.776767in}}%
\pgfpathlineto{\pgfqpoint{6.731994in}{14.788098in}}%
\pgfpathlineto{\pgfqpoint{6.802558in}{14.798056in}}%
\pgfpathlineto{\pgfqpoint{6.879807in}{14.806669in}}%
\pgfpathlineto{\pgfqpoint{6.965226in}{14.813904in}}%
\pgfpathlineto{\pgfqpoint{7.030590in}{14.817580in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817580in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{14.830287in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{14.827915in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{14.824400in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{14.819773in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{14.814094in}}%
\pgfpathlineto{\pgfqpoint{4.647020in}{14.807029in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{14.798459in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{14.788764in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{14.776805in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{14.762297in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{14.745043in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{14.722934in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{14.694536in}}%
\pgfpathlineto{\pgfqpoint{4.727240in}{14.658070in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{14.611439in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{14.552371in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{14.471906in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{14.364283in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{14.215721in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{13.959143in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{13.644456in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{13.495733in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{13.388143in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{13.307431in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{13.248081in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{13.202028in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{13.169822in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{13.147876in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{13.133459in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{13.123717in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{13.118517in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{13.116460in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{13.116610in}}%
\pgfpathlineto{\pgfqpoint{4.927790in}{13.119185in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{13.124750in}}%
\pgfpathlineto{\pgfqpoint{4.943388in}{13.133808in}}%
\pgfpathlineto{\pgfqpoint{4.953044in}{13.147999in}}%
\pgfpathlineto{\pgfqpoint{4.998353in}{13.221072in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{13.236486in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{13.246061in}}%
\pgfpathlineto{\pgfqpoint{5.030293in}{13.251612in}}%
\pgfpathlineto{\pgfqpoint{5.038463in}{13.254302in}}%
\pgfpathlineto{\pgfqpoint{5.045891in}{13.254607in}}%
\pgfpathlineto{\pgfqpoint{5.053319in}{13.252767in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{13.248711in}}%
\pgfpathlineto{\pgfqpoint{5.068917in}{13.241657in}}%
\pgfpathlineto{\pgfqpoint{5.077831in}{13.230850in}}%
\pgfpathlineto{\pgfqpoint{5.087487in}{13.215552in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{13.193497in}}%
\pgfpathlineto{\pgfqpoint{5.111255in}{13.163332in}}%
\pgfpathlineto{\pgfqpoint{5.126854in}{13.119727in}}%
\pgfpathlineto{\pgfqpoint{5.146909in}{13.056368in}}%
\pgfpathlineto{\pgfqpoint{5.222672in}{12.809960in}}%
\pgfpathlineto{\pgfqpoint{5.248669in}{12.737079in}}%
\pgfpathlineto{\pgfqpoint{5.279866in}{12.656647in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{12.538970in}}%
\pgfpathlineto{\pgfqpoint{5.366028in}{12.451549in}}%
\pgfpathlineto{\pgfqpoint{5.394253in}{12.391862in}}%
\pgfpathlineto{\pgfqpoint{5.418765in}{12.345196in}}%
\pgfpathlineto{\pgfqpoint{5.441791in}{12.306118in}}%
\pgfpathlineto{\pgfqpoint{5.464817in}{12.271465in}}%
\pgfpathlineto{\pgfqpoint{5.487843in}{12.240844in}}%
\pgfpathlineto{\pgfqpoint{5.510869in}{12.213872in}}%
\pgfpathlineto{\pgfqpoint{5.533895in}{12.190230in}}%
\pgfpathlineto{\pgfqpoint{5.556921in}{12.169655in}}%
\pgfpathlineto{\pgfqpoint{5.580690in}{12.151400in}}%
\pgfpathlineto{\pgfqpoint{5.604459in}{12.135923in}}%
\pgfpathlineto{\pgfqpoint{5.628971in}{12.122585in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{12.110972in}}%
\pgfpathlineto{\pgfqpoint{5.683193in}{12.100863in}}%
\pgfpathlineto{\pgfqpoint{5.713647in}{12.092357in}}%
\pgfpathlineto{\pgfqpoint{5.747815in}{12.085182in}}%
\pgfpathlineto{\pgfqpoint{5.776783in}{12.081008in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081007in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.036458in}{14.830289in}}%
\pgfpathlineto{\pgfqpoint{4.093652in}{14.827930in}}%
\pgfpathlineto{\pgfqpoint{4.127819in}{14.824431in}}%
\pgfpathlineto{\pgfqpoint{4.151588in}{14.819890in}}%
\pgfpathlineto{\pgfqpoint{4.170158in}{14.814138in}}%
\pgfpathlineto{\pgfqpoint{4.185013in}{14.807325in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{14.799213in}}%
\pgfpathlineto{\pgfqpoint{4.208782in}{14.789521in}}%
\pgfpathlineto{\pgfqpoint{4.219181in}{14.777496in}}%
\pgfpathlineto{\pgfqpoint{4.228837in}{14.762829in}}%
\pgfpathlineto{\pgfqpoint{4.237750in}{14.745296in}}%
\pgfpathlineto{\pgfqpoint{4.246663in}{14.722716in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{14.693563in}}%
\pgfpathlineto{\pgfqpoint{4.264490in}{14.655927in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{14.607538in}}%
\pgfpathlineto{\pgfqpoint{4.282317in}{14.545910in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{14.468727in}}%
\pgfpathlineto{\pgfqpoint{4.300886in}{14.365822in}}%
\pgfpathlineto{\pgfqpoint{4.312028in}{14.222682in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{13.990433in}}%
\pgfpathlineto{\pgfqpoint{4.352881in}{13.614069in}}%
\pgfpathlineto{\pgfqpoint{4.365508in}{13.458710in}}%
\pgfpathlineto{\pgfqpoint{4.376649in}{13.346891in}}%
\pgfpathlineto{\pgfqpoint{4.387048in}{13.263441in}}%
\pgfpathlineto{\pgfqpoint{4.396704in}{13.202376in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{13.155234in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{13.122467in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{13.100312in}}%
\pgfpathlineto{\pgfqpoint{4.430872in}{13.085914in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{13.077114in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{13.071847in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{13.069851in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{13.070152in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{13.072986in}}%
\pgfpathlineto{\pgfqpoint{4.470239in}{13.078933in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{13.088509in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{13.103395in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{13.136044in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{13.218023in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{13.240480in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{13.255761in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{13.265879in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{13.271894in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{13.275284in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{13.276125in}}%
\pgfpathlineto{\pgfqpoint{4.626222in}{13.274674in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{13.270976in}}%
\pgfpathlineto{\pgfqpoint{4.647020in}{13.264323in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{13.253184in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{13.205493in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{13.199264in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{13.195924in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{13.195132in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{13.196605in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{13.200563in}}%
\pgfpathlineto{\pgfqpoint{4.788890in}{13.207168in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{13.217506in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{13.233227in}}%
\pgfpathlineto{\pgfqpoint{4.846084in}{13.256379in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{13.287731in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{13.319801in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{13.349868in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{13.381743in}}%
\pgfpathlineto{\pgfqpoint{4.965671in}{13.417800in}}%
\pgfpathlineto{\pgfqpoint{4.987212in}{13.459826in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{13.511284in}}%
\pgfpathlineto{\pgfqpoint{5.037721in}{13.574711in}}%
\pgfpathlineto{\pgfqpoint{5.068174in}{13.652935in}}%
\pgfpathlineto{\pgfqpoint{5.105313in}{13.754798in}}%
\pgfpathlineto{\pgfqpoint{5.157308in}{13.904742in}}%
\pgfpathlineto{\pgfqpoint{5.231585in}{14.118502in}}%
\pgfpathlineto{\pgfqpoint{5.268724in}{14.218408in}}%
\pgfpathlineto{\pgfqpoint{5.300663in}{14.298117in}}%
\pgfpathlineto{\pgfqpoint{5.329632in}{14.364650in}}%
\pgfpathlineto{\pgfqpoint{5.357115in}{14.422336in}}%
\pgfpathlineto{\pgfqpoint{5.383112in}{14.471857in}}%
\pgfpathlineto{\pgfqpoint{5.408366in}{14.515280in}}%
\pgfpathlineto{\pgfqpoint{5.432878in}{14.553137in}}%
\pgfpathlineto{\pgfqpoint{5.457389in}{14.586971in}}%
\pgfpathlineto{\pgfqpoint{5.481901in}{14.617043in}}%
\pgfpathlineto{\pgfqpoint{5.506413in}{14.643635in}}%
\pgfpathlineto{\pgfqpoint{5.531667in}{14.667715in}}%
\pgfpathlineto{\pgfqpoint{5.556921in}{14.688768in}}%
\pgfpathlineto{\pgfqpoint{5.583661in}{14.708138in}}%
\pgfpathlineto{\pgfqpoint{5.611144in}{14.725314in}}%
\pgfpathlineto{\pgfqpoint{5.640112in}{14.740831in}}%
\pgfpathlineto{\pgfqpoint{5.671309in}{14.755014in}}%
\pgfpathlineto{\pgfqpoint{5.704734in}{14.767768in}}%
\pgfpathlineto{\pgfqpoint{5.741130in}{14.779271in}}%
\pgfpathlineto{\pgfqpoint{5.781240in}{14.789580in}}%
\pgfpathlineto{\pgfqpoint{5.825807in}{14.798710in}}%
\pgfpathlineto{\pgfqpoint{5.876315in}{14.806759in}}%
\pgfpathlineto{\pgfqpoint{5.934252in}{14.813686in}}%
\pgfpathlineto{\pgfqpoint{5.983275in}{14.817619in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817619in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.063198in}{14.830275in}}%
\pgfpathlineto{\pgfqpoint{4.118906in}{14.827871in}}%
\pgfpathlineto{\pgfqpoint{4.151588in}{14.824398in}}%
\pgfpathlineto{\pgfqpoint{4.174614in}{14.819873in}}%
\pgfpathlineto{\pgfqpoint{4.192441in}{14.814226in}}%
\pgfpathlineto{\pgfqpoint{4.207296in}{14.807251in}}%
\pgfpathlineto{\pgfqpoint{4.219924in}{14.798882in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{14.788808in}}%
\pgfpathlineto{\pgfqpoint{4.241464in}{14.776215in}}%
\pgfpathlineto{\pgfqpoint{4.251120in}{14.760735in}}%
\pgfpathlineto{\pgfqpoint{4.260033in}{14.742086in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{14.717874in}}%
\pgfpathlineto{\pgfqpoint{4.277117in}{14.689312in}}%
\pgfpathlineto{\pgfqpoint{4.285288in}{14.652947in}}%
\pgfpathlineto{\pgfqpoint{4.293458in}{14.606823in}}%
\pgfpathlineto{\pgfqpoint{4.302372in}{14.542865in}}%
\pgfpathlineto{\pgfqpoint{4.311285in}{14.462134in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{14.353798in}}%
\pgfpathlineto{\pgfqpoint{4.332083in}{14.202569in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{13.945768in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{13.599519in}}%
\pgfpathlineto{\pgfqpoint{4.383334in}{13.437300in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{13.321435in}}%
\pgfpathlineto{\pgfqpoint{4.404875in}{13.235689in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{13.173471in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{13.129025in}}%
\pgfpathlineto{\pgfqpoint{4.432358in}{13.095369in}}%
\pgfpathlineto{\pgfqpoint{4.440528in}{13.072739in}}%
\pgfpathlineto{\pgfqpoint{4.447956in}{13.058124in}}%
\pgfpathlineto{\pgfqpoint{4.454641in}{13.049263in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{13.044036in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{13.042142in}}%
\pgfpathlineto{\pgfqpoint{4.473210in}{13.042601in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{13.045204in}}%
\pgfpathlineto{\pgfqpoint{4.485838in}{13.050459in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{13.059877in}}%
\pgfpathlineto{\pgfqpoint{4.503664in}{13.074612in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{13.105263in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{13.191466in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{13.213046in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{13.226671in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{13.235546in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{13.241089in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{13.243868in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{13.244448in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{13.242738in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{13.238484in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{13.231134in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{13.218102in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{13.183572in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{13.175879in}}%
\pgfpathlineto{\pgfqpoint{4.747295in}{13.171453in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{13.169590in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{13.170042in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{13.172754in}}%
\pgfpathlineto{\pgfqpoint{4.792604in}{13.177919in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{13.186637in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{13.199439in}}%
\pgfpathlineto{\pgfqpoint{4.843856in}{13.218783in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{13.246174in}}%
\pgfpathlineto{\pgfqpoint{4.898079in}{13.279167in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{13.310321in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{13.341271in}}%
\pgfpathlineto{\pgfqpoint{4.963443in}{13.376350in}}%
\pgfpathlineto{\pgfqpoint{4.984241in}{13.416013in}}%
\pgfpathlineto{\pgfqpoint{5.006524in}{13.463404in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{13.522630in}}%
\pgfpathlineto{\pgfqpoint{5.060004in}{13.594863in}}%
\pgfpathlineto{\pgfqpoint{5.092686in}{13.684815in}}%
\pgfpathlineto{\pgfqpoint{5.133539in}{13.804166in}}%
\pgfpathlineto{\pgfqpoint{5.262782in}{14.187017in}}%
\pgfpathlineto{\pgfqpoint{5.295464in}{14.273917in}}%
\pgfpathlineto{\pgfqpoint{5.325175in}{14.346744in}}%
\pgfpathlineto{\pgfqpoint{5.352658in}{14.408365in}}%
\pgfpathlineto{\pgfqpoint{5.378655in}{14.461313in}}%
\pgfpathlineto{\pgfqpoint{5.403909in}{14.507738in}}%
\pgfpathlineto{\pgfqpoint{5.428421in}{14.548176in}}%
\pgfpathlineto{\pgfqpoint{5.452190in}{14.583224in}}%
\pgfpathlineto{\pgfqpoint{5.475959in}{14.614416in}}%
\pgfpathlineto{\pgfqpoint{5.499728in}{14.642028in}}%
\pgfpathlineto{\pgfqpoint{5.524239in}{14.667063in}}%
\pgfpathlineto{\pgfqpoint{5.548751in}{14.688946in}}%
\pgfpathlineto{\pgfqpoint{5.574005in}{14.708555in}}%
\pgfpathlineto{\pgfqpoint{5.600745in}{14.726463in}}%
\pgfpathlineto{\pgfqpoint{5.628228in}{14.742215in}}%
\pgfpathlineto{\pgfqpoint{5.657939in}{14.756653in}}%
\pgfpathlineto{\pgfqpoint{5.689878in}{14.769640in}}%
\pgfpathlineto{\pgfqpoint{5.724046in}{14.781114in}}%
\pgfpathlineto{\pgfqpoint{5.761185in}{14.791247in}}%
\pgfpathlineto{\pgfqpoint{5.802780in}{14.800267in}}%
\pgfpathlineto{\pgfqpoint{5.850318in}{14.808220in}}%
\pgfpathlineto{\pgfqpoint{5.904541in}{14.814960in}}%
\pgfpathlineto{\pgfqpoint{5.940194in}{14.817651in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817651in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.276375in}{14.830288in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{14.827933in}}%
\pgfpathlineto{\pgfqpoint{4.368479in}{14.824503in}}%
\pgfpathlineto{\pgfqpoint{4.392990in}{14.819906in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{14.814248in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{14.807183in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{14.799140in}}%
\pgfpathlineto{\pgfqpoint{4.450927in}{14.789566in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{14.777727in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{14.763333in}}%
\pgfpathlineto{\pgfqpoint{4.479895in}{14.746180in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{14.724163in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{14.695845in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{14.659440in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{14.612836in}}%
\pgfpathlineto{\pgfqpoint{4.524462in}{14.553728in}}%
\pgfpathlineto{\pgfqpoint{4.534118in}{14.473079in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{14.364969in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{14.215310in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{13.967166in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{13.637642in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{13.487352in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{13.378715in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{13.297242in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{13.237299in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{13.190728in}}%
\pgfpathlineto{\pgfqpoint{4.658905in}{13.158123in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{13.135891in}}%
\pgfpathlineto{\pgfqpoint{4.674503in}{13.121284in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{13.111422in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{13.106176in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{13.104119in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{13.104295in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{13.106929in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{13.112591in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{13.121803in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{13.136239in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{13.174309in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{13.224843in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{13.246406in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{13.260063in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{13.268805in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{13.273643in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{13.275784in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{13.275654in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{13.273225in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{13.268524in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{13.260889in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{13.248875in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{13.231484in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{13.206693in}}%
\pgfpathlineto{\pgfqpoint{4.927047in}{13.166367in}}%
\pgfpathlineto{\pgfqpoint{4.975327in}{13.067446in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{13.033989in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{13.006341in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{12.981627in}}%
\pgfpathlineto{\pgfqpoint{5.056290in}{12.955003in}}%
\pgfpathlineto{\pgfqpoint{5.187761in}{12.816394in}}%
\pgfpathlineto{\pgfqpoint{5.218958in}{12.787618in}}%
\pgfpathlineto{\pgfqpoint{5.253869in}{12.758628in}}%
\pgfpathlineto{\pgfqpoint{5.305863in}{12.718727in}}%
\pgfpathlineto{\pgfqpoint{5.501213in}{12.570682in}}%
\pgfpathlineto{\pgfqpoint{5.554693in}{12.525754in}}%
\pgfpathlineto{\pgfqpoint{5.618572in}{12.468983in}}%
\pgfpathlineto{\pgfqpoint{5.743358in}{12.357699in}}%
\pgfpathlineto{\pgfqpoint{5.798324in}{12.312258in}}%
\pgfpathlineto{\pgfqpoint{5.845119in}{12.276375in}}%
\pgfpathlineto{\pgfqpoint{5.886714in}{12.247388in}}%
\pgfpathlineto{\pgfqpoint{5.926824in}{12.222216in}}%
\pgfpathlineto{\pgfqpoint{5.966191in}{12.200128in}}%
\pgfpathlineto{\pgfqpoint{6.005558in}{12.180539in}}%
\pgfpathlineto{\pgfqpoint{6.046411in}{12.162711in}}%
\pgfpathlineto{\pgfqpoint{6.088749in}{12.146675in}}%
\pgfpathlineto{\pgfqpoint{6.132573in}{12.132470in}}%
\pgfpathlineto{\pgfqpoint{6.178625in}{12.119921in}}%
\pgfpathlineto{\pgfqpoint{6.227649in}{12.108882in}}%
\pgfpathlineto{\pgfqpoint{6.280386in}{12.099307in}}%
\pgfpathlineto{\pgfqpoint{6.339065in}{12.090945in}}%
\pgfpathlineto{\pgfqpoint{6.403687in}{12.084028in}}%
\pgfpathlineto{\pgfqpoint{6.448253in}{12.081033in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081033in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{3.909443in}{14.830285in}}%
\pgfpathlineto{\pgfqpoint{3.967379in}{14.827902in}}%
\pgfpathlineto{\pgfqpoint{4.001547in}{14.824418in}}%
\pgfpathlineto{\pgfqpoint{4.025316in}{14.819917in}}%
\pgfpathlineto{\pgfqpoint{4.043885in}{14.814240in}}%
\pgfpathlineto{\pgfqpoint{4.059484in}{14.807138in}}%
\pgfpathlineto{\pgfqpoint{4.072111in}{14.799030in}}%
\pgfpathlineto{\pgfqpoint{4.083253in}{14.789348in}}%
\pgfpathlineto{\pgfqpoint{4.093652in}{14.777336in}}%
\pgfpathlineto{\pgfqpoint{4.103308in}{14.762683in}}%
\pgfpathlineto{\pgfqpoint{4.112221in}{14.745167in}}%
\pgfpathlineto{\pgfqpoint{4.121134in}{14.722623in}}%
\pgfpathlineto{\pgfqpoint{4.130048in}{14.693551in}}%
\pgfpathlineto{\pgfqpoint{4.138961in}{14.656096in}}%
\pgfpathlineto{\pgfqpoint{4.147874in}{14.608071in}}%
\pgfpathlineto{\pgfqpoint{4.156788in}{14.547110in}}%
\pgfpathlineto{\pgfqpoint{4.166444in}{14.463965in}}%
\pgfpathlineto{\pgfqpoint{4.176842in}{14.352675in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{14.199085in}}%
\pgfpathlineto{\pgfqpoint{4.206554in}{13.934661in}}%
\pgfpathlineto{\pgfqpoint{4.228094in}{13.623050in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{13.471024in}}%
\pgfpathlineto{\pgfqpoint{4.251863in}{13.361286in}}%
\pgfpathlineto{\pgfqpoint{4.262262in}{13.279020in}}%
\pgfpathlineto{\pgfqpoint{4.271918in}{13.218453in}}%
\pgfpathlineto{\pgfqpoint{4.281574in}{13.171298in}}%
\pgfpathlineto{\pgfqpoint{4.290487in}{13.138182in}}%
\pgfpathlineto{\pgfqpoint{4.298658in}{13.115505in}}%
\pgfpathlineto{\pgfqpoint{4.306828in}{13.099291in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{13.089531in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{13.084392in}}%
\pgfpathlineto{\pgfqpoint{4.326883in}{13.082458in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{13.082793in}}%
\pgfpathlineto{\pgfqpoint{4.339511in}{13.085649in}}%
\pgfpathlineto{\pgfqpoint{4.346938in}{13.091618in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{13.101227in}}%
\pgfpathlineto{\pgfqpoint{4.364765in}{13.116185in}}%
\pgfpathlineto{\pgfqpoint{4.381106in}{13.146851in}}%
\pgfpathlineto{\pgfqpoint{4.438300in}{13.258181in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{13.277789in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{13.291463in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{13.300250in}}%
\pgfpathlineto{\pgfqpoint{4.483609in}{13.305701in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{13.308619in}}%
\pgfpathlineto{\pgfqpoint{4.502921in}{13.309150in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{13.307505in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{13.303310in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{13.295425in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{13.269590in}}%
\pgfpathlineto{\pgfqpoint{4.593540in}{13.265541in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{13.264296in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{13.265355in}}%
\pgfpathlineto{\pgfqpoint{4.625480in}{13.268666in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{13.274688in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{13.283834in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{13.296473in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{13.313793in}}%
\pgfpathlineto{\pgfqpoint{4.692329in}{13.338497in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{13.372703in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{13.418755in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{13.469341in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{13.520384in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{13.578682in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{13.644709in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{13.727496in}}%
\pgfpathlineto{\pgfqpoint{4.901050in}{13.846294in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{14.100248in}}%
\pgfpathlineto{\pgfqpoint{5.025836in}{14.248402in}}%
\pgfpathlineto{\pgfqpoint{5.058518in}{14.344627in}}%
\pgfpathlineto{\pgfqpoint{5.086001in}{14.418788in}}%
\pgfpathlineto{\pgfqpoint{5.111255in}{14.480595in}}%
\pgfpathlineto{\pgfqpoint{5.134282in}{14.531319in}}%
\pgfpathlineto{\pgfqpoint{5.156565in}{14.575220in}}%
\pgfpathlineto{\pgfqpoint{5.178105in}{14.612883in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{14.646048in}}%
\pgfpathlineto{\pgfqpoint{5.220444in}{14.674050in}}%
\pgfpathlineto{\pgfqpoint{5.241241in}{14.698397in}}%
\pgfpathlineto{\pgfqpoint{5.262039in}{14.719412in}}%
\pgfpathlineto{\pgfqpoint{5.283580in}{14.738018in}}%
\pgfpathlineto{\pgfqpoint{5.305863in}{14.754283in}}%
\pgfpathlineto{\pgfqpoint{5.328889in}{14.768324in}}%
\pgfpathlineto{\pgfqpoint{5.353401in}{14.780629in}}%
\pgfpathlineto{\pgfqpoint{5.379398in}{14.791178in}}%
\pgfpathlineto{\pgfqpoint{5.407623in}{14.800241in}}%
\pgfpathlineto{\pgfqpoint{5.439563in}{14.808107in}}%
\pgfpathlineto{\pgfqpoint{5.475959in}{14.814702in}}%
\pgfpathlineto{\pgfqpoint{5.501956in}{14.817629in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817629in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{14.830279in}}%
\pgfpathlineto{\pgfqpoint{4.366251in}{14.827897in}}%
\pgfpathlineto{\pgfqpoint{4.399675in}{14.824352in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{14.819808in}}%
\pgfpathlineto{\pgfqpoint{4.440528in}{14.814138in}}%
\pgfpathlineto{\pgfqpoint{4.455384in}{14.807142in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{14.798755in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{14.788664in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{14.776057in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{14.760571in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{14.741931in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{14.717764in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{14.689300in}}%
\pgfpathlineto{\pgfqpoint{4.533375in}{14.653123in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{14.602614in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{14.537970in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{14.456716in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{14.348229in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{14.186856in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{13.896749in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{13.605576in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{13.447649in}}%
\pgfpathlineto{\pgfqpoint{4.643306in}{13.334943in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{13.251505in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{13.190915in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{13.147603in}}%
\pgfpathlineto{\pgfqpoint{4.681188in}{13.114796in}}%
\pgfpathlineto{\pgfqpoint{4.689358in}{13.092726in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{13.078466in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{13.069817in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{13.064714in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{13.062867in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{13.063325in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{13.066349in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{13.072530in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{13.082402in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{13.100922in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{13.146281in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{13.181968in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{13.201349in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{13.213992in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{13.221302in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{13.225437in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{13.226897in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{13.226069in}}%
\pgfpathlineto{\pgfqpoint{4.872824in}{13.222943in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{13.216959in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{13.207590in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{13.193385in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{13.173541in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{13.143530in}}%
\pgfpathlineto{\pgfqpoint{4.965671in}{13.074568in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{13.029605in}}%
\pgfpathlineto{\pgfqpoint{5.008010in}{12.999044in}}%
\pgfpathlineto{\pgfqpoint{5.025836in}{12.973884in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{12.951515in}}%
\pgfpathlineto{\pgfqpoint{5.066689in}{12.928282in}}%
\pgfpathlineto{\pgfqpoint{5.109027in}{12.888189in}}%
\pgfpathlineto{\pgfqpoint{5.187761in}{12.815760in}}%
\pgfpathlineto{\pgfqpoint{5.217473in}{12.792113in}}%
\pgfpathlineto{\pgfqpoint{5.247184in}{12.771332in}}%
\pgfpathlineto{\pgfqpoint{5.282837in}{12.749231in}}%
\pgfpathlineto{\pgfqpoint{5.331860in}{12.721645in}}%
\pgfpathlineto{\pgfqpoint{5.401681in}{12.685124in}}%
\pgfpathlineto{\pgfqpoint{5.496014in}{12.635472in}}%
\pgfpathlineto{\pgfqpoint{5.548751in}{12.604910in}}%
\pgfpathlineto{\pgfqpoint{5.598517in}{12.573420in}}%
\pgfpathlineto{\pgfqpoint{5.660167in}{12.531563in}}%
\pgfpathlineto{\pgfqpoint{5.786439in}{12.442187in}}%
\pgfpathlineto{\pgfqpoint{5.871116in}{12.383687in}}%
\pgfpathlineto{\pgfqpoint{5.926081in}{12.348586in}}%
\pgfpathlineto{\pgfqpoint{5.979561in}{12.317036in}}%
\pgfpathlineto{\pgfqpoint{6.031556in}{12.288922in}}%
\pgfpathlineto{\pgfqpoint{6.085778in}{12.262184in}}%
\pgfpathlineto{\pgfqpoint{6.139258in}{12.238258in}}%
\pgfpathlineto{\pgfqpoint{6.193481in}{12.216449in}}%
\pgfpathlineto{\pgfqpoint{6.248446in}{12.196683in}}%
\pgfpathlineto{\pgfqpoint{6.307869in}{12.177730in}}%
\pgfpathlineto{\pgfqpoint{6.367291in}{12.161069in}}%
\pgfpathlineto{\pgfqpoint{6.428941in}{12.146061in}}%
\pgfpathlineto{\pgfqpoint{6.495048in}{12.132350in}}%
\pgfpathlineto{\pgfqpoint{6.564869in}{12.120228in}}%
\pgfpathlineto{\pgfqpoint{6.641375in}{12.109245in}}%
\pgfpathlineto{\pgfqpoint{6.724566in}{12.099583in}}%
\pgfpathlineto{\pgfqpoint{6.814442in}{12.091398in}}%
\pgfpathlineto{\pgfqpoint{6.915460in}{12.084475in}}%
\pgfpathlineto{\pgfqpoint{6.991966in}{12.081060in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081060in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{14.830281in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{14.827914in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{14.824459in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{14.819885in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{14.814347in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{14.807551in}}%
\pgfpathlineto{\pgfqpoint{4.570514in}{14.799448in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{14.789752in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{14.777702in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{14.762977in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{14.745344in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{14.722593in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{14.693169in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{14.655126in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{14.606152in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{14.543737in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{14.465554in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{14.361394in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{14.206408in}}%
\pgfpathlineto{\pgfqpoint{4.702728in}{13.948858in}}%
\pgfpathlineto{\pgfqpoint{4.725012in}{13.618710in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{13.463264in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{13.351229in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{13.267482in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{13.206157in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{13.158822in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{13.125963in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{13.103806in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{13.089474in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{13.080778in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{13.075651in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{13.073808in}}%
\pgfpathlineto{\pgfqpoint{4.828258in}{13.074284in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{13.077334in}}%
\pgfpathlineto{\pgfqpoint{4.842370in}{13.083525in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{13.093344in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{13.111759in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{13.189235in}}%
\pgfpathlineto{\pgfqpoint{4.923333in}{13.204058in}}%
\pgfpathlineto{\pgfqpoint{4.933732in}{13.213065in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{13.218114in}}%
\pgfpathlineto{\pgfqpoint{4.950816in}{13.220371in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{13.220240in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{13.217653in}}%
\pgfpathlineto{\pgfqpoint{4.975327in}{13.212584in}}%
\pgfpathlineto{\pgfqpoint{4.984241in}{13.204252in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{13.192043in}}%
\pgfpathlineto{\pgfqpoint{5.005038in}{13.174133in}}%
\pgfpathlineto{\pgfqpoint{5.017666in}{13.149477in}}%
\pgfpathlineto{\pgfqpoint{5.033264in}{13.113938in}}%
\pgfpathlineto{\pgfqpoint{5.056290in}{13.055207in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{12.938734in}}%
\pgfpathlineto{\pgfqpoint{5.124625in}{12.886460in}}%
\pgfpathlineto{\pgfqpoint{5.147652in}{12.839811in}}%
\pgfpathlineto{\pgfqpoint{5.175877in}{12.787924in}}%
\pgfpathlineto{\pgfqpoint{5.293236in}{12.581414in}}%
\pgfpathlineto{\pgfqpoint{5.326661in}{12.527235in}}%
\pgfpathlineto{\pgfqpoint{5.358600in}{12.479734in}}%
\pgfpathlineto{\pgfqpoint{5.392768in}{12.432970in}}%
\pgfpathlineto{\pgfqpoint{5.429164in}{12.386902in}}%
\pgfpathlineto{\pgfqpoint{5.464817in}{12.345264in}}%
\pgfpathlineto{\pgfqpoint{5.499728in}{12.307844in}}%
\pgfpathlineto{\pgfqpoint{5.533895in}{12.274514in}}%
\pgfpathlineto{\pgfqpoint{5.567320in}{12.244988in}}%
\pgfpathlineto{\pgfqpoint{5.600002in}{12.219009in}}%
\pgfpathlineto{\pgfqpoint{5.631942in}{12.196363in}}%
\pgfpathlineto{\pgfqpoint{5.663881in}{12.176360in}}%
\pgfpathlineto{\pgfqpoint{5.696563in}{12.158487in}}%
\pgfpathlineto{\pgfqpoint{5.729988in}{12.142753in}}%
\pgfpathlineto{\pgfqpoint{5.764899in}{12.128803in}}%
\pgfpathlineto{\pgfqpoint{5.801295in}{12.116642in}}%
\pgfpathlineto{\pgfqpoint{5.839919in}{12.106044in}}%
\pgfpathlineto{\pgfqpoint{5.881515in}{12.096962in}}%
\pgfpathlineto{\pgfqpoint{5.927567in}{12.089226in}}%
\pgfpathlineto{\pgfqpoint{5.980304in}{12.082698in}}%
\pgfpathlineto{\pgfqpoint{6.006301in}{12.081058in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081058in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{3.876018in}{14.830284in}}%
\pgfpathlineto{\pgfqpoint{3.932469in}{14.827894in}}%
\pgfpathlineto{\pgfqpoint{3.965894in}{14.824389in}}%
\pgfpathlineto{\pgfqpoint{3.989663in}{14.819731in}}%
\pgfpathlineto{\pgfqpoint{4.007489in}{14.814080in}}%
\pgfpathlineto{\pgfqpoint{4.022345in}{14.807121in}}%
\pgfpathlineto{\pgfqpoint{4.034972in}{14.798791in}}%
\pgfpathlineto{\pgfqpoint{4.046114in}{14.788782in}}%
\pgfpathlineto{\pgfqpoint{4.056513in}{14.776295in}}%
\pgfpathlineto{\pgfqpoint{4.066169in}{14.760976in}}%
\pgfpathlineto{\pgfqpoint{4.075082in}{14.742554in}}%
\pgfpathlineto{\pgfqpoint{4.083995in}{14.718684in}}%
\pgfpathlineto{\pgfqpoint{4.092909in}{14.687674in}}%
\pgfpathlineto{\pgfqpoint{4.101079in}{14.651184in}}%
\pgfpathlineto{\pgfqpoint{4.109993in}{14.600276in}}%
\pgfpathlineto{\pgfqpoint{4.118906in}{14.535197in}}%
\pgfpathlineto{\pgfqpoint{4.127819in}{14.453521in}}%
\pgfpathlineto{\pgfqpoint{4.137475in}{14.344657in}}%
\pgfpathlineto{\pgfqpoint{4.149360in}{14.182973in}}%
\pgfpathlineto{\pgfqpoint{4.167929in}{13.892507in}}%
\pgfpathlineto{\pgfqpoint{4.187241in}{13.600463in}}%
\pgfpathlineto{\pgfqpoint{4.199869in}{13.441569in}}%
\pgfpathlineto{\pgfqpoint{4.211010in}{13.327913in}}%
\pgfpathlineto{\pgfqpoint{4.221409in}{13.243640in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{13.182359in}}%
\pgfpathlineto{\pgfqpoint{4.239979in}{13.138482in}}%
\pgfpathlineto{\pgfqpoint{4.248892in}{13.105162in}}%
\pgfpathlineto{\pgfqpoint{4.257062in}{13.082665in}}%
\pgfpathlineto{\pgfqpoint{4.264490in}{13.068051in}}%
\pgfpathlineto{\pgfqpoint{4.271175in}{13.059108in}}%
\pgfpathlineto{\pgfqpoint{4.277860in}{13.053732in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{13.051663in}}%
\pgfpathlineto{\pgfqpoint{4.289745in}{13.051921in}}%
\pgfpathlineto{\pgfqpoint{4.295687in}{13.054301in}}%
\pgfpathlineto{\pgfqpoint{4.302372in}{13.059293in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{13.068388in}}%
\pgfpathlineto{\pgfqpoint{4.320198in}{13.082886in}}%
\pgfpathlineto{\pgfqpoint{4.335797in}{13.111577in}}%
\pgfpathlineto{\pgfqpoint{4.364022in}{13.169430in}}%
\pgfpathlineto{\pgfqpoint{4.388534in}{13.217463in}}%
\pgfpathlineto{\pgfqpoint{4.404132in}{13.243386in}}%
\pgfpathlineto{\pgfqpoint{4.417502in}{13.261419in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{13.272979in}}%
\pgfpathlineto{\pgfqpoint{4.439043in}{13.280800in}}%
\pgfpathlineto{\pgfqpoint{4.448699in}{13.285498in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{13.287799in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{13.287848in}}%
\pgfpathlineto{\pgfqpoint{4.479895in}{13.285574in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{13.280303in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{13.261901in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{13.260605in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{13.261667in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{13.264808in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{13.270647in}}%
\pgfpathlineto{\pgfqpoint{4.591312in}{13.279694in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{13.292315in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{13.309843in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{13.334103in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{13.367247in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{13.410532in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{13.463487in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{13.525308in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{13.591177in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{13.663425in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{13.747170in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{13.865360in}}%
\pgfpathlineto{\pgfqpoint{4.935217in}{14.233326in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{14.334588in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{14.414698in}}%
\pgfpathlineto{\pgfqpoint{5.019151in}{14.479610in}}%
\pgfpathlineto{\pgfqpoint{5.042177in}{14.534448in}}%
\pgfpathlineto{\pgfqpoint{5.063718in}{14.580188in}}%
\pgfpathlineto{\pgfqpoint{5.084516in}{14.619239in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{14.652316in}}%
\pgfpathlineto{\pgfqpoint{5.124625in}{14.681150in}}%
\pgfpathlineto{\pgfqpoint{5.144680in}{14.706056in}}%
\pgfpathlineto{\pgfqpoint{5.164735in}{14.727387in}}%
\pgfpathlineto{\pgfqpoint{5.184790in}{14.745507in}}%
\pgfpathlineto{\pgfqpoint{5.205588in}{14.761306in}}%
\pgfpathlineto{\pgfqpoint{5.227129in}{14.774875in}}%
\pgfpathlineto{\pgfqpoint{5.250155in}{14.786697in}}%
\pgfpathlineto{\pgfqpoint{5.274666in}{14.796738in}}%
\pgfpathlineto{\pgfqpoint{5.301406in}{14.805262in}}%
\pgfpathlineto{\pgfqpoint{5.331117in}{14.812394in}}%
\pgfpathlineto{\pgfqpoint{5.362314in}{14.817678in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817678in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.502179in}{14.830287in}}%
\pgfpathlineto{\pgfqpoint{4.560115in}{14.827898in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{14.824398in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{14.819870in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{14.814144in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{14.807386in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{14.799372in}}%
\pgfpathlineto{\pgfqpoint{4.675246in}{14.789827in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{14.778018in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{14.763646in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{14.746497in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{14.724442in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{14.696001in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{14.659319in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{14.612196in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{14.552227in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{14.477148in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{14.377066in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{14.237805in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{14.011344in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{13.622361in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{13.472156in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{13.364357in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{13.284081in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{13.225477in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{13.180345in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{13.149061in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{13.127984in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{13.114356in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{13.106090in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{13.101215in}}%
\pgfpathlineto{\pgfqpoint{4.918134in}{13.099468in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{13.099938in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{13.102882in}}%
\pgfpathlineto{\pgfqpoint{4.938189in}{13.108860in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{13.118371in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{13.134202in}}%
\pgfpathlineto{\pgfqpoint{4.999096in}{13.201505in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{13.217676in}}%
\pgfpathlineto{\pgfqpoint{5.022865in}{13.227048in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{13.232423in}}%
\pgfpathlineto{\pgfqpoint{5.039949in}{13.234950in}}%
\pgfpathlineto{\pgfqpoint{5.047377in}{13.235105in}}%
\pgfpathlineto{\pgfqpoint{5.054804in}{13.233117in}}%
\pgfpathlineto{\pgfqpoint{5.062232in}{13.228921in}}%
\pgfpathlineto{\pgfqpoint{5.070403in}{13.221728in}}%
\pgfpathlineto{\pgfqpoint{5.079316in}{13.210792in}}%
\pgfpathlineto{\pgfqpoint{5.088972in}{13.195402in}}%
\pgfpathlineto{\pgfqpoint{5.100114in}{13.173321in}}%
\pgfpathlineto{\pgfqpoint{5.112741in}{13.143262in}}%
\pgfpathlineto{\pgfqpoint{5.128339in}{13.100035in}}%
\pgfpathlineto{\pgfqpoint{5.149137in}{13.035216in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{12.821927in}}%
\pgfpathlineto{\pgfqpoint{5.241241in}{12.751681in}}%
\pgfpathlineto{\pgfqpoint{5.270210in}{12.678024in}}%
\pgfpathlineto{\pgfqpoint{5.313291in}{12.575284in}}%
\pgfpathlineto{\pgfqpoint{5.357857in}{12.473891in}}%
\pgfpathlineto{\pgfqpoint{5.387568in}{12.411503in}}%
\pgfpathlineto{\pgfqpoint{5.412823in}{12.363428in}}%
\pgfpathlineto{\pgfqpoint{5.436592in}{12.322882in}}%
\pgfpathlineto{\pgfqpoint{5.459618in}{12.287855in}}%
\pgfpathlineto{\pgfqpoint{5.483387in}{12.255720in}}%
\pgfpathlineto{\pgfqpoint{5.507155in}{12.227280in}}%
\pgfpathlineto{\pgfqpoint{5.530924in}{12.202234in}}%
\pgfpathlineto{\pgfqpoint{5.554693in}{12.180316in}}%
\pgfpathlineto{\pgfqpoint{5.578462in}{12.161321in}}%
\pgfpathlineto{\pgfqpoint{5.602974in}{12.144560in}}%
\pgfpathlineto{\pgfqpoint{5.628228in}{12.130022in}}%
\pgfpathlineto{\pgfqpoint{5.654225in}{12.117605in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{12.106629in}}%
\pgfpathlineto{\pgfqpoint{5.712905in}{12.097236in}}%
\pgfpathlineto{\pgfqpoint{5.746329in}{12.089308in}}%
\pgfpathlineto{\pgfqpoint{5.784211in}{12.082675in}}%
\pgfpathlineto{\pgfqpoint{5.802780in}{12.080975in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080975in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{3.875275in}{14.830279in}}%
\pgfpathlineto{\pgfqpoint{3.933212in}{14.827898in}}%
\pgfpathlineto{\pgfqpoint{3.967379in}{14.824422in}}%
\pgfpathlineto{\pgfqpoint{3.991148in}{14.819940in}}%
\pgfpathlineto{\pgfqpoint{4.009718in}{14.814293in}}%
\pgfpathlineto{\pgfqpoint{4.025316in}{14.807234in}}%
\pgfpathlineto{\pgfqpoint{4.037943in}{14.799186in}}%
\pgfpathlineto{\pgfqpoint{4.049085in}{14.789592in}}%
\pgfpathlineto{\pgfqpoint{4.059484in}{14.777713in}}%
\pgfpathlineto{\pgfqpoint{4.069140in}{14.763251in}}%
\pgfpathlineto{\pgfqpoint{4.078053in}{14.745987in}}%
\pgfpathlineto{\pgfqpoint{4.086967in}{14.723780in}}%
\pgfpathlineto{\pgfqpoint{4.095880in}{14.695145in}}%
\pgfpathlineto{\pgfqpoint{4.104793in}{14.658238in}}%
\pgfpathlineto{\pgfqpoint{4.113706in}{14.610879in}}%
\pgfpathlineto{\pgfqpoint{4.122620in}{14.550699in}}%
\pgfpathlineto{\pgfqpoint{4.131533in}{14.475476in}}%
\pgfpathlineto{\pgfqpoint{4.141189in}{14.375311in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{14.235976in}}%
\pgfpathlineto{\pgfqpoint{4.167929in}{14.009222in}}%
\pgfpathlineto{\pgfqpoint{4.194669in}{13.618289in}}%
\pgfpathlineto{\pgfqpoint{4.207296in}{13.466478in}}%
\pgfpathlineto{\pgfqpoint{4.218438in}{13.357061in}}%
\pgfpathlineto{\pgfqpoint{4.228837in}{13.275246in}}%
\pgfpathlineto{\pgfqpoint{4.238493in}{13.215221in}}%
\pgfpathlineto{\pgfqpoint{4.248149in}{13.168704in}}%
\pgfpathlineto{\pgfqpoint{4.257062in}{13.136197in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{13.114058in}}%
\pgfpathlineto{\pgfqpoint{4.272661in}{13.099521in}}%
\pgfpathlineto{\pgfqpoint{4.280088in}{13.089706in}}%
\pgfpathlineto{\pgfqpoint{4.286773in}{13.084501in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{13.082489in}}%
\pgfpathlineto{\pgfqpoint{4.298658in}{13.082725in}}%
\pgfpathlineto{\pgfqpoint{4.305343in}{13.085447in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{13.091239in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{13.100639in}}%
\pgfpathlineto{\pgfqpoint{4.330597in}{13.115349in}}%
\pgfpathlineto{\pgfqpoint{4.345453in}{13.143049in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{13.205662in}}%
\pgfpathlineto{\pgfqpoint{4.398933in}{13.250346in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{13.275937in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{13.292670in}}%
\pgfpathlineto{\pgfqpoint{4.438300in}{13.304043in}}%
\pgfpathlineto{\pgfqpoint{4.448699in}{13.311623in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{13.315979in}}%
\pgfpathlineto{\pgfqpoint{4.468011in}{13.317852in}}%
\pgfpathlineto{\pgfqpoint{4.477667in}{13.317456in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{13.314631in}}%
\pgfpathlineto{\pgfqpoint{4.502179in}{13.308733in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{13.296230in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{13.285384in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{13.281046in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{13.279577in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{13.280563in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{13.283979in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{13.289811in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{13.298652in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{13.311714in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{13.329641in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{13.354073in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{13.387189in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{13.431429in}}%
\pgfpathlineto{\pgfqpoint{4.720555in}{13.484777in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{13.543254in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{13.603855in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{13.670700in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{13.754939in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{13.869615in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{14.223421in}}%
\pgfpathlineto{\pgfqpoint{4.996868in}{14.330030in}}%
\pgfpathlineto{\pgfqpoint{5.025093in}{14.409358in}}%
\pgfpathlineto{\pgfqpoint{5.050348in}{14.473991in}}%
\pgfpathlineto{\pgfqpoint{5.073374in}{14.527147in}}%
\pgfpathlineto{\pgfqpoint{5.095657in}{14.573133in}}%
\pgfpathlineto{\pgfqpoint{5.117198in}{14.612531in}}%
\pgfpathlineto{\pgfqpoint{5.137995in}{14.646016in}}%
\pgfpathlineto{\pgfqpoint{5.158793in}{14.675274in}}%
\pgfpathlineto{\pgfqpoint{5.178848in}{14.699764in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{14.721638in}}%
\pgfpathlineto{\pgfqpoint{5.220444in}{14.740282in}}%
\pgfpathlineto{\pgfqpoint{5.241984in}{14.756573in}}%
\pgfpathlineto{\pgfqpoint{5.264267in}{14.770609in}}%
\pgfpathlineto{\pgfqpoint{5.288036in}{14.782876in}}%
\pgfpathlineto{\pgfqpoint{5.313291in}{14.793353in}}%
\pgfpathlineto{\pgfqpoint{5.340773in}{14.802312in}}%
\pgfpathlineto{\pgfqpoint{5.371227in}{14.809875in}}%
\pgfpathlineto{\pgfqpoint{5.406138in}{14.816209in}}%
\pgfpathlineto{\pgfqpoint{5.422479in}{14.817645in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817645in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{14.830282in}}%
\pgfpathlineto{\pgfqpoint{4.361051in}{14.827900in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{14.824362in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{14.819763in}}%
\pgfpathlineto{\pgfqpoint{4.437557in}{14.813931in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{14.807019in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{14.798787in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{14.788943in}}%
\pgfpathlineto{\pgfqpoint{4.486580in}{14.776718in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{14.761793in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{14.743938in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{14.720930in}}%
\pgfpathlineto{\pgfqpoint{4.522976in}{14.691216in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{14.652867in}}%
\pgfpathlineto{\pgfqpoint{4.540803in}{14.603611in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{14.540999in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{14.455519in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{14.341166in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{14.183880in}}%
\pgfpathlineto{\pgfqpoint{4.601711in}{13.881475in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{13.614407in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{13.463294in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{13.354952in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{13.274298in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{13.215390in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{13.169985in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{13.138492in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{13.117253in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{13.103505in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{13.095158in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{13.090234in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{13.088463in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{13.088932in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{13.091902in}}%
\pgfpathlineto{\pgfqpoint{4.737639in}{13.097960in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{13.107638in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{13.123737in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{13.166817in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{13.207059in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{13.227908in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{13.240870in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{13.248926in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{13.253111in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{13.254603in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{13.253784in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{13.250632in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{13.244564in}}%
\pgfpathlineto{\pgfqpoint{4.893622in}{13.235023in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{13.221564in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{13.201361in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{13.171911in}}%
\pgfpathlineto{\pgfqpoint{4.956758in}{13.120097in}}%
\pgfpathlineto{\pgfqpoint{4.990183in}{13.050351in}}%
\pgfpathlineto{\pgfqpoint{5.010238in}{13.013740in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{12.984370in}}%
\pgfpathlineto{\pgfqpoint{5.048119in}{12.957999in}}%
\pgfpathlineto{\pgfqpoint{5.071888in}{12.929559in}}%
\pgfpathlineto{\pgfqpoint{5.178105in}{12.810471in}}%
\pgfpathlineto{\pgfqpoint{5.213016in}{12.773569in}}%
\pgfpathlineto{\pgfqpoint{5.244955in}{12.743041in}}%
\pgfpathlineto{\pgfqpoint{5.282837in}{12.710084in}}%
\pgfpathlineto{\pgfqpoint{5.340773in}{12.662991in}}%
\pgfpathlineto{\pgfqpoint{5.574005in}{12.476340in}}%
\pgfpathlineto{\pgfqpoint{5.729988in}{12.345603in}}%
\pgfpathlineto{\pgfqpoint{5.782726in}{12.305118in}}%
\pgfpathlineto{\pgfqpoint{5.833234in}{12.269235in}}%
\pgfpathlineto{\pgfqpoint{5.874830in}{12.242376in}}%
\pgfpathlineto{\pgfqpoint{5.915683in}{12.218618in}}%
\pgfpathlineto{\pgfqpoint{5.956535in}{12.197407in}}%
\pgfpathlineto{\pgfqpoint{5.998131in}{12.178290in}}%
\pgfpathlineto{\pgfqpoint{6.040469in}{12.161255in}}%
\pgfpathlineto{\pgfqpoint{6.085778in}{12.145471in}}%
\pgfpathlineto{\pgfqpoint{6.132573in}{12.131557in}}%
\pgfpathlineto{\pgfqpoint{6.181597in}{12.119326in}}%
\pgfpathlineto{\pgfqpoint{6.234334in}{12.108474in}}%
\pgfpathlineto{\pgfqpoint{6.292270in}{12.098894in}}%
\pgfpathlineto{\pgfqpoint{6.355406in}{12.090727in}}%
\pgfpathlineto{\pgfqpoint{6.426713in}{12.083825in}}%
\pgfpathlineto{\pgfqpoint{6.473508in}{12.081057in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081057in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{14.830277in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{14.827915in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{14.824479in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{14.819940in}}%
\pgfpathlineto{\pgfqpoint{4.627708in}{14.814169in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{14.807327in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{14.799182in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{14.789447in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{14.777361in}}%
\pgfpathlineto{\pgfqpoint{4.686387in}{14.762604in}}%
\pgfpathlineto{\pgfqpoint{4.695301in}{14.744939in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{14.722151in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{14.692673in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{14.654542in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{14.605424in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{14.542774in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{14.464245in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{14.359574in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{14.203868in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{13.945575in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{13.625959in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{13.470039in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{13.358027in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{13.274660in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{13.213840in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{13.167044in}}%
\pgfpathlineto{\pgfqpoint{4.871339in}{13.134640in}}%
\pgfpathlineto{\pgfqpoint{4.879509in}{13.112819in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{13.098702in}}%
\pgfpathlineto{\pgfqpoint{4.893622in}{13.090123in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{13.085040in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{13.083166in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{13.083549in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{13.086436in}}%
\pgfpathlineto{\pgfqpoint{4.926304in}{13.092397in}}%
\pgfpathlineto{\pgfqpoint{4.934475in}{13.101932in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{13.118895in}}%
\pgfpathlineto{\pgfqpoint{4.988697in}{13.186645in}}%
\pgfpathlineto{\pgfqpoint{5.001325in}{13.201671in}}%
\pgfpathlineto{\pgfqpoint{5.011723in}{13.210929in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{13.216207in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{13.218650in}}%
\pgfpathlineto{\pgfqpoint{5.036235in}{13.218743in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{13.216715in}}%
\pgfpathlineto{\pgfqpoint{5.051833in}{13.211964in}}%
\pgfpathlineto{\pgfqpoint{5.060004in}{13.204543in}}%
\pgfpathlineto{\pgfqpoint{5.068917in}{13.193442in}}%
\pgfpathlineto{\pgfqpoint{5.079316in}{13.176648in}}%
\pgfpathlineto{\pgfqpoint{5.091200in}{13.152744in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{13.120602in}}%
\pgfpathlineto{\pgfqpoint{5.121654in}{13.073204in}}%
\pgfpathlineto{\pgfqpoint{5.146909in}{12.995572in}}%
\pgfpathlineto{\pgfqpoint{5.189990in}{12.863156in}}%
\pgfpathlineto{\pgfqpoint{5.214501in}{12.795354in}}%
\pgfpathlineto{\pgfqpoint{5.240499in}{12.730128in}}%
\pgfpathlineto{\pgfqpoint{5.274666in}{12.650974in}}%
\pgfpathlineto{\pgfqpoint{5.333346in}{12.521288in}}%
\pgfpathlineto{\pgfqpoint{5.367513in}{12.450433in}}%
\pgfpathlineto{\pgfqpoint{5.394996in}{12.398343in}}%
\pgfpathlineto{\pgfqpoint{5.420251in}{12.355119in}}%
\pgfpathlineto{\pgfqpoint{5.444762in}{12.317456in}}%
\pgfpathlineto{\pgfqpoint{5.470017in}{12.282712in}}%
\pgfpathlineto{\pgfqpoint{5.495271in}{12.251677in}}%
\pgfpathlineto{\pgfqpoint{5.520525in}{12.224088in}}%
\pgfpathlineto{\pgfqpoint{5.545780in}{12.199716in}}%
\pgfpathlineto{\pgfqpoint{5.571034in}{12.178398in}}%
\pgfpathlineto{\pgfqpoint{5.596289in}{12.159935in}}%
\pgfpathlineto{\pgfqpoint{5.622286in}{12.143680in}}%
\pgfpathlineto{\pgfqpoint{5.649026in}{12.129574in}}%
\pgfpathlineto{\pgfqpoint{5.677251in}{12.117198in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{12.106329in}}%
\pgfpathlineto{\pgfqpoint{5.740387in}{12.097076in}}%
\pgfpathlineto{\pgfqpoint{5.776783in}{12.089151in}}%
\pgfpathlineto{\pgfqpoint{5.817636in}{12.082581in}}%
\pgfpathlineto{\pgfqpoint{5.836948in}{12.081013in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081013in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{14.830290in}}%
\pgfpathlineto{\pgfqpoint{4.353623in}{14.827926in}}%
\pgfpathlineto{\pgfqpoint{4.387791in}{14.824416in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{14.819858in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{14.814079in}}%
\pgfpathlineto{\pgfqpoint{4.444985in}{14.807233in}}%
\pgfpathlineto{\pgfqpoint{4.457612in}{14.799083in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{14.789342in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{14.777250in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{14.762490in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{14.744838in}}%
\pgfpathlineto{\pgfqpoint{4.506635in}{14.722095in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{14.692728in}}%
\pgfpathlineto{\pgfqpoint{4.524462in}{14.654826in}}%
\pgfpathlineto{\pgfqpoint{4.533375in}{14.606130in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{14.544194in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{14.466760in}}%
\pgfpathlineto{\pgfqpoint{4.560858in}{14.363763in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{14.210660in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{13.956231in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{13.629612in}}%
\pgfpathlineto{\pgfqpoint{4.624737in}{13.475774in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{13.364968in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{13.282177in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{13.221507in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{13.174572in}}%
\pgfpathlineto{\pgfqpoint{4.674503in}{13.141858in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{13.119661in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{13.105158in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{13.095439in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{13.090350in}}%
\pgfpathlineto{\pgfqpoint{4.710156in}{13.088449in}}%
\pgfpathlineto{\pgfqpoint{4.716098in}{13.088797in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{13.091644in}}%
\pgfpathlineto{\pgfqpoint{4.730211in}{13.097571in}}%
\pgfpathlineto{\pgfqpoint{4.738382in}{13.107107in}}%
\pgfpathlineto{\pgfqpoint{4.748780in}{13.123085in}}%
\pgfpathlineto{\pgfqpoint{4.771807in}{13.163548in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{13.206752in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{13.227924in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{13.241204in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{13.249583in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{13.254076in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{13.255872in}}%
\pgfpathlineto{\pgfqpoint{4.859454in}{13.255374in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{13.252563in}}%
\pgfpathlineto{\pgfqpoint{4.876538in}{13.246888in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{13.237784in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{13.224796in}}%
\pgfpathlineto{\pgfqpoint{4.909220in}{13.205156in}}%
\pgfpathlineto{\pgfqpoint{4.924819in}{13.176340in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{13.127022in}}%
\pgfpathlineto{\pgfqpoint{4.982755in}{13.056720in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{13.020735in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{12.991995in}}%
\pgfpathlineto{\pgfqpoint{5.040692in}{12.966332in}}%
\pgfpathlineto{\pgfqpoint{5.063718in}{12.939713in}}%
\pgfpathlineto{\pgfqpoint{5.118683in}{12.881252in}}%
\pgfpathlineto{\pgfqpoint{5.198160in}{12.797450in}}%
\pgfpathlineto{\pgfqpoint{5.229357in}{12.768682in}}%
\pgfpathlineto{\pgfqpoint{5.263525in}{12.740291in}}%
\pgfpathlineto{\pgfqpoint{5.311805in}{12.703343in}}%
\pgfpathlineto{\pgfqpoint{5.393511in}{12.643826in}}%
\pgfpathlineto{\pgfqpoint{5.493785in}{12.570142in}}%
\pgfpathlineto{\pgfqpoint{5.554693in}{12.522243in}}%
\pgfpathlineto{\pgfqpoint{5.623771in}{12.464798in}}%
\pgfpathlineto{\pgfqpoint{5.744844in}{12.363964in}}%
\pgfpathlineto{\pgfqpoint{5.805009in}{12.317305in}}%
\pgfpathlineto{\pgfqpoint{5.853289in}{12.282566in}}%
\pgfpathlineto{\pgfqpoint{5.896370in}{12.254327in}}%
\pgfpathlineto{\pgfqpoint{5.937966in}{12.229681in}}%
\pgfpathlineto{\pgfqpoint{5.980304in}{12.207168in}}%
\pgfpathlineto{\pgfqpoint{6.022642in}{12.187176in}}%
\pgfpathlineto{\pgfqpoint{6.066466in}{12.168965in}}%
\pgfpathlineto{\pgfqpoint{6.111776in}{12.152535in}}%
\pgfpathlineto{\pgfqpoint{6.158570in}{12.137957in}}%
\pgfpathlineto{\pgfqpoint{6.207594in}{12.125003in}}%
\pgfpathlineto{\pgfqpoint{6.260331in}{12.113406in}}%
\pgfpathlineto{\pgfqpoint{6.317525in}{12.103142in}}%
\pgfpathlineto{\pgfqpoint{6.379175in}{12.094363in}}%
\pgfpathlineto{\pgfqpoint{6.446768in}{12.086993in}}%
\pgfpathlineto{\pgfqpoint{6.521045in}{12.081075in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081075in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.211010in}{14.830280in}}%
\pgfpathlineto{\pgfqpoint{4.266718in}{14.827913in}}%
\pgfpathlineto{\pgfqpoint{4.300143in}{14.824402in}}%
\pgfpathlineto{\pgfqpoint{4.323169in}{14.819910in}}%
\pgfpathlineto{\pgfqpoint{4.340996in}{14.814317in}}%
\pgfpathlineto{\pgfqpoint{4.355852in}{14.807420in}}%
\pgfpathlineto{\pgfqpoint{4.368479in}{14.799155in}}%
\pgfpathlineto{\pgfqpoint{4.379621in}{14.789218in}}%
\pgfpathlineto{\pgfqpoint{4.390019in}{14.776816in}}%
\pgfpathlineto{\pgfqpoint{4.399675in}{14.761600in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{14.743308in}}%
\pgfpathlineto{\pgfqpoint{4.417502in}{14.719621in}}%
\pgfpathlineto{\pgfqpoint{4.426415in}{14.688871in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{14.652709in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{14.602274in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{14.537782in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{14.456774in}}%
\pgfpathlineto{\pgfqpoint{4.470982in}{14.348666in}}%
\pgfpathlineto{\pgfqpoint{4.482866in}{14.187854in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{13.910283in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{13.607083in}}%
\pgfpathlineto{\pgfqpoint{4.533375in}{13.448480in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{13.334997in}}%
\pgfpathlineto{\pgfqpoint{4.554916in}{13.250806in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{13.189544in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{13.145676in}}%
\pgfpathlineto{\pgfqpoint{4.582399in}{13.112395in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{13.089984in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{13.075497in}}%
\pgfpathlineto{\pgfqpoint{4.604682in}{13.066711in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{13.061531in}}%
\pgfpathlineto{\pgfqpoint{4.617309in}{13.059661in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{13.060125in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{13.063172in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{13.069376in}}%
\pgfpathlineto{\pgfqpoint{4.645535in}{13.079234in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{13.096665in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{13.133856in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{13.187874in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{13.209733in}}%
\pgfpathlineto{\pgfqpoint{4.734668in}{13.223633in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{13.232661in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{13.238163in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{13.240675in}}%
\pgfpathlineto{\pgfqpoint{4.771807in}{13.240798in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{13.238596in}}%
\pgfpathlineto{\pgfqpoint{4.789633in}{13.234058in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{13.226043in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{13.213740in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{13.195714in}}%
\pgfpathlineto{\pgfqpoint{4.847570in}{13.164086in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{13.115229in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{13.093264in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{13.077463in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{13.065506in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{13.055894in}}%
\pgfpathlineto{\pgfqpoint{4.961957in}{13.048120in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{13.041627in}}%
\pgfpathlineto{\pgfqpoint{5.010238in}{13.035044in}}%
\pgfpathlineto{\pgfqpoint{5.045148in}{13.029133in}}%
\pgfpathlineto{\pgfqpoint{5.070403in}{13.027011in}}%
\pgfpathlineto{\pgfqpoint{5.091200in}{13.027383in}}%
\pgfpathlineto{\pgfqpoint{5.110513in}{13.029874in}}%
\pgfpathlineto{\pgfqpoint{5.129825in}{13.034582in}}%
\pgfpathlineto{\pgfqpoint{5.149880in}{13.041751in}}%
\pgfpathlineto{\pgfqpoint{5.171420in}{13.051812in}}%
\pgfpathlineto{\pgfqpoint{5.195189in}{13.065335in}}%
\pgfpathlineto{\pgfqpoint{5.221929in}{13.083154in}}%
\pgfpathlineto{\pgfqpoint{5.250897in}{13.105159in}}%
\pgfpathlineto{\pgfqpoint{5.282094in}{13.131668in}}%
\pgfpathlineto{\pgfqpoint{5.316262in}{13.163647in}}%
\pgfpathlineto{\pgfqpoint{5.354886in}{13.202923in}}%
\pgfpathlineto{\pgfqpoint{5.408366in}{13.260807in}}%
\pgfpathlineto{\pgfqpoint{5.531667in}{13.395225in}}%
\pgfpathlineto{\pgfqpoint{5.577719in}{13.441334in}}%
\pgfpathlineto{\pgfqpoint{5.621543in}{13.482057in}}%
\pgfpathlineto{\pgfqpoint{5.667595in}{13.521863in}}%
\pgfpathlineto{\pgfqpoint{5.719589in}{13.563812in}}%
\pgfpathlineto{\pgfqpoint{5.775298in}{13.606074in}}%
\pgfpathlineto{\pgfqpoint{5.849575in}{13.659263in}}%
\pgfpathlineto{\pgfqpoint{5.940194in}{13.725039in}}%
\pgfpathlineto{\pgfqpoint{6.014472in}{13.781811in}}%
\pgfpathlineto{\pgfqpoint{6.085036in}{13.838488in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{13.902006in}}%
\pgfpathlineto{\pgfqpoint{6.244733in}{13.975423in}}%
\pgfpathlineto{\pgfqpoint{6.358377in}{14.078266in}}%
\pgfpathlineto{\pgfqpoint{6.661430in}{14.354892in}}%
\pgfpathlineto{\pgfqpoint{6.735708in}{14.418218in}}%
\pgfpathlineto{\pgfqpoint{6.801815in}{14.471676in}}%
\pgfpathlineto{\pgfqpoint{6.861980in}{14.517514in}}%
\pgfpathlineto{\pgfqpoint{6.917688in}{14.557217in}}%
\pgfpathlineto{\pgfqpoint{6.971168in}{14.592577in}}%
\pgfpathlineto{\pgfqpoint{7.022420in}{14.623848in}}%
\pgfpathlineto{\pgfqpoint{7.072186in}{14.651681in}}%
\pgfpathlineto{\pgfqpoint{7.121952in}{14.676980in}}%
\pgfpathlineto{\pgfqpoint{7.170975in}{14.699409in}}%
\pgfpathlineto{\pgfqpoint{7.219998in}{14.719418in}}%
\pgfpathlineto{\pgfqpoint{7.269764in}{14.737332in}}%
\pgfpathlineto{\pgfqpoint{7.321016in}{14.753390in}}%
\pgfpathlineto{\pgfqpoint{7.373753in}{14.767555in}}%
\pgfpathlineto{\pgfqpoint{7.428718in}{14.779985in}}%
\pgfpathlineto{\pgfqpoint{7.487398in}{14.790923in}}%
\pgfpathlineto{\pgfqpoint{7.550534in}{14.800393in}}%
\pgfpathlineto{\pgfqpoint{7.619612in}{14.808482in}}%
\pgfpathlineto{\pgfqpoint{7.696861in}{14.815251in}}%
\pgfpathlineto{\pgfqpoint{7.742913in}{14.817587in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817587in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.187984in}{14.830284in}}%
\pgfpathlineto{\pgfqpoint{4.243692in}{14.827911in}}%
\pgfpathlineto{\pgfqpoint{4.277117in}{14.824383in}}%
\pgfpathlineto{\pgfqpoint{4.300143in}{14.819862in}}%
\pgfpathlineto{\pgfqpoint{4.317970in}{14.814225in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{14.807264in}}%
\pgfpathlineto{\pgfqpoint{4.345453in}{14.798912in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{14.788856in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{14.776286in}}%
\pgfpathlineto{\pgfqpoint{4.376649in}{14.760841in}}%
\pgfpathlineto{\pgfqpoint{4.385563in}{14.742251in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{14.718150in}}%
\pgfpathlineto{\pgfqpoint{4.403389in}{14.686837in}}%
\pgfpathlineto{\pgfqpoint{4.411560in}{14.649993in}}%
\pgfpathlineto{\pgfqpoint{4.420473in}{14.598592in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{14.532877in}}%
\pgfpathlineto{\pgfqpoint{4.438300in}{14.450407in}}%
\pgfpathlineto{\pgfqpoint{4.447956in}{14.340525in}}%
\pgfpathlineto{\pgfqpoint{4.459840in}{14.177530in}}%
\pgfpathlineto{\pgfqpoint{4.479153in}{13.873891in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{13.594332in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{13.436729in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{13.324424in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{13.241362in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{13.181097in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{13.138077in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{13.105560in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{13.083774in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{13.069803in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{13.061446in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{13.056665in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{13.055125in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{13.055899in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{13.059276in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{13.065827in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{13.077115in}}%
\pgfpathlineto{\pgfqpoint{4.635878in}{13.097587in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{13.140962in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{13.185665in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{13.207718in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{13.222573in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{13.231591in}}%
\pgfpathlineto{\pgfqpoint{4.732439in}{13.237107in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{13.239654in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{13.239829in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{13.237722in}}%
\pgfpathlineto{\pgfqpoint{4.768093in}{13.232901in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{13.225052in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{13.213224in}}%
\pgfpathlineto{\pgfqpoint{4.805974in}{13.194262in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{13.151564in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{13.124346in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{13.107249in}}%
\pgfpathlineto{\pgfqpoint{4.889908in}{13.094905in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{13.085996in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{13.079285in}}%
\pgfpathlineto{\pgfqpoint{4.934475in}{13.074709in}}%
\pgfpathlineto{\pgfqpoint{4.953044in}{13.071631in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{13.070121in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{13.070487in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{13.072919in}}%
\pgfpathlineto{\pgfqpoint{5.052576in}{13.077058in}}%
\pgfpathlineto{\pgfqpoint{5.071888in}{13.083171in}}%
\pgfpathlineto{\pgfqpoint{5.090458in}{13.091370in}}%
\pgfpathlineto{\pgfqpoint{5.109770in}{13.102399in}}%
\pgfpathlineto{\pgfqpoint{5.129825in}{13.116458in}}%
\pgfpathlineto{\pgfqpoint{5.151365in}{13.134265in}}%
\pgfpathlineto{\pgfqpoint{5.175134in}{13.156822in}}%
\pgfpathlineto{\pgfqpoint{5.201131in}{13.184580in}}%
\pgfpathlineto{\pgfqpoint{5.229357in}{13.218035in}}%
\pgfpathlineto{\pgfqpoint{5.259811in}{13.257648in}}%
\pgfpathlineto{\pgfqpoint{5.293979in}{13.305919in}}%
\pgfpathlineto{\pgfqpoint{5.332603in}{13.364528in}}%
\pgfpathlineto{\pgfqpoint{5.380883in}{13.442168in}}%
\pgfpathlineto{\pgfqpoint{5.545780in}{13.710672in}}%
\pgfpathlineto{\pgfqpoint{5.591832in}{13.779304in}}%
\pgfpathlineto{\pgfqpoint{5.637884in}{13.843882in}}%
\pgfpathlineto{\pgfqpoint{5.685422in}{13.906733in}}%
\pgfpathlineto{\pgfqpoint{5.737416in}{13.971774in}}%
\pgfpathlineto{\pgfqpoint{5.793124in}{14.037712in}}%
\pgfpathlineto{\pgfqpoint{5.854775in}{14.107061in}}%
\pgfpathlineto{\pgfqpoint{5.944651in}{14.204761in}}%
\pgfpathlineto{\pgfqpoint{6.022642in}{14.286369in}}%
\pgfpathlineto{\pgfqpoint{6.088749in}{14.352541in}}%
\pgfpathlineto{\pgfqpoint{6.149657in}{14.410392in}}%
\pgfpathlineto{\pgfqpoint{6.205365in}{14.460295in}}%
\pgfpathlineto{\pgfqpoint{6.258103in}{14.504574in}}%
\pgfpathlineto{\pgfqpoint{6.307869in}{14.543473in}}%
\pgfpathlineto{\pgfqpoint{6.356149in}{14.578418in}}%
\pgfpathlineto{\pgfqpoint{6.402944in}{14.609617in}}%
\pgfpathlineto{\pgfqpoint{6.449739in}{14.638175in}}%
\pgfpathlineto{\pgfqpoint{6.495791in}{14.663699in}}%
\pgfpathlineto{\pgfqpoint{6.541843in}{14.686740in}}%
\pgfpathlineto{\pgfqpoint{6.588638in}{14.707683in}}%
\pgfpathlineto{\pgfqpoint{6.636176in}{14.726528in}}%
\pgfpathlineto{\pgfqpoint{6.685199in}{14.743569in}}%
\pgfpathlineto{\pgfqpoint{6.735708in}{14.758777in}}%
\pgfpathlineto{\pgfqpoint{6.788445in}{14.772338in}}%
\pgfpathlineto{\pgfqpoint{6.844153in}{14.784359in}}%
\pgfpathlineto{\pgfqpoint{6.903575in}{14.794882in}}%
\pgfpathlineto{\pgfqpoint{6.967454in}{14.803921in}}%
\pgfpathlineto{\pgfqpoint{7.038018in}{14.811625in}}%
\pgfpathlineto{\pgfqpoint{7.113038in}{14.817609in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817609in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.267461in}{14.830276in}}%
\pgfpathlineto{\pgfqpoint{4.323169in}{14.827886in}}%
\pgfpathlineto{\pgfqpoint{4.356594in}{14.824330in}}%
\pgfpathlineto{\pgfqpoint{4.379621in}{14.819773in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{14.814086in}}%
\pgfpathlineto{\pgfqpoint{4.412303in}{14.807067in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{14.798650in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{14.788524in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{14.775872in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{14.760329in}}%
\pgfpathlineto{\pgfqpoint{4.465040in}{14.741616in}}%
\pgfpathlineto{\pgfqpoint{4.473953in}{14.717349in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{14.688762in}}%
\pgfpathlineto{\pgfqpoint{4.490294in}{14.652431in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{14.601712in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{14.536811in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{14.455256in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{14.346407in}}%
\pgfpathlineto{\pgfqpoint{4.538575in}{14.184558in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{13.893777in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{13.602055in}}%
\pgfpathlineto{\pgfqpoint{4.589084in}{13.443879in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{13.331058in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{13.247601in}}%
\pgfpathlineto{\pgfqpoint{4.620280in}{13.187062in}}%
\pgfpathlineto{\pgfqpoint{4.629193in}{13.143842in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{13.111153in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{13.089220in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{13.075114in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{13.066628in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{13.061711in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{13.060043in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{13.060682in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{13.063900in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{13.070267in}}%
\pgfpathlineto{\pgfqpoint{4.701243in}{13.080281in}}%
\pgfpathlineto{\pgfqpoint{4.713127in}{13.098971in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{13.141089in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{13.182991in}}%
\pgfpathlineto{\pgfqpoint{4.776263in}{13.204067in}}%
\pgfpathlineto{\pgfqpoint{4.788148in}{13.217276in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{13.225627in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{13.230146in}}%
\pgfpathlineto{\pgfqpoint{4.815630in}{13.232027in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{13.231704in}}%
\pgfpathlineto{\pgfqpoint{4.831971in}{13.229190in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{13.224022in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{13.215729in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{13.203033in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{13.184107in}}%
\pgfpathlineto{\pgfqpoint{4.892136in}{13.155731in}}%
\pgfpathlineto{\pgfqpoint{4.950816in}{13.054688in}}%
\pgfpathlineto{\pgfqpoint{4.967900in}{13.031450in}}%
\pgfpathlineto{\pgfqpoint{4.984241in}{13.012967in}}%
\pgfpathlineto{\pgfqpoint{5.001325in}{12.997063in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{12.982206in}}%
\pgfpathlineto{\pgfqpoint{5.047377in}{12.964703in}}%
\pgfpathlineto{\pgfqpoint{5.107542in}{12.928728in}}%
\pgfpathlineto{\pgfqpoint{5.137995in}{12.912661in}}%
\pgfpathlineto{\pgfqpoint{5.162507in}{12.902205in}}%
\pgfpathlineto{\pgfqpoint{5.186276in}{12.894537in}}%
\pgfpathlineto{\pgfqpoint{5.210788in}{12.889008in}}%
\pgfpathlineto{\pgfqpoint{5.239013in}{12.885012in}}%
\pgfpathlineto{\pgfqpoint{5.272438in}{12.882611in}}%
\pgfpathlineto{\pgfqpoint{5.311805in}{12.882063in}}%
\pgfpathlineto{\pgfqpoint{5.354886in}{12.883682in}}%
\pgfpathlineto{\pgfqpoint{5.440305in}{12.889901in}}%
\pgfpathlineto{\pgfqpoint{5.493043in}{12.892384in}}%
\pgfpathlineto{\pgfqpoint{5.533895in}{12.892059in}}%
\pgfpathlineto{\pgfqpoint{5.570291in}{12.889492in}}%
\pgfpathlineto{\pgfqpoint{5.605202in}{12.884802in}}%
\pgfpathlineto{\pgfqpoint{5.643084in}{12.877401in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{12.867391in}}%
\pgfpathlineto{\pgfqpoint{5.726274in}{12.853897in}}%
\pgfpathlineto{\pgfqpoint{5.770098in}{12.838226in}}%
\pgfpathlineto{\pgfqpoint{5.818379in}{12.818603in}}%
\pgfpathlineto{\pgfqpoint{5.919396in}{12.773794in}}%
\pgfpathlineto{\pgfqpoint{6.125146in}{12.683058in}}%
\pgfpathlineto{\pgfqpoint{6.269987in}{12.621778in}}%
\pgfpathlineto{\pgfqpoint{6.453453in}{12.546589in}}%
\pgfpathlineto{\pgfqpoint{6.564126in}{12.503841in}}%
\pgfpathlineto{\pgfqpoint{6.740907in}{12.438520in}}%
\pgfpathlineto{\pgfqpoint{6.858266in}{12.397347in}}%
\pgfpathlineto{\pgfqpoint{6.991966in}{12.353203in}}%
\pgfpathlineto{\pgfqpoint{7.087041in}{12.323959in}}%
\pgfpathlineto{\pgfqpoint{7.188059in}{12.295357in}}%
\pgfpathlineto{\pgfqpoint{7.296504in}{12.267171in}}%
\pgfpathlineto{\pgfqpoint{7.405692in}{12.241127in}}%
\pgfpathlineto{\pgfqpoint{7.577274in}{12.203393in}}%
\pgfpathlineto{\pgfqpoint{7.706517in}{12.176983in}}%
\pgfpathlineto{\pgfqpoint{7.809020in}{12.158100in}}%
\pgfpathlineto{\pgfqpoint{7.935292in}{12.137508in}}%
\pgfpathlineto{\pgfqpoint{8.048194in}{12.121330in}}%
\pgfpathlineto{\pgfqpoint{8.155154in}{12.108024in}}%
\pgfpathlineto{\pgfqpoint{8.259885in}{12.097281in}}%
\pgfpathlineto{\pgfqpoint{8.368331in}{12.088424in}}%
\pgfpathlineto{\pgfqpoint{8.479005in}{12.081617in}}%
\pgfpathlineto{\pgfqpoint{8.510944in}{12.081066in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081066in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.015660in}{14.830277in}}%
\pgfpathlineto{\pgfqpoint{4.071368in}{14.827897in}}%
\pgfpathlineto{\pgfqpoint{4.104793in}{14.824363in}}%
\pgfpathlineto{\pgfqpoint{4.127819in}{14.819838in}}%
\pgfpathlineto{\pgfqpoint{4.145646in}{14.814200in}}%
\pgfpathlineto{\pgfqpoint{4.160501in}{14.807239in}}%
\pgfpathlineto{\pgfqpoint{4.173129in}{14.798892in}}%
\pgfpathlineto{\pgfqpoint{4.184270in}{14.788851in}}%
\pgfpathlineto{\pgfqpoint{4.194669in}{14.776312in}}%
\pgfpathlineto{\pgfqpoint{4.204325in}{14.760919in}}%
\pgfpathlineto{\pgfqpoint{4.213239in}{14.742405in}}%
\pgfpathlineto{\pgfqpoint{4.222152in}{14.718419in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{14.687274in}}%
\pgfpathlineto{\pgfqpoint{4.239236in}{14.650639in}}%
\pgfpathlineto{\pgfqpoint{4.248149in}{14.599538in}}%
\pgfpathlineto{\pgfqpoint{4.257062in}{14.534199in}}%
\pgfpathlineto{\pgfqpoint{4.265976in}{14.452149in}}%
\pgfpathlineto{\pgfqpoint{4.275632in}{14.342702in}}%
\pgfpathlineto{\pgfqpoint{4.287516in}{14.180038in}}%
\pgfpathlineto{\pgfqpoint{4.306086in}{13.887807in}}%
\pgfpathlineto{\pgfqpoint{4.325398in}{13.594154in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{13.434539in}}%
\pgfpathlineto{\pgfqpoint{4.349167in}{13.320430in}}%
\pgfpathlineto{\pgfqpoint{4.359566in}{13.235852in}}%
\pgfpathlineto{\pgfqpoint{4.369222in}{13.174387in}}%
\pgfpathlineto{\pgfqpoint{4.378135in}{13.130447in}}%
\pgfpathlineto{\pgfqpoint{4.387048in}{13.097180in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{13.074841in}}%
\pgfpathlineto{\pgfqpoint{4.402647in}{13.060464in}}%
\pgfpathlineto{\pgfqpoint{4.409332in}{13.051803in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{13.046767in}}%
\pgfpathlineto{\pgfqpoint{4.421959in}{13.045034in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{13.045640in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{13.048854in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{13.055253in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{13.065342in}}%
\pgfpathlineto{\pgfqpoint{4.460583in}{13.081950in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{13.114919in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{13.193231in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{13.215850in}}%
\pgfpathlineto{\pgfqpoint{4.547488in}{13.231228in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{13.241475in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{13.248051in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{13.251570in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{13.252675in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{13.251512in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{13.248009in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{13.241226in}}%
\pgfpathlineto{\pgfqpoint{4.638107in}{13.229137in}}%
\pgfpathlineto{\pgfqpoint{4.670789in}{13.205421in}}%
\pgfpathlineto{\pgfqpoint{4.684159in}{13.198658in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{13.195077in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{13.194082in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{13.195310in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{13.198921in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{13.205236in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{13.215088in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{13.228998in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{13.248168in}}%
\pgfpathlineto{\pgfqpoint{4.807460in}{13.275880in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{13.313103in}}%
\pgfpathlineto{\pgfqpoint{4.858711in}{13.353188in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{13.395073in}}%
\pgfpathlineto{\pgfqpoint{4.905506in}{13.440074in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{13.489952in}}%
\pgfpathlineto{\pgfqpoint{4.952301in}{13.546826in}}%
\pgfpathlineto{\pgfqpoint{4.977556in}{13.613000in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{13.697455in}}%
\pgfpathlineto{\pgfqpoint{5.042920in}{13.805845in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{13.992844in}}%
\pgfpathlineto{\pgfqpoint{5.157308in}{14.167715in}}%
\pgfpathlineto{\pgfqpoint{5.192218in}{14.270065in}}%
\pgfpathlineto{\pgfqpoint{5.221929in}{14.350452in}}%
\pgfpathlineto{\pgfqpoint{5.248669in}{14.416569in}}%
\pgfpathlineto{\pgfqpoint{5.273924in}{14.473171in}}%
\pgfpathlineto{\pgfqpoint{5.297692in}{14.521136in}}%
\pgfpathlineto{\pgfqpoint{5.320718in}{14.562770in}}%
\pgfpathlineto{\pgfqpoint{5.343745in}{14.599827in}}%
\pgfpathlineto{\pgfqpoint{5.366028in}{14.631542in}}%
\pgfpathlineto{\pgfqpoint{5.388311in}{14.659446in}}%
\pgfpathlineto{\pgfqpoint{5.410594in}{14.683849in}}%
\pgfpathlineto{\pgfqpoint{5.432878in}{14.705067in}}%
\pgfpathlineto{\pgfqpoint{5.455904in}{14.723997in}}%
\pgfpathlineto{\pgfqpoint{5.479673in}{14.740715in}}%
\pgfpathlineto{\pgfqpoint{5.504927in}{14.755737in}}%
\pgfpathlineto{\pgfqpoint{5.531667in}{14.769001in}}%
\pgfpathlineto{\pgfqpoint{5.559893in}{14.780521in}}%
\pgfpathlineto{\pgfqpoint{5.591089in}{14.790813in}}%
\pgfpathlineto{\pgfqpoint{5.625257in}{14.799723in}}%
\pgfpathlineto{\pgfqpoint{5.663881in}{14.807472in}}%
\pgfpathlineto{\pgfqpoint{5.708448in}{14.814106in}}%
\pgfpathlineto{\pgfqpoint{5.744844in}{14.817659in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817659in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.827515in}{14.830280in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{14.827908in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{14.824452in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{14.819818in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{14.814104in}}%
\pgfpathlineto{\pgfqpoint{4.978298in}{14.806973in}}%
\pgfpathlineto{\pgfqpoint{4.990926in}{14.798867in}}%
\pgfpathlineto{\pgfqpoint{5.002067in}{14.789229in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{14.777330in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{14.762881in}}%
\pgfpathlineto{\pgfqpoint{5.031036in}{14.745690in}}%
\pgfpathlineto{\pgfqpoint{5.039949in}{14.723669in}}%
\pgfpathlineto{\pgfqpoint{5.048862in}{14.695403in}}%
\pgfpathlineto{\pgfqpoint{5.057776in}{14.659130in}}%
\pgfpathlineto{\pgfqpoint{5.066689in}{14.612754in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{14.553964in}}%
\pgfpathlineto{\pgfqpoint{5.085258in}{14.473731in}}%
\pgfpathlineto{\pgfqpoint{5.094914in}{14.374479in}}%
\pgfpathlineto{\pgfqpoint{5.106056in}{14.236641in}}%
\pgfpathlineto{\pgfqpoint{5.121654in}{14.012567in}}%
\pgfpathlineto{\pgfqpoint{5.148394in}{13.626642in}}%
\pgfpathlineto{\pgfqpoint{5.161021in}{13.477280in}}%
\pgfpathlineto{\pgfqpoint{5.172163in}{13.369816in}}%
\pgfpathlineto{\pgfqpoint{5.182562in}{13.289687in}}%
\pgfpathlineto{\pgfqpoint{5.192218in}{13.231265in}}%
\pgfpathlineto{\pgfqpoint{5.201874in}{13.186396in}}%
\pgfpathlineto{\pgfqpoint{5.210788in}{13.155458in}}%
\pgfpathlineto{\pgfqpoint{5.218958in}{13.134790in}}%
\pgfpathlineto{\pgfqpoint{5.226386in}{13.121603in}}%
\pgfpathlineto{\pgfqpoint{5.233071in}{13.113781in}}%
\pgfpathlineto{\pgfqpoint{5.239756in}{13.109383in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{13.108060in}}%
\pgfpathlineto{\pgfqpoint{5.251640in}{13.108932in}}%
\pgfpathlineto{\pgfqpoint{5.258325in}{13.112273in}}%
\pgfpathlineto{\pgfqpoint{5.265753in}{13.118591in}}%
\pgfpathlineto{\pgfqpoint{5.274666in}{13.129314in}}%
\pgfpathlineto{\pgfqpoint{5.287294in}{13.148741in}}%
\pgfpathlineto{\pgfqpoint{5.305863in}{13.175808in}}%
\pgfpathlineto{\pgfqpoint{5.318490in}{13.190387in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{13.198503in}}%
\pgfpathlineto{\pgfqpoint{5.337060in}{13.203154in}}%
\pgfpathlineto{\pgfqpoint{5.344487in}{13.204693in}}%
\pgfpathlineto{\pgfqpoint{5.351915in}{13.203885in}}%
\pgfpathlineto{\pgfqpoint{5.358600in}{13.201007in}}%
\pgfpathlineto{\pgfqpoint{5.366028in}{13.195287in}}%
\pgfpathlineto{\pgfqpoint{5.373456in}{13.186785in}}%
\pgfpathlineto{\pgfqpoint{5.381626in}{13.174105in}}%
\pgfpathlineto{\pgfqpoint{5.390539in}{13.156221in}}%
\pgfpathlineto{\pgfqpoint{5.400938in}{13.130025in}}%
\pgfpathlineto{\pgfqpoint{5.412080in}{13.095780in}}%
\pgfpathlineto{\pgfqpoint{5.425450in}{13.046857in}}%
\pgfpathlineto{\pgfqpoint{5.441048in}{12.980427in}}%
\pgfpathlineto{\pgfqpoint{5.461103in}{12.884122in}}%
\pgfpathlineto{\pgfqpoint{5.530181in}{12.542400in}}%
\pgfpathlineto{\pgfqpoint{5.549494in}{12.462834in}}%
\pgfpathlineto{\pgfqpoint{5.567320in}{12.398496in}}%
\pgfpathlineto{\pgfqpoint{5.585147in}{12.342500in}}%
\pgfpathlineto{\pgfqpoint{5.602231in}{12.295920in}}%
\pgfpathlineto{\pgfqpoint{5.619315in}{12.255510in}}%
\pgfpathlineto{\pgfqpoint{5.636399in}{12.220599in}}%
\pgfpathlineto{\pgfqpoint{5.653482in}{12.190672in}}%
\pgfpathlineto{\pgfqpoint{5.669823in}{12.166334in}}%
\pgfpathlineto{\pgfqpoint{5.686165in}{12.145880in}}%
\pgfpathlineto{\pgfqpoint{5.702506in}{12.128989in}}%
\pgfpathlineto{\pgfqpoint{5.718847in}{12.115289in}}%
\pgfpathlineto{\pgfqpoint{5.735931in}{12.103927in}}%
\pgfpathlineto{\pgfqpoint{5.753757in}{12.094762in}}%
\pgfpathlineto{\pgfqpoint{5.773069in}{12.087303in}}%
\pgfpathlineto{\pgfqpoint{5.795353in}{12.081108in}}%
\pgfpathlineto{\pgfqpoint{5.800552in}{12.080889in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{12.081005in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081005in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{14.830284in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{14.827894in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{14.824454in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{14.819855in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{14.814208in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{14.807176in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{14.798646in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{14.788992in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{14.777080in}}%
\pgfpathlineto{\pgfqpoint{4.673017in}{14.762629in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{14.745444in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{14.723428in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{14.695155in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{14.658858in}}%
\pgfpathlineto{\pgfqpoint{4.717584in}{14.612441in}}%
\pgfpathlineto{\pgfqpoint{4.726497in}{14.553619in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{14.473405in}}%
\pgfpathlineto{\pgfqpoint{4.746552in}{14.365915in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{14.217119in}}%
\pgfpathlineto{\pgfqpoint{4.775520in}{13.970423in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{13.642527in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{13.484761in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{13.377789in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{13.297719in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{13.238973in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{13.193503in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{13.161839in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{13.140402in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{13.126454in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{13.117178in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{13.112400in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{13.110712in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{13.111211in}}%
\pgfpathlineto{\pgfqpoint{4.909963in}{13.114148in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{13.120078in}}%
\pgfpathlineto{\pgfqpoint{4.925561in}{13.129499in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{13.145275in}}%
\pgfpathlineto{\pgfqpoint{4.980527in}{13.217392in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{13.232916in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{13.242606in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{13.248630in}}%
\pgfpathlineto{\pgfqpoint{5.021379in}{13.251231in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{13.251465in}}%
\pgfpathlineto{\pgfqpoint{5.036235in}{13.249574in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{13.245498in}}%
\pgfpathlineto{\pgfqpoint{5.051833in}{13.238452in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{13.227715in}}%
\pgfpathlineto{\pgfqpoint{5.070403in}{13.212598in}}%
\pgfpathlineto{\pgfqpoint{5.081544in}{13.190884in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{13.161301in}}%
\pgfpathlineto{\pgfqpoint{5.109770in}{13.118732in}}%
\pgfpathlineto{\pgfqpoint{5.130568in}{13.054859in}}%
\pgfpathlineto{\pgfqpoint{5.197418in}{12.844456in}}%
\pgfpathlineto{\pgfqpoint{5.222672in}{12.775146in}}%
\pgfpathlineto{\pgfqpoint{5.251640in}{12.702365in}}%
\pgfpathlineto{\pgfqpoint{5.299178in}{12.589838in}}%
\pgfpathlineto{\pgfqpoint{5.347458in}{12.480108in}}%
\pgfpathlineto{\pgfqpoint{5.377169in}{12.417999in}}%
\pgfpathlineto{\pgfqpoint{5.402424in}{12.370154in}}%
\pgfpathlineto{\pgfqpoint{5.426193in}{12.329690in}}%
\pgfpathlineto{\pgfqpoint{5.449962in}{12.293507in}}%
\pgfpathlineto{\pgfqpoint{5.474473in}{12.260271in}}%
\pgfpathlineto{\pgfqpoint{5.498985in}{12.230776in}}%
\pgfpathlineto{\pgfqpoint{5.523496in}{12.204774in}}%
\pgfpathlineto{\pgfqpoint{5.548008in}{12.182024in}}%
\pgfpathlineto{\pgfqpoint{5.572520in}{12.162341in}}%
\pgfpathlineto{\pgfqpoint{5.597031in}{12.145498in}}%
\pgfpathlineto{\pgfqpoint{5.622286in}{12.130845in}}%
\pgfpathlineto{\pgfqpoint{5.648283in}{12.118297in}}%
\pgfpathlineto{\pgfqpoint{5.676508in}{12.107177in}}%
\pgfpathlineto{\pgfqpoint{5.706962in}{12.097637in}}%
\pgfpathlineto{\pgfqpoint{5.740387in}{12.089572in}}%
\pgfpathlineto{\pgfqpoint{5.777526in}{12.082936in}}%
\pgfpathlineto{\pgfqpoint{5.797581in}{12.080996in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080996in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.262262in}{14.830278in}}%
\pgfpathlineto{\pgfqpoint{4.317227in}{14.827918in}}%
\pgfpathlineto{\pgfqpoint{4.349909in}{14.824476in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{14.819985in}}%
\pgfpathlineto{\pgfqpoint{4.390762in}{14.814371in}}%
\pgfpathlineto{\pgfqpoint{4.405618in}{14.807427in}}%
\pgfpathlineto{\pgfqpoint{4.418245in}{14.799091in}}%
\pgfpathlineto{\pgfqpoint{4.429387in}{14.789048in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{14.776486in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{14.761034in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{14.742406in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{14.718211in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{14.689663in}}%
\pgfpathlineto{\pgfqpoint{4.483609in}{14.653315in}}%
\pgfpathlineto{\pgfqpoint{4.491780in}{14.607213in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{14.543301in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{14.462663in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{14.354507in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{14.203613in}}%
\pgfpathlineto{\pgfqpoint{4.546745in}{13.947678in}}%
\pgfpathlineto{\pgfqpoint{4.569029in}{13.603414in}}%
\pgfpathlineto{\pgfqpoint{4.581656in}{13.442485in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{13.327700in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{13.242839in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{13.181324in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{13.137445in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{13.104281in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{13.082039in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{13.067730in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{13.059113in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{13.054105in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{13.052385in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{13.052994in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{13.056201in}}%
\pgfpathlineto{\pgfqpoint{4.685644in}{13.062579in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{13.072624in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{13.091275in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{13.132038in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{13.175383in}}%
\pgfpathlineto{\pgfqpoint{4.768835in}{13.196541in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{13.209835in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{13.218283in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{13.222912in}}%
\pgfpathlineto{\pgfqpoint{4.808203in}{13.224918in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{13.224736in}}%
\pgfpathlineto{\pgfqpoint{4.824544in}{13.222386in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{13.217432in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{13.209423in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{13.197124in}}%
\pgfpathlineto{\pgfqpoint{4.867625in}{13.178795in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{13.150136in}}%
\pgfpathlineto{\pgfqpoint{4.938931in}{13.061271in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{13.038499in}}%
\pgfpathlineto{\pgfqpoint{4.971613in}{13.021236in}}%
\pgfpathlineto{\pgfqpoint{4.987955in}{13.006494in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{12.993496in}}%
\pgfpathlineto{\pgfqpoint{5.028064in}{12.980162in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{12.961370in}}%
\pgfpathlineto{\pgfqpoint{5.109027in}{12.940511in}}%
\pgfpathlineto{\pgfqpoint{5.135024in}{12.930745in}}%
\pgfpathlineto{\pgfqpoint{5.157308in}{12.924681in}}%
\pgfpathlineto{\pgfqpoint{5.179591in}{12.920942in}}%
\pgfpathlineto{\pgfqpoint{5.202617in}{12.919341in}}%
\pgfpathlineto{\pgfqpoint{5.228614in}{12.919816in}}%
\pgfpathlineto{\pgfqpoint{5.258325in}{12.922628in}}%
\pgfpathlineto{\pgfqpoint{5.292493in}{12.928165in}}%
\pgfpathlineto{\pgfqpoint{5.329632in}{12.936491in}}%
\pgfpathlineto{\pgfqpoint{5.371227in}{12.948183in}}%
\pgfpathlineto{\pgfqpoint{5.451447in}{12.973682in}}%
\pgfpathlineto{\pgfqpoint{5.508641in}{12.990649in}}%
\pgfpathlineto{\pgfqpoint{5.549494in}{13.000561in}}%
\pgfpathlineto{\pgfqpoint{5.586632in}{13.007361in}}%
\pgfpathlineto{\pgfqpoint{5.624514in}{13.012030in}}%
\pgfpathlineto{\pgfqpoint{5.664624in}{13.014710in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{13.015306in}}%
\pgfpathlineto{\pgfqpoint{5.755243in}{13.013742in}}%
\pgfpathlineto{\pgfqpoint{5.804266in}{13.009836in}}%
\pgfpathlineto{\pgfqpoint{5.883743in}{13.000429in}}%
\pgfpathlineto{\pgfqpoint{6.002587in}{12.987361in}}%
\pgfpathlineto{\pgfqpoint{6.091721in}{12.979944in}}%
\pgfpathlineto{\pgfqpoint{6.173426in}{12.975074in}}%
\pgfpathlineto{\pgfqpoint{6.260331in}{12.972218in}}%
\pgfpathlineto{\pgfqpoint{6.366548in}{12.971363in}}%
\pgfpathlineto{\pgfqpoint{6.448996in}{12.973067in}}%
\pgfpathlineto{\pgfqpoint{6.518817in}{12.976632in}}%
\pgfpathlineto{\pgfqpoint{6.589381in}{12.982398in}}%
\pgfpathlineto{\pgfqpoint{6.674057in}{12.991284in}}%
\pgfpathlineto{\pgfqpoint{6.753535in}{13.001864in}}%
\pgfpathlineto{\pgfqpoint{6.818156in}{13.012477in}}%
\pgfpathlineto{\pgfqpoint{6.882035in}{13.025113in}}%
\pgfpathlineto{\pgfqpoint{6.960769in}{13.043296in}}%
\pgfpathlineto{\pgfqpoint{7.026134in}{13.061016in}}%
\pgfpathlineto{\pgfqpoint{7.086298in}{13.079996in}}%
\pgfpathlineto{\pgfqpoint{7.142007in}{13.100123in}}%
\pgfpathlineto{\pgfqpoint{7.196972in}{13.122255in}}%
\pgfpathlineto{\pgfqpoint{7.254909in}{13.148173in}}%
\pgfpathlineto{\pgfqpoint{7.307646in}{13.174076in}}%
\pgfpathlineto{\pgfqpoint{7.370039in}{13.207452in}}%
\pgfpathlineto{\pgfqpoint{7.426490in}{13.240034in}}%
\pgfpathlineto{\pgfqpoint{7.500768in}{13.285601in}}%
\pgfpathlineto{\pgfqpoint{7.578017in}{13.334637in}}%
\pgfpathlineto{\pgfqpoint{7.660465in}{13.389649in}}%
\pgfpathlineto{\pgfqpoint{7.746627in}{13.449734in}}%
\pgfpathlineto{\pgfqpoint{7.850616in}{13.525703in}}%
\pgfpathlineto{\pgfqpoint{8.092018in}{13.702964in}}%
\pgfpathlineto{\pgfqpoint{8.556996in}{14.034248in}}%
\pgfpathlineto{\pgfqpoint{8.730063in}{14.161279in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.228621in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.228621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{3.896816in}{14.830289in}}%
\pgfpathlineto{\pgfqpoint{3.953267in}{14.827936in}}%
\pgfpathlineto{\pgfqpoint{3.986692in}{14.824502in}}%
\pgfpathlineto{\pgfqpoint{4.010461in}{14.819954in}}%
\pgfpathlineto{\pgfqpoint{4.029030in}{14.814172in}}%
\pgfpathlineto{\pgfqpoint{4.043885in}{14.807297in}}%
\pgfpathlineto{\pgfqpoint{4.056513in}{14.799083in}}%
\pgfpathlineto{\pgfqpoint{4.067654in}{14.789229in}}%
\pgfpathlineto{\pgfqpoint{4.078053in}{14.776949in}}%
\pgfpathlineto{\pgfqpoint{4.087709in}{14.761898in}}%
\pgfpathlineto{\pgfqpoint{4.096623in}{14.743817in}}%
\pgfpathlineto{\pgfqpoint{4.105536in}{14.720416in}}%
\pgfpathlineto{\pgfqpoint{4.114449in}{14.690068in}}%
\pgfpathlineto{\pgfqpoint{4.122620in}{14.654420in}}%
\pgfpathlineto{\pgfqpoint{4.131533in}{14.604772in}}%
\pgfpathlineto{\pgfqpoint{4.140446in}{14.541391in}}%
\pgfpathlineto{\pgfqpoint{4.149360in}{14.461890in}}%
\pgfpathlineto{\pgfqpoint{4.159016in}{14.355869in}}%
\pgfpathlineto{\pgfqpoint{4.170900in}{14.198073in}}%
\pgfpathlineto{\pgfqpoint{4.187984in}{13.936124in}}%
\pgfpathlineto{\pgfqpoint{4.209525in}{13.612030in}}%
\pgfpathlineto{\pgfqpoint{4.222152in}{13.454167in}}%
\pgfpathlineto{\pgfqpoint{4.233294in}{13.340851in}}%
\pgfpathlineto{\pgfqpoint{4.243692in}{13.256492in}}%
\pgfpathlineto{\pgfqpoint{4.253348in}{13.194859in}}%
\pgfpathlineto{\pgfqpoint{4.263005in}{13.147279in}}%
\pgfpathlineto{\pgfqpoint{4.271918in}{13.114154in}}%
\pgfpathlineto{\pgfqpoint{4.280088in}{13.091678in}}%
\pgfpathlineto{\pgfqpoint{4.287516in}{13.076998in}}%
\pgfpathlineto{\pgfqpoint{4.294944in}{13.067181in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{13.062067in}}%
\pgfpathlineto{\pgfqpoint{4.307571in}{13.060194in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{13.060618in}}%
\pgfpathlineto{\pgfqpoint{4.320198in}{13.063607in}}%
\pgfpathlineto{\pgfqpoint{4.327626in}{13.069754in}}%
\pgfpathlineto{\pgfqpoint{4.335797in}{13.079588in}}%
\pgfpathlineto{\pgfqpoint{4.345453in}{13.094818in}}%
\pgfpathlineto{\pgfqpoint{4.361794in}{13.125502in}}%
\pgfpathlineto{\pgfqpoint{4.420473in}{13.240025in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{13.259522in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{13.273170in}}%
\pgfpathlineto{\pgfqpoint{4.456126in}{13.281968in}}%
\pgfpathlineto{\pgfqpoint{4.465783in}{13.287434in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{13.290370in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{13.290988in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{13.289413in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{13.285311in}}%
\pgfpathlineto{\pgfqpoint{4.523719in}{13.277017in}}%
\pgfpathlineto{\pgfqpoint{4.553430in}{13.261465in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{13.257591in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{13.256512in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{13.257811in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{13.261447in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{13.267449in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{13.276464in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{13.289670in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{13.307762in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{13.332554in}}%
\pgfpathlineto{\pgfqpoint{4.681188in}{13.364915in}}%
\pgfpathlineto{\pgfqpoint{4.703471in}{13.408338in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{13.462514in}}%
\pgfpathlineto{\pgfqpoint{4.753980in}{13.522046in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{13.581926in}}%
\pgfpathlineto{\pgfqpoint{4.801518in}{13.652180in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{13.740344in}}%
\pgfpathlineto{\pgfqpoint{4.865396in}{13.859794in}}%
\pgfpathlineto{\pgfqpoint{4.974585in}{14.230605in}}%
\pgfpathlineto{\pgfqpoint{5.008010in}{14.334373in}}%
\pgfpathlineto{\pgfqpoint{5.035492in}{14.412744in}}%
\pgfpathlineto{\pgfqpoint{5.060747in}{14.478148in}}%
\pgfpathlineto{\pgfqpoint{5.083773in}{14.531710in}}%
\pgfpathlineto{\pgfqpoint{5.105313in}{14.576439in}}%
\pgfpathlineto{\pgfqpoint{5.126111in}{14.614754in}}%
\pgfpathlineto{\pgfqpoint{5.146909in}{14.648460in}}%
\pgfpathlineto{\pgfqpoint{5.166964in}{14.676846in}}%
\pgfpathlineto{\pgfqpoint{5.187019in}{14.701483in}}%
\pgfpathlineto{\pgfqpoint{5.207074in}{14.722701in}}%
\pgfpathlineto{\pgfqpoint{5.227871in}{14.741457in}}%
\pgfpathlineto{\pgfqpoint{5.248669in}{14.757282in}}%
\pgfpathlineto{\pgfqpoint{5.270952in}{14.771405in}}%
\pgfpathlineto{\pgfqpoint{5.293979in}{14.783362in}}%
\pgfpathlineto{\pgfqpoint{5.319233in}{14.793906in}}%
\pgfpathlineto{\pgfqpoint{5.346716in}{14.802886in}}%
\pgfpathlineto{\pgfqpoint{5.377169in}{14.810431in}}%
\pgfpathlineto{\pgfqpoint{5.412080in}{14.816714in}}%
\pgfpathlineto{\pgfqpoint{5.425450in}{14.817618in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817618in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{14.830284in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{14.827906in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{14.824426in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{14.819808in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{14.814199in}}%
\pgfpathlineto{\pgfqpoint{4.813402in}{14.807309in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{14.799088in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{14.789246in}}%
\pgfpathlineto{\pgfqpoint{4.847570in}{14.777011in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{14.762058in}}%
\pgfpathlineto{\pgfqpoint{4.866139in}{14.744149in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{14.721040in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{14.691146in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{14.652484in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{14.602706in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{14.539253in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{14.459791in}}%
\pgfpathlineto{\pgfqpoint{4.929275in}{14.354047in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{14.197075in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{13.925927in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{13.618728in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{13.464327in}}%
\pgfpathlineto{\pgfqpoint{5.003553in}{13.353810in}}%
\pgfpathlineto{\pgfqpoint{5.013952in}{13.271740in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{13.211936in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{13.169107in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{13.136670in}}%
\pgfpathlineto{\pgfqpoint{5.049605in}{13.114870in}}%
\pgfpathlineto{\pgfqpoint{5.057033in}{13.100796in}}%
\pgfpathlineto{\pgfqpoint{5.063718in}{13.092254in}}%
\pgfpathlineto{\pgfqpoint{5.070403in}{13.087187in}}%
\pgfpathlineto{\pgfqpoint{5.076345in}{13.085312in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{13.085681in}}%
\pgfpathlineto{\pgfqpoint{5.088972in}{13.088539in}}%
\pgfpathlineto{\pgfqpoint{5.096400in}{13.094457in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{13.103969in}}%
\pgfpathlineto{\pgfqpoint{5.117940in}{13.123937in}}%
\pgfpathlineto{\pgfqpoint{5.143938in}{13.161880in}}%
\pgfpathlineto{\pgfqpoint{5.157308in}{13.177553in}}%
\pgfpathlineto{\pgfqpoint{5.167706in}{13.186671in}}%
\pgfpathlineto{\pgfqpoint{5.176620in}{13.191823in}}%
\pgfpathlineto{\pgfqpoint{5.184790in}{13.194078in}}%
\pgfpathlineto{\pgfqpoint{5.192218in}{13.193881in}}%
\pgfpathlineto{\pgfqpoint{5.199646in}{13.191397in}}%
\pgfpathlineto{\pgfqpoint{5.207074in}{13.186514in}}%
\pgfpathlineto{\pgfqpoint{5.215244in}{13.178280in}}%
\pgfpathlineto{\pgfqpoint{5.224158in}{13.165819in}}%
\pgfpathlineto{\pgfqpoint{5.233814in}{13.148233in}}%
\pgfpathlineto{\pgfqpoint{5.244955in}{13.122818in}}%
\pgfpathlineto{\pgfqpoint{5.257582in}{13.087837in}}%
\pgfpathlineto{\pgfqpoint{5.272438in}{13.039397in}}%
\pgfpathlineto{\pgfqpoint{5.291007in}{12.970384in}}%
\pgfpathlineto{\pgfqpoint{5.321461in}{12.846867in}}%
\pgfpathlineto{\pgfqpoint{5.356372in}{12.707966in}}%
\pgfpathlineto{\pgfqpoint{5.380141in}{12.622497in}}%
\pgfpathlineto{\pgfqpoint{5.403167in}{12.547959in}}%
\pgfpathlineto{\pgfqpoint{5.426936in}{12.478612in}}%
\pgfpathlineto{\pgfqpoint{5.452190in}{12.411854in}}%
\pgfpathlineto{\pgfqpoint{5.477444in}{12.351312in}}%
\pgfpathlineto{\pgfqpoint{5.500470in}{12.301647in}}%
\pgfpathlineto{\pgfqpoint{5.521268in}{12.261827in}}%
\pgfpathlineto{\pgfqpoint{5.540580in}{12.229371in}}%
\pgfpathlineto{\pgfqpoint{5.559150in}{12.202317in}}%
\pgfpathlineto{\pgfqpoint{5.577719in}{12.179142in}}%
\pgfpathlineto{\pgfqpoint{5.596289in}{12.159515in}}%
\pgfpathlineto{\pgfqpoint{5.614858in}{12.143020in}}%
\pgfpathlineto{\pgfqpoint{5.634913in}{12.128236in}}%
\pgfpathlineto{\pgfqpoint{5.655711in}{12.115694in}}%
\pgfpathlineto{\pgfqpoint{5.677994in}{12.104868in}}%
\pgfpathlineto{\pgfqpoint{5.701763in}{12.095770in}}%
\pgfpathlineto{\pgfqpoint{5.728503in}{12.087973in}}%
\pgfpathlineto{\pgfqpoint{5.758214in}{12.081661in}}%
\pgfpathlineto{\pgfqpoint{5.767870in}{12.080970in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080968in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{14.830275in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{14.827925in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{14.824416in}}%
\pgfpathlineto{\pgfqpoint{4.552687in}{14.819797in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{14.814126in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{14.807064in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{14.798494in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{14.788795in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{14.776829in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{14.762314in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{14.745059in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{14.722965in}}%
\pgfpathlineto{\pgfqpoint{4.658162in}{14.694619in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{14.658274in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{14.611880in}}%
\pgfpathlineto{\pgfqpoint{4.684902in}{14.553213in}}%
\pgfpathlineto{\pgfqpoint{4.694558in}{14.473396in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{14.366667in}}%
\pgfpathlineto{\pgfqpoint{4.716841in}{14.219130in}}%
\pgfpathlineto{\pgfqpoint{4.733925in}{13.974240in}}%
\pgfpathlineto{\pgfqpoint{4.757694in}{13.637182in}}%
\pgfpathlineto{\pgfqpoint{4.771064in}{13.480259in}}%
\pgfpathlineto{\pgfqpoint{4.782205in}{13.373811in}}%
\pgfpathlineto{\pgfqpoint{4.792604in}{13.294051in}}%
\pgfpathlineto{\pgfqpoint{4.802260in}{13.235462in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{13.190050in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{13.158377in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{13.136927in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{13.122991in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{13.114489in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{13.109427in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{13.107546in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{13.107905in}}%
\pgfpathlineto{\pgfqpoint{4.868368in}{13.110738in}}%
\pgfpathlineto{\pgfqpoint{4.875795in}{13.116599in}}%
\pgfpathlineto{\pgfqpoint{4.883966in}{13.125967in}}%
\pgfpathlineto{\pgfqpoint{4.893622in}{13.140457in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{13.223433in}}%
\pgfpathlineto{\pgfqpoint{4.957501in}{13.238094in}}%
\pgfpathlineto{\pgfqpoint{4.967900in}{13.246915in}}%
\pgfpathlineto{\pgfqpoint{4.976813in}{13.251768in}}%
\pgfpathlineto{\pgfqpoint{4.984983in}{13.253807in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{13.253541in}}%
\pgfpathlineto{\pgfqpoint{4.999839in}{13.251181in}}%
\pgfpathlineto{\pgfqpoint{5.008010in}{13.246116in}}%
\pgfpathlineto{\pgfqpoint{5.016923in}{13.237634in}}%
\pgfpathlineto{\pgfqpoint{5.026579in}{13.225032in}}%
\pgfpathlineto{\pgfqpoint{5.036978in}{13.207690in}}%
\pgfpathlineto{\pgfqpoint{5.048862in}{13.183503in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{13.149608in}}%
\pgfpathlineto{\pgfqpoint{5.081544in}{13.098670in}}%
\pgfpathlineto{\pgfqpoint{5.116455in}{12.994467in}}%
\pgfpathlineto{\pgfqpoint{5.146909in}{12.906863in}}%
\pgfpathlineto{\pgfqpoint{5.171420in}{12.843219in}}%
\pgfpathlineto{\pgfqpoint{5.197418in}{12.782038in}}%
\pgfpathlineto{\pgfqpoint{5.236785in}{12.695904in}}%
\pgfpathlineto{\pgfqpoint{5.325918in}{12.506452in}}%
\pgfpathlineto{\pgfqpoint{5.355629in}{12.449166in}}%
\pgfpathlineto{\pgfqpoint{5.383112in}{12.401004in}}%
\pgfpathlineto{\pgfqpoint{5.409852in}{12.358527in}}%
\pgfpathlineto{\pgfqpoint{5.437334in}{12.319009in}}%
\pgfpathlineto{\pgfqpoint{5.464817in}{12.283293in}}%
\pgfpathlineto{\pgfqpoint{5.492300in}{12.251150in}}%
\pgfpathlineto{\pgfqpoint{5.519040in}{12.223251in}}%
\pgfpathlineto{\pgfqpoint{5.545780in}{12.198588in}}%
\pgfpathlineto{\pgfqpoint{5.571777in}{12.177582in}}%
\pgfpathlineto{\pgfqpoint{5.598517in}{12.158829in}}%
\pgfpathlineto{\pgfqpoint{5.625257in}{12.142746in}}%
\pgfpathlineto{\pgfqpoint{5.653482in}{12.128388in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{12.116124in}}%
\pgfpathlineto{\pgfqpoint{5.713647in}{12.105354in}}%
\pgfpathlineto{\pgfqpoint{5.747072in}{12.096195in}}%
\pgfpathlineto{\pgfqpoint{5.784211in}{12.088369in}}%
\pgfpathlineto{\pgfqpoint{5.826549in}{12.081807in}}%
\pgfpathlineto{\pgfqpoint{5.840662in}{12.081022in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081022in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.522234in}{14.830277in}}%
\pgfpathlineto{\pgfqpoint{4.578685in}{14.827922in}}%
\pgfpathlineto{\pgfqpoint{4.612852in}{14.824394in}}%
\pgfpathlineto{\pgfqpoint{4.636621in}{14.819802in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{14.813964in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{14.807046in}}%
\pgfpathlineto{\pgfqpoint{4.682673in}{14.798811in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{14.788965in}}%
\pgfpathlineto{\pgfqpoint{4.704214in}{14.776736in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{14.761793in}}%
\pgfpathlineto{\pgfqpoint{4.722783in}{14.743891in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{14.720781in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{14.690872in}}%
\pgfpathlineto{\pgfqpoint{4.749523in}{14.652189in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{14.602407in}}%
\pgfpathlineto{\pgfqpoint{4.767350in}{14.539041in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{14.452479in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{14.336711in}}%
\pgfpathlineto{\pgfqpoint{4.799289in}{14.177693in}}%
\pgfpathlineto{\pgfqpoint{4.820087in}{13.861655in}}%
\pgfpathlineto{\pgfqpoint{4.837914in}{13.605661in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{13.455339in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{13.348169in}}%
\pgfpathlineto{\pgfqpoint{4.872081in}{13.268835in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{13.211204in}}%
\pgfpathlineto{\pgfqpoint{4.890651in}{13.169995in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{13.138779in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{13.117793in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{13.104260in}}%
\pgfpathlineto{\pgfqpoint{4.921847in}{13.096106in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{13.091375in}}%
\pgfpathlineto{\pgfqpoint{4.934475in}{13.089771in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{13.090392in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{13.093512in}}%
\pgfpathlineto{\pgfqpoint{4.954530in}{13.099699in}}%
\pgfpathlineto{\pgfqpoint{4.962700in}{13.109474in}}%
\pgfpathlineto{\pgfqpoint{4.974585in}{13.127811in}}%
\pgfpathlineto{\pgfqpoint{5.011723in}{13.186116in}}%
\pgfpathlineto{\pgfqpoint{5.025093in}{13.202574in}}%
\pgfpathlineto{\pgfqpoint{5.036235in}{13.212858in}}%
\pgfpathlineto{\pgfqpoint{5.045891in}{13.218707in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{13.221150in}}%
\pgfpathlineto{\pgfqpoint{5.061489in}{13.221217in}}%
\pgfpathlineto{\pgfqpoint{5.068917in}{13.219143in}}%
\pgfpathlineto{\pgfqpoint{5.076345in}{13.214844in}}%
\pgfpathlineto{\pgfqpoint{5.084516in}{13.207505in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{13.196390in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{13.180780in}}%
\pgfpathlineto{\pgfqpoint{5.114227in}{13.158416in}}%
\pgfpathlineto{\pgfqpoint{5.126854in}{13.128006in}}%
\pgfpathlineto{\pgfqpoint{5.142452in}{13.084316in}}%
\pgfpathlineto{\pgfqpoint{5.163250in}{13.018905in}}%
\pgfpathlineto{\pgfqpoint{5.229357in}{12.806185in}}%
\pgfpathlineto{\pgfqpoint{5.254611in}{12.735306in}}%
\pgfpathlineto{\pgfqpoint{5.282837in}{12.662998in}}%
\pgfpathlineto{\pgfqpoint{5.322947in}{12.566984in}}%
\pgfpathlineto{\pgfqpoint{5.366028in}{12.469131in}}%
\pgfpathlineto{\pgfqpoint{5.396482in}{12.405281in}}%
\pgfpathlineto{\pgfqpoint{5.421736in}{12.357372in}}%
\pgfpathlineto{\pgfqpoint{5.445505in}{12.317040in}}%
\pgfpathlineto{\pgfqpoint{5.468531in}{12.282292in}}%
\pgfpathlineto{\pgfqpoint{5.491557in}{12.251464in}}%
\pgfpathlineto{\pgfqpoint{5.514583in}{12.224201in}}%
\pgfpathlineto{\pgfqpoint{5.538352in}{12.199443in}}%
\pgfpathlineto{\pgfqpoint{5.562121in}{12.177847in}}%
\pgfpathlineto{\pgfqpoint{5.585890in}{12.159177in}}%
\pgfpathlineto{\pgfqpoint{5.610401in}{12.142742in}}%
\pgfpathlineto{\pgfqpoint{5.635656in}{12.128520in}}%
\pgfpathlineto{\pgfqpoint{5.661653in}{12.116397in}}%
\pgfpathlineto{\pgfqpoint{5.689878in}{12.105698in}}%
\pgfpathlineto{\pgfqpoint{5.720332in}{12.096557in}}%
\pgfpathlineto{\pgfqpoint{5.754500in}{12.088699in}}%
\pgfpathlineto{\pgfqpoint{5.793124in}{12.082180in}}%
\pgfpathlineto{\pgfqpoint{5.808723in}{12.081028in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081028in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{14.830281in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{14.827933in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{14.824470in}}%
\pgfpathlineto{\pgfqpoint{4.574228in}{14.819994in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{14.814337in}}%
\pgfpathlineto{\pgfqpoint{4.608396in}{14.807261in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{14.799199in}}%
\pgfpathlineto{\pgfqpoint{4.632165in}{14.789596in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{14.777714in}}%
\pgfpathlineto{\pgfqpoint{4.652220in}{14.763257in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{14.746016in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{14.723863in}}%
\pgfpathlineto{\pgfqpoint{4.678959in}{14.695336in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{14.658605in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{14.611498in}}%
\pgfpathlineto{\pgfqpoint{4.705699in}{14.551635in}}%
\pgfpathlineto{\pgfqpoint{4.714613in}{14.476761in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{14.376955in}}%
\pgfpathlineto{\pgfqpoint{4.735411in}{14.237924in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{14.011294in}}%
\pgfpathlineto{\pgfqpoint{4.777749in}{13.620597in}}%
\pgfpathlineto{\pgfqpoint{4.790376in}{13.469355in}}%
\pgfpathlineto{\pgfqpoint{4.801518in}{13.360632in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{13.279525in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{13.220197in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{13.174453in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{13.142743in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{13.121398in}}%
\pgfpathlineto{\pgfqpoint{4.855740in}{13.107629in}}%
\pgfpathlineto{\pgfqpoint{4.862425in}{13.099319in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{13.094474in}}%
\pgfpathlineto{\pgfqpoint{4.875053in}{13.092792in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{13.093349in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{13.096400in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{13.102497in}}%
\pgfpathlineto{\pgfqpoint{4.903278in}{13.112122in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{13.128040in}}%
\pgfpathlineto{\pgfqpoint{4.960472in}{13.202935in}}%
\pgfpathlineto{\pgfqpoint{4.973099in}{13.217909in}}%
\pgfpathlineto{\pgfqpoint{4.983498in}{13.227075in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{13.232264in}}%
\pgfpathlineto{\pgfqpoint{5.000582in}{13.234631in}}%
\pgfpathlineto{\pgfqpoint{5.008010in}{13.234667in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{13.232603in}}%
\pgfpathlineto{\pgfqpoint{5.023608in}{13.227849in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{13.220480in}}%
\pgfpathlineto{\pgfqpoint{5.040692in}{13.209503in}}%
\pgfpathlineto{\pgfqpoint{5.051091in}{13.192973in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{13.169540in}}%
\pgfpathlineto{\pgfqpoint{5.077088in}{13.136284in}}%
\pgfpathlineto{\pgfqpoint{5.094172in}{13.089947in}}%
\pgfpathlineto{\pgfqpoint{5.121654in}{13.007897in}}%
\pgfpathlineto{\pgfqpoint{5.159536in}{12.895907in}}%
\pgfpathlineto{\pgfqpoint{5.184048in}{12.830580in}}%
\pgfpathlineto{\pgfqpoint{5.209302in}{12.769638in}}%
\pgfpathlineto{\pgfqpoint{5.243470in}{12.693507in}}%
\pgfpathlineto{\pgfqpoint{5.321461in}{12.526412in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{12.461188in}}%
\pgfpathlineto{\pgfqpoint{5.381626in}{12.411153in}}%
\pgfpathlineto{\pgfqpoint{5.408366in}{12.367077in}}%
\pgfpathlineto{\pgfqpoint{5.435106in}{12.327345in}}%
\pgfpathlineto{\pgfqpoint{5.461846in}{12.291537in}}%
\pgfpathlineto{\pgfqpoint{5.488586in}{12.259303in}}%
\pgfpathlineto{\pgfqpoint{5.515326in}{12.230484in}}%
\pgfpathlineto{\pgfqpoint{5.542066in}{12.204970in}}%
\pgfpathlineto{\pgfqpoint{5.568063in}{12.183206in}}%
\pgfpathlineto{\pgfqpoint{5.594060in}{12.164255in}}%
\pgfpathlineto{\pgfqpoint{5.620800in}{12.147480in}}%
\pgfpathlineto{\pgfqpoint{5.648283in}{12.132841in}}%
\pgfpathlineto{\pgfqpoint{5.677251in}{12.119936in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{12.108804in}}%
\pgfpathlineto{\pgfqpoint{5.740387in}{12.099225in}}%
\pgfpathlineto{\pgfqpoint{5.776783in}{12.090932in}}%
\pgfpathlineto{\pgfqpoint{5.817636in}{12.083974in}}%
\pgfpathlineto{\pgfqpoint{5.845862in}{12.080991in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080991in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.080991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.204325in}{14.830287in}}%
\pgfpathlineto{\pgfqpoint{4.262262in}{14.827928in}}%
\pgfpathlineto{\pgfqpoint{4.296430in}{14.824489in}}%
\pgfpathlineto{\pgfqpoint{4.320941in}{14.819879in}}%
\pgfpathlineto{\pgfqpoint{4.339511in}{14.814203in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{14.807109in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{14.799022in}}%
\pgfpathlineto{\pgfqpoint{4.378878in}{14.789386in}}%
\pgfpathlineto{\pgfqpoint{4.389277in}{14.777465in}}%
\pgfpathlineto{\pgfqpoint{4.398933in}{14.762969in}}%
\pgfpathlineto{\pgfqpoint{4.407846in}{14.745696in}}%
\pgfpathlineto{\pgfqpoint{4.416759in}{14.723531in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{14.695022in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{14.658376in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{14.611469in}}%
\pgfpathlineto{\pgfqpoint{4.452413in}{14.551982in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{14.470829in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{14.362074in}}%
\pgfpathlineto{\pgfqpoint{4.484352in}{14.211604in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{13.962441in}}%
\pgfpathlineto{\pgfqpoint{4.524462in}{13.632105in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{13.481524in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{13.372648in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{13.290978in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{13.230884in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{13.184218in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{13.151578in}}%
\pgfpathlineto{\pgfqpoint{4.595026in}{13.129357in}}%
\pgfpathlineto{\pgfqpoint{4.602453in}{13.114798in}}%
\pgfpathlineto{\pgfqpoint{4.609881in}{13.105017in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{13.099880in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{13.097945in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{13.098264in}}%
\pgfpathlineto{\pgfqpoint{4.635136in}{13.101073in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{13.106939in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{13.116362in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{13.130991in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{13.166973in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{13.227125in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{13.249315in}}%
\pgfpathlineto{\pgfqpoint{4.741353in}{13.264287in}}%
\pgfpathlineto{\pgfqpoint{4.751752in}{13.273382in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{13.278938in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{13.281478in}}%
\pgfpathlineto{\pgfqpoint{4.778492in}{13.281586in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{13.279580in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{13.275049in}}%
\pgfpathlineto{\pgfqpoint{4.805232in}{13.267534in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{13.255808in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{13.238147in}}%
\pgfpathlineto{\pgfqpoint{4.846827in}{13.211549in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{13.114400in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{13.092831in}}%
\pgfpathlineto{\pgfqpoint{4.939674in}{13.076568in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{13.062678in}}%
\pgfpathlineto{\pgfqpoint{4.973842in}{13.050488in}}%
\pgfpathlineto{\pgfqpoint{4.996868in}{13.037626in}}%
\pgfpathlineto{\pgfqpoint{5.044406in}{13.014322in}}%
\pgfpathlineto{\pgfqpoint{5.084516in}{12.996506in}}%
\pgfpathlineto{\pgfqpoint{5.109027in}{12.988006in}}%
\pgfpathlineto{\pgfqpoint{5.130568in}{12.982811in}}%
\pgfpathlineto{\pgfqpoint{5.152108in}{12.979881in}}%
\pgfpathlineto{\pgfqpoint{5.175134in}{12.979035in}}%
\pgfpathlineto{\pgfqpoint{5.201131in}{12.980323in}}%
\pgfpathlineto{\pgfqpoint{5.232328in}{12.984145in}}%
\pgfpathlineto{\pgfqpoint{5.269467in}{12.990974in}}%
\pgfpathlineto{\pgfqpoint{5.312548in}{13.001210in}}%
\pgfpathlineto{\pgfqpoint{5.369742in}{13.017284in}}%
\pgfpathlineto{\pgfqpoint{5.435106in}{13.035133in}}%
\pgfpathlineto{\pgfqpoint{5.474473in}{13.043634in}}%
\pgfpathlineto{\pgfqpoint{5.507898in}{13.048599in}}%
\pgfpathlineto{\pgfqpoint{5.537609in}{13.050865in}}%
\pgfpathlineto{\pgfqpoint{5.566578in}{13.050826in}}%
\pgfpathlineto{\pgfqpoint{5.594803in}{13.048526in}}%
\pgfpathlineto{\pgfqpoint{5.623771in}{13.043890in}}%
\pgfpathlineto{\pgfqpoint{5.653482in}{13.036875in}}%
\pgfpathlineto{\pgfqpoint{5.684679in}{13.027167in}}%
\pgfpathlineto{\pgfqpoint{5.718104in}{13.014349in}}%
\pgfpathlineto{\pgfqpoint{5.752272in}{12.998884in}}%
\pgfpathlineto{\pgfqpoint{5.787925in}{12.980246in}}%
\pgfpathlineto{\pgfqpoint{5.823578in}{12.959125in}}%
\pgfpathlineto{\pgfqpoint{5.873344in}{12.926782in}}%
\pgfpathlineto{\pgfqpoint{5.934252in}{12.884497in}}%
\pgfpathlineto{\pgfqpoint{6.001102in}{12.835526in}}%
\pgfpathlineto{\pgfqpoint{6.085036in}{12.771324in}}%
\pgfpathlineto{\pgfqpoint{6.195709in}{12.683314in}}%
\pgfpathlineto{\pgfqpoint{6.447511in}{12.481930in}}%
\pgfpathlineto{\pgfqpoint{6.516589in}{12.430179in}}%
\pgfpathlineto{\pgfqpoint{6.580468in}{12.385026in}}%
\pgfpathlineto{\pgfqpoint{6.648060in}{12.340022in}}%
\pgfpathlineto{\pgfqpoint{6.707482in}{12.303188in}}%
\pgfpathlineto{\pgfqpoint{6.763191in}{12.271273in}}%
\pgfpathlineto{\pgfqpoint{6.816671in}{12.243246in}}%
\pgfpathlineto{\pgfqpoint{6.867922in}{12.218879in}}%
\pgfpathlineto{\pgfqpoint{6.921402in}{12.195979in}}%
\pgfpathlineto{\pgfqpoint{6.971168in}{12.176911in}}%
\pgfpathlineto{\pgfqpoint{7.025391in}{12.158569in}}%
\pgfpathlineto{\pgfqpoint{7.079613in}{12.142727in}}%
\pgfpathlineto{\pgfqpoint{7.135322in}{12.128861in}}%
\pgfpathlineto{\pgfqpoint{7.194001in}{12.116565in}}%
\pgfpathlineto{\pgfqpoint{7.257137in}{12.105695in}}%
\pgfpathlineto{\pgfqpoint{7.323244in}{12.096567in}}%
\pgfpathlineto{\pgfqpoint{7.398265in}{12.088503in}}%
\pgfpathlineto{\pgfqpoint{7.482941in}{12.081800in}}%
\pgfpathlineto{\pgfqpoint{7.510424in}{12.081052in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081052in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.234036in}{14.830288in}}%
\pgfpathlineto{\pgfqpoint{4.291973in}{14.827903in}}%
\pgfpathlineto{\pgfqpoint{4.326141in}{14.824408in}}%
\pgfpathlineto{\pgfqpoint{4.349909in}{14.819887in}}%
\pgfpathlineto{\pgfqpoint{4.368479in}{14.814176in}}%
\pgfpathlineto{\pgfqpoint{4.383334in}{14.807426in}}%
\pgfpathlineto{\pgfqpoint{4.395962in}{14.799408in}}%
\pgfpathlineto{\pgfqpoint{4.407103in}{14.789847in}}%
\pgfpathlineto{\pgfqpoint{4.417502in}{14.778009in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{14.763597in}}%
\pgfpathlineto{\pgfqpoint{4.436072in}{14.746402in}}%
\pgfpathlineto{\pgfqpoint{4.444985in}{14.724299in}}%
\pgfpathlineto{\pgfqpoint{4.453898in}{14.695817in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{14.659125in}}%
\pgfpathlineto{\pgfqpoint{4.471725in}{14.612050in}}%
\pgfpathlineto{\pgfqpoint{4.480638in}{14.552220in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{14.477401in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{14.377724in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{14.239000in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{14.013096in}}%
\pgfpathlineto{\pgfqpoint{4.552687in}{13.623613in}}%
\pgfpathlineto{\pgfqpoint{4.565315in}{13.472501in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{13.363641in}}%
\pgfpathlineto{\pgfqpoint{4.586855in}{13.282278in}}%
\pgfpathlineto{\pgfqpoint{4.596511in}{13.222637in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{13.176506in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{13.144394in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{13.122660in}}%
\pgfpathlineto{\pgfqpoint{4.630679in}{13.108529in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{13.099888in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{13.094718in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{13.092763in}}%
\pgfpathlineto{\pgfqpoint{4.655933in}{13.093071in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{13.095878in}}%
\pgfpathlineto{\pgfqpoint{4.670046in}{13.101756in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{13.111203in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{13.125856in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{13.161514in}}%
\pgfpathlineto{\pgfqpoint{4.739867in}{13.218255in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{13.240162in}}%
\pgfpathlineto{\pgfqpoint{4.766607in}{13.254141in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{13.263261in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{13.268839in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{13.271365in}}%
\pgfpathlineto{\pgfqpoint{4.803746in}{13.271402in}}%
\pgfpathlineto{\pgfqpoint{4.811916in}{13.269248in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{13.264460in}}%
\pgfpathlineto{\pgfqpoint{4.830486in}{13.256558in}}%
\pgfpathlineto{\pgfqpoint{4.841628in}{13.244260in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{13.226815in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{13.200137in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{13.146273in}}%
\pgfpathlineto{\pgfqpoint{4.925561in}{13.102502in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{13.074742in}}%
\pgfpathlineto{\pgfqpoint{4.960472in}{13.054105in}}%
\pgfpathlineto{\pgfqpoint{4.976813in}{13.036933in}}%
\pgfpathlineto{\pgfqpoint{4.994640in}{13.021390in}}%
\pgfpathlineto{\pgfqpoint{5.017666in}{13.004469in}}%
\pgfpathlineto{\pgfqpoint{5.067432in}{12.971605in}}%
\pgfpathlineto{\pgfqpoint{5.117940in}{12.939827in}}%
\pgfpathlineto{\pgfqpoint{5.143938in}{12.926204in}}%
\pgfpathlineto{\pgfqpoint{5.167706in}{12.916250in}}%
\pgfpathlineto{\pgfqpoint{5.192961in}{12.908158in}}%
\pgfpathlineto{\pgfqpoint{5.221929in}{12.901358in}}%
\pgfpathlineto{\pgfqpoint{5.258325in}{12.895212in}}%
\pgfpathlineto{\pgfqpoint{5.307348in}{12.889349in}}%
\pgfpathlineto{\pgfqpoint{5.371970in}{12.884037in}}%
\pgfpathlineto{\pgfqpoint{5.434363in}{12.878262in}}%
\pgfpathlineto{\pgfqpoint{5.474473in}{12.872373in}}%
\pgfpathlineto{\pgfqpoint{5.508641in}{12.865165in}}%
\pgfpathlineto{\pgfqpoint{5.540580in}{12.856215in}}%
\pgfpathlineto{\pgfqpoint{5.571777in}{12.845141in}}%
\pgfpathlineto{\pgfqpoint{5.602974in}{12.831682in}}%
\pgfpathlineto{\pgfqpoint{5.636399in}{12.814800in}}%
\pgfpathlineto{\pgfqpoint{5.672052in}{12.794240in}}%
\pgfpathlineto{\pgfqpoint{5.711419in}{12.768849in}}%
\pgfpathlineto{\pgfqpoint{5.754500in}{12.738394in}}%
\pgfpathlineto{\pgfqpoint{5.801295in}{12.702493in}}%
\pgfpathlineto{\pgfqpoint{5.862945in}{12.651907in}}%
\pgfpathlineto{\pgfqpoint{6.027099in}{12.516456in}}%
\pgfpathlineto{\pgfqpoint{6.109547in}{12.451887in}}%
\pgfpathlineto{\pgfqpoint{6.173426in}{12.404577in}}%
\pgfpathlineto{\pgfqpoint{6.235076in}{12.361657in}}%
\pgfpathlineto{\pgfqpoint{6.293756in}{12.323600in}}%
\pgfpathlineto{\pgfqpoint{6.350207in}{12.289573in}}%
\pgfpathlineto{\pgfqpoint{6.404430in}{12.259608in}}%
\pgfpathlineto{\pgfqpoint{6.455681in}{12.233888in}}%
\pgfpathlineto{\pgfqpoint{6.506190in}{12.211000in}}%
\pgfpathlineto{\pgfqpoint{6.557442in}{12.190229in}}%
\pgfpathlineto{\pgfqpoint{6.610921in}{12.170995in}}%
\pgfpathlineto{\pgfqpoint{6.665144in}{12.153823in}}%
\pgfpathlineto{\pgfqpoint{6.720852in}{12.138515in}}%
\pgfpathlineto{\pgfqpoint{6.778789in}{12.124928in}}%
\pgfpathlineto{\pgfqpoint{6.838954in}{12.113125in}}%
\pgfpathlineto{\pgfqpoint{6.902090in}{12.102988in}}%
\pgfpathlineto{\pgfqpoint{6.972654in}{12.093923in}}%
\pgfpathlineto{\pgfqpoint{7.049160in}{12.086400in}}%
\pgfpathlineto{\pgfqpoint{7.124923in}{12.081054in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081054in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.083253in}{14.830288in}}%
\pgfpathlineto{\pgfqpoint{4.142675in}{14.827904in}}%
\pgfpathlineto{\pgfqpoint{4.177585in}{14.824418in}}%
\pgfpathlineto{\pgfqpoint{4.202097in}{14.819851in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{14.814273in}}%
\pgfpathlineto{\pgfqpoint{4.236265in}{14.807353in}}%
\pgfpathlineto{\pgfqpoint{4.249635in}{14.798977in}}%
\pgfpathlineto{\pgfqpoint{4.261519in}{14.788783in}}%
\pgfpathlineto{\pgfqpoint{4.271918in}{14.776893in}}%
\pgfpathlineto{\pgfqpoint{4.281574in}{14.762477in}}%
\pgfpathlineto{\pgfqpoint{4.290487in}{14.745344in}}%
\pgfpathlineto{\pgfqpoint{4.299401in}{14.723412in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{14.695278in}}%
\pgfpathlineto{\pgfqpoint{4.317227in}{14.659216in}}%
\pgfpathlineto{\pgfqpoint{4.326141in}{14.613200in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{14.555043in}}%
\pgfpathlineto{\pgfqpoint{4.344710in}{14.475975in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{14.370307in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{14.224266in}}%
\pgfpathlineto{\pgfqpoint{4.384077in}{13.981646in}}%
\pgfpathlineto{\pgfqpoint{4.407846in}{13.646652in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{13.489928in}}%
\pgfpathlineto{\pgfqpoint{4.433100in}{13.376730in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{13.297512in}}%
\pgfpathlineto{\pgfqpoint{4.453898in}{13.235124in}}%
\pgfpathlineto{\pgfqpoint{4.463554in}{13.190495in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{13.159246in}}%
\pgfpathlineto{\pgfqpoint{4.480638in}{13.137971in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{13.124058in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{13.114764in}}%
\pgfpathlineto{\pgfqpoint{4.502179in}{13.109951in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{13.108234in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{13.108717in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{13.111664in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{13.117638in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{13.127144in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{13.141844in}}%
\pgfpathlineto{\pgfqpoint{4.563086in}{13.173240in}}%
\pgfpathlineto{\pgfqpoint{4.606910in}{13.254991in}}%
\pgfpathlineto{\pgfqpoint{4.621766in}{13.277275in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{13.291478in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{13.300816in}}%
\pgfpathlineto{\pgfqpoint{4.653705in}{13.306712in}}%
\pgfpathlineto{\pgfqpoint{4.662618in}{13.309716in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{13.310382in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{13.308786in}}%
\pgfpathlineto{\pgfqpoint{4.690101in}{13.304646in}}%
\pgfpathlineto{\pgfqpoint{4.700500in}{13.297650in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{13.286935in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{13.269642in}}%
\pgfpathlineto{\pgfqpoint{4.783691in}{13.204611in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{13.193160in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{13.185641in}}%
\pgfpathlineto{\pgfqpoint{4.823058in}{13.180689in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{13.178163in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{13.177766in}}%
\pgfpathlineto{\pgfqpoint{4.864654in}{13.179599in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{13.184460in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{13.196205in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{13.207900in}}%
\pgfpathlineto{\pgfqpoint{4.976813in}{13.217853in}}%
\pgfpathlineto{\pgfqpoint{4.995382in}{13.229210in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{13.242698in}}%
\pgfpathlineto{\pgfqpoint{5.031778in}{13.259599in}}%
\pgfpathlineto{\pgfqpoint{5.051091in}{13.280269in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{13.306678in}}%
\pgfpathlineto{\pgfqpoint{5.097143in}{13.340434in}}%
\pgfpathlineto{\pgfqpoint{5.123883in}{13.381150in}}%
\pgfpathlineto{\pgfqpoint{5.153594in}{13.430594in}}%
\pgfpathlineto{\pgfqpoint{5.185533in}{13.488192in}}%
\pgfpathlineto{\pgfqpoint{5.221929in}{13.558579in}}%
\pgfpathlineto{\pgfqpoint{5.269467in}{13.655778in}}%
\pgfpathlineto{\pgfqpoint{5.409109in}{13.944346in}}%
\pgfpathlineto{\pgfqpoint{5.449962in}{14.021932in}}%
\pgfpathlineto{\pgfqpoint{5.486358in}{14.086388in}}%
\pgfpathlineto{\pgfqpoint{5.520525in}{14.142408in}}%
\pgfpathlineto{\pgfqpoint{5.553208in}{14.191736in}}%
\pgfpathlineto{\pgfqpoint{5.585147in}{14.235971in}}%
\pgfpathlineto{\pgfqpoint{5.617829in}{14.277416in}}%
\pgfpathlineto{\pgfqpoint{5.651254in}{14.316191in}}%
\pgfpathlineto{\pgfqpoint{5.685422in}{14.352453in}}%
\pgfpathlineto{\pgfqpoint{5.721818in}{14.387802in}}%
\pgfpathlineto{\pgfqpoint{5.758214in}{14.420143in}}%
\pgfpathlineto{\pgfqpoint{5.796838in}{14.451534in}}%
\pgfpathlineto{\pgfqpoint{5.838434in}{14.482409in}}%
\pgfpathlineto{\pgfqpoint{5.885229in}{14.514384in}}%
\pgfpathlineto{\pgfqpoint{5.934252in}{14.545229in}}%
\pgfpathlineto{\pgfqpoint{5.984761in}{14.574423in}}%
\pgfpathlineto{\pgfqpoint{6.037498in}{14.602334in}}%
\pgfpathlineto{\pgfqpoint{6.090235in}{14.627769in}}%
\pgfpathlineto{\pgfqpoint{6.145200in}{14.651808in}}%
\pgfpathlineto{\pgfqpoint{6.201652in}{14.674064in}}%
\pgfpathlineto{\pgfqpoint{6.260331in}{14.694768in}}%
\pgfpathlineto{\pgfqpoint{6.319753in}{14.713371in}}%
\pgfpathlineto{\pgfqpoint{6.382889in}{14.730769in}}%
\pgfpathlineto{\pgfqpoint{6.448996in}{14.746635in}}%
\pgfpathlineto{\pgfqpoint{6.518074in}{14.760906in}}%
\pgfpathlineto{\pgfqpoint{6.591609in}{14.773810in}}%
\pgfpathlineto{\pgfqpoint{6.670344in}{14.785315in}}%
\pgfpathlineto{\pgfqpoint{6.755763in}{14.795503in}}%
\pgfpathlineto{\pgfqpoint{6.849353in}{14.804385in}}%
\pgfpathlineto{\pgfqpoint{6.952599in}{14.811920in}}%
\pgfpathlineto{\pgfqpoint{7.060301in}{14.817605in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817605in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.386305in}{14.830276in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{14.827886in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{14.824389in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{14.819751in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{14.814127in}}%
\pgfpathlineto{\pgfqpoint{4.532632in}{14.807217in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{14.798966in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{14.789078in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{14.776771in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{14.761710in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{14.743650in}}%
\pgfpathlineto{\pgfqpoint{4.594283in}{14.720323in}}%
\pgfpathlineto{\pgfqpoint{4.603196in}{14.690127in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{14.651065in}}%
\pgfpathlineto{\pgfqpoint{4.621023in}{14.600783in}}%
\pgfpathlineto{\pgfqpoint{4.629936in}{14.536740in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{14.456632in}}%
\pgfpathlineto{\pgfqpoint{4.649248in}{14.341138in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{14.181802in}}%
\pgfpathlineto{\pgfqpoint{4.681188in}{13.874985in}}%
\pgfpathlineto{\pgfqpoint{4.699757in}{13.604486in}}%
\pgfpathlineto{\pgfqpoint{4.712384in}{13.451753in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{13.342319in}}%
\pgfpathlineto{\pgfqpoint{4.733925in}{13.260784in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{13.201132in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{13.155070in}}%
\pgfpathlineto{\pgfqpoint{4.762150in}{13.123097in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{13.101589in}}%
\pgfpathlineto{\pgfqpoint{4.777749in}{13.087758in}}%
\pgfpathlineto{\pgfqpoint{4.784434in}{13.079469in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{13.074718in}}%
\pgfpathlineto{\pgfqpoint{4.797061in}{13.073188in}}%
\pgfpathlineto{\pgfqpoint{4.803003in}{13.073957in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{13.077317in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{13.083836in}}%
\pgfpathlineto{\pgfqpoint{4.826029in}{13.095073in}}%
\pgfpathlineto{\pgfqpoint{4.840142in}{13.117643in}}%
\pgfpathlineto{\pgfqpoint{4.883223in}{13.188019in}}%
\pgfpathlineto{\pgfqpoint{4.896593in}{13.204657in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{13.214985in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{13.220868in}}%
\pgfpathlineto{\pgfqpoint{4.925561in}{13.223408in}}%
\pgfpathlineto{\pgfqpoint{4.933732in}{13.223587in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{13.221333in}}%
\pgfpathlineto{\pgfqpoint{4.950073in}{13.216624in}}%
\pgfpathlineto{\pgfqpoint{4.958986in}{13.208734in}}%
\pgfpathlineto{\pgfqpoint{4.968642in}{13.197096in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{13.179980in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{13.154908in}}%
\pgfpathlineto{\pgfqpoint{5.009495in}{13.119079in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{13.057509in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{12.969562in}}%
\pgfpathlineto{\pgfqpoint{5.093429in}{12.921757in}}%
\pgfpathlineto{\pgfqpoint{5.114969in}{12.880818in}}%
\pgfpathlineto{\pgfqpoint{5.140224in}{12.837861in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{12.756594in}}%
\pgfpathlineto{\pgfqpoint{5.291007in}{12.600424in}}%
\pgfpathlineto{\pgfqpoint{5.325175in}{12.552653in}}%
\pgfpathlineto{\pgfqpoint{5.361571in}{12.505657in}}%
\pgfpathlineto{\pgfqpoint{5.404652in}{12.453781in}}%
\pgfpathlineto{\pgfqpoint{5.447733in}{12.405287in}}%
\pgfpathlineto{\pgfqpoint{5.490072in}{12.360974in}}%
\pgfpathlineto{\pgfqpoint{5.530924in}{12.321410in}}%
\pgfpathlineto{\pgfqpoint{5.571034in}{12.285599in}}%
\pgfpathlineto{\pgfqpoint{5.609659in}{12.254048in}}%
\pgfpathlineto{\pgfqpoint{5.646055in}{12.227147in}}%
\pgfpathlineto{\pgfqpoint{5.681708in}{12.203512in}}%
\pgfpathlineto{\pgfqpoint{5.717361in}{12.182553in}}%
\pgfpathlineto{\pgfqpoint{5.753014in}{12.164181in}}%
\pgfpathlineto{\pgfqpoint{5.789411in}{12.147893in}}%
\pgfpathlineto{\pgfqpoint{5.827292in}{12.133345in}}%
\pgfpathlineto{\pgfqpoint{5.865916in}{12.120872in}}%
\pgfpathlineto{\pgfqpoint{5.906769in}{12.110009in}}%
\pgfpathlineto{\pgfqpoint{5.951336in}{12.100479in}}%
\pgfpathlineto{\pgfqpoint{6.001102in}{12.092176in}}%
\pgfpathlineto{\pgfqpoint{6.056810in}{12.085205in}}%
\pgfpathlineto{\pgfqpoint{6.105833in}{12.081032in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081032in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.130048in}{14.830276in}}%
\pgfpathlineto{\pgfqpoint{4.185013in}{14.827872in}}%
\pgfpathlineto{\pgfqpoint{4.217695in}{14.824336in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{14.819695in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{14.813867in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{14.806633in}}%
\pgfpathlineto{\pgfqpoint{4.286031in}{14.797905in}}%
\pgfpathlineto{\pgfqpoint{4.297172in}{14.787338in}}%
\pgfpathlineto{\pgfqpoint{4.306828in}{14.775136in}}%
\pgfpathlineto{\pgfqpoint{4.315742in}{14.760461in}}%
\pgfpathlineto{\pgfqpoint{4.324655in}{14.741420in}}%
\pgfpathlineto{\pgfqpoint{4.333568in}{14.716604in}}%
\pgfpathlineto{\pgfqpoint{4.341739in}{14.687229in}}%
\pgfpathlineto{\pgfqpoint{4.349909in}{14.649719in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{14.602026in}}%
\pgfpathlineto{\pgfqpoint{4.366993in}{14.535771in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{14.452088in}}%
\pgfpathlineto{\pgfqpoint{4.385563in}{14.339901in}}%
\pgfpathlineto{\pgfqpoint{4.396704in}{14.183837in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{13.896669in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{13.583772in}}%
\pgfpathlineto{\pgfqpoint{4.447213in}{13.421541in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{13.306402in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{13.221621in}}%
\pgfpathlineto{\pgfqpoint{4.478410in}{13.160384in}}%
\pgfpathlineto{\pgfqpoint{4.487323in}{13.116866in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{13.084138in}}%
\pgfpathlineto{\pgfqpoint{4.504407in}{13.062345in}}%
\pgfpathlineto{\pgfqpoint{4.511835in}{13.048476in}}%
\pgfpathlineto{\pgfqpoint{4.518520in}{13.040271in}}%
\pgfpathlineto{\pgfqpoint{4.524462in}{13.036027in}}%
\pgfpathlineto{\pgfqpoint{4.530404in}{13.034380in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{13.035096in}}%
\pgfpathlineto{\pgfqpoint{4.543031in}{13.038459in}}%
\pgfpathlineto{\pgfqpoint{4.550459in}{13.045052in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{13.055377in}}%
\pgfpathlineto{\pgfqpoint{4.571257in}{13.075710in}}%
\pgfpathlineto{\pgfqpoint{4.592055in}{13.113894in}}%
\pgfpathlineto{\pgfqpoint{4.622508in}{13.169406in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{13.192037in}}%
\pgfpathlineto{\pgfqpoint{4.649991in}{13.207430in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{13.217556in}}%
\pgfpathlineto{\pgfqpoint{4.670789in}{13.223500in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{13.226593in}}%
\pgfpathlineto{\pgfqpoint{4.688616in}{13.227403in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{13.226015in}}%
\pgfpathlineto{\pgfqpoint{4.707185in}{13.222219in}}%
\pgfpathlineto{\pgfqpoint{4.718327in}{13.215242in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{13.203967in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{13.184324in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{13.154215in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{13.142340in}}%
\pgfpathlineto{\pgfqpoint{4.808945in}{13.134454in}}%
\pgfpathlineto{\pgfqpoint{4.820830in}{13.129879in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{13.127632in}}%
\pgfpathlineto{\pgfqpoint{4.844599in}{13.127575in}}%
\pgfpathlineto{\pgfqpoint{4.857969in}{13.129791in}}%
\pgfpathlineto{\pgfqpoint{4.873567in}{13.134824in}}%
\pgfpathlineto{\pgfqpoint{4.892879in}{13.143564in}}%
\pgfpathlineto{\pgfqpoint{4.918876in}{13.157961in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{13.174816in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{13.191835in}}%
\pgfpathlineto{\pgfqpoint{4.986469in}{13.209413in}}%
\pgfpathlineto{\pgfqpoint{5.005038in}{13.229287in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{13.253347in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{13.280981in}}%
\pgfpathlineto{\pgfqpoint{5.065203in}{13.315866in}}%
\pgfpathlineto{\pgfqpoint{5.088972in}{13.358849in}}%
\pgfpathlineto{\pgfqpoint{5.114969in}{13.410707in}}%
\pgfpathlineto{\pgfqpoint{5.143195in}{13.472134in}}%
\pgfpathlineto{\pgfqpoint{5.174391in}{13.545531in}}%
\pgfpathlineto{\pgfqpoint{5.210045in}{13.635252in}}%
\pgfpathlineto{\pgfqpoint{5.257582in}{13.761407in}}%
\pgfpathlineto{\pgfqpoint{5.366771in}{14.053192in}}%
\pgfpathlineto{\pgfqpoint{5.406138in}{14.150861in}}%
\pgfpathlineto{\pgfqpoint{5.440305in}{14.229777in}}%
\pgfpathlineto{\pgfqpoint{5.471502in}{14.296372in}}%
\pgfpathlineto{\pgfqpoint{5.501213in}{14.354636in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{14.405229in}}%
\pgfpathlineto{\pgfqpoint{5.557664in}{14.451257in}}%
\pgfpathlineto{\pgfqpoint{5.585147in}{14.491876in}}%
\pgfpathlineto{\pgfqpoint{5.612630in}{14.528615in}}%
\pgfpathlineto{\pgfqpoint{5.640855in}{14.562619in}}%
\pgfpathlineto{\pgfqpoint{5.669081in}{14.593170in}}%
\pgfpathlineto{\pgfqpoint{5.698049in}{14.621267in}}%
\pgfpathlineto{\pgfqpoint{5.727760in}{14.646994in}}%
\pgfpathlineto{\pgfqpoint{5.758214in}{14.670404in}}%
\pgfpathlineto{\pgfqpoint{5.789411in}{14.691608in}}%
\pgfpathlineto{\pgfqpoint{5.822093in}{14.711138in}}%
\pgfpathlineto{\pgfqpoint{5.857003in}{14.729352in}}%
\pgfpathlineto{\pgfqpoint{5.893399in}{14.745778in}}%
\pgfpathlineto{\pgfqpoint{5.931281in}{14.760412in}}%
\pgfpathlineto{\pgfqpoint{5.971391in}{14.773500in}}%
\pgfpathlineto{\pgfqpoint{6.013729in}{14.784982in}}%
\pgfpathlineto{\pgfqpoint{6.059781in}{14.795152in}}%
\pgfpathlineto{\pgfqpoint{6.110290in}{14.803987in}}%
\pgfpathlineto{\pgfqpoint{6.166741in}{14.811535in}}%
\pgfpathlineto{\pgfqpoint{6.229134in}{14.817608in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817608in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.081024in}{14.830287in}}%
\pgfpathlineto{\pgfqpoint{4.138961in}{14.827907in}}%
\pgfpathlineto{\pgfqpoint{4.173129in}{14.824426in}}%
\pgfpathlineto{\pgfqpoint{4.196897in}{14.819928in}}%
\pgfpathlineto{\pgfqpoint{4.215467in}{14.814255in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{14.807160in}}%
\pgfpathlineto{\pgfqpoint{4.243692in}{14.799073in}}%
\pgfpathlineto{\pgfqpoint{4.254834in}{14.789430in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{14.777487in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{14.762937in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{14.745560in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{14.723201in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{14.694364in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{14.657186in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{14.609462in}}%
\pgfpathlineto{\pgfqpoint{4.328369in}{14.548803in}}%
\pgfpathlineto{\pgfqpoint{4.337282in}{14.472978in}}%
\pgfpathlineto{\pgfqpoint{4.346938in}{14.372043in}}%
\pgfpathlineto{\pgfqpoint{4.358080in}{14.231787in}}%
\pgfpathlineto{\pgfqpoint{4.373678in}{14.004028in}}%
\pgfpathlineto{\pgfqpoint{4.399675in}{13.623009in}}%
\pgfpathlineto{\pgfqpoint{4.412303in}{13.470322in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{13.360190in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{13.277761in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{13.217237in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{13.170301in}}%
\pgfpathlineto{\pgfqpoint{4.462069in}{13.137489in}}%
\pgfpathlineto{\pgfqpoint{4.470239in}{13.115153in}}%
\pgfpathlineto{\pgfqpoint{4.477667in}{13.100517in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{13.090686in}}%
\pgfpathlineto{\pgfqpoint{4.491780in}{13.085525in}}%
\pgfpathlineto{\pgfqpoint{4.497722in}{13.083589in}}%
\pgfpathlineto{\pgfqpoint{4.503664in}{13.083924in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{13.086778in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{13.092724in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{13.102272in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{13.117098in}}%
\pgfpathlineto{\pgfqpoint{4.554173in}{13.151048in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{13.228427in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{13.250891in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{13.266081in}}%
\pgfpathlineto{\pgfqpoint{4.634393in}{13.275975in}}%
\pgfpathlineto{\pgfqpoint{4.644049in}{13.281667in}}%
\pgfpathlineto{\pgfqpoint{4.652962in}{13.284497in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{13.285031in}}%
\pgfpathlineto{\pgfqpoint{4.670789in}{13.283366in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{13.279272in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{13.271934in}}%
\pgfpathlineto{\pgfqpoint{4.704957in}{13.260150in}}%
\pgfpathlineto{\pgfqpoint{4.723526in}{13.240364in}}%
\pgfpathlineto{\pgfqpoint{4.759179in}{13.201890in}}%
\pgfpathlineto{\pgfqpoint{4.774035in}{13.189458in}}%
\pgfpathlineto{\pgfqpoint{4.786662in}{13.181655in}}%
\pgfpathlineto{\pgfqpoint{4.798547in}{13.176819in}}%
\pgfpathlineto{\pgfqpoint{4.810431in}{13.174366in}}%
\pgfpathlineto{\pgfqpoint{4.822315in}{13.174108in}}%
\pgfpathlineto{\pgfqpoint{4.835685in}{13.176137in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{13.180693in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{13.189106in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{13.204794in}}%
\pgfpathlineto{\pgfqpoint{4.932989in}{13.224735in}}%
\pgfpathlineto{\pgfqpoint{4.956015in}{13.241054in}}%
\pgfpathlineto{\pgfqpoint{4.975327in}{13.257525in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{13.276380in}}%
\pgfpathlineto{\pgfqpoint{5.012466in}{13.298416in}}%
\pgfpathlineto{\pgfqpoint{5.032521in}{13.325768in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{13.359065in}}%
\pgfpathlineto{\pgfqpoint{5.078573in}{13.401263in}}%
\pgfpathlineto{\pgfqpoint{5.105313in}{13.451794in}}%
\pgfpathlineto{\pgfqpoint{5.135024in}{13.512768in}}%
\pgfpathlineto{\pgfqpoint{5.167706in}{13.584985in}}%
\pgfpathlineto{\pgfqpoint{5.206331in}{13.675887in}}%
\pgfpathlineto{\pgfqpoint{5.265010in}{13.820539in}}%
\pgfpathlineto{\pgfqpoint{5.340773in}{14.006242in}}%
\pgfpathlineto{\pgfqpoint{5.383112in}{14.104185in}}%
\pgfpathlineto{\pgfqpoint{5.418765in}{14.181289in}}%
\pgfpathlineto{\pgfqpoint{5.451447in}{14.246865in}}%
\pgfpathlineto{\pgfqpoint{5.482644in}{14.304546in}}%
\pgfpathlineto{\pgfqpoint{5.512355in}{14.354888in}}%
\pgfpathlineto{\pgfqpoint{5.541323in}{14.399686in}}%
\pgfpathlineto{\pgfqpoint{5.570291in}{14.440409in}}%
\pgfpathlineto{\pgfqpoint{5.599260in}{14.477318in}}%
\pgfpathlineto{\pgfqpoint{5.628971in}{14.511549in}}%
\pgfpathlineto{\pgfqpoint{5.659425in}{14.543199in}}%
\pgfpathlineto{\pgfqpoint{5.690621in}{14.572393in}}%
\pgfpathlineto{\pgfqpoint{5.722561in}{14.599282in}}%
\pgfpathlineto{\pgfqpoint{5.755243in}{14.623973in}}%
\pgfpathlineto{\pgfqpoint{5.790153in}{14.647538in}}%
\pgfpathlineto{\pgfqpoint{5.826549in}{14.669385in}}%
\pgfpathlineto{\pgfqpoint{5.865174in}{14.689991in}}%
\pgfpathlineto{\pgfqpoint{5.906026in}{14.709271in}}%
\pgfpathlineto{\pgfqpoint{5.949107in}{14.727101in}}%
\pgfpathlineto{\pgfqpoint{5.993674in}{14.743127in}}%
\pgfpathlineto{\pgfqpoint{6.040469in}{14.757606in}}%
\pgfpathlineto{\pgfqpoint{6.090235in}{14.770678in}}%
\pgfpathlineto{\pgfqpoint{6.143715in}{14.782406in}}%
\pgfpathlineto{\pgfqpoint{6.201652in}{14.792795in}}%
\pgfpathlineto{\pgfqpoint{6.264788in}{14.801826in}}%
\pgfpathlineto{\pgfqpoint{6.335351in}{14.809623in}}%
\pgfpathlineto{\pgfqpoint{6.415571in}{14.816181in}}%
\pgfpathlineto{\pgfqpoint{6.451967in}{14.817619in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817619in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.078796in}{14.830278in}}%
\pgfpathlineto{\pgfqpoint{4.135247in}{14.827892in}}%
\pgfpathlineto{\pgfqpoint{4.168672in}{14.824400in}}%
\pgfpathlineto{\pgfqpoint{4.192441in}{14.819768in}}%
\pgfpathlineto{\pgfqpoint{4.210267in}{14.814157in}}%
\pgfpathlineto{\pgfqpoint{4.225123in}{14.807262in}}%
\pgfpathlineto{\pgfqpoint{4.237750in}{14.799028in}}%
\pgfpathlineto{\pgfqpoint{4.248892in}{14.789156in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{14.776861in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{14.761802in}}%
\pgfpathlineto{\pgfqpoint{4.277860in}{14.743719in}}%
\pgfpathlineto{\pgfqpoint{4.286773in}{14.720322in}}%
\pgfpathlineto{\pgfqpoint{4.295687in}{14.689978in}}%
\pgfpathlineto{\pgfqpoint{4.303857in}{14.654318in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{14.604611in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{14.541086in}}%
\pgfpathlineto{\pgfqpoint{4.330597in}{14.461328in}}%
\pgfpathlineto{\pgfqpoint{4.340253in}{14.354875in}}%
\pgfpathlineto{\pgfqpoint{4.351395in}{14.206986in}}%
\pgfpathlineto{\pgfqpoint{4.367736in}{13.956661in}}%
\pgfpathlineto{\pgfqpoint{4.390762in}{13.608027in}}%
\pgfpathlineto{\pgfqpoint{4.403389in}{13.450054in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{13.336841in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{13.252692in}}%
\pgfpathlineto{\pgfqpoint{4.434586in}{13.191338in}}%
\pgfpathlineto{\pgfqpoint{4.444242in}{13.144120in}}%
\pgfpathlineto{\pgfqpoint{4.453155in}{13.111396in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{13.089339in}}%
\pgfpathlineto{\pgfqpoint{4.468754in}{13.075069in}}%
\pgfpathlineto{\pgfqpoint{4.475439in}{13.066410in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{13.061311in}}%
\pgfpathlineto{\pgfqpoint{4.488066in}{13.059485in}}%
\pgfpathlineto{\pgfqpoint{4.494008in}{13.059975in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{13.063040in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{13.069261in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{13.079144in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{13.095559in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{13.129536in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{13.202580in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{13.225205in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{13.240589in}}%
\pgfpathlineto{\pgfqpoint{4.623251in}{13.250707in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{13.256636in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{13.259699in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{13.260493in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{13.259134in}}%
\pgfpathlineto{\pgfqpoint{4.669303in}{13.255440in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{13.248702in}}%
\pgfpathlineto{\pgfqpoint{4.693815in}{13.237877in}}%
\pgfpathlineto{\pgfqpoint{4.713870in}{13.218386in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{13.191243in}}%
\pgfpathlineto{\pgfqpoint{4.756951in}{13.179995in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{13.173121in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{13.169233in}}%
\pgfpathlineto{\pgfqpoint{4.792604in}{13.167899in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{13.168808in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{13.172094in}}%
\pgfpathlineto{\pgfqpoint{4.831229in}{13.178159in}}%
\pgfpathlineto{\pgfqpoint{4.848313in}{13.188093in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{13.203827in}}%
\pgfpathlineto{\pgfqpoint{4.901792in}{13.228765in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{13.252763in}}%
\pgfpathlineto{\pgfqpoint{4.950073in}{13.275129in}}%
\pgfpathlineto{\pgfqpoint{4.969385in}{13.298391in}}%
\pgfpathlineto{\pgfqpoint{4.988697in}{13.325292in}}%
\pgfpathlineto{\pgfqpoint{5.008752in}{13.357170in}}%
\pgfpathlineto{\pgfqpoint{5.030293in}{13.395701in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{13.442989in}}%
\pgfpathlineto{\pgfqpoint{5.080802in}{13.501326in}}%
\pgfpathlineto{\pgfqpoint{5.110513in}{13.571552in}}%
\pgfpathlineto{\pgfqpoint{5.144680in}{13.658212in}}%
\pgfpathlineto{\pgfqpoint{5.187019in}{13.772118in}}%
\pgfpathlineto{\pgfqpoint{5.318490in}{14.130552in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{14.218803in}}%
\pgfpathlineto{\pgfqpoint{5.386083in}{14.292061in}}%
\pgfpathlineto{\pgfqpoint{5.415794in}{14.354680in}}%
\pgfpathlineto{\pgfqpoint{5.444019in}{14.408988in}}%
\pgfpathlineto{\pgfqpoint{5.470759in}{14.455753in}}%
\pgfpathlineto{\pgfqpoint{5.497499in}{14.498051in}}%
\pgfpathlineto{\pgfqpoint{5.523496in}{14.535057in}}%
\pgfpathlineto{\pgfqpoint{5.549494in}{14.568243in}}%
\pgfpathlineto{\pgfqpoint{5.575491in}{14.597894in}}%
\pgfpathlineto{\pgfqpoint{5.602231in}{14.625036in}}%
\pgfpathlineto{\pgfqpoint{5.629714in}{14.649748in}}%
\pgfpathlineto{\pgfqpoint{5.657939in}{14.672142in}}%
\pgfpathlineto{\pgfqpoint{5.687650in}{14.692833in}}%
\pgfpathlineto{\pgfqpoint{5.718847in}{14.711780in}}%
\pgfpathlineto{\pgfqpoint{5.750786in}{14.728603in}}%
\pgfpathlineto{\pgfqpoint{5.784954in}{14.744093in}}%
\pgfpathlineto{\pgfqpoint{5.821350in}{14.758161in}}%
\pgfpathlineto{\pgfqpoint{5.861460in}{14.771230in}}%
\pgfpathlineto{\pgfqpoint{5.904541in}{14.782884in}}%
\pgfpathlineto{\pgfqpoint{5.951336in}{14.793195in}}%
\pgfpathlineto{\pgfqpoint{6.002587in}{14.802172in}}%
\pgfpathlineto{\pgfqpoint{6.059781in}{14.809886in}}%
\pgfpathlineto{\pgfqpoint{6.125146in}{14.816389in}}%
\pgfpathlineto{\pgfqpoint{6.152628in}{14.817607in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817607in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{14.830279in}}%
\pgfpathlineto{\pgfqpoint{4.486580in}{14.827927in}}%
\pgfpathlineto{\pgfqpoint{4.521491in}{14.824413in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{14.819781in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{14.814089in}}%
\pgfpathlineto{\pgfqpoint{4.580170in}{14.806996in}}%
\pgfpathlineto{\pgfqpoint{4.592797in}{14.798939in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{14.789366in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{14.777555in}}%
\pgfpathlineto{\pgfqpoint{4.623994in}{14.763227in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{14.746192in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{14.724374in}}%
\pgfpathlineto{\pgfqpoint{4.650734in}{14.696370in}}%
\pgfpathlineto{\pgfqpoint{4.659647in}{14.660443in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{14.614542in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{14.556435in}}%
\pgfpathlineto{\pgfqpoint{4.687130in}{14.477276in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{14.371232in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{14.224295in}}%
\pgfpathlineto{\pgfqpoint{4.725754in}{13.990614in}}%
\pgfpathlineto{\pgfqpoint{4.751009in}{13.631673in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{13.483094in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{13.375593in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{13.294942in}}%
\pgfpathlineto{\pgfqpoint{4.794833in}{13.235629in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{13.189616in}}%
\pgfpathlineto{\pgfqpoint{4.813402in}{13.157472in}}%
\pgfpathlineto{\pgfqpoint{4.821573in}{13.135642in}}%
\pgfpathlineto{\pgfqpoint{4.829000in}{13.121404in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{13.111919in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{13.107021in}}%
\pgfpathlineto{\pgfqpoint{4.849055in}{13.105279in}}%
\pgfpathlineto{\pgfqpoint{4.854998in}{13.105771in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{13.108751in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{13.114771in}}%
\pgfpathlineto{\pgfqpoint{4.877281in}{13.124306in}}%
\pgfpathlineto{\pgfqpoint{4.887680in}{13.140196in}}%
\pgfpathlineto{\pgfqpoint{4.936703in}{13.219954in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{13.235045in}}%
\pgfpathlineto{\pgfqpoint{4.959729in}{13.244286in}}%
\pgfpathlineto{\pgfqpoint{4.968642in}{13.249547in}}%
\pgfpathlineto{\pgfqpoint{4.976813in}{13.251997in}}%
\pgfpathlineto{\pgfqpoint{4.984983in}{13.252031in}}%
\pgfpathlineto{\pgfqpoint{4.992411in}{13.249881in}}%
\pgfpathlineto{\pgfqpoint{5.000582in}{13.245065in}}%
\pgfpathlineto{\pgfqpoint{5.008752in}{13.237676in}}%
\pgfpathlineto{\pgfqpoint{5.018408in}{13.225682in}}%
\pgfpathlineto{\pgfqpoint{5.028807in}{13.208996in}}%
\pgfpathlineto{\pgfqpoint{5.040692in}{13.185558in}}%
\pgfpathlineto{\pgfqpoint{5.054804in}{13.152544in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{13.104808in}}%
\pgfpathlineto{\pgfqpoint{5.103828in}{13.013544in}}%
\pgfpathlineto{\pgfqpoint{5.136510in}{12.920314in}}%
\pgfpathlineto{\pgfqpoint{5.160279in}{12.859067in}}%
\pgfpathlineto{\pgfqpoint{5.185533in}{12.800207in}}%
\pgfpathlineto{\pgfqpoint{5.220444in}{12.725077in}}%
\pgfpathlineto{\pgfqpoint{5.322204in}{12.513166in}}%
\pgfpathlineto{\pgfqpoint{5.351915in}{12.457139in}}%
\pgfpathlineto{\pgfqpoint{5.379398in}{12.409919in}}%
\pgfpathlineto{\pgfqpoint{5.407623in}{12.365854in}}%
\pgfpathlineto{\pgfqpoint{5.435849in}{12.325862in}}%
\pgfpathlineto{\pgfqpoint{5.464817in}{12.288674in}}%
\pgfpathlineto{\pgfqpoint{5.493043in}{12.256018in}}%
\pgfpathlineto{\pgfqpoint{5.520525in}{12.227600in}}%
\pgfpathlineto{\pgfqpoint{5.547265in}{12.203071in}}%
\pgfpathlineto{\pgfqpoint{5.574005in}{12.181493in}}%
\pgfpathlineto{\pgfqpoint{5.601488in}{12.162195in}}%
\pgfpathlineto{\pgfqpoint{5.628971in}{12.145606in}}%
\pgfpathlineto{\pgfqpoint{5.657196in}{12.131129in}}%
\pgfpathlineto{\pgfqpoint{5.686907in}{12.118389in}}%
\pgfpathlineto{\pgfqpoint{5.718104in}{12.107430in}}%
\pgfpathlineto{\pgfqpoint{5.752272in}{12.097849in}}%
\pgfpathlineto{\pgfqpoint{5.789411in}{12.089789in}}%
\pgfpathlineto{\pgfqpoint{5.831006in}{12.083061in}}%
\pgfpathlineto{\pgfqpoint{5.854032in}{12.081023in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081023in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{12.081023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{3.992634in}{14.830286in}}%
\pgfpathlineto{\pgfqpoint{4.048342in}{14.827904in}}%
\pgfpathlineto{\pgfqpoint{4.081767in}{14.824351in}}%
\pgfpathlineto{\pgfqpoint{4.104793in}{14.819791in}}%
\pgfpathlineto{\pgfqpoint{4.122620in}{14.814097in}}%
\pgfpathlineto{\pgfqpoint{4.137475in}{14.807051in}}%
\pgfpathlineto{\pgfqpoint{4.150103in}{14.798581in}}%
\pgfpathlineto{\pgfqpoint{4.161244in}{14.788367in}}%
\pgfpathlineto{\pgfqpoint{4.170900in}{14.776627in}}%
\pgfpathlineto{\pgfqpoint{4.180556in}{14.761238in}}%
\pgfpathlineto{\pgfqpoint{4.189470in}{14.742706in}}%
\pgfpathlineto{\pgfqpoint{4.198383in}{14.718666in}}%
\pgfpathlineto{\pgfqpoint{4.206554in}{14.690339in}}%
\pgfpathlineto{\pgfqpoint{4.214724in}{14.654318in}}%
\pgfpathlineto{\pgfqpoint{4.222895in}{14.608687in}}%
\pgfpathlineto{\pgfqpoint{4.231808in}{14.545487in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{14.465786in}}%
\pgfpathlineto{\pgfqpoint{4.250377in}{14.358855in}}%
\pgfpathlineto{\pgfqpoint{4.261519in}{14.209435in}}%
\pgfpathlineto{\pgfqpoint{4.277860in}{13.954850in}}%
\pgfpathlineto{\pgfqpoint{4.300886in}{13.598682in}}%
\pgfpathlineto{\pgfqpoint{4.313513in}{13.437228in}}%
\pgfpathlineto{\pgfqpoint{4.324655in}{13.321592in}}%
\pgfpathlineto{\pgfqpoint{4.335054in}{13.235753in}}%
\pgfpathlineto{\pgfqpoint{4.344710in}{13.173267in}}%
\pgfpathlineto{\pgfqpoint{4.353623in}{13.128506in}}%
\pgfpathlineto{\pgfqpoint{4.362537in}{13.094542in}}%
\pgfpathlineto{\pgfqpoint{4.370707in}{13.071666in}}%
\pgfpathlineto{\pgfqpoint{4.378135in}{13.056878in}}%
\pgfpathlineto{\pgfqpoint{4.384820in}{13.047907in}}%
\pgfpathlineto{\pgfqpoint{4.391505in}{13.042613in}}%
\pgfpathlineto{\pgfqpoint{4.397447in}{13.040694in}}%
\pgfpathlineto{\pgfqpoint{4.403389in}{13.041154in}}%
\pgfpathlineto{\pgfqpoint{4.409332in}{13.043777in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{13.049067in}}%
\pgfpathlineto{\pgfqpoint{4.424187in}{13.058538in}}%
\pgfpathlineto{\pgfqpoint{4.433843in}{13.073353in}}%
\pgfpathlineto{\pgfqpoint{4.450184in}{13.103041in}}%
\pgfpathlineto{\pgfqpoint{4.501436in}{13.199342in}}%
\pgfpathlineto{\pgfqpoint{4.515549in}{13.219683in}}%
\pgfpathlineto{\pgfqpoint{4.527433in}{13.233092in}}%
\pgfpathlineto{\pgfqpoint{4.537832in}{13.241751in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{13.247507in}}%
\pgfpathlineto{\pgfqpoint{4.557887in}{13.250319in}}%
\pgfpathlineto{\pgfqpoint{4.567543in}{13.250815in}}%
\pgfpathlineto{\pgfqpoint{4.577942in}{13.249042in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{13.244557in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{13.236706in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{13.206254in}}%
\pgfpathlineto{\pgfqpoint{4.666332in}{13.202886in}}%
\pgfpathlineto{\pgfqpoint{4.677474in}{13.202114in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{13.203647in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{13.207367in}}%
\pgfpathlineto{\pgfqpoint{4.709413in}{13.213701in}}%
\pgfpathlineto{\pgfqpoint{4.722041in}{13.223584in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{13.237599in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{13.257051in}}%
\pgfpathlineto{\pgfqpoint{4.771807in}{13.283613in}}%
\pgfpathlineto{\pgfqpoint{4.794090in}{13.318182in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{13.361560in}}%
\pgfpathlineto{\pgfqpoint{4.843113in}{13.406683in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{13.456712in}}%
\pgfpathlineto{\pgfqpoint{4.891394in}{13.513778in}}%
\pgfpathlineto{\pgfqpoint{4.917391in}{13.580217in}}%
\pgfpathlineto{\pgfqpoint{4.944874in}{13.656787in}}%
\pgfpathlineto{\pgfqpoint{4.976070in}{13.750541in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{13.876623in}}%
\pgfpathlineto{\pgfqpoint{5.126854in}{14.238063in}}%
\pgfpathlineto{\pgfqpoint{5.158050in}{14.329075in}}%
\pgfpathlineto{\pgfqpoint{5.185533in}{14.402523in}}%
\pgfpathlineto{\pgfqpoint{5.210788in}{14.463783in}}%
\pgfpathlineto{\pgfqpoint{5.234556in}{14.515708in}}%
\pgfpathlineto{\pgfqpoint{5.257582in}{14.560673in}}%
\pgfpathlineto{\pgfqpoint{5.279866in}{14.599295in}}%
\pgfpathlineto{\pgfqpoint{5.301406in}{14.632271in}}%
\pgfpathlineto{\pgfqpoint{5.322947in}{14.661243in}}%
\pgfpathlineto{\pgfqpoint{5.344487in}{14.686527in}}%
\pgfpathlineto{\pgfqpoint{5.366028in}{14.708443in}}%
\pgfpathlineto{\pgfqpoint{5.388311in}{14.727927in}}%
\pgfpathlineto{\pgfqpoint{5.411337in}{14.745048in}}%
\pgfpathlineto{\pgfqpoint{5.435106in}{14.759915in}}%
\pgfpathlineto{\pgfqpoint{5.460360in}{14.773033in}}%
\pgfpathlineto{\pgfqpoint{5.487100in}{14.784388in}}%
\pgfpathlineto{\pgfqpoint{5.516069in}{14.794260in}}%
\pgfpathlineto{\pgfqpoint{5.548008in}{14.802784in}}%
\pgfpathlineto{\pgfqpoint{5.584404in}{14.810151in}}%
\pgfpathlineto{\pgfqpoint{5.626742in}{14.816374in}}%
\pgfpathlineto{\pgfqpoint{5.646055in}{14.817628in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817628in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{14.817628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634318in}{14.831385in}}%
\pgfpathlineto{\pgfqpoint{3.924298in}{14.830292in}}%
\pgfpathlineto{\pgfqpoint{3.968122in}{14.827952in}}%
\pgfpathlineto{\pgfqpoint{4.005261in}{14.823630in}}%
\pgfpathlineto{\pgfqpoint{4.049828in}{14.816163in}}%
\pgfpathlineto{\pgfqpoint{4.084738in}{14.808263in}}%
\pgfpathlineto{\pgfqpoint{4.106279in}{14.801273in}}%
\pgfpathlineto{\pgfqpoint{4.124848in}{14.792882in}}%
\pgfpathlineto{\pgfqpoint{4.142675in}{14.782306in}}%
\pgfpathlineto{\pgfqpoint{4.161244in}{14.768659in}}%
\pgfpathlineto{\pgfqpoint{4.183527in}{14.749346in}}%
\pgfpathlineto{\pgfqpoint{4.213981in}{14.719741in}}%
\pgfpathlineto{\pgfqpoint{4.254091in}{14.677667in}}%
\pgfpathlineto{\pgfqpoint{4.279346in}{14.648340in}}%
\pgfpathlineto{\pgfqpoint{4.297915in}{14.623372in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{14.597570in}}%
\pgfpathlineto{\pgfqpoint{4.329854in}{14.568804in}}%
\pgfpathlineto{\pgfqpoint{4.346196in}{14.533949in}}%
\pgfpathlineto{\pgfqpoint{4.364022in}{14.490438in}}%
\pgfpathlineto{\pgfqpoint{4.385563in}{14.431473in}}%
\pgfpathlineto{\pgfqpoint{4.421959in}{14.323947in}}%
\pgfpathlineto{\pgfqpoint{4.462811in}{14.197767in}}%
\pgfpathlineto{\pgfqpoint{4.499208in}{14.076926in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{13.955768in}}%
\pgfpathlineto{\pgfqpoint{4.569771in}{13.854933in}}%
\pgfpathlineto{\pgfqpoint{4.599482in}{13.771498in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{13.721277in}}%
\pgfpathlineto{\pgfqpoint{4.637364in}{13.682531in}}%
\pgfpathlineto{\pgfqpoint{4.654448in}{13.650605in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{13.621921in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{13.592861in}}%
\pgfpathlineto{\pgfqpoint{4.740610in}{13.528428in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{13.494887in}}%
\pgfpathlineto{\pgfqpoint{4.819344in}{13.398608in}}%
\pgfpathlineto{\pgfqpoint{4.836428in}{13.375890in}}%
\pgfpathlineto{\pgfqpoint{4.852769in}{13.357650in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{13.342647in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{13.330624in}}%
\pgfpathlineto{\pgfqpoint{4.902535in}{13.320827in}}%
\pgfpathlineto{\pgfqpoint{4.921105in}{13.312741in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{13.305877in}}%
\pgfpathlineto{\pgfqpoint{4.965671in}{13.300896in}}%
\pgfpathlineto{\pgfqpoint{4.989440in}{13.298053in}}%
\pgfpathlineto{\pgfqpoint{5.016923in}{13.297163in}}%
\pgfpathlineto{\pgfqpoint{5.062232in}{13.298360in}}%
\pgfpathlineto{\pgfqpoint{5.097885in}{13.298319in}}%
\pgfpathlineto{\pgfqpoint{5.126854in}{13.295962in}}%
\pgfpathlineto{\pgfqpoint{5.206331in}{13.287980in}}%
\pgfpathlineto{\pgfqpoint{5.247184in}{13.287484in}}%
\pgfpathlineto{\pgfqpoint{5.670566in}{13.289903in}}%
\pgfpathlineto{\pgfqpoint{6.871636in}{13.289941in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{13.289947in}}%
\pgfpathlineto{\pgfqpoint{8.820682in}{13.289947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{12.012000in}}{\pgfqpoint{7.905000in}{3.234000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637983in}{14.828848in}}%
\pgfpathlineto{\pgfqpoint{2.902752in}{14.828937in}}%
\pgfpathlineto{\pgfqpoint{3.454032in}{14.821833in}}%
\pgfpathlineto{\pgfqpoint{3.519165in}{14.817060in}}%
\pgfpathlineto{\pgfqpoint{3.662401in}{14.817060in}}%
\pgfpathlineto{\pgfqpoint{3.723167in}{14.817060in}}%
\pgfpathlineto{\pgfqpoint{3.862117in}{14.807285in}}%
\pgfpathlineto{\pgfqpoint{3.927208in}{14.810183in}}%
\pgfpathlineto{\pgfqpoint{4.014063in}{14.802057in}}%
\pgfpathlineto{\pgfqpoint{4.162124in}{14.714778in}}%
\pgfpathlineto{\pgfqpoint{4.192732in}{14.674532in}}%
\pgfpathlineto{\pgfqpoint{4.231637in}{14.591658in}}%
\pgfpathlineto{\pgfqpoint{4.251354in}{14.539922in}}%
\pgfpathlineto{\pgfqpoint{4.279400in}{14.476993in}}%
\pgfpathlineto{\pgfqpoint{4.311582in}{14.376556in}}%
\pgfpathlineto{\pgfqpoint{4.316158in}{14.334187in}}%
\pgfpathlineto{\pgfqpoint{4.347005in}{14.251011in}}%
\pgfpathlineto{\pgfqpoint{4.369241in}{14.154929in}}%
\pgfpathlineto{\pgfqpoint{4.382521in}{14.108587in}}%
\pgfpathlineto{\pgfqpoint{4.400295in}{14.034405in}}%
\pgfpathlineto{\pgfqpoint{4.404865in}{13.993286in}}%
\pgfpathlineto{\pgfqpoint{4.431364in}{13.911256in}}%
\pgfpathlineto{\pgfqpoint{4.456789in}{13.799359in}}%
\pgfpathlineto{\pgfqpoint{4.475595in}{13.762685in}}%
\pgfpathlineto{\pgfqpoint{4.488988in}{13.696005in}}%
\pgfpathlineto{\pgfqpoint{4.505137in}{13.653914in}}%
\pgfpathlineto{\pgfqpoint{4.528717in}{13.576398in}}%
\pgfpathlineto{\pgfqpoint{4.546302in}{13.536390in}}%
\pgfpathlineto{\pgfqpoint{4.585778in}{13.462418in}}%
\pgfpathlineto{\pgfqpoint{4.677381in}{13.380867in}}%
\pgfpathlineto{\pgfqpoint{4.738198in}{13.371775in}}%
\pgfpathlineto{\pgfqpoint{4.868466in}{13.362227in}}%
\pgfpathlineto{\pgfqpoint{4.948436in}{13.343269in}}%
\pgfpathlineto{\pgfqpoint{5.059671in}{13.321992in}}%
\pgfpathlineto{\pgfqpoint{5.124796in}{13.318639in}}%
\pgfpathlineto{\pgfqpoint{5.271353in}{13.306762in}}%
\pgfpathlineto{\pgfqpoint{5.328851in}{13.309262in}}%
\pgfpathlineto{\pgfqpoint{5.459095in}{13.303807in}}%
\pgfpathlineto{\pgfqpoint{5.515519in}{13.304261in}}%
\pgfpathlineto{\pgfqpoint{5.637030in}{13.308325in}}%
\pgfpathlineto{\pgfqpoint{5.858394in}{13.308353in}}%
\pgfpathlineto{\pgfqpoint{5.919169in}{13.306762in}}%
\pgfpathlineto{\pgfqpoint{6.110133in}{13.309762in}}%
\pgfpathlineto{\pgfqpoint{6.431307in}{13.313549in}}%
\pgfpathlineto{\pgfqpoint{6.674376in}{13.313127in}}%
\pgfpathlineto{\pgfqpoint{6.908753in}{13.314763in}}%
\pgfpathlineto{\pgfqpoint{7.216929in}{13.314263in}}%
\pgfpathlineto{\pgfqpoint{7.468678in}{13.314013in}}%
\pgfpathlineto{\pgfqpoint{7.711743in}{13.314263in}}%
\pgfpathlineto{\pgfqpoint{8.019917in}{13.314263in}}%
\pgfpathlineto{\pgfqpoint{8.262990in}{13.313152in}}%
\pgfpathlineto{\pgfqpoint{8.510408in}{13.311138in}}%
\pgfpathlineto{\pgfqpoint{8.796876in}{13.311763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275000in}{12.012000in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{15.246000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.180000in}{12.012000in}}%
\pgfpathlineto{\pgfqpoint{9.180000in}{15.246000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275000in}{12.012000in}}%
\pgfpathlineto{\pgfqpoint{9.180000in}{12.012000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275000in}{15.246000in}}%
\pgfpathlineto{\pgfqpoint{9.180000in}{15.246000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277430in}{14.478602in}}%
\pgfpathlineto{\pgfqpoint{2.676762in}{14.478602in}}%
\pgfpathlineto{\pgfqpoint{2.676762in}{15.567333in}}%
\pgfpathlineto{\pgfqpoint{1.277430in}{15.567333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485763in,y=14.831385in,left,base]{\color{textcolor}\sffamily\fontsize{50.000000}{60.000000}\selectfont (b)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> PGFs/fig_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/Aaron/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/Aaron/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/Aaron/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.300000in}{12.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{12.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{12.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162500in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{8.370000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{8.370000in}{5.940000in}}%
\pgfpathlineto{\pgfqpoint{1.162500in}{5.940000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217102in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217102in,y=1.222778in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582159in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582159in,y=1.222778in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947216in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.947216in,y=1.222778in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312273in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.312273in,y=1.222778in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.677330in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.677330in,y=1.222778in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.042386in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.042386in,y=1.222778in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.766250in,y=0.898397in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Time Step [as]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{2.000192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540647in,y=1.894670in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{3.274991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540647in,y=3.169468in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{4.549789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540647in,y=4.444266in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{5.824588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696203in,y=5.719065in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{1.333628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{1.492899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{1.616440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{1.717380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{1.802724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{1.876652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{1.941861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{2.383945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{2.608426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{2.767698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{2.891238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{2.992178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{3.077522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{3.151450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{3.216659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{3.658743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{3.883224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{4.042496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{4.166037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{4.266977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{4.352320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{4.426249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{4.491458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{4.933542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{5.158023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{5.317294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{5.440835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{5.541775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{5.627119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{5.701047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{5.766256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485092in,y=3.630000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle |\Delta E_{Sim}|\) [m-a.u]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.042386in}{5.517648in}}%
\pgfpathlineto{\pgfqpoint{8.042386in}{5.685749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677330in}{5.518145in}}%
\pgfpathlineto{\pgfqpoint{6.677330in}{5.701537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312273in}{5.525712in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{5.717070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947216in}{5.539116in}}%
\pgfpathlineto{\pgfqpoint{3.947216in}{5.726546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582159in}{5.557149in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{5.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490114in}{5.575090in}}%
\pgfpathlineto{\pgfqpoint{1.490114in}{5.724581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.042386in}{5.510034in}}%
\pgfpathlineto{\pgfqpoint{8.042386in}{5.644867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677330in}{5.517702in}}%
\pgfpathlineto{\pgfqpoint{6.677330in}{5.645450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312273in}{5.528791in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{5.650284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947216in}{5.540214in}}%
\pgfpathlineto{\pgfqpoint{3.947216in}{5.653135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582159in}{5.551190in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{5.657193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490114in}{5.559670in}}%
\pgfpathlineto{\pgfqpoint{1.490114in}{5.660425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.042386in}{5.317612in}}%
\pgfpathlineto{\pgfqpoint{8.042386in}{5.357297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677330in}{5.319945in}}%
\pgfpathlineto{\pgfqpoint{6.677330in}{5.357667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312273in}{5.327338in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{5.362541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947216in}{5.333412in}}%
\pgfpathlineto{\pgfqpoint{3.947216in}{5.366475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582159in}{5.339614in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{5.370520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490114in}{5.344433in}}%
\pgfpathlineto{\pgfqpoint{1.490114in}{5.373672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.042386in}{4.518652in}}%
\pgfpathlineto{\pgfqpoint{8.042386in}{5.127984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677330in}{4.562361in}}%
\pgfpathlineto{\pgfqpoint{6.677330in}{5.158531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312273in}{4.616442in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{5.192640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947216in}{4.685261in}}%
\pgfpathlineto{\pgfqpoint{3.947216in}{5.212192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582159in}{4.769196in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{5.207689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490114in}{4.823193in}}%
\pgfpathlineto{\pgfqpoint{1.490114in}{5.213812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.042386in}{4.535009in}}%
\pgfpathlineto{\pgfqpoint{8.042386in}{5.008912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677330in}{4.593171in}}%
\pgfpathlineto{\pgfqpoint{6.677330in}{5.022978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312273in}{4.645731in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{5.036785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947216in}{4.694282in}}%
\pgfpathlineto{\pgfqpoint{3.947216in}{5.051470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582159in}{4.739130in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{5.066503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490114in}{4.772671in}}%
\pgfpathlineto{\pgfqpoint{1.490114in}{5.078934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.042386in}{3.288219in}}%
\pgfpathlineto{\pgfqpoint{8.042386in}{3.592980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677330in}{3.169060in}}%
\pgfpathlineto{\pgfqpoint{6.677330in}{3.472656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312273in}{3.012763in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{3.316699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947216in}{2.792923in}}%
\pgfpathlineto{\pgfqpoint{3.947216in}{3.095560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582159in}{2.413291in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{2.717107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490114in}{1.530000in}}%
\pgfpathlineto{\pgfqpoint{1.490114in}{1.839011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.042386in}{5.608054in}}%
\pgfpathlineto{\pgfqpoint{6.677330in}{5.617400in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{5.629618in}}%
\pgfpathlineto{\pgfqpoint{3.947216in}{5.640725in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{5.650293in}}%
\pgfpathlineto{\pgfqpoint{1.490114in}{5.654866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.042386in}{5.608054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.677330in}{5.617400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312273in}{5.629618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947216in}{5.640725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582159in}{5.650293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490114in}{5.654866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.042386in}{5.581545in}}%
\pgfpathlineto{\pgfqpoint{6.677330in}{5.585253in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{5.592863in}}%
\pgfpathlineto{\pgfqpoint{3.947216in}{5.599549in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{5.606724in}}%
\pgfpathlineto{\pgfqpoint{1.490114in}{5.612336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.042386in}{5.581545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.677330in}{5.585253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312273in}{5.592863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947216in}{5.599549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582159in}{5.606724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490114in}{5.612336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.042386in}{5.337810in}}%
\pgfpathlineto{\pgfqpoint{6.677330in}{5.339127in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{5.345219in}}%
\pgfpathlineto{\pgfqpoint{3.947216in}{5.350191in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{5.355283in}}%
\pgfpathlineto{\pgfqpoint{1.490114in}{5.359246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.042386in}{5.337810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.677330in}{5.339127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312273in}{5.345219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947216in}{5.350191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582159in}{5.355283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490114in}{5.359246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.042386in}{4.903229in}}%
\pgfpathlineto{\pgfqpoint{6.677330in}{4.937091in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{4.976343in}}%
\pgfpathlineto{\pgfqpoint{3.947216in}{5.009183in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{5.030765in}}%
\pgfpathlineto{\pgfqpoint{1.490114in}{5.052261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.042386in}{4.903229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.677330in}{4.937091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312273in}{4.976343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947216in}{5.009183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582159in}{5.030765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490114in}{5.052261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.042386in}{4.821191in}}%
\pgfpathlineto{\pgfqpoint{6.677330in}{4.848777in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{4.875090in}}%
\pgfpathlineto{\pgfqpoint{3.947216in}{4.901196in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{4.926669in}}%
\pgfpathlineto{\pgfqpoint{1.490114in}{4.946715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.042386in}{4.821191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.677330in}{4.848777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312273in}{4.875090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947216in}{4.901196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582159in}{4.926669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490114in}{4.946715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.042386in}{3.461310in}}%
\pgfpathlineto{\pgfqpoint{6.677330in}{3.341413in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{3.185331in}}%
\pgfpathlineto{\pgfqpoint{3.947216in}{2.964668in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{2.585783in}}%
\pgfpathlineto{\pgfqpoint{1.490114in}{1.705790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{1.320000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.042386in}{3.461310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.677330in}{3.341413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312273in}{3.185331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947216in}{2.964668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582159in}{2.585783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490114in}{1.705790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162500in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{1.162500in}{5.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.370000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{8.370000in}{5.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162500in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{8.370000in}{1.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162500in}{5.940000in}}%
\pgfpathlineto{\pgfqpoint{8.370000in}{5.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162500in}{5.940000in}}%
\pgfpathlineto{\pgfqpoint{8.370000in}{5.940000in}}%
\pgfpathlineto{\pgfqpoint{8.370000in}{10.560000in}}%
\pgfpathlineto{\pgfqpoint{1.162500in}{10.560000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217102in}{5.940000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582159in}{5.940000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947216in}{5.940000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312273in}{5.940000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.677330in}{5.940000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.042386in}{5.940000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{7.208643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540647in,y=7.103120in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{8.562453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540647in,y=8.456930in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{9.916264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540647in,y=9.810741in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{6.262370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{6.500764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{6.669907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{6.801105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{6.908301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{6.998935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{7.077445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{7.146696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{7.616180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{7.854574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{8.023718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{8.154916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{8.262112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{8.352745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{8.431255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{8.500506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{8.969991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{9.208385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{9.377528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{9.508726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{9.615923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{9.706556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{9.785066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{9.854317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162500in}{10.323801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485092in,y=8.250000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Norm Drift}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.042386in}{10.075848in}}%
\pgfpathlineto{\pgfqpoint{8.042386in}{10.183735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677330in}{9.815498in}}%
\pgfpathlineto{\pgfqpoint{6.677330in}{9.928125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312273in}{9.479986in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{9.596519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947216in}{9.005602in}}%
\pgfpathlineto{\pgfqpoint{3.947216in}{9.127074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582159in}{8.193050in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{8.319191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490114in}{6.302092in}}%
\pgfpathlineto{\pgfqpoint{1.490114in}{6.432694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.042386in}{10.158621in}}%
\pgfpathlineto{\pgfqpoint{8.042386in}{10.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677330in}{9.899174in}}%
\pgfpathlineto{\pgfqpoint{6.677330in}{10.087110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312273in}{9.563539in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{9.748879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947216in}{9.089807in}}%
\pgfpathlineto{\pgfqpoint{3.947216in}{9.271901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582159in}{8.277112in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{8.456882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490114in}{6.386311in}}%
\pgfpathlineto{\pgfqpoint{1.490114in}{6.564208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.042386in}{9.947299in}}%
\pgfpathlineto{\pgfqpoint{8.042386in}{9.993366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677330in}{9.683020in}}%
\pgfpathlineto{\pgfqpoint{6.677330in}{9.729067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312273in}{9.342544in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{9.388677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947216in}{8.863728in}}%
\pgfpathlineto{\pgfqpoint{3.947216in}{8.909887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582159in}{8.046522in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{8.092724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490114in}{6.152281in}}%
\pgfpathlineto{\pgfqpoint{1.490114in}{6.198463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.042386in}{10.075319in}}%
\pgfpathlineto{\pgfqpoint{8.042386in}{10.185514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677330in}{9.814945in}}%
\pgfpathlineto{\pgfqpoint{6.677330in}{9.929118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312273in}{9.478665in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{9.598060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947216in}{9.004908in}}%
\pgfpathlineto{\pgfqpoint{3.947216in}{9.127866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582159in}{8.192606in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{8.318822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490114in}{6.302297in}}%
\pgfpathlineto{\pgfqpoint{1.490114in}{6.431210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.042386in}{10.155044in}}%
\pgfpathlineto{\pgfqpoint{8.042386in}{10.336481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677330in}{9.896386in}}%
\pgfpathlineto{\pgfqpoint{6.677330in}{10.074938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312273in}{9.561035in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{9.736908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947216in}{9.087332in}}%
\pgfpathlineto{\pgfqpoint{3.947216in}{9.260917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582159in}{8.274975in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{8.446424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490114in}{6.384507in}}%
\pgfpathlineto{\pgfqpoint{1.490114in}{6.554353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.042386in}{9.945236in}}%
\pgfpathlineto{\pgfqpoint{8.042386in}{9.990758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677330in}{9.680948in}}%
\pgfpathlineto{\pgfqpoint{6.677330in}{9.726447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312273in}{9.340402in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{9.385959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947216in}{8.861526in}}%
\pgfpathlineto{\pgfqpoint{3.947216in}{8.907114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582159in}{8.044274in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{8.089889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490114in}{6.150000in}}%
\pgfpathlineto{\pgfqpoint{1.490114in}{6.195598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.042386in}{10.132263in}}%
\pgfpathlineto{\pgfqpoint{6.677330in}{9.874504in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{9.541135in}}%
\pgfpathlineto{\pgfqpoint{3.947216in}{9.069469in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{8.259497in}}%
\pgfpathlineto{\pgfqpoint{1.490114in}{6.371012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.042386in}{10.132263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.677330in}{9.874504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312273in}{9.541135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947216in}{9.069469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582159in}{8.259497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490114in}{6.371012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.042386in}{10.262063in}}%
\pgfpathlineto{\pgfqpoint{6.677330in}{10.000619in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{9.663482in}}%
\pgfpathlineto{\pgfqpoint{3.947216in}{9.187875in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{8.373841in}}%
\pgfpathlineto{\pgfqpoint{1.490114in}{6.481962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.042386in}{10.262063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.677330in}{10.000619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312273in}{9.663482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947216in}{9.187875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582159in}{8.373841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490114in}{6.481962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.042386in}{9.970783in}}%
\pgfpathlineto{\pgfqpoint{6.677330in}{9.706494in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{9.366063in}}%
\pgfpathlineto{\pgfqpoint{3.947216in}{8.887260in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{8.070077in}}%
\pgfpathlineto{\pgfqpoint{1.490114in}{6.175826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.042386in}{9.970783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.677330in}{9.706494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312273in}{9.366063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947216in}{8.887260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582159in}{8.070077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490114in}{6.175826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.042386in}{10.132994in}}%
\pgfpathlineto{\pgfqpoint{6.677330in}{9.874798in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{9.541388in}}%
\pgfpathlineto{\pgfqpoint{3.947216in}{9.069596in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{8.259094in}}%
\pgfpathlineto{\pgfqpoint{1.490114in}{6.370279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.042386in}{10.132994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.677330in}{9.874798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312273in}{9.541388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947216in}{9.069596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582159in}{8.259094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490114in}{6.370279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.042386in}{10.252733in}}%
\pgfpathlineto{\pgfqpoint{6.677330in}{9.992414in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{9.655523in}}%
\pgfpathlineto{\pgfqpoint{3.947216in}{9.180507in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{8.366927in}}%
\pgfpathlineto{\pgfqpoint{1.490114in}{6.475542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.042386in}{10.252733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.677330in}{9.992414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312273in}{9.655523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947216in}{9.180507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582159in}{8.366927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490114in}{6.475542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.042386in}{9.968437in}}%
\pgfpathlineto{\pgfqpoint{6.677330in}{9.704138in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{9.363621in}}%
\pgfpathlineto{\pgfqpoint{3.947216in}{8.884762in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{8.067524in}}%
\pgfpathlineto{\pgfqpoint{1.490114in}{6.173241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.162500in}{5.940000in}}{\pgfqpoint{7.207500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.042386in}{9.968437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.677330in}{9.704138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312273in}{9.363621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947216in}{8.884762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582159in}{8.067524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490114in}{6.173241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162500in}{5.940000in}}%
\pgfpathlineto{\pgfqpoint{1.162500in}{10.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.370000in}{5.940000in}}%
\pgfpathlineto{\pgfqpoint{8.370000in}{10.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162500in}{5.940000in}}%
\pgfpathlineto{\pgfqpoint{8.370000in}{5.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162500in}{10.560000in}}%
\pgfpathlineto{\pgfqpoint{8.370000in}{10.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.766250in,y=10.643333in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont SAC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> PGFs/fig_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/Aaron/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/Aaron/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/Aaron/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{12.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{12.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{12.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{6.480000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{6.480000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201705in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201705in,y=2.302778in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294023in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.294023in,y=2.302778in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386342in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386342in,y=2.302778in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478660in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.478660in,y=2.302778in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570979in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570979in,y=2.302778in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663297in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.663297in,y=2.302778in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843750in,y=1.978397in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Time [fs]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.599163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398519in,y=2.493640in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.706984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398519in,y=3.601461in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{4.814804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398519in,y=4.709281in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{5.922625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398519in,y=5.817102in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342963in,y=4.440000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \Delta E\) [m-a.u]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.400000in}}{\pgfqpoint{5.812500in}{4.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201705in}{2.599163in}}%
\pgfpathlineto{\pgfqpoint{3.153132in}{2.598055in}}%
\pgfpathlineto{\pgfqpoint{3.227955in}{2.598539in}}%
\pgfpathlineto{\pgfqpoint{3.283664in}{2.600781in}}%
\pgfpathlineto{\pgfqpoint{3.313702in}{2.604512in}}%
\pgfpathlineto{\pgfqpoint{3.336641in}{2.609306in}}%
\pgfpathlineto{\pgfqpoint{3.340464in}{2.610831in}}%
\pgfpathlineto{\pgfqpoint{3.344287in}{2.618876in}}%
\pgfpathlineto{\pgfqpoint{3.347564in}{2.634604in}}%
\pgfpathlineto{\pgfqpoint{3.349749in}{2.661821in}}%
\pgfpathlineto{\pgfqpoint{3.351934in}{2.737005in}}%
\pgfpathlineto{\pgfqpoint{3.355211in}{2.950734in}}%
\pgfpathlineto{\pgfqpoint{3.359580in}{3.278889in}}%
\pgfpathlineto{\pgfqpoint{3.360126in}{3.279320in}}%
\pgfpathlineto{\pgfqpoint{3.363949in}{3.254520in}}%
\pgfpathlineto{\pgfqpoint{3.378149in}{3.149535in}}%
\pgfpathlineto{\pgfqpoint{3.392896in}{3.031380in}}%
\pgfpathlineto{\pgfqpoint{3.393442in}{3.035077in}}%
\pgfpathlineto{\pgfqpoint{3.394534in}{3.076439in}}%
\pgfpathlineto{\pgfqpoint{3.396719in}{3.266668in}}%
\pgfpathlineto{\pgfqpoint{3.400542in}{3.598082in}}%
\pgfpathlineto{\pgfqpoint{3.402726in}{3.623253in}}%
\pgfpathlineto{\pgfqpoint{3.404911in}{3.625509in}}%
\pgfpathlineto{\pgfqpoint{3.409280in}{3.625030in}}%
\pgfpathlineto{\pgfqpoint{3.499943in}{3.609053in}}%
\pgfpathlineto{\pgfqpoint{3.535443in}{3.602264in}}%
\pgfpathlineto{\pgfqpoint{3.565482in}{3.599041in}}%
\pgfpathlineto{\pgfqpoint{3.606444in}{3.597003in}}%
\pgfpathlineto{\pgfqpoint{3.668160in}{3.596245in}}%
\pgfpathlineto{\pgfqpoint{3.742984in}{3.598104in}}%
\pgfpathlineto{\pgfqpoint{3.870785in}{3.600227in}}%
\pgfpathlineto{\pgfqpoint{3.938509in}{3.599439in}}%
\pgfpathlineto{\pgfqpoint{4.005686in}{3.596259in}}%
\pgfpathlineto{\pgfqpoint{4.099079in}{3.589440in}}%
\pgfpathlineto{\pgfqpoint{4.188650in}{3.583563in}}%
\pgfpathlineto{\pgfqpoint{4.264020in}{3.581002in}}%
\pgfpathlineto{\pgfqpoint{4.363967in}{3.580171in}}%
\pgfpathlineto{\pgfqpoint{5.123674in}{3.579846in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{3.579547in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{3.579547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.400000in}}{\pgfqpoint{5.812500in}{4.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201705in}{2.599163in}}%
\pgfpathlineto{\pgfqpoint{3.193001in}{2.600268in}}%
\pgfpathlineto{\pgfqpoint{3.219217in}{2.603547in}}%
\pgfpathlineto{\pgfqpoint{3.240517in}{2.608339in}}%
\pgfpathlineto{\pgfqpoint{3.256902in}{2.614170in}}%
\pgfpathlineto{\pgfqpoint{3.270010in}{2.621083in}}%
\pgfpathlineto{\pgfqpoint{3.281479in}{2.629584in}}%
\pgfpathlineto{\pgfqpoint{3.292402in}{2.640488in}}%
\pgfpathlineto{\pgfqpoint{3.302779in}{2.654169in}}%
\pgfpathlineto{\pgfqpoint{3.312610in}{2.671077in}}%
\pgfpathlineto{\pgfqpoint{3.321349in}{2.690715in}}%
\pgfpathlineto{\pgfqpoint{3.329541in}{2.714989in}}%
\pgfpathlineto{\pgfqpoint{3.337187in}{2.745241in}}%
\pgfpathlineto{\pgfqpoint{3.344287in}{2.782824in}}%
\pgfpathlineto{\pgfqpoint{3.351387in}{2.833353in}}%
\pgfpathlineto{\pgfqpoint{3.358487in}{2.901050in}}%
\pgfpathlineto{\pgfqpoint{3.366134in}{2.997897in}}%
\pgfpathlineto{\pgfqpoint{3.382518in}{3.223446in}}%
\pgfpathlineto{\pgfqpoint{3.384703in}{3.226804in}}%
\pgfpathlineto{\pgfqpoint{3.386342in}{3.227653in}}%
\pgfpathlineto{\pgfqpoint{3.387434in}{3.231484in}}%
\pgfpathlineto{\pgfqpoint{3.389619in}{3.252988in}}%
\pgfpathlineto{\pgfqpoint{3.401634in}{3.411229in}}%
\pgfpathlineto{\pgfqpoint{3.407642in}{3.452540in}}%
\pgfpathlineto{\pgfqpoint{3.414196in}{3.482766in}}%
\pgfpathlineto{\pgfqpoint{3.421296in}{3.505784in}}%
\pgfpathlineto{\pgfqpoint{3.429488in}{3.524984in}}%
\pgfpathlineto{\pgfqpoint{3.438773in}{3.541120in}}%
\pgfpathlineto{\pgfqpoint{3.449696in}{3.555663in}}%
\pgfpathlineto{\pgfqpoint{3.464442in}{3.571276in}}%
\pgfpathlineto{\pgfqpoint{3.515235in}{3.622091in}}%
\pgfpathlineto{\pgfqpoint{3.561113in}{3.672333in}}%
\pgfpathlineto{\pgfqpoint{3.579682in}{3.688582in}}%
\pgfpathlineto{\pgfqpoint{3.598251in}{3.701920in}}%
\pgfpathlineto{\pgfqpoint{3.617913in}{3.713317in}}%
\pgfpathlineto{\pgfqpoint{3.640852in}{3.724016in}}%
\pgfpathlineto{\pgfqpoint{3.666521in}{3.733543in}}%
\pgfpathlineto{\pgfqpoint{3.691645in}{3.740546in}}%
\pgfpathlineto{\pgfqpoint{3.716768in}{3.745222in}}%
\pgfpathlineto{\pgfqpoint{3.743530in}{3.747848in}}%
\pgfpathlineto{\pgfqpoint{3.785584in}{3.749393in}}%
\pgfpathlineto{\pgfqpoint{3.817807in}{3.748759in}}%
\pgfpathlineto{\pgfqpoint{3.841838in}{3.746040in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.740987in}}%
\pgfpathlineto{\pgfqpoint{3.891539in}{3.733491in}}%
\pgfpathlineto{\pgfqpoint{3.917208in}{3.723471in}}%
\pgfpathlineto{\pgfqpoint{3.945063in}{3.710212in}}%
\pgfpathlineto{\pgfqpoint{3.976194in}{3.692842in}}%
\pgfpathlineto{\pgfqpoint{4.014971in}{3.668477in}}%
\pgfpathlineto{\pgfqpoint{4.118741in}{3.601617in}}%
\pgfpathlineto{\pgfqpoint{4.147141in}{3.587109in}}%
\pgfpathlineto{\pgfqpoint{4.173357in}{3.576176in}}%
\pgfpathlineto{\pgfqpoint{4.199573in}{3.567648in}}%
\pgfpathlineto{\pgfqpoint{4.227427in}{3.560978in}}%
\pgfpathlineto{\pgfqpoint{4.258558in}{3.555864in}}%
\pgfpathlineto{\pgfqpoint{4.289689in}{3.552873in}}%
\pgfpathlineto{\pgfqpoint{4.329013in}{3.551429in}}%
\pgfpathlineto{\pgfqpoint{4.422406in}{3.552042in}}%
\pgfpathlineto{\pgfqpoint{4.736447in}{3.554806in}}%
\pgfpathlineto{\pgfqpoint{5.214883in}{3.556221in}}%
\pgfpathlineto{\pgfqpoint{5.870820in}{3.556898in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{3.555565in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{3.555565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.400000in}}{\pgfqpoint{5.812500in}{4.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201705in}{2.599163in}}%
\pgfpathlineto{\pgfqpoint{3.138931in}{2.598052in}}%
\pgfpathlineto{\pgfqpoint{3.286394in}{2.594842in}}%
\pgfpathlineto{\pgfqpoint{3.416380in}{2.591619in}}%
\pgfpathlineto{\pgfqpoint{3.542543in}{2.590877in}}%
\pgfpathlineto{\pgfqpoint{3.647406in}{2.593318in}}%
\pgfpathlineto{\pgfqpoint{3.877885in}{2.600475in}}%
\pgfpathlineto{\pgfqpoint{3.944516in}{2.599138in}}%
\pgfpathlineto{\pgfqpoint{4.035725in}{2.594636in}}%
\pgfpathlineto{\pgfqpoint{4.170080in}{2.587753in}}%
\pgfpathlineto{\pgfqpoint{4.263473in}{2.585751in}}%
\pgfpathlineto{\pgfqpoint{4.488491in}{2.585524in}}%
\pgfpathlineto{\pgfqpoint{5.972952in}{2.585739in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{2.585592in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{2.585592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.400000in}}{\pgfqpoint{5.812500in}{4.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.201705in}{2.599163in}}%
\pgfpathlineto{\pgfqpoint{3.117631in}{2.598058in}}%
\pgfpathlineto{\pgfqpoint{3.191909in}{2.598305in}}%
\pgfpathlineto{\pgfqpoint{3.233963in}{2.601081in}}%
\pgfpathlineto{\pgfqpoint{3.265640in}{2.605102in}}%
\pgfpathlineto{\pgfqpoint{3.285302in}{2.609793in}}%
\pgfpathlineto{\pgfqpoint{3.303325in}{2.616394in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{2.624934in}}%
\pgfpathlineto{\pgfqpoint{3.333364in}{2.633956in}}%
\pgfpathlineto{\pgfqpoint{3.339372in}{2.639602in}}%
\pgfpathlineto{\pgfqpoint{3.343741in}{2.650977in}}%
\pgfpathlineto{\pgfqpoint{3.347018in}{2.668494in}}%
\pgfpathlineto{\pgfqpoint{3.349203in}{2.696834in}}%
\pgfpathlineto{\pgfqpoint{3.351387in}{2.772781in}}%
\pgfpathlineto{\pgfqpoint{3.354664in}{2.985136in}}%
\pgfpathlineto{\pgfqpoint{3.359580in}{3.339003in}}%
\pgfpathlineto{\pgfqpoint{3.360672in}{3.334794in}}%
\pgfpathlineto{\pgfqpoint{3.374326in}{3.237693in}}%
\pgfpathlineto{\pgfqpoint{3.390165in}{3.108637in}}%
\pgfpathlineto{\pgfqpoint{3.392896in}{3.092807in}}%
\pgfpathlineto{\pgfqpoint{3.393988in}{3.121271in}}%
\pgfpathlineto{\pgfqpoint{3.396172in}{3.287483in}}%
\pgfpathlineto{\pgfqpoint{3.399996in}{3.640905in}}%
\pgfpathlineto{\pgfqpoint{3.402180in}{3.675858in}}%
\pgfpathlineto{\pgfqpoint{3.403819in}{3.677248in}}%
\pgfpathlineto{\pgfqpoint{3.406550in}{3.676114in}}%
\pgfpathlineto{\pgfqpoint{3.415834in}{3.671507in}}%
\pgfpathlineto{\pgfqpoint{3.428396in}{3.667933in}}%
\pgfpathlineto{\pgfqpoint{3.445873in}{3.665462in}}%
\pgfpathlineto{\pgfqpoint{3.493389in}{3.662133in}}%
\pgfpathlineto{\pgfqpoint{3.516328in}{3.662036in}}%
\pgfpathlineto{\pgfqpoint{3.534351in}{3.664224in}}%
\pgfpathlineto{\pgfqpoint{3.554013in}{3.668928in}}%
\pgfpathlineto{\pgfqpoint{3.581320in}{3.677924in}}%
\pgfpathlineto{\pgfqpoint{3.626106in}{3.695350in}}%
\pgfpathlineto{\pgfqpoint{3.691645in}{3.723125in}}%
\pgfpathlineto{\pgfqpoint{3.751176in}{3.750108in}}%
\pgfpathlineto{\pgfqpoint{3.773569in}{3.762632in}}%
\pgfpathlineto{\pgfqpoint{3.791046in}{3.774902in}}%
\pgfpathlineto{\pgfqpoint{3.807430in}{3.789129in}}%
\pgfpathlineto{\pgfqpoint{3.823815in}{3.806414in}}%
\pgfpathlineto{\pgfqpoint{3.840200in}{3.827058in}}%
\pgfpathlineto{\pgfqpoint{3.856585in}{3.851181in}}%
\pgfpathlineto{\pgfqpoint{3.873516in}{3.880164in}}%
\pgfpathlineto{\pgfqpoint{3.890993in}{3.914645in}}%
\pgfpathlineto{\pgfqpoint{3.909016in}{3.955144in}}%
\pgfpathlineto{\pgfqpoint{3.928132in}{4.003573in}}%
\pgfpathlineto{\pgfqpoint{3.948886in}{4.062543in}}%
\pgfpathlineto{\pgfqpoint{3.971824in}{4.134421in}}%
\pgfpathlineto{\pgfqpoint{3.999132in}{4.227407in}}%
\pgfpathlineto{\pgfqpoint{4.037363in}{4.366298in}}%
\pgfpathlineto{\pgfqpoint{4.126934in}{4.693616in}}%
\pgfpathlineto{\pgfqpoint{4.160249in}{4.804943in}}%
\pgfpathlineto{\pgfqpoint{4.190834in}{4.899477in}}%
\pgfpathlineto{\pgfqpoint{4.220327in}{4.983535in}}%
\pgfpathlineto{\pgfqpoint{4.249273in}{5.059366in}}%
\pgfpathlineto{\pgfqpoint{4.280950in}{5.134982in}}%
\pgfpathlineto{\pgfqpoint{4.308805in}{5.195921in}}%
\pgfpathlineto{\pgfqpoint{4.337205in}{5.253294in}}%
\pgfpathlineto{\pgfqpoint{4.369428in}{5.313440in}}%
\pgfpathlineto{\pgfqpoint{4.403836in}{5.373100in}}%
\pgfpathlineto{\pgfqpoint{4.438791in}{5.429560in}}%
\pgfpathlineto{\pgfqpoint{4.475929in}{5.485401in}}%
\pgfpathlineto{\pgfqpoint{4.520714in}{5.547588in}}%
\pgfpathlineto{\pgfqpoint{4.561130in}{5.599476in}}%
\pgfpathlineto{\pgfqpoint{4.599908in}{5.645573in}}%
\pgfpathlineto{\pgfqpoint{4.641962in}{5.692221in}}%
\pgfpathlineto{\pgfqpoint{4.678008in}{5.729630in}}%
\pgfpathlineto{\pgfqpoint{4.723339in}{5.773842in}}%
\pgfpathlineto{\pgfqpoint{4.767032in}{5.813382in}}%
\pgfpathlineto{\pgfqpoint{4.814002in}{5.852790in}}%
\pgfpathlineto{\pgfqpoint{4.857695in}{5.886608in}}%
\pgfpathlineto{\pgfqpoint{4.904664in}{5.919990in}}%
\pgfpathlineto{\pgfqpoint{4.957642in}{5.954959in}}%
\pgfpathlineto{\pgfqpoint{5.011165in}{5.987629in}}%
\pgfpathlineto{\pgfqpoint{5.064689in}{6.017815in}}%
\pgfpathlineto{\pgfqpoint{5.116574in}{6.044668in}}%
\pgfpathlineto{\pgfqpoint{5.171190in}{6.070483in}}%
\pgfpathlineto{\pgfqpoint{5.221983in}{6.092207in}}%
\pgfpathlineto{\pgfqpoint{5.278237in}{6.114010in}}%
\pgfpathlineto{\pgfqpoint{5.336676in}{6.134063in}}%
\pgfpathlineto{\pgfqpoint{5.396754in}{6.152440in}}%
\pgfpathlineto{\pgfqpoint{5.477039in}{6.173640in}}%
\pgfpathlineto{\pgfqpoint{5.546948in}{6.189351in}}%
\pgfpathlineto{\pgfqpoint{5.629964in}{6.205637in}}%
\pgfpathlineto{\pgfqpoint{5.712434in}{6.219672in}}%
\pgfpathlineto{\pgfqpoint{5.800366in}{6.232326in}}%
\pgfpathlineto{\pgfqpoint{5.903590in}{6.244935in}}%
\pgfpathlineto{\pgfqpoint{6.046683in}{6.259395in}}%
\pgfpathlineto{\pgfqpoint{6.224185in}{6.275094in}}%
\pgfpathlineto{\pgfqpoint{6.424626in}{6.290424in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{6.294545in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{6.294545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.400000in}}{\pgfqpoint{5.812500in}{4.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.201705in}{2.599163in}}%
\pgfpathlineto{\pgfqpoint{3.118724in}{2.598053in}}%
\pgfpathlineto{\pgfqpoint{3.173339in}{2.598818in}}%
\pgfpathlineto{\pgfqpoint{3.200101in}{2.601505in}}%
\pgfpathlineto{\pgfqpoint{3.222494in}{2.605920in}}%
\pgfpathlineto{\pgfqpoint{3.241609in}{2.611902in}}%
\pgfpathlineto{\pgfqpoint{3.256356in}{2.618743in}}%
\pgfpathlineto{\pgfqpoint{3.268917in}{2.627061in}}%
\pgfpathlineto{\pgfqpoint{3.279841in}{2.636968in}}%
\pgfpathlineto{\pgfqpoint{3.290218in}{2.649370in}}%
\pgfpathlineto{\pgfqpoint{3.300595in}{2.665413in}}%
\pgfpathlineto{\pgfqpoint{3.310425in}{2.684932in}}%
\pgfpathlineto{\pgfqpoint{3.319164in}{2.707134in}}%
\pgfpathlineto{\pgfqpoint{3.327356in}{2.733942in}}%
\pgfpathlineto{\pgfqpoint{3.335003in}{2.766600in}}%
\pgfpathlineto{\pgfqpoint{3.342649in}{2.809921in}}%
\pgfpathlineto{\pgfqpoint{3.349749in}{2.863485in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{2.934168in}}%
\pgfpathlineto{\pgfqpoint{3.364495in}{3.034055in}}%
\pgfpathlineto{\pgfqpoint{3.373780in}{3.188538in}}%
\pgfpathlineto{\pgfqpoint{3.380880in}{3.298316in}}%
\pgfpathlineto{\pgfqpoint{3.383611in}{3.316465in}}%
\pgfpathlineto{\pgfqpoint{3.385249in}{3.318482in}}%
\pgfpathlineto{\pgfqpoint{3.386888in}{3.319119in}}%
\pgfpathlineto{\pgfqpoint{3.387980in}{3.322599in}}%
\pgfpathlineto{\pgfqpoint{3.390165in}{3.342347in}}%
\pgfpathlineto{\pgfqpoint{3.401634in}{3.478313in}}%
\pgfpathlineto{\pgfqpoint{3.407642in}{3.515342in}}%
\pgfpathlineto{\pgfqpoint{3.414196in}{3.542300in}}%
\pgfpathlineto{\pgfqpoint{3.421842in}{3.564225in}}%
\pgfpathlineto{\pgfqpoint{3.430581in}{3.582377in}}%
\pgfpathlineto{\pgfqpoint{3.440958in}{3.598670in}}%
\pgfpathlineto{\pgfqpoint{3.454065in}{3.614964in}}%
\pgfpathlineto{\pgfqpoint{3.478096in}{3.640461in}}%
\pgfpathlineto{\pgfqpoint{3.498850in}{3.663932in}}%
\pgfpathlineto{\pgfqpoint{3.516874in}{3.687832in}}%
\pgfpathlineto{\pgfqpoint{3.551828in}{3.739198in}}%
\pgfpathlineto{\pgfqpoint{3.575859in}{3.771947in}}%
\pgfpathlineto{\pgfqpoint{3.597159in}{3.797245in}}%
\pgfpathlineto{\pgfqpoint{3.619005in}{3.819680in}}%
\pgfpathlineto{\pgfqpoint{3.641944in}{3.840088in}}%
\pgfpathlineto{\pgfqpoint{3.667067in}{3.859574in}}%
\pgfpathlineto{\pgfqpoint{3.690552in}{3.875086in}}%
\pgfpathlineto{\pgfqpoint{3.714037in}{3.887968in}}%
\pgfpathlineto{\pgfqpoint{3.751722in}{3.905509in}}%
\pgfpathlineto{\pgfqpoint{3.775753in}{3.918031in}}%
\pgfpathlineto{\pgfqpoint{3.794869in}{3.930571in}}%
\pgfpathlineto{\pgfqpoint{3.813984in}{3.945870in}}%
\pgfpathlineto{\pgfqpoint{3.832554in}{3.963505in}}%
\pgfpathlineto{\pgfqpoint{3.851123in}{3.984256in}}%
\pgfpathlineto{\pgfqpoint{3.869693in}{4.008385in}}%
\pgfpathlineto{\pgfqpoint{3.888808in}{4.037002in}}%
\pgfpathlineto{\pgfqpoint{3.907378in}{4.068872in}}%
\pgfpathlineto{\pgfqpoint{3.927039in}{4.107162in}}%
\pgfpathlineto{\pgfqpoint{3.947793in}{4.152507in}}%
\pgfpathlineto{\pgfqpoint{3.970732in}{4.208173in}}%
\pgfpathlineto{\pgfqpoint{3.998040in}{4.280693in}}%
\pgfpathlineto{\pgfqpoint{4.033540in}{4.381874in}}%
\pgfpathlineto{\pgfqpoint{4.095256in}{4.565600in}}%
\pgfpathlineto{\pgfqpoint{4.149872in}{4.725012in}}%
\pgfpathlineto{\pgfqpoint{4.189742in}{4.834653in}}%
\pgfpathlineto{\pgfqpoint{4.223604in}{4.921549in}}%
\pgfpathlineto{\pgfqpoint{4.257466in}{5.002470in}}%
\pgfpathlineto{\pgfqpoint{4.290235in}{5.075265in}}%
\pgfpathlineto{\pgfqpoint{4.321366in}{5.139207in}}%
\pgfpathlineto{\pgfqpoint{4.354682in}{5.202694in}}%
\pgfpathlineto{\pgfqpoint{4.387998in}{5.261397in}}%
\pgfpathlineto{\pgfqpoint{4.424044in}{5.320377in}}%
\pgfpathlineto{\pgfqpoint{4.461183in}{5.376911in}}%
\pgfpathlineto{\pgfqpoint{4.499960in}{5.431764in}}%
\pgfpathlineto{\pgfqpoint{4.538738in}{5.482813in}}%
\pgfpathlineto{\pgfqpoint{4.579153in}{5.532344in}}%
\pgfpathlineto{\pgfqpoint{4.619023in}{5.577897in}}%
\pgfpathlineto{\pgfqpoint{4.662170in}{5.623819in}}%
\pgfpathlineto{\pgfqpoint{4.706409in}{5.667793in}}%
\pgfpathlineto{\pgfqpoint{4.752286in}{5.710143in}}%
\pgfpathlineto{\pgfqpoint{4.798163in}{5.749224in}}%
\pgfpathlineto{\pgfqpoint{4.846225in}{5.786995in}}%
\pgfpathlineto{\pgfqpoint{4.891010in}{5.819478in}}%
\pgfpathlineto{\pgfqpoint{4.945080in}{5.855804in}}%
\pgfpathlineto{\pgfqpoint{4.996419in}{5.887727in}}%
\pgfpathlineto{\pgfqpoint{5.046120in}{5.916096in}}%
\pgfpathlineto{\pgfqpoint{5.100736in}{5.944806in}}%
\pgfpathlineto{\pgfqpoint{5.150982in}{5.968737in}}%
\pgfpathlineto{\pgfqpoint{5.203960in}{5.991563in}}%
\pgfpathlineto{\pgfqpoint{5.256937in}{6.011835in}}%
\pgfpathlineto{\pgfqpoint{5.304999in}{6.028011in}}%
\pgfpathlineto{\pgfqpoint{5.363984in}{6.045298in}}%
\pgfpathlineto{\pgfqpoint{5.425154in}{6.060890in}}%
\pgfpathlineto{\pgfqpoint{5.490147in}{6.075302in}}%
\pgfpathlineto{\pgfqpoint{5.564971in}{6.089476in}}%
\pgfpathlineto{\pgfqpoint{5.653995in}{6.103834in}}%
\pgfpathlineto{\pgfqpoint{5.750665in}{6.117238in}}%
\pgfpathlineto{\pgfqpoint{5.959298in}{6.143479in}}%
\pgfpathlineto{\pgfqpoint{6.135707in}{6.163775in}}%
\pgfpathlineto{\pgfqpoint{6.262416in}{6.176456in}}%
\pgfpathlineto{\pgfqpoint{6.377110in}{6.185750in}}%
\pgfpathlineto{\pgfqpoint{6.480880in}{6.192130in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{6.192394in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{6.192394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.400000in}}{\pgfqpoint{5.812500in}{4.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.201705in}{2.599163in}}%
\pgfpathlineto{\pgfqpoint{3.097423in}{2.598058in}}%
\pgfpathlineto{\pgfqpoint{3.201740in}{2.595436in}}%
\pgfpathlineto{\pgfqpoint{3.275471in}{2.592410in}}%
\pgfpathlineto{\pgfqpoint{3.351387in}{2.589115in}}%
\pgfpathlineto{\pgfqpoint{3.414742in}{2.587952in}}%
\pgfpathlineto{\pgfqpoint{3.458981in}{2.589497in}}%
\pgfpathlineto{\pgfqpoint{3.493389in}{2.592644in}}%
\pgfpathlineto{\pgfqpoint{3.521789in}{2.597514in}}%
\pgfpathlineto{\pgfqpoint{3.546366in}{2.603871in}}%
\pgfpathlineto{\pgfqpoint{3.569305in}{2.612044in}}%
\pgfpathlineto{\pgfqpoint{3.590605in}{2.621976in}}%
\pgfpathlineto{\pgfqpoint{3.611905in}{2.634446in}}%
\pgfpathlineto{\pgfqpoint{3.633206in}{2.649525in}}%
\pgfpathlineto{\pgfqpoint{3.655598in}{2.668119in}}%
\pgfpathlineto{\pgfqpoint{3.679083in}{2.690505in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{2.717022in}}%
\pgfpathlineto{\pgfqpoint{3.728783in}{2.747401in}}%
\pgfpathlineto{\pgfqpoint{3.752268in}{2.779261in}}%
\pgfpathlineto{\pgfqpoint{3.774661in}{2.813414in}}%
\pgfpathlineto{\pgfqpoint{3.795961in}{2.849854in}}%
\pgfpathlineto{\pgfqpoint{3.817261in}{2.890780in}}%
\pgfpathlineto{\pgfqpoint{3.839108in}{2.937779in}}%
\pgfpathlineto{\pgfqpoint{3.861500in}{2.991305in}}%
\pgfpathlineto{\pgfqpoint{3.885531in}{3.054506in}}%
\pgfpathlineto{\pgfqpoint{3.911747in}{3.129980in}}%
\pgfpathlineto{\pgfqpoint{3.942878in}{3.226679in}}%
\pgfpathlineto{\pgfqpoint{3.987663in}{3.374090in}}%
\pgfpathlineto{\pgfqpoint{4.059756in}{3.610525in}}%
\pgfpathlineto{\pgfqpoint{4.096349in}{3.722274in}}%
\pgfpathlineto{\pgfqpoint{4.127480in}{3.810366in}}%
\pgfpathlineto{\pgfqpoint{4.156972in}{3.887182in}}%
\pgfpathlineto{\pgfqpoint{4.185919in}{3.956512in}}%
\pgfpathlineto{\pgfqpoint{4.214319in}{4.018876in}}%
\pgfpathlineto{\pgfqpoint{4.244904in}{4.079872in}}%
\pgfpathlineto{\pgfqpoint{4.276581in}{4.137107in}}%
\pgfpathlineto{\pgfqpoint{4.304982in}{4.183742in}}%
\pgfpathlineto{\pgfqpoint{4.342666in}{4.240650in}}%
\pgfpathlineto{\pgfqpoint{4.378167in}{4.290189in}}%
\pgfpathlineto{\pgfqpoint{4.416398in}{4.339687in}}%
\pgfpathlineto{\pgfqpoint{4.455175in}{4.386224in}}%
\pgfpathlineto{\pgfqpoint{4.493406in}{4.428830in}}%
\pgfpathlineto{\pgfqpoint{4.535461in}{4.472413in}}%
\pgfpathlineto{\pgfqpoint{4.572600in}{4.508409in}}%
\pgfpathlineto{\pgfqpoint{4.618477in}{4.549984in}}%
\pgfpathlineto{\pgfqpoint{4.663262in}{4.587591in}}%
\pgfpathlineto{\pgfqpoint{4.709686in}{4.623626in}}%
\pgfpathlineto{\pgfqpoint{4.767032in}{4.664297in}}%
\pgfpathlineto{\pgfqpoint{4.805810in}{4.689498in}}%
\pgfpathlineto{\pgfqpoint{4.860972in}{4.723030in}}%
\pgfpathlineto{\pgfqpoint{4.916680in}{4.754426in}}%
\pgfpathlineto{\pgfqpoint{4.971842in}{4.783031in}}%
\pgfpathlineto{\pgfqpoint{5.029189in}{4.810155in}}%
\pgfpathlineto{\pgfqpoint{5.089812in}{4.836102in}}%
\pgfpathlineto{\pgfqpoint{5.140059in}{4.855277in}}%
\pgfpathlineto{\pgfqpoint{5.197952in}{4.875138in}}%
\pgfpathlineto{\pgfqpoint{5.261306in}{4.894415in}}%
\pgfpathlineto{\pgfqpoint{5.327392in}{4.912153in}}%
\pgfpathlineto{\pgfqpoint{5.395662in}{4.928031in}}%
\pgfpathlineto{\pgfqpoint{5.472670in}{4.943426in}}%
\pgfpathlineto{\pgfqpoint{5.555140in}{4.957835in}}%
\pgfpathlineto{\pgfqpoint{5.674203in}{4.975068in}}%
\pgfpathlineto{\pgfqpoint{5.793812in}{4.989062in}}%
\pgfpathlineto{\pgfqpoint{5.909051in}{5.000545in}}%
\pgfpathlineto{\pgfqpoint{6.036853in}{5.011078in}}%
\pgfpathlineto{\pgfqpoint{6.200154in}{5.022383in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{5.040066in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{5.040066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{6.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{6.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{6.480000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{6.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{6.480000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{6.480000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{10.560000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{10.560000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201705in}{6.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294136in}{6.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386567in}{6.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478999in}{6.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.571430in}{6.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663862in}{6.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{6.924236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663547in,y=6.818713in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{7.643262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663547in,y=7.537739in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{8.362287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663547in,y=8.256764in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{9.081313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663547in,y=8.975790in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{9.800339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663547in,y=9.694816in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{10.519364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486816in,y=10.413841in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431261in,y=8.520000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Spurious Transfer [fs]\(\displaystyle ^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{6.480000in}}{\pgfqpoint{5.812500in}{4.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201705in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{3.339593in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{3.341232in}{6.963403in}}%
\pgfpathlineto{\pgfqpoint{3.342870in}{6.964468in}}%
\pgfpathlineto{\pgfqpoint{3.344509in}{7.025202in}}%
\pgfpathlineto{\pgfqpoint{3.346147in}{7.028457in}}%
\pgfpathlineto{\pgfqpoint{3.349971in}{7.746338in}}%
\pgfpathlineto{\pgfqpoint{3.355979in}{9.846208in}}%
\pgfpathlineto{\pgfqpoint{3.356526in}{9.843953in}}%
\pgfpathlineto{\pgfqpoint{3.357072in}{9.707681in}}%
\pgfpathlineto{\pgfqpoint{3.360895in}{6.728500in}}%
\pgfpathlineto{\pgfqpoint{3.364719in}{6.719194in}}%
\pgfpathlineto{\pgfqpoint{3.381651in}{6.683123in}}%
\pgfpathlineto{\pgfqpoint{3.390937in}{6.665531in}}%
\pgfpathlineto{\pgfqpoint{3.392030in}{6.771198in}}%
\pgfpathlineto{\pgfqpoint{3.393122in}{7.279373in}}%
\pgfpathlineto{\pgfqpoint{3.395853in}{10.118223in}}%
\pgfpathlineto{\pgfqpoint{3.396946in}{10.339529in}}%
\pgfpathlineto{\pgfqpoint{3.398038in}{9.776607in}}%
\pgfpathlineto{\pgfqpoint{3.400223in}{7.736035in}}%
\pgfpathlineto{\pgfqpoint{3.401861in}{7.080727in}}%
\pgfpathlineto{\pgfqpoint{3.403500in}{6.952820in}}%
\pgfpathlineto{\pgfqpoint{3.405685in}{6.925023in}}%
\pgfpathlineto{\pgfqpoint{3.407870in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{6.924236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{6.480000in}}{\pgfqpoint{5.812500in}{4.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201705in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{3.170812in}{6.925345in}}%
\pgfpathlineto{\pgfqpoint{3.211778in}{6.927999in}}%
\pgfpathlineto{\pgfqpoint{3.239635in}{6.931844in}}%
\pgfpathlineto{\pgfqpoint{3.258207in}{6.936639in}}%
\pgfpathlineto{\pgfqpoint{3.270770in}{6.941675in}}%
\pgfpathlineto{\pgfqpoint{3.284971in}{6.949624in}}%
\pgfpathlineto{\pgfqpoint{3.296988in}{6.959104in}}%
\pgfpathlineto{\pgfqpoint{3.306820in}{6.969739in}}%
\pgfpathlineto{\pgfqpoint{3.315013in}{6.982203in}}%
\pgfpathlineto{\pgfqpoint{3.322114in}{6.997341in}}%
\pgfpathlineto{\pgfqpoint{3.328669in}{7.016629in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{7.045481in}}%
\pgfpathlineto{\pgfqpoint{3.342324in}{7.083094in}}%
\pgfpathlineto{\pgfqpoint{3.348879in}{7.134066in}}%
\pgfpathlineto{\pgfqpoint{3.355433in}{7.199637in}}%
\pgfpathlineto{\pgfqpoint{3.365811in}{7.330633in}}%
\pgfpathlineto{\pgfqpoint{3.370727in}{7.379569in}}%
\pgfpathlineto{\pgfqpoint{3.372912in}{7.386120in}}%
\pgfpathlineto{\pgfqpoint{3.374004in}{7.382254in}}%
\pgfpathlineto{\pgfqpoint{3.375643in}{7.363589in}}%
\pgfpathlineto{\pgfqpoint{3.377828in}{7.304729in}}%
\pgfpathlineto{\pgfqpoint{3.380559in}{7.149983in}}%
\pgfpathlineto{\pgfqpoint{3.384383in}{6.925022in}}%
\pgfpathlineto{\pgfqpoint{3.384929in}{6.926834in}}%
\pgfpathlineto{\pgfqpoint{3.386021in}{6.977335in}}%
\pgfpathlineto{\pgfqpoint{3.391483in}{7.409296in}}%
\pgfpathlineto{\pgfqpoint{3.392030in}{7.407391in}}%
\pgfpathlineto{\pgfqpoint{3.393668in}{7.374885in}}%
\pgfpathlineto{\pgfqpoint{3.402408in}{7.157081in}}%
\pgfpathlineto{\pgfqpoint{3.407324in}{7.092143in}}%
\pgfpathlineto{\pgfqpoint{3.412786in}{7.047657in}}%
\pgfpathlineto{\pgfqpoint{3.418248in}{7.019864in}}%
\pgfpathlineto{\pgfqpoint{3.424256in}{6.999348in}}%
\pgfpathlineto{\pgfqpoint{3.430811in}{6.984402in}}%
\pgfpathlineto{\pgfqpoint{3.437366in}{6.974396in}}%
\pgfpathlineto{\pgfqpoint{3.446105in}{6.965610in}}%
\pgfpathlineto{\pgfqpoint{3.454298in}{6.960658in}}%
\pgfpathlineto{\pgfqpoint{3.463038in}{6.957941in}}%
\pgfpathlineto{\pgfqpoint{3.472870in}{6.957103in}}%
\pgfpathlineto{\pgfqpoint{3.485432in}{6.958424in}}%
\pgfpathlineto{\pgfqpoint{3.519844in}{6.963311in}}%
\pgfpathlineto{\pgfqpoint{3.533499in}{6.962088in}}%
\pgfpathlineto{\pgfqpoint{3.550432in}{6.958007in}}%
\pgfpathlineto{\pgfqpoint{3.611608in}{6.941380in}}%
\pgfpathlineto{\pgfqpoint{3.641650in}{6.936781in}}%
\pgfpathlineto{\pgfqpoint{3.737238in}{6.925796in}}%
\pgfpathlineto{\pgfqpoint{3.776565in}{6.924545in}}%
\pgfpathlineto{\pgfqpoint{3.810431in}{6.922447in}}%
\pgfpathlineto{\pgfqpoint{3.978665in}{6.907850in}}%
\pgfpathlineto{\pgfqpoint{4.037657in}{6.906236in}}%
\pgfpathlineto{\pgfqpoint{4.081354in}{6.907347in}}%
\pgfpathlineto{\pgfqpoint{4.132152in}{6.911080in}}%
\pgfpathlineto{\pgfqpoint{4.252319in}{6.920823in}}%
\pgfpathlineto{\pgfqpoint{4.341899in}{6.924345in}}%
\pgfpathlineto{\pgfqpoint{4.759754in}{6.924401in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{6.924207in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{6.924207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{6.480000in}}{\pgfqpoint{5.812500in}{4.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201705in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{6.924236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{6.480000in}}{\pgfqpoint{5.812500in}{4.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.201705in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{3.338500in}{6.924218in}}%
\pgfpathlineto{\pgfqpoint{3.340139in}{6.961581in}}%
\pgfpathlineto{\pgfqpoint{3.342324in}{6.962861in}}%
\pgfpathlineto{\pgfqpoint{3.343963in}{7.022435in}}%
\pgfpathlineto{\pgfqpoint{3.345601in}{7.025444in}}%
\pgfpathlineto{\pgfqpoint{3.349425in}{7.746047in}}%
\pgfpathlineto{\pgfqpoint{3.355979in}{9.883115in}}%
\pgfpathlineto{\pgfqpoint{3.356526in}{9.785871in}}%
\pgfpathlineto{\pgfqpoint{3.360895in}{6.726466in}}%
\pgfpathlineto{\pgfqpoint{3.381105in}{6.683027in}}%
\pgfpathlineto{\pgfqpoint{3.390391in}{6.665455in}}%
\pgfpathlineto{\pgfqpoint{3.391483in}{6.770351in}}%
\pgfpathlineto{\pgfqpoint{3.392030in}{6.765110in}}%
\pgfpathlineto{\pgfqpoint{3.393122in}{7.724368in}}%
\pgfpathlineto{\pgfqpoint{3.396399in}{10.374545in}}%
\pgfpathlineto{\pgfqpoint{3.396946in}{10.300901in}}%
\pgfpathlineto{\pgfqpoint{3.399130in}{8.833202in}}%
\pgfpathlineto{\pgfqpoint{3.400769in}{7.257518in}}%
\pgfpathlineto{\pgfqpoint{3.401315in}{7.258441in}}%
\pgfpathlineto{\pgfqpoint{3.402954in}{6.953890in}}%
\pgfpathlineto{\pgfqpoint{3.404046in}{6.939663in}}%
\pgfpathlineto{\pgfqpoint{3.406231in}{6.924404in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{6.924288in}}%
\pgfpathlineto{\pgfqpoint{3.661860in}{6.924241in}}%
\pgfpathlineto{\pgfqpoint{3.662406in}{6.925999in}}%
\pgfpathlineto{\pgfqpoint{3.662953in}{6.924242in}}%
\pgfpathlineto{\pgfqpoint{3.734507in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{3.735053in}{6.925981in}}%
\pgfpathlineto{\pgfqpoint{3.735599in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{3.831733in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{3.832279in}{6.925949in}}%
\pgfpathlineto{\pgfqpoint{3.832826in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{3.834464in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{3.835011in}{6.925905in}}%
\pgfpathlineto{\pgfqpoint{3.835557in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{3.887447in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{3.887993in}{6.925834in}}%
\pgfpathlineto{\pgfqpoint{3.888540in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{3.901103in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{3.901649in}{6.925831in}}%
\pgfpathlineto{\pgfqpoint{3.902195in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{3.906565in}{6.925810in}}%
\pgfpathlineto{\pgfqpoint{3.907111in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{3.942069in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{3.942615in}{6.925717in}}%
\pgfpathlineto{\pgfqpoint{3.943161in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{3.945892in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{3.946439in}{6.925773in}}%
\pgfpathlineto{\pgfqpoint{3.946985in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{3.953539in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{3.954086in}{6.925725in}}%
\pgfpathlineto{\pgfqpoint{3.954632in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{3.969926in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{3.970472in}{6.925694in}}%
\pgfpathlineto{\pgfqpoint{3.971018in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{3.975388in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{3.975934in}{6.925741in}}%
\pgfpathlineto{\pgfqpoint{3.976480in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{4.001606in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{4.002153in}{6.925697in}}%
\pgfpathlineto{\pgfqpoint{4.002699in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{4.008707in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{4.009253in}{6.925602in}}%
\pgfpathlineto{\pgfqpoint{4.009800in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{4.031648in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{4.032194in}{6.925622in}}%
\pgfpathlineto{\pgfqpoint{4.032741in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{4.034926in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{4.035472in}{6.925657in}}%
\pgfpathlineto{\pgfqpoint{4.036018in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{4.057320in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{4.057867in}{6.925565in}}%
\pgfpathlineto{\pgfqpoint{4.058413in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{4.117950in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{4.119589in}{6.925479in}}%
\pgfpathlineto{\pgfqpoint{4.121228in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{4.140345in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{4.140891in}{6.925428in}}%
\pgfpathlineto{\pgfqpoint{4.141438in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{4.216269in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{4.216815in}{6.925368in}}%
\pgfpathlineto{\pgfqpoint{4.217362in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{4.239756in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{4.240303in}{6.925351in}}%
\pgfpathlineto{\pgfqpoint{4.240849in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{4.248496in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{6.922497in}}%
\pgfpathlineto{\pgfqpoint{4.249588in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{4.252319in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{4.252866in}{6.922472in}}%
\pgfpathlineto{\pgfqpoint{4.253412in}{6.924235in}}%
\pgfpathlineto{\pgfqpoint{4.255050in}{6.924235in}}%
\pgfpathlineto{\pgfqpoint{4.255597in}{6.922516in}}%
\pgfpathlineto{\pgfqpoint{4.256143in}{6.924235in}}%
\pgfpathlineto{\pgfqpoint{4.257782in}{6.925282in}}%
\pgfpathlineto{\pgfqpoint{4.258328in}{6.922731in}}%
\pgfpathlineto{\pgfqpoint{4.258874in}{6.924235in}}%
\pgfpathlineto{\pgfqpoint{4.261605in}{6.924235in}}%
\pgfpathlineto{\pgfqpoint{4.262151in}{6.922433in}}%
\pgfpathlineto{\pgfqpoint{4.262697in}{6.924234in}}%
\pgfpathlineto{\pgfqpoint{4.265975in}{6.924234in}}%
\pgfpathlineto{\pgfqpoint{4.266521in}{6.922436in}}%
\pgfpathlineto{\pgfqpoint{4.267067in}{6.924234in}}%
\pgfpathlineto{\pgfqpoint{4.274168in}{6.924234in}}%
\pgfpathlineto{\pgfqpoint{4.274714in}{6.922800in}}%
\pgfpathlineto{\pgfqpoint{4.275260in}{6.924234in}}%
\pgfpathlineto{\pgfqpoint{4.279630in}{6.924234in}}%
\pgfpathlineto{\pgfqpoint{4.280176in}{6.922621in}}%
\pgfpathlineto{\pgfqpoint{4.280723in}{6.924234in}}%
\pgfpathlineto{\pgfqpoint{4.281269in}{6.924234in}}%
\pgfpathlineto{\pgfqpoint{4.281815in}{6.922772in}}%
\pgfpathlineto{\pgfqpoint{4.282361in}{6.924233in}}%
\pgfpathlineto{\pgfqpoint{4.290554in}{6.924233in}}%
\pgfpathlineto{\pgfqpoint{4.292193in}{6.922842in}}%
\pgfpathlineto{\pgfqpoint{4.292739in}{6.924233in}}%
\pgfpathlineto{\pgfqpoint{4.293286in}{6.922010in}}%
\pgfpathlineto{\pgfqpoint{4.293832in}{6.924232in}}%
\pgfpathlineto{\pgfqpoint{4.294924in}{6.924232in}}%
\pgfpathlineto{\pgfqpoint{4.296563in}{6.922571in}}%
\pgfpathlineto{\pgfqpoint{4.298201in}{6.924232in}}%
\pgfpathlineto{\pgfqpoint{4.302571in}{6.924232in}}%
\pgfpathlineto{\pgfqpoint{4.303117in}{6.921915in}}%
\pgfpathlineto{\pgfqpoint{4.303664in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.306941in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.307487in}{6.922927in}}%
\pgfpathlineto{\pgfqpoint{4.308033in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.309672in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.310218in}{6.921622in}}%
\pgfpathlineto{\pgfqpoint{4.310764in}{6.925203in}}%
\pgfpathlineto{\pgfqpoint{4.311311in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.314588in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.315134in}{6.922958in}}%
\pgfpathlineto{\pgfqpoint{4.315680in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.318411in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.318958in}{6.922974in}}%
\pgfpathlineto{\pgfqpoint{4.319504in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.322781in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.323874in}{6.922986in}}%
\pgfpathlineto{\pgfqpoint{4.325512in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.328790in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.329336in}{6.923008in}}%
\pgfpathlineto{\pgfqpoint{4.329882in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.334252in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.334798in}{6.923030in}}%
\pgfpathlineto{\pgfqpoint{4.335344in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.338075in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.338621in}{6.923044in}}%
\pgfpathlineto{\pgfqpoint{4.339168in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.341353in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.341899in}{6.923058in}}%
\pgfpathlineto{\pgfqpoint{4.342445in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.350638in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.351184in}{6.923083in}}%
\pgfpathlineto{\pgfqpoint{4.351731in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.352277in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.352823in}{6.923067in}}%
\pgfpathlineto{\pgfqpoint{4.353369in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.354462in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.355008in}{6.923067in}}%
\pgfpathlineto{\pgfqpoint{4.355554in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.359924in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.360470in}{6.923097in}}%
\pgfpathlineto{\pgfqpoint{4.361016in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.367571in}{6.923128in}}%
\pgfpathlineto{\pgfqpoint{4.368117in}{6.923096in}}%
\pgfpathlineto{\pgfqpoint{4.369756in}{6.924231in}}%
\pgfpathlineto{\pgfqpoint{4.569671in}{6.924234in}}%
\pgfpathlineto{\pgfqpoint{4.570217in}{6.922570in}}%
\pgfpathlineto{\pgfqpoint{4.570763in}{6.924234in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{6.924236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{6.480000in}}{\pgfqpoint{5.812500in}{4.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.201705in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{3.168081in}{6.925339in}}%
\pgfpathlineto{\pgfqpoint{3.209047in}{6.927990in}}%
\pgfpathlineto{\pgfqpoint{3.236904in}{6.931785in}}%
\pgfpathlineto{\pgfqpoint{3.254929in}{6.936306in}}%
\pgfpathlineto{\pgfqpoint{3.269677in}{6.942207in}}%
\pgfpathlineto{\pgfqpoint{3.283333in}{6.950049in}}%
\pgfpathlineto{\pgfqpoint{3.295349in}{6.959505in}}%
\pgfpathlineto{\pgfqpoint{3.305181in}{6.970105in}}%
\pgfpathlineto{\pgfqpoint{3.313375in}{6.982325in}}%
\pgfpathlineto{\pgfqpoint{3.320475in}{6.996943in}}%
\pgfpathlineto{\pgfqpoint{3.327030in}{7.015415in}}%
\pgfpathlineto{\pgfqpoint{3.333585in}{7.040667in}}%
\pgfpathlineto{\pgfqpoint{3.340139in}{7.075116in}}%
\pgfpathlineto{\pgfqpoint{3.347240in}{7.125813in}}%
\pgfpathlineto{\pgfqpoint{3.354887in}{7.198676in}}%
\pgfpathlineto{\pgfqpoint{3.365811in}{7.329574in}}%
\pgfpathlineto{\pgfqpoint{3.371273in}{7.383111in}}%
\pgfpathlineto{\pgfqpoint{3.372912in}{7.388629in}}%
\pgfpathlineto{\pgfqpoint{3.373458in}{7.388415in}}%
\pgfpathlineto{\pgfqpoint{3.374551in}{7.383881in}}%
\pgfpathlineto{\pgfqpoint{3.376189in}{7.363704in}}%
\pgfpathlineto{\pgfqpoint{3.378374in}{7.301261in}}%
\pgfpathlineto{\pgfqpoint{3.381105in}{7.147383in}}%
\pgfpathlineto{\pgfqpoint{3.384929in}{6.924516in}}%
\pgfpathlineto{\pgfqpoint{3.385475in}{6.929604in}}%
\pgfpathlineto{\pgfqpoint{3.386567in}{6.990501in}}%
\pgfpathlineto{\pgfqpoint{3.391483in}{7.408655in}}%
\pgfpathlineto{\pgfqpoint{3.392030in}{7.411108in}}%
\pgfpathlineto{\pgfqpoint{3.393122in}{7.397523in}}%
\pgfpathlineto{\pgfqpoint{3.397492in}{7.270783in}}%
\pgfpathlineto{\pgfqpoint{3.402408in}{7.159400in}}%
\pgfpathlineto{\pgfqpoint{3.407324in}{7.092550in}}%
\pgfpathlineto{\pgfqpoint{3.412786in}{7.047453in}}%
\pgfpathlineto{\pgfqpoint{3.418248in}{7.019089in}}%
\pgfpathlineto{\pgfqpoint{3.424256in}{6.998669in}}%
\pgfpathlineto{\pgfqpoint{3.430811in}{6.983887in}}%
\pgfpathlineto{\pgfqpoint{3.437912in}{6.973202in}}%
\pgfpathlineto{\pgfqpoint{3.445559in}{6.965636in}}%
\pgfpathlineto{\pgfqpoint{3.453752in}{6.960583in}}%
\pgfpathlineto{\pgfqpoint{3.462491in}{6.957723in}}%
\pgfpathlineto{\pgfqpoint{3.472323in}{6.956829in}}%
\pgfpathlineto{\pgfqpoint{3.484886in}{6.958077in}}%
\pgfpathlineto{\pgfqpoint{3.519298in}{6.962853in}}%
\pgfpathlineto{\pgfqpoint{3.532953in}{6.961581in}}%
\pgfpathlineto{\pgfqpoint{3.549886in}{6.957475in}}%
\pgfpathlineto{\pgfqpoint{3.609970in}{6.941081in}}%
\pgfpathlineto{\pgfqpoint{3.640012in}{6.936396in}}%
\pgfpathlineto{\pgfqpoint{3.731230in}{6.925837in}}%
\pgfpathlineto{\pgfqpoint{3.765641in}{6.924433in}}%
\pgfpathlineto{\pgfqpoint{3.804969in}{6.922454in}}%
\pgfpathlineto{\pgfqpoint{3.866145in}{6.915945in}}%
\pgfpathlineto{\pgfqpoint{3.942615in}{6.909301in}}%
\pgfpathlineto{\pgfqpoint{3.989590in}{6.906808in}}%
\pgfpathlineto{\pgfqpoint{4.043119in}{6.905957in}}%
\pgfpathlineto{\pgfqpoint{4.086270in}{6.907636in}}%
\pgfpathlineto{\pgfqpoint{4.145807in}{6.912511in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{6.919806in}}%
\pgfpathlineto{\pgfqpoint{4.312403in}{6.923248in}}%
\pgfpathlineto{\pgfqpoint{4.463159in}{6.924522in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{6.924193in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{6.924193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{6.480000in}}{\pgfqpoint{5.812500in}{4.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.201705in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{6.924236in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{6.924236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{6.480000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{10.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{6.480000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{10.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{6.480000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{6.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{10.560000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{10.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843750in,y=10.643333in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont SAC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

